Beyond Point Masses. III. Detecting Haumea's Nonspherical Gravitational Field

The dwarf planet Haumea is one of the most compelling transneptunian objects (TNOs) to study, hosting two small, dynamically interacting satellites, a family of nearby spectrally unique objects, and a ring system. Haumea itself is extremely oblate due to its 3.9 hour rotation period. Understanding the orbits of Haumea's satellites, named Hi'iaka and Namaka, requires detailed modeling of both satellite-satellite gravitational interactions and satellite interactions with Haumea's nonspherical gravitational field (parameterized here as $J_2$). Understanding both of these effects allows for a detailed probe of the satellites' masses and Haumea's $J_2$ and spin pole. Measuring Haumea's $J_2$ provides information about Haumea's interior, possibly determining the extent of past differentation. In an effort to understand the Haumea system, we have performed detailed non-Keplerian orbit fitting of Haumea's satellites using a decade of new ultra-precise observations. Our fits detect Haumea's $J_2$ and spin pole at $\gtrsim2.5\sigma$ confidence. Degeneracies present in the dynamics prevent us from precisely measuring Haumea's $J_2$ with the current data, but future observations should enable a precise measurement. Our dynamically determined spin pole shows excellent agreement with past results, illustrating the strength of non-Keplerian orbit fitting. We also explore the spin-orbit dynamics of Haumea and its satellites, showing that axial precession of Hi'iaka may be detectable over decadal timescales. Finally, we present an ephemeris of the Haumea system over the coming decade, enabling high-quality observations of Haumea and its satellites for years to come.

==> datafile3_2.txt <==
Title: Beyond Point Masses III: Detecting Haumea's Nonspherical Gravitational Field
Authors: Proudfoot, Ragozzine, Giforos, Grundy, MacDonald, Oldroyd
Table: Table 3
================================================================================
Byte-by-byte Description of file: datafile3.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label           Explanations
--------------------------------------------------------------------------------
   1- 11 F11.3  ---      JD              Geocentric Julian Date
  13- 31 A19    ---      date            UTC date-time
  33- 48 A16    arcsec   dRA*cos(dec)-N  Difference in right ascension of Namaka relative to Haumea
  50- 65 A16    arcsec   dDEC-N          Difference in declination of Namaka relative to Haumea
  67- 81 F15.13 arcsec e_dRA*cos(dec)-N  Uncertainty on right ascension of Namaka
  83- 97 F15.13 arcsec e_dDEC-N          Uncertainty on declination of Namaka
  99-112 F14.12 arcsec   r-N             Angular separation of Namaka and Haumea
 114-128 F15.13 arcsec e_r-N             Uncertainty on angular separation of Namaka
 130-145 A16    arcsec   dRA*cos(dec)-H  Difference in right ascension of Hi'iaka relative to Haumea
 147-162 A16    arcsec   dDEC-H          Difference in declination of Hi'iaka relative to Haumea
 164-178 F15.13 arcsec e_dRA*cos(dec)-H  Uncertainty on right ascension of Hi'iaka
 180-194 F15.13 arcsec e_dDEC-H          Uncertainty on declination of Hi'iaka
 196-208 F13.11 arcsec   r-H             Angular separation of Hi'iaka and Haumea
 210-224 F15.13 arcsec e_r-H             Uncertainty on angular separation of Hi'iaka
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
2453371.500 2005-01-01 0:00:00   0.06755 -0.19005 0.00167 0.00455 0.20171 0.00427  0.05674  0.64888 0.00130 0.00286 0.65136 0.00291 
2453371.833 2005-01-01 8:00:00   0.06784 -0.12116 0.00166 0.00484 0.13889 0.00428  0.04279  0.59957 0.00131 0.00294 0.60110 0.00299 
2453372.167 2005-01-01 16:00:00  0.06751 -0.05114 0.00169 0.00511 0.08479 0.00343  0.02873  0.54898 0.00132 0.00303 0.54973 0.00306 
2453372.500 2005-01-02 0:00:00   0.06651  0.01938 0.00175 0.00534 0.06947 0.00208  0.01461  0.49722 0.00132 0.00311 0.49743 0.00313 
2453372.833 2005-01-02 8:00:00   0.06483  0.08970 0.00185 0.00552 0.11074 0.00438  0.00045  0.44439 0.00132 0.00318 0.44439 0.00318 
2453373.167 2005-01-02 16:00:00  0.06244  0.15904 0.00197 0.00563 0.17088 0.00510 -0.01371  0.39062 0.00133 0.00325 0.39087 0.00323 
2453373.500 2005-01-03 0:00:00   0.05931  0.22651 0.00210 0.00566 0.23416 0.00533 -0.02784  0.33603 0.00132 0.00332 0.33718 0.00325 
2453373.833 2005-01-03 8:00:00   0.05544  0.29113 0.00224 0.00560 0.29637 0.00536 -0.04193  0.28072 0.00132 0.00339 0.28384 0.00325 
2453374.167 2005-01-03 16:00:00  0.05081  0.35178 0.00237 0.00542 0.35544 0.00523 -0.05593  0.22482 0.00132 0.00345 0.23168 0.00319 
2453374.500 2005-01-04 0:00:00   0.04543  0.40726 0.00250 0.00511 0.40980 0.00497 -0.06982  0.16844 0.00131 0.00351 0.18235 0.00301 
2453374.833 2005-01-04 8:00:00   0.03932  0.45624 0.00260 0.00468 0.45794 0.00456 -0.08357  0.11170 0.00130 0.00356 0.13953 0.00254 
2453375.167 2005-01-04 16:00:00  0.03253  0.49730 0.00268 0.00412 0.49837 0.00403 -0.09715  0.05472 0.00129 0.00361 0.11156 0.00155 
2453375.500 2005-01-05 0:00:00   0.02512  0.52899 0.00272 0.00344 0.52959 0.00337 -0.11054 -0.00239 0.00128 0.00366 0.11063 0.00132 
2453375.833 2005-01-05 8:00:00   0.01720  0.54989 0.00272 0.00268 0.55016 0.00263 -0.12371 -0.05951 0.00127 0.00370 0.13731 0.00237 
2453376.167 2005-01-05 16:00:00  0.00890  0.55867 0.00268 0.00190 0.55875 0.00188 -0.13664 -0.11652 0.00126 0.00374 0.17959 0.00299 
2453376.500 2005-01-06 0:00:00   0.00039  0.55427 0.00259 0.00128 0.55428 0.00128 -0.14929 -0.17332 0.00124 0.00377 0.22876 0.00330 
2453376.833 2005-01-06 8:00:00  -0.00814  0.53599 0.00244 0.00114 0.53606 0.00115 -0.16165 -0.22979 0.00123 0.00380 0.28096 0.00347 
2453377.167 2005-01-06 16:00:00 -0.01645  0.50366 0.00226 0.00152 0.50393 0.00150 -0.17370 -0.28583 0.00122 0.00382 0.33447 0.00357 
2453377.500 2005-01-07 0:00:00  -0.02432  0.45768 0.00204 0.00200 0.45833 0.00196 -0.18541 -0.34132 0.00120 0.00384 0.38843 0.00364 
2453377.833 2005-01-07 8:00:00  -0.03153  0.39911 0.00180 0.00238 0.40036 0.00232 -0.19676 -0.39616 0.00119 0.00385 0.44234 0.00368 
2453378.167 2005-01-07 16:00:00 -0.03788  0.32960 0.00157 0.00260 0.33178 0.00253 -0.20773 -0.45026 0.00118 0.00386 0.49587 0.00370 
2453378.500 2005-01-08 0:00:00  -0.04321  0.25123 0.00138 0.00267 0.25492 0.00257 -0.21831 -0.50351 0.00116 0.00386 0.54880 0.00371 
2453378.833 2005-01-08 8:00:00  -0.04744  0.16632 0.00127 0.00262 0.17296 0.00246 -0.22847 -0.55582 0.00115 0.00385 0.60094 0.00371 
2453379.167 2005-01-08 16:00:00 -0.05050  0.07729 0.00127 0.00250 0.09234 0.00212 -0.23820 -0.60709 0.00114 0.00383 0.65215 0.00370 
2453379.500 2005-01-09 0:00:00  -0.05241 -0.01358 0.00137 0.00235 0.05419 0.00147 -0.24748 -0.65723 0.00113 0.00381 0.70228 0.00368 
2453379.833 2005-01-09 8:00:00  -0.05320 -0.10420 0.00155 0.00222 0.11701 0.00209 -0.25631 -0.70615 0.00113 0.00378 0.75123 0.00365 
2453380.167 2005-01-09 16:00:00 -0.05294 -0.19282 0.00176 0.00213 0.19997 0.00209 -0.26466 -0.75379 0.00112 0.00374 0.79890 0.00362 
2453380.500 2005-01-10 0:00:00  -0.05172 -0.27797 0.00199 0.00207 0.28275 0.00206 -0.27252 -0.80004 0.00112 0.00369 0.84518 0.00357 
2453380.833 2005-01-10 8:00:00  -0.04963 -0.35851 0.00222 0.00204 0.36193 0.00203 -0.27989 -0.84484 0.00112 0.00363 0.89000 0.00351 
2453381.167 2005-01-10 16:00:00 -0.04678 -0.43355 0.00243 0.00201 0.43607 0.00201 -0.28675 -0.88812 0.00112 0.00357 0.93327 0.00345 
2453381.500 2005-01-11 0:00:00  -0.04327 -0.50245 0.00263 0.00197 0.50431 0.00198 -0.29309 -0.92981 0.00113 0.00349 0.97491 0.00338 
2453381.833 2005-01-11 8:00:00  -0.03920 -0.56476 0.00281 0.00192 0.56612 0.00193 -0.29890 -0.96985 0.00113 0.00341 1.01486 0.00330 
2453382.167 2005-01-11 16:00:00 -0.03466 -0.62020 0.00296 0.00185 0.62117 0.00186 -0.30419 -1.00817 0.00114 0.00332 1.05306 0.00321 
2453382.500 2005-01-12 0:00:00  -0.02972 -0.66859 0.00309 0.00176 0.66926 0.00178 -0.30894 -1.04471 0.00116 0.00323 1.08943 0.00312 
2453382.833 2005-01-12 8:00:00  -0.02448 -0.70987 0.00320 0.00168 0.71030 0.00170 -0.31314 -1.07943 0.00117 0.00313 1.12394 0.00302 
2453383.167 2005-01-12 16:00:00 -0.01900 -0.74405 0.00328 0.00160 0.74430 0.00162 -0.31680 -1.11228 0.00119 0.00302 1.15652 0.00292 
2453383.500 2005-01-13 0:00:00  -0.01334 -0.77118 0.00335 0.00155 0.77130 0.00156 -0.31991 -1.14321 0.00121 0.00291 1.18712 0.00282 
2453383.833 2005-01-13 8:00:00  -0.00757 -0.79137 0.00339 0.00153 0.79141 0.00154 -0.32247 -1.17217 0.00123 0.00280 1.21572 0.00271 
2453384.167 2005-01-13 16:00:00 -0.00174 -0.80475 0.00340 0.00156 0.80476 0.00156 -0.32447 -1.19914 0.00126 0.00268 1.24226 0.00260 
2453384.500 2005-01-14 0:00:00   0.00410 -0.81149 0.00340 0.00165 0.81151 0.00165 -0.32592 -1.22407 0.00128 0.00257 1.26672 0.00250 
2453384.833 2005-01-14 8:00:00   0.00991 -0.81177 0.00338 0.00180 0.81184 0.00178 -0.32682 -1.24694 0.00131 0.00245 1.28906 0.00240 
2453385.167 2005-01-14 16:00:00  0.01563 -0.80577 0.00334 0.00201 0.80593 0.00197 -0.32717 -1.26771 0.00134 0.00234 1.30925 0.00230 
2453385.500 2005-01-15 0:00:00   0.02123 -0.79371 0.00328 0.00226 0.79400 0.00221 -0.32697 -1.28637 0.00137 0.00224 1.32728 0.00221 
2453385.833 2005-01-15 8:00:00   0.02668 -0.77580 0.00320 0.00255 0.77626 0.00248 -0.32623 -1.30289 0.00140 0.00214 1.34312 0.00213 
2453386.167 2005-01-15 16:00:00  0.03192 -0.75226 0.00311 0.00287 0.75294 0.00279 -0.32495 -1.31726 0.00143 0.00206 1.35675 0.00207 
2453386.500 2005-01-16 0:00:00   0.03694 -0.72331 0.00300 0.00322 0.72426 0.00313 -0.32313 -1.32947 0.00146 0.00199 1.36817 0.00202 
2453386.833 2005-01-16 8:00:00   0.04168 -0.68921 0.00288 0.00361 0.69048 0.00350 -0.32077 -1.33949 0.00149 0.00193 1.37737 0.00199 
2453387.167 2005-01-16 16:00:00  0.04613 -0.65021 0.00275 0.00401 0.65185 0.00389 -0.31790 -1.34733 0.00152 0.00190 1.38433 0.00198 
2453387.500 2005-01-17 0:00:00   0.05025 -0.60655 0.00261 0.00444 0.60864 0.00430 -0.31451 -1.35299 0.00154 0.00189 1.38906 0.00199 
2453387.833 2005-01-17 8:00:00   0.05401 -0.55853 0.00247 0.00488 0.56114 0.00473 -0.31060 -1.35645 0.00157 0.00189 1.39156 0.00202 
2453388.167 2005-01-17 16:00:00  0.05736 -0.50643 0.00232 0.00533 0.50968 0.00516 -0.30620 -1.35773 0.00160 0.00192 1.39183 0.00207 
2453388.500 2005-01-18 0:00:00   0.06029 -0.45057 0.00218 0.00579 0.45459 0.00560 -0.30130 -1.35682 0.00162 0.00197 1.38988 0.00213 
2453388.833 2005-01-18 8:00:00   0.06276 -0.39128 0.00204 0.00624 0.39629 0.00602 -0.29593 -1.35375 0.00164 0.00203 1.38571 0.00221 
2453389.167 2005-01-18 16:00:00  0.06474 -0.32893 0.00191 0.00669 0.33525 0.00642 -0.29007 -1.34851 0.00166 0.00211 1.37935 0.00230 
2453389.500 2005-01-19 0:00:00   0.06620 -0.26392 0.00180 0.00712 0.27211 0.00677 -0.28376 -1.34112 0.00168 0.00221 1.37082 0.00240 
2453389.833 2005-01-19 8:00:00   0.06709 -0.19670 0.00173 0.00752 0.20785 0.00700 -0.27700 -1.33161 0.00170 0.00231 1.36011 0.00250 
2453390.167 2005-01-19 16:00:00  0.06740 -0.12775 0.00169 0.00789 0.14450 0.00690 -0.26979 -1.31999 0.00171 0.00241 1.34728 0.00261 
2453390.500 2005-01-20 0:00:00   0.06709 -0.05762 0.00169 0.00819 0.08866 0.00543 -0.26216 -1.30627 0.00172 0.00252 1.33232 0.00272 
2453390.833 2005-01-20 8:00:00   0.06612  0.01307 0.00174 0.00843 0.06791 0.00228 -0.25412 -1.29050 0.00173 0.00263 1.31528 0.00283 
2453391.167 2005-01-20 16:00:00  0.06448  0.08363 0.00182 0.00859 0.10576 0.00666 -0.24568 -1.27270 0.00173 0.00275 1.29619 0.00294 
2453391.500 2005-01-21 0:00:00   0.06212  0.15328 0.00194 0.00865 0.16544 0.00783 -0.23685 -1.25289 0.00174 0.00285 1.27508 0.00305 
2453391.833 2005-01-21 8:00:00   0.05904  0.22113 0.00207 0.00859 0.22890 0.00811 -0.22765 -1.23111 0.00174 0.00296 1.25198 0.00315 
2453392.167 2005-01-21 16:00:00  0.05521  0.28618 0.00222 0.00840 0.29148 0.00807 -0.21809 -1.20740 0.00173 0.00306 1.22694 0.00325 
2453392.500 2005-01-22 0:00:00   0.05062  0.34732 0.00237 0.00806 0.35101 0.00782 -0.20819 -1.18180 0.00173 0.00316 1.20000 0.00333 
2453392.833 2005-01-22 8:00:00   0.04528  0.40331 0.00252 0.00758 0.40586 0.00738 -0.19796 -1.15434 0.00172 0.00324 1.17119 0.00341 
2453393.167 2005-01-22 16:00:00  0.03922  0.45279 0.00264 0.00694 0.45450 0.00679 -0.18743 -1.12507 0.00171 0.00332 1.14058 0.00349 
2453393.500 2005-01-23 0:00:00   0.03246  0.49430 0.00273 0.00616 0.49537 0.00604 -0.17660 -1.09404 0.00169 0.00339 1.10820 0.00355 
2453393.833 2005-01-23 8:00:00   0.02508  0.52632 0.00279 0.00527 0.52692 0.00518 -0.16550 -1.06129 0.00167 0.00346 1.07412 0.00360 
2453394.167 2005-01-23 16:00:00  0.01719  0.54735 0.00280 0.00431 0.54763 0.00426 -0.15414 -1.02688 0.00165 0.00351 1.03839 0.00365 
2453394.500 2005-01-24 0:00:00   0.00890  0.55600 0.00276 0.00337 0.55608 0.00334 -0.14253 -0.99086 0.00163 0.00355 1.00106 0.00368 
2453394.833 2005-01-24 8:00:00   0.00041  0.55113 0.00266 0.00257 0.55114 0.00257 -0.13070 -0.95328 0.00160 0.00358 0.96220 0.00370 
2453395.167 2005-01-24 16:00:00 -0.00809  0.53200 0.00252 0.00206 0.53206 0.00208 -0.11867 -0.91420 0.00158 0.00360 0.92187 0.00371 
2453395.500 2005-01-25 0:00:00  -0.01636  0.49841 0.00232 0.00195 0.49868 0.00198 -0.10645 -0.87367 0.00154 0.00361 0.88014 0.00371 
2453395.833 2005-01-25 8:00:00  -0.02418  0.45082 0.00210 0.00212 0.45147 0.00215 -0.09407 -0.83177 0.00151 0.00360 0.83707 0.00369 
2453396.167 2005-01-25 16:00:00 -0.03129  0.39039 0.00185 0.00236 0.39165 0.00238 -0.08153 -0.78855 0.00148 0.00359 0.79276 0.00367 
2453396.500 2005-01-26 0:00:00  -0.03752  0.31889 0.00162 0.00257 0.32109 0.00259 -0.06887 -0.74408 0.00144 0.00357 0.74726 0.00363 
2453396.833 2005-01-26 8:00:00  -0.04271  0.23855 0.00143 0.00273 0.24234 0.00274 -0.05610 -0.69842 0.00140 0.00353 0.70067 0.00359 
2453397.167 2005-01-26 16:00:00 -0.04676  0.15184 0.00132 0.00287 0.15889 0.00284 -0.04324 -0.65164 0.00136 0.00348 0.65308 0.00353 
2453397.500 2005-01-27 0:00:00  -0.04964  0.06129 0.00131 0.00302 0.07890 0.00257 -0.03031 -0.60382 0.00132 0.00343 0.60458 0.00346 
2453397.833 2005-01-27 8:00:00  -0.05136 -0.03074 0.00139 0.00317 0.05992 0.00202 -0.01733 -0.55502 0.00128 0.00336 0.55530 0.00338 
2453398.167 2005-01-27 16:00:00 -0.05196 -0.12215 0.00155 0.00332 0.13275 0.00317 -0.00432 -0.50533 0.00124 0.00329 0.50535 0.00330 
2453398.500 2005-01-28 0:00:00  -0.05151 -0.21116 0.00175 0.00344 0.21736 0.00343  0.00869 -0.45480 0.00119 0.00321 0.45489 0.00320 
2453398.833 2005-01-28 8:00:00  -0.05013 -0.29635 0.00196 0.00350 0.30056 0.00354  0.02169 -0.40354 0.00115 0.00312 0.40412 0.00309 
2453399.167 2005-01-28 16:00:00 -0.04790 -0.37660 0.00217 0.00351 0.37964 0.00356  0.03465 -0.35160 0.00111 0.00303 0.35331 0.00297 
2453399.500 2005-01-29 0:00:00  -0.04493 -0.45108 0.00237 0.00347 0.45332 0.00352  0.04756 -0.29908 0.00107 0.00293 0.30284 0.00283 
2453399.833 2005-01-29 8:00:00  -0.04133 -0.51921 0.00255 0.00337 0.52085 0.00342  0.06038 -0.24606 0.00103 0.00282 0.25337 0.00267 
2453400.167 2005-01-29 16:00:00 -0.03718 -0.58057 0.00271 0.00322 0.58176 0.00328  0.07311 -0.19263 0.00099 0.00271 0.20604 0.00246 
2453400.500 2005-01-30 0:00:00  -0.03258 -0.63491 0.00286 0.00305 0.63575 0.00310  0.08572 -0.13886 0.00096 0.00260 0.16319 0.00215 
2453400.833 2005-01-30 8:00:00  -0.02761 -0.68211 0.00298 0.00286 0.68268 0.00290  0.09818 -0.08485 0.00093 0.00249 0.12978 0.00165 
2453401.167 2005-01-30 16:00:00 -0.02235 -0.72212 0.00308 0.00267 0.72248 0.00270  0.11048 -0.03069 0.00090 0.00238 0.11469 0.00100 
2453401.500 2005-01-31 0:00:00  -0.01687 -0.75498 0.00316 0.00248 0.75518 0.00251  0.12260  0.02354 0.00087 0.00227 0.12486 0.00098 
2453401.833 2005-01-31 8:00:00  -0.01124 -0.78076 0.00321 0.00231 0.78085 0.00233  0.13450  0.07774 0.00084 0.00216 0.15537 0.00132 
2453402.167 2005-01-31 16:00:00 -0.00550 -0.79958 0.00325 0.00218 0.79961 0.00219  0.14618  0.13182 0.00082 0.00206 0.19685 0.00150 
2453402.500 2005-02-01 0:00:00   0.00029 -0.81159 0.00326 0.00209 0.81160 0.00209  0.15761  0.18568 0.00081 0.00196 0.24356 0.00156 
2453402.833 2005-02-01 8:00:00   0.00607 -0.81696 0.00326 0.00205 0.81699 0.00204  0.16877  0.23924 0.00080 0.00187 0.29278 0.00156 
2453403.167 2005-02-01 16:00:00  0.01180 -0.81588 0.00323 0.00206 0.81597 0.00204  0.17964  0.29240 0.00079 0.00179 0.34318 0.00154 
2453403.500 2005-02-02 0:00:00   0.01743 -0.80855 0.00319 0.00213 0.80874 0.00209  0.19019  0.34506 0.00078 0.00172 0.39401 0.00151 
2453403.833 2005-02-02 8:00:00   0.02293 -0.79516 0.00313 0.00224 0.79550 0.00220  0.20041  0.39713 0.00078 0.00166 0.44483 0.00148 
2453404.167 2005-02-02 16:00:00  0.02827 -0.77595 0.00305 0.00240 0.77647 0.00234  0.21029  0.44851 0.00078 0.00162 0.49536 0.00147 
2453404.500 2005-02-03 0:00:00   0.03339 -0.75113 0.00296 0.00259 0.75187 0.00253  0.21978  0.49910 0.00078 0.00158 0.54535 0.00146 
2453404.833 2005-02-03 8:00:00   0.03827 -0.72093 0.00285 0.00282 0.72195 0.00275  0.22889  0.54882 0.00078 0.00156 0.59464 0.00146 
2453405.167 2005-02-03 16:00:00  0.04288 -0.68561 0.00273 0.00308 0.68696 0.00299  0.23758  0.59756 0.00079 0.00154 0.64306 0.00146 
2453405.500 2005-02-04 0:00:00   0.04718 -0.64541 0.00260 0.00337 0.64714 0.00327  0.24585  0.64523 0.00079 0.00154 0.69048 0.00148 
2453405.833 2005-02-04 8:00:00   0.05113 -0.60059 0.00247 0.00368 0.60277 0.00357  0.25367  0.69173 0.00080 0.00154 0.73678 0.00150 
2453406.167 2005-02-04 16:00:00  0.05472 -0.55144 0.00233 0.00401 0.55416 0.00388  0.26103  0.73698 0.00080 0.00155 0.78184 0.00152 
2453406.500 2005-02-05 0:00:00   0.05790 -0.49825 0.00219 0.00435 0.50161 0.00421  0.26790  0.78088 0.00081 0.00156 0.82556 0.00155 
2453406.833 2005-02-05 8:00:00   0.06064 -0.44135 0.00206 0.00470 0.44550 0.00455  0.27429  0.82333 0.00081 0.00157 0.86782 0.00157 
2453407.167 2005-02-05 16:00:00  0.06292 -0.38106 0.00193 0.00506 0.38622 0.00488  0.28015  0.86425 0.00082 0.00158 0.90853 0.00159 
2453407.500 2005-02-06 0:00:00   0.06469 -0.31777 0.00183 0.00541 0.32429 0.00519  0.28550  0.90356 0.00082 0.00158 0.94759 0.00160 
2453407.833 2005-02-06 8:00:00   0.06594 -0.25188 0.00174 0.00575 0.26038 0.00546  0.29030  0.94115 0.00082 0.00159 0.98491 0.00161 
2453408.167 2005-02-06 16:00:00  0.06662 -0.18385 0.00169 0.00606 0.19557 0.00563  0.29455  0.97696 0.00082 0.00158 1.02040 0.00162 
2453408.500 2005-02-07 0:00:00   0.06671 -0.11419 0.00167 0.00634 0.13229 0.00548  0.29824  1.01090 0.00082 0.00157 1.05397 0.00161 
2453408.833 2005-02-07 8:00:00   0.06618 -0.04345 0.00169 0.00658 0.07936 0.00389  0.30135  1.04288 0.00082 0.00156 1.08555 0.00160 
2453409.167 2005-02-07 16:00:00  0.06499  0.02772 0.00175 0.00676 0.07094 0.00292  0.30388  1.07285 0.00082 0.00153 1.11505 0.00158 
2453409.500 2005-02-08 0:00:00   0.06312  0.09861 0.00183 0.00687 0.11716 0.00566  0.30581  1.10071 0.00082 0.00150 1.14240 0.00155 
2453409.833 2005-02-08 8:00:00   0.06054  0.16840 0.00195 0.00690 0.17898 0.00635  0.30715  1.12640 0.00081 0.00146 1.16753 0.00151 
2453410.167 2005-02-08 16:00:00  0.05724  0.23617 0.00207 0.00685 0.24303 0.00650  0.30788  1.14987 0.00081 0.00142 1.19037 0.00147 
2453410.500 2005-02-09 0:00:00   0.05320  0.30089 0.00219 0.00669 0.30557 0.00645  0.30799  1.17103 0.00081 0.00137 1.21086 0.00141 
2453410.833 2005-02-09 8:00:00   0.04841  0.36140 0.00232 0.00643 0.36464 0.00624  0.30749  1.18985 0.00081 0.00131 1.22894 0.00135 
2453411.167 2005-02-09 16:00:00  0.04290  0.41641 0.00242 0.00606 0.41863 0.00592  0.30638  1.20627 0.00081 0.00125 1.24457 0.00129 
2453411.500 2005-02-10 0:00:00   0.03668  0.46451 0.00250 0.00560 0.46596 0.00549  0.30464  1.22023 0.00081 0.00118 1.25768 0.00123 
2453411.833 2005-02-10 8:00:00   0.02980  0.50420 0.00255 0.00508 0.50509 0.00499  0.30229  1.23169 0.00081 0.00111 1.26824 0.00116 
2453412.167 2005-02-10 16:00:00  0.02235  0.53394 0.00257 0.00453 0.53441 0.00447  0.29931  1.24063 0.00082 0.00105 1.27622 0.00110 
2453412.500 2005-02-11 0:00:00   0.01443  0.55222 0.00254 0.00402 0.55241 0.00399  0.29573  1.24700 0.00082 0.00099 1.28159 0.00105 
2453412.833 2005-02-11 8:00:00   0.00620  0.55769 0.00246 0.00366 0.55773 0.00365  0.29153  1.25078 0.00084 0.00095 1.28430 0.00100 
2453413.167 2005-02-11 16:00:00 -0.00217  0.54929 0.00234 0.00354 0.54930 0.00354  0.28673  1.25195 0.00085 0.00092 1.28436 0.00098 
2453413.500 2005-02-12 0:00:00  -0.01047  0.52641 0.00217 0.00369 0.52652 0.00372  0.28134  1.25049 0.00087 0.00091 1.28175 0.00097 
2453413.833 2005-02-12 8:00:00  -0.01846  0.48904 0.00198 0.00408 0.48940 0.00412  0.27536  1.24640 0.00088 0.00092 1.27645 0.00099 
2453414.167 2005-02-12 16:00:00 -0.02591  0.43786 0.00177 0.00462 0.43863 0.00467  0.26880  1.23967 0.00091 0.00095 1.26848 0.00103 
2453414.500 2005-02-13 0:00:00  -0.03261  0.37420 0.00156 0.00521 0.37562 0.00526  0.26168  1.23031 0.00093 0.00101 1.25784 0.00109 
2453414.833 2005-02-13 8:00:00  -0.03838  0.30001 0.00138 0.00579 0.30246 0.00582  0.25401  1.21834 0.00096 0.00109 1.24454 0.00117 
2453415.167 2005-02-13 16:00:00 -0.04309  0.21762 0.00126 0.00631 0.22184 0.00627  0.24580  1.20377 0.00098 0.00118 1.22860 0.00127 
2453415.500 2005-02-14 0:00:00  -0.04666  0.12953 0.00123 0.00673 0.13770 0.00642  0.23708  1.18661 0.00101 0.00129 1.21007 0.00137 
2453415.833 2005-02-14 8:00:00  -0.04909  0.03823 0.00129 0.00703 0.06248 0.00440  0.22785  1.16692 0.00104 0.00140 1.18896 0.00149 
2453416.167 2005-02-14 16:00:00 -0.05039 -0.05397 0.00143 0.00720 0.07400 0.00543  0.21814  1.14472 0.00107 0.00152 1.16532 0.00161 
2453416.500 2005-02-15 0:00:00  -0.05062 -0.14508 0.00161 0.00723 0.15368 0.00694  0.20797  1.12005 0.00110 0.00165 1.13920 0.00174 
2453416.833 2005-02-15 8:00:00  -0.04987 -0.23343 0.00181 0.00714 0.23870 0.00708  0.19736  1.09297 0.00113 0.00177 1.11065 0.00187 
2453417.167 2005-02-15 16:00:00 -0.04824 -0.31766 0.00202 0.00694 0.32131 0.00695  0.18633  1.06354 0.00117 0.00190 1.07974 0.00200 
2453417.500 2005-02-16 0:00:00  -0.04581 -0.39677 0.00222 0.00664 0.39941 0.00669  0.17490  1.03181 0.00119 0.00202 1.04653 0.00212 
2453417.833 2005-02-16 8:00:00  -0.04269 -0.46997 0.00241 0.00628 0.47191 0.00633  0.16311  0.99785 0.00122 0.00214 1.01110 0.00224 
2453418.167 2005-02-16 16:00:00 -0.03899 -0.53672 0.00258 0.00587 0.53814 0.00593  0.15096  0.96174 0.00125 0.00226 0.97352 0.00236 
2453418.500 2005-02-17 0:00:00  -0.03479 -0.59666 0.00274 0.00543 0.59768 0.00549  0.13850  0.92355 0.00128 0.00238 0.93388 0.00248 
2453418.833 2005-02-17 8:00:00  -0.03018 -0.64957 0.00287 0.00498 0.65028 0.00503  0.12575  0.88337 0.00130 0.00249 0.89228 0.00259 
2453419.167 2005-02-17 16:00:00 -0.02524 -0.69533 0.00299 0.00453 0.69580 0.00458  0.11274  0.84129 0.00132 0.00259 0.84881 0.00269 
2453419.500 2005-02-18 0:00:00  -0.02005 -0.73392 0.00308 0.00410 0.73420 0.00414  0.09948  0.79739 0.00134 0.00269 0.80357 0.00279 
2453419.833 2005-02-18 8:00:00  -0.01466 -0.76536 0.00316 0.00371 0.76551 0.00373  0.08602  0.75178 0.00136 0.00279 0.75669 0.00288 
2453420.167 2005-02-18 16:00:00 -0.00913 -0.78976 0.00321 0.00335 0.78982 0.00336  0.07239  0.70456 0.00137 0.00288 0.70826 0.00296 
2453420.500 2005-02-19 0:00:00  -0.00354 -0.80722 0.00324 0.00303 0.80723 0.00304  0.05860  0.65582 0.00139 0.00296 0.65843 0.00304 
2453420.833 2005-02-19 8:00:00   0.00208 -0.81789 0.00325 0.00278 0.81790 0.00277  0.04470  0.60568 0.00140 0.00304 0.60733 0.00310 
2453421.167 2005-02-19 16:00:00  0.00768 -0.82196 0.00324 0.00258 0.82200 0.00257  0.03070  0.55426 0.00141 0.00312 0.55511 0.00316 
2453421.500 2005-02-20 0:00:00   0.01321 -0.81959 0.00321 0.00245 0.81970 0.00242  0.01665  0.50165 0.00141 0.00319 0.50193 0.00322 
2453421.833 2005-02-20 8:00:00   0.01864 -0.81099 0.00316 0.00237 0.81121 0.00234  0.00256  0.44798 0.00142 0.00325 0.44799 0.00326 
2453422.167 2005-02-20 16:00:00  0.02392 -0.79637 0.00310 0.00236 0.79674 0.00231 -0.01152  0.39336 0.00142 0.00331 0.39353 0.00328 
2453422.500 2005-02-21 0:00:00   0.02902 -0.77594 0.00301 0.00240 0.77649 0.00234 -0.02558  0.33792 0.00142 0.00337 0.33889 0.00329 
2453422.833 2005-02-21 8:00:00   0.03390 -0.74993 0.00292 0.00248 0.75070 0.00241 -0.03957  0.28176 0.00141 0.00342 0.28453 0.00326 
2453423.167 2005-02-21 16:00:00  0.03853 -0.71857 0.00281 0.00260 0.71961 0.00253 -0.05349  0.22501 0.00141 0.00347 0.23129 0.00317 
2453423.500 2005-02-22 0:00:00   0.04288 -0.68211 0.00269 0.00276 0.68346 0.00268 -0.06728  0.16779 0.00140 0.00351 0.18079 0.00296 
2453423.833 2005-02-22 8:00:00   0.04692 -0.64080 0.00256 0.00294 0.64252 0.00285 -0.08094  0.11022 0.00139 0.00355 0.13678 0.00244 
2453424.167 2005-02-22 16:00:00  0.05062 -0.59490 0.00243 0.00316 0.59706 0.00306 -0.09442  0.05242 0.00138 0.00359 0.10806 0.00139 
2453424.500 2005-02-23 0:00:00   0.05394 -0.54471 0.00229 0.00339 0.54738 0.00329 -0.10771 -0.00550 0.00137 0.00362 0.10791 0.00149 
2453424.833 2005-02-23 8:00:00   0.05686 -0.49052 0.00215 0.00365 0.49381 0.00353 -0.12079 -0.06341 0.00136 0.00365 0.13645 0.00259 
2453425.167 2005-02-23 16:00:00  0.05935 -0.43266 0.00202 0.00392 0.43672 0.00378 -0.13361 -0.12121 0.00135 0.00367 0.18042 0.00314 
2453425.500 2005-02-24 0:00:00   0.06137 -0.37148 0.00190 0.00419 0.37652 0.00404 -0.14617 -0.17877 0.00133 0.00369 0.23093 0.00340 
2453425.833 2005-02-24 8:00:00   0.06291 -0.30736 0.00180 0.00447 0.31374 0.00429 -0.15844 -0.23598 0.00132 0.00371 0.28424 0.00353 
2453426.167 2005-02-24 16:00:00  0.06392 -0.24072 0.00172 0.00474 0.24907 0.00451 -0.17039 -0.29274 0.00130 0.00372 0.33872 0.00360 
2453426.500 2005-02-25 0:00:00   0.06438 -0.17203 0.00167 0.00500 0.18370 0.00464 -0.18201 -0.34893 0.00129 0.00373 0.39355 0.00364 
2453426.833 2005-02-25 8:00:00   0.06427 -0.10180 0.00166 0.00523 0.12043 0.00447 -0.19327 -0.40445 0.00127 0.00373 0.44826 0.00366 
2453427.167 2005-02-25 16:00:00  0.06355 -0.03061 0.00169 0.00543 0.07071 0.00285 -0.20416 -0.45920 0.00126 0.00372 0.50254 0.00366 
2453427.500 2005-02-26 0:00:00   0.06219  0.04087 0.00176 0.00558 0.07458 0.00322 -0.21465 -0.51308 0.00124 0.00371 0.55617 0.00366 
2453427.833 2005-02-26 8:00:00   0.06018  0.11193 0.00185 0.00568 0.12713 0.00491 -0.22474 -0.56598 0.00123 0.00370 0.60897 0.00365 
2453428.167 2005-02-26 16:00:00  0.05750  0.18173 0.00196 0.00571 0.19063 0.00533 -0.23441 -0.61782 0.00122 0.00367 0.66080 0.00362 
2453428.500 2005-02-27 0:00:00   0.05412  0.24934 0.00208 0.00567 0.25516 0.00542 -0.24363 -0.66851 0.00121 0.00365 0.71152 0.00359 
2453428.833 2005-02-27 8:00:00   0.05004  0.31371 0.00220 0.00554 0.31769 0.00536 -0.25240 -0.71796 0.00120 0.00361 0.76103 0.00356 
2453429.167 2005-02-27 16:00:00  0.04526  0.37367 0.00232 0.00531 0.37641 0.00518 -0.26070 -0.76609 0.00119 0.00357 0.80923 0.00351 
2453429.500 2005-02-28 0:00:00   0.03980  0.42794 0.00241 0.00500 0.42979 0.00489 -0.26853 -0.81281 0.00118 0.00352 0.85602 0.00346 
2453429.833 2005-02-28 8:00:00   0.03368  0.47511 0.00249 0.00460 0.47631 0.00451 -0.27586 -0.85805 0.00118 0.00346 0.90131 0.00341 
2453430.167 2005-02-28 16:00:00  0.02697  0.51370 0.00253 0.00413 0.51441 0.00407 -0.28270 -0.90175 0.00117 0.00340 0.94503 0.00334 
2453430.500 2005-03-01 0:00:00   0.01974  0.54221 0.00254 0.00365 0.54257 0.00360 -0.28903 -0.94383 0.00117 0.00333 0.98709 0.00327 
2453430.833 2005-03-01 8:00:00   0.01210  0.55917 0.00250 0.00321 0.55931 0.00318 -0.29484 -0.98422 0.00118 0.00325 1.02743 0.00320 
2453431.167 2005-03-01 16:00:00  0.00421  0.56330 0.00242 0.00293 0.56332 0.00292 -0.30014 -1.02287 0.00118 0.00317 1.06600 0.00311 
2453431.500 2005-03-02 0:00:00  -0.00378  0.55360 0.00230 0.00289 0.55362 0.00290 -0.30490 -1.05972 0.00119 0.00309 1.10271 0.00303 
2453431.833 2005-03-02 8:00:00  -0.01165  0.52952 0.00213 0.00312 0.52965 0.00315 -0.30914 -1.09472 0.00120 0.00300 1.13753 0.00294 
2453432.167 2005-03-02 16:00:00 -0.01918  0.49111 0.00194 0.00355 0.49149 0.00359 -0.31284 -1.12781 0.00122 0.00290 1.17039 0.00285 
2453432.500 2005-03-03 0:00:00  -0.02616  0.43906 0.00172 0.00406 0.43985 0.00410 -0.31599 -1.15895 0.00123 0.00281 1.20126 0.00276 
2453432.833 2005-03-03 8:00:00  -0.03239  0.37474 0.00152 0.00458 0.37614 0.00462 -0.31861 -1.18810 0.00125 0.00271 1.23008 0.00266 
2453433.167 2005-03-03 16:00:00 -0.03771  0.30004 0.00134 0.00506 0.30240 0.00508 -0.32069 -1.21523 0.00127 0.00261 1.25683 0.00257 
2453433.500 2005-03-04 0:00:00  -0.04201  0.21727 0.00123 0.00545 0.22129 0.00542 -0.32223 -1.24028 0.00129 0.00251 1.28145 0.00248 
2453433.833 2005-03-04 8:00:00  -0.04521  0.12889 0.00121 0.00575 0.13661 0.00548 -0.32323 -1.26324 0.00131 0.00241 1.30393 0.00240 
2453434.167 2005-03-04 16:00:00 -0.04731  0.03737 0.00129 0.00594 0.06048 0.00372 -0.32368 -1.28407 0.00134 0.00232 1.32424 0.00232 
2453434.500 2005-03-05 0:00:00  -0.04833 -0.05503 0.00144 0.00602 0.07334 0.00478 -0.32360 -1.30275 0.00136 0.00224 1.34234 0.00225 
2453434.833 2005-03-05 8:00:00  -0.04833 -0.14632 0.00163 0.00601 0.15411 0.00585 -0.32299 -1.31926 0.00139 0.00216 1.35822 0.00219 
2453435.167 2005-03-05 16:00:00 -0.04740 -0.23483 0.00185 0.00590 0.23957 0.00590 -0.32185 -1.33358 0.00142 0.00210 1.37187 0.00214 
2453435.500 2005-03-06 0:00:00  -0.04563 -0.31923 0.00206 0.00571 0.32248 0.00576 -0.32019 -1.34570 0.00144 0.00205 1.38327 0.00211 
2453435.833 2005-03-06 8:00:00  -0.04311 -0.39847 0.00227 0.00546 0.40080 0.00552 -0.31800 -1.35561 0.00147 0.00201 1.39241 0.00209 
2453436.167 2005-03-06 16:00:00 -0.03995 -0.47180 0.00247 0.00516 0.47349 0.00523 -0.31530 -1.36330 0.00149 0.00199 1.39928 0.00209 
2453436.500 2005-03-07 0:00:00  -0.03624 -0.53864 0.00265 0.00483 0.53987 0.00489 -0.31210 -1.36876 0.00152 0.00199 1.40389 0.00210 
2453436.833 2005-03-07 8:00:00  -0.03207 -0.59864 0.00281 0.00448 0.59951 0.00454 -0.30840 -1.37200 0.00154 0.00200 1.40624 0.00213 
2453437.167 2005-03-07 16:00:00 -0.02753 -0.65157 0.00295 0.00413 0.65216 0.00418 -0.30421 -1.37303 0.00157 0.00203 1.40632 0.00218 
2453437.500 2005-03-08 0:00:00  -0.02269 -0.69732 0.00307 0.00379 0.69769 0.00383 -0.29953 -1.37183 0.00159 0.00208 1.40415 0.00224 
2453437.833 2005-03-08 8:00:00  -0.01762 -0.73584 0.00316 0.00347 0.73606 0.00351 -0.29439 -1.36844 0.00161 0.00214 1.39974 0.00231 
2453438.167 2005-03-08 16:00:00 -0.01240 -0.76719 0.00323 0.00318 0.76729 0.00321 -0.28878 -1.36285 0.00163 0.00222 1.39311 0.00239 
2453438.500 2005-03-09 0:00:00  -0.00707 -0.79144 0.00328 0.00294 0.79148 0.00295 -0.28272 -1.35508 0.00164 0.00230 1.38426 0.00248 
2453438.833 2005-03-09 8:00:00  -0.00170 -0.80873 0.00331 0.00274 0.80873 0.00274 -0.27622 -1.34516 0.00166 0.00239 1.37322 0.00258 
2453439.167 2005-03-09 16:00:00  0.00367 -0.81920 0.00332 0.00259 0.81922 0.00259 -0.26929 -1.33309 0.00167 0.00249 1.36002 0.00268 
2453439.500 2005-03-10 0:00:00   0.00899 -0.82304 0.00331 0.00251 0.82310 0.00249 -0.26194 -1.31891 0.00168 0.00259 1.34467 0.00278 
2453439.833 2005-03-10 8:00:00   0.01422 -0.82044 0.00328 0.00249 0.82057 0.00245 -0.25418 -1.30265 0.00169 0.00269 1.32721 0.00288 
2453440.167 2005-03-10 16:00:00  0.01932 -0.81160 0.00324 0.00252 0.81184 0.00248 -0.24604 -1.28432 0.00169 0.00279 1.30768 0.00298 
2453440.500 2005-03-11 0:00:00   0.02425 -0.79674 0.00318 0.00261 0.79712 0.00256 -0.23751 -1.26396 0.00170 0.00289 1.28609 0.00307 
2453440.833 2005-03-11 8:00:00   0.02898 -0.77609 0.00310 0.00275 0.77664 0.00269 -0.22863 -1.24162 0.00170 0.00299 1.26249 0.00317 
2453441.167 2005-03-11 16:00:00  0.03348 -0.74988 0.00301 0.00295 0.75063 0.00287 -0.21939 -1.21731 0.00169 0.00308 1.23693 0.00325 
2453441.500 2005-03-12 0:00:00   0.03771 -0.71835 0.00291 0.00318 0.71935 0.00310 -0.20981 -1.19109 0.00169 0.00317 1.20943 0.00334 
2453441.833 2005-03-12 8:00:00   0.04164 -0.68176 0.00280 0.00346 0.68304 0.00336 -0.19992 -1.16300 0.00168 0.00325 1.18006 0.00341 
2453442.167 2005-03-12 16:00:00  0.04526 -0.64038 0.00268 0.00378 0.64198 0.00366 -0.18972 -1.13307 0.00167 0.00332 1.14885 0.00348 
2453442.500 2005-03-13 0:00:00   0.04853 -0.59447 0.00255 0.00413 0.59645 0.00400 -0.17923 -1.10136 0.00165 0.00339 1.11585 0.00354 
2453442.833 2005-03-13 8:00:00   0.05143 -0.54432 0.00242 0.00451 0.54675 0.00437 -0.16847 -1.06792 0.00163 0.00345 1.08113 0.00359 
2453443.167 2005-03-13 16:00:00  0.05394 -0.49025 0.00229 0.00492 0.49322 0.00476 -0.15745 -1.03280 0.00161 0.00350 1.04473 0.00363 
2453443.500 2005-03-14 0:00:00   0.05603 -0.43259 0.00216 0.00534 0.43621 0.00516 -0.14619 -0.99604 0.00159 0.00354 1.00672 0.00366 
2453443.833 2005-03-14 8:00:00   0.05767 -0.37168 0.00204 0.00579 0.37613 0.00557 -0.13472 -0.95772 0.00157 0.00357 0.96715 0.00369 
2453444.167 2005-03-14 16:00:00  0.05885 -0.30790 0.00193 0.00623 0.31349 0.00597 -0.12304 -0.91788 0.00154 0.00359 0.92609 0.00370 
2453444.500 2005-03-15 0:00:00   0.05954 -0.24168 0.00183 0.00667 0.24892 0.00632 -0.11118 -0.87659 0.00151 0.00361 0.88361 0.00371 
2453444.833 2005-03-15 8:00:00   0.05973 -0.17346 0.00176 0.00710 0.18349 0.00655 -0.09915 -0.83391 0.00147 0.00361 0.83979 0.00370 
2453445.167 2005-03-15 16:00:00  0.05938 -0.10376 0.00172 0.00749 0.11963 0.00635 -0.08697 -0.78991 0.00144 0.00360 0.79468 0.00368 
2453445.500 2005-03-16 0:00:00   0.05849 -0.03313 0.00171 0.00784 0.06758 0.00391 -0.07466 -0.74464 0.00140 0.00359 0.74838 0.00366 
2453445.833 2005-03-16 8:00:00   0.05702  0.03780 0.00173 0.00812 0.06875 0.00472 -0.06225 -0.69819 0.00137 0.00356 0.70096 0.00362 
2453446.167 2005-03-16 16:00:00  0.05497  0.10833 0.00179 0.00832 0.12155 0.00740 -0.04974 -0.65063 0.00133 0.00353 0.65253 0.00358 
2453446.500 2005-03-17 0:00:00   0.05232  0.17766 0.00188 0.00842 0.18524 0.00800 -0.03716 -0.60201 0.00129 0.00348 0.60316 0.00352 
2453446.833 2005-03-17 8:00:00   0.04907  0.24493 0.00200 0.00840 0.24981 0.00814 -0.02453 -0.55243 0.00124 0.00343 0.55298 0.00346 
2453447.167 2005-03-17 16:00:00  0.04521  0.30913 0.00212 0.00823 0.31243 0.00805 -0.01187 -0.50196 0.00120 0.00337 0.50210 0.00339 
2453447.500 2005-03-18 0:00:00   0.04074  0.36916 0.00226 0.00790 0.37141 0.00776  0.00080 -0.45068 0.00116 0.00331 0.45068 0.00330 
2453447.833 2005-03-18 8:00:00   0.03568  0.42380 0.00238 0.00740 0.42530 0.00728  0.01346 -0.39866 0.00112 0.00323 0.39889 0.00321 
2453448.167 2005-03-18 16:00:00  0.03007  0.47171 0.00250 0.00671 0.47268 0.00662  0.02610 -0.34599 0.00107 0.00315 0.34697 0.00311 
2453448.500 2005-03-19 0:00:00   0.02395  0.51149 0.00260 0.00584 0.51206 0.00577  0.03868 -0.29275 0.00103 0.00306 0.29530 0.00299 
2453448.833 2005-03-19 8:00:00   0.01739  0.54166 0.00267 0.00481 0.54195 0.00476  0.05119 -0.23904 0.00099 0.00297 0.24446 0.00285 
2453449.167 2005-03-19 16:00:00  0.01050  0.56077 0.00270 0.00365 0.56087 0.00362  0.06362 -0.18493 0.00095 0.00288 0.19557 0.00265 
2453449.500 2005-03-20 0:00:00   0.00339  0.56747 0.00268 0.00246 0.56749 0.00245  0.07593 -0.13051 0.00092 0.00278 0.15100 0.00234 
2453449.833 2005-03-20 8:00:00  -0.00378  0.56068 0.00262 0.00143 0.56070 0.00144  0.08811 -0.07587 0.00088 0.00268 0.11630 0.00175 
2453450.167 2005-03-20 16:00:00 -0.01083  0.53968 0.00251 0.00116 0.53979 0.00116  0.10014 -0.02111 0.00085 0.00258 0.10237 0.00093 
2453450.500 2005-03-21 0:00:00  -0.01757  0.50428 0.00236 0.00181 0.50459 0.00177  0.11199  0.03368 0.00082 0.00248 0.11697 0.00111 
2453450.833 2005-03-21 8:00:00  -0.02380  0.45494 0.00216 0.00254 0.45557 0.00247  0.12365  0.08842 0.00080 0.00238 0.15202 0.00155 
2453451.167 2005-03-21 16:00:00 -0.02934  0.39280 0.00195 0.00307 0.39390 0.00298  0.13510  0.14300 0.00077 0.00228 0.19673 0.00174 
2453451.500 2005-03-22 0:00:00  -0.03403  0.31960 0.00174 0.00334 0.32142 0.00322  0.14631  0.19734 0.00076 0.00219 0.24567 0.00179 
2453451.833 2005-03-22 8:00:00  -0.03777  0.23758 0.00156 0.00337 0.24057 0.00321  0.15727  0.25134 0.00074 0.00210 0.29649 0.00179 
2453452.167 2005-03-22 16:00:00 -0.04049  0.14921 0.00143 0.00322 0.15462 0.00296  0.16795  0.30491 0.00073 0.00202 0.34811 0.00177 
2453452.500 2005-03-23 0:00:00  -0.04217  0.05705 0.00138 0.00295 0.07099 0.00224  0.17834  0.35794 0.00073 0.00195 0.39991 0.00174 
2453452.833 2005-03-23 8:00:00  -0.04285 -0.03649 0.00142 0.00265 0.05631 0.00220  0.18842  0.41035 0.00073 0.00188 0.45154 0.00170 
2453453.167 2005-03-23 16:00:00 -0.04257 -0.12926 0.00154 0.00238 0.13610 0.00235  0.19816  0.46204 0.00073 0.00183 0.50274 0.00167 
2453453.500 2005-03-24 0:00:00  -0.04143 -0.21945 0.00170 0.00218 0.22333 0.00217  0.20755  0.51291 0.00073 0.00178 0.55331 0.00165 
2453453.833 2005-03-24 8:00:00  -0.03951 -0.30558 0.00188 0.00206 0.30813 0.00205  0.21657  0.56286 0.00074 0.00175 0.60309 0.00164 
2453454.167 2005-03-24 16:00:00 -0.03691 -0.38653 0.00207 0.00199 0.38830 0.00199  0.22520  0.61181 0.00075 0.00172 0.65194 0.00163 
2453454.500 2005-03-25 0:00:00  -0.03373 -0.46145 0.00225 0.00196 0.46268 0.00196  0.23342  0.65965 0.00075 0.00170 0.69973 0.00163 
2453454.833 2005-03-25 8:00:00  -0.03007 -0.52973 0.00242 0.00192 0.53059 0.00192  0.24123  0.70629 0.00076 0.00168 0.74635 0.00163 
2453455.167 2005-03-25 16:00:00 -0.02601 -0.59098 0.00257 0.00187 0.59156 0.00188  0.24858  0.75164 0.00077 0.00167 0.79168 0.00164 
2453455.500 2005-03-26 0:00:00  -0.02164 -0.64496 0.00271 0.00180 0.64533 0.00181  0.25548  0.79560 0.00078 0.00167 0.83562 0.00165 
2453455.833 2005-03-26 8:00:00  -0.01702 -0.69157 0.00283 0.00172 0.69178 0.00172  0.26191  0.83809 0.00079 0.00166 0.87806 0.00165 
2453456.167 2005-03-26 16:00:00 -0.01223 -0.73077 0.00292 0.00162 0.73087 0.00163  0.26786  0.87901 0.00080 0.00166 0.91891 0.00166 
2453456.500 2005-03-27 0:00:00  -0.00732 -0.76262 0.00300 0.00154 0.76266 0.00154  0.27330  0.91827 0.00081 0.00165 0.95807 0.00167 
2453456.833 2005-03-27 8:00:00  -0.00236 -0.78722 0.00305 0.00147 0.78723 0.00147  0.27822  0.95579 0.00081 0.00164 0.99546 0.00167 
2453457.167 2005-03-27 16:00:00  0.00262 -0.80473 0.00309 0.00143 0.80474 0.00143  0.28262  0.99149 0.00082 0.00163 1.03098 0.00166 
2453457.500 2005-03-28 0:00:00   0.00756 -0.81531 0.00310 0.00144 0.81535 0.00143  0.28648  1.02528 0.00082 0.00161 1.06455 0.00165 
2453457.833 2005-03-28 8:00:00   0.01243 -0.81917 0.00310 0.00149 0.81927 0.00148  0.28980  1.05708 0.00082 0.00159 1.09609 0.00163 
2453458.167 2005-03-28 16:00:00  0.01718 -0.81650 0.00308 0.00160 0.81669 0.00158  0.29255  1.08683 0.00082 0.00156 1.12552 0.00160 
2453458.500 2005-03-29 0:00:00   0.02179 -0.80754 0.00304 0.00176 0.80784 0.00173  0.29474  1.11445 0.00083 0.00152 1.15276 0.00157 
2453458.833 2005-03-29 8:00:00   0.02622 -0.79251 0.00299 0.00197 0.79295 0.00192  0.29635  1.13986 0.00083 0.00148 1.17776 0.00153 
2453459.167 2005-03-29 16:00:00  0.03044 -0.77166 0.00293 0.00221 0.77227 0.00216  0.29738  1.16302 0.00082 0.00143 1.20044 0.00148 
2453459.500 2005-03-30 0:00:00   0.03443 -0.74523 0.00285 0.00250 0.74603 0.00243  0.29783  1.18385 0.00082 0.00137 1.22074 0.00143 
2453459.833 2005-03-30 8:00:00   0.03816 -0.71348 0.00275 0.00282 0.71451 0.00274  0.29768  1.20230 0.00082 0.00131 1.23860 0.00137 
2453460.167 2005-03-30 16:00:00  0.04160 -0.67667 0.00265 0.00317 0.67795 0.00308  0.29695  1.21832 0.00082 0.00125 1.25399 0.00130 
2453460.500 2005-03-31 0:00:00   0.04473 -0.63507 0.00254 0.00355 0.63665 0.00346  0.29562  1.23186 0.00082 0.00118 1.26684 0.00123 
2453460.833 2005-03-31 8:00:00   0.04753 -0.58896 0.00242 0.00397 0.59088 0.00386  0.29369  1.24289 0.00082 0.00111 1.27712 0.00116 
2453461.167 2005-03-31 16:00:00  0.04998 -0.53865 0.00230 0.00441 0.54097 0.00428  0.29117  1.25137 0.00082 0.00105 1.28480 0.00110 
2453461.500 2005-04-01 0:00:00   0.05205 -0.48443 0.00218 0.00487 0.48722 0.00473  0.28806  1.25726 0.00083 0.00099 1.28983 0.00104 
2453461.833 2005-04-01 8:00:00   0.05372 -0.42665 0.00206 0.00534 0.43002 0.00518  0.28437  1.26054 0.00083 0.00093 1.29222 0.00099 
2453462.167 2005-04-01 16:00:00  0.05497 -0.36566 0.00195 0.00583 0.36977 0.00564  0.28009  1.26119 0.00084 0.00090 1.29192 0.00095 
2453462.500 2005-04-02 0:00:00   0.05579 -0.30184 0.00185 0.00631 0.30696 0.00608  0.27524  1.25921 0.00084 0.00088 1.28894 0.00093 
2453462.833 2005-04-02 8:00:00   0.05615 -0.23561 0.00177 0.00678 0.24222 0.00647  0.26983  1.25458 0.00085 0.00088 1.28327 0.00094 
2453463.167 2005-04-02 16:00:00  0.05603 -0.16743 0.00171 0.00723 0.17659 0.00673  0.26385  1.24731 0.00087 0.00091 1.27491 0.00096 
2453463.500 2005-04-03 0:00:00   0.05542 -0.09782 0.00168 0.00764 0.11251 0.00655  0.25734  1.23739 0.00088 0.00096 1.26387 0.00101 
2453463.833 2005-04-03 8:00:00   0.05430 -0.02732 0.00169 0.00800 0.06122 0.00375  0.25029  1.22485 0.00089 0.00103 1.25016 0.00109 
2453464.167 2005-04-03 16:00:00  0.05265  0.04342 0.00173 0.00830 0.06856 0.00539  0.24271  1.20971 0.00091 0.00112 1.23382 0.00117 
2453464.500 2005-04-04 0:00:00   0.05046  0.11371 0.00180 0.00850 0.12447 0.00772  0.23464  1.19198 0.00093 0.00122 1.21485 0.00128 
2453464.833 2005-04-04 8:00:00   0.04772  0.18275 0.00189 0.00860 0.18890 0.00824  0.22607  1.17170 0.00095 0.00133 1.19331 0.00139 
2453465.167 2005-04-04 16:00:00  0.04442  0.24965 0.00201 0.00858 0.25358 0.00836  0.21704  1.14891 0.00097 0.00145 1.16923 0.00151 
2453465.500 2005-04-05 0:00:00   0.04057  0.31340 0.00213 0.00842 0.31603 0.00826  0.20755  1.12366 0.00099 0.00157 1.14267 0.00163 
2453465.833 2005-04-05 8:00:00   0.03618  0.37290 0.00225 0.00809 0.37466 0.00797  0.19763  1.09599 0.00101 0.00169 1.11367 0.00175 
2453466.167 2005-04-05 16:00:00  0.03126  0.42690 0.00237 0.00760 0.42805 0.00750  0.18730  1.06597 0.00103 0.00181 1.08230 0.00188 
2453466.500 2005-04-06 0:00:00   0.02585  0.47406 0.00247 0.00694 0.47477 0.00686  0.17658  1.03365 0.00105 0.00193 1.04862 0.00200 
2453466.833 2005-04-06 8:00:00   0.02000  0.51294 0.00255 0.00611 0.51333 0.00606  0.16550  0.99910 0.00107 0.00205 1.01272 0.00212 
2453467.167 2005-04-06 16:00:00  0.01379  0.54203 0.00259 0.00516 0.54221 0.00512  0.15407  0.96241 0.00109 0.00217 0.97466 0.00224 
2453467.500 2005-04-07 0:00:00   0.00731  0.55987 0.00260 0.00411 0.55993 0.00409  0.14232  0.92364 0.00111 0.00228 0.93454 0.00235 
2453467.833 2005-04-07 8:00:00   0.00069  0.56511 0.00256 0.00307 0.56511 0.00307  0.13028  0.88289 0.00113 0.00239 0.89245 0.00246 
2453468.167 2005-04-07 16:00:00 -0.00593  0.55663 0.00248 0.00217 0.55667 0.00219  0.11798  0.84024 0.00115 0.00250 0.84848 0.00257 
2453468.500 2005-04-08 0:00:00  -0.01236  0.53376 0.00235 0.00164 0.53391 0.00166  0.10543  0.79578 0.00116 0.00260 0.80274 0.00267 
2453468.833 2005-04-08 8:00:00  -0.01844  0.49635 0.00218 0.00163 0.49670 0.00164  0.09267  0.74963 0.00117 0.00269 0.75534 0.00276 
2453469.167 2005-04-08 16:00:00 -0.02397  0.44494 0.00199 0.00189 0.44559 0.00189  0.07973  0.70187 0.00119 0.00278 0.70638 0.00285 
2453469.500 2005-04-09 0:00:00  -0.02878  0.38077 0.00178 0.00215 0.38186 0.00214  0.06663  0.65261 0.00120 0.00287 0.65601 0.00293 
2453469.833 2005-04-09 8:00:00  -0.03275  0.30571 0.00159 0.00231 0.30746 0.00230  0.05340  0.60197 0.00121 0.00295 0.60434 0.00301 
2453470.167 2005-04-09 16:00:00 -0.03578  0.22209 0.00143 0.00241 0.22495 0.00241  0.04007  0.55005 0.00121 0.00303 0.55151 0.00308 
2453470.500 2005-04-10 0:00:00  -0.03783  0.13249 0.00134 0.00252 0.13779 0.00251  0.02666  0.49698 0.00122 0.00311 0.49769 0.00314 
2453470.833 2005-04-10 8:00:00  -0.03890  0.03951 0.00134 0.00270 0.05548 0.00228  0.01321  0.44285 0.00122 0.00318 0.44305 0.00320 
2453471.167 2005-04-10 16:00:00 -0.03903 -0.05443 0.00142 0.00293 0.06701 0.00242 -0.00025  0.38780 0.00122 0.00324 0.38781 0.00324 
2453471.500 2005-04-11 0:00:00  -0.03829 -0.14718 0.00155 0.00318 0.15209 0.00308 -0.01371  0.33195 0.00122 0.00330 0.33223 0.00327 
2453471.833 2005-04-11 8:00:00  -0.03678 -0.23698 0.00171 0.00339 0.23982 0.00336 -0.02713  0.27540 0.00122 0.00336 0.27674 0.00328 
2453472.167 2005-04-11 16:00:00 -0.03457 -0.32240 0.00189 0.00354 0.32426 0.00354 -0.04048  0.21829 0.00122 0.00342 0.22202 0.00323 
2453472.500 2005-04-12 0:00:00  -0.03178 -0.40238 0.00207 0.00360 0.40364 0.00361 -0.05375  0.16074 0.00121 0.00347 0.16950 0.00308 
2453472.833 2005-04-12 8:00:00  -0.02850 -0.47611 0.00224 0.00358 0.47697 0.00360 -0.06689  0.10285 0.00121 0.00351 0.12272 0.00262 
2453473.167 2005-04-12 16:00:00 -0.02480 -0.54306 0.00239 0.00348 0.54364 0.00350 -0.07989  0.04477 0.00120 0.00356 0.09165 0.00143 
2453473.500 2005-04-13 0:00:00  -0.02079 -0.60288 0.00253 0.00332 0.60324 0.00334 -0.09273 -0.01341 0.00119 0.00360 0.09375 0.00153 
2453473.833 2005-04-13 8:00:00  -0.01653 -0.65535 0.00265 0.00311 0.65556 0.00313 -0.10537 -0.07156 0.00118 0.00363 0.12740 0.00270 
2453474.167 2005-04-13 16:00:00 -0.01209 -0.70040 0.00276 0.00287 0.70051 0.00288 -0.11779 -0.12956 0.00117 0.00366 0.17512 0.00320 
2453474.500 2005-04-14 0:00:00  -0.00753 -0.73803 0.00284 0.00261 0.73808 0.00262 -0.12998 -0.18730 0.00116 0.00369 0.22799 0.00342 
2453474.833 2005-04-14 8:00:00  -0.00290 -0.76832 0.00290 0.00236 0.76834 0.00236 -0.14190 -0.24467 0.00115 0.00371 0.28285 0.00354 
2453475.167 2005-04-14 16:00:00  0.00175 -0.79139 0.00294 0.00212 0.79140 0.00212 -0.15354 -0.30156 0.00114 0.00373 0.33840 0.00360 
2453475.500 2005-04-15 0:00:00   0.00636 -0.80739 0.00297 0.00191 0.80742 0.00190 -0.16488 -0.35786 0.00113 0.00374 0.39402 0.00364 
2453475.833 2005-04-15 8:00:00   0.01091 -0.81650 0.00297 0.00174 0.81658 0.00173 -0.17590 -0.41346 0.00112 0.00374 0.44933 0.00366 
2453476.167 2005-04-15 16:00:00  0.01536 -0.81892 0.00296 0.00163 0.81907 0.00161 -0.18658 -0.46827 0.00111 0.00374 0.50407 0.00367 
2453476.500 2005-04-16 0:00:00   0.01968 -0.81488 0.00294 0.00158 0.81512 0.00155 -0.19690 -0.52218 0.00109 0.00374 0.55807 0.00367 
2453476.833 2005-04-16 8:00:00   0.02383 -0.80458 0.00290 0.00158 0.80494 0.00155 -0.20684 -0.57509 0.00108 0.00372 0.61116 0.00366 
2453477.167 2005-04-16 16:00:00  0.02779 -0.78828 0.00284 0.00163 0.78878 0.00159 -0.21640 -0.62692 0.00108 0.00370 0.66322 0.00364 
2453477.500 2005-04-17 0:00:00   0.03154 -0.76621 0.00277 0.00173 0.76686 0.00169 -0.22555 -0.67758 0.00107 0.00367 0.71413 0.00362 
2453477.833 2005-04-17 8:00:00   0.03504 -0.73861 0.00269 0.00186 0.73944 0.00181 -0.23428 -0.72697 0.00106 0.00364 0.76379 0.00358 
2453478.167 2005-04-17 16:00:00  0.03828 -0.70574 0.00259 0.00203 0.70678 0.00197 -0.24258 -0.77502 0.00106 0.00359 0.81210 0.00354 
2453478.500 2005-04-18 0:00:00   0.04123 -0.66786 0.00249 0.00222 0.66914 0.00216 -0.25044 -0.82165 0.00105 0.00354 0.85897 0.00349 
2453478.833 2005-04-18 8:00:00   0.04388 -0.62525 0.00238 0.00245 0.62680 0.00238 -0.25784 -0.86678 0.00105 0.00349 0.90432 0.00343 
2453479.167 2005-04-18 16:00:00  0.04621 -0.57819 0.00227 0.00270 0.58004 0.00262 -0.26478 -0.91035 0.00105 0.00342 0.94807 0.00336 
2453479.500 2005-04-19 0:00:00   0.04819 -0.52698 0.00216 0.00298 0.52918 0.00289 -0.27125 -0.95227 0.00105 0.00335 0.99015 0.00329 
2453479.833 2005-04-19 8:00:00   0.04980 -0.47192 0.00204 0.00328 0.47455 0.00318 -0.27724 -0.99249 0.00106 0.00327 1.03049 0.00322 
2453480.167 2005-04-19 16:00:00  0.05104 -0.41336 0.00194 0.00360 0.41651 0.00349 -0.28274 -1.03096 0.00107 0.00319 1.06903 0.00313 
2453480.500 2005-04-20 0:00:00   0.05188 -0.35166 0.00184 0.00393 0.35547 0.00380 -0.28775 -1.06761 0.00108 0.00310 1.10571 0.00304 
2453480.833 2005-04-20 8:00:00   0.05230 -0.28721 0.00176 0.00427 0.29194 0.00412 -0.29227 -1.10238 0.00109 0.00301 1.14047 0.00295 
2453481.167 2005-04-20 16:00:00  0.05229 -0.22044 0.00170 0.00460 0.22656 0.00440 -0.29627 -1.13525 0.00110 0.00291 1.17327 0.00286 
2453481.500 2005-04-21 0:00:00   0.05183 -0.15181 0.00166 0.00493 0.16043 0.00460 -0.29978 -1.16614 0.00112 0.00281 1.20406 0.00276 
2453481.833 2005-04-21 8:00:00   0.05091 -0.08185 0.00165 0.00523 0.09644 0.00442 -0.30277 -1.19504 0.00114 0.00271 1.23280 0.00266 
2453482.167 2005-04-21 16:00:00  0.04951 -0.01114 0.00167 0.00550 0.05103 0.00197 -0.30526 -1.22190 0.00116 0.00260 1.25945 0.00257 
2453482.500 2005-04-22 0:00:00   0.04762  0.05967 0.00172 0.00572 0.07644 0.00456 -0.30723 -1.24668 0.00118 0.00250 1.28398 0.00247 
2453482.833 2005-04-22 8:00:00   0.04524  0.12985 0.00179 0.00588 0.13753 0.00553 -0.30870 -1.26936 0.00121 0.00240 1.30635 0.00238 
2453483.167 2005-04-22 16:00:00  0.04235  0.19857 0.00188 0.00597 0.20305 0.00579 -0.30966 -1.28990 0.00123 0.00231 1.32655 0.00229 
2453483.500 2005-04-23 0:00:00   0.03896  0.26492 0.00198 0.00597 0.26778 0.00585 -0.31010 -1.30830 0.00126 0.00222 1.34455 0.00222 
2453483.833 2005-04-23 8:00:00   0.03508  0.32784 0.00208 0.00588 0.32972 0.00579 -0.31005 -1.32452 0.00128 0.00214 1.36033 0.00215 
2453484.167 2005-04-23 16:00:00  0.03071  0.38618 0.00217 0.00568 0.38741 0.00561 -0.30948 -1.33856 0.00131 0.00207 1.37387 0.00210 
2453484.500 2005-04-24 0:00:00   0.02589  0.43867 0.00226 0.00538 0.43944 0.00532 -0.30842 -1.35040 0.00133 0.00201 1.38517 0.00206 
2453484.833 2005-04-24 8:00:00   0.02065  0.48391 0.00232 0.00498 0.48435 0.00494 -0.30687 -1.36003 0.00136 0.00197 1.39422 0.00203 
2453485.167 2005-04-24 16:00:00  0.01506  0.52043 0.00236 0.00452 0.52066 0.00449 -0.30482 -1.36745 0.00139 0.00194 1.40101 0.00202 
2453485.500 2005-04-25 0:00:00   0.00919  0.54674 0.00236 0.00403 0.54683 0.00401 -0.30229 -1.37265 0.00141 0.00193 1.40554 0.00203 
2453485.833 2005-04-25 8:00:00   0.00314  0.56139 0.00233 0.00357 0.56140 0.00357 -0.29929 -1.37563 0.00144 0.00194 1.40781 0.00205 
2453486.167 2005-04-25 16:00:00 -0.00296  0.56307 0.00227 0.00325 0.56308 0.00326 -0.29581 -1.37641 0.00146 0.00197 1.40784 0.00209 
2453486.500 2005-04-26 0:00:00  -0.00896  0.55080 0.00216 0.00316 0.55088 0.00318 -0.29187 -1.37498 0.00148 0.00200 1.40562 0.00214 
2453486.833 2005-04-26 8:00:00  -0.01470  0.52406 0.00202 0.00333 0.52427 0.00336 -0.28747 -1.37137 0.00150 0.00206 1.40117 0.00220 
2453487.167 2005-04-26 16:00:00 -0.02001  0.48292 0.00185 0.00372 0.48334 0.00375 -0.28263 -1.36557 0.00152 0.00212 1.39451 0.00228 
2453487.500 2005-04-27 0:00:00  -0.02473  0.42813 0.00167 0.00425 0.42884 0.00429 -0.27735 -1.35760 0.00154 0.00219 1.38564 0.00235 
2453487.833 2005-04-27 8:00:00  -0.02872  0.36112 0.00149 0.00485 0.36226 0.00489 -0.27164 -1.34750 0.00155 0.00227 1.37460 0.00244 
2453488.167 2005-04-27 16:00:00 -0.03188  0.28391 0.00135 0.00546 0.28569 0.00550 -0.26551 -1.33526 0.00157 0.00235 1.36140 0.00252 
2453488.500 2005-04-28 0:00:00  -0.03414  0.19890 0.00125 0.00604 0.20181 0.00604 -0.25897 -1.32092 0.00158 0.00244 1.34607 0.00261 
2453488.833 2005-04-28 8:00:00  -0.03549  0.10866 0.00124 0.00654 0.11433 0.00635 -0.25204 -1.30451 0.00159 0.00253 1.32864 0.00270 
2453489.167 2005-04-28 16:00:00 -0.03595  0.01572 0.00129 0.00694 0.03975 0.00311 -0.24473 -1.28605 0.00159 0.00261 1.30913 0.00278 
2453489.500 2005-04-29 0:00:00  -0.03557 -0.07759 0.00141 0.00721 0.08542 0.00653 -0.23704 -1.26558 0.00160 0.00269 1.28758 0.00286 
2453489.833 2005-04-29 8:00:00  -0.03443 -0.16927 0.00157 0.00733 0.17274 0.00719 -0.22899 -1.24312 0.00160 0.00277 1.26404 0.00294 
2453490.167 2005-04-29 16:00:00 -0.03260 -0.25765 0.00175 0.00731 0.25971 0.00727 -0.22060 -1.21872 0.00160 0.00285 1.23853 0.00301 
2453490.500 2005-04-30 0:00:00  -0.03019 -0.34143 0.00193 0.00715 0.34277 0.00714 -0.21187 -1.19242 0.00159 0.00292 1.21109 0.00308 
2453490.833 2005-04-30 8:00:00  -0.02728 -0.41961 0.00210 0.00688 0.42050 0.00688 -0.20283 -1.16425 0.00159 0.00298 1.18179 0.00314 
2453491.167 2005-04-30 16:00:00 -0.02396 -0.49147 0.00226 0.00650 0.49206 0.00652 -0.19347 -1.13427 0.00158 0.00304 1.15065 0.00319 
2453491.500 2005-05-01 0:00:00  -0.02031 -0.55652 0.00241 0.00606 0.55689 0.00608 -0.18383 -1.10251 0.00157 0.00308 1.11773 0.00323 
2453491.833 2005-05-01 8:00:00  -0.01640 -0.61443 0.00254 0.00556 0.61465 0.00558 -0.17391 -1.06903 0.00155 0.00312 1.08309 0.00326 
2453492.167 2005-05-01 16:00:00 -0.01230 -0.66503 0.00265 0.00503 0.66515 0.00504 -0.16374 -1.03389 0.00154 0.00315 1.04677 0.00329 
2453492.500 2005-05-02 0:00:00  -0.00808 -0.70825 0.00275 0.00449 0.70830 0.00450 -0.15331 -0.99712 0.00152 0.00318 1.00884 0.00330 
2453492.833 2005-05-02 8:00:00  -0.00377 -0.74411 0.00282 0.00395 0.74413 0.00395 -0.14266 -0.95880 0.00149 0.00319 0.96935 0.00331 
2453493.167 2005-05-02 16:00:00  0.00055 -0.77269 0.00287 0.00343 0.77269 0.00342 -0.13179 -0.91897 0.00147 0.00319 0.92838 0.00330 
2453493.500 2005-05-03 0:00:00   0.00487 -0.79410 0.00291 0.00293 0.79412 0.00293 -0.12073 -0.87771 0.00144 0.00318 0.88597 0.00329 
2453493.833 2005-05-03 8:00:00   0.00913 -0.80852 0.00292 0.00249 0.80857 0.00248 -0.10949 -0.83507 0.00142 0.00317 0.84221 0.00326 
2453494.167 2005-05-03 16:00:00  0.01330 -0.81611 0.00292 0.00210 0.81622 0.00208 -0.09809 -0.79111 0.00139 0.00314 0.79717 0.00322 
2453494.500 2005-05-04 0:00:00   0.01735 -0.81707 0.00290 0.00177 0.81726 0.00175 -0.08654 -0.74591 0.00136 0.00310 0.75091 0.00318 
2453494.833 2005-05-04 8:00:00   0.02124 -0.81163 0.00287 0.00153 0.81191 0.00151 -0.07487 -0.69953 0.00132 0.00306 0.70352 0.00312 
2453495.167 2005-05-04 16:00:00  0.02497 -0.79999 0.00282 0.00138 0.80039 0.00135 -0.06308 -0.65204 0.00129 0.00300 0.65509 0.00306 
2453495.500 2005-05-05 0:00:00   0.02849 -0.78241 0.00275 0.00130 0.78293 0.00128 -0.05121 -0.60352 0.00125 0.00294 0.60569 0.00299 
2453495.833 2005-05-05 8:00:00   0.03180 -0.75911 0.00268 0.00130 0.75978 0.00128 -0.03926 -0.55404 0.00122 0.00286 0.55543 0.00290 
2453496.167 2005-05-05 16:00:00  0.03486 -0.73034 0.00259 0.00135 0.73118 0.00133 -0.02726 -0.50367 0.00118 0.00278 0.50441 0.00281 
2453496.500 2005-05-06 0:00:00   0.03766 -0.69636 0.00249 0.00142 0.69738 0.00140 -0.01522 -0.45250 0.00114 0.00270 0.45276 0.00271 
2453496.833 2005-05-06 8:00:00   0.04017 -0.65743 0.00239 0.00152 0.65866 0.00150 -0.00317 -0.40061 0.00111 0.00260 0.40062 0.00261 
2453497.167 2005-05-06 16:00:00  0.04239 -0.61383 0.00228 0.00162 0.61529 0.00161  0.00888 -0.34807 0.00107 0.00250 0.34819 0.00249 
2453497.500 2005-05-07 0:00:00   0.04429 -0.56584 0.00217 0.00174 0.56757 0.00172  0.02091 -0.29497 0.00104 0.00240 0.29571 0.00237 
2453497.833 2005-05-07 8:00:00   0.04587 -0.51376 0.00206 0.00188 0.51580 0.00185  0.03290 -0.24139 0.00100 0.00229 0.24363 0.00223 
2453498.167 2005-05-07 16:00:00  0.04709 -0.45791 0.00195 0.00203 0.46033 0.00200  0.04482 -0.18743 0.00097 0.00218 0.19272 0.00207 
2453498.500 2005-05-08 0:00:00   0.04795 -0.39864 0.00185 0.00220 0.40151 0.00216  0.05667 -0.13316 0.00094 0.00206 0.14472 0.00186 
2453498.833 2005-05-08 8:00:00   0.04844 -0.33631 0.00176 0.00239 0.33978 0.00234  0.06842 -0.07867 0.00091 0.00195 0.10427 0.00150 
2453499.167 2005-05-08 16:00:00  0.04853 -0.27133 0.00169 0.00259 0.27564 0.00253  0.08004 -0.02406 0.00088 0.00184 0.08360 0.00095 
2453499.500 2005-05-09 0:00:00   0.04822 -0.20413 0.00165 0.00281 0.20975 0.00271  0.09153  0.03058 0.00086 0.00173 0.09652 0.00101 
2453499.833 2005-05-09 8:00:00   0.04750 -0.13520 0.00162 0.00303 0.14331 0.00285  0.10286  0.08516 0.00084 0.00162 0.13355 0.00123 
2453500.167 2005-05-09 16:00:00  0.04635 -0.06506 0.00163 0.00324 0.07992 0.00275  0.11401  0.13960 0.00082 0.00153 0.18024 0.00128 
2453500.500 2005-05-10 0:00:00   0.04477  0.00567 0.00166 0.00345 0.04526 0.00170  0.12496  0.19379 0.00081 0.00144 0.23059 0.00126 
2453500.833 2005-05-10 8:00:00   0.04275  0.07634 0.00172 0.00362 0.08752 0.00327  0.13570  0.24764 0.00080 0.00136 0.28238 0.00122 
2453501.167 2005-05-10 16:00:00  0.04028  0.14620 0.00179 0.00376 0.15167 0.00364  0.14619  0.30105 0.00079 0.00130 0.33467 0.00118 
2453501.500 2005-05-11 0:00:00   0.03737  0.21443 0.00188 0.00385 0.21767 0.00378  0.15643  0.35394 0.00079 0.00125 0.38697 0.00115 
2453501.833 2005-05-11 8:00:00   0.03402  0.28007 0.00197 0.00388 0.28214 0.00383  0.16640  0.40620 0.00079 0.00121 0.43896 0.00114 
2453502.167 2005-05-11 16:00:00  0.03025  0.34211 0.00207 0.00383 0.34345 0.00380  0.17607  0.45773 0.00079 0.00120 0.49043 0.00114 
2453502.500 2005-05-12 0:00:00   0.02606  0.39939 0.00216 0.00370 0.40024 0.00367  0.18542  0.50845 0.00079 0.00119 0.54121 0.00116 
2453502.833 2005-05-12 8:00:00   0.02150  0.45065 0.00223 0.00348 0.45117 0.00346  0.19445  0.55826 0.00080 0.00120 0.59116 0.00118 
2453503.167 2005-05-12 16:00:00  0.01660  0.49457 0.00229 0.00317 0.49485 0.00316  0.20312  0.60706 0.00080 0.00123 0.64014 0.00122 
2453503.500 2005-05-13 0:00:00   0.01143  0.52972 0.00233 0.00279 0.52985 0.00277  0.21143  0.65475 0.00081 0.00126 0.68805 0.00126 
2453503.833 2005-05-13 8:00:00   0.00605  0.55470 0.00233 0.00235 0.55474 0.00234  0.21936  0.70125 0.00082 0.00129 0.73476 0.00131 
2453504.167 2005-05-13 16:00:00  0.00057  0.56816 0.00230 0.00191 0.56816 0.00191  0.22688  0.74645 0.00082 0.00133 0.78017 0.00136 
2453504.500 2005-05-14 0:00:00  -0.00490  0.56892 0.00224 0.00157 0.56894 0.00158  0.23399  0.79027 0.00083 0.00137 0.82419 0.00141 
2453504.833 2005-05-14 8:00:00  -0.01024  0.55609 0.00214 0.00147 0.55619 0.00149  0.24067  0.83261 0.00084 0.00140 0.86670 0.00145 
2453505.167 2005-05-14 16:00:00 -0.01530  0.52923 0.00200 0.00163 0.52946 0.00165  0.24690  0.87339 0.00084 0.00143 0.90762 0.00149 
2453505.500 2005-05-15 0:00:00  -0.01993  0.48845 0.00184 0.00194 0.48886 0.00196  0.25266  0.91252 0.00085 0.00146 0.94685 0.00152 
2453505.833 2005-05-15 8:00:00  -0.02400  0.43446 0.00166 0.00226 0.43513 0.00228  0.25796  0.94991 0.00085 0.00148 0.98431 0.00154 
2453506.167 2005-05-15 16:00:00 -0.02739  0.36862 0.00148 0.00253 0.36963 0.00255  0.26276  0.98547 0.00085 0.00149 1.01990 0.00156 
2453506.500 2005-05-16 0:00:00  -0.03003  0.29278 0.00133 0.00273 0.29432 0.00276  0.26707  1.01914 0.00086 0.00150 1.05355 0.00157 
2453506.833 2005-05-16 8:00:00  -0.03186  0.20920 0.00122 0.00287 0.21162 0.00289  0.27086  1.05083 0.00086 0.00149 1.08518 0.00156 
2453507.167 2005-05-16 16:00:00 -0.03286  0.12031 0.00120 0.00297 0.12473 0.00294  0.27413  1.08047 0.00086 0.00148 1.11470 0.00155 
2453507.500 2005-05-17 0:00:00  -0.03307  0.02852 0.00125 0.00305 0.04373 0.00227  0.27687  1.10799 0.00085 0.00146 1.14206 0.00153 
2453507.833 2005-05-17 8:00:00  -0.03252 -0.06393 0.00138 0.00310 0.07175 0.00284  0.27907  1.13332 0.00085 0.00143 1.16717 0.00150 
2453508.167 2005-05-17 16:00:00 -0.03129 -0.15506 0.00155 0.00314 0.15820 0.00312  0.28073  1.15639 0.00085 0.00139 1.18998 0.00146 
2453508.500 2005-05-18 0:00:00  -0.02945 -0.24321 0.00174 0.00315 0.24499 0.00316  0.28183  1.17716 0.00084 0.00134 1.21042 0.00141 
2453508.833 2005-05-18 8:00:00  -0.02708 -0.32703 0.00193 0.00312 0.32815 0.00315  0.28237  1.19556 0.00084 0.00129 1.22845 0.00136 
2453509.167 2005-05-18 16:00:00 -0.02427 -0.40549 0.00213 0.00306 0.40622 0.00308  0.28234  1.21154 0.00084 0.00123 1.24400 0.00129 
2453509.500 2005-05-19 0:00:00  -0.02109 -0.47783 0.00230 0.00296 0.47830 0.00298  0.28175  1.22505 0.00083 0.00117 1.25704 0.00123 
2453509.833 2005-05-19 8:00:00  -0.01762 -0.54350 0.00247 0.00282 0.54379 0.00284  0.28060  1.23607 0.00083 0.00110 1.26752 0.00116 
2453510.167 2005-05-19 16:00:00 -0.01393 -0.60214 0.00261 0.00265 0.60230 0.00267  0.27887  1.24455 0.00083 0.00104 1.27541 0.00109 
2453510.500 2005-05-20 0:00:00  -0.01008 -0.65353 0.00273 0.00246 0.65362 0.00248  0.27658  1.25045 0.00083 0.00097 1.28068 0.00102 
2453510.833 2005-05-20 8:00:00  -0.00613 -0.69759 0.00283 0.00226 0.69762 0.00227  0.27372  1.25377 0.00083 0.00092 1.28330 0.00097 
2453511.167 2005-05-20 16:00:00 -0.00211 -0.73429 0.00291 0.00206 0.73430 0.00206  0.27030  1.25447 0.00083 0.00088 1.28326 0.00092 
2453511.500 2005-05-21 0:00:00   0.00191 -0.76370 0.00297 0.00186 0.76371 0.00186  0.26633  1.25255 0.00084 0.00085 1.28055 0.00089 
2453511.833 2005-05-21 8:00:00   0.00591 -0.78592 0.00301 0.00168 0.78595 0.00167  0.26180  1.24800 0.00085 0.00085 1.27516 0.00089 
2453512.167 2005-05-21 16:00:00  0.00984 -0.80111 0.00302 0.00153 0.80117 0.00152  0.25673  1.24082 0.00086 0.00087 1.26710 0.00091 
2453512.500 2005-05-22 0:00:00   0.01367 -0.80942 0.00302 0.00142 0.80954 0.00140  0.25113  1.23101 0.00087 0.00092 1.25636 0.00095 
2453512.833 2005-05-22 8:00:00   0.01739 -0.81107 0.00300 0.00136 0.81126 0.00134  0.24500  1.21859 0.00088 0.00098 1.24298 0.00101 
2453513.167 2005-05-22 16:00:00  0.02095 -0.80626 0.00296 0.00135 0.80654 0.00132  0.23836  1.20358 0.00089 0.00106 1.22696 0.00110 
2453513.500 2005-05-23 0:00:00   0.02434 -0.79522 0.00291 0.00139 0.79560 0.00135  0.23122  1.18600 0.00091 0.00116 1.20833 0.00119 
2453513.833 2005-05-23 8:00:00   0.02753 -0.77819 0.00284 0.00146 0.77868 0.00143  0.22360  1.16589 0.00093 0.00126 1.18714 0.00130 
2453514.167 2005-05-23 16:00:00  0.03051 -0.75540 0.00275 0.00157 0.75602 0.00153  0.21550  1.14328 0.00094 0.00138 1.16341 0.00142 
2453514.500 2005-05-24 0:00:00   0.03325 -0.72712 0.00266 0.00171 0.72788 0.00166  0.20695  1.11822 0.00096 0.00149 1.13721 0.00154 
2453514.833 2005-05-24 8:00:00   0.03574 -0.69360 0.00255 0.00187 0.69452 0.00182  0.19797  1.09076 0.00098 0.00161 1.10858 0.00166 
2453515.167 2005-05-24 16:00:00  0.03797 -0.65510 0.00244 0.00204 0.65621 0.00199  0.18857  1.06096 0.00100 0.00173 1.07759 0.00178 
2453515.500 2005-05-25 0:00:00   0.03991 -0.61193 0.00232 0.00224 0.61323 0.00218  0.17878  1.02888 0.00102 0.00185 1.04429 0.00190 
2453515.833 2005-05-25 8:00:00   0.04155 -0.56435 0.00220 0.00246 0.56589 0.00240  0.16861  0.99458 0.00103 0.00197 1.00878 0.00202 
2453516.167 2005-05-25 16:00:00  0.04289 -0.51270 0.00207 0.00269 0.51449 0.00263  0.15808  0.95816 0.00105 0.00208 0.97111 0.00214 
2453516.500 2005-05-26 0:00:00   0.04389 -0.45728 0.00196 0.00294 0.45938 0.00287  0.14722  0.91967 0.00107 0.00219 0.93138 0.00225 
2453516.833 2005-05-26 8:00:00   0.04457 -0.39845 0.00185 0.00321 0.40094 0.00313  0.13606  0.87921 0.00108 0.00230 0.88968 0.00236 
2453517.167 2005-05-26 16:00:00  0.04489 -0.33658 0.00175 0.00349 0.33956 0.00340  0.12461  0.83687 0.00110 0.00241 0.84610 0.00246 
2453517.500 2005-05-27 0:00:00   0.04485 -0.27207 0.00168 0.00377 0.27575 0.00367  0.11291  0.79275 0.00111 0.00250 0.80075 0.00256 
2453517.833 2005-05-27 8:00:00   0.04444 -0.20536 0.00163 0.00406 0.21012 0.00392  0.10097  0.74693 0.00112 0.00260 0.75372 0.00266 
2453518.167 2005-05-27 16:00:00  0.04364 -0.13693 0.00161 0.00434 0.14374 0.00410  0.08882  0.69952 0.00113 0.00269 0.70514 0.00275 
2453518.500 2005-05-28 0:00:00   0.04246 -0.06732 0.00161 0.00460 0.07964 0.00394  0.07650  0.65063 0.00114 0.00278 0.65511 0.00283 
2453518.833 2005-05-28 8:00:00   0.04089  0.00290 0.00165 0.00483 0.04127 0.00167  0.06402  0.60037 0.00114 0.00286 0.60377 0.00291 
2453519.167 2005-05-28 16:00:00  0.03891  0.07307 0.00172 0.00502 0.08284 0.00443  0.05141  0.54884 0.00115 0.00294 0.55124 0.00298 
2453519.500 2005-05-29 0:00:00   0.03653  0.14247 0.00181 0.00516 0.14709 0.00495  0.03870  0.49616 0.00115 0.00301 0.49766 0.00305 
2453519.833 2005-05-29 8:00:00   0.03375  0.21027 0.00191 0.00523 0.21297 0.00511  0.02591  0.44244 0.00115 0.00308 0.44320 0.00311 
2453520.167 2005-05-29 16:00:00  0.03057  0.27558 0.00201 0.00522 0.27727 0.00514  0.01308  0.38781 0.00115 0.00315 0.38803 0.00316 
2453520.500 2005-05-30 0:00:00   0.02701  0.33737 0.00212 0.00511 0.33846 0.00505  0.00023  0.33237 0.00115 0.00321 0.33237 0.00321 
2453520.833 2005-05-30 8:00:00   0.02309  0.39455 0.00222 0.00489 0.39523 0.00484 -0.01262  0.27625 0.00114 0.00327 0.27654 0.00324 
2453521.167 2005-05-30 16:00:00  0.01884  0.44589 0.00231 0.00455 0.44629 0.00452 -0.02543  0.21957 0.00114 0.00332 0.22104 0.00323 
2453521.500 2005-05-31 0:00:00   0.01429  0.49007 0.00238 0.00409 0.49029 0.00407 -0.03819  0.16244 0.00113 0.00338 0.16688 0.00315 
2453521.833 2005-05-31 8:00:00   0.00951  0.52573 0.00242 0.00351 0.52582 0.00350 -0.05086  0.10499 0.00113 0.00343 0.11668 0.00285 
2453522.167 2005-05-31 16:00:00  0.00456  0.55145 0.00243 0.00284 0.55147 0.00283 -0.06343  0.04733 0.00112 0.00347 0.07920 0.00176 
2453522.500 2005-06-01 0:00:00  -0.00047  0.56589 0.00240 0.00210 0.56590 0.00211 -0.07586 -0.01042 0.00111 0.00352 0.07665 0.00142 
2453522.833 2005-06-01 8:00:00  -0.00548  0.56787 0.00234 0.00141 0.56790 0.00142 -0.08813 -0.06814 0.00110 0.00355 0.11143 0.00273 
2453523.167 2005-06-01 16:00:00 -0.01033  0.55644 0.00223 0.00102 0.55654 0.00103 -0.10022 -0.12572 0.00109 0.00359 0.16080 0.00321 
2453523.500 2005-06-02 0:00:00  -0.01492  0.53109 0.00209 0.00123 0.53130 0.00122 -0.11211 -0.18305 0.00108 0.00362 0.21466 0.00340 
2453523.833 2005-06-02 8:00:00  -0.01909  0.49184 0.00192 0.00172 0.49221 0.00170 -0.12378 -0.24001 0.00107 0.00365 0.27005 0.00350 
2453524.167 2005-06-02 16:00:00 -0.02274  0.43931 0.00172 0.00219 0.43990 0.00215 -0.13520 -0.29649 0.00106 0.00367 0.32586 0.00356 
2453524.500 2005-06-03 0:00:00  -0.02574  0.37476 0.00152 0.00251 0.37565 0.00247 -0.14635 -0.35238 0.00104 0.00369 0.38157 0.00360 
2453524.833 2005-06-03 8:00:00  -0.02803  0.29999 0.00134 0.00267 0.30130 0.00262 -0.15722 -0.40759 0.00103 0.00370 0.43686 0.00363 
2453525.167 2005-06-03 16:00:00 -0.02957  0.21720 0.00122 0.00269 0.21921 0.00262 -0.16778 -0.46201 0.00102 0.00370 0.49153 0.00364 
2453525.500 2005-06-04 0:00:00  -0.03033  0.12882 0.00117 0.00259 0.13235 0.00249 -0.17802 -0.51553 0.00101 0.00370 0.54540 0.00364 
2453525.833 2005-06-04 8:00:00  -0.03035  0.03728 0.00122 0.00245 0.04811 0.00200 -0.18792 -0.56807 0.00100 0.00369 0.59835 0.00364 
2453526.167 2005-06-04 16:00:00 -0.02966 -0.05513 0.00134 0.00229 0.06262 0.00210 -0.19747 -0.61953 0.00099 0.00368 0.65024 0.00362 
2453526.500 2005-06-05 0:00:00  -0.02835 -0.14638 0.00152 0.00216 0.14911 0.00212 -0.20664 -0.66982 0.00099 0.00365 0.70097 0.00360 
2453526.833 2005-06-05 8:00:00  -0.02648 -0.23476 0.00172 0.00207 0.23626 0.00205 -0.21543 -0.71886 0.00098 0.00362 0.75045 0.00357 
2453527.167 2005-06-05 16:00:00 -0.02413 -0.31890 0.00193 0.00201 0.31982 0.00200 -0.22382 -0.76656 0.00098 0.00359 0.79857 0.00353 
2453527.500 2005-06-06 0:00:00  -0.02138 -0.39773 0.00213 0.00197 0.39831 0.00196 -0.23181 -0.81284 0.00098 0.00354 0.84525 0.00348 
2453527.833 2005-06-06 8:00:00  -0.01831 -0.47044 0.00231 0.00193 0.47080 0.00193 -0.23936 -0.85764 0.00098 0.00348 0.89041 0.00343 
2453528.167 2005-06-06 16:00:00 -0.01500 -0.53649 0.00248 0.00187 0.53671 0.00187 -0.24649 -0.90087 0.00098 0.00342 0.93398 0.00337 
2453528.500 2005-06-07 0:00:00  -0.01150 -0.59551 0.00263 0.00180 0.59562 0.00180 -0.25318 -0.94248 0.00098 0.00335 0.97589 0.00330 
2453528.833 2005-06-07 8:00:00  -0.00787 -0.64727 0.00275 0.00170 0.64733 0.00171 -0.25941 -0.98240 0.00099 0.00328 1.01607 0.00322 
2453529.167 2005-06-07 16:00:00 -0.00417 -0.69169 0.00286 0.00160 0.69171 0.00160 -0.26518 -1.02057 0.00100 0.00319 1.05446 0.00314 
2453529.500 2005-06-08 0:00:00  -0.00043 -0.72875 0.00294 0.00150 0.72876 0.00150 -0.27050 -1.05693 0.00101 0.00310 1.09100 0.00305 
2453529.833 2005-06-08 8:00:00   0.00329 -0.75852 0.00300 0.00141 0.75853 0.00140 -0.27533 -1.09145 0.00102 0.00301 1.12564 0.00295 
2453530.167 2005-06-08 16:00:00  0.00697 -0.78111 0.00304 0.00135 0.78115 0.00134 -0.27970 -1.12406 0.00104 0.00291 1.15833 0.00286 
2453530.500 2005-06-09 0:00:00   0.01057 -0.79667 0.00306 0.00133 0.79675 0.00132 -0.28358 -1.15472 0.00106 0.00281 1.18903 0.00276 
2453530.833 2005-06-09 8:00:00   0.01407 -0.80539 0.00306 0.00138 0.80552 0.00136 -0.28698 -1.18339 0.00108 0.00270 1.21769 0.00266 
2453531.167 2005-06-09 16:00:00  0.01745 -0.80746 0.00305 0.00148 0.80766 0.00145 -0.28989 -1.21004 0.00110 0.00259 1.24428 0.00255 
2453531.500 2005-06-10 0:00:00   0.02066 -0.80311 0.00301 0.00164 0.80338 0.00160 -0.29231 -1.23464 0.00112 0.00249 1.26877 0.00245 
2453531.833 2005-06-10 8:00:00   0.02371 -0.79255 0.00296 0.00184 0.79291 0.00180 -0.29425 -1.25715 0.00114 0.00238 1.29113 0.00236 
2453532.167 2005-06-10 16:00:00  0.02657 -0.77604 0.00289 0.00209 0.77650 0.00204 -0.29569 -1.27755 0.00117 0.00228 1.31132 0.00227 
2453532.500 2005-06-11 0:00:00   0.02922 -0.75380 0.00281 0.00236 0.75437 0.00231 -0.29664 -1.29582 0.00119 0.00219 1.32934 0.00219 
2453532.833 2005-06-11 8:00:00   0.03166 -0.72610 0.00272 0.00267 0.72679 0.00260 -0.29711 -1.31193 0.00122 0.00210 1.34516 0.00211 
2453533.167 2005-06-11 16:00:00  0.03385 -0.69319 0.00262 0.00299 0.69402 0.00292 -0.29709 -1.32588 0.00125 0.00203 1.35876 0.00206 
2453533.500 2005-06-12 0:00:00   0.03579 -0.65534 0.00250 0.00334 0.65632 0.00326 -0.29659 -1.33765 0.00127 0.00197 1.37014 0.00201 
2453533.833 2005-06-12 8:00:00   0.03747 -0.61283 0.00238 0.00370 0.61398 0.00362 -0.29561 -1.34724 0.00130 0.00193 1.37929 0.00199 
2453534.167 2005-06-12 16:00:00  0.03888 -0.56594 0.00226 0.00407 0.56728 0.00399 -0.29414 -1.35463 0.00133 0.00190 1.38620 0.00198 
2453534.500 2005-06-13 0:00:00   0.04000 -0.51498 0.00213 0.00446 0.51654 0.00437 -0.29221 -1.35983 0.00135 0.00190 1.39087 0.00199 
2453534.833 2005-06-13 8:00:00   0.04081 -0.46027 0.00201 0.00485 0.46208 0.00475 -0.28982 -1.36283 0.00138 0.00191 1.39331 0.00202 
2453535.167 2005-06-13 16:00:00  0.04132 -0.40214 0.00190 0.00524 0.40426 0.00513 -0.28696 -1.36365 0.00140 0.00194 1.39352 0.00206 
2453535.500 2005-06-14 0:00:00   0.04151 -0.34096 0.00179 0.00563 0.34349 0.00551 -0.28364 -1.36229 0.00142 0.00199 1.39150 0.00212 
2453535.833 2005-06-14 8:00:00   0.04137 -0.27712 0.00171 0.00601 0.28020 0.00586 -0.27988 -1.35875 0.00144 0.00205 1.38728 0.00220 
2453536.167 2005-06-14 16:00:00  0.04089 -0.21106 0.00165 0.00637 0.21499 0.00617 -0.27568 -1.35306 0.00146 0.00213 1.38086 0.00228 
2453536.500 2005-06-15 0:00:00   0.04007 -0.14323 0.00161 0.00669 0.14875 0.00638 -0.27105 -1.34522 0.00148 0.00222 1.37226 0.00237 
2453536.833 2005-06-15 8:00:00   0.03889 -0.07416 0.00161 0.00698 0.08381 0.00615 -0.26599 -1.33526 0.00150 0.00231 1.36150 0.00247 
2453537.167 2005-06-15 16:00:00  0.03735 -0.00442 0.00164 0.00721 0.03828 0.00193 -0.26052 -1.32321 0.00151 0.00241 1.34861 0.00257 
2453537.500 2005-06-16 0:00:00   0.03545  0.06534 0.00170 0.00738 0.07444 0.00646 -0.25464 -1.30907 0.00152 0.00251 1.33361 0.00267 
2453537.833 2005-06-16 8:00:00   0.03318  0.13441 0.00178 0.00747 0.13847 0.00720 -0.24837 -1.29289 0.00153 0.00262 1.31653 0.00278 
2453538.167 2005-06-16 16:00:00  0.03054  0.20197 0.00188 0.00747 0.20428 0.00733 -0.24172 -1.27468 0.00154 0.00272 1.29740 0.00288 
2453538.500 2005-06-17 0:00:00   0.02755  0.26712 0.00199 0.00736 0.26855 0.00727 -0.23469 -1.25449 0.00154 0.00282 1.27625 0.00298 
2453538.833 2005-06-17 8:00:00   0.02421  0.32885 0.00209 0.00714 0.32975 0.00707 -0.22730 -1.23234 0.00154 0.00291 1.25313 0.00307 
2453539.167 2005-06-17 16:00:00  0.02054  0.38603 0.00220 0.00680 0.38658 0.00674 -0.21956 -1.20828 0.00154 0.00300 1.22807 0.00316 
2453539.500 2005-06-18 0:00:00   0.01658  0.43742 0.00229 0.00632 0.43775 0.00628 -0.21148 -1.18235 0.00154 0.00309 1.20111 0.00324 
2453539.833 2005-06-18 8:00:00   0.01235  0.48169 0.00236 0.00573 0.48185 0.00570 -0.20308 -1.15458 0.00153 0.00316 1.17230 0.00331 
2453540.167 2005-06-18 16:00:00  0.00790  0.51741 0.00240 0.00502 0.51747 0.00501 -0.19436 -1.12502 0.00152 0.00323 1.14169 0.00337 
2453540.500 2005-06-19 0:00:00   0.00332  0.54313 0.00241 0.00425 0.54314 0.00424 -0.18535 -1.09372 0.00151 0.00329 1.10932 0.00343 
2453540.833 2005-06-19 8:00:00  -0.00132  0.55745 0.00238 0.00345 0.55745 0.00345 -0.17605 -1.06073 0.00150 0.00334 1.07524 0.00347 
2453541.167 2005-06-19 16:00:00 -0.00593  0.55912 0.00232 0.00271 0.55915 0.00272 -0.16649 -1.02610 0.00148 0.00338 1.03952 0.00351 
2453541.500 2005-06-20 0:00:00  -0.01037  0.54717 0.00221 0.00216 0.54728 0.00218 -0.15666 -0.98988 0.00146 0.00342 1.00220 0.00353 
2453541.833 2005-06-20 8:00:00  -0.01454  0.52108 0.00207 0.00190 0.52129 0.00193 -0.14660 -0.95213 0.00144 0.00343 0.96335 0.00355 
2453542.167 2005-06-20 16:00:00 -0.01830  0.48089 0.00190 0.00195 0.48124 0.00198 -0.13631 -0.91290 0.00142 0.00344 0.92303 0.00355 
2453542.500 2005-06-21 0:00:00  -0.02155  0.42727 0.00171 0.00215 0.42782 0.00218 -0.12581 -0.87226 0.00139 0.00344 0.88129 0.00354 
2453542.833 2005-06-21 8:00:00  -0.02417  0.36160 0.00152 0.00237 0.36241 0.00240 -0.11512 -0.83027 0.00136 0.00343 0.83821 0.00352 
2453543.167 2005-06-21 16:00:00 -0.02611  0.28579 0.00135 0.00257 0.28698 0.00260 -0.10425 -0.78698 0.00133 0.00340 0.79386 0.00349 
2453543.500 2005-06-22 0:00:00  -0.02733  0.20217 0.00123 0.00275 0.20401 0.00277 -0.09322 -0.74247 0.00130 0.00337 0.74830 0.00345 
2453543.833 2005-06-22 8:00:00  -0.02783  0.11325 0.00119 0.00292 0.11663 0.00292 -0.08205 -0.69680 0.00127 0.00333 0.70162 0.00339 
2453544.167 2005-06-22 16:00:00 -0.02764  0.02153 0.00124 0.00310 0.03513 0.00223 -0.07075 -0.65004 0.00123 0.00327 0.65388 0.00333 
2453544.500 2005-06-23 0:00:00  -0.02681 -0.07069 0.00135 0.00327 0.07562 0.00309 -0.05934 -0.60226 0.00120 0.00321 0.60518 0.00326 
2453544.833 2005-06-23 8:00:00  -0.02540 -0.16140 0.00152 0.00341 0.16340 0.00340 -0.04784 -0.55353 0.00116 0.00313 0.55559 0.00318 
2453545.167 2005-06-23 16:00:00 -0.02350 -0.24895 0.00170 0.00350 0.25006 0.00351 -0.03626 -0.50393 0.00112 0.00305 0.50523 0.00309 
2453545.500 2005-06-24 0:00:00  -0.02117 -0.33199 0.00190 0.00353 0.33267 0.00355 -0.02463 -0.45353 0.00108 0.00296 0.45419 0.00299 
2453545.833 2005-06-24 8:00:00  -0.01849 -0.40953 0.00208 0.00350 0.40996 0.00352 -0.01296 -0.40240 0.00105 0.00287 0.40262 0.00288 
2453546.167 2005-06-24 16:00:00 -0.01553 -0.48084 0.00226 0.00341 0.48109 0.00343 -0.00128 -0.35064 0.00101 0.00276 0.35065 0.00276 
2453546.500 2005-06-25 0:00:00  -0.01236 -0.54540 0.00241 0.00327 0.54554 0.00328  0.01041 -0.29832 0.00097 0.00265 0.29851 0.00264 
2453546.833 2005-06-25 8:00:00  -0.00903 -0.60289 0.00255 0.00309 0.60296 0.00310  0.02207 -0.24553 0.00094 0.00254 0.24652 0.00251 
2453547.167 2005-06-25 16:00:00 -0.00560 -0.65313 0.00267 0.00288 0.65316 0.00289  0.03370 -0.19234 0.00090 0.00243 0.19527 0.00235 
2453547.500 2005-06-26 0:00:00  -0.00211 -0.69606 0.00277 0.00267 0.69607 0.00267  0.04527 -0.13884 0.00087 0.00231 0.14604 0.00215 
2453547.833 2005-06-26 8:00:00   0.00140 -0.73169 0.00284 0.00245 0.73169 0.00245  0.05677 -0.08513 0.00084 0.00219 0.10233 0.00180 
2453548.167 2005-06-26 16:00:00  0.00490 -0.76008 0.00290 0.00225 0.76010 0.00224  0.06817 -0.03128 0.00081 0.00207 0.07503 0.00107 
2453548.500 2005-06-27 0:00:00   0.00834 -0.78138 0.00293 0.00208 0.78143 0.00206  0.07945  0.02261 0.00079 0.00195 0.08263 0.00095 
2453548.833 2005-06-27 8:00:00   0.01171 -0.79573 0.00295 0.00194 0.79582 0.00192  0.09060  0.07646 0.00077 0.00184 0.11856 0.00133 
2453549.167 2005-06-27 16:00:00  0.01497 -0.80333 0.00295 0.00185 0.80347 0.00182  0.10160  0.13017 0.00075 0.00173 0.16513 0.00142 
2453549.500 2005-06-28 0:00:00   0.01810 -0.80436 0.00292 0.00181 0.80457 0.00178  0.11242  0.18364 0.00074 0.00163 0.21532 0.00141 
2453549.833 2005-06-28 8:00:00   0.02109 -0.79906 0.00289 0.00182 0.79934 0.00179  0.12305  0.23680 0.00073 0.00154 0.26686 0.00137 
2453550.167 2005-06-28 16:00:00  0.02392 -0.78764 0.00283 0.00188 0.78800 0.00184  0.13346  0.28954 0.00072 0.00146 0.31882 0.00132 
2453550.500 2005-06-29 0:00:00   0.02656 -0.77033 0.00276 0.00198 0.77079 0.00194  0.14365  0.34178 0.00072 0.00139 0.37074 0.00127 
2453550.833 2005-06-29 8:00:00   0.02901 -0.74739 0.00268 0.00212 0.74795 0.00207  0.15358  0.39341 0.00072 0.00134 0.42233 0.00124 
2453551.167 2005-06-29 16:00:00  0.03124 -0.71905 0.00259 0.00229 0.71973 0.00224  0.16325  0.44434 0.00072 0.00130 0.47338 0.00122 
2453551.500 2005-06-30 0:00:00   0.03325 -0.68557 0.00248 0.00249 0.68638 0.00243  0.17263  0.49449 0.00073 0.00128 0.52375 0.00122 
2453551.833 2005-06-30 8:00:00   0.03502 -0.64722 0.00237 0.00271 0.64817 0.00265  0.18170  0.54375 0.00073 0.00127 0.57330 0.00122 
2453552.167 2005-06-30 16:00:00  0.03653 -0.60426 0.00226 0.00295 0.60537 0.00288  0.19044  0.59203 0.00074 0.00127 0.62191 0.00125 
2453552.500 2005-07-01 0:00:00   0.03779 -0.55699 0.00214 0.00320 0.55828 0.00313  0.19885  0.63924 0.00075 0.00129 0.66946 0.00127 
2453552.833 2005-07-01 8:00:00   0.03877 -0.50571 0.00202 0.00347 0.50720 0.00340  0.20689  0.68530 0.00076 0.00131 0.71584 0.00131 
2453553.167 2005-07-01 16:00:00  0.03946 -0.45072 0.00190 0.00375 0.45245 0.00367  0.21456  0.73009 0.00078 0.00133 0.76096 0.00135 
2453553.500 2005-07-02 0:00:00   0.03986 -0.39237 0.00180 0.00403 0.39439 0.00395  0.22183  0.77354 0.00079 0.00136 0.80472 0.00139 
2453553.833 2005-07-02 8:00:00   0.03995 -0.33102 0.00171 0.00432 0.33343 0.00423  0.22869  0.81556 0.00080 0.00139 0.84702 0.00142 
2453554.167 2005-07-02 16:00:00  0.03973 -0.26707 0.00164 0.00460 0.27001 0.00449  0.23513  0.85605 0.00081 0.00141 0.88776 0.00146 
2453554.500 2005-07-03 0:00:00   0.03918 -0.20094 0.00159 0.00486 0.20473 0.00472  0.24113  0.89494 0.00081 0.00143 0.92686 0.00149 
2453554.833 2005-07-03 8:00:00   0.03830 -0.13311 0.00157 0.00511 0.13853 0.00488  0.24668  0.93214 0.00082 0.00145 0.96422 0.00151 
2453555.167 2005-07-03 16:00:00  0.03709 -0.06411 0.00159 0.00532 0.07413 0.00464  0.25175  0.96756 0.00083 0.00146 0.99977 0.00152 
2453555.500 2005-07-04 0:00:00   0.03552  0.00548 0.00163 0.00549 0.03635 0.00179  0.25635  1.00113 0.00083 0.00146 1.03343 0.00153 
2453555.833 2005-07-04 8:00:00   0.03361  0.07500 0.00169 0.00562 0.08224 0.00510  0.26045  1.03277 0.00083 0.00146 1.06511 0.00152 
2453556.167 2005-07-04 16:00:00  0.03134  0.14372 0.00177 0.00568 0.14711 0.00550  0.26405  1.06241 0.00084 0.00144 1.09473 0.00151 
2453556.500 2005-07-05 0:00:00   0.02873  0.21081 0.00187 0.00568 0.21277 0.00558  0.26713  1.08997 0.00084 0.00142 1.12223 0.00149 
2453556.833 2005-07-05 8:00:00   0.02578  0.27533 0.00197 0.00560 0.27655 0.00553  0.26969  1.11539 0.00084 0.00139 1.14754 0.00146 
2453557.167 2005-07-05 16:00:00  0.02250  0.33626 0.00207 0.00544 0.33702 0.00539  0.27172  1.13861 0.00084 0.00135 1.17058 0.00142 
2453557.500 2005-07-06 0:00:00   0.01890  0.39244 0.00215 0.00520 0.39290 0.00516  0.27321  1.15956 0.00083 0.00130 1.19131 0.00137 
2453557.833 2005-07-06 8:00:00   0.01503  0.44259 0.00222 0.00487 0.44285 0.00485  0.27415  1.17820 0.00083 0.00125 1.20967 0.00132 
2453558.167 2005-07-06 16:00:00  0.01091  0.48534 0.00227 0.00449 0.48547 0.00447  0.27454  1.19446 0.00083 0.00119 1.22560 0.00126 
2453558.500 2005-07-07 0:00:00   0.00661  0.51927 0.00229 0.00407 0.51932 0.00406  0.27438  1.20830 0.00083 0.00113 1.23906 0.00120 
2453558.833 2005-07-07 8:00:00   0.00218  0.54292 0.00229 0.00366 0.54293 0.00366  0.27366  1.21969 0.00083 0.00107 1.25001 0.00113 
2453559.167 2005-07-07 16:00:00 -0.00228  0.55490 0.00224 0.00334 0.55491 0.00334  0.27237  1.22858 0.00083 0.00101 1.25841 0.00107 
2453559.500 2005-07-08 0:00:00  -0.00667  0.55403 0.00216 0.00319 0.55408 0.00320  0.27053  1.23495 0.00083 0.00095 1.26423 0.00101 
2453559.833 2005-07-08 8:00:00  -0.01089  0.53944 0.00205 0.00327 0.53955 0.00329  0.26813  1.23876 0.00083 0.00090 1.26745 0.00096 
2453560.167 2005-07-08 16:00:00 -0.01481  0.51073 0.00190 0.00358 0.51095 0.00361  0.26518  1.24000 0.00084 0.00087 1.26804 0.00093 
2453560.500 2005-07-09 0:00:00  -0.01832  0.46810 0.00174 0.00406 0.46846 0.00410  0.26167  1.23866 0.00084 0.00085 1.26600 0.00091 
2453560.833 2005-07-09 8:00:00  -0.02131  0.41241 0.00156 0.00462 0.41296 0.00466  0.25761  1.23474 0.00085 0.00086 1.26132 0.00091 
2453561.167 2005-07-09 16:00:00 -0.02370  0.34515 0.00139 0.00519 0.34596 0.00523  0.25301  1.22821 0.00086 0.00089 1.25400 0.00094 
2453561.500 2005-07-10 0:00:00  -0.02543  0.26834 0.00125 0.00572 0.26955 0.00575  0.24788  1.21911 0.00087 0.00094 1.24405 0.00099 
2453561.833 2005-07-10 8:00:00  -0.02647  0.18434 0.00117 0.00616 0.18624 0.00616  0.24223  1.20743 0.00089 0.00101 1.23148 0.00106 
2453562.167 2005-07-10 16:00:00 -0.02684  0.09562 0.00117 0.00649 0.09934 0.00633  0.23606  1.19319 0.00090 0.00109 1.21631 0.00115 
2453562.500 2005-07-11 0:00:00  -0.02657  0.00460 0.00124 0.00670 0.02775 0.00183  0.22938  1.17642 0.00092 0.00119 1.19858 0.00125 
2453562.833 2005-07-11 8:00:00  -0.02570 -0.08653 0.00137 0.00677 0.09030 0.00651  0.22222  1.15715 0.00094 0.00130 1.17830 0.00136 
2453563.167 2005-07-11 16:00:00 -0.02430 -0.17588 0.00154 0.00673 0.17756 0.00669  0.21459  1.13542 0.00096 0.00142 1.15552 0.00148 
2453563.500 2005-07-12 0:00:00  -0.02244 -0.26187 0.00173 0.00657 0.26284 0.00657  0.20649  1.11127 0.00098 0.00153 1.13029 0.00160 
2453563.833 2005-07-12 8:00:00  -0.02019 -0.34329 0.00192 0.00632 0.34388 0.00634  0.19796  1.08475 0.00100 0.00165 1.10266 0.00172 
2453564.167 2005-07-12 16:00:00 -0.01762 -0.41918 0.00210 0.00600 0.41955 0.00602  0.18899  1.05591 0.00102 0.00177 1.07269 0.00184 
2453564.500 2005-07-13 0:00:00  -0.01479 -0.48887 0.00227 0.00562 0.48910 0.00564  0.17963  1.02482 0.00104 0.00189 1.04044 0.00196 
2453564.833 2005-07-13 8:00:00  -0.01177 -0.55189 0.00242 0.00522 0.55202 0.00523  0.16987  0.99153 0.00106 0.00201 1.00598 0.00208 
2453565.167 2005-07-13 16:00:00 -0.00859 -0.60794 0.00256 0.00479 0.60800 0.00480  0.15975  0.95613 0.00108 0.00212 0.96939 0.00220 
2453565.500 2005-07-14 0:00:00  -0.00532 -0.65685 0.00267 0.00437 0.65688 0.00438  0.14928  0.91869 0.00110 0.00223 0.93074 0.00231 
2453565.833 2005-07-14 8:00:00  -0.00199 -0.69856 0.00277 0.00396 0.69857 0.00396  0.13850  0.87930 0.00111 0.00234 0.89014 0.00241 
2453566.167 2005-07-14 16:00:00  0.00135 -0.73308 0.00284 0.00357 0.73308 0.00356  0.12741  0.83803 0.00113 0.00244 0.84766 0.00251 
2453566.500 2005-07-15 0:00:00   0.00468 -0.76048 0.00290 0.00321 0.76050 0.00320  0.11606  0.79498 0.00115 0.00253 0.80340 0.00261 
2453566.833 2005-07-15 8:00:00   0.00797 -0.78089 0.00293 0.00290 0.78094 0.00289  0.10445  0.75024 0.00116 0.00262 0.75748 0.00270 
2453567.167 2005-07-15 16:00:00  0.01119 -0.79446 0.00294 0.00264 0.79454 0.00262  0.09262  0.70392 0.00117 0.00270 0.70999 0.00278 
2453567.500 2005-07-16 0:00:00   0.01431 -0.80136 0.00294 0.00243 0.80149 0.00241  0.08059  0.65611 0.00118 0.00278 0.66105 0.00286 
2453567.833 2005-07-16 8:00:00   0.01732 -0.80179 0.00292 0.00229 0.80198 0.00225  0.06839  0.60693 0.00119 0.00286 0.61077 0.00293 
2453568.167 2005-07-16 16:00:00  0.02019 -0.79594 0.00288 0.00220 0.79620 0.00216  0.05605  0.55648 0.00120 0.00293 0.55929 0.00299 
2453568.500 2005-07-17 0:00:00   0.02291 -0.78405 0.00282 0.00216 0.78439 0.00212  0.04358  0.50486 0.00120 0.00299 0.50674 0.00305 
2453568.833 2005-07-17 8:00:00   0.02546 -0.76635 0.00275 0.00217 0.76677 0.00213  0.03102  0.45220 0.00120 0.00305 0.45326 0.00310 
2453569.167 2005-07-17 16:00:00  0.02782 -0.74305 0.00267 0.00223 0.74358 0.00218  0.01840  0.39861 0.00121 0.00310 0.39903 0.00314 
2453569.500 2005-07-18 0:00:00   0.02999 -0.71441 0.00257 0.00232 0.71505 0.00227  0.00573  0.34419 0.00120 0.00316 0.34424 0.00317 
2453569.833 2005-07-18 8:00:00   0.03195 -0.68068 0.00247 0.00245 0.68144 0.00239 -0.00694  0.28908 0.00120 0.00320 0.28917 0.00318 
2453570.167 2005-07-18 16:00:00  0.03368 -0.64212 0.00236 0.00260 0.64300 0.00254 -0.01961  0.23338 0.00120 0.00325 0.23421 0.00317 
2453570.500 2005-07-19 0:00:00   0.03517 -0.59899 0.00224 0.00277 0.60003 0.00271 -0.03223  0.17722 0.00119 0.00329 0.18013 0.00310 
2453570.833 2005-07-19 8:00:00   0.03642 -0.55159 0.00212 0.00296 0.55279 0.00290 -0.04479  0.12071 0.00119 0.00333 0.12877 0.00287 
2453571.167 2005-07-19 16:00:00  0.03740 -0.50020 0.00200 0.00317 0.50160 0.00310 -0.05726  0.06396 0.00118 0.00336 0.08589 0.00209 
2453571.500 2005-07-20 0:00:00   0.03811 -0.44515 0.00188 0.00339 0.44678 0.00332 -0.06962  0.00710 0.00117 0.00339 0.07006 0.00099 
2453571.833 2005-07-20 8:00:00   0.03854 -0.38677 0.00178 0.00362 0.38869 0.00354 -0.08183 -0.04977 0.00116 0.00342 0.09581 0.00251 
2453572.167 2005-07-20 16:00:00  0.03868 -0.32543 0.00169 0.00385 0.32772 0.00377 -0.09388 -0.10652 0.00115 0.00344 0.14200 0.00310 
2453572.500 2005-07-21 0:00:00   0.03852 -0.26152 0.00162 0.00408 0.26435 0.00399 -0.10575 -0.16305 0.00114 0.00346 0.19435 0.00331 
2453572.833 2005-07-21 8:00:00   0.03804 -0.19548 0.00157 0.00430 0.19916 0.00418 -0.11741 -0.21925 0.00112 0.00348 0.24871 0.00340 
2453573.167 2005-07-21 16:00:00  0.03724 -0.12779 0.00156 0.00451 0.13312 0.00430 -0.12883 -0.27500 0.00111 0.00349 0.30368 0.00345 
2453573.500 2005-07-22 0:00:00   0.03611 -0.05896 0.00157 0.00469 0.06920 0.00405 -0.14001 -0.33021 0.00110 0.00350 0.35867 0.00348 
2453573.833 2005-07-22 8:00:00   0.03465  0.01040 0.00161 0.00484 0.03648 0.00202 -0.15092 -0.38476 0.00109 0.00350 0.41330 0.00349 
2453574.167 2005-07-22 16:00:00  0.03284  0.07964 0.00168 0.00495 0.08618 0.00456 -0.16153 -0.43857 0.00107 0.00350 0.46737 0.00349 
2453574.500 2005-07-23 0:00:00   0.03070  0.14802 0.00177 0.00501 0.15119 0.00486 -0.17184 -0.49153 0.00106 0.00350 0.52070 0.00349 
2453574.833 2005-07-23 8:00:00   0.02821  0.21472 0.00186 0.00500 0.21658 0.00492 -0.18182 -0.54355 0.00105 0.00348 0.57315 0.00347 
2453575.167 2005-07-23 16:00:00  0.02538  0.27881 0.00196 0.00493 0.27997 0.00487 -0.19146 -0.59453 0.00104 0.00347 0.62460 0.00345 
2453575.500 2005-07-24 0:00:00   0.02223  0.33926 0.00206 0.00478 0.34000 0.00474 -0.20073 -0.64439 0.00103 0.00344 0.67493 0.00343 
2453575.833 2005-07-24 8:00:00   0.01876  0.39492 0.00215 0.00456 0.39538 0.00452 -0.20964 -0.69305 0.00102 0.00341 0.72406 0.00340 
2453576.167 2005-07-24 16:00:00  0.01501  0.44455 0.00222 0.00425 0.44481 0.00422 -0.21815 -0.74041 0.00101 0.00338 0.77188 0.00336 
2453576.500 2005-07-25 0:00:00   0.01102  0.48680 0.00226 0.00387 0.48693 0.00385 -0.22627 -0.78642 0.00101 0.00333 0.81832 0.00331 
2453576.833 2005-07-25 8:00:00   0.00683  0.52027 0.00228 0.00345 0.52032 0.00344 -0.23397 -0.83098 0.00101 0.00329 0.86329 0.00326 
2453577.167 2005-07-25 16:00:00  0.00250  0.54354 0.00227 0.00302 0.54355 0.00301 -0.24124 -0.87404 0.00101 0.00323 0.90672 0.00320 
2453577.500 2005-07-26 0:00:00  -0.00187  0.55530 0.00223 0.00265 0.55530 0.00265 -0.24809 -0.91552 0.00101 0.00317 0.94854 0.00314 
2453577.833 2005-07-26 8:00:00  -0.00621  0.55437 0.00215 0.00244 0.55441 0.00245 -0.25448 -0.95537 0.00101 0.00310 0.98868 0.00307 
2453578.167 2005-07-26 16:00:00 -0.01039  0.53994 0.00203 0.00245 0.54005 0.00247 -0.26042 -0.99352 0.00102 0.00303 1.02708 0.00300 
2453578.500 2005-07-27 0:00:00  -0.01431  0.51162 0.00188 0.00269 0.51182 0.00272 -0.26591 -1.02992 0.00102 0.00295 1.06369 0.00292 
2453578.833 2005-07-27 8:00:00  -0.01785  0.46960 0.00171 0.00307 0.46994 0.00310 -0.27092 -1.06451 0.00103 0.00287 1.09844 0.00284 
2453579.167 2005-07-27 16:00:00 -0.02090  0.41470 0.00152 0.00349 0.41523 0.00352 -0.27546 -1.09725 0.00105 0.00278 1.13130 0.00275 
2453579.500 2005-07-28 0:00:00  -0.02338  0.34836 0.00135 0.00389 0.34915 0.00392 -0.27952 -1.12809 0.00106 0.00269 1.16221 0.00267 
2453579.833 2005-07-28 8:00:00  -0.02522  0.27252 0.00121 0.00423 0.27369 0.00426 -0.28310 -1.15700 0.00108 0.00260 1.19113 0.00258 
2453580.167 2005-07-28 16:00:00 -0.02641  0.18946 0.00113 0.00450 0.19130 0.00450 -0.28619 -1.18392 0.00110 0.00251 1.21802 0.00249 
2453580.500 2005-07-29 0:00:00  -0.02693  0.10160 0.00113 0.00469 0.10512 0.00458 -0.28879 -1.20884 0.00112 0.00242 1.24286 0.00241 
2453580.833 2005-07-29 8:00:00  -0.02682  0.01131 0.00121 0.00479 0.02944 0.00211 -0.29091 -1.23171 0.00114 0.00233 1.26560 0.00232 
2453581.167 2005-07-29 16:00:00 -0.02611 -0.07925 0.00136 0.00482 0.08346 0.00464 -0.29253 -1.25251 0.00116 0.00225 1.28622 0.00225 
2453581.500 2005-07-30 0:00:00  -0.02487 -0.16818 0.00154 0.00477 0.17001 0.00477 -0.29365 -1.27123 0.00119 0.00217 1.30470 0.00218 
2453581.833 2005-07-30 8:00:00  -0.02316 -0.25391 0.00174 0.00466 0.25497 0.00468 -0.29429 -1.28783 0.00121 0.00210 1.32102 0.00212 
2453582.167 2005-07-30 16:00:00 -0.02106 -0.33519 0.00194 0.00450 0.33586 0.00452 -0.29444 -1.30230 0.00124 0.00204 1.33517 0.00207 
2453582.500 2005-07-31 0:00:00  -0.01861 -0.41107 0.00212 0.00429 0.41150 0.00431 -0.29410 -1.31462 0.00126 0.00199 1.34712 0.00203 
2453582.833 2005-07-31 8:00:00  -0.01590 -0.48086 0.00230 0.00405 0.48112 0.00407 -0.29327 -1.32480 0.00129 0.00195 1.35687 0.00201 
2453583.167 2005-07-31 16:00:00 -0.01297 -0.54405 0.00245 0.00379 0.54421 0.00381 -0.29196 -1.33281 0.00131 0.00193 1.36442 0.00201 
2453583.500 2005-08-01 0:00:00  -0.00988 -0.60033 0.00259 0.00352 0.60042 0.00354 -0.29017 -1.33867 0.00134 0.00193 1.36976 0.00202 
2453583.833 2005-08-01 8:00:00  -0.00668 -0.64953 0.00271 0.00326 0.64957 0.00327 -0.28791 -1.34236 0.00136 0.00194 1.37289 0.00204 
2453584.167 2005-08-01 16:00:00 -0.00341 -0.69157 0.00280 0.00301 0.69158 0.00301 -0.28518 -1.34389 0.00138 0.00196 1.37382 0.00208 
2453584.500 2005-08-02 0:00:00  -0.00011 -0.72645 0.00288 0.00278 0.72646 0.00278 -0.28199 -1.34327 0.00140 0.00200 1.37255 0.00213 
2453584.833 2005-08-02 8:00:00   0.00319 -0.75425 0.00293 0.00258 0.75426 0.00258 -0.27834 -1.34050 0.00143 0.00206 1.36910 0.00219 
2453585.167 2005-08-02 16:00:00  0.00645 -0.77508 0.00296 0.00243 0.77511 0.00242 -0.27424 -1.33560 0.00144 0.00213 1.36347 0.00227 
2453585.500 2005-08-03 0:00:00   0.00964 -0.78909 0.00298 0.00232 0.78915 0.00231 -0.26971 -1.32858 0.00146 0.00220 1.35568 0.00235 
2453585.833 2005-08-03 8:00:00   0.01275 -0.79645 0.00298 0.00227 0.79656 0.00225 -0.26474 -1.31946 0.00148 0.00228 1.34576 0.00244 
2453586.167 2005-08-03 16:00:00  0.01575 -0.79737 0.00296 0.00227 0.79753 0.00224 -0.25934 -1.30826 0.00149 0.00237 1.33372 0.00253 
2453586.500 2005-08-04 0:00:00   0.01861 -0.79205 0.00292 0.00233 0.79227 0.00229 -0.25353 -1.29500 0.00150 0.00246 1.31959 0.00262 
2453586.833 2005-08-04 8:00:00   0.02133 -0.78071 0.00287 0.00244 0.78101 0.00240 -0.24732 -1.27971 0.00151 0.00256 1.30339 0.00272 
2453587.167 2005-08-04 16:00:00  0.02388 -0.76359 0.00281 0.00260 0.76397 0.00255 -0.24070 -1.26241 0.00152 0.00265 1.28516 0.00281 
2453587.500 2005-08-05 0:00:00   0.02624 -0.74093 0.00274 0.00280 0.74140 0.00274 -0.23371 -1.24314 0.00152 0.00274 1.26492 0.00290 
2453587.833 2005-08-05 8:00:00   0.02841 -0.71296 0.00265 0.00304 0.71353 0.00298 -0.22634 -1.22193 0.00153 0.00283 1.24272 0.00299 
2453588.167 2005-08-05 16:00:00  0.03037 -0.67995 0.00256 0.00331 0.68063 0.00325 -0.21862 -1.19881 0.00153 0.00292 1.21858 0.00307 
2453588.500 2005-08-06 0:00:00   0.03210 -0.64216 0.00246 0.00362 0.64296 0.00355 -0.21054 -1.17382 0.00152 0.00300 1.19256 0.00315 
2453588.833 2005-08-06 8:00:00   0.03361 -0.59985 0.00235 0.00396 0.60080 0.00388 -0.20213 -1.14701 0.00152 0.00308 1.16469 0.00322 
2453589.167 2005-08-06 16:00:00  0.03486 -0.55332 0.00224 0.00433 0.55442 0.00424 -0.19340 -1.11841 0.00151 0.00315 1.13501 0.00329 
2453589.500 2005-08-07 0:00:00   0.03587 -0.50285 0.00213 0.00472 0.50414 0.00462 -0.18436 -1.08808 0.00150 0.00321 1.10359 0.00335 
2453589.833 2005-08-07 8:00:00   0.03661 -0.44877 0.00203 0.00513 0.45027 0.00502 -0.17502 -1.05605 0.00148 0.00326 1.07046 0.00339 
2453590.167 2005-08-07 16:00:00  0.03709 -0.39140 0.00192 0.00554 0.39316 0.00543 -0.16541 -1.02238 0.00147 0.00331 1.03567 0.00344 
2453590.500 2005-08-08 0:00:00   0.03728 -0.33111 0.00183 0.00597 0.33321 0.00583 -0.15553 -0.98712 0.00145 0.00335 0.99930 0.00347 
2453590.833 2005-08-08 8:00:00   0.03718 -0.26827 0.00175 0.00638 0.27085 0.00622 -0.14540 -0.95032 0.00143 0.00338 0.96138 0.00349 
2453591.167 2005-08-08 16:00:00  0.03678 -0.20331 0.00168 0.00679 0.20663 0.00656 -0.13503 -0.91205 0.00140 0.00340 0.92199 0.00350 
2453591.500 2005-08-09 0:00:00   0.03608 -0.13668 0.00164 0.00716 0.14139 0.00680 -0.12445 -0.87235 0.00138 0.00341 0.88118 0.00351 
2453591.833 2005-08-09 8:00:00   0.03507 -0.06890 0.00162 0.00750 0.07741 0.00652 -0.11367 -0.83129 0.00135 0.00341 0.83903 0.00350 
2453592.167 2005-08-09 16:00:00  0.03374 -0.00051 0.00163 0.00779 0.03462 0.00183 -0.10271 -0.78893 0.00132 0.00340 0.79559 0.00348 
2453592.500 2005-08-10 0:00:00   0.03208  0.06786 0.00166 0.00801 0.07515 0.00732 -0.09157 -0.74534 0.00129 0.00338 0.75094 0.00346 
2453592.833 2005-08-10 8:00:00   0.03010  0.13551 0.00171 0.00814 0.13884 0.00795 -0.08029 -0.70057 0.00125 0.00335 0.70516 0.00342 
2453593.167 2005-08-10 16:00:00  0.02780  0.20167 0.00178 0.00817 0.20359 0.00808 -0.06887 -0.65471 0.00121 0.00332 0.65833 0.00338 
2453593.500 2005-08-11 0:00:00   0.02517  0.26546 0.00186 0.00808 0.26665 0.00801 -0.05734 -0.60782 0.00118 0.00327 0.61052 0.00333 
2453593.833 2005-08-11 8:00:00   0.02223  0.32590 0.00195 0.00785 0.32667 0.00780 -0.04571 -0.55997 0.00114 0.00322 0.56183 0.00326 
2453594.167 2005-08-11 16:00:00  0.01899  0.38193 0.00204 0.00746 0.38241 0.00743 -0.03401 -0.51123 0.00110 0.00316 0.51236 0.00319 
2453594.500 2005-08-12 0:00:00   0.01548  0.43235 0.00213 0.00692 0.43263 0.00689 -0.02224 -0.46169 0.00106 0.00309 0.46222 0.00312 
2453594.833 2005-08-12 8:00:00   0.01171  0.47588 0.00220 0.00621 0.47602 0.00618 -0.01044 -0.41141 0.00102 0.00302 0.41154 0.00303 
2453595.167 2005-08-12 16:00:00  0.00774  0.51115 0.00225 0.00533 0.51121 0.00532  0.00139 -0.36048 0.00098 0.00294 0.36048 0.00293 
2453595.500 2005-08-13 0:00:00   0.00362  0.53676 0.00227 0.00432 0.53678 0.00432  0.01322 -0.30898 0.00094 0.00285 0.30926 0.00283 
2453595.833 2005-08-13 8:00:00  -0.00058  0.55137 0.00227 0.00323 0.55137 0.00323  0.02503 -0.25698 0.00090 0.00275 0.25820 0.00271 
2453596.167 2005-08-13 16:00:00 -0.00478  0.55373 0.00223 0.00213 0.55375 0.00213  0.03680 -0.20458 0.00086 0.00266 0.20786 0.00257 
2453596.500 2005-08-14 0:00:00  -0.00886  0.54286 0.00215 0.00123 0.54294 0.00125  0.04852 -0.15185 0.00082 0.00256 0.15942 0.00237 
2453596.833 2005-08-14 8:00:00  -0.01273  0.51821 0.00204 0.00113 0.51837 0.00112  0.06016 -0.09888 0.00079 0.00246 0.11576 0.00204 
2453597.167 2005-08-14 16:00:00 -0.01627  0.47971 0.00190 0.00172 0.47999 0.00170  0.07171 -0.04576 0.00076 0.00235 0.08509 0.00130 
2453597.500 2005-08-15 0:00:00  -0.01937  0.42796 0.00174 0.00233 0.42840 0.00229  0.08314  0.00742 0.00073 0.00225 0.08350 0.00078 
2453597.833 2005-08-15 8:00:00  -0.02194  0.36418 0.00157 0.00274 0.36484 0.00268  0.09442  0.06058 0.00070 0.00215 0.11220 0.00135 
2453598.167 2005-08-15 16:00:00 -0.02390  0.29019 0.00142 0.00291 0.29117 0.00285  0.10556  0.11362 0.00068 0.00205 0.15510 0.00159 
2453598.500 2005-08-16 0:00:00  -0.02522  0.20822 0.00130 0.00288 0.20975 0.00280  0.11652  0.16646 0.00066 0.00195 0.20319 0.00165 
2453598.833 2005-08-16 8:00:00  -0.02588  0.12075 0.00125 0.00271 0.12350 0.00257  0.12727  0.21901 0.00065 0.00187 0.25331 0.00164 
2453599.167 2005-08-16 16:00:00 -0.02591  0.03024 0.00126 0.00247 0.03988 0.00186  0.13782  0.27117 0.00064 0.00179 0.30419 0.00160 
2453599.500 2005-08-17 0:00:00  -0.02534 -0.06099 0.00134 0.00223 0.06606 0.00218  0.14812  0.32286 0.00064 0.00171 0.35522 0.00156 
2453599.833 2005-08-17 8:00:00  -0.02423 -0.15091 0.00147 0.00205 0.15285 0.00205  0.15817  0.37398 0.00064 0.00165 0.40605 0.00152 
2453600.167 2005-08-17 16:00:00 -0.02264 -0.23781 0.00162 0.00195 0.23889 0.00195  0.16794  0.42444 0.00064 0.00160 0.45646 0.00149 
2453600.500 2005-08-18 0:00:00  -0.02064 -0.32033 0.00179 0.00191 0.32100 0.00191  0.17742  0.47414 0.00065 0.00156 0.50625 0.00147 
2453600.833 2005-08-18 8:00:00  -0.01830 -0.39745 0.00195 0.00190 0.39787 0.00190  0.18658  0.52300 0.00066 0.00153 0.55529 0.00146 
2453601.167 2005-08-18 16:00:00 -0.01567 -0.46839 0.00211 0.00190 0.46866 0.00190  0.19541  0.57092 0.00067 0.00151 0.60343 0.00145 
2453601.500 2005-08-19 0:00:00  -0.01282 -0.53265 0.00225 0.00187 0.53280 0.00187  0.20388  0.61781 0.00068 0.00149 0.65058 0.00146 
2453601.833 2005-08-19 8:00:00  -0.00980 -0.58988 0.00237 0.00182 0.58996 0.00182  0.21199  0.66358 0.00069 0.00149 0.69662 0.00147 
2453602.167 2005-08-19 16:00:00 -0.00666 -0.63989 0.00248 0.00175 0.63993 0.00175  0.21970  0.70813 0.00071 0.00149 0.74143 0.00148 
2453602.500 2005-08-20 0:00:00  -0.00345 -0.68263 0.00257 0.00166 0.68265 0.00166  0.22702  0.75139 0.00072 0.00150 0.78493 0.00150 
2453602.833 2005-08-20 8:00:00  -0.00019 -0.71811 0.00265 0.00157 0.71812 0.00157  0.23390  0.79325 0.00073 0.00151 0.82702 0.00152 
2453603.167 2005-08-20 16:00:00  0.00307 -0.74641 0.00270 0.00148 0.74642 0.00148  0.24035  0.83364 0.00075 0.00151 0.86760 0.00154 
2453603.500 2005-08-21 0:00:00   0.00631 -0.76765 0.00274 0.00143 0.76768 0.00142  0.24635  0.87246 0.00076 0.00152 0.90658 0.00155 
2453603.833 2005-08-21 8:00:00   0.00950 -0.78201 0.00276 0.00140 0.78207 0.00139  0.25188  0.90964 0.00077 0.00152 0.94387 0.00156 
2453604.167 2005-08-21 16:00:00  0.01261 -0.78967 0.00276 0.00143 0.78978 0.00141  0.25693  0.94509 0.00078 0.00152 0.97939 0.00157 
2453604.500 2005-08-22 0:00:00   0.01562 -0.79085 0.00275 0.00150 0.79101 0.00148  0.26148  0.97874 0.00079 0.00152 1.01306 0.00157 
2453604.833 2005-08-22 8:00:00   0.01852 -0.78576 0.00272 0.00162 0.78598 0.00160  0.26553  1.01050 0.00079 0.00150 1.04480 0.00156 
2453605.167 2005-08-22 16:00:00  0.02129 -0.77464 0.00268 0.00180 0.77493 0.00176  0.26905  1.04030 0.00080 0.00149 1.07453 0.00155 
2453605.500 2005-08-23 0:00:00   0.02390 -0.75772 0.00263 0.00201 0.75810 0.00197  0.27205  1.06808 0.00080 0.00146 1.10218 0.00152 
2453605.833 2005-08-23 8:00:00   0.02635 -0.73525 0.00256 0.00226 0.73573 0.00221  0.27450  1.09376 0.00081 0.00143 1.12768 0.00149 
2453606.167 2005-08-23 16:00:00  0.02861 -0.70749 0.00249 0.00254 0.70807 0.00249  0.27641  1.11729 0.00081 0.00139 1.15097 0.00145 
2453606.500 2005-08-24 0:00:00   0.03068 -0.67469 0.00240 0.00285 0.67539 0.00280  0.27776  1.13860 0.00081 0.00134 1.17199 0.00141 
2453606.833 2005-08-24 8:00:00   0.03255 -0.63711 0.00231 0.00320 0.63795 0.00314  0.27855  1.15764 0.00081 0.00129 1.19068 0.00135 
2453607.167 2005-08-24 16:00:00  0.03419 -0.59504 0.00222 0.00357 0.59602 0.00350  0.27877  1.17435 0.00081 0.00123 1.20699 0.00130 
2453607.500 2005-08-25 0:00:00   0.03559 -0.54875 0.00212 0.00396 0.54991 0.00388  0.27842  1.18870 0.00081 0.00117 1.22087 0.00124 
2453607.833 2005-08-25 8:00:00   0.03675 -0.49854 0.00202 0.00437 0.49990 0.00429  0.27750  1.20063 0.00081 0.00111 1.23228 0.00117 
2453608.167 2005-08-25 16:00:00  0.03766 -0.44473 0.00192 0.00480 0.44633 0.00471  0.27600  1.21011 0.00081 0.00105 1.24119 0.00111 
2453608.500 2005-08-26 0:00:00   0.03829 -0.38765 0.00183 0.00524 0.38954 0.00513  0.27393  1.21712 0.00081 0.00099 1.24756 0.00104 
2453608.833 2005-08-26 8:00:00   0.03864 -0.32765 0.00175 0.00567 0.32993 0.00555  0.27128  1.22162 0.00081 0.00093 1.25138 0.00099 
2453609.167 2005-08-26 16:00:00  0.03870 -0.26512 0.00168 0.00610 0.26794 0.00595  0.26806  1.22359 0.00081 0.00088 1.25261 0.00094 
2453609.500 2005-08-27 0:00:00   0.03845 -0.20047 0.00162 0.00652 0.20414 0.00630  0.26427  1.22302 0.00082 0.00085 1.25125 0.00091 
2453609.833 2005-08-27 8:00:00   0.03789 -0.13417 0.00159 0.00691 0.13944 0.00654  0.25992  1.21990 0.00082 0.00084 1.24729 0.00089 
2453610.167 2005-08-27 16:00:00  0.03701 -0.06671 0.00159 0.00725 0.07640 0.00622  0.25502  1.21423 0.00083 0.00085 1.24072 0.00090 
2453610.500 2005-08-28 0:00:00   0.03579  0.00134 0.00160 0.00755 0.03659 0.00182  0.24957  1.20601 0.00084 0.00088 1.23156 0.00093 
2453610.833 2005-08-28 8:00:00   0.03423  0.06936 0.00164 0.00777 0.07744 0.00703  0.24358  1.19525 0.00085 0.00093 1.21981 0.00098 
2453611.167 2005-08-28 16:00:00  0.03232  0.13666 0.00170 0.00792 0.14045 0.00770  0.23707  1.18196 0.00086 0.00100 1.20550 0.00105 
2453611.500 2005-08-29 0:00:00   0.03006  0.20244 0.00178 0.00796 0.20468 0.00785  0.23004  1.16617 0.00087 0.00108 1.18864 0.00114 
2453611.833 2005-08-29 8:00:00   0.02745  0.26584 0.00186 0.00788 0.26726 0.00781  0.22251  1.14791 0.00088 0.00118 1.16927 0.00123 
2453612.167 2005-08-29 16:00:00  0.02449  0.32587 0.00195 0.00768 0.32679 0.00763  0.21450  1.12720 0.00090 0.00128 1.14743 0.00134 
2453612.500 2005-08-30 0:00:00   0.02119  0.38143 0.00203 0.00734 0.38202 0.00730  0.20602  1.10409 0.00091 0.00139 1.12315 0.00145 
2453612.833 2005-08-30 8:00:00   0.01758  0.43132 0.00210 0.00685 0.43168 0.00682  0.19708  1.07863 0.00093 0.00150 1.09649 0.00156 
2453613.167 2005-08-30 16:00:00  0.01368  0.47423 0.00216 0.00622 0.47443 0.00620  0.18771  1.05087 0.00094 0.00161 1.06750 0.00167 
2453613.500 2005-08-31 0:00:00   0.00954  0.50878 0.00220 0.00547 0.50887 0.00545  0.17793  1.02086 0.00096 0.00173 1.03625 0.00179 
2453613.833 2005-08-31 8:00:00   0.00520  0.53353 0.00221 0.00462 0.53357 0.00461  0.16776  0.98868 0.00098 0.00184 1.00281 0.00190 
2453614.167 2005-08-31 16:00:00  0.00075  0.54711 0.00219 0.00373 0.54712 0.00373  0.15722  0.95437 0.00099 0.00195 0.96724 0.00201 
2453614.500 2005-09-01 0:00:00  -0.00373  0.54827 0.00214 0.00289 0.54829 0.00290  0.14633  0.91804 0.00101 0.00205 0.92962 0.00212 
2453614.833 2005-09-01 8:00:00  -0.00813  0.53603 0.00205 0.00221 0.53609 0.00223  0.13511  0.87974 0.00102 0.00216 0.89005 0.00222 
2453615.167 2005-09-01 16:00:00 -0.01233  0.50984 0.00193 0.00184 0.50999 0.00186  0.12360  0.83956 0.00104 0.00225 0.84861 0.00232 
2453615.500 2005-09-02 0:00:00  -0.01621  0.46971 0.00178 0.00180 0.47000 0.00183  0.11181  0.79760 0.00105 0.00235 0.80540 0.00241 
2453615.833 2005-09-02 8:00:00  -0.01964  0.41632 0.00162 0.00197 0.41679 0.00199  0.09977  0.75395 0.00106 0.00244 0.76052 0.00250 
2453616.167 2005-09-02 16:00:00 -0.02252  0.35101 0.00146 0.00219 0.35173 0.00221  0.08751  0.70870 0.00107 0.00252 0.71408 0.00259 
2453616.500 2005-09-03 0:00:00  -0.02478  0.27569 0.00133 0.00242 0.27681 0.00245  0.07506  0.66194 0.00108 0.00261 0.66619 0.00267 
2453616.833 2005-09-03 8:00:00  -0.02636  0.19272 0.00124 0.00269 0.19451 0.00273  0.06243  0.61380 0.00109 0.00268 0.61697 0.00274 
2453617.167 2005-09-03 16:00:00 -0.02725  0.10460 0.00121 0.00300 0.10810 0.00302  0.04967  0.56437 0.00109 0.00276 0.56655 0.00281 
2453617.500 2005-09-04 0:00:00  -0.02746  0.01385 0.00126 0.00333 0.03089 0.00208  0.03679  0.51375 0.00110 0.00282 0.51507 0.00287 
2453617.833 2005-09-04 8:00:00  -0.02705 -0.07723 0.00135 0.00365 0.08185 0.00338  0.02382  0.46207 0.00110 0.00289 0.46269 0.00292 
2453618.167 2005-09-04 16:00:00 -0.02605 -0.16664 0.00149 0.00390 0.16867 0.00384  0.01080  0.40944 0.00110 0.00295 0.40958 0.00297 
2453618.500 2005-09-05 0:00:00  -0.02455 -0.25273 0.00164 0.00408 0.25393 0.00406 -0.00226  0.35596 0.00110 0.00301 0.35596 0.00300 
2453618.833 2005-09-05 8:00:00  -0.02260 -0.33422 0.00180 0.00416 0.33499 0.00415 -0.01532  0.30175 0.00110 0.00306 0.30214 0.00302 
2453619.167 2005-09-05 16:00:00 -0.02028 -0.41012 0.00195 0.00413 0.41062 0.00414 -0.02835  0.24693 0.00110 0.00312 0.24855 0.00302 
2453619.500 2005-09-06 0:00:00  -0.01765 -0.47973 0.00209 0.00403 0.48006 0.00403 -0.04134  0.19161 0.00109 0.00316 0.19602 0.00295 
2453619.833 2005-09-06 8:00:00  -0.01477 -0.54259 0.00222 0.00384 0.54279 0.00385 -0.05424  0.13591 0.00109 0.00321 0.14635 0.00275 
2453620.167 2005-09-06 16:00:00 -0.01170 -0.59838 0.00233 0.00360 0.59850 0.00361 -0.06705  0.07994 0.00108 0.00325 0.10437 0.00213 
2453620.500 2005-09-07 0:00:00  -0.00848 -0.64697 0.00243 0.00333 0.64703 0.00333 -0.07972  0.02382 0.00108 0.00329 0.08327 0.00087 
2453620.833 2005-09-07 8:00:00  -0.00516 -0.68830 0.00251 0.00303 0.68833 0.00303 -0.09224 -0.03234 0.00107 0.00333 0.09779 0.00189 
2453621.167 2005-09-07 16:00:00 -0.00178 -0.72241 0.00257 0.00272 0.72242 0.00272 -0.10458 -0.08843 0.00106 0.00336 0.13697 0.00273 
2453621.500 2005-09-08 0:00:00   0.00162 -0.74939 0.00261 0.00243 0.74940 0.00243 -0.11672 -0.14434 0.00105 0.00339 0.18563 0.00307 
2453621.833 2005-09-08 8:00:00   0.00502 -0.76938 0.00264 0.00216 0.76940 0.00215 -0.12863 -0.19995 0.00104 0.00341 0.23776 0.00322 
2453622.167 2005-09-08 16:00:00  0.00838 -0.78254 0.00265 0.00193 0.78259 0.00192 -0.14030 -0.25517 0.00103 0.00343 0.29120 0.00331 
2453622.500 2005-09-09 0:00:00   0.01168 -0.78907 0.00264 0.00174 0.78916 0.00173 -0.15170 -0.30988 0.00102 0.00345 0.34502 0.00336 
2453622.833 2005-09-09 8:00:00   0.01490 -0.78918 0.00262 0.00161 0.78932 0.00159 -0.16280 -0.36399 0.00101 0.00346 0.39875 0.00339 
2453623.167 2005-09-09 16:00:00  0.01801 -0.78308 0.00259 0.00154 0.78329 0.00152 -0.17360 -0.41740 0.00100 0.00346 0.45206 0.00341 
2453623.500 2005-09-10 0:00:00   0.02100 -0.77101 0.00254 0.00152 0.77130 0.00150 -0.18407 -0.47001 0.00099 0.00346 0.50477 0.00341 
2453623.833 2005-09-10 8:00:00   0.02384 -0.75320 0.00248 0.00156 0.75358 0.00153 -0.19419 -0.52172 0.00099 0.00346 0.55669 0.00341 
2453624.167 2005-09-10 16:00:00  0.02653 -0.72989 0.00242 0.00164 0.73037 0.00160 -0.20394 -0.57244 0.00098 0.00345 0.60769 0.00340 
2453624.500 2005-09-11 0:00:00   0.02903 -0.70133 0.00234 0.00175 0.70194 0.00171 -0.21332 -0.62210 0.00097 0.00343 0.65766 0.00338 
2453624.833 2005-09-11 8:00:00   0.03134 -0.66778 0.00226 0.00189 0.66852 0.00185 -0.22230 -0.67059 0.00097 0.00340 0.70648 0.00335 
2453625.167 2005-09-11 16:00:00  0.03345 -0.62950 0.00217 0.00205 0.63039 0.00201 -0.23087 -0.71785 0.00096 0.00337 0.75406 0.00332 
2453625.500 2005-09-12 0:00:00   0.03533 -0.58676 0.00208 0.00225 0.58782 0.00220 -0.23901 -0.76379 0.00096 0.00333 0.80031 0.00328 
2453625.833 2005-09-12 8:00:00   0.03697 -0.53984 0.00198 0.00246 0.54110 0.00241 -0.24672 -0.80834 0.00096 0.00328 0.84515 0.00323 
2453626.167 2005-09-12 16:00:00  0.03836 -0.48904 0.00189 0.00270 0.49054 0.00264 -0.25398 -0.85143 0.00097 0.00323 0.88850 0.00318 
2453626.500 2005-09-13 0:00:00   0.03948 -0.43467 0.00180 0.00296 0.43646 0.00289 -0.26079 -0.89299 0.00097 0.00317 0.93029 0.00312 
2453626.833 2005-09-13 8:00:00   0.04031 -0.37707 0.00172 0.00323 0.37922 0.00315 -0.26712 -0.93295 0.00098 0.00311 0.97044 0.00306 
2453627.167 2005-09-13 16:00:00  0.04086 -0.31659 0.00165 0.00351 0.31922 0.00342 -0.27298 -0.97127 0.00099 0.00304 1.00890 0.00298 
2453627.500 2005-09-14 0:00:00   0.04109 -0.25363 0.00160 0.00380 0.25694 0.00368 -0.27835 -1.00788 0.00100 0.00296 1.04561 0.00291 
2453627.833 2005-09-14 8:00:00   0.04100 -0.18861 0.00156 0.00409 0.19302 0.00392 -0.28324 -1.04273 0.00102 0.00288 1.08051 0.00283 
2453628.167 2005-09-14 16:00:00  0.04057 -0.12199 0.00155 0.00436 0.12858 0.00406 -0.28762 -1.07576 0.00103 0.00279 1.11355 0.00274 
2453628.500 2005-09-15 0:00:00   0.03978 -0.05430 0.00156 0.00461 0.06739 0.00369 -0.29151 -1.10695 0.00105 0.00271 1.14469 0.00266 
2453628.833 2005-09-15 8:00:00   0.03864  0.01390 0.00159 0.00483 0.04131 0.00230 -0.29489 -1.13623 0.00107 0.00261 1.17388 0.00257 
2453629.167 2005-09-15 16:00:00  0.03711  0.08195 0.00163 0.00501 0.09000 0.00463 -0.29776 -1.16358 0.00109 0.00252 1.20108 0.00248 
2453629.500 2005-09-16 0:00:00   0.03521  0.14914 0.00169 0.00513 0.15325 0.00500 -0.30012 -1.18897 0.00112 0.00243 1.22626 0.00239 
2453629.833 2005-09-16 8:00:00   0.03291  0.21465 0.00177 0.00519 0.21717 0.00511 -0.30196 -1.21235 0.00114 0.00234 1.24939 0.00231 
2453630.167 2005-09-16 16:00:00  0.03022  0.27758 0.00184 0.00517 0.27922 0.00512 -0.30329 -1.23370 0.00117 0.00225 1.27043 0.00223 
2453630.500 2005-09-17 0:00:00   0.02713  0.33690 0.00191 0.00507 0.33800 0.00503 -0.30411 -1.25300 0.00120 0.00217 1.28938 0.00216 
2453630.833 2005-09-17 8:00:00   0.02367  0.39149 0.00198 0.00489 0.39221 0.00486 -0.30441 -1.27023 0.00122 0.00209 1.30620 0.00209 
2453631.167 2005-09-17 16:00:00  0.01983  0.44009 0.00204 0.00463 0.44055 0.00460 -0.30421 -1.28536 0.00125 0.00202 1.32087 0.00203 
2453631.500 2005-09-18 0:00:00   0.01567  0.48139 0.00207 0.00430 0.48164 0.00428 -0.30349 -1.29840 0.00128 0.00196 1.33340 0.00199 
2453631.833 2005-09-18 8:00:00   0.01121  0.51395 0.00209 0.00394 0.51407 0.00392 -0.30227 -1.30932 0.00131 0.00191 1.34375 0.00196 
2453632.167 2005-09-18 16:00:00  0.00652  0.53636 0.00207 0.00358 0.53640 0.00357 -0.30055 -1.31811 0.00133 0.00188 1.35194 0.00194 
2453632.500 2005-09-19 0:00:00   0.00167  0.54725 0.00203 0.00331 0.54726 0.00330 -0.29833 -1.32477 0.00136 0.00186 1.35795 0.00194 
2453632.833 2005-09-19 8:00:00  -0.00322  0.54546 0.00195 0.00319 0.54547 0.00319 -0.29561 -1.32931 0.00139 0.00185 1.36178 0.00195 
2453633.167 2005-09-19 16:00:00 -0.00805  0.53011 0.00184 0.00330 0.53018 0.00331 -0.29242 -1.33172 0.00141 0.00186 1.36344 0.00197 
2453633.500 2005-09-20 0:00:00  -0.01268  0.50081 0.00171 0.00363 0.50098 0.00365 -0.28874 -1.33200 0.00144 0.00188 1.36294 0.00201 
2453633.833 2005-09-20 8:00:00  -0.01699  0.45775 0.00156 0.00415 0.45807 0.00417 -0.28459 -1.33017 0.00146 0.00192 1.36028 0.00205 
2453634.167 2005-09-20 16:00:00 -0.02083  0.40179 0.00141 0.00477 0.40233 0.00480 -0.27997 -1.32623 0.00148 0.00196 1.35546 0.00211 
2453634.500 2005-09-21 0:00:00  -0.02410  0.33442 0.00127 0.00544 0.33529 0.00547 -0.27490 -1.32020 0.00150 0.00202 1.34852 0.00217 
2453634.833 2005-09-21 8:00:00  -0.02671  0.25766 0.00117 0.00611 0.25904 0.00613 -0.26938 -1.31208 0.00151 0.00208 1.33945 0.00224 
2453635.167 2005-09-21 16:00:00 -0.02862  0.17387 0.00112 0.00670 0.17622 0.00669 -0.26343 -1.30190 0.00153 0.00215 1.32829 0.00232 
2453635.500 2005-09-22 0:00:00  -0.02979  0.08557 0.00114 0.00720 0.09063 0.00692 -0.25705 -1.28968 0.00154 0.00222 1.31505 0.00239 
2453635.833 2005-09-22 8:00:00  -0.03026 -0.00485 0.00123 0.00755 0.03153 0.00185 -0.25025 -1.27544 0.00155 0.00230 1.29976 0.00247 
2453636.167 2005-09-22 16:00:00 -0.03005 -0.09517 0.00136 0.00775 0.09984 0.00735 -0.24304 -1.25921 0.00156 0.00237 1.28245 0.00254 
2453636.500 2005-09-23 0:00:00  -0.02922 -0.18351 0.00151 0.00779 0.18584 0.00769 -0.23544 -1.24101 0.00156 0.00244 1.26314 0.00262 
2453636.833 2005-09-23 8:00:00  -0.02783 -0.26833 0.00167 0.00768 0.26977 0.00765 -0.22747 -1.22087 0.00157 0.00251 1.24188 0.00269 
2453637.167 2005-09-23 16:00:00 -0.02595 -0.34840 0.00183 0.00744 0.34937 0.00743 -0.21912 -1.19883 0.00157 0.00258 1.21869 0.00275 
2453637.500 2005-09-24 0:00:00  -0.02366 -0.42283 0.00198 0.00709 0.42349 0.00709 -0.21042 -1.17492 0.00156 0.00264 1.19361 0.00281 
2453637.833 2005-09-24 8:00:00  -0.02101 -0.49095 0.00211 0.00664 0.49141 0.00665 -0.20137 -1.14918 0.00156 0.00270 1.16669 0.00286 
2453638.167 2005-09-24 16:00:00 -0.01808 -0.55233 0.00223 0.00614 0.55263 0.00614 -0.19200 -1.12166 0.00155 0.00275 1.13797 0.00291 
2453638.500 2005-09-25 0:00:00  -0.01491 -0.60670 0.00234 0.00559 0.60689 0.00560 -0.18232 -1.09239 0.00154 0.00279 1.10750 0.00295 
2453638.833 2005-09-25 8:00:00  -0.01155 -0.65391 0.00242 0.00502 0.65402 0.00502 -0.17234 -1.06142 0.00152 0.00283 1.07532 0.00298 
2453639.167 2005-09-25 16:00:00 -0.00807 -0.69393 0.00249 0.00444 0.69398 0.00445 -0.16208 -1.02880 0.00151 0.00286 1.04149 0.00300 
2453639.500 2005-09-26 0:00:00  -0.00449 -0.72678 0.00254 0.00388 0.72680 0.00388 -0.15155 -0.99458 0.00149 0.00288 1.00606 0.00301 
2453639.833 2005-09-26 8:00:00  -0.00086 -0.75256 0.00258 0.00334 0.75257 0.00334 -0.14078 -0.95880 0.00147 0.00289 0.96908 0.00302 
2453640.167 2005-09-26 16:00:00  0.00278 -0.77141 0.00260 0.00283 0.77142 0.00283 -0.12977 -0.92153 0.00144 0.00289 0.93062 0.00301 
2453640.500 2005-09-27 0:00:00   0.00642 -0.78349 0.00260 0.00238 0.78352 0.00237 -0.11854 -0.88282 0.00142 0.00288 0.89074 0.00300 
2453640.833 2005-09-27 8:00:00   0.01001 -0.78898 0.00258 0.00199 0.78905 0.00198 -0.10712 -0.84272 0.00139 0.00287 0.84951 0.00297 
2453641.167 2005-09-27 16:00:00  0.01353 -0.78810 0.00256 0.00166 0.78822 0.00165 -0.09552 -0.80131 0.00136 0.00284 0.80698 0.00294 
2453641.500 2005-09-28 0:00:00   0.01696 -0.78105 0.00252 0.00142 0.78124 0.00141 -0.08375 -0.75863 0.00132 0.00281 0.76324 0.00289 
2453641.833 2005-09-28 8:00:00   0.02027 -0.76806 0.00246 0.00127 0.76833 0.00125 -0.07185 -0.71477 0.00129 0.00276 0.71837 0.00284 
2453642.167 2005-09-28 16:00:00  0.02345 -0.74937 0.00240 0.00120 0.74974 0.00118 -0.05981 -0.66977 0.00125 0.00271 0.67243 0.00277 
2453642.500 2005-09-29 0:00:00   0.02647 -0.72520 0.00233 0.00120 0.72569 0.00118 -0.04767 -0.62371 0.00122 0.00265 0.62553 0.00270 
2453642.833 2005-09-29 8:00:00   0.02931 -0.69582 0.00225 0.00124 0.69644 0.00123 -0.03545 -0.57666 0.00118 0.00258 0.57775 0.00262 
2453643.167 2005-09-29 16:00:00  0.03196 -0.66148 0.00217 0.00131 0.66225 0.00130 -0.02315 -0.52869 0.00114 0.00250 0.52920 0.00253 
2453643.500 2005-09-30 0:00:00   0.03439 -0.62242 0.00208 0.00140 0.62338 0.00139 -0.01081 -0.47988 0.00110 0.00242 0.48000 0.00243 
2453643.833 2005-09-30 8:00:00   0.03659 -0.57894 0.00198 0.00149 0.58010 0.00148  0.00155 -0.43030 0.00106 0.00233 0.43030 0.00232 
2453644.167 2005-09-30 16:00:00  0.03854 -0.53132 0.00189 0.00160 0.53272 0.00158  0.01393 -0.38002 0.00102 0.00223 0.38028 0.00221 
2453644.500 2005-10-01 0:00:00   0.04023 -0.47984 0.00181 0.00171 0.48153 0.00170  0.02629 -0.32914 0.00098 0.00213 0.33019 0.00209 
2453644.833 2005-10-01 8:00:00   0.04163 -0.42484 0.00172 0.00184 0.42688 0.00182  0.03861 -0.27771 0.00094 0.00202 0.28039 0.00195 
2453645.167 2005-10-01 16:00:00  0.04274 -0.36666 0.00165 0.00199 0.36915 0.00196  0.05088 -0.22584 0.00090 0.00191 0.23150 0.00180 
2453645.500 2005-10-02 0:00:00   0.04353 -0.30565 0.00159 0.00215 0.30874 0.00211  0.06308 -0.17359 0.00087 0.00180 0.18470 0.00161 
2453645.833 2005-10-02 8:00:00   0.04398 -0.24223 0.00155 0.00233 0.24619 0.00227  0.07517 -0.12106 0.00083 0.00169 0.14251 0.00137 
2453646.167 2005-10-02 16:00:00  0.04409 -0.17681 0.00153 0.00252 0.18223 0.00243  0.08715 -0.06833 0.00080 0.00157 0.11076 0.00103 
2453646.500 2005-10-03 0:00:00   0.04383 -0.10989 0.00152 0.00271 0.11832 0.00252  0.09899 -0.01549 0.00077 0.00147 0.10021 0.00076 
2453646.833 2005-10-03 8:00:00   0.04319 -0.04198 0.00154 0.00290 0.06028 0.00222  0.11067  0.03738 0.00075 0.00136 0.11682 0.00088 
2453647.167 2005-10-03 16:00:00  0.04215  0.02631 0.00158 0.00308 0.04977 0.00217  0.12216  0.09018 0.00073 0.00126 0.15185 0.00098 
2453647.500 2005-10-04 0:00:00   0.04071  0.09435 0.00163 0.00323 0.10277 0.00306  0.13346  0.14283 0.00071 0.00118 0.19548 0.00099 
2453647.833 2005-10-04 8:00:00   0.03885  0.16139 0.00170 0.00335 0.16601 0.00329  0.14452  0.19523 0.00070 0.00110 0.24291 0.00097 
2453648.167 2005-10-04 16:00:00  0.03657  0.22663 0.00177 0.00343 0.22957 0.00339  0.15534  0.24730 0.00069 0.00104 0.29205 0.00094 
2453648.500 2005-10-05 0:00:00   0.03385  0.28915 0.00185 0.00345 0.29113 0.00342  0.16590  0.29894 0.00068 0.00100 0.34189 0.00092 
2453648.833 2005-10-05 8:00:00   0.03069  0.34796 0.00192 0.00340 0.34931 0.00338  0.17617  0.35006 0.00068 0.00097 0.39189 0.00091 
2453649.167 2005-10-05 16:00:00  0.02711  0.40193 0.00199 0.00327 0.40285 0.00325  0.18613  0.40056 0.00068 0.00097 0.44170 0.00093 
2453649.500 2005-10-06 0:00:00   0.02312  0.44988 0.00204 0.00307 0.45048 0.00305  0.19577  0.45036 0.00068 0.00099 0.49107 0.00096 
2453649.833 2005-10-06 8:00:00   0.01875  0.49050 0.00208 0.00278 0.49086 0.00277  0.20505  0.49936 0.00069 0.00101 0.53982 0.00100 
2453650.167 2005-10-06 16:00:00  0.01405  0.52247 0.00209 0.00243 0.52266 0.00241  0.21397  0.54746 0.00069 0.00105 0.58779 0.00106 
2453650.500 2005-10-07 0:00:00   0.00906  0.54443 0.00208 0.00202 0.54451 0.00202  0.22250  0.59458 0.00070 0.00110 0.63485 0.00112 
2453650.833 2005-10-07 8:00:00   0.00387  0.55513 0.00205 0.00163 0.55515 0.00162  0.23063  0.64062 0.00071 0.00116 0.68087 0.00118 
2453651.167 2005-10-07 16:00:00 -0.00142  0.55347 0.00198 0.00133 0.55347 0.00133  0.23834  0.68549 0.00072 0.00121 0.72574 0.00125 
2453651.500 2005-10-08 0:00:00  -0.00669  0.53865 0.00188 0.00124 0.53869 0.00125  0.24560  0.72910 0.00073 0.00126 0.76935 0.00131 
2453651.833 2005-10-08 8:00:00  -0.01181  0.51030 0.00175 0.00138 0.51044 0.00139  0.25241  0.77135 0.00074 0.00131 0.81160 0.00136 
2453652.167 2005-10-08 16:00:00 -0.01664  0.46858 0.00161 0.00164 0.46888 0.00165  0.25874  0.81217 0.00075 0.00136 0.85239 0.00141 
2453652.500 2005-10-09 0:00:00  -0.02105  0.41424 0.00145 0.00190 0.41478 0.00191  0.26459  0.85147 0.00076 0.00140 0.89163 0.00146 
2453652.833 2005-10-09 8:00:00  -0.02490  0.34864 0.00130 0.00211 0.34953 0.00212  0.26993  0.88915 0.00076 0.00143 0.92922 0.00149 
2453653.167 2005-10-09 16:00:00 -0.02811  0.27363 0.00118 0.00226 0.27507 0.00227  0.27475  0.92514 0.00077 0.00146 0.96508 0.00152 
2453653.500 2005-10-10 0:00:00  -0.03059  0.19139 0.00111 0.00236 0.19382 0.00237  0.27903  0.95937 0.00077 0.00147 0.99912 0.00154 
2453653.833 2005-10-10 8:00:00  -0.03233  0.10429 0.00112 0.00244 0.10920 0.00241  0.28278  0.99174 0.00077 0.00148 1.03127 0.00154 
2453654.167 2005-10-10 16:00:00 -0.03330  0.01467 0.00119 0.00252 0.03646 0.00156  0.28596  1.02219 0.00078 0.00148 1.06144 0.00154 
2453654.500 2005-10-11 0:00:00  -0.03354 -0.07530 0.00131 0.00259 0.08245 0.00240  0.28858  1.05065 0.00078 0.00147 1.08956 0.00153 
2453654.833 2005-10-11 8:00:00  -0.03310 -0.16373 0.00147 0.00265 0.16705 0.00261  0.29063  1.07704 0.00078 0.00145 1.11556 0.00151 
2453655.167 2005-10-11 16:00:00 -0.03202 -0.24903 0.00164 0.00269 0.25109 0.00268  0.29209  1.10131 0.00078 0.00142 1.13938 0.00148 
2453655.500 2005-10-12 0:00:00  -0.03038 -0.32992 0.00181 0.00269 0.33132 0.00270  0.29295  1.12338 0.00078 0.00138 1.16095 0.00144 
2453655.833 2005-10-12 8:00:00  -0.02825 -0.40541 0.00197 0.00266 0.40640 0.00267  0.29322  1.14321 0.00078 0.00134 1.18022 0.00139 
2453656.167 2005-10-12 16:00:00 -0.02569 -0.47479 0.00212 0.00258 0.47549 0.00259  0.29289  1.16074 0.00077 0.00128 1.19713 0.00133 
2453656.500 2005-10-13 0:00:00  -0.02277 -0.53755 0.00225 0.00247 0.53804 0.00248  0.29196  1.17593 0.00077 0.00123 1.21163 0.00127 
2453656.833 2005-10-13 8:00:00  -0.01955 -0.59337 0.00237 0.00232 0.59369 0.00233  0.29041  1.18872 0.00077 0.00116 1.22368 0.00121 
2453657.167 2005-10-13 16:00:00 -0.01610 -0.64204 0.00246 0.00215 0.64225 0.00216  0.28826  1.19908 0.00077 0.00110 1.23324 0.00114 
2453657.500 2005-10-14 0:00:00  -0.01245 -0.68351 0.00254 0.00197 0.68363 0.00197  0.28550  1.20697 0.00078 0.00103 1.24028 0.00107 
2453657.833 2005-10-14 8:00:00  -0.00867 -0.71777 0.00260 0.00178 0.71782 0.00178  0.28214  1.21237 0.00078 0.00097 1.24477 0.00100 
2453658.167 2005-10-14 16:00:00 -0.00479 -0.74489 0.00264 0.00159 0.74491 0.00159  0.27817  1.21525 0.00078 0.00091 1.24668 0.00094 
2453658.500 2005-10-15 0:00:00  -0.00085 -0.76500 0.00266 0.00142 0.76501 0.00142  0.27362  1.21560 0.00079 0.00087 1.24602 0.00090 
2453658.833 2005-10-15 8:00:00   0.00310 -0.77825 0.00266 0.00129 0.77826 0.00128  0.26847  1.21341 0.00080 0.00084 1.24275 0.00086 
2453659.167 2005-10-15 16:00:00  0.00704 -0.78482 0.00265 0.00119 0.78485 0.00118  0.26274  1.20866 0.00081 0.00082 1.23689 0.00085 
2453659.500 2005-10-16 0:00:00   0.01094 -0.78491 0.00262 0.00114 0.78499 0.00113  0.25644  1.20136 0.00082 0.00083 1.22843 0.00087 
2453659.833 2005-10-16 8:00:00   0.01476 -0.77875 0.00258 0.00114 0.77889 0.00113  0.24959  1.19152 0.00084 0.00087 1.21738 0.00090 
2453660.167 2005-10-16 16:00:00  0.01848 -0.76655 0.00253 0.00118 0.76678 0.00117  0.24219  1.17914 0.00085 0.00092 1.20376 0.00096 
2453660.500 2005-10-17 0:00:00   0.02207 -0.74856 0.00246 0.00126 0.74889 0.00124  0.23425  1.16426 0.00087 0.00099 1.18759 0.00103 
2453660.833 2005-10-17 8:00:00   0.02552 -0.72503 0.00239 0.00137 0.72548 0.00134  0.22580  1.14689 0.00088 0.00108 1.16891 0.00112 
2453661.167 2005-10-17 16:00:00  0.02879 -0.69620 0.00230 0.00149 0.69680 0.00147  0.21685  1.12707 0.00090 0.00117 1.14774 0.00122 
2453661.500 2005-10-18 0:00:00   0.03187 -0.66234 0.00221 0.00164 0.66311 0.00161  0.20742  1.10483 0.00092 0.00127 1.12413 0.00132 
2453661.833 2005-10-18 8:00:00   0.03474 -0.62373 0.00212 0.00180 0.62470 0.00176  0.19752  1.08022 0.00094 0.00138 1.09813 0.00143 
2453662.167 2005-10-18 16:00:00  0.03737 -0.58063 0.00202 0.00198 0.58183 0.00194  0.18719  1.05329 0.00095 0.00149 1.06980 0.00155 
2453662.500 2005-10-19 0:00:00   0.03974 -0.53334 0.00192 0.00218 0.53483 0.00213  0.17643  1.02410 0.00097 0.00160 1.03919 0.00166 
2453662.833 2005-10-19 8:00:00   0.04184 -0.48218 0.00182 0.00239 0.48400 0.00233  0.16528  0.99270 0.00099 0.00171 1.00637 0.00177 
2453663.167 2005-10-19 16:00:00  0.04364 -0.42747 0.00173 0.00262 0.42969 0.00255  0.15376  0.95917 0.00100 0.00182 0.97142 0.00188 
2453663.500 2005-10-20 0:00:00   0.04512 -0.36954 0.00165 0.00286 0.37229 0.00279  0.14189  0.92358 0.00102 0.00192 0.93442 0.00198 
2453663.833 2005-10-20 8:00:00   0.04627 -0.30878 0.00159 0.00312 0.31224 0.00303  0.12970  0.88600 0.00103 0.00202 0.89544 0.00209 
2453664.167 2005-10-20 16:00:00  0.04707 -0.24559 0.00154 0.00338 0.25006 0.00326  0.11722  0.84652 0.00105 0.00212 0.85459 0.00219 
2453664.500 2005-10-21 0:00:00   0.04749 -0.18039 0.00152 0.00364 0.18654 0.00347  0.10447  0.80522 0.00106 0.00222 0.81197 0.00228 
2453664.833 2005-10-21 8:00:00   0.04751 -0.11366 0.00151 0.00390 0.12321 0.00356  0.09148  0.76220 0.00107 0.00231 0.76767 0.00237 
2453665.167 2005-10-21 16:00:00  0.04712 -0.04593 0.00153 0.00413 0.06588 0.00300  0.07829  0.71755 0.00108 0.00240 0.72181 0.00245 
2453665.500 2005-10-22 0:00:00   0.04630  0.02222 0.00158 0.00435 0.05150 0.00237  0.06491  0.67137 0.00108 0.00248 0.67450 0.00253 
2453665.833 2005-10-22 8:00:00   0.04502  0.09015 0.00164 0.00452 0.10080 0.00409  0.05138  0.62376 0.00109 0.00256 0.62587 0.00261 
2453666.167 2005-10-22 16:00:00  0.04329  0.15714 0.00171 0.00465 0.16301 0.00447  0.03772  0.57483 0.00109 0.00264 0.57606 0.00268 
2453666.500 2005-10-23 0:00:00   0.04107  0.22239 0.00179 0.00471 0.22616 0.00460  0.02397  0.52468 0.00109 0.00271 0.52523 0.00274 
2453666.833 2005-10-23 8:00:00   0.03838  0.28502 0.00188 0.00470 0.28760 0.00461  0.01017  0.47342 0.00109 0.00278 0.47354 0.00280 
2453667.167 2005-10-23 16:00:00  0.03519  0.34403 0.00197 0.00459 0.34583 0.00453 -0.00368  0.42118 0.00109 0.00285 0.42119 0.00284 
2453667.500 2005-10-24 0:00:00   0.03152  0.39833 0.00204 0.00439 0.39958 0.00433 -0.01753  0.36804 0.00109 0.00291 0.36846 0.00288 
2453667.833 2005-10-24 8:00:00   0.02737  0.44674 0.00211 0.00407 0.44759 0.00403 -0.03135  0.31414 0.00109 0.00297 0.31571 0.00290 
2453668.167 2005-10-24 16:00:00  0.02278  0.48800 0.00216 0.00365 0.48853 0.00361 -0.04512  0.25959 0.00108 0.00303 0.26348 0.00288 
2453668.500 2005-10-25 0:00:00   0.01778  0.52075 0.00219 0.00311 0.52106 0.00309 -0.05880  0.20449 0.00108 0.00309 0.21279 0.00280 
2453668.833 2005-10-25 8:00:00   0.01243  0.54367 0.00218 0.00250 0.54382 0.00248 -0.07238  0.14898 0.00107 0.00314 0.16564 0.00257 
2453669.167 2005-10-25 16:00:00  0.00682  0.55547 0.00215 0.00184 0.55552 0.00183 -0.08581  0.09315 0.00106 0.00319 0.12668 0.00201 
2453669.500 2005-10-26 0:00:00   0.00103  0.55502 0.00209 0.00123 0.55503 0.00123 -0.09908  0.03713 0.00105 0.00324 0.10586 0.00099 
2453669.833 2005-10-26 8:00:00  -0.00479  0.54148 0.00199 0.00094 0.54150 0.00094 -0.11216 -0.01898 0.00105 0.00328 0.11380 0.00142 
2453670.167 2005-10-26 16:00:00 -0.01051  0.51438 0.00186 0.00117 0.51449 0.00116 -0.12502 -0.07505 0.00104 0.00332 0.14584 0.00232 
2453670.500 2005-10-27 0:00:00  -0.01598  0.47381 0.00171 0.00161 0.47409 0.00159 -0.13764 -0.13098 0.00103 0.00336 0.19002 0.00279 
2453670.833 2005-10-27 8:00:00  -0.02104  0.42045 0.00154 0.00200 0.42098 0.00197 -0.14999 -0.18666 0.00102 0.00340 0.23947 0.00303 
2453671.167 2005-10-27 16:00:00 -0.02555  0.35558 0.00137 0.00227 0.35650 0.00223 -0.16206 -0.24198 0.00101 0.00342 0.29124 0.00317 
2453671.500 2005-10-28 0:00:00  -0.02938  0.28100 0.00122 0.00239 0.28253 0.00234 -0.17381 -0.29683 0.00100 0.00345 0.34398 0.00325 
2453671.833 2005-10-28 8:00:00  -0.03244  0.19890 0.00113 0.00239 0.20154 0.00231 -0.18523 -0.35111 0.00099 0.00347 0.39698 0.00331 
2453672.167 2005-10-28 16:00:00 -0.03470  0.11167 0.00111 0.00231 0.11694 0.00217 -0.19629 -0.40472 0.00098 0.00348 0.44982 0.00334 
2453672.500 2005-10-29 0:00:00  -0.03613  0.02168 0.00117 0.00220 0.04218 0.00146 -0.20698 -0.45757 0.00097 0.00349 0.50221 0.00337 
2453672.833 2005-10-29 8:00:00  -0.03675 -0.06885 0.00129 0.00210 0.07806 0.00194 -0.21728 -0.50954 0.00097 0.00349 0.55394 0.00338 
2453673.167 2005-10-29 16:00:00 -0.03660 -0.15795 0.00145 0.00203 0.16214 0.00198 -0.22717 -0.56056 0.00096 0.00349 0.60484 0.00338 
2453673.500 2005-10-30 0:00:00  -0.03574 -0.24399 0.00163 0.00200 0.24660 0.00197 -0.23664 -0.61053 0.00096 0.00348 0.65479 0.00337 
2453673.833 2005-10-30 8:00:00  -0.03425 -0.32563 0.00180 0.00198 0.32743 0.00196 -0.24566 -0.65937 0.00096 0.00346 0.70364 0.00336 
2453674.167 2005-10-30 16:00:00 -0.03219 -0.40187 0.00197 0.00197 0.40317 0.00195 -0.25423 -0.70699 0.00096 0.00343 0.75131 0.00333 
2453674.500 2005-10-31 0:00:00  -0.02965 -0.47197 0.00212 0.00193 0.47291 0.00192 -0.26233 -0.75331 0.00096 0.00340 0.79768 0.00330 
2453674.833 2005-10-31 8:00:00  -0.02669 -0.53540 0.00226 0.00188 0.53607 0.00187 -0.26994 -0.79827 0.00097 0.00335 0.84268 0.00326 
2453675.167 2005-10-31 16:00:00 -0.02338 -0.59182 0.00238 0.00179 0.59229 0.00179 -0.27707 -0.84178 0.00098 0.00330 0.88621 0.00321 
2453675.500 2005-11-01 0:00:00  -0.01979 -0.64106 0.00248 0.00169 0.64137 0.00169 -0.28370 -0.88378 0.00099 0.00325 0.92820 0.00315 
2453675.833 2005-11-01 8:00:00  -0.01598 -0.68303 0.00256 0.00157 0.68322 0.00157 -0.28981 -0.92421 0.00100 0.00318 0.96858 0.00309 
2453676.167 2005-11-01 16:00:00 -0.01199 -0.71775 0.00262 0.00144 0.71785 0.00145 -0.29541 -0.96300 0.00102 0.00311 1.00729 0.00302 
2453676.500 2005-11-02 0:00:00  -0.00788 -0.74529 0.00266 0.00133 0.74533 0.00133 -0.30047 -1.00009 0.00103 0.00303 1.04426 0.00294 
2453676.833 2005-11-02 8:00:00  -0.00368 -0.76577 0.00269 0.00124 0.76579 0.00124 -0.30501 -1.03544 0.00106 0.00295 1.07943 0.00286 
2453677.167 2005-11-02 16:00:00  0.00055 -0.77937 0.00269 0.00119 0.77937 0.00119 -0.30901 -1.06899 0.00108 0.00286 1.11276 0.00277 
2453677.500 2005-11-03 0:00:00   0.00479 -0.78626 0.00269 0.00119 0.78628 0.00119 -0.31247 -1.10069 0.00110 0.00277 1.14419 0.00268 
2453677.833 2005-11-03 8:00:00   0.00900 -0.78666 0.00266 0.00126 0.78671 0.00125 -0.31539 -1.13051 0.00113 0.00267 1.17368 0.00259 
2453678.167 2005-11-03 16:00:00  0.01315 -0.78078 0.00263 0.00138 0.78089 0.00136 -0.31776 -1.15840 0.00116 0.00257 1.20119 0.00250 
2453678.500 2005-11-04 0:00:00   0.01721 -0.76885 0.00258 0.00154 0.76905 0.00152 -0.31958 -1.18432 0.00119 0.00247 1.22668 0.00241 
2453678.833 2005-11-04 8:00:00   0.02115 -0.75112 0.00251 0.00174 0.75142 0.00171 -0.32085 -1.20825 0.00122 0.00237 1.25013 0.00232 
2453679.167 2005-11-04 16:00:00  0.02495 -0.72784 0.00244 0.00196 0.72827 0.00193 -0.32158 -1.23016 0.00125 0.00228 1.27150 0.00223 
2453679.500 2005-11-05 0:00:00   0.02858 -0.69925 0.00236 0.00221 0.69983 0.00217 -0.32176 -1.25001 0.00128 0.00218 1.29076 0.00215 
2453679.833 2005-11-05 8:00:00   0.03201 -0.66561 0.00227 0.00248 0.66639 0.00243 -0.32139 -1.26780 0.00131 0.00209 1.30790 0.00208 
2453680.167 2005-11-05 16:00:00  0.03523 -0.62721 0.00218 0.00276 0.62820 0.00270 -0.32049 -1.28349 0.00134 0.00202 1.32290 0.00202 
2453680.500 2005-11-06 0:00:00   0.03821 -0.58431 0.00208 0.00306 0.58556 0.00299 -0.31905 -1.29707 0.00138 0.00195 1.33574 0.00197 
2453680.833 2005-11-06 8:00:00   0.04093 -0.53720 0.00198 0.00337 0.53876 0.00330 -0.31707 -1.30854 0.00141 0.00189 1.34641 0.00193 
2453681.167 2005-11-06 16:00:00  0.04336 -0.48619 0.00188 0.00369 0.48813 0.00361 -0.31457 -1.31787 0.00144 0.00185 1.35490 0.00191 
2453681.500 2005-11-07 0:00:00   0.04549 -0.43161 0.00179 0.00402 0.43400 0.00392 -0.31155 -1.32508 0.00147 0.00182 1.36121 0.00190 
2453681.833 2005-11-07 8:00:00   0.04728 -0.37378 0.00171 0.00435 0.37677 0.00423 -0.30801 -1.33014 0.00150 0.00181 1.36534 0.00192 
2453682.167 2005-11-07 16:00:00  0.04872 -0.31309 0.00163 0.00467 0.31686 0.00453 -0.30397 -1.33307 0.00153 0.00182 1.36729 0.00194 
2453682.500 2005-11-08 0:00:00   0.04979 -0.24992 0.00158 0.00499 0.25484 0.00480 -0.29942 -1.33387 0.00155 0.00184 1.36706 0.00199 
2453682.833 2005-11-08 8:00:00   0.05046 -0.18470 0.00154 0.00529 0.19148 0.00501 -0.29439 -1.33254 0.00158 0.00188 1.36467 0.00204 
2453683.167 2005-11-08 16:00:00  0.05071 -0.11792 0.00153 0.00556 0.12839 0.00502 -0.28887 -1.32908 0.00160 0.00194 1.36012 0.00211 
2453683.500 2005-11-09 0:00:00   0.05051 -0.05008 0.00154 0.00580 0.07127 0.00408 -0.28289 -1.32353 0.00162 0.00200 1.35342 0.00218 
2453683.833 2005-11-09 8:00:00   0.04985  0.01823 0.00158 0.00600 0.05338 0.00258 -0.27644 -1.31588 0.00164 0.00208 1.34460 0.00227 
2453684.167 2005-11-09 16:00:00  0.04870  0.08635 0.00163 0.00614 0.09920 0.00539 -0.26955 -1.30615 0.00165 0.00216 1.33368 0.00235 
2453684.500 2005-11-10 0:00:00   0.04705  0.15358 0.00170 0.00621 0.16065 0.00592 -0.26221 -1.29437 0.00166 0.00224 1.32067 0.00244 
2453684.833 2005-11-10 8:00:00   0.04487  0.21911 0.00178 0.00621 0.22367 0.00604 -0.25446 -1.28056 0.00167 0.00233 1.30560 0.00253 
2453685.167 2005-11-10 16:00:00  0.04216  0.28202 0.00187 0.00612 0.28516 0.00600 -0.24629 -1.26474 0.00168 0.00242 1.28850 0.00262 
2453685.500 2005-11-11 0:00:00   0.03890  0.34131 0.00195 0.00593 0.34352 0.00584 -0.23772 -1.24695 0.00169 0.00251 1.26941 0.00270 
2453685.833 2005-11-11 8:00:00   0.03510  0.39586 0.00203 0.00564 0.39742 0.00556 -0.22876 -1.22720 0.00169 0.00259 1.24835 0.00279 
2453686.167 2005-11-11 16:00:00  0.03076  0.44444 0.00210 0.00524 0.44551 0.00518 -0.21944 -1.20555 0.00169 0.00267 1.22536 0.00286 
2453686.500 2005-11-12 0:00:00   0.02591  0.48575 0.00214 0.00475 0.48645 0.00470 -0.20976 -1.18201 0.00168 0.00275 1.20048 0.00293 
2453686.833 2005-11-12 8:00:00   0.02059  0.51839 0.00217 0.00418 0.51881 0.00414 -0.19974 -1.15663 0.00167 0.00282 1.17375 0.00300 
2453687.167 2005-11-12 16:00:00  0.01485  0.54097 0.00216 0.00356 0.54118 0.00353 -0.18940 -1.12945 0.00166 0.00288 1.14522 0.00305 
2453687.500 2005-11-13 0:00:00   0.00879  0.55214 0.00213 0.00295 0.55222 0.00293 -0.17875 -1.10052 0.00165 0.00293 1.11494 0.00310 
2453687.833 2005-11-13 8:00:00   0.00252  0.55074 0.00205 0.00242 0.55075 0.00241 -0.16780 -1.06987 0.00163 0.00298 1.08295 0.00314 
2453688.167 2005-11-13 16:00:00 -0.00383  0.53591 0.00195 0.00207 0.53592 0.00208 -0.15658 -1.03755 0.00161 0.00301 1.04930 0.00317 
2453688.500 2005-11-14 0:00:00  -0.01010  0.50720 0.00181 0.00197 0.50731 0.00198 -0.14511 -1.00362 0.00159 0.00304 1.01406 0.00319 
2453688.833 2005-11-14 8:00:00  -0.01612  0.46478 0.00165 0.00207 0.46506 0.00209 -0.13339 -0.96812 0.00157 0.00306 0.97727 0.00319 
2453689.167 2005-11-14 16:00:00 -0.02171  0.40943 0.00148 0.00228 0.41000 0.00230 -0.12145 -0.93111 0.00154 0.00306 0.93900 0.00319 
2453689.500 2005-11-15 0:00:00  -0.02670  0.34255 0.00132 0.00252 0.34360 0.00255 -0.10932 -0.89265 0.00151 0.00306 0.89932 0.00318 
2453689.833 2005-11-15 8:00:00  -0.03097  0.26612 0.00119 0.00276 0.26792 0.00279 -0.09699 -0.85278 0.00147 0.00305 0.85828 0.00315 
2453690.167 2005-11-15 16:00:00 -0.03442  0.18246 0.00112 0.00301 0.18568 0.00302 -0.08451 -0.81157 0.00144 0.00302 0.81596 0.00312 
2453690.500 2005-11-16 0:00:00  -0.03699  0.09402 0.00112 0.00325 0.10105 0.00314 -0.07187 -0.76909 0.00140 0.00299 0.77244 0.00307 
2453690.833 2005-11-16 8:00:00  -0.03867  0.00325 0.00120 0.00347 0.03896 0.00126 -0.05912 -0.72539 0.00136 0.00294 0.72779 0.00301 
2453691.167 2005-11-16 16:00:00 -0.03948 -0.08763 0.00133 0.00365 0.09613 0.00334 -0.04625 -0.68053 0.00132 0.00289 0.68210 0.00294 
2453691.500 2005-11-17 0:00:00  -0.03946 -0.17669 0.00148 0.00377 0.18105 0.00370 -0.03331 -0.63459 0.00128 0.00282 0.63547 0.00287 
2453691.833 2005-11-17 8:00:00  -0.03867 -0.26234 0.00165 0.00383 0.26518 0.00381 -0.02030 -0.58764 0.00123 0.00275 0.58799 0.00278 
2453692.167 2005-11-17 16:00:00 -0.03720 -0.34331 0.00181 0.00381 0.34532 0.00381 -0.00725 -0.53974 0.00119 0.00267 0.53979 0.00268 
2453692.500 2005-11-18 0:00:00  -0.03512 -0.41866 0.00197 0.00373 0.42013 0.00374  0.00583 -0.49097 0.00114 0.00258 0.49101 0.00258 
2453692.833 2005-11-18 8:00:00  -0.03250 -0.48770 0.00211 0.00358 0.48878 0.00360  0.01890 -0.44140 0.00110 0.00249 0.44181 0.00246 
2453693.167 2005-11-18 16:00:00 -0.02943 -0.54996 0.00224 0.00338 0.55075 0.00340  0.03196 -0.39112 0.00105 0.00239 0.39242 0.00233 
2453693.500 2005-11-19 0:00:00  -0.02597 -0.60515 0.00235 0.00315 0.60571 0.00317  0.04497 -0.34019 0.00101 0.00228 0.34315 0.00219 
2453693.833 2005-11-19 8:00:00  -0.02220 -0.65310 0.00244 0.00290 0.65349 0.00292  0.05791 -0.28870 0.00096 0.00217 0.29445 0.00203 
2453694.167 2005-11-19 16:00:00 -0.01817 -0.69378 0.00251 0.00264 0.69402 0.00265  0.07077 -0.23673 0.00092 0.00205 0.24708 0.00186 
2453694.500 2005-11-20 0:00:00  -0.01394 -0.72721 0.00256 0.00238 0.72735 0.00239  0.08352 -0.18436 0.00088 0.00193 0.20240 0.00164 
2453694.833 2005-11-20 8:00:00  -0.00956 -0.75348 0.00259 0.00214 0.75354 0.00215  0.09614 -0.13168 0.00084 0.00181 0.16305 0.00136 
2453695.167 2005-11-20 16:00:00 -0.00508 -0.77272 0.00261 0.00193 0.77274 0.00193  0.10861 -0.07877 0.00080 0.00169 0.13417 0.00099 
2453695.500 2005-11-21 0:00:00  -0.00055 -0.78509 0.00261 0.00175 0.78510 0.00175  0.12090 -0.02572 0.00076 0.00158 0.12361 0.00073 
2453695.833 2005-11-21 8:00:00   0.00400 -0.79080 0.00260 0.00162 0.79081 0.00162  0.13299  0.02738 0.00073 0.00146 0.13578 0.00083 
2453696.167 2005-11-21 16:00:00  0.00853 -0.79004 0.00257 0.00155 0.79009 0.00154  0.14486  0.08044 0.00071 0.00135 0.16570 0.00097 
2453696.500 2005-11-22 0:00:00   0.01301 -0.78304 0.00253 0.00153 0.78315 0.00151  0.15650  0.13338 0.00068 0.00125 0.20562 0.00101 
2453696.833 2005-11-22 8:00:00   0.01740 -0.77002 0.00247 0.00155 0.77022 0.00153  0.16787  0.18609 0.00067 0.00117 0.25062 0.00099 
2453697.167 2005-11-22 16:00:00  0.02167 -0.75122 0.00241 0.00162 0.75154 0.00159  0.17895  0.23850 0.00065 0.00110 0.29817 0.00096 
2453697.500 2005-11-23 0:00:00   0.02579 -0.72690 0.00233 0.00172 0.72736 0.00169  0.18973  0.29050 0.00064 0.00104 0.34697 0.00093 
2453697.833 2005-11-23 8:00:00   0.02974 -0.69729 0.00225 0.00184 0.69793 0.00180  0.20018  0.34201 0.00064 0.00100 0.39629 0.00092 
2453698.167 2005-11-23 16:00:00  0.03350 -0.66267 0.00216 0.00199 0.66352 0.00194  0.21029  0.39293 0.00064 0.00099 0.44566 0.00093 
2453698.500 2005-11-24 0:00:00   0.03702 -0.62330 0.00207 0.00215 0.62440 0.00210  0.22002  0.44316 0.00064 0.00099 0.49478 0.00095 
2453698.833 2005-11-24 8:00:00   0.04029 -0.57945 0.00197 0.00233 0.58085 0.00227  0.22937  0.49262 0.00064 0.00101 0.54340 0.00098 
2453699.167 2005-11-24 16:00:00  0.04328 -0.53141 0.00187 0.00252 0.53318 0.00246  0.23831  0.54121 0.00065 0.00105 0.59135 0.00103 
2453699.500 2005-11-25 0:00:00   0.04597 -0.47951 0.00178 0.00273 0.48171 0.00266  0.24682  0.58884 0.00066 0.00109 0.63847 0.00109 
2453699.833 2005-11-25 8:00:00   0.04833 -0.42404 0.00170 0.00294 0.42679 0.00286  0.25488  0.63540 0.00067 0.00114 0.68462 0.00115 
2453700.167 2005-11-25 16:00:00  0.05034 -0.36537 0.00162 0.00316 0.36882 0.00307  0.26247  0.68082 0.00068 0.00120 0.72966 0.00122 
2453700.500 2005-11-26 0:00:00   0.05196 -0.30386 0.00157 0.00338 0.30828 0.00327  0.26959  0.72500 0.00069 0.00125 0.77350 0.00128 
2453700.833 2005-11-26 8:00:00   0.05318 -0.23992 0.00152 0.00360 0.24575 0.00345  0.27620  0.76785 0.00070 0.00130 0.81601 0.00133 
2453701.167 2005-11-26 16:00:00  0.05397 -0.17398 0.00150 0.00382 0.18217 0.00359  0.28230  0.80928 0.00071 0.00135 0.85710 0.00139 
2453701.500 2005-11-27 0:00:00   0.05430 -0.10653 0.00151 0.00401 0.11960 0.00355  0.28786  0.84920 0.00071 0.00139 0.89666 0.00143 
2453701.833 2005-11-27 8:00:00   0.05415 -0.03812 0.00153 0.00419 0.06632 0.00263  0.29288  0.88752 0.00072 0.00142 0.93460 0.00146 
2453702.167 2005-11-27 16:00:00  0.05349  0.03067 0.00158 0.00433 0.06178 0.00256  0.29733  0.92417 0.00073 0.00144 0.97083 0.00149 
2453702.500 2005-11-28 0:00:00   0.05230  0.09917 0.00164 0.00443 0.11214 0.00397  0.30122  0.95906 0.00073 0.00146 1.00525 0.00151 
2453702.833 2005-11-28 8:00:00   0.05055  0.16662 0.00171 0.00449 0.17413 0.00428  0.30452  0.99211 0.00074 0.00147 1.03779 0.00151 
2453703.167 2005-11-28 16:00:00  0.04824  0.23219 0.00179 0.00449 0.23716 0.00437  0.30722  1.02324 0.00074 0.00146 1.06837 0.00151 
2453703.500 2005-11-29 0:00:00   0.04533  0.29495 0.00186 0.00443 0.29842 0.00434  0.30932  1.05238 0.00074 0.00145 1.09690 0.00150 
2453703.833 2005-11-29 8:00:00   0.04184  0.35383 0.00194 0.00431 0.35630 0.00424  0.31080  1.07946 0.00075 0.00143 1.12332 0.00147 
2453704.167 2005-11-29 16:00:00  0.03774  0.40769 0.00200 0.00412 0.40944 0.00406  0.31166  1.10442 0.00075 0.00140 1.14755 0.00144 
2453704.500 2005-11-30 0:00:00   0.03307  0.45527 0.00204 0.00387 0.45647 0.00382  0.31190  1.12718 0.00075 0.00136 1.16953 0.00140 
2453704.833 2005-11-30 8:00:00   0.02783  0.49521 0.00207 0.00358 0.49599 0.00354  0.31150  1.14768 0.00075 0.00131 1.18921 0.00135 
2453705.167 2005-11-30 16:00:00  0.02209  0.52610 0.00207 0.00327 0.52657 0.00324  0.31046  1.16588 0.00076 0.00125 1.20651 0.00129 
2453705.500 2005-12-01 0:00:00   0.01591  0.54655 0.00204 0.00300 0.54678 0.00298  0.30879  1.18173 0.00076 0.00119 1.22140 0.00123 
2453705.833 2005-12-01 8:00:00   0.00938  0.55524 0.00198 0.00285 0.55532 0.00284  0.30648  1.19516 0.00077 0.00113 1.23383 0.00116 
2453706.167 2005-12-01 16:00:00  0.00262  0.55107 0.00189 0.00288 0.55108 0.00288  0.30354  1.20615 0.00077 0.00106 1.24376 0.00110 
2453706.500 2005-12-02 0:00:00  -0.00420  0.53329 0.00177 0.00313 0.53331 0.00313  0.29995  1.21466 0.00078 0.00099 1.25115 0.00103 
2453706.833 2005-12-02 8:00:00  -0.01093  0.50161 0.00162 0.00356 0.50173 0.00357  0.29574  1.22065 0.00079 0.00093 1.25597 0.00097 
2453707.167 2005-12-02 16:00:00 -0.01736  0.45634 0.00146 0.00409 0.45667 0.00411  0.29091  1.22411 0.00080 0.00088 1.25820 0.00092 
2453707.500 2005-12-03 0:00:00  -0.02333  0.39844 0.00131 0.00467 0.39912 0.00469  0.28545  1.22502 0.00082 0.00084 1.25783 0.00088 
2453707.833 2005-12-03 8:00:00  -0.02867  0.32946 0.00117 0.00523 0.33071 0.00524  0.27939  1.22335 0.00083 0.00081 1.25485 0.00086 
2453708.167 2005-12-03 16:00:00 -0.03323  0.25145 0.00108 0.00571 0.25364 0.00571  0.27273  1.21911 0.00085 0.00081 1.24924 0.00087 
2453708.500 2005-12-04 0:00:00  -0.03693  0.16676 0.00106 0.00610 0.17080 0.00601  0.26548  1.21229 0.00087 0.00083 1.24102 0.00090 
2453708.833 2005-12-04 8:00:00  -0.03971  0.07782 0.00110 0.00636 0.08741 0.00574  0.25766  1.20291 0.00089 0.00088 1.23019 0.00095 
2453709.167 2005-12-04 16:00:00 -0.04155 -0.01302 0.00121 0.00650 0.04398 0.00228  0.24928  1.19097 0.00092 0.00094 1.21677 0.00102 
2453709.500 2005-12-05 0:00:00  -0.04248 -0.10360 0.00136 0.00651 0.11200 0.00607  0.24035  1.17648 0.00094 0.00103 1.20079 0.00111 
2453709.833 2005-12-05 8:00:00  -0.04255 -0.19210 0.00153 0.00641 0.19676 0.00630  0.23090  1.15949 0.00096 0.00112 1.18226 0.00120 
2453710.167 2005-12-05 16:00:00 -0.04182 -0.27701 0.00170 0.00621 0.28016 0.00618  0.22095  1.14001 0.00099 0.00123 1.16122 0.00131 
2453710.500 2005-12-06 0:00:00  -0.04036 -0.35715 0.00186 0.00592 0.35943 0.00593  0.21051  1.11809 0.00101 0.00133 1.13773 0.00142 
2453710.833 2005-12-06 8:00:00  -0.03826 -0.43162 0.00202 0.00558 0.43331 0.00560  0.19961  1.09376 0.00104 0.00145 1.11182 0.00154 
2453711.167 2005-12-06 16:00:00 -0.03560 -0.49976 0.00216 0.00520 0.50103 0.00522  0.18826  1.06707 0.00106 0.00156 1.08356 0.00166 
2453711.500 2005-12-07 0:00:00  -0.03245 -0.56114 0.00229 0.00479 0.56208 0.00481  0.17650  1.03809 0.00109 0.00168 1.05299 0.00177 
2453711.833 2005-12-07 8:00:00  -0.02889 -0.61548 0.00239 0.00437 0.61616 0.00440  0.16435  1.00687 0.00111 0.00179 1.02020 0.00189 
2453712.167 2005-12-07 16:00:00 -0.02498 -0.66262 0.00248 0.00396 0.66310 0.00398  0.15183  0.97348 0.00113 0.00190 0.98525 0.00200 
2453712.500 2005-12-08 0:00:00  -0.02079 -0.70252 0.00255 0.00356 0.70283 0.00359  0.13898  0.93800 0.00115 0.00201 0.94824 0.00210 
2453712.833 2005-12-08 8:00:00  -0.01639 -0.73521 0.00261 0.00319 0.73540 0.00321  0.12581  0.90048 0.00117 0.00211 0.90923 0.00220 
2453713.167 2005-12-08 16:00:00 -0.01181 -0.76077 0.00264 0.00286 0.76086 0.00287  0.11236  0.86103 0.00118 0.00221 0.86833 0.00230 
2453713.500 2005-12-09 0:00:00  -0.00712 -0.77932 0.00266 0.00257 0.77936 0.00258  0.09866  0.81972 0.00120 0.00230 0.82564 0.00239 
2453713.833 2005-12-09 8:00:00  -0.00236 -0.79103 0.00266 0.00233 0.79104 0.00233  0.08474  0.77665 0.00121 0.00239 0.78126 0.00247 
2453714.167 2005-12-09 16:00:00  0.00244 -0.79609 0.00264 0.00214 0.79610 0.00214  0.07063  0.73192 0.00122 0.00248 0.73532 0.00255 
2453714.500 2005-12-10 0:00:00   0.00722 -0.79469 0.00262 0.00201 0.79473 0.00200  0.05635  0.68561 0.00123 0.00256 0.68792 0.00262 
2453714.833 2005-12-10 8:00:00   0.01196 -0.78705 0.00257 0.00193 0.78714 0.00191  0.04195  0.63784 0.00124 0.00263 0.63922 0.00268 
2453715.167 2005-12-10 16:00:00  0.01661 -0.77339 0.00252 0.00191 0.77358 0.00188  0.02744  0.58870 0.00124 0.00270 0.58934 0.00274 
2453715.500 2005-12-11 0:00:00   0.02116 -0.75396 0.00245 0.00192 0.75426 0.00189  0.01287  0.53832 0.00124 0.00277 0.53847 0.00279 
2453715.833 2005-12-11 8:00:00   0.02555 -0.72899 0.00237 0.00198 0.72944 0.00194 -0.00173  0.48678 0.00124 0.00283 0.48679 0.00283 
2453716.167 2005-12-11 16:00:00  0.02978 -0.69873 0.00229 0.00207 0.69937 0.00202 -0.01635  0.43422 0.00124 0.00289 0.43453 0.00285 
2453716.500 2005-12-12 0:00:00   0.03380 -0.66345 0.00219 0.00218 0.66431 0.00213 -0.03093  0.38074 0.00124 0.00294 0.38200 0.00286 
2453716.833 2005-12-12 8:00:00   0.03758 -0.62341 0.00210 0.00231 0.62454 0.00225 -0.04546  0.32646 0.00123 0.00299 0.32962 0.00284 
2453717.167 2005-12-12 16:00:00  0.04111 -0.57889 0.00200 0.00246 0.58035 0.00240 -0.05991  0.27149 0.00123 0.00304 0.27803 0.00279 
2453717.500 2005-12-13 0:00:00   0.04434 -0.53018 0.00190 0.00262 0.53204 0.00255 -0.07423  0.21596 0.00122 0.00308 0.22837 0.00265 
2453717.833 2005-12-13 8:00:00   0.04727 -0.47761 0.00180 0.00280 0.47994 0.00272 -0.08842  0.15997 0.00121 0.00312 0.18279 0.00237 
2453718.167 2005-12-13 16:00:00  0.04985 -0.42148 0.00171 0.00299 0.42442 0.00290 -0.10242  0.10364 0.00120 0.00316 0.14574 0.00179 
2453718.500 2005-12-14 0:00:00   0.05206 -0.36216 0.00163 0.00318 0.36589 0.00308 -0.11623  0.04709 0.00119 0.00320 0.12545 0.00096 
2453718.833 2005-12-14 8:00:00   0.05387 -0.30002 0.00157 0.00338 0.30483 0.00326 -0.12980 -0.00956 0.00118 0.00323 0.13019 0.00134 
2453719.167 2005-12-14 16:00:00  0.05526 -0.23548 0.00153 0.00358 0.24188 0.00341 -0.14312 -0.06621 0.00117 0.00326 0.15772 0.00219 
2453719.500 2005-12-15 0:00:00   0.05620 -0.16898 0.00151 0.00376 0.17809 0.00351 -0.15616 -0.12273 0.00115 0.00328 0.19863 0.00268 
2453719.833 2005-12-15 8:00:00   0.05666 -0.10101 0.00151 0.00394 0.11584 0.00342 -0.16890 -0.17902 0.00114 0.00331 0.24612 0.00294 
2453720.167 2005-12-15 16:00:00  0.05661 -0.03212 0.00154 0.00409 0.06519 0.00235 -0.18130 -0.23496 0.00113 0.00333 0.29678 0.00308 
2453720.500 2005-12-16 0:00:00   0.05602  0.03708 0.00158 0.00422 0.06728 0.00267 -0.19335 -0.29046 0.00112 0.00334 0.34893 0.00317 
2453720.833 2005-12-16 8:00:00   0.05488  0.10591 0.00165 0.00431 0.11931 0.00386 -0.20503 -0.34540 0.00110 0.00336 0.40167 0.00322 
2453721.167 2005-12-16 16:00:00  0.05315  0.17363 0.00172 0.00435 0.18159 0.00414 -0.21632 -0.39968 0.00109 0.00336 0.45447 0.00325 
2453721.500 2005-12-17 0:00:00   0.05082  0.23938 0.00180 0.00434 0.24472 0.00421 -0.22719 -0.45321 0.00108 0.00336 0.50696 0.00327 
2453721.833 2005-12-17 8:00:00   0.04788  0.30222 0.00189 0.00427 0.30600 0.00418 -0.23763 -0.50588 0.00108 0.00336 0.55891 0.00327 
2453722.167 2005-12-17 16:00:00  0.04430  0.36112 0.00196 0.00413 0.36383 0.00406 -0.24762 -0.55760 0.00107 0.00335 0.61011 0.00327 
2453722.500 2005-12-18 0:00:00   0.04009  0.41491 0.00203 0.00392 0.41685 0.00386 -0.25714 -0.60829 0.00106 0.00334 0.66041 0.00326 
2453722.833 2005-12-18 8:00:00   0.03527  0.46235 0.00208 0.00364 0.46370 0.00359 -0.26619 -0.65785 0.00106 0.00332 0.70966 0.00324 
2453723.167 2005-12-18 16:00:00  0.02986  0.50210 0.00211 0.00330 0.50299 0.00326 -0.27474 -0.70620 0.00106 0.00329 0.75776 0.00321 
2453723.500 2005-12-19 0:00:00   0.02390  0.53279 0.00211 0.00292 0.53333 0.00289 -0.28278 -0.75326 0.00106 0.00326 0.80459 0.00318 
2453723.833 2005-12-19 8:00:00   0.01746  0.55303 0.00209 0.00254 0.55331 0.00252 -0.29030 -0.79895 0.00106 0.00322 0.85005 0.00313 
2453724.167 2005-12-19 16:00:00  0.01066  0.56157 0.00203 0.00223 0.56167 0.00222 -0.29730 -0.84320 0.00107 0.00317 0.89407 0.00309 
2453724.500 2005-12-20 0:00:00   0.00360  0.55731 0.00194 0.00208 0.55732 0.00207 -0.30376 -0.88593 0.00108 0.00312 0.93656 0.00304 
2453724.833 2005-12-20 8:00:00  -0.00356  0.53951 0.00182 0.00213 0.53952 0.00214 -0.30967 -0.92709 0.00109 0.00306 0.97744 0.00298 
2453725.167 2005-12-20 16:00:00 -0.01063  0.50790 0.00167 0.00237 0.50801 0.00238 -0.31502 -0.96661 0.00111 0.00300 1.01665 0.00291 
2453725.500 2005-12-21 0:00:00  -0.01743  0.46277 0.00151 0.00270 0.46310 0.00272 -0.31982 -1.00443 0.00112 0.00293 1.05412 0.00284 
2453725.833 2005-12-21 8:00:00  -0.02376  0.40502 0.00134 0.00305 0.40572 0.00307 -0.32405 -1.04049 0.00114 0.00285 1.08978 0.00277 
2453726.167 2005-12-21 16:00:00 -0.02945  0.33618 0.00119 0.00336 0.33747 0.00337 -0.32771 -1.07474 0.00117 0.00277 1.12359 0.00269 
2453726.500 2005-12-22 0:00:00  -0.03435  0.25822 0.00109 0.00360 0.26050 0.00361 -0.33079 -1.10713 0.00119 0.00269 1.15549 0.00262 
2453726.833 2005-12-22 8:00:00  -0.03836  0.17345 0.00105 0.00379 0.17765 0.00374 -0.33330 -1.13762 0.00122 0.00261 1.18544 0.00254 
2453727.167 2005-12-22 16:00:00 -0.04142  0.08429 0.00109 0.00390 0.09394 0.00356 -0.33524 -1.16616 0.00125 0.00252 1.21339 0.00246 
2453727.500 2005-12-23 0:00:00  -0.04350 -0.00691 0.00120 0.00395 0.04422 0.00137 -0.33660 -1.19272 0.00128 0.00243 1.23931 0.00238 
2453727.833 2005-12-23 8:00:00  -0.04463 -0.09800 0.00136 0.00394 0.10770 0.00369 -0.33738 -1.21726 0.00131 0.00235 1.26315 0.00230 
2453728.167 2005-12-23 16:00:00 -0.04484 -0.18713 0.00153 0.00389 0.19243 0.00385 -0.33759 -1.23975 0.00134 0.00226 1.28489 0.00223 
2453728.500 2005-12-24 0:00:00  -0.04421 -0.27275 0.00171 0.00379 0.27631 0.00380 -0.33723 -1.26017 0.00137 0.00218 1.30451 0.00216 
2453728.833 2005-12-24 8:00:00  -0.04281 -0.35365 0.00189 0.00365 0.35623 0.00367 -0.33630 -1.27848 0.00140 0.00211 1.32197 0.00211 
2453729.167 2005-12-24 16:00:00 -0.04072 -0.42890 0.00205 0.00348 0.43083 0.00351 -0.33481 -1.29467 0.00144 0.00204 1.33726 0.00206 
2453729.500 2005-12-25 0:00:00  -0.03802 -0.49782 0.00220 0.00329 0.49928 0.00332 -0.33275 -1.30872 0.00147 0.00198 1.35037 0.00202 
2453729.833 2005-12-25 8:00:00  -0.03481 -0.55996 0.00233 0.00308 0.56104 0.00311 -0.33015 -1.32063 0.00150 0.00194 1.36127 0.00200 
2453730.167 2005-12-25 16:00:00 -0.03116 -0.61501 0.00245 0.00287 0.61580 0.00290 -0.32700 -1.33037 0.00153 0.00191 1.36997 0.00199 
2453730.500 2005-12-26 0:00:00  -0.02714 -0.66282 0.00254 0.00266 0.66338 0.00269 -0.32331 -1.33794 0.00156 0.00189 1.37645 0.00199 
2453730.833 2005-12-26 8:00:00  -0.02282 -0.70332 0.00262 0.00247 0.70370 0.00250 -0.31908 -1.34334 0.00159 0.00189 1.38071 0.00201 
2453731.167 2005-12-26 16:00:00 -0.01827 -0.73655 0.00267 0.00230 0.73678 0.00232 -0.31434 -1.34656 0.00162 0.00190 1.38277 0.00205 
2453731.500 2005-12-27 0:00:00  -0.01354 -0.76259 0.00271 0.00216 0.76272 0.00218 -0.30908 -1.34762 0.00165 0.00193 1.38261 0.00209 
2453731.833 2005-12-27 8:00:00  -0.00869 -0.78157 0.00273 0.00207 0.78162 0.00208 -0.30332 -1.34651 0.00167 0.00198 1.38025 0.00215 
2453732.167 2005-12-27 16:00:00 -0.00376 -0.79365 0.00274 0.00202 0.79366 0.00203 -0.29707 -1.34324 0.00169 0.00203 1.37570 0.00222 
2453732.500 2005-12-28 0:00:00   0.00119 -0.79902 0.00273 0.00203 0.79903 0.00202 -0.29034 -1.33783 0.00171 0.00210 1.36897 0.00230 
2453732.833 2005-12-28 8:00:00   0.00612 -0.79790 0.00271 0.00209 0.79793 0.00208 -0.28314 -1.33028 0.00173 0.00217 1.36008 0.00238 
2453733.167 2005-12-28 16:00:00  0.01099 -0.79051 0.00267 0.00220 0.79059 0.00218 -0.27548 -1.32062 0.00175 0.00225 1.34905 0.00246 
2453733.500 2005-12-29 0:00:00   0.01578 -0.77708 0.00263 0.00235 0.77724 0.00233 -0.26738 -1.30887 0.00176 0.00234 1.33590 0.00255 
2453733.833 2005-12-29 8:00:00   0.02044 -0.75785 0.00257 0.00255 0.75813 0.00252 -0.25885 -1.29504 0.00177 0.00243 1.32066 0.00264 
2453734.167 2005-12-29 16:00:00  0.02494 -0.73308 0.00250 0.00279 0.73351 0.00275 -0.24991 -1.27917 0.00177 0.00252 1.30336 0.00273 
2453734.500 2005-12-30 0:00:00   0.02925 -0.70302 0.00243 0.00306 0.70363 0.00301 -0.24056 -1.26128 0.00178 0.00261 1.28402 0.00282 
2453734.833 2005-12-30 8:00:00   0.03334 -0.66795 0.00235 0.00337 0.66878 0.00330 -0.23083 -1.24140 0.00178 0.00270 1.26268 0.00290 
2453735.167 2005-12-30 16:00:00  0.03719 -0.62813 0.00227 0.00369 0.62923 0.00361 -0.22073 -1.21957 0.00178 0.00278 1.23938 0.00298 
2453735.500 2005-12-31 0:00:00   0.04077 -0.58385 0.00218 0.00405 0.58528 0.00395 -0.21028 -1.19581 0.00177 0.00286 1.21416 0.00306 
2453735.833 2005-12-31 8:00:00   0.04406 -0.53541 0.00209 0.00442 0.53723 0.00431 -0.19949 -1.17018 0.00176 0.00293 1.18706 0.00313 
2453736.167 2005-12-31 16:00:01  0.04702 -0.48313 0.00200 0.00481 0.48541 0.00468 -0.18838 -1.14270 0.00175 0.00300 1.15813 0.00319 
2453736.500 2006-01-01 0:00:00   0.04963 -0.42731 0.00192 0.00521 0.43019 0.00506 -0.17697 -1.11343 0.00174 0.00306 1.12741 0.00324 
2453736.833 2006-01-01 8:00:00   0.05187 -0.36833 0.00184 0.00562 0.37197 0.00543 -0.16528 -1.08241 0.00172 0.00312 1.09495 0.00329 
2453737.167 2006-01-01 16:00:00  0.05371 -0.30655 0.00176 0.00602 0.31123 0.00578 -0.15332 -1.04968 0.00170 0.00317 1.06082 0.00333 
2453737.500 2006-01-02 0:00:00   0.05513 -0.24237 0.00170 0.00641 0.24857 0.00608 -0.14112 -1.01530 0.00167 0.00320 1.02506 0.00336 
2453737.833 2006-01-02 8:00:00   0.05610 -0.17623 0.00166 0.00678 0.18497 0.00626 -0.12869 -0.97931 0.00165 0.00323 0.98773 0.00338 
2453738.167 2006-01-02 16:00:00  0.05660 -0.10861 0.00163 0.00712 0.12254 0.00607 -0.11605 -0.94178 0.00162 0.00325 0.94891 0.00338 
2453738.500 2006-01-03 0:00:00   0.05660 -0.04004 0.00162 0.00742 0.06963 0.00408 -0.10323 -0.90276 0.00158 0.00327 0.90865 0.00338 
2453738.833 2006-01-03 8:00:00   0.05607  0.02889 0.00163 0.00765 0.06343 0.00402 -0.09024 -0.86231 0.00155 0.00327 0.86702 0.00337 
2453739.167 2006-01-03 16:00:00  0.05500  0.09754 0.00166 0.00782 0.11204 0.00696 -0.07709 -0.82049 0.00151 0.00326 0.82410 0.00335 
2453739.500 2006-01-04 0:00:00   0.05336  0.16518 0.00171 0.00790 0.17361 0.00755 -0.06383 -0.77736 0.00147 0.00324 0.77998 0.00332 
2453739.833 2006-01-04 8:00:00   0.05113  0.23100 0.00178 0.00788 0.23661 0.00768 -0.05046 -0.73299 0.00143 0.00322 0.73473 0.00328 
2453740.167 2006-01-04 16:00:00  0.04829  0.29411 0.00185 0.00773 0.29806 0.00760 -0.03700 -0.68745 0.00138 0.00318 0.68845 0.00323 
2453740.500 2006-01-05 0:00:00   0.04485  0.35349 0.00193 0.00746 0.35633 0.00735 -0.02348 -0.64080 0.00134 0.00313 0.64124 0.00317 
2453740.833 2006-01-05 8:00:00   0.04078  0.40804 0.00201 0.00704 0.41008 0.00695 -0.00992 -0.59313 0.00129 0.00308 0.59321 0.00310 
2453741.167 2006-01-05 16:00:00  0.03612  0.45654 0.00208 0.00647 0.45797 0.00639  0.00366 -0.54449 0.00124 0.00302 0.54450 0.00301 
2453741.500 2006-01-06 0:00:00   0.03086  0.49768 0.00215 0.00575 0.49864 0.00568  0.01724 -0.49496 0.00119 0.00295 0.49527 0.00292 
2453741.833 2006-01-06 8:00:00   0.02507  0.53009 0.00219 0.00489 0.53069 0.00484  0.03079 -0.44464 0.00114 0.00287 0.44570 0.00281 
2453742.167 2006-01-06 16:00:00  0.01879  0.55239 0.00222 0.00392 0.55271 0.00388  0.04430 -0.39358 0.00109 0.00279 0.39606 0.00270 
2453742.500 2006-01-07 0:00:00   0.01212  0.56322 0.00221 0.00290 0.56335 0.00287  0.05774 -0.34187 0.00104 0.00270 0.34671 0.00256 
2453742.833 2006-01-07 8:00:00   0.00518  0.56141 0.00217 0.00191 0.56144 0.00190  0.07108 -0.28960 0.00099 0.00260 0.29820 0.00240 
2453743.167 2006-01-07 16:00:00 -0.00189  0.54607 0.00210 0.00118 0.54608 0.00118  0.08432 -0.23684 0.00094 0.00250 0.25141 0.00220 
2453743.500 2006-01-08 0:00:00  -0.00891  0.51675 0.00199 0.00114 0.51683 0.00114  0.09741 -0.18369 0.00089 0.00240 0.20793 0.00194 
2453743.833 2006-01-08 8:00:00  -0.01570  0.47354 0.00186 0.00161 0.47380 0.00159  0.11035 -0.13023 0.00085 0.00229 0.17070 0.00157 
2453744.167 2006-01-08 16:00:00 -0.02206  0.41718 0.00171 0.00207 0.41777 0.00202  0.12311 -0.07654 0.00080 0.00218 0.14498 0.00107 
2453744.500 2006-01-09 0:00:00  -0.02779  0.34907 0.00155 0.00235 0.35018 0.00228  0.13566 -0.02272 0.00076 0.00207 0.13756 0.00070 
2453744.833 2006-01-09 8:00:00  -0.03276  0.27117 0.00141 0.00244 0.27315 0.00234  0.14798  0.03115 0.00073 0.00197 0.15124 0.00092 
2453745.167 2006-01-09 16:00:00 -0.03683  0.18581 0.00132 0.00237 0.18944 0.00223  0.16006  0.08498 0.00069 0.00186 0.18123 0.00119 
2453745.500 2006-01-10 0:00:00  -0.03994  0.09554 0.00128 0.00222 0.10356 0.00195  0.17187  0.13867 0.00067 0.00176 0.22084 0.00132 
2453745.833 2006-01-10 8:00:00  -0.04205  0.00284 0.00131 0.00206 0.04220 0.00129  0.18338  0.19213 0.00064 0.00167 0.26560 0.00136 
2453746.167 2006-01-10 16:00:00 -0.04320 -0.08997 0.00139 0.00195 0.09982 0.00188  0.19458  0.24527 0.00062 0.00159 0.31309 0.00135 
2453746.500 2006-01-11 0:00:00  -0.04341 -0.18089 0.00151 0.00191 0.18603 0.00188  0.20545  0.29800 0.00061 0.00152 0.36196 0.00133 
2453746.833 2006-01-11 8:00:00  -0.04276 -0.26826 0.00165 0.00193 0.27165 0.00190  0.21595  0.35022 0.00060 0.00146 0.41145 0.00130 
2453747.167 2006-01-11 16:00:00 -0.04133 -0.35077 0.00180 0.00197 0.35320 0.00195  0.22608  0.40184 0.00060 0.00141 0.46107 0.00128 
2453747.500 2006-01-12 0:00:00  -0.03920 -0.42743 0.00194 0.00200 0.42923 0.00199  0.23581  0.45276 0.00060 0.00137 0.51049 0.00127 
2453747.833 2006-01-12 8:00:00  -0.03647 -0.49754 0.00207 0.00200 0.49888 0.00199  0.24512  0.50288 0.00060 0.00135 0.55944 0.00127 
2453748.167 2006-01-12 16:00:00 -0.03323 -0.56063 0.00219 0.00197 0.56162 0.00196  0.25400  0.55212 0.00061 0.00134 0.60774 0.00128 
2453748.500 2006-01-13 0:00:00  -0.02954 -0.61640 0.00229 0.00190 0.61711 0.00190  0.26241  0.60037 0.00062 0.00134 0.65521 0.00130 
2453748.833 2006-01-13 8:00:00  -0.02550 -0.66469 0.00237 0.00181 0.66519 0.00181  0.27036  0.64754 0.00063 0.00135 0.70172 0.00132 
2453749.167 2006-01-13 16:00:00 -0.02117 -0.70549 0.00244 0.00170 0.70581 0.00171  0.27780  0.69355 0.00064 0.00137 0.74712 0.00135 
2453749.500 2006-01-14 0:00:00  -0.01660 -0.73883 0.00250 0.00160 0.73902 0.00160  0.28474  0.73829 0.00066 0.00139 0.79129 0.00138 
2453749.833 2006-01-14 8:00:00  -0.01188 -0.76481 0.00253 0.00151 0.76491 0.00151  0.29115  0.78167 0.00067 0.00141 0.83413 0.00142 
2453750.167 2006-01-14 16:00:00 -0.00703 -0.78361 0.00256 0.00144 0.78364 0.00145  0.29701  0.82361 0.00068 0.00143 0.87552 0.00145 
2453750.500 2006-01-15 0:00:00  -0.00213 -0.79539 0.00256 0.00143 0.79540 0.00143  0.30232  0.86400 0.00069 0.00145 0.91537 0.00147 
2453750.833 2006-01-15 8:00:00   0.00280 -0.80037 0.00255 0.00146 0.80038 0.00145  0.30706  0.90278 0.00070 0.00147 0.95357 0.00150 
2453751.167 2006-01-15 16:00:00  0.00770 -0.79879 0.00253 0.00154 0.79883 0.00153  0.31121  0.93985 0.00071 0.00148 0.99003 0.00151 
2453751.500 2006-01-16 0:00:00   0.01255 -0.79087 0.00250 0.00167 0.79097 0.00166  0.31476  0.97512 0.00072 0.00148 1.02467 0.00152 
2453751.833 2006-01-16 8:00:00   0.01730 -0.77686 0.00246 0.00185 0.77706 0.00183  0.31771  1.00852 0.00073 0.00148 1.05738 0.00152 
2453752.167 2006-01-16 16:00:00  0.02192 -0.75703 0.00241 0.00207 0.75735 0.00204  0.32004  1.03998 0.00073 0.00147 1.08811 0.00151 
2453752.500 2006-01-17 0:00:00   0.02638 -0.73163 0.00235 0.00231 0.73211 0.00228  0.32175  1.06941 0.00074 0.00146 1.11676 0.00150 
2453752.833 2006-01-17 8:00:00   0.03065 -0.70094 0.00228 0.00259 0.70161 0.00255  0.32282  1.09674 0.00074 0.00143 1.14326 0.00147 
2453753.167 2006-01-17 16:00:00  0.03470 -0.66522 0.00221 0.00290 0.66613 0.00284  0.32325  1.12191 0.00075 0.00140 1.16755 0.00144 
2453753.500 2006-01-18 0:00:00   0.03850 -0.62476 0.00213 0.00323 0.62595 0.00316  0.32304  1.14485 0.00075 0.00136 1.18955 0.00140 
2453753.833 2006-01-18 8:00:00   0.04202 -0.57985 0.00205 0.00359 0.58137 0.00351  0.32218  1.16550 0.00075 0.00131 1.20921 0.00135 
2453754.167 2006-01-18 16:00:00  0.04525 -0.53079 0.00197 0.00396 0.53272 0.00387  0.32067  1.18381 0.00076 0.00126 1.22648 0.00130 
2453754.500 2006-01-19 0:00:00   0.04815 -0.47790 0.00189 0.00435 0.48032 0.00424  0.31851  1.19973 0.00076 0.00120 1.24129 0.00124 
2453754.833 2006-01-19 8:00:00   0.05069 -0.42151 0.00181 0.00475 0.42455 0.00461  0.31570  1.21321 0.00077 0.00114 1.25361 0.00118 
2453755.167 2006-01-19 16:00:00  0.05286 -0.36198 0.00174 0.00516 0.36582 0.00498  0.31224  1.22420 0.00077 0.00107 1.26339 0.00111 
2453755.500 2006-01-20 0:00:00   0.05462 -0.29968 0.00168 0.00556 0.30463 0.00533  0.30814  1.23268 0.00078 0.00101 1.27061 0.00105 
2453755.833 2006-01-20 8:00:00   0.05595 -0.23503 0.00164 0.00594 0.24161 0.00563  0.30340  1.23861 0.00079 0.00095 1.27522 0.00099 
2453756.167 2006-01-20 16:00:00  0.05682 -0.16846 0.00161 0.00631 0.17781 0.00581  0.29803  1.24196 0.00080 0.00090 1.27722 0.00095 
2453756.500 2006-01-21 0:00:00   0.05721 -0.10047 0.00159 0.00665 0.11568 0.00558  0.29204  1.24273 0.00081 0.00086 1.27658 0.00091 
2453756.833 2006-01-21 8:00:00   0.05710 -0.03159 0.00160 0.00694 0.06556 0.00330  0.28543  1.24089 0.00082 0.00084 1.27329 0.00089 
2453757.167 2006-01-21 16:00:00  0.05645  0.03759 0.00162 0.00718 0.06808 0.00438  0.27823  1.23644 0.00084 0.00084 1.26735 0.00090 
2453757.500 2006-01-22 0:00:00   0.05524  0.10640 0.00166 0.00735 0.11994 0.00663  0.27043  1.22938 0.00085 0.00086 1.25877 0.00092 
2453757.833 2006-01-22 8:00:00   0.05347  0.17410 0.00172 0.00743 0.18215 0.00713  0.26206  1.21971 0.00087 0.00090 1.24754 0.00097 
2453758.167 2006-01-22 16:00:00  0.05109  0.23988 0.00178 0.00742 0.24527 0.00724  0.25314  1.20744 0.00089 0.00096 1.23369 0.00103 
2453758.500 2006-01-23 0:00:00   0.04811  0.30280 0.00185 0.00730 0.30660 0.00718  0.24367  1.19260 0.00091 0.00104 1.21724 0.00112 
2453758.833 2006-01-23 8:00:00   0.04451  0.36183 0.00192 0.00706 0.36456 0.00697  0.23369  1.17521 0.00093 0.00113 1.19822 0.00121 
2453759.167 2006-01-23 16:00:00  0.04029  0.41584 0.00199 0.00670 0.41779 0.00662  0.22320  1.15531 0.00095 0.00123 1.17667 0.00131 
2453759.500 2006-01-24 0:00:00   0.03546  0.46357 0.00205 0.00622 0.46493 0.00615  0.21224  1.13291 0.00097 0.00134 1.15262 0.00142 
2453759.833 2006-01-24 8:00:00   0.03005  0.50368 0.00209 0.00562 0.50458 0.00557  0.20081  1.10808 0.00099 0.00145 1.12613 0.00153 
2453760.167 2006-01-24 16:00:00  0.02411  0.53476 0.00212 0.00493 0.53531 0.00489  0.18896  1.08087 0.00101 0.00156 1.09726 0.00165 
2453760.500 2006-01-25 0:00:00   0.01769  0.55539 0.00211 0.00420 0.55568 0.00416  0.17670  1.05132 0.00103 0.00167 1.06606 0.00176 
2453760.833 2006-01-25 8:00:00   0.01091  0.56420 0.00208 0.00347 0.56431 0.00345  0.16406  1.01949 0.00105 0.00178 1.03261 0.00187 
2453761.167 2006-01-25 16:00:00  0.00388  0.56002 0.00201 0.00285 0.56004 0.00284  0.15107  0.98547 0.00107 0.00189 0.99698 0.00198 
2453761.500 2006-01-26 0:00:00  -0.00324  0.54198 0.00191 0.00242 0.54200 0.00242  0.13776  0.94932 0.00108 0.00200 0.95926 0.00208 
2453761.833 2006-01-26 8:00:00  -0.01027  0.50970 0.00179 0.00226 0.50980 0.00227  0.12414  0.91111 0.00110 0.00210 0.91953 0.00218 
2453762.167 2006-01-26 16:00:00 -0.01701  0.46338 0.00164 0.00234 0.46370 0.00236  0.11026  0.87093 0.00111 0.00220 0.87789 0.00228 
2453762.500 2006-01-27 0:00:00  -0.02326  0.40392 0.00149 0.00257 0.40459 0.00260  0.09615  0.82888 0.00113 0.00229 0.83444 0.00237 
2453762.833 2006-01-27 8:00:00  -0.02883  0.33288 0.00135 0.00289 0.33413 0.00293  0.08183  0.78504 0.00114 0.00238 0.78929 0.00245 
2453763.167 2006-01-27 16:00:00 -0.03358  0.25238 0.00124 0.00326 0.25460 0.00330  0.06733  0.73951 0.00115 0.00246 0.74257 0.00253 
2453763.500 2006-01-28 0:00:00  -0.03740  0.16488 0.00119 0.00366 0.16907 0.00369  0.05269  0.69239 0.00115 0.00254 0.69440 0.00260 
2453763.833 2006-01-28 8:00:00  -0.04022  0.07301 0.00121 0.00406 0.08338 0.00383  0.03794  0.64379 0.00116 0.00262 0.64491 0.00266 
2453764.167 2006-01-28 16:00:00 -0.04204 -0.02071 0.00129 0.00443 0.04705 0.00193  0.02311  0.59381 0.00117 0.00269 0.59426 0.00272 
2453764.500 2006-01-29 0:00:00  -0.04289 -0.11398 0.00141 0.00471 0.12180 0.00431  0.00824  0.54257 0.00117 0.00275 0.54263 0.00277 
2453764.833 2006-01-29 8:00:00  -0.04281 -0.20485 0.00155 0.00490 0.20929 0.00474 -0.00666  0.49017 0.00117 0.00282 0.49022 0.00280 
2453765.167 2006-01-29 16:00:00 -0.04190 -0.29174 0.00169 0.00497 0.29474 0.00489 -0.02154  0.43674 0.00117 0.00287 0.43727 0.00283 
2453765.500 2006-01-30 0:00:00  -0.04022 -0.37340 0.00184 0.00493 0.37557 0.00488 -0.03637  0.38238 0.00117 0.00293 0.38411 0.00284 
2453765.833 2006-01-30 8:00:00  -0.03789 -0.44894 0.00197 0.00478 0.45054 0.00476 -0.05113  0.32722 0.00116 0.00298 0.33120 0.00282 
2453766.167 2006-01-30 16:00:00 -0.03497 -0.51771 0.00209 0.00456 0.51889 0.00454 -0.06578  0.27137 0.00116 0.00303 0.27924 0.00276 
2453766.500 2006-01-31 0:00:00  -0.03157 -0.57928 0.00219 0.00426 0.58015 0.00426 -0.08030  0.21496 0.00115 0.00308 0.22947 0.00262 
2453766.833 2006-01-31 8:00:00  -0.02776 -0.63343 0.00228 0.00393 0.63404 0.00393 -0.09465  0.15809 0.00115 0.00312 0.18427 0.00231 
2453767.167 2006-01-31 16:00:00 -0.02362 -0.68003 0.00235 0.00356 0.68044 0.00357 -0.10881  0.10089 0.00114 0.00316 0.14841 0.00169 
2453767.500 2006-02-01 0:00:00  -0.01922 -0.71908 0.00241 0.00319 0.71934 0.00320 -0.12274  0.04348 0.00113 0.00320 0.13026 0.00086 
2453767.833 2006-02-01 8:00:00  -0.01461 -0.75065 0.00245 0.00283 0.75080 0.00283 -0.13643 -0.01403 0.00112 0.00324 0.13719 0.00136 
2453768.167 2006-02-01 16:00:00 -0.00987 -0.77487 0.00247 0.00249 0.77494 0.00249 -0.14985 -0.07153 0.00111 0.00327 0.16607 0.00219 
2453768.500 2006-02-02 0:00:00  -0.00503 -0.79190 0.00248 0.00218 0.79192 0.00219 -0.16296 -0.12889 0.00110 0.00330 0.20778 0.00267 
2453768.833 2006-02-02 8:00:00  -0.00015 -0.80193 0.00247 0.00193 0.80193 0.00193 -0.17576 -0.18600 0.00109 0.00332 0.25591 0.00293 
2453769.167 2006-02-02 16:00:00  0.00473 -0.80519 0.00245 0.00173 0.80521 0.00172 -0.18820 -0.24276 0.00108 0.00334 0.30717 0.00308 
2453769.500 2006-02-03 0:00:00   0.00957 -0.80190 0.00242 0.00159 0.80196 0.00158 -0.20028 -0.29905 0.00107 0.00336 0.35992 0.00317 
2453769.833 2006-02-03 8:00:00   0.01433 -0.79231 0.00238 0.00152 0.79245 0.00150 -0.21197 -0.35477 0.00106 0.00337 0.41327 0.00322 
2453770.167 2006-02-03 16:00:00  0.01899 -0.77667 0.00233 0.00150 0.77691 0.00148 -0.22325 -0.40981 0.00105 0.00338 0.46668 0.00326 
2453770.500 2006-02-04 0:00:00   0.02349 -0.75524 0.00227 0.00153 0.75561 0.00151 -0.23410 -0.46408 0.00104 0.00338 0.51978 0.00328 
2453770.833 2006-02-04 8:00:00   0.02783 -0.72827 0.00220 0.00160 0.72881 0.00157 -0.24451 -0.51747 0.00104 0.00338 0.57233 0.00328 
2453771.167 2006-02-04 16:00:00  0.03196 -0.69605 0.00213 0.00170 0.69679 0.00167 -0.25446 -0.56989 0.00103 0.00337 0.62412 0.00328 
2453771.500 2006-02-05 0:00:00   0.03585 -0.65884 0.00205 0.00182 0.65982 0.00178 -0.26392 -0.62125 0.00103 0.00336 0.67499 0.00327 
2453771.833 2006-02-05 8:00:00   0.03949 -0.61693 0.00198 0.00197 0.61819 0.00192 -0.27290 -0.67145 0.00103 0.00334 0.72479 0.00325 
2453772.167 2006-02-05 16:00:00  0.04285 -0.57061 0.00190 0.00213 0.57222 0.00208 -0.28137 -0.72042 0.00103 0.00331 0.77342 0.00322 
2453772.500 2006-02-06 0:00:00   0.04589 -0.52020 0.00182 0.00232 0.52222 0.00226 -0.28932 -0.76807 0.00103 0.00327 0.82076 0.00319 
2453772.833 2006-02-06 8:00:00   0.04860 -0.46600 0.00175 0.00253 0.46853 0.00246 -0.29674 -0.81432 0.00104 0.00323 0.86671 0.00315 
2453773.167 2006-02-06 16:00:00  0.05095 -0.40837 0.00168 0.00276 0.41154 0.00267 -0.30363 -0.85911 0.00105 0.00319 0.91118 0.00310 
2453773.500 2006-02-07 0:00:00   0.05291 -0.34766 0.00163 0.00300 0.35166 0.00289 -0.30997 -0.90234 0.00106 0.00313 0.95410 0.00305 
2453773.833 2006-02-07 8:00:00   0.05446 -0.28426 0.00159 0.00325 0.28944 0.00311 -0.31576 -0.94397 0.00107 0.00308 0.99538 0.00299 
2453774.167 2006-02-07 16:00:00  0.05558 -0.21859 0.00156 0.00350 0.22556 0.00330 -0.32098 -0.98392 0.00109 0.00301 1.03495 0.00293 
2453774.500 2006-02-08 0:00:00   0.05623 -0.15112 0.00155 0.00375 0.16126 0.00342 -0.32564 -1.02213 0.00111 0.00294 1.07275 0.00286 
2453774.833 2006-02-08 8:00:00   0.05640 -0.08235 0.00155 0.00399 0.09985 0.00321 -0.32973 -1.05856 0.00113 0.00287 1.10872 0.00278 
2453775.167 2006-02-08 16:00:00  0.05607 -0.01282 0.00158 0.00420 0.05766 0.00165 -0.33324 -1.09314 0.00115 0.00279 1.14281 0.00271 
2453775.500 2006-02-09 0:00:00   0.05520  0.05683 0.00161 0.00438 0.07928 0.00346 -0.33618 -1.12583 0.00118 0.00270 1.17495 0.00263 
2453775.833 2006-02-09 8:00:00   0.05377  0.12592 0.00166 0.00452 0.13694 0.00425 -0.33854 -1.15658 0.00121 0.00262 1.20511 0.00255 
2453776.167 2006-02-09 16:00:00  0.05178  0.19368 0.00172 0.00460 0.20049 0.00448 -0.34032 -1.18535 0.00123 0.00253 1.23324 0.00247 
2453776.500 2006-02-10 0:00:00   0.04920  0.25924 0.00178 0.00463 0.26388 0.00455 -0.34153 -1.21211 0.00127 0.00245 1.25930 0.00239 
2453776.833 2006-02-10 8:00:00   0.04602  0.32165 0.00185 0.00460 0.32493 0.00454 -0.34216 -1.23681 0.00130 0.00236 1.28327 0.00232 
2453777.167 2006-02-10 16:00:00  0.04224  0.37982 0.00190 0.00449 0.38217 0.00444 -0.34221 -1.25944 0.00133 0.00228 1.30510 0.00225 
2453777.500 2006-02-11 0:00:00   0.03785  0.43259 0.00195 0.00432 0.43425 0.00428 -0.34169 -1.27995 0.00136 0.00220 1.32478 0.00218 
2453777.833 2006-02-11 8:00:00   0.03289  0.47866 0.00198 0.00408 0.47979 0.00405 -0.34061 -1.29834 0.00139 0.00213 1.34227 0.00213 
2453778.167 2006-02-11 16:00:00  0.02738  0.51666 0.00200 0.00381 0.51739 0.00379 -0.33897 -1.31458 0.00143 0.00206 1.35758 0.00208 
2453778.500 2006-02-12 0:00:00   0.02137  0.54517 0.00199 0.00354 0.54559 0.00352 -0.33677 -1.32864 0.00146 0.00201 1.37066 0.00204 
2453778.833 2006-02-12 8:00:00   0.01495  0.56277 0.00195 0.00333 0.56297 0.00331 -0.33402 -1.34053 0.00149 0.00196 1.38152 0.00202 
2453779.167 2006-02-12 16:00:00  0.00821  0.56816 0.00188 0.00325 0.56822 0.00324 -0.33072 -1.35024 0.00152 0.00193 1.39015 0.00201 
2453779.500 2006-02-13 0:00:00   0.00129  0.56024 0.00179 0.00336 0.56025 0.00336 -0.32689 -1.35774 0.00155 0.00191 1.39654 0.00201 
2453779.833 2006-02-13 8:00:00  -0.00565  0.53830 0.00167 0.00370 0.53833 0.00371 -0.32254 -1.36304 0.00158 0.00190 1.40069 0.00202 
2453780.167 2006-02-13 16:00:00 -0.01243  0.50212 0.00153 0.00424 0.50228 0.00425 -0.31767 -1.36615 0.00161 0.00191 1.40260 0.00205 
2453780.500 2006-02-14 0:00:00  -0.01885  0.45212 0.00138 0.00492 0.45252 0.00493 -0.31229 -1.36706 0.00163 0.00193 1.40228 0.00209 
2453780.833 2006-02-14 8:00:00  -0.02473  0.38938 0.00124 0.00566 0.39016 0.00568 -0.30641 -1.36578 0.00166 0.00197 1.39973 0.00213 
2453781.167 2006-02-14 16:00:00 -0.02989  0.31561 0.00112 0.00641 0.31703 0.00642 -0.30005 -1.36231 0.00168 0.00201 1.39497 0.00219 
2453781.500 2006-02-15 0:00:00  -0.03421  0.23303 0.00106 0.00711 0.23554 0.00708 -0.29322 -1.35668 0.00170 0.00206 1.38800 0.00225 
2453781.833 2006-02-15 8:00:00  -0.03760  0.14415 0.00106 0.00769 0.14898 0.00753 -0.28592 -1.34888 0.00172 0.00212 1.37885 0.00232 
2453782.167 2006-02-15 16:00:00 -0.04002  0.05152 0.00113 0.00814 0.06543 0.00657 -0.27817 -1.33895 0.00173 0.00219 1.36754 0.00239 
2453782.500 2006-02-16 0:00:00  -0.04146 -0.04238 0.00125 0.00840 0.05960 0.00588 -0.26999 -1.32689 0.00174 0.00226 1.35408 0.00246 
2453782.833 2006-02-16 8:00:00  -0.04197 -0.13537 0.00140 0.00850 0.14176 0.00807 -0.26139 -1.31274 0.00175 0.00233 1.33851 0.00254 
2453783.167 2006-02-16 16:00:00 -0.04160 -0.22560 0.00156 0.00841 0.22941 0.00825 -0.25238 -1.29651 0.00176 0.00240 1.32085 0.00261 
2453783.500 2006-02-17 0:00:00  -0.04043 -0.31156 0.00171 0.00818 0.31417 0.00810 -0.24297 -1.27824 0.00176 0.00247 1.30113 0.00268 
2453783.833 2006-02-17 8:00:00  -0.03856 -0.39210 0.00186 0.00781 0.39399 0.00777 -0.23320 -1.25795 0.00176 0.00254 1.27938 0.00274 
2453784.167 2006-02-17 16:00:00 -0.03606 -0.46637 0.00199 0.00735 0.46777 0.00732 -0.22306 -1.23568 0.00176 0.00260 1.25566 0.00280 
2453784.500 2006-02-18 0:00:00  -0.03303 -0.53378 0.00211 0.00680 0.53481 0.00679 -0.21257 -1.21147 0.00175 0.00266 1.22998 0.00286 
2453784.833 2006-02-18 8:00:00  -0.02955 -0.59394 0.00221 0.00620 0.59468 0.00620 -0.20176 -1.18536 0.00174 0.00272 1.20240 0.00291 
2453785.167 2006-02-18 16:00:00 -0.02570 -0.64664 0.00229 0.00558 0.64715 0.00558 -0.19064 -1.15738 0.00173 0.00276 1.17297 0.00295 
2453785.500 2006-02-19 0:00:00  -0.02154 -0.69177 0.00236 0.00495 0.69210 0.00495 -0.17923 -1.12758 0.00171 0.00281 1.14173 0.00299 
2453785.833 2006-02-19 8:00:00  -0.01716 -0.72934 0.00241 0.00432 0.72954 0.00433 -0.16753 -1.09600 0.00170 0.00284 1.10873 0.00301 
2453786.167 2006-02-19 16:00:00 -0.01261 -0.75943 0.00244 0.00373 0.75953 0.00373 -0.15559 -1.06270 0.00167 0.00287 1.07403 0.00303 
2453786.500 2006-02-20 0:00:00  -0.00793 -0.78216 0.00246 0.00316 0.78221 0.00317 -0.14340 -1.02773 0.00165 0.00288 1.03769 0.00304 
2453786.833 2006-02-20 8:00:00  -0.00320 -0.79771 0.00246 0.00265 0.79772 0.00265 -0.13100 -0.99114 0.00162 0.00289 0.99976 0.00304 
2453787.167 2006-02-20 16:00:00  0.00157 -0.80628 0.00244 0.00220 0.80629 0.00220 -0.11839 -0.95298 0.00159 0.00289 0.96030 0.00302 
2453787.500 2006-02-21 0:00:00   0.00631 -0.80808 0.00242 0.00182 0.80811 0.00181 -0.10561 -0.91331 0.00156 0.00288 0.91940 0.00300 
2453787.833 2006-02-21 8:00:00   0.01099 -0.80335 0.00238 0.00152 0.80343 0.00151 -0.09266 -0.87220 0.00152 0.00286 0.87711 0.00297 
2453788.167 2006-02-21 16:00:00  0.01558 -0.79233 0.00233 0.00131 0.79249 0.00130 -0.07958 -0.82970 0.00149 0.00283 0.83351 0.00293 
2453788.500 2006-02-22 0:00:00   0.02004 -0.77527 0.00227 0.00120 0.77553 0.00119 -0.06637 -0.78589 0.00145 0.00280 0.78868 0.00288 
2453788.833 2006-02-22 8:00:00   0.02434 -0.75244 0.00221 0.00117 0.75284 0.00116 -0.05306 -0.74081 0.00140 0.00275 0.74271 0.00282 
2453789.167 2006-02-22 16:00:00  0.02845 -0.72410 0.00213 0.00119 0.72466 0.00118 -0.03967 -0.69456 0.00136 0.00269 0.69569 0.00275 
2453789.500 2006-02-23 0:00:00   0.03235 -0.69052 0.00206 0.00125 0.69129 0.00124 -0.02623 -0.64719 0.00132 0.00263 0.64772 0.00266 
2453789.833 2006-02-23 8:00:00   0.03601 -0.65200 0.00198 0.00132 0.65299 0.00131 -0.01275 -0.59877 0.00127 0.00255 0.59891 0.00257 
2453790.167 2006-02-23 16:00:00  0.03941 -0.60881 0.00190 0.00140 0.61009 0.00139  0.00075 -0.54939 0.00122 0.00247 0.54939 0.00247 
2453790.500 2006-02-24 0:00:00   0.04250 -0.56126 0.00182 0.00148 0.56287 0.00148  0.01424 -0.49912 0.00117 0.00238 0.49932 0.00236 
2453790.833 2006-02-24 8:00:00   0.04529 -0.50966 0.00174 0.00157 0.51167 0.00156  0.02770 -0.44803 0.00113 0.00229 0.44889 0.00224 
2453791.167 2006-02-24 16:00:00  0.04774 -0.45435 0.00167 0.00167 0.45686 0.00166  0.04112 -0.39621 0.00108 0.00219 0.39834 0.00211 
2453791.500 2006-02-25 0:00:00   0.04982 -0.39568 0.00161 0.00179 0.39881 0.00177  0.05446 -0.34373 0.00103 0.00208 0.34802 0.00196 
2453791.833 2006-02-25 8:00:00   0.05153 -0.33401 0.00157 0.00192 0.33797 0.00189  0.06771 -0.29069 0.00098 0.00196 0.29847 0.00180 
2453792.167 2006-02-25 16:00:00  0.05283 -0.26976 0.00153 0.00208 0.27489 0.00203  0.08084 -0.23716 0.00093 0.00185 0.25056 0.00161 
2453792.500 2006-02-26 0:00:00   0.05370 -0.20335 0.00152 0.00224 0.21033 0.00216  0.09383 -0.18323 0.00089 0.00173 0.20587 0.00139 
2453792.833 2006-02-26 8:00:00   0.05413 -0.13527 0.00152 0.00242 0.14570 0.00226  0.10667 -0.12900 0.00085 0.00161 0.16739 0.00111 
2453793.167 2006-02-26 16:00:00  0.05409 -0.06601 0.00154 0.00260 0.08537 0.00215  0.11933 -0.07453 0.00081 0.00149 0.14070 0.00082 
2453793.500 2006-02-27 0:00:00   0.05356  0.00383 0.00157 0.00278 0.05377 0.00158  0.13178 -0.01994 0.00077 0.00137 0.13328 0.00072 
2453793.833 2006-02-27 8:00:00   0.05253  0.07364 0.00161 0.00294 0.09048 0.00262  0.14400  0.03469 0.00074 0.00126 0.14813 0.00084 
2453794.167 2006-02-27 16:00:00  0.05098  0.14271 0.00167 0.00308 0.15156 0.00297  0.15598  0.08928 0.00071 0.00115 0.17973 0.00092 
2453794.500 2006-02-28 0:00:00   0.04890  0.21028 0.00173 0.00318 0.21590 0.00313  0.16769  0.14371 0.00068 0.00105 0.22085 0.00091 
2453794.833 2006-02-28 8:00:00   0.04627  0.27548 0.00180 0.00324 0.27934 0.00320  0.17911  0.19791 0.00066 0.00097 0.26693 0.00088 
2453795.167 2006-02-28 16:00:00  0.04309  0.33736 0.00186 0.00323 0.34011 0.00320  0.19022  0.25177 0.00064 0.00091 0.31555 0.00083 
2453795.500 2006-03-01 0:00:00   0.03936  0.39489 0.00192 0.00316 0.39685 0.00314  0.20100  0.30520 0.00063 0.00086 0.36544 0.00080 
2453795.833 2006-03-01 8:00:00   0.03509  0.44691 0.00198 0.00302 0.44829 0.00300  0.21143  0.35810 0.00063 0.00084 0.41586 0.00079 
2453796.167 2006-03-01 16:00:00  0.03031  0.49219 0.00201 0.00279 0.49313 0.00277  0.22148  0.41038 0.00062 0.00084 0.46633 0.00081 
2453796.500 2006-03-02 0:00:00   0.02503  0.52944 0.00203 0.00249 0.53003 0.00247  0.23114  0.46194 0.00063 0.00087 0.51654 0.00084 
2453796.833 2006-03-02 8:00:00   0.01933  0.55730 0.00203 0.00213 0.55764 0.00211  0.24039  0.51267 0.00063 0.00091 0.56623 0.00090 
2453797.167 2006-03-02 16:00:00  0.01327  0.57448 0.00201 0.00173 0.57463 0.00172  0.24920  0.56249 0.00064 0.00096 0.61522 0.00096 
2453797.500 2006-03-03 0:00:00   0.00696  0.57973 0.00195 0.00136 0.57978 0.00135  0.25757  0.61130 0.00065 0.00102 0.66334 0.00103 
2453797.833 2006-03-03 8:00:00   0.00050  0.57206 0.00188 0.00113 0.57206 0.00113  0.26547  0.65899 0.00066 0.00109 0.71046 0.00111 
2453798.167 2006-03-03 16:00:00 -0.00595  0.55077 0.00177 0.00114 0.55081 0.00114  0.27289  0.70549 0.00067 0.00116 0.75643 0.00118 
2453798.500 2006-03-04 0:00:00  -0.01223  0.51564 0.00164 0.00134 0.51579 0.00134  0.27980  0.75068 0.00068 0.00122 0.80113 0.00125 
2453798.833 2006-03-04 8:00:00  -0.01817  0.46700 0.00150 0.00160 0.46736 0.00160  0.28620  0.79448 0.00069 0.00128 0.84446 0.00132 
2453799.167 2006-03-04 16:00:00 -0.02361  0.40580 0.00135 0.00181 0.40649 0.00181  0.29207  0.83680 0.00070 0.00133 0.88630 0.00137 
2453799.500 2006-03-05 0:00:00  -0.02839  0.33357 0.00122 0.00196 0.33478 0.00196  0.29738  0.87754 0.00071 0.00138 0.92656 0.00142 
2453799.833 2006-03-05 8:00:00  -0.03239  0.25234 0.00113 0.00204 0.25442 0.00204  0.30215  0.91662 0.00072 0.00142 0.96514 0.00146 
2453800.167 2006-03-05 16:00:00 -0.03552  0.16446 0.00109 0.00208 0.16826 0.00207  0.30633  0.95396 0.00073 0.00145 1.00194 0.00150 
2453800.500 2006-03-06 0:00:00  -0.03775  0.07240 0.00113 0.00212 0.08166 0.00201  0.30994  0.98946 0.00074 0.00147 1.03687 0.00152 
2453800.833 2006-03-06 8:00:00  -0.03906 -0.02143 0.00122 0.00216 0.04460 0.00139  0.31295  1.02305 0.00074 0.00148 1.06985 0.00153 
2453801.167 2006-03-06 16:00:00 -0.03950 -0.11481 0.00135 0.00222 0.12143 0.00210  0.31535  1.05466 0.00075 0.00148 1.10080 0.00153 
2453801.500 2006-03-07 0:00:00  -0.03910 -0.20585 0.00150 0.00228 0.20953 0.00224  0.31714  1.08420 0.00075 0.00147 1.12963 0.00152 
2453801.833 2006-03-07 8:00:00  -0.03795 -0.29294 0.00166 0.00233 0.29539 0.00230  0.31832  1.11161 0.00075 0.00146 1.15629 0.00150 
2453802.167 2006-03-07 16:00:00 -0.03611 -0.37486 0.00182 0.00234 0.37660 0.00233  0.31887  1.13681 0.00075 0.00143 1.18068 0.00147 
2453802.500 2006-03-08 0:00:00  -0.03369 -0.45067 0.00196 0.00231 0.45193 0.00230  0.31878  1.15974 0.00076 0.00139 1.20276 0.00143 
2453802.833 2006-03-08 8:00:00  -0.03076 -0.51968 0.00209 0.00224 0.52059 0.00224  0.31807  1.18035 0.00076 0.00135 1.22246 0.00138 
2453803.167 2006-03-08 16:00:00 -0.02739 -0.58145 0.00220 0.00213 0.58210 0.00213  0.31672  1.19858 0.00076 0.00129 1.23972 0.00133 
2453803.500 2006-03-09 0:00:00  -0.02368 -0.63571 0.00230 0.00199 0.63615 0.00199  0.31473  1.21437 0.00076 0.00123 1.25449 0.00126 
2453803.833 2006-03-09 8:00:00  -0.01969 -0.68232 0.00238 0.00182 0.68261 0.00183  0.31210  1.22767 0.00077 0.00117 1.26673 0.00120 
2453804.167 2006-03-09 16:00:00 -0.01549 -0.72126 0.00243 0.00164 0.72143 0.00165  0.30885  1.23846 0.00077 0.00110 1.27639 0.00113 
2453804.500 2006-03-10 0:00:00  -0.01112 -0.75258 0.00247 0.00147 0.75267 0.00147  0.30496  1.24669 0.00077 0.00103 1.28345 0.00106 
2453804.833 2006-03-10 8:00:00  -0.00666 -0.77641 0.00250 0.00130 0.77644 0.00130  0.30045  1.25234 0.00078 0.00097 1.28787 0.00099 
2453805.167 2006-03-10 16:00:00 -0.00214 -0.79291 0.00250 0.00116 0.79292 0.00116  0.29532  1.25537 0.00079 0.00091 1.28964 0.00093 
2453805.500 2006-03-11 0:00:00   0.00239 -0.80229 0.00249 0.00105 0.80229 0.00105  0.28958  1.25577 0.00080 0.00086 1.28872 0.00088 
2453805.833 2006-03-11 8:00:00   0.00688 -0.80476 0.00247 0.00099 0.80479 0.00099  0.28325  1.25353 0.00081 0.00083 1.28513 0.00085 
2453806.167 2006-03-11 16:00:00  0.01131 -0.80057 0.00243 0.00099 0.80065 0.00098  0.27632  1.24864 0.00082 0.00082 1.27885 0.00084 
2453806.500 2006-03-12 0:00:00   0.01563 -0.78997 0.00239 0.00102 0.79013 0.00102  0.26882  1.24110 0.00083 0.00083 1.26988 0.00085 
2453806.833 2006-03-12 8:00:00   0.01983 -0.77324 0.00233 0.00109 0.77349 0.00108  0.26075  1.23092 0.00084 0.00086 1.25824 0.00089 
2453807.167 2006-03-12 16:00:00  0.02385 -0.75064 0.00226 0.00119 0.75102 0.00118  0.25214  1.21812 0.00086 0.00091 1.24394 0.00095 
2453807.500 2006-03-13 0:00:00   0.02769 -0.72245 0.00219 0.00130 0.72298 0.00128  0.24300  1.20270 0.00087 0.00098 1.22701 0.00103 
2453807.833 2006-03-13 8:00:00   0.03131 -0.68897 0.00210 0.00142 0.68968 0.00140  0.23336  1.18471 0.00089 0.00107 1.20747 0.00112 
2453808.167 2006-03-13 16:00:00  0.03469 -0.65049 0.00202 0.00156 0.65141 0.00153  0.22322  1.16417 0.00091 0.00117 1.18537 0.00122 
2453808.500 2006-03-14 0:00:00   0.03781 -0.60731 0.00193 0.00171 0.60848 0.00168  0.21261  1.14112 0.00093 0.00127 1.16075 0.00132 
2453808.833 2006-03-14 8:00:00   0.04065 -0.55975 0.00185 0.00187 0.56122 0.00184  0.20155  1.11560 0.00094 0.00138 1.13366 0.00144 
2453809.167 2006-03-14 16:00:00  0.04317 -0.50813 0.00177 0.00205 0.50996 0.00201  0.19007  1.08768 0.00096 0.00149 1.10416 0.00155 
2453809.500 2006-03-15 0:00:00   0.04537 -0.45280 0.00169 0.00225 0.45507 0.00220  0.17819  1.05740 0.00097 0.00160 1.07231 0.00166 
2453809.833 2006-03-15 8:00:00   0.04722 -0.39412 0.00162 0.00247 0.39694 0.00240  0.16593  1.02484 0.00099 0.00171 1.03819 0.00177 
2453810.167 2006-03-15 16:00:00  0.04870 -0.33246 0.00157 0.00270 0.33601 0.00262  0.15333  0.99006 0.00100 0.00181 1.00186 0.00188 
2453810.500 2006-03-16 0:00:00   0.04980 -0.26824 0.00153 0.00294 0.27283 0.00283  0.14041  0.95314 0.00102 0.00192 0.96343 0.00198 
2453810.833 2006-03-16 8:00:00   0.05049 -0.20189 0.00151 0.00319 0.20812 0.00304  0.12720  0.91415 0.00103 0.00202 0.92296 0.00209 
2453811.167 2006-03-16 16:00:00  0.05076 -0.13389 0.00151 0.00344 0.14321 0.00316  0.11372  0.87320 0.00104 0.00212 0.88057 0.00218 
2453811.500 2006-03-17 0:00:00   0.05059 -0.06476 0.00152 0.00368 0.08222 0.00292  0.10001  0.83035 0.00105 0.00221 0.83635 0.00227 
2453811.833 2006-03-17 8:00:00   0.04996  0.00495 0.00156 0.00390 0.05036 0.00162  0.08609  0.78572 0.00106 0.00230 0.79042 0.00236 
2453812.167 2006-03-17 16:00:00  0.04886  0.07460 0.00161 0.00410 0.08922 0.00358  0.07200  0.73940 0.00106 0.00239 0.74289 0.00244 
2453812.500 2006-03-18 0:00:00   0.04728  0.14352 0.00167 0.00425 0.15112 0.00407  0.05776  0.69149 0.00107 0.00247 0.69390 0.00252 
2453812.833 2006-03-18 8:00:00   0.04520  0.21092 0.00174 0.00436 0.21572 0.00426  0.04341  0.64209 0.00107 0.00255 0.64356 0.00259 
2453813.167 2006-03-18 16:00:00  0.04262  0.27598 0.00181 0.00439 0.27926 0.00432  0.02898  0.59133 0.00107 0.00262 0.59204 0.00265 
2453813.500 2006-03-19 0:00:00   0.03954  0.33775 0.00189 0.00435 0.34007 0.00430  0.01450  0.53931 0.00107 0.00269 0.53950 0.00271 
2453813.833 2006-03-19 8:00:00   0.03596  0.39521 0.00195 0.00422 0.39685 0.00417 -0.00001  0.48614 0.00107 0.00275 0.48614 0.00275 
2453814.167 2006-03-19 16:00:00  0.03188  0.44722 0.00201 0.00399 0.44836 0.00395 -0.01450  0.43194 0.00107 0.00282 0.43219 0.00279 
2453814.500 2006-03-20 0:00:00   0.02734  0.49258 0.00206 0.00365 0.49334 0.00362 -0.02896  0.37683 0.00107 0.00288 0.37794 0.00282 
2453814.833 2006-03-20 8:00:00   0.02238  0.52998 0.00208 0.00321 0.53046 0.00318 -0.04335  0.32093 0.00106 0.00293 0.32384 0.00282 
2453815.167 2006-03-20 16:00:00  0.01703  0.55810 0.00209 0.00267 0.55836 0.00265 -0.05764  0.26435 0.00106 0.00299 0.27056 0.00278 
2453815.500 2006-03-21 0:00:00   0.01138  0.57560 0.00207 0.00206 0.57572 0.00205 -0.07180  0.20722 0.00105 0.00304 0.21931 0.00266 
2453815.833 2006-03-21 8:00:00   0.00551  0.58127 0.00202 0.00146 0.58130 0.00145 -0.08581  0.14965 0.00104 0.00309 0.17252 0.00238 
2453816.167 2006-03-21 16:00:00 -0.00047  0.57405 0.00194 0.00101 0.57405 0.00101 -0.09964  0.09177 0.00103 0.00314 0.13549 0.00174 
2453816.500 2006-03-22 0:00:00  -0.00641  0.55321 0.00184 0.00102 0.55325 0.00102 -0.11326  0.03370 0.00103 0.00318 0.11821 0.00082 
2453816.833 2006-03-22 8:00:00  -0.01216  0.51848 0.00170 0.00141 0.51863 0.00139 -0.12665 -0.02445 0.00102 0.00322 0.12902 0.00146 
2453817.167 2006-03-22 16:00:00 -0.01758  0.47014 0.00155 0.00185 0.47047 0.00182 -0.13977 -0.08256 0.00101 0.00326 0.16235 0.00229 
2453817.500 2006-03-23 0:00:00  -0.02249  0.40907 0.00140 0.00219 0.40969 0.00215 -0.15261 -0.14051 0.00100 0.00330 0.20745 0.00273 
2453817.833 2006-03-23 8:00:00  -0.02677  0.33679 0.00125 0.00239 0.33785 0.00234 -0.16514 -0.19819 0.00099 0.00333 0.25798 0.00296 
2453818.167 2006-03-23 16:00:00 -0.03030  0.25531 0.00114 0.00245 0.25710 0.00239 -0.17734 -0.25548 0.00098 0.00336 0.31100 0.00310 
2453818.500 2006-03-24 0:00:00  -0.03301  0.16701 0.00109 0.00240 0.17024 0.00231 -0.18919 -0.31228 0.00098 0.00338 0.36512 0.00318 
2453818.833 2006-03-24 8:00:00  -0.03486  0.07439 0.00111 0.00229 0.08217 0.00205 -0.20067 -0.36847 0.00097 0.00340 0.41957 0.00324 
2453819.167 2006-03-24 16:00:00 -0.03585 -0.02007 0.00120 0.00217 0.04113 0.00152 -0.21176 -0.42395 0.00096 0.00341 0.47390 0.00328 
2453819.500 2006-03-25 0:00:00  -0.03601 -0.11411 0.00133 0.00207 0.11966 0.00200 -0.22244 -0.47862 0.00096 0.00342 0.52779 0.00330 
2453819.833 2006-03-25 8:00:00  -0.03541 -0.20576 0.00148 0.00201 0.20879 0.00198 -0.23269 -0.53238 0.00095 0.00342 0.58101 0.00331 
2453820.167 2006-03-25 16:00:00 -0.03411 -0.29342 0.00165 0.00199 0.29540 0.00196 -0.24250 -0.58513 0.00095 0.00342 0.63340 0.00332 
2453820.500 2006-03-26 0:00:00  -0.03220 -0.37581 0.00180 0.00197 0.37719 0.00195 -0.25185 -0.63678 0.00095 0.00341 0.68478 0.00331 
2453820.833 2006-03-26 8:00:00  -0.02976 -0.45197 0.00195 0.00194 0.45296 0.00193 -0.26074 -0.68724 0.00095 0.00339 0.73504 0.00329 
2453821.167 2006-03-26 16:00:00 -0.02688 -0.52124 0.00208 0.00189 0.52193 0.00188 -0.26913 -0.73643 0.00096 0.00336 0.78407 0.00327 
2453821.500 2006-03-27 0:00:00  -0.02362 -0.58315 0.00220 0.00181 0.58363 0.00180 -0.27703 -0.78425 0.00097 0.00333 0.83175 0.00324 
2453821.833 2006-03-27 8:00:00  -0.02006 -0.63745 0.00229 0.00170 0.63777 0.00170 -0.28443 -0.83065 0.00097 0.00329 0.87800 0.00320 
2453822.167 2006-03-27 16:00:00 -0.01627 -0.68402 0.00237 0.00157 0.68422 0.00157 -0.29131 -0.87553 0.00099 0.00324 0.92272 0.00315 
2453822.500 2006-03-28 0:00:00  -0.01231 -0.72285 0.00243 0.00143 0.72296 0.00143 -0.29767 -0.91883 0.00100 0.00319 0.96584 0.00310 
2453822.833 2006-03-28 8:00:00  -0.00823 -0.75400 0.00247 0.00129 0.75405 0.00129 -0.30350 -0.96048 0.00102 0.00313 1.00729 0.00304 
2453823.167 2006-03-28 16:00:00 -0.00408 -0.77762 0.00250 0.00117 0.77763 0.00117 -0.30878 -1.00042 0.00104 0.00306 1.04699 0.00297 
2453823.500 2006-03-29 0:00:00   0.00009 -0.79388 0.00251 0.00107 0.79388 0.00107 -0.31353 -1.03859 0.00106 0.00298 1.08488 0.00290 
2453823.833 2006-03-29 8:00:00   0.00424 -0.80299 0.00250 0.00102 0.80300 0.00102 -0.31773 -1.07493 0.00108 0.00290 1.12091 0.00282 
2453824.167 2006-03-29 16:00:00  0.00834 -0.80519 0.00248 0.00103 0.80523 0.00103 -0.32138 -1.10940 0.00111 0.00282 1.15501 0.00274 
2453824.500 2006-03-30 0:00:00   0.01236 -0.80072 0.00244 0.00109 0.80082 0.00109 -0.32448 -1.14194 0.00113 0.00273 1.18714 0.00266 
2453824.833 2006-03-30 8:00:00   0.01627 -0.78985 0.00240 0.00121 0.79003 0.00119 -0.32702 -1.17251 0.00116 0.00264 1.21726 0.00257 
2453825.167 2006-03-30 16:00:00  0.02003 -0.77286 0.00234 0.00135 0.77312 0.00133 -0.32901 -1.20107 0.00119 0.00255 1.24531 0.00248 
2453825.500 2006-03-31 0:00:00   0.02362 -0.75001 0.00227 0.00152 0.75039 0.00150 -0.33045 -1.22758 0.00122 0.00245 1.27127 0.00240 
2453825.833 2006-03-31 8:00:00   0.02703 -0.72160 0.00220 0.00171 0.72211 0.00168 -0.33133 -1.25201 0.00125 0.00236 1.29511 0.00232 
2453826.167 2006-03-31 16:00:00  0.03022 -0.68791 0.00212 0.00192 0.68858 0.00188 -0.33166 -1.27433 0.00129 0.00227 1.31678 0.00224 
2453826.500 2006-04-01 0:00:00   0.03318 -0.64925 0.00204 0.00214 0.65010 0.00210 -0.33145 -1.29451 0.00132 0.00219 1.33627 0.00217 
2453826.833 2006-04-01 8:00:00   0.03588 -0.60590 0.00195 0.00237 0.60697 0.00232 -0.33069 -1.31254 0.00135 0.00211 1.35356 0.00210 
2453827.167 2006-04-01 16:00:00  0.03832 -0.55820 0.00187 0.00262 0.55951 0.00256 -0.32939 -1.32839 0.00139 0.00204 1.36862 0.00205 
2453827.500 2006-04-02 0:00:00   0.04046 -0.50645 0.00178 0.00287 0.50807 0.00281 -0.32756 -1.34205 0.00142 0.00198 1.38145 0.00201 
2453827.833 2006-04-02 8:00:00   0.04229 -0.45102 0.00171 0.00314 0.45300 0.00307 -0.32520 -1.35351 0.00145 0.00193 1.39203 0.00199 
2453828.167 2006-04-02 16:00:00  0.04380 -0.39224 0.00164 0.00341 0.39469 0.00333 -0.32232 -1.36275 0.00148 0.00190 1.40035 0.00197 
2453828.500 2006-04-03 0:00:00   0.04497 -0.33051 0.00158 0.00369 0.33356 0.00358 -0.31892 -1.36978 0.00151 0.00188 1.40641 0.00198 
2453828.833 2006-04-03 8:00:00   0.04578 -0.26623 0.00154 0.00396 0.27014 0.00383 -0.31502 -1.37458 0.00154 0.00188 1.41022 0.00200 
2453829.167 2006-04-03 16:00:00  0.04622 -0.19983 0.00152 0.00423 0.20512 0.00404 -0.31062 -1.37717 0.00157 0.00189 1.41177 0.00203 
2453829.500 2006-04-04 0:00:00   0.04626 -0.13179 0.00151 0.00448 0.13970 0.00414 -0.30574 -1.37755 0.00159 0.00192 1.41107 0.00208 
2453829.833 2006-04-04 8:00:00   0.04591 -0.06263 0.00152 0.00471 0.07772 0.00374 -0.30037 -1.37571 0.00162 0.00197 1.40812 0.00213 
2453830.167 2006-04-04 16:00:00  0.04514  0.00709 0.00156 0.00491 0.04594 0.00178 -0.29454 -1.37169 0.00164 0.00202 1.40295 0.00220 
2453830.500 2006-04-05 0:00:00   0.04394  0.07673 0.00160 0.00507 0.08846 0.00452 -0.28825 -1.36547 0.00166 0.00209 1.39557 0.00228 
2453830.833 2006-04-05 8:00:00   0.04230  0.14560 0.00166 0.00518 0.15164 0.00500 -0.28151 -1.35710 0.00168 0.00216 1.38599 0.00236 
2453831.167 2006-04-05 16:00:00  0.04021  0.21294 0.00173 0.00523 0.21671 0.00513 -0.27434 -1.34657 0.00169 0.00224 1.37424 0.00244 
2453831.500 2006-04-06 0:00:00   0.03768  0.27787 0.00180 0.00521 0.28042 0.00515 -0.26675 -1.33392 0.00170 0.00232 1.36033 0.00253 
2453831.833 2006-04-06 8:00:00   0.03469  0.33944 0.00187 0.00511 0.34121 0.00506 -0.25876 -1.31917 0.00171 0.00241 1.34431 0.00261 
2453832.167 2006-04-06 16:00:00  0.03126  0.39660 0.00193 0.00493 0.39784 0.00489 -0.25036 -1.30235 0.00172 0.00249 1.32620 0.00270 
2453832.500 2006-04-07 0:00:00   0.02740  0.44819 0.00198 0.00466 0.44903 0.00463 -0.24159 -1.28349 0.00172 0.00257 1.30603 0.00278 
2453832.833 2006-04-07 8:00:00   0.02313  0.49295 0.00202 0.00431 0.49350 0.00428 -0.23245 -1.26261 0.00172 0.00265 1.28383 0.00285 
2453833.167 2006-04-07 16:00:00  0.01849  0.52956 0.00204 0.00388 0.52989 0.00386 -0.22296 -1.23977 0.00172 0.00273 1.25966 0.00292 
2453833.500 2006-04-08 0:00:00   0.01354  0.55663 0.00204 0.00340 0.55680 0.00338 -0.21313 -1.21498 0.00171 0.00280 1.23354 0.00299 
2453833.833 2006-04-08 8:00:00   0.00834  0.57280 0.00200 0.00291 0.57286 0.00290 -0.20299 -1.18830 0.00170 0.00286 1.20552 0.00305 
2453834.167 2006-04-08 16:00:00  0.00298  0.57681 0.00194 0.00247 0.57683 0.00247 -0.19253 -1.15977 0.00169 0.00291 1.17565 0.00309 
2453834.500 2006-04-09 0:00:00  -0.00242  0.56763 0.00185 0.00216 0.56764 0.00217 -0.18179 -1.12943 0.00168 0.00296 1.14397 0.00313 
2453834.833 2006-04-09 8:00:00  -0.00774  0.54454 0.00174 0.00205 0.54460 0.00206 -0.17078 -1.09734 0.00166 0.00300 1.11055 0.00316 
2453835.167 2006-04-09 16:00:00 -0.01283  0.50736 0.00160 0.00214 0.50752 0.00216 -0.15951 -1.06353 0.00164 0.00302 1.07543 0.00318 
2453835.500 2006-04-10 0:00:00  -0.01755  0.45646 0.00144 0.00236 0.45680 0.00238 -0.14801 -1.02807 0.00161 0.00304 1.03867 0.00319 
2453835.833 2006-04-10 8:00:00  -0.02176  0.39291 0.00129 0.00264 0.39352 0.00266 -0.13629 -0.99100 0.00159 0.00305 1.00032 0.00319 
2453836.167 2006-04-10 16:00:00 -0.02534  0.31838 0.00116 0.00293 0.31939 0.00295 -0.12436 -0.95238 0.00156 0.00305 0.96047 0.00318 
2453836.500 2006-04-11 0:00:00  -0.02820  0.23503 0.00108 0.00321 0.23672 0.00323 -0.11225 -0.91227 0.00152 0.00304 0.91915 0.00316 
2453836.833 2006-04-11 8:00:00  -0.03028  0.14535 0.00106 0.00349 0.14847 0.00349 -0.09998 -0.87074 0.00149 0.00301 0.87646 0.00313 
2453837.167 2006-04-11 16:00:00 -0.03156  0.05192 0.00111 0.00374 0.06079 0.00338 -0.08756 -0.82783 0.00145 0.00298 0.83245 0.00308 
2453837.500 2006-04-12 0:00:00  -0.03207 -0.04279 0.00122 0.00394 0.05354 0.00312 -0.07501 -0.78362 0.00141 0.00294 0.78721 0.00303 
2453837.833 2006-04-12 8:00:00  -0.03184 -0.13656 0.00136 0.00409 0.14023 0.00396 -0.06235 -0.73818 0.00137 0.00288 0.74081 0.00296 
2453838.167 2006-04-12 16:00:00 -0.03093 -0.22748 0.00151 0.00415 0.22958 0.00411 -0.04961 -0.69157 0.00133 0.00282 0.69334 0.00288 
2453838.500 2006-04-13 0:00:00  -0.02943 -0.31403 0.00167 0.00414 0.31541 0.00412 -0.03679 -0.64385 0.00129 0.00275 0.64490 0.00280 
2453838.833 2006-04-13 8:00:00  -0.02740 -0.39502 0.00182 0.00404 0.39597 0.00404 -0.02393 -0.59511 0.00124 0.00267 0.59560 0.00270 
2453839.167 2006-04-13 16:00:00 -0.02492 -0.46958 0.00196 0.00388 0.47024 0.00388 -0.01104 -0.54542 0.00119 0.00258 0.54554 0.00259 
2453839.500 2006-04-14 0:00:00  -0.02206 -0.53710 0.00208 0.00366 0.53756 0.00366  0.00186 -0.49486 0.00115 0.00248 0.49487 0.00248 
2453839.833 2006-04-14 8:00:00  -0.01891 -0.59720 0.00219 0.00339 0.59750 0.00340  0.01475 -0.44350 0.00110 0.00238 0.44375 0.00235 
2453840.167 2006-04-14 16:00:00 -0.01552 -0.64965 0.00228 0.00309 0.64984 0.00310  0.02760 -0.39142 0.00105 0.00226 0.39239 0.00221 
2453840.500 2006-04-15 0:00:00  -0.01195 -0.69437 0.00234 0.00278 0.69448 0.00279  0.04040 -0.33871 0.00100 0.00215 0.34111 0.00206 
2453840.833 2006-04-15 8:00:00  -0.00826 -0.73138 0.00240 0.00247 0.73143 0.00247  0.05313 -0.28544 0.00096 0.00203 0.29035 0.00189 
2453841.167 2006-04-15 16:00:00 -0.00449 -0.76076 0.00243 0.00217 0.76078 0.00217  0.06576 -0.23171 0.00091 0.00190 0.24086 0.00170 
2453841.500 2006-04-16 0:00:00  -0.00069 -0.78266 0.00244 0.00189 0.78267 0.00189  0.07828 -0.17759 0.00086 0.00177 0.19409 0.00147 
2453841.833 2006-04-16 8:00:00   0.00310 -0.79728 0.00245 0.00165 0.79728 0.00165  0.09067 -0.12319 0.00082 0.00164 0.15296 0.00118 
2453842.167 2006-04-16 16:00:00  0.00686 -0.80481 0.00243 0.00146 0.80484 0.00145  0.10289 -0.06857 0.00078 0.00151 0.12366 0.00082 
2453842.500 2006-04-17 0:00:00   0.01055 -0.80550 0.00240 0.00133 0.80558 0.00132  0.11494 -0.01385 0.00075 0.00138 0.11578 0.00070 
2453842.833 2006-04-17 8:00:00   0.01413 -0.79961 0.00236 0.00126 0.79974 0.00125  0.12679  0.04090 0.00071 0.00126 0.13323 0.00087 
2453843.167 2006-04-17 16:00:00  0.01759 -0.78739 0.00231 0.00124 0.78759 0.00123  0.13842  0.09558 0.00069 0.00114 0.16822 0.00095 
2453843.500 2006-04-18 0:00:00   0.02090 -0.76911 0.00225 0.00127 0.76939 0.00126  0.14981  0.15010 0.00066 0.00103 0.21207 0.00093 
2453843.833 2006-04-18 8:00:00   0.02404 -0.74505 0.00218 0.00134 0.74544 0.00132  0.16095  0.20436 0.00064 0.00094 0.26013 0.00088 
2453844.167 2006-04-18 16:00:00  0.02699 -0.71549 0.00210 0.00142 0.71600 0.00140  0.17180  0.25826 0.00063 0.00087 0.31019 0.00082 
2453844.500 2006-04-19 0:00:00   0.02973 -0.68072 0.00202 0.00152 0.68137 0.00150  0.18235  0.31172 0.00062 0.00082 0.36114 0.00078 
2453844.833 2006-04-19 8:00:00   0.03224 -0.64103 0.00193 0.00162 0.64185 0.00160  0.19259  0.36464 0.00061 0.00079 0.41238 0.00076 
2453845.167 2006-04-19 16:00:00  0.03450 -0.59674 0.00185 0.00174 0.59774 0.00172  0.20248  0.41692 0.00061 0.00079 0.46349 0.00078 
2453845.500 2006-04-20 0:00:00   0.03650 -0.54814 0.00176 0.00187 0.54936 0.00184  0.21202  0.46846 0.00061 0.00082 0.51421 0.00081 
2453845.833 2006-04-20 8:00:00   0.03823 -0.49558 0.00168 0.00200 0.49706 0.00197  0.22118  0.51917 0.00062 0.00086 0.56432 0.00087 
2453846.167 2006-04-20 16:00:00  0.03967 -0.43939 0.00161 0.00215 0.44118 0.00211  0.22995  0.56895 0.00063 0.00092 0.61366 0.00094 
2453846.500 2006-04-21 0:00:00   0.04079 -0.37993 0.00155 0.00230 0.38211 0.00226  0.23830  0.61771 0.00064 0.00099 0.66208 0.00101 
2453846.833 2006-04-21 8:00:00   0.04160 -0.31758 0.00150 0.00247 0.32030 0.00241  0.24623  0.66535 0.00065 0.00106 0.70945 0.00109 
2453847.167 2006-04-21 16:00:00  0.04208 -0.25276 0.00147 0.00264 0.25624 0.00257  0.25370  0.71177 0.00067 0.00113 0.75564 0.00116 
2453847.500 2006-04-22 0:00:00   0.04221 -0.18591 0.00146 0.00282 0.19065 0.00271  0.26072  0.75689 0.00068 0.00119 0.80054 0.00124 
2453847.833 2006-04-22 8:00:00   0.04199 -0.11752 0.00147 0.00299 0.12481 0.00279  0.26725  0.80061 0.00069 0.00126 0.84404 0.00130 
2453848.167 2006-04-22 16:00:00  0.04139 -0.04811 0.00150 0.00315 0.06351 0.00249  0.27329  0.84284 0.00071 0.00131 0.88604 0.00136 
2453848.500 2006-04-23 0:00:00   0.04042  0.02174 0.00154 0.00329 0.04599 0.00212  0.27883  0.88348 0.00072 0.00136 0.92644 0.00141 
2453848.833 2006-04-23 8:00:00   0.03906  0.09138 0.00159 0.00341 0.09939 0.00322  0.28384  0.92246 0.00073 0.00140 0.96514 0.00145 
2453849.167 2006-04-23 16:00:00  0.03731  0.16009 0.00166 0.00350 0.16439 0.00343  0.28832  0.95969 0.00074 0.00142 1.00206 0.00148 
2453849.500 2006-04-24 0:00:00   0.03516  0.22709 0.00173 0.00355 0.22980 0.00351  0.29225  0.99508 0.00075 0.00144 1.03710 0.00150 
2453849.833 2006-04-24 8:00:00   0.03261  0.29148 0.00179 0.00355 0.29330 0.00353  0.29562  1.02855 0.00075 0.00145 1.07019 0.00151 
2453850.167 2006-04-24 16:00:00  0.02968  0.35228 0.00186 0.00351 0.35353 0.00348  0.29843  1.06002 0.00076 0.00145 1.10123 0.00151 
2453850.500 2006-04-25 0:00:00   0.02636  0.40841 0.00191 0.00340 0.40927 0.00338  0.30066  1.08943 0.00077 0.00144 1.13016 0.00149 
2453850.833 2006-04-25 8:00:00   0.02268  0.45870 0.00195 0.00324 0.45926 0.00323  0.30231  1.11669 0.00077 0.00141 1.15689 0.00147 
2453851.167 2006-04-25 16:00:00  0.01866  0.50185 0.00198 0.00304 0.50220 0.00302  0.30337  1.14175 0.00077 0.00138 1.18136 0.00143 
2453851.500 2006-04-26 0:00:00   0.01436  0.53652 0.00198 0.00281 0.53672 0.00280  0.30384  1.16452 0.00078 0.00134 1.20351 0.00139 
2453851.833 2006-04-26 8:00:00   0.00981  0.56136 0.00196 0.00259 0.56145 0.00259  0.30370  1.18497 0.00078 0.00129 1.22327 0.00134 
2453852.167 2006-04-26 16:00:00  0.00510  0.57502 0.00192 0.00246 0.57505 0.00246  0.30297  1.20303 0.00078 0.00123 1.24059 0.00128 
2453852.500 2006-04-27 0:00:00   0.00030  0.57631 0.00185 0.00249 0.57631 0.00249  0.30162  1.21865 0.00078 0.00117 1.25542 0.00122 
2453852.833 2006-04-27 8:00:00  -0.00448  0.56428 0.00175 0.00273 0.56430 0.00273  0.29968  1.23178 0.00079 0.00110 1.26771 0.00115 
2453853.167 2006-04-27 16:00:00 -0.00911  0.53837 0.00162 0.00314 0.53845 0.00315  0.29713  1.24239 0.00079 0.00103 1.27743 0.00108 
2453853.500 2006-04-28 0:00:00  -0.01348  0.49853 0.00148 0.00368 0.49871 0.00369  0.29398  1.25044 0.00080 0.00096 1.28453 0.00101 
2453853.833 2006-04-28 8:00:00  -0.01746  0.44531 0.00134 0.00427 0.44566 0.00428  0.29024  1.25590 0.00080 0.00090 1.28900 0.00094 
2453854.167 2006-04-28 16:00:00 -0.02094  0.37992 0.00120 0.00484 0.38050 0.00486  0.28590  1.25874 0.00081 0.00085 1.29080 0.00089 
2453854.500 2006-04-29 0:00:00  -0.02382  0.30411 0.00109 0.00535 0.30504 0.00536  0.28098  1.25896 0.00082 0.00081 1.28993 0.00085 
2453854.833 2006-04-29 8:00:00  -0.02603  0.22009 0.00103 0.00576 0.22162 0.00576  0.27548  1.25654 0.00083 0.00078 1.28638 0.00083 
2453855.167 2006-04-29 16:00:00 -0.02755  0.13031 0.00103 0.00605 0.13320 0.00598  0.26941  1.25147 0.00084 0.00079 1.28014 0.00084 
2453855.500 2006-04-30 0:00:00  -0.02837  0.03727 0.00110 0.00622 0.04699 0.00506  0.26279  1.24376 0.00085 0.00082 1.27122 0.00087 
2453855.833 2006-04-30 8:00:00  -0.02851 -0.05665 0.00122 0.00626 0.06350 0.00556  0.25563  1.23342 0.00087 0.00087 1.25963 0.00092 
2453856.167 2006-04-30 16:00:00 -0.02802 -0.14936 0.00137 0.00618 0.15198 0.00607  0.24793  1.22045 0.00088 0.00094 1.24538 0.00100 
2453856.500 2006-05-01 0:00:00  -0.02695 -0.23906 0.00153 0.00600 0.24058 0.00597  0.23972  1.20488 0.00090 0.00103 1.22850 0.00109 
2453856.833 2006-05-01 8:00:00  -0.02538 -0.32430 0.00169 0.00574 0.32530 0.00573  0.23101  1.18675 0.00091 0.00113 1.20902 0.00119 
2453857.167 2006-05-01 16:00:00 -0.02337 -0.40397 0.00184 0.00542 0.40465 0.00542  0.22181  1.16607 0.00093 0.00124 1.18698 0.00131 
2453857.500 2006-05-02 0:00:00  -0.02099 -0.47725 0.00198 0.00505 0.47772 0.00505  0.21216  1.14289 0.00095 0.00135 1.16242 0.00142 
2453857.833 2006-05-02 8:00:00  -0.01831 -0.54357 0.00211 0.00465 0.54388 0.00466  0.20206  1.11727 0.00097 0.00147 1.13539 0.00154 
2453858.167 2006-05-02 16:00:00 -0.01538 -0.60254 0.00222 0.00423 0.60274 0.00424  0.19154  1.08924 0.00098 0.00158 1.10595 0.00166 
2453858.500 2006-05-03 0:00:00  -0.01227 -0.65396 0.00230 0.00382 0.65408 0.00383  0.18062  1.05887 0.00100 0.00170 1.07416 0.00178 
2453858.833 2006-05-03 8:00:00  -0.00903 -0.69775 0.00238 0.00343 0.69781 0.00343  0.16932  1.02622 0.00102 0.00181 1.04009 0.00189 
2453859.167 2006-05-03 16:00:00 -0.00569 -0.73391 0.00243 0.00305 0.73393 0.00306  0.15767  0.99136 0.00103 0.00192 1.00383 0.00200 
2453859.500 2006-05-04 0:00:00  -0.00231 -0.76253 0.00246 0.00271 0.76254 0.00271  0.14570  0.95438 0.00105 0.00203 0.96544 0.00211 
2453859.833 2006-05-04 8:00:00   0.00109 -0.78375 0.00248 0.00241 0.78375 0.00240  0.13342  0.91534 0.00106 0.00213 0.92502 0.00221 
2453860.167 2006-05-04 16:00:00  0.00446 -0.79774 0.00249 0.00215 0.79776 0.00215  0.12087  0.87434 0.00107 0.00223 0.88266 0.00230 
2453860.500 2006-05-05 0:00:00   0.00778 -0.80472 0.00247 0.00195 0.80476 0.00194  0.10808  0.83147 0.00108 0.00232 0.83846 0.00239 
2453860.833 2006-05-05 8:00:00   0.01103 -0.80491 0.00245 0.00180 0.80499 0.00179  0.09506  0.78681 0.00109 0.00240 0.79253 0.00248 
2453861.167 2006-05-05 16:00:00  0.01417 -0.79855 0.00241 0.00171 0.79868 0.00169  0.08185  0.74048 0.00110 0.00248 0.74499 0.00255 
2453861.500 2006-05-06 0:00:00   0.01718 -0.78591 0.00235 0.00167 0.78610 0.00165  0.06847  0.69257 0.00110 0.00256 0.69595 0.00262 
2453861.833 2006-05-06 8:00:00   0.02005 -0.76725 0.00229 0.00167 0.76752 0.00165  0.05496  0.64319 0.00110 0.00263 0.64553 0.00269 
2453862.167 2006-05-06 16:00:00  0.02276 -0.74284 0.00222 0.00171 0.74319 0.00168  0.04135  0.59245 0.00111 0.00269 0.59389 0.00274 
2453862.500 2006-05-07 0:00:00   0.02528 -0.71296 0.00214 0.00177 0.71341 0.00174  0.02766  0.54045 0.00111 0.00275 0.54116 0.00279 
2453862.833 2006-05-07 8:00:00   0.02761 -0.67789 0.00205 0.00185 0.67846 0.00182  0.01392  0.48733 0.00111 0.00281 0.48753 0.00283 
2453863.167 2006-05-07 16:00:00  0.02973 -0.63794 0.00197 0.00195 0.63863 0.00192  0.00016  0.43318 0.00110 0.00286 0.43318 0.00286 
2453863.500 2006-05-08 0:00:00   0.03162 -0.59340 0.00188 0.00206 0.59425 0.00203 -0.01359  0.37813 0.00110 0.00291 0.37838 0.00288 
2453863.833 2006-05-08 8:00:00   0.03327 -0.54459 0.00179 0.00219 0.54561 0.00215 -0.02730  0.32230 0.00109 0.00295 0.32346 0.00287 
2453864.167 2006-05-08 16:00:00  0.03467 -0.49184 0.00170 0.00232 0.49306 0.00228 -0.04095  0.26581 0.00109 0.00299 0.26895 0.00284 
2453864.500 2006-05-09 0:00:00   0.03581 -0.43549 0.00163 0.00247 0.43696 0.00243 -0.05450  0.20878 0.00108 0.00303 0.21578 0.00274 
2453864.833 2006-05-09 8:00:00   0.03666 -0.37591 0.00156 0.00263 0.37769 0.00257 -0.06794  0.15132 0.00107 0.00306 0.16588 0.00250 
2453865.167 2006-05-09 16:00:00  0.03723 -0.31347 0.00151 0.00279 0.31568 0.00273 -0.08122  0.09356 0.00106 0.00310 0.12392 0.00192 
2453865.500 2006-05-10 0:00:00   0.03750 -0.24861 0.00147 0.00295 0.25143 0.00288 -0.09434  0.03561 0.00105 0.00313 0.10089 0.00083 
2453865.833 2006-05-10 8:00:00   0.03747 -0.18175 0.00146 0.00312 0.18558 0.00301 -0.10726 -0.02240 0.00104 0.00315 0.10961 0.00154 
2453866.167 2006-05-10 16:00:00  0.03711 -0.11340 0.00146 0.00328 0.11933 0.00308 -0.11996 -0.08036 0.00103 0.00318 0.14440 0.00243 
2453866.500 2006-05-11 0:00:00   0.03643 -0.04408 0.00149 0.00343 0.05724 0.00272 -0.13241 -0.13815 0.00102 0.00320 0.19136 0.00282 
2453866.833 2006-05-11 8:00:00   0.03542  0.02563 0.00153 0.00355 0.04383 0.00247 -0.14459 -0.19566 0.00101 0.00322 0.24329 0.00301 
2453867.167 2006-05-11 16:00:00  0.03407  0.09509 0.00159 0.00366 0.10102 0.00349 -0.15649 -0.25278 0.00100 0.00324 0.29730 0.00311 
2453867.500 2006-05-12 0:00:00   0.03237  0.16357 0.00165 0.00373 0.16675 0.00366 -0.16807 -0.30939 0.00099 0.00325 0.35209 0.00316 
2453867.833 2006-05-12 8:00:00   0.03034  0.23029 0.00172 0.00375 0.23228 0.00371 -0.17932 -0.36540 0.00098 0.00326 0.40703 0.00319 
2453868.167 2006-05-12 16:00:00  0.02795  0.29437 0.00180 0.00373 0.29570 0.00370 -0.19022 -0.42069 0.00098 0.00327 0.46170 0.00321 
2453868.500 2006-05-13 0:00:00   0.02524  0.35484 0.00186 0.00364 0.35574 0.00362 -0.20075 -0.47517 0.00097 0.00327 0.51584 0.00322 
2453868.833 2006-05-13 8:00:00   0.02219  0.41064 0.00192 0.00350 0.41125 0.00348 -0.21090 -0.52873 0.00096 0.00326 0.56924 0.00322 
2453869.167 2006-05-13 16:00:00  0.01885  0.46061 0.00197 0.00329 0.46100 0.00328 -0.22065 -0.58129 0.00096 0.00325 0.62176 0.00321 
2453869.500 2006-05-14 0:00:00   0.01522  0.50351 0.00200 0.00302 0.50374 0.00300 -0.22998 -0.63275 0.00095 0.00324 0.67324 0.00320 
2453869.833 2006-05-14 8:00:00   0.01136  0.53802 0.00200 0.00269 0.53814 0.00268 -0.23888 -0.68302 0.00095 0.00322 0.72358 0.00318 
2453870.167 2006-05-14 16:00:00  0.00730  0.56281 0.00199 0.00234 0.56286 0.00233 -0.24733 -0.73201 0.00095 0.00319 0.77267 0.00315 
2453870.500 2006-05-15 0:00:00   0.00312  0.57660 0.00195 0.00201 0.57661 0.00201 -0.25533 -0.77965 0.00096 0.00316 0.82040 0.00311 
2453870.833 2006-05-15 8:00:00  -0.00111  0.57822 0.00187 0.00177 0.57822 0.00177 -0.26286 -0.82586 0.00096 0.00312 0.86669 0.00307 
2453871.167 2006-05-15 16:00:00 -0.00529  0.56673 0.00178 0.00171 0.56676 0.00172 -0.26991 -0.87057 0.00097 0.00308 0.91145 0.00303 
2453871.500 2006-05-16 0:00:00  -0.00932  0.54157 0.00165 0.00184 0.54165 0.00185 -0.27648 -0.91370 0.00098 0.00303 0.95461 0.00298 
2453871.833 2006-05-16 8:00:00  -0.01310  0.50267 0.00151 0.00210 0.50284 0.00211 -0.28255 -0.95518 0.00099 0.00297 0.99610 0.00292 
2453872.167 2006-05-16 16:00:00 -0.01651  0.45051 0.00136 0.00239 0.45082 0.00240 -0.28812 -0.99497 0.00101 0.00291 1.03584 0.00286 
2453872.500 2006-05-17 0:00:00  -0.01945  0.38622 0.00121 0.00266 0.38671 0.00267 -0.29319 -1.03298 0.00103 0.00284 1.07378 0.00279 
2453872.833 2006-05-17 8:00:00  -0.02185  0.31147 0.00109 0.00286 0.31224 0.00287 -0.29774 -1.06918 0.00105 0.00277 1.10986 0.00272 
2453873.167 2006-05-17 16:00:00 -0.02364  0.22840 0.00101 0.00300 0.22962 0.00301 -0.30177 -1.10350 0.00107 0.00270 1.14402 0.00265 
2453873.500 2006-05-18 0:00:00  -0.02481  0.13938 0.00101 0.00307 0.14158 0.00306 -0.30529 -1.13590 0.00109 0.00262 1.17621 0.00257 
2453873.833 2006-05-18 8:00:00  -0.02535  0.04690 0.00107 0.00310 0.05334 0.00283 -0.30828 -1.16634 0.00112 0.00254 1.20640 0.00250 
2453874.167 2006-05-18 16:00:00 -0.02529 -0.04670 0.00119 0.00309 0.05314 0.00275 -0.31075 -1.19478 0.00114 0.00246 1.23453 0.00242 
2453874.500 2006-05-19 0:00:00  -0.02466 -0.13929 0.00135 0.00305 0.14146 0.00302 -0.31269 -1.22117 0.00117 0.00238 1.26057 0.00235 
2453874.833 2006-05-19 8:00:00  -0.02353 -0.22905 0.00151 0.00299 0.23026 0.00299 -0.31411 -1.24548 0.00120 0.00230 1.28448 0.00228 
2453875.167 2006-05-19 16:00:00 -0.02196 -0.31451 0.00168 0.00290 0.31528 0.00291 -0.31500 -1.26769 0.00123 0.00222 1.30624 0.00221 
2453875.500 2006-05-20 0:00:00  -0.02000 -0.39451 0.00184 0.00279 0.39503 0.00280 -0.31537 -1.28777 0.00126 0.00215 1.32583 0.00215 
2453875.833 2006-05-20 8:00:00  -0.01773 -0.46821 0.00198 0.00266 0.46855 0.00267 -0.31522 -1.30570 0.00129 0.00209 1.34321 0.00210 
2453876.167 2006-05-20 16:00:00 -0.01520 -0.53499 0.00211 0.00252 0.53521 0.00253 -0.31456 -1.32146 0.00132 0.00203 1.35838 0.00206 
2453876.500 2006-05-21 0:00:00  -0.01248 -0.59447 0.00222 0.00236 0.59460 0.00237 -0.31338 -1.33503 0.00135 0.00198 1.37131 0.00203 
2453876.833 2006-05-21 8:00:00  -0.00961 -0.64641 0.00232 0.00221 0.64648 0.00221 -0.31169 -1.34640 0.00138 0.00195 1.38201 0.00201 
2453877.167 2006-05-21 16:00:00 -0.00664 -0.69072 0.00239 0.00206 0.69076 0.00206 -0.30950 -1.35557 0.00141 0.00193 1.39045 0.00201 
2453877.500 2006-05-22 0:00:00  -0.00361 -0.72741 0.00245 0.00192 0.72743 0.00192 -0.30682 -1.36252 0.00144 0.00192 1.39664 0.00202 
2453877.833 2006-05-22 8:00:00  -0.00056 -0.75656 0.00249 0.00181 0.75657 0.00181 -0.30364 -1.36726 0.00146 0.00193 1.40058 0.00205 
2453878.167 2006-05-22 16:00:00  0.00247 -0.77831 0.00251 0.00174 0.77832 0.00174 -0.29998 -1.36980 0.00149 0.00196 1.40226 0.00209 
2453878.500 2006-05-23 0:00:00   0.00546 -0.79283 0.00252 0.00171 0.79286 0.00171 -0.29585 -1.37012 0.00152 0.00199 1.40170 0.00214 
2453878.833 2006-05-23 8:00:00   0.00838 -0.80035 0.00251 0.00174 0.80040 0.00173 -0.29125 -1.36825 0.00154 0.00204 1.39891 0.00220 
2453879.167 2006-05-23 16:00:00  0.01120 -0.80109 0.00249 0.00181 0.80117 0.00180 -0.28619 -1.36419 0.00156 0.00210 1.39389 0.00227 
2453879.500 2006-05-24 0:00:00   0.01390 -0.79531 0.00245 0.00194 0.79543 0.00192 -0.28069 -1.35796 0.00158 0.00217 1.38666 0.00234 
2453879.833 2006-05-24 8:00:00   0.01648 -0.78326 0.00241 0.00210 0.78344 0.00208 -0.27474 -1.34957 0.00159 0.00225 1.37725 0.00243 
2453880.167 2006-05-24 16:00:00  0.01890 -0.76522 0.00235 0.00231 0.76546 0.00228 -0.26837 -1.33904 0.00161 0.00233 1.36567 0.00251 
2453880.500 2006-05-25 0:00:00   0.02115 -0.74146 0.00229 0.00254 0.74177 0.00251 -0.26158 -1.32639 0.00162 0.00242 1.35194 0.00260 
2453880.833 2006-05-25 8:00:00   0.02323 -0.71228 0.00223 0.00281 0.71266 0.00277 -0.25439 -1.31166 0.00163 0.00250 1.33610 0.00269 
2453881.167 2006-05-25 16:00:00  0.02511 -0.67796 0.00215 0.00310 0.67842 0.00305 -0.24681 -1.29487 0.00164 0.00259 1.31818 0.00278 
2453881.500 2006-05-26 0:00:00   0.02680 -0.63879 0.00208 0.00341 0.63935 0.00336 -0.23885 -1.27604 0.00164 0.00268 1.29820 0.00287 
2453881.833 2006-05-26 8:00:00   0.02827 -0.59508 0.00200 0.00374 0.59576 0.00368 -0.23052 -1.25521 0.00164 0.00276 1.27620 0.00295 
2453882.167 2006-05-26 16:00:00  0.02953 -0.54716 0.00192 0.00408 0.54795 0.00402 -0.22184 -1.23242 0.00164 0.00284 1.25223 0.00303 
2453882.500 2006-05-27 0:00:00   0.03055 -0.49533 0.00185 0.00444 0.49627 0.00437 -0.21282 -1.20770 0.00164 0.00292 1.22631 0.00310 
2453882.833 2006-05-27 8:00:00   0.03135 -0.43994 0.00178 0.00481 0.44106 0.00473 -0.20347 -1.18110 0.00163 0.00299 1.19850 0.00316 
2453883.167 2006-05-27 16:00:00  0.03189 -0.38135 0.00171 0.00518 0.38269 0.00509 -0.19382 -1.15266 0.00162 0.00305 1.16884 0.00322 
2453883.500 2006-05-28 0:00:00   0.03219 -0.31993 0.00166 0.00554 0.32156 0.00543 -0.18387 -1.12242 0.00161 0.00311 1.13738 0.00327 
2453883.833 2006-05-28 8:00:00   0.03223 -0.25610 0.00162 0.00590 0.25813 0.00576 -0.17365 -1.09043 0.00159 0.00316 1.10417 0.00332 
2453884.167 2006-05-28 16:00:00  0.03201 -0.19027 0.00159 0.00624 0.19295 0.00604 -0.16316 -1.05675 0.00158 0.00320 1.06927 0.00335 
2453884.500 2006-05-29 0:00:00   0.03152 -0.12292 0.00157 0.00655 0.12692 0.00620 -0.15242 -1.02141 0.00155 0.00323 1.03272 0.00337 
2453884.833 2006-05-29 8:00:00   0.03076 -0.05455 0.00158 0.00683 0.06276 0.00571 -0.14146 -0.98449 0.00153 0.00325 0.99460 0.00339 
2453885.167 2006-05-29 16:00:00  0.02973  0.01427 0.00159 0.00705 0.03356 0.00362 -0.13028 -0.94603 0.00150 0.00326 0.95495 0.00340 
2453885.500 2006-05-30 0:00:00   0.02841  0.08294 0.00162 0.00722 0.08771 0.00696 -0.11890 -0.90609 0.00147 0.00327 0.91386 0.00339 
2453885.833 2006-05-30 8:00:00   0.02682  0.15077 0.00166 0.00731 0.15314 0.00725 -0.10735 -0.86474 0.00144 0.00326 0.87137 0.00338 
2453886.167 2006-05-30 16:00:00  0.02495  0.21700 0.00171 0.00732 0.21844 0.00729 -0.09563 -0.82203 0.00141 0.00325 0.82758 0.00335 
2453886.500 2006-05-31 0:00:00   0.02280  0.28082 0.00177 0.00722 0.28175 0.00720 -0.08377 -0.77804 0.00137 0.00322 0.78254 0.00332 
2453886.833 2006-05-31 8:00:00   0.02039  0.34128 0.00182 0.00701 0.34190 0.00700 -0.07179 -0.73283 0.00133 0.00319 0.73634 0.00327 
2453887.167 2006-05-31 16:00:00  0.01772  0.39737 0.00187 0.00668 0.39777 0.00667 -0.05970 -0.68646 0.00129 0.00314 0.68906 0.00321 
2453887.500 2006-06-01 0:00:00   0.01481  0.44797 0.00192 0.00622 0.44822 0.00621 -0.04752 -0.63902 0.00125 0.00309 0.64078 0.00315 
2453887.833 2006-06-01 8:00:00   0.01170  0.49186 0.00195 0.00563 0.49200 0.00562 -0.03528 -0.59057 0.00121 0.00303 0.59162 0.00307 
2453888.167 2006-06-01 16:00:00  0.00840  0.52775 0.00197 0.00491 0.52782 0.00490 -0.02298 -0.54119 0.00116 0.00296 0.54167 0.00299 
2453888.500 2006-06-02 0:00:00   0.00496  0.55430 0.00197 0.00409 0.55433 0.00408 -0.01065 -0.49095 0.00111 0.00288 0.49106 0.00289 
2453888.833 2006-06-02 8:00:00   0.00144  0.57020 0.00195 0.00319 0.57020 0.00319  0.00168 -0.43993 0.00107 0.00279 0.43993 0.00279 
2453889.167 2006-06-02 16:00:00 -0.00209  0.57419 0.00190 0.00228 0.57420 0.00228  0.01401 -0.38822 0.00102 0.00270 0.38847 0.00267 
2453889.500 2006-06-03 0:00:00  -0.00556  0.56524 0.00183 0.00149 0.56527 0.00149  0.02631 -0.33589 0.00097 0.00260 0.33692 0.00254 
2453889.833 2006-06-03 8:00:00  -0.00888  0.54263 0.00173 0.00109 0.54271 0.00109  0.03857 -0.28302 0.00093 0.00249 0.28564 0.00240 
2453890.167 2006-06-03 16:00:00 -0.01196  0.50612 0.00161 0.00129 0.50626 0.00128  0.05075 -0.22971 0.00088 0.00238 0.23525 0.00222 
2453890.500 2006-06-04 0:00:00  -0.01470  0.45602 0.00148 0.00171 0.45626 0.00169  0.06285 -0.17603 0.00084 0.00227 0.18692 0.00200 
2453890.833 2006-06-04 8:00:00  -0.01702  0.39332 0.00135 0.00204 0.39369 0.00201  0.07484 -0.12207 0.00079 0.00215 0.14320 0.00167 
2453891.167 2006-06-04 16:00:00 -0.01885  0.31962 0.00123 0.00220 0.32018 0.00217  0.08670 -0.06793 0.00075 0.00203 0.11016 0.00112 
2453891.500 2006-06-05 0:00:00  -0.02014  0.23704 0.00115 0.00221 0.23790 0.00217  0.09841 -0.01368 0.00072 0.00191 0.09938 0.00065 
2453891.833 2006-06-05 8:00:00  -0.02088  0.14803 0.00113 0.00210 0.14950 0.00205  0.10996  0.04058 0.00068 0.00180 0.11722 0.00104 
2453892.167 2006-06-05 16:00:00 -0.02107  0.05516 0.00116 0.00196 0.05906 0.00183  0.12131  0.09475 0.00065 0.00168 0.15394 0.00129 
2453892.500 2006-06-06 0:00:00  -0.02074 -0.03908 0.00124 0.00185 0.04426 0.00175  0.13246  0.14876 0.00063 0.00158 0.19919 0.00134 
2453892.833 2006-06-06 8:00:00  -0.01992 -0.13242 0.00136 0.00181 0.13392 0.00179  0.14338  0.20251 0.00060 0.00148 0.24813 0.00132 
2453893.167 2006-06-06 16:00:00 -0.01868 -0.22295 0.00149 0.00182 0.22374 0.00181  0.15405  0.25590 0.00059 0.00139 0.29869 0.00127 
2453893.500 2006-06-07 0:00:00  -0.01707 -0.30911 0.00163 0.00187 0.30958 0.00186  0.16446  0.30884 0.00058 0.00131 0.34990 0.00122 
2453893.833 2006-06-07 8:00:00  -0.01516 -0.38969 0.00177 0.00191 0.38999 0.00191  0.17457  0.36124 0.00057 0.00125 0.40121 0.00118 
2453894.167 2006-06-07 16:00:00 -0.01300 -0.46381 0.00190 0.00193 0.46400 0.00192  0.18438  0.41300 0.00057 0.00120 0.45229 0.00115 
2453894.500 2006-06-08 0:00:00  -0.01064 -0.53087 0.00201 0.00190 0.53098 0.00190  0.19387  0.46403 0.00058 0.00117 0.50290 0.00113 
2453894.833 2006-06-08 8:00:00  -0.00814 -0.59047 0.00211 0.00185 0.59053 0.00185  0.20301  0.51423 0.00059 0.00115 0.55285 0.00113 
2453895.167 2006-06-08 16:00:00 -0.00553 -0.64241 0.00219 0.00176 0.64243 0.00176  0.21179  0.56351 0.00060 0.00115 0.60199 0.00114 
2453895.500 2006-06-09 0:00:00  -0.00287 -0.68660 0.00226 0.00166 0.68661 0.00166  0.22019  0.61177 0.00061 0.00117 0.65019 0.00116 
2453895.833 2006-06-09 8:00:00  -0.00018 -0.72309 0.00231 0.00155 0.72309 0.00155  0.22819  0.65892 0.00063 0.00119 0.69732 0.00120 
2453896.167 2006-06-09 16:00:00  0.00250 -0.75196 0.00234 0.00145 0.75197 0.00145  0.23578  0.70487 0.00064 0.00122 0.74326 0.00124 
2453896.500 2006-06-10 0:00:00   0.00515 -0.77339 0.00236 0.00138 0.77341 0.00138  0.24294  0.74953 0.00066 0.00125 0.78791 0.00128 
2453896.833 2006-06-10 8:00:00   0.00774 -0.78757 0.00237 0.00135 0.78762 0.00134  0.24965  0.79280 0.00068 0.00128 0.83117 0.00132 
2453897.167 2006-06-10 16:00:00  0.01026 -0.79474 0.00236 0.00136 0.79481 0.00135  0.25590  0.83459 0.00069 0.00131 0.87294 0.00136 
2453897.500 2006-06-11 0:00:00   0.01268 -0.79513 0.00234 0.00142 0.79524 0.00141  0.26167  0.87482 0.00071 0.00134 0.91312 0.00139 
2453897.833 2006-06-11 8:00:00   0.01499 -0.78902 0.00230 0.00153 0.78917 0.00152  0.26695  0.91341 0.00072 0.00137 0.95162 0.00142 
2453898.167 2006-06-11 16:00:00  0.01717 -0.77667 0.00226 0.00169 0.77686 0.00167  0.27173  0.95026 0.00074 0.00139 0.98834 0.00145 
2453898.500 2006-06-12 0:00:00   0.01922 -0.75836 0.00221 0.00187 0.75861 0.00185  0.27600  0.98529 0.00075 0.00140 1.02322 0.00146 
2453898.833 2006-06-12 8:00:00   0.02111 -0.73438 0.00215 0.00209 0.73469 0.00206  0.27973  1.01843 0.00076 0.00141 1.05615 0.00147 
2453899.167 2006-06-12 16:00:00  0.02284 -0.70501 0.00209 0.00233 0.70539 0.00230  0.28293  1.04961 0.00077 0.00140 1.08707 0.00147 
2453899.500 2006-06-13 0:00:00   0.02439 -0.67055 0.00202 0.00260 0.67100 0.00257  0.28559  1.07874 0.00077 0.00139 1.11590 0.00145 
2453899.833 2006-06-13 8:00:00   0.02577 -0.63130 0.00194 0.00289 0.63182 0.00285  0.28768  1.10576 0.00078 0.00137 1.14257 0.00143 
2453900.167 2006-06-13 16:00:00  0.02695 -0.58755 0.00187 0.00319 0.58817 0.00315  0.28922  1.13060 0.00079 0.00134 1.16701 0.00140 
2453900.500 2006-06-14 0:00:00   0.02794 -0.53963 0.00180 0.00352 0.54036 0.00347  0.29018  1.15320 0.00079 0.00130 1.18915 0.00137 
2453900.833 2006-06-14 8:00:00   0.02872 -0.48786 0.00173 0.00386 0.48871 0.00381  0.29057  1.17350 0.00079 0.00126 1.20894 0.00132 
2453901.167 2006-06-14 16:00:00  0.02928 -0.43257 0.00167 0.00421 0.43357 0.00415  0.29038  1.19145 0.00079 0.00121 1.22633 0.00127 
2453901.500 2006-06-15 0:00:00   0.02963 -0.37413 0.00161 0.00456 0.37531 0.00449  0.28961  1.20699 0.00080 0.00115 1.24126 0.00121 
2453901.833 2006-06-15 8:00:00   0.02975 -0.31291 0.00157 0.00491 0.31433 0.00483  0.28826  1.22010 0.00080 0.00109 1.25369 0.00115 
2453902.167 2006-06-15 16:00:00  0.02964 -0.24931 0.00153 0.00525 0.25108 0.00514  0.28633  1.23071 0.00080 0.00103 1.26358 0.00109 
2453902.500 2006-06-16 0:00:00   0.02929 -0.18376 0.00152 0.00558 0.18610 0.00542  0.28381  1.23880 0.00080 0.00097 1.27090 0.00103 
2453902.833 2006-06-16 8:00:00   0.02870 -0.11673 0.00152 0.00588 0.12024 0.00560  0.28071  1.24435 0.00080 0.00091 1.27562 0.00097 
2453903.167 2006-06-16 16:00:00  0.02787 -0.04873 0.00153 0.00614 0.05626 0.00516  0.27704  1.24732 0.00080 0.00086 1.27772 0.00092 
2453903.500 2006-06-17 0:00:00   0.02679  0.01968 0.00156 0.00637 0.03362 0.00415  0.27280  1.24771 0.00081 0.00083 1.27718 0.00088 
2453903.833 2006-06-17 8:00:00   0.02545  0.08789 0.00159 0.00653 0.09153 0.00637  0.26799  1.24549 0.00081 0.00081 1.27400 0.00087 
2453904.167 2006-06-17 16:00:00  0.02387  0.15521 0.00164 0.00663 0.15704 0.00659  0.26263  1.24067 0.00081 0.00082 1.26816 0.00087 
2453904.500 2006-06-18 0:00:00   0.02204  0.22088 0.00169 0.00665 0.22198 0.00663  0.25672  1.23324 0.00082 0.00084 1.25968 0.00090 
2453904.833 2006-06-18 8:00:00   0.01996  0.28406 0.00175 0.00658 0.28476 0.00657  0.25027  1.22322 0.00083 0.00089 1.24856 0.00094 
2453905.167 2006-06-18 16:00:00  0.01765  0.34380 0.00180 0.00642 0.34426 0.00641  0.24330  1.21061 0.00083 0.00096 1.23482 0.00101 
2453905.500 2006-06-19 0:00:00   0.01511  0.39908 0.00185 0.00616 0.39937 0.00615  0.23582  1.19544 0.00084 0.00104 1.21848 0.00109 
2453905.833 2006-06-19 8:00:00   0.01237  0.44874 0.00189 0.00579 0.44892 0.00578  0.22784  1.17773 0.00085 0.00113 1.19957 0.00119 
2453906.167 2006-06-19 16:00:00  0.00944  0.49156 0.00191 0.00533 0.49165 0.00532  0.21938  1.15752 0.00086 0.00123 1.17812 0.00129 
2453906.500 2006-06-20 0:00:00   0.00637  0.52620 0.00192 0.00479 0.52625 0.00479  0.21045  1.13483 0.00088 0.00134 1.15418 0.00140 
2453906.833 2006-06-20 8:00:00   0.00319  0.55133 0.00190 0.00420 0.55134 0.00420  0.20109  1.10973 0.00089 0.00145 1.12780 0.00151 
2453907.167 2006-06-20 16:00:00 -0.00005  0.56558 0.00186 0.00361 0.56558 0.00361  0.19129  1.08226 0.00090 0.00156 1.09903 0.00162 
2453907.500 2006-06-21 0:00:00  -0.00327  0.56771 0.00180 0.00308 0.56773 0.00308  0.18110  1.05247 0.00091 0.00167 1.06793 0.00173 
2453907.833 2006-06-21 8:00:00  -0.00640  0.55671 0.00172 0.00270 0.55675 0.00270  0.17051  1.02043 0.00092 0.00178 1.03457 0.00184 
2453908.167 2006-06-21 16:00:00 -0.00936  0.53189 0.00161 0.00253 0.53197 0.00254  0.15957  0.98620 0.00093 0.00189 0.99903 0.00195 
2453908.500 2006-06-22 0:00:00  -0.01206  0.49309 0.00148 0.00258 0.49324 0.00259  0.14829  0.94987 0.00095 0.00199 0.96138 0.00205 
2453908.833 2006-06-22 8:00:00  -0.01442  0.44076 0.00135 0.00280 0.44099 0.00282  0.13670  0.91151 0.00096 0.00208 0.92170 0.00215 
2453909.167 2006-06-22 16:00:00 -0.01636  0.37600 0.00122 0.00313 0.37636 0.00315  0.12482  0.87120 0.00097 0.00218 0.88010 0.00224 
2453909.500 2006-06-23 0:00:00  -0.01782  0.30058 0.00113 0.00352 0.30111 0.00355  0.11268  0.82904 0.00097 0.00227 0.83666 0.00233 
2453909.833 2006-06-23 8:00:00  -0.01877  0.21672 0.00108 0.00394 0.21753 0.00397  0.10030  0.78511 0.00098 0.00235 0.79150 0.00241 
2453910.167 2006-06-23 16:00:00 -0.01921  0.12696 0.00108 0.00436 0.12841 0.00439  0.08771  0.73953 0.00099 0.00243 0.74471 0.00249 
2453910.500 2006-06-24 0:00:00  -0.01914  0.03391 0.00115 0.00473 0.03900 0.00436  0.07493  0.69237 0.00099 0.00250 0.69642 0.00256 
2453910.833 2006-06-24 8:00:00  -0.01860 -0.05996 0.00125 0.00502 0.06282 0.00468  0.06201  0.64376 0.00100 0.00257 0.64674 0.00262 
2453911.167 2006-06-24 16:00:00 -0.01763 -0.15247 0.00138 0.00521 0.15349 0.00513  0.04895  0.59380 0.00100 0.00263 0.59582 0.00268 
2453911.500 2006-06-25 0:00:00  -0.01630 -0.24176 0.00152 0.00528 0.24232 0.00524  0.03580  0.54260 0.00100 0.00269 0.54379 0.00273 
2453911.833 2006-06-25 8:00:00  -0.01465 -0.32638 0.00166 0.00523 0.32672 0.00521  0.02258  0.49028 0.00100 0.00274 0.49080 0.00277 
2453912.167 2006-06-25 16:00:00 -0.01274 -0.40521 0.00179 0.00508 0.40542 0.00507  0.00931  0.43694 0.00100 0.00279 0.43704 0.00281 
2453912.500 2006-06-26 0:00:00  -0.01063 -0.47745 0.00191 0.00484 0.47757 0.00483 -0.00398  0.38270 0.00100 0.00284 0.38272 0.00283 
2453912.833 2006-06-26 8:00:00  -0.00836 -0.54255 0.00201 0.00453 0.54262 0.00453 -0.01725  0.32768 0.00100 0.00289 0.32814 0.00284 
2453913.167 2006-06-26 16:00:00 -0.00598 -0.60018 0.00210 0.00417 0.60021 0.00417 -0.03049  0.27200 0.00100 0.00293 0.27371 0.00283 
2453913.500 2006-06-27 0:00:00  -0.00353 -0.65017 0.00217 0.00378 0.65018 0.00378 -0.04366  0.21578 0.00099 0.00297 0.22015 0.00277 
2453913.833 2006-06-27 8:00:00  -0.00104 -0.69248 0.00223 0.00339 0.69248 0.00339 -0.05674  0.15912 0.00099 0.00300 0.16894 0.00260 
2453914.167 2006-06-27 16:00:00  0.00146 -0.72715 0.00227 0.00300 0.72716 0.00300 -0.06970  0.10216 0.00098 0.00304 0.12369 0.00214 
2453914.500 2006-06-28 0:00:00   0.00394 -0.75431 0.00229 0.00263 0.75432 0.00263 -0.08251  0.04500 0.00097 0.00307 0.09404 0.00105 
2453914.833 2006-06-28 8:00:00   0.00637 -0.77412 0.00230 0.00230 0.77415 0.00230 -0.09516 -0.01224 0.00097 0.00309 0.09599 0.00127 
2453915.167 2006-06-28 16:00:00  0.00875 -0.78679 0.00230 0.00202 0.78684 0.00201 -0.10762 -0.06943 0.00096 0.00312 0.12809 0.00232 
2453915.500 2006-06-29 0:00:00   0.01104 -0.79254 0.00228 0.00178 0.79262 0.00178 -0.11986 -0.12648 0.00095 0.00314 0.17426 0.00277 
2453915.833 2006-06-29 8:00:00   0.01324 -0.79163 0.00225 0.00162 0.79175 0.00161 -0.13186 -0.18326 0.00094 0.00316 0.22578 0.00296 
2453916.167 2006-06-29 16:00:00  0.01533 -0.78431 0.00221 0.00151 0.78447 0.00150 -0.14360 -0.23967 0.00094 0.00318 0.27940 0.00306 
2453916.500 2006-06-30 0:00:00   0.01729 -0.77085 0.00216 0.00146 0.77105 0.00145 -0.15506 -0.29560 0.00093 0.00319 0.33381 0.00311 
2453916.833 2006-06-30 8:00:00   0.01912 -0.75153 0.00210 0.00146 0.75178 0.00145 -0.16622 -0.35095 0.00092 0.00320 0.38832 0.00315 
2453917.167 2006-06-30 16:00:00  0.02081 -0.72662 0.00204 0.00150 0.72692 0.00148 -0.17706 -0.40560 0.00092 0.00321 0.44256 0.00317 
2453917.500 2006-07-01 0:00:00   0.02235 -0.69640 0.00197 0.00156 0.69676 0.00154 -0.18755 -0.45947 0.00091 0.00321 0.49627 0.00317 
2453917.833 2006-07-01 8:00:00   0.02372 -0.66117 0.00190 0.00165 0.66160 0.00163 -0.19769 -0.51245 0.00091 0.00320 0.54926 0.00317 
2453918.167 2006-07-01 16:00:00  0.02492 -0.62122 0.00183 0.00176 0.62172 0.00174 -0.20746 -0.56445 0.00090 0.00319 0.60137 0.00317 
2453918.500 2006-07-02 0:00:00   0.02594 -0.57685 0.00175 0.00188 0.57744 0.00186 -0.21683 -0.61539 0.00090 0.00318 0.65247 0.00315 
2453918.833 2006-07-02 8:00:00   0.02678 -0.52837 0.00168 0.00203 0.52905 0.00200 -0.22580 -0.66517 0.00090 0.00316 0.70245 0.00313 
2453919.167 2006-07-02 16:00:00  0.02742 -0.47611 0.00162 0.00219 0.47690 0.00216 -0.23435 -0.71370 0.00090 0.00314 0.75119 0.00310 
2453919.500 2006-07-03 0:00:00   0.02787 -0.42040 0.00156 0.00237 0.42133 0.00234 -0.24248 -0.76092 0.00091 0.00311 0.79862 0.00307 
2453919.833 2006-07-03 8:00:00   0.02811 -0.36161 0.00152 0.00257 0.36270 0.00252 -0.25015 -0.80673 0.00091 0.00307 0.84463 0.00303 
2453920.167 2006-07-03 16:00:00  0.02814 -0.30010 0.00148 0.00277 0.30142 0.00272 -0.25738 -0.85108 0.00092 0.00303 0.88915 0.00299 
2453920.500 2006-07-04 0:00:00   0.02796 -0.23628 0.00146 0.00298 0.23793 0.00292 -0.26414 -0.89388 0.00093 0.00298 0.93209 0.00294 
2453920.833 2006-07-04 8:00:00   0.02755 -0.17059 0.00146 0.00320 0.17281 0.00310 -0.27043 -0.93508 0.00094 0.00293 0.97340 0.00289 
2453921.167 2006-07-04 16:00:00  0.02692 -0.10351 0.00147 0.00340 0.10697 0.00322 -0.27623 -0.97461 0.00096 0.00287 1.01300 0.00283 
2453921.500 2006-07-05 0:00:00   0.02606 -0.03555 0.00149 0.00359 0.04415 0.00285 -0.28155 -1.01242 0.00097 0.00280 1.05084 0.00276 
2453921.833 2006-07-05 8:00:00   0.02497  0.03272 0.00153 0.00376 0.04123 0.00327 -0.28638 -1.04844 0.00099 0.00274 1.08685 0.00270 
2453922.167 2006-07-05 16:00:00  0.02364  0.10067 0.00158 0.00389 0.10342 0.00385 -0.29071 -1.08263 0.00101 0.00267 1.12098 0.00263 
2453922.500 2006-07-06 0:00:00   0.02208  0.16758 0.00163 0.00399 0.16904 0.00398 -0.29453 -1.11494 0.00103 0.00259 1.15318 0.00255 
2453922.833 2006-07-06 8:00:00   0.02028  0.23270 0.00168 0.00405 0.23359 0.00404 -0.29785 -1.14533 0.00106 0.00252 1.18342 0.00248 
2453923.167 2006-07-06 16:00:00  0.01826  0.29514 0.00174 0.00405 0.29571 0.00404 -0.30065 -1.17375 0.00108 0.00244 1.21164 0.00241 
2453923.500 2006-07-07 0:00:00   0.01602  0.35395 0.00179 0.00399 0.35432 0.00399 -0.30295 -1.20017 0.00111 0.00236 1.23782 0.00234 
2453923.833 2006-07-07 8:00:00   0.01357  0.40807 0.00183 0.00388 0.40830 0.00387 -0.30474 -1.22457 0.00114 0.00229 1.26192 0.00227 
2453924.167 2006-07-07 16:00:00  0.01093  0.45633 0.00186 0.00371 0.45646 0.00371 -0.30601 -1.24690 0.00117 0.00221 1.28390 0.00220 
2453924.500 2006-07-08 0:00:00   0.00813  0.49748 0.00187 0.00351 0.49755 0.00350 -0.30677 -1.26715 0.00119 0.00214 1.30376 0.00214 
2453924.833 2006-07-08 8:00:00   0.00519  0.53020 0.00187 0.00329 0.53023 0.00329 -0.30702 -1.28530 0.00122 0.00208 1.32146 0.00209 
2453925.167 2006-07-08 16:00:00  0.00216  0.55315 0.00184 0.00310 0.55316 0.00310 -0.30676 -1.30132 0.00125 0.00203 1.33698 0.00205 
2453925.500 2006-07-09 0:00:00  -0.00090  0.56501 0.00179 0.00301 0.56501 0.00301 -0.30600 -1.31519 0.00128 0.00198 1.35032 0.00202 
2453925.833 2006-07-09 8:00:00  -0.00395  0.56459 0.00171 0.00308 0.56461 0.00308 -0.30473 -1.32692 0.00131 0.00194 1.36146 0.00199 
2453926.167 2006-07-09 16:00:00 -0.00689  0.55098 0.00161 0.00335 0.55102 0.00336 -0.30297 -1.33649 0.00134 0.00191 1.37040 0.00198 
2453926.500 2006-07-10 0:00:00  -0.00966  0.52362 0.00149 0.00382 0.52371 0.00383 -0.30072 -1.34389 0.00137 0.00190 1.37712 0.00198 
2453926.833 2006-07-10 8:00:00  -0.01217  0.48249 0.00136 0.00444 0.48264 0.00445 -0.29798 -1.34912 0.00139 0.00190 1.38164 0.00199 
2453927.167 2006-07-10 16:00:00 -0.01434  0.42817 0.00123 0.00516 0.42842 0.00517 -0.29476 -1.35219 0.00142 0.00191 1.38394 0.00202 
2453927.500 2006-07-11 0:00:00  -0.01611  0.36192 0.00111 0.00590 0.36228 0.00591 -0.29106 -1.35309 0.00144 0.00193 1.38404 0.00205 
2453927.833 2006-07-11 8:00:00  -0.01743  0.28555 0.00102 0.00661 0.28609 0.00662 -0.28690 -1.35183 0.00146 0.00196 1.38194 0.00210 
2453928.167 2006-07-11 16:00:00 -0.01827  0.20133 0.00099 0.00723 0.20216 0.00723 -0.28229 -1.34842 0.00148 0.00200 1.37766 0.00215 
2453928.500 2006-07-12 0:00:00  -0.01862  0.11174 0.00102 0.00772 0.11329 0.00767 -0.27722 -1.34288 0.00150 0.00205 1.37120 0.00221 
2453928.833 2006-07-12 8:00:00  -0.01851  0.01933 0.00111 0.00804 0.02737 0.00576 -0.27172 -1.33522 0.00152 0.00211 1.36259 0.00227 
2453929.167 2006-07-12 16:00:00 -0.01795 -0.07355 0.00123 0.00820 0.07575 0.00789 -0.26578 -1.32545 0.00153 0.00217 1.35184 0.00233 
2453929.500 2006-07-13 0:00:00  -0.01701 -0.16480 0.00137 0.00818 0.16568 0.00811 -0.25943 -1.31360 0.00155 0.00223 1.33897 0.00240 
2453929.833 2006-07-13 8:00:00  -0.01571 -0.25268 0.00151 0.00800 0.25317 0.00797 -0.25266 -1.29968 0.00156 0.00229 1.32402 0.00247 
2453930.167 2006-07-13 16:00:00 -0.01413 -0.33580 0.00166 0.00768 0.33610 0.00767 -0.24550 -1.28373 0.00156 0.00236 1.30700 0.00254 
2453930.500 2006-07-14 0:00:00  -0.01230 -0.41311 0.00179 0.00726 0.41330 0.00725 -0.23796 -1.26578 0.00157 0.00242 1.28795 0.00260 
2453930.833 2006-07-14 8:00:00  -0.01028 -0.48385 0.00191 0.00675 0.48396 0.00675 -0.23004 -1.24585 0.00157 0.00248 1.26691 0.00266 
2453931.167 2006-07-14 16:00:00 -0.00811 -0.54751 0.00201 0.00619 0.54757 0.00619 -0.22176 -1.22397 0.00157 0.00254 1.24390 0.00272 
2453931.500 2006-07-15 0:00:00  -0.00584 -0.60376 0.00209 0.00559 0.60379 0.00559 -0.21314 -1.20020 0.00157 0.00260 1.21898 0.00277 
2453931.833 2006-07-15 8:00:00  -0.00349 -0.65246 0.00216 0.00499 0.65247 0.00499 -0.20418 -1.17455 0.00156 0.00265 1.19217 0.00282 
2453932.167 2006-07-15 16:00:00 -0.00111 -0.69356 0.00221 0.00439 0.69356 0.00439 -0.19490 -1.14708 0.00155 0.00269 1.16352 0.00286 
2453932.500 2006-07-16 0:00:00   0.00129 -0.72711 0.00225 0.00381 0.72711 0.00381 -0.18532 -1.11783 0.00154 0.00273 1.13309 0.00289 
2453932.833 2006-07-16 8:00:00   0.00367 -0.75322 0.00227 0.00326 0.75323 0.00326 -0.17545 -1.08685 0.00152 0.00276 1.10092 0.00291 
2453933.167 2006-07-16 16:00:00  0.00601 -0.77207 0.00227 0.00276 0.77209 0.00276 -0.16530 -1.05417 0.00151 0.00278 1.06705 0.00293 
2453933.500 2006-07-17 0:00:00   0.00830 -0.78384 0.00226 0.00232 0.78389 0.00231 -0.15489 -1.01986 0.00149 0.00279 1.03156 0.00294 
2453933.833 2006-07-17 8:00:00   0.01051 -0.78877 0.00224 0.00194 0.78885 0.00193 -0.14424 -0.98397 0.00146 0.00280 0.99448 0.00294 
2453934.167 2006-07-17 16:00:00  0.01263 -0.78710 0.00221 0.00163 0.78720 0.00162 -0.13337 -0.94654 0.00144 0.00279 0.95589 0.00292 
2453934.500 2006-07-18 0:00:00   0.01465 -0.77908 0.00216 0.00140 0.77922 0.00139 -0.12228 -0.90764 0.00141 0.00278 0.91585 0.00290 
2453934.833 2006-07-18 8:00:00   0.01655 -0.76498 0.00211 0.00125 0.76516 0.00124 -0.11100 -0.86733 0.00138 0.00276 0.87441 0.00287 
2453935.167 2006-07-18 16:00:00  0.01833 -0.74507 0.00205 0.00117 0.74529 0.00117 -0.09955 -0.82567 0.00135 0.00273 0.83165 0.00283 
2453935.500 2006-07-19 0:00:00   0.01997 -0.71962 0.00198 0.00116 0.71990 0.00115 -0.08794 -0.78272 0.00131 0.00269 0.78764 0.00278 
2453935.833 2006-07-19 8:00:00   0.02147 -0.68892 0.00191 0.00118 0.68925 0.00117 -0.07619 -0.73854 0.00127 0.00264 0.74246 0.00272 
2453936.167 2006-07-19 16:00:00  0.02281 -0.65325 0.00184 0.00122 0.65365 0.00122 -0.06431 -0.69321 0.00124 0.00258 0.69619 0.00265 
2453936.500 2006-07-20 0:00:00   0.02398 -0.61292 0.00176 0.00128 0.61339 0.00127 -0.05233 -0.64679 0.00120 0.00251 0.64890 0.00258 
2453936.833 2006-07-20 8:00:00   0.02499 -0.56822 0.00169 0.00134 0.56877 0.00133 -0.04027 -0.59934 0.00115 0.00244 0.60070 0.00249 
2453937.167 2006-07-20 16:00:00  0.02581 -0.51947 0.00162 0.00141 0.52011 0.00140 -0.02815 -0.55096 0.00111 0.00236 0.55168 0.00239 
2453937.500 2006-07-21 0:00:00   0.02645 -0.46700 0.00156 0.00149 0.46775 0.00149 -0.01597 -0.50170 0.00107 0.00227 0.50196 0.00229 
2453937.833 2006-07-21 8:00:00   0.02690 -0.41114 0.00151 0.00159 0.41202 0.00158 -0.00377 -0.45165 0.00102 0.00217 0.45167 0.00217 
2453938.167 2006-07-21 16:00:00  0.02715 -0.35226 0.00147 0.00171 0.35331 0.00170  0.00844 -0.40088 0.00098 0.00207 0.40097 0.00205 
2453938.500 2006-07-22 0:00:00   0.02720 -0.29075 0.00144 0.00185 0.29202 0.00183  0.02064 -0.34947 0.00093 0.00196 0.35008 0.00192 
2453938.833 2006-07-22 8:00:00   0.02705 -0.22700 0.00143 0.00201 0.22861 0.00198  0.03280 -0.29751 0.00089 0.00184 0.29931 0.00178 
2453939.167 2006-07-22 16:00:00  0.02668 -0.16147 0.00143 0.00218 0.16367 0.00213  0.04491 -0.24506 0.00085 0.00173 0.24915 0.00162 
2453939.500 2006-07-23 0:00:00   0.02609 -0.09463 0.00145 0.00236 0.09818 0.00225  0.05695 -0.19223 0.00081 0.00161 0.20049 0.00143 
2453939.833 2006-07-23 8:00:00   0.02529 -0.02700 0.00148 0.00254 0.03706 0.00200  0.06889 -0.13909 0.00077 0.00148 0.15522 0.00121 
2453940.167 2006-07-23 16:00:00  0.02427  0.04084 0.00152 0.00271 0.04754 0.00253  0.08073 -0.08573 0.00073 0.00136 0.11776 0.00090 
2453940.500 2006-07-24 0:00:00   0.02303  0.10828 0.00157 0.00286 0.11072 0.00285  0.09242 -0.03224 0.00069 0.00124 0.09789 0.00064 
2453940.833 2006-07-24 8:00:00   0.02156  0.17463 0.00162 0.00298 0.17596 0.00298  0.10397  0.02130 0.00066 0.00113 0.10613 0.00075 
2453941.167 2006-07-24 16:00:00  0.01987  0.23912 0.00168 0.00307 0.23995 0.00307  0.11534  0.07479 0.00064 0.00102 0.13747 0.00085 
2453941.500 2006-07-25 0:00:00   0.01797  0.30091 0.00174 0.00310 0.30146 0.00310  0.12651  0.12815 0.00061 0.00092 0.18008 0.00084 
2453941.833 2006-07-25 8:00:00   0.01586  0.35909 0.00179 0.00308 0.35944 0.00308  0.13747  0.18127 0.00059 0.00083 0.22751 0.00078 
2453942.167 2006-07-25 16:00:00  0.01354  0.41263 0.00183 0.00299 0.41286 0.00298  0.14819  0.23408 0.00058 0.00077 0.27705 0.00073 
2453942.500 2006-07-26 0:00:00   0.01105  0.46044 0.00186 0.00282 0.46058 0.00281  0.15866  0.28647 0.00057 0.00073 0.32748 0.00070 
2453942.833 2006-07-26 8:00:00   0.00839  0.50135 0.00187 0.00257 0.50142 0.00257  0.16886  0.33836 0.00057 0.00071 0.37815 0.00069 
2453943.167 2006-07-26 16:00:00  0.00559  0.53410 0.00187 0.00225 0.53414 0.00224  0.17875  0.38964 0.00057 0.00072 0.42869 0.00071 
2453943.500 2006-07-27 0:00:00   0.00270  0.55746 0.00185 0.00186 0.55747 0.00186  0.18834  0.44023 0.00058 0.00076 0.47882 0.00076 
2453943.833 2006-07-27 8:00:00  -0.00024  0.57018 0.00181 0.00146 0.57019 0.00146  0.19759  0.49002 0.00059 0.00081 0.52836 0.00082 
2453944.167 2006-07-27 16:00:00 -0.00318  0.57116 0.00174 0.00111 0.57117 0.00111  0.20648  0.53894 0.00060 0.00088 0.57714 0.00089 
2453944.500 2006-07-28 0:00:00  -0.00605  0.55949 0.00165 0.00096 0.55953 0.00096  0.21501  0.58687 0.00061 0.00095 0.62502 0.00097 
2453944.833 2006-07-28 8:00:00  -0.00878  0.53460 0.00154 0.00109 0.53467 0.00109  0.22315  0.63374 0.00063 0.00102 0.67188 0.00105 
2453945.167 2006-07-28 16:00:00 -0.01129  0.49636 0.00141 0.00137 0.49649 0.00137  0.23088  0.67944 0.00064 0.00109 0.71760 0.00113 
2453945.500 2006-07-29 0:00:00  -0.01351  0.44521 0.00128 0.00165 0.44542 0.00164  0.23819  0.72389 0.00066 0.00116 0.76207 0.00121 
2453945.833 2006-07-29 8:00:00  -0.01538  0.38215 0.00115 0.00185 0.38246 0.00184  0.24506  0.76700 0.00067 0.00123 0.80519 0.00128 
2453946.167 2006-07-29 16:00:00 -0.01684  0.30877 0.00105 0.00195 0.30923 0.00194  0.25147  0.80867 0.00069 0.00129 0.84687 0.00134 
2453946.500 2006-07-30 0:00:00  -0.01785  0.22711 0.00099 0.00196 0.22781 0.00195  0.25741  0.84882 0.00070 0.00134 0.88700 0.00140 
2453946.833 2006-07-30 8:00:00  -0.01841  0.13949 0.00099 0.00191 0.14071 0.00190  0.26286  0.88738 0.00072 0.00138 0.92549 0.00144 
2453947.167 2006-07-30 16:00:00 -0.01851  0.04836 0.00105 0.00185 0.05179 0.00178  0.26781  0.92424 0.00073 0.00142 0.96226 0.00148 
2453947.500 2006-07-31 0:00:00  -0.01817 -0.04393 0.00116 0.00180 0.04756 0.00168  0.27225  0.95933 0.00074 0.00144 0.99722 0.00150 
2453947.833 2006-07-31 8:00:00  -0.01744 -0.13526 0.00129 0.00178 0.13638 0.00176  0.27617  0.99258 0.00075 0.00146 1.03029 0.00152 
2453948.167 2006-07-31 16:00:00 -0.01634 -0.22376 0.00144 0.00179 0.22436 0.00178  0.27955  1.02391 0.00076 0.00146 1.06138 0.00152 
2453948.500 2006-08-01 0:00:00  -0.01494 -0.30796 0.00158 0.00181 0.30833 0.00180  0.28238  1.05324 0.00076 0.00146 1.09044 0.00152 
2453948.833 2006-08-01 8:00:00  -0.01328 -0.38668 0.00172 0.00181 0.38691 0.00181  0.28465  1.08051 0.00077 0.00144 1.11737 0.00150 
2453949.167 2006-08-01 16:00:00 -0.01140 -0.45905 0.00184 0.00179 0.45919 0.00178  0.28636  1.10564 0.00077 0.00142 1.14213 0.00148 
2453949.500 2006-08-02 0:00:00  -0.00936 -0.52447 0.00195 0.00173 0.52455 0.00173  0.28750  1.12859 0.00077 0.00139 1.16463 0.00144 
2453949.833 2006-08-02 8:00:00  -0.00718 -0.58254 0.00204 0.00165 0.58259 0.00165  0.28806  1.14928 0.00077 0.00134 1.18483 0.00140 
2453950.167 2006-08-02 16:00:00 -0.00492 -0.63306 0.00212 0.00154 0.63308 0.00154  0.28804  1.16766 0.00077 0.00129 1.20266 0.00134 
2453950.500 2006-08-03 0:00:00  -0.00259 -0.67593 0.00217 0.00141 0.67594 0.00141  0.28743  1.18369 0.00077 0.00124 1.21808 0.00128 
2453950.833 2006-08-03 8:00:00  -0.00024 -0.71118 0.00221 0.00127 0.71119 0.00127  0.28623  1.19731 0.00077 0.00117 1.23105 0.00122 
2453951.167 2006-08-03 16:00:00  0.00212 -0.73890 0.00224 0.00113 0.73891 0.00113  0.28444  1.20849 0.00077 0.00111 1.24151 0.00115 
2453951.500 2006-08-04 0:00:00   0.00446 -0.75925 0.00225 0.00101 0.75927 0.00101  0.28207  1.21719 0.00077 0.00104 1.24945 0.00108 
2453951.833 2006-08-04 8:00:00   0.00676 -0.77242 0.00224 0.00092 0.77245 0.00092  0.27910  1.22339 0.00077 0.00097 1.25482 0.00100 
2453952.167 2006-08-04 16:00:00  0.00900 -0.77863 0.00222 0.00087 0.77869 0.00087  0.27555  1.22704 0.00077 0.00091 1.25760 0.00094 
2453952.500 2006-08-05 0:00:00   0.01117 -0.77814 0.00219 0.00086 0.77823 0.00085  0.27143  1.22815 0.00077 0.00085 1.25779 0.00088 
2453952.833 2006-08-05 8:00:00   0.01325 -0.77121 0.00215 0.00088 0.77133 0.00088  0.26673  1.22670 0.00077 0.00081 1.25536 0.00083 
2453953.167 2006-08-05 16:00:00  0.01523 -0.75811 0.00209 0.00094 0.75827 0.00094  0.26146  1.22267 0.00078 0.00078 1.25031 0.00080 
2453953.500 2006-08-06 0:00:00   0.01709 -0.73912 0.00203 0.00102 0.73932 0.00101  0.25564  1.21607 0.00078 0.00078 1.24265 0.00080 
2453953.833 2006-08-06 8:00:00   0.01883 -0.71453 0.00197 0.00111 0.71478 0.00110  0.24927  1.20691 0.00078 0.00079 1.23238 0.00082 
2453954.167 2006-08-06 16:00:00  0.02043 -0.68463 0.00190 0.00121 0.68494 0.00120  0.24236  1.19518 0.00079 0.00083 1.21951 0.00086 
2453954.500 2006-08-07 0:00:00   0.02190 -0.64973 0.00182 0.00133 0.65010 0.00132  0.23493  1.18093 0.00079 0.00089 1.20407 0.00092 
2453954.833 2006-08-07 8:00:00   0.02320 -0.61012 0.00175 0.00145 0.61056 0.00144  0.22700  1.16416 0.00080 0.00097 1.18608 0.00099 
2453955.167 2006-08-07 16:00:00  0.02435 -0.56612 0.00167 0.00159 0.56664 0.00158  0.21857  1.14491 0.00081 0.00105 1.16558 0.00108 
2453955.500 2006-08-08 0:00:00   0.02532 -0.51805 0.00160 0.00175 0.51867 0.00173  0.20967  1.12321 0.00082 0.00115 1.14261 0.00118 
2453955.833 2006-08-08 8:00:00   0.02612 -0.46624 0.00154 0.00192 0.46697 0.00190  0.20031  1.09912 0.00082 0.00125 1.11722 0.00128 
2453956.167 2006-08-08 16:00:00  0.02674 -0.41104 0.00149 0.00212 0.41191 0.00209  0.19051  1.07267 0.00083 0.00135 1.08945 0.00139 
2453956.500 2006-08-09 0:00:00   0.02716 -0.35281 0.00144 0.00233 0.35386 0.00230  0.18030  1.04392 0.00084 0.00145 1.05938 0.00149 
2453956.833 2006-08-09 8:00:00   0.02738 -0.29194 0.00141 0.00256 0.29323 0.00251  0.16969  1.01294 0.00085 0.00156 1.02706 0.00160 
2453957.167 2006-08-09 16:00:00  0.02740 -0.22884 0.00140 0.00279 0.23048 0.00274  0.15871  0.97979 0.00086 0.00166 0.99256 0.00170 
2453957.500 2006-08-10 0:00:00   0.02720 -0.16394 0.00140 0.00303 0.16618 0.00295  0.14739  0.94454 0.00087 0.00175 0.95597 0.00180 
2453957.833 2006-08-10 8:00:00   0.02679 -0.09771 0.00142 0.00327 0.10133 0.00311  0.13574  0.90727 0.00088 0.00185 0.91737 0.00190 
2453958.167 2006-08-10 16:00:00  0.02615 -0.03066 0.00145 0.00350 0.04039 0.00267  0.12379  0.86807 0.00088 0.00194 0.87685 0.00199 
2453958.500 2006-08-11 0:00:00   0.02529  0.03664 0.00150 0.00371 0.04457 0.00327  0.11157  0.82701 0.00089 0.00203 0.83450 0.00208 
2453958.833 2006-08-11 8:00:00   0.02419  0.10358 0.00155 0.00389 0.10638 0.00384  0.09911  0.78419 0.00090 0.00211 0.79043 0.00216 
2453959.167 2006-08-11 16:00:00  0.02286  0.16948 0.00161 0.00402 0.17102 0.00401  0.08642  0.73970 0.00090 0.00219 0.74473 0.00224 
2453959.500 2006-08-12 0:00:00   0.02129  0.23360 0.00166 0.00411 0.23458 0.00410  0.07355  0.69365 0.00090 0.00227 0.69754 0.00232 
2453959.833 2006-08-12 8:00:00   0.01948  0.29513 0.00172 0.00412 0.29577 0.00412  0.06051  0.64613 0.00091 0.00234 0.64896 0.00239 
2453960.167 2006-08-12 16:00:00  0.01745  0.35314 0.00178 0.00406 0.35357 0.00406  0.04734  0.59725 0.00091 0.00241 0.59913 0.00245 
2453960.500 2006-08-13 0:00:00   0.01520  0.40664 0.00182 0.00391 0.40693 0.00391  0.03406  0.54712 0.00091 0.00247 0.54818 0.00251 
2453960.833 2006-08-13 8:00:00   0.01273  0.45456 0.00185 0.00367 0.45474 0.00366  0.02071  0.49584 0.00091 0.00253 0.49628 0.00256 
2453961.167 2006-08-13 16:00:00  0.01008  0.49572 0.00187 0.00332 0.49583 0.00332  0.00731  0.44354 0.00091 0.00259 0.44360 0.00260 
2453961.500 2006-08-14 0:00:00   0.00726  0.52890 0.00187 0.00287 0.52895 0.00287 -0.00612  0.39031 0.00091 0.00265 0.39036 0.00264 
2453961.833 2006-08-14 8:00:00   0.00431  0.55284 0.00185 0.00234 0.55286 0.00234 -0.01954  0.33628 0.00090 0.00270 0.33685 0.00266 
2453962.167 2006-08-14 16:00:00  0.00127  0.56630 0.00181 0.00176 0.56631 0.00176 -0.03292  0.28156 0.00090 0.00275 0.28348 0.00266 
2453962.500 2006-08-15 0:00:00  -0.00180  0.56815 0.00174 0.00122 0.56816 0.00122 -0.04624  0.22627 0.00090 0.00280 0.23095 0.00262 
2453962.833 2006-08-15 8:00:00  -0.00484  0.55744 0.00165 0.00092 0.55746 0.00092 -0.05946  0.17052 0.00089 0.00284 0.18060 0.00250 
2453963.167 2006-08-15 16:00:00 -0.00777  0.53355 0.00154 0.00112 0.53361 0.00112 -0.07258  0.11443 0.00089 0.00289 0.13552 0.00215 
2453963.500 2006-08-16 0:00:00  -0.01052  0.49629 0.00141 0.00157 0.49640 0.00156 -0.08554  0.05811 0.00088 0.00293 0.10345 0.00128 
2453963.833 2006-08-16 8:00:00  -0.01300  0.44603 0.00127 0.00200 0.44623 0.00199 -0.09834  0.00169 0.00088 0.00297 0.09840 0.00085 
2453964.167 2006-08-16 16:00:00 -0.01515  0.38374 0.00114 0.00232 0.38404 0.00230 -0.11095 -0.05474 0.00087 0.00301 0.12374 0.00193 
2453964.500 2006-08-17 0:00:00  -0.01689  0.31095 0.00103 0.00249 0.31141 0.00247 -0.12334 -0.11105 0.00087 0.00304 0.16597 0.00249 
2453964.833 2006-08-17 8:00:00  -0.01818  0.22969 0.00097 0.00252 0.23041 0.00249 -0.13548 -0.16713 0.00086 0.00308 0.21515 0.00276 
2453965.167 2006-08-17 16:00:00 -0.01901  0.14231 0.00096 0.00244 0.14358 0.00239 -0.14736 -0.22288 0.00086 0.00310 0.26719 0.00290 
2453965.500 2006-08-18 0:00:00  -0.01936  0.05128 0.00102 0.00229 0.05483 0.00213 -0.15896 -0.27818 0.00086 0.00313 0.32040 0.00298 
2453965.833 2006-08-18 8:00:00  -0.01925 -0.04102 0.00113 0.00214 0.04533 0.00201 -0.17024 -0.33294 0.00085 0.00315 0.37394 0.00304 
2453966.167 2006-08-18 16:00:00 -0.01872 -0.13240 0.00127 0.00200 0.13372 0.00198 -0.18120 -0.38704 0.00085 0.00317 0.42736 0.00307 
2453966.500 2006-08-19 0:00:00  -0.01780 -0.22098 0.00142 0.00190 0.22170 0.00189 -0.19182 -0.44040 0.00085 0.00318 0.48036 0.00310 
2453966.833 2006-08-19 8:00:00  -0.01655 -0.30525 0.00156 0.00184 0.30571 0.00184 -0.20207 -0.49291 0.00085 0.00318 0.53272 0.00311 
2453967.167 2006-08-19 16:00:00 -0.01500 -0.38402 0.00170 0.00180 0.38432 0.00179 -0.21194 -0.54448 0.00085 0.00318 0.58427 0.00312 
2453967.500 2006-08-20 0:00:00  -0.01322 -0.45641 0.00182 0.00175 0.45660 0.00175 -0.22141 -0.59502 0.00085 0.00318 0.63488 0.00311 
2453967.833 2006-08-20 8:00:00  -0.01124 -0.52182 0.00193 0.00168 0.52194 0.00168 -0.23046 -0.64444 0.00085 0.00317 0.68441 0.00310 
2453968.167 2006-08-20 16:00:00 -0.00910 -0.57985 0.00202 0.00159 0.57993 0.00159 -0.23909 -0.69266 0.00086 0.00315 0.73277 0.00309 
2453968.500 2006-08-21 0:00:00  -0.00686 -0.63031 0.00210 0.00148 0.63035 0.00148 -0.24728 -0.73960 0.00087 0.00312 0.77985 0.00306 
2453968.833 2006-08-21 8:00:00  -0.00452 -0.67312 0.00215 0.00136 0.67314 0.00136 -0.25501 -0.78519 0.00088 0.00309 0.82557 0.00303 
2453969.167 2006-08-21 16:00:00 -0.00214 -0.70830 0.00219 0.00122 0.70831 0.00122 -0.26228 -0.82935 0.00089 0.00305 0.86983 0.00299 
2453969.500 2006-08-22 0:00:00   0.00027 -0.73596 0.00221 0.00109 0.73597 0.00109 -0.26908 -0.87201 0.00090 0.00301 0.91258 0.00294 
2453969.833 2006-08-22 8:00:00   0.00267 -0.75627 0.00222 0.00098 0.75627 0.00098 -0.27539 -0.91310 0.00092 0.00296 0.95373 0.00289 
2453970.167 2006-08-22 16:00:00  0.00506 -0.76941 0.00221 0.00090 0.76943 0.00090 -0.28121 -0.95257 0.00094 0.00290 0.99321 0.00283 
2453970.500 2006-08-23 0:00:00   0.00741 -0.77563 0.00219 0.00086 0.77567 0.00086 -0.28653 -0.99035 0.00096 0.00284 1.03097 0.00277 
2453970.833 2006-08-23 8:00:00   0.00970 -0.77518 0.00216 0.00087 0.77524 0.00087 -0.29135 -1.02640 0.00098 0.00277 1.06695 0.00270 
2453971.167 2006-08-23 16:00:00  0.01192 -0.76831 0.00212 0.00093 0.76840 0.00092 -0.29565 -1.06065 0.00100 0.00269 1.10109 0.00263 
2453971.500 2006-08-24 0:00:00   0.01404 -0.75530 0.00207 0.00102 0.75543 0.00101 -0.29944 -1.09307 0.00103 0.00261 1.13334 0.00255 
2453971.833 2006-08-24 8:00:00   0.01607 -0.73644 0.00201 0.00113 0.73661 0.00112 -0.30271 -1.12360 0.00105 0.00253 1.16367 0.00248 
2453972.167 2006-08-24 16:00:00  0.01799 -0.71200 0.00194 0.00126 0.71223 0.00125 -0.30546 -1.15222 0.00108 0.00245 1.19202 0.00240 
2453972.500 2006-08-25 0:00:00   0.01978 -0.68228 0.00187 0.00140 0.68257 0.00139 -0.30768 -1.17887 0.00111 0.00237 1.21836 0.00232 
2453972.833 2006-08-25 8:00:00   0.02144 -0.64758 0.00180 0.00156 0.64793 0.00155 -0.30938 -1.20354 0.00114 0.00228 1.24266 0.00224 
2453973.167 2006-08-25 16:00:00  0.02295 -0.60819 0.00172 0.00173 0.60862 0.00171 -0.31055 -1.22618 0.00117 0.00220 1.26489 0.00217 
2453973.500 2006-08-26 0:00:00   0.02431 -0.56442 0.00165 0.00191 0.56494 0.00189 -0.31120 -1.24677 0.00120 0.00212 1.28503 0.00210 
2453973.833 2006-08-26 8:00:00   0.02550 -0.51659 0.00158 0.00210 0.51722 0.00208 -0.31132 -1.26530 0.00123 0.00205 1.30304 0.00204 
2453974.167 2006-08-26 16:00:00  0.02652 -0.46504 0.00152 0.00231 0.46579 0.00228 -0.31093 -1.28174 0.00127 0.00198 1.31891 0.00199 
2453974.500 2006-08-27 0:00:00   0.02735 -0.41009 0.00147 0.00253 0.41100 0.00249 -0.31001 -1.29607 0.00130 0.00192 1.33263 0.00194 
2453974.833 2006-08-27 8:00:00   0.02799 -0.35211 0.00143 0.00275 0.35322 0.00271 -0.30858 -1.30829 0.00133 0.00187 1.34419 0.00191 
2453975.167 2006-08-27 16:00:00  0.02843 -0.29148 0.00140 0.00298 0.29287 0.00294 -0.30664 -1.31837 0.00136 0.00183 1.35356 0.00189 
2453975.500 2006-08-28 0:00:00   0.02865 -0.22860 0.00139 0.00322 0.23040 0.00315 -0.30420 -1.32632 0.00139 0.00181 1.36076 0.00189 
2453975.833 2006-08-28 8:00:00   0.02866 -0.16391 0.00139 0.00345 0.16641 0.00335 -0.30126 -1.33214 0.00142 0.00180 1.36578 0.00189 
2453976.167 2006-08-28 16:00:00  0.02844 -0.09788 0.00141 0.00367 0.10194 0.00347 -0.29782 -1.33582 0.00144 0.00180 1.36861 0.00192 
2453976.500 2006-08-29 0:00:00   0.02798 -0.03102 0.00144 0.00387 0.04188 0.00287 -0.29390 -1.33736 0.00147 0.00182 1.36928 0.00195 
2453976.833 2006-08-29 8:00:00   0.02727  0.03611 0.00148 0.00405 0.04533 0.00346 -0.28951 -1.33678 0.00149 0.00185 1.36777 0.00199 
2453977.167 2006-08-29 16:00:00  0.02631  0.10289 0.00153 0.00419 0.10622 0.00411 -0.28464 -1.33407 0.00151 0.00189 1.36410 0.00205 
2453977.500 2006-08-30 0:00:00   0.02510  0.16864 0.00159 0.00429 0.17051 0.00427 -0.27931 -1.32925 0.00153 0.00194 1.35828 0.00211 
2453977.833 2006-08-30 8:00:00   0.02362  0.23260 0.00165 0.00434 0.23381 0.00432 -0.27354 -1.32235 0.00155 0.00200 1.35034 0.00217 
2453978.167 2006-08-30 16:00:00  0.02188  0.29394 0.00171 0.00433 0.29476 0.00432 -0.26732 -1.31336 0.00157 0.00206 1.34029 0.00224 
2453978.500 2006-08-31 0:00:00   0.01988  0.35172 0.00176 0.00425 0.35228 0.00424 -0.26067 -1.30231 0.00158 0.00213 1.32815 0.00232 
2453978.833 2006-08-31 8:00:00   0.01761  0.40493 0.00180 0.00409 0.40531 0.00409 -0.25361 -1.28923 0.00159 0.00220 1.31394 0.00239 
2453979.167 2006-08-31 16:00:00  0.01510  0.45244 0.00183 0.00387 0.45270 0.00386 -0.24613 -1.27414 0.00160 0.00227 1.29770 0.00246 
2453979.500 2006-09-01 0:00:00   0.01235  0.49307 0.00184 0.00357 0.49323 0.00356 -0.23827 -1.25707 0.00160 0.00234 1.27945 0.00253 
2453979.833 2006-09-01 8:00:00   0.00939  0.52554 0.00184 0.00321 0.52563 0.00321 -0.23002 -1.23804 0.00161 0.00241 1.25923 0.00260 
2453980.167 2006-09-01 16:00:00  0.00626  0.54856 0.00181 0.00282 0.54860 0.00282 -0.22140 -1.21710 0.00161 0.00247 1.23707 0.00266 
2453980.500 2006-09-02 0:00:00   0.00299  0.56087 0.00176 0.00244 0.56088 0.00244 -0.21243 -1.19427 0.00160 0.00253 1.21302 0.00272 
2453980.833 2006-09-02 8:00:00  -0.00035  0.56129 0.00169 0.00213 0.56130 0.00213 -0.20312 -1.16959 0.00160 0.00259 1.18710 0.00277 
2453981.167 2006-09-02 16:00:00 -0.00369  0.54892 0.00159 0.00196 0.54893 0.00196 -0.19348 -1.14310 0.00159 0.00263 1.15936 0.00281 
2453981.500 2006-09-03 0:00:00  -0.00696  0.52315 0.00147 0.00197 0.52320 0.00197 -0.18353 -1.11485 0.00158 0.00267 1.12986 0.00284 
2453981.833 2006-09-03 8:00:00  -0.01006  0.48391 0.00134 0.00213 0.48402 0.00214 -0.17329 -1.08488 0.00156 0.00270 1.09863 0.00287 
2453982.167 2006-09-03 16:00:00 -0.01290  0.43166 0.00120 0.00238 0.43186 0.00239 -0.16277 -1.05323 0.00154 0.00273 1.06573 0.00288 
2453982.500 2006-09-04 0:00:00  -0.01541  0.36753 0.00107 0.00266 0.36785 0.00267 -0.15198 -1.01995 0.00152 0.00274 1.03122 0.00289 
2453982.833 2006-09-04 8:00:00  -0.01750  0.29318 0.00098 0.00295 0.29371 0.00296 -0.14094 -0.98510 0.00150 0.00274 0.99513 0.00289 
2453983.167 2006-09-04 16:00:00 -0.01913  0.21078 0.00093 0.00323 0.21165 0.00324 -0.12968 -0.94872 0.00147 0.00274 0.95754 0.00287 
2453983.500 2006-09-05 0:00:00  -0.02027  0.12275 0.00096 0.00348 0.12442 0.00348 -0.11820 -0.91087 0.00144 0.00272 0.91851 0.00285 
2453983.833 2006-09-05 8:00:00  -0.02090  0.03158 0.00104 0.00370 0.03792 0.00326 -0.10653 -0.87160 0.00141 0.00270 0.87809 0.00282 
2453984.167 2006-09-05 16:00:00 -0.02104 -0.06037 0.00116 0.00387 0.06395 0.00361 -0.09469 -0.83098 0.00138 0.00267 0.83636 0.00277 
2453984.500 2006-09-06 0:00:00  -0.02072 -0.15097 0.00130 0.00397 0.15239 0.00392 -0.08268 -0.78906 0.00134 0.00262 0.79338 0.00272 
2453984.833 2006-09-06 8:00:00  -0.01997 -0.23843 0.00144 0.00400 0.23927 0.00398 -0.07054 -0.74591 0.00130 0.00257 0.74924 0.00266 
2453985.167 2006-09-06 16:00:00 -0.01885 -0.32132 0.00159 0.00395 0.32188 0.00394 -0.05827 -0.70159 0.00126 0.00251 0.70400 0.00258 
2453985.500 2006-09-07 0:00:00  -0.01740 -0.39854 0.00172 0.00383 0.39892 0.00382 -0.04591 -0.65616 0.00122 0.00244 0.65777 0.00250 
2453985.833 2006-09-07 8:00:00  -0.01566 -0.46929 0.00184 0.00363 0.46956 0.00363 -0.03346 -0.60970 0.00118 0.00236 0.61062 0.00241 
2453986.167 2006-09-07 16:00:00 -0.01370 -0.53302 0.00194 0.00339 0.53320 0.00339 -0.02095 -0.56228 0.00114 0.00228 0.56267 0.00231 
2453986.500 2006-09-08 0:00:00  -0.01154 -0.58940 0.00202 0.00311 0.58952 0.00311 -0.00840 -0.51396 0.00109 0.00218 0.51403 0.00219 
2453986.833 2006-09-08 8:00:00  -0.00923 -0.63824 0.00209 0.00280 0.63831 0.00280  0.00417 -0.46483 0.00105 0.00208 0.46485 0.00207 
2453987.167 2006-09-08 16:00:00 -0.00680 -0.67950 0.00213 0.00248 0.67953 0.00249  0.01674 -0.41495 0.00100 0.00197 0.41529 0.00194 
2453987.500 2006-09-09 0:00:00  -0.00430 -0.71321 0.00217 0.00217 0.71323 0.00217  0.02930 -0.36441 0.00095 0.00186 0.36559 0.00180 
2453987.833 2006-09-09 8:00:00  -0.00174 -0.73949 0.00218 0.00187 0.73950 0.00187  0.04181 -0.31328 0.00091 0.00174 0.31606 0.00165 
2453988.167 2006-09-09 16:00:00  0.00085 -0.75851 0.00218 0.00159 0.75851 0.00159  0.05426 -0.26165 0.00086 0.00162 0.26721 0.00149 
2453988.500 2006-09-10 0:00:00   0.00344 -0.77046 0.00217 0.00136 0.77047 0.00136  0.06663 -0.20959 0.00082 0.00150 0.21993 0.00130 
2453988.833 2006-09-10 8:00:00   0.00600 -0.77557 0.00214 0.00118 0.77559 0.00117  0.07890 -0.15719 0.00078 0.00137 0.17588 0.00108 
2453989.167 2006-09-10 16:00:00  0.00853 -0.77408 0.00211 0.00106 0.77413 0.00105  0.09104 -0.10453 0.00074 0.00125 0.13862 0.00082 
2453989.500 2006-09-11 0:00:00   0.01100 -0.76627 0.00206 0.00100 0.76635 0.00100  0.10303 -0.05171 0.00070 0.00112 0.11529 0.00061 
2453989.833 2006-09-11 8:00:00   0.01340 -0.75238 0.00200 0.00100 0.75250 0.00100  0.11486  0.00120 0.00067 0.00101 0.11487 0.00067 
2453990.167 2006-09-11 16:00:00  0.01571 -0.73270 0.00194 0.00104 0.73287 0.00104  0.12650  0.05410 0.00064 0.00090 0.13758 0.00077 
2453990.500 2006-09-12 0:00:00   0.01791 -0.70751 0.00187 0.00110 0.70774 0.00110  0.13793  0.10691 0.00061 0.00080 0.17451 0.00077 
2453990.833 2006-09-12 8:00:00   0.01999 -0.67709 0.00179 0.00117 0.67738 0.00117  0.14913  0.15953 0.00059 0.00072 0.21838 0.00072 
2453991.167 2006-09-12 16:00:00  0.02194 -0.64173 0.00172 0.00124 0.64211 0.00124  0.16008  0.21188 0.00058 0.00066 0.26555 0.00067 
2453991.500 2006-09-13 0:00:00   0.02375 -0.60173 0.00164 0.00132 0.60220 0.00132  0.17075  0.26386 0.00057 0.00064 0.31429 0.00064 
2453991.833 2006-09-13 8:00:00   0.02539 -0.55740 0.00157 0.00140 0.55798 0.00139  0.18113  0.31538 0.00056 0.00065 0.36369 0.00065 
2453992.167 2006-09-13 16:00:00  0.02687 -0.50904 0.00150 0.00148 0.50975 0.00147  0.19120  0.36635 0.00056 0.00068 0.41324 0.00069 
2453992.500 2006-09-14 0:00:00   0.02817 -0.45699 0.00144 0.00157 0.45786 0.00156  0.20094  0.41667 0.00057 0.00074 0.46259 0.00075 
2453992.833 2006-09-14 8:00:00   0.02927 -0.40158 0.00139 0.00168 0.40265 0.00166  0.21032  0.46626 0.00057 0.00081 0.51150 0.00082 
2453993.167 2006-09-14 16:00:00  0.03016 -0.34318 0.00136 0.00179 0.34450 0.00178  0.21932  0.51502 0.00058 0.00089 0.55978 0.00091 
2453993.500 2006-09-15 0:00:00   0.03084 -0.28216 0.00134 0.00192 0.28385 0.00190  0.22794  0.56286 0.00059 0.00098 0.60726 0.00100 
2453993.833 2006-09-15 8:00:00   0.03129 -0.21894 0.00133 0.00206 0.22117 0.00203  0.23614  0.60968 0.00061 0.00106 0.65381 0.00109 
2453994.167 2006-09-15 16:00:00  0.03150 -0.15396 0.00135 0.00220 0.15715 0.00215  0.24391  0.65539 0.00062 0.00114 0.69931 0.00117 
2453994.500 2006-09-16 0:00:00   0.03145 -0.08769 0.00137 0.00235 0.09317 0.00222  0.25124  0.69991 0.00064 0.00122 0.74364 0.00125 
2453994.833 2006-09-16 8:00:00   0.03114 -0.02065 0.00142 0.00250 0.03744 0.00174  0.25810  0.74315 0.00065 0.00129 0.78669 0.00132 
2453995.167 2006-09-16 16:00:00  0.03056  0.04658 0.00147 0.00263 0.05574 0.00239  0.26448  0.78500 0.00067 0.00135 0.82836 0.00139 
2453995.500 2006-09-17 0:00:00   0.02970  0.11337 0.00152 0.00274 0.11720 0.00270  0.27037  0.82539 0.00068 0.00140 0.86855 0.00144 
2453995.833 2006-09-17 8:00:00   0.02854  0.17902 0.00158 0.00283 0.18128 0.00281  0.27574  0.86424 0.00069 0.00144 0.90716 0.00149 
2453996.167 2006-09-17 16:00:00  0.02708  0.24275 0.00165 0.00288 0.24426 0.00287  0.28059  0.90144 0.00070 0.00148 0.94410 0.00152 
2453996.500 2006-09-18 0:00:00   0.02532  0.30370 0.00170 0.00289 0.30476 0.00289  0.28490  0.93694 0.00071 0.00150 0.97930 0.00155 
2453996.833 2006-09-18 8:00:00   0.02325  0.36093 0.00175 0.00286 0.36168 0.00285  0.28865  0.97064 0.00072 0.00151 1.01265 0.00156 
2453997.167 2006-09-18 16:00:00  0.02087  0.41338 0.00179 0.00277 0.41391 0.00276  0.29184  1.00246 0.00073 0.00151 1.04408 0.00156 
2453997.500 2006-09-19 0:00:00   0.01820  0.45993 0.00182 0.00263 0.46029 0.00262  0.29446  1.03234 0.00073 0.00150 1.07352 0.00155 
2453997.833 2006-09-19 8:00:00   0.01526  0.49936 0.00182 0.00244 0.49959 0.00244  0.29649  1.06020 0.00074 0.00149 1.10088 0.00153 
2453998.167 2006-09-19 16:00:00  0.01205  0.53040 0.00181 0.00223 0.53054 0.00223  0.29793  1.08598 0.00074 0.00146 1.12610 0.00150 
2453998.500 2006-09-20 0:00:00   0.00862  0.55176 0.00178 0.00205 0.55183 0.00205  0.29878  1.10960 0.00075 0.00142 1.14912 0.00146 
2453998.833 2006-09-20 8:00:00   0.00502  0.56222 0.00172 0.00196 0.56225 0.00196  0.29902  1.13101 0.00075 0.00137 1.16987 0.00141 
2453999.167 2006-09-20 16:00:00  0.00130  0.56069 0.00164 0.00204 0.56069 0.00204  0.29865  1.15016 0.00075 0.00131 1.18830 0.00135 
2453999.500 2006-09-21 0:00:00  -0.00246  0.54632 0.00154 0.00231 0.54633 0.00231  0.29766  1.16699 0.00075 0.00125 1.20435 0.00129 
2453999.833 2006-09-21 8:00:00  -0.00617  0.51865 0.00142 0.00273 0.51869 0.00274  0.29606  1.18145 0.00075 0.00118 1.21798 0.00122 
2454000.167 2006-09-21 16:00:00 -0.00973  0.47773 0.00128 0.00324 0.47783 0.00324  0.29385  1.19349 0.00076 0.00111 1.22914 0.00114 
2454000.500 2006-09-22 0:00:00  -0.01306  0.42414 0.00115 0.00375 0.42434 0.00376  0.29103  1.20310 0.00076 0.00103 1.23780 0.00107 
2454000.833 2006-09-22 8:00:00  -0.01605  0.35908 0.00103 0.00423 0.35944 0.00424  0.28759  1.21023 0.00076 0.00096 1.24393 0.00099 
2454001.167 2006-09-22 16:00:00 -0.01863  0.28430 0.00094 0.00463 0.28491 0.00464  0.28355  1.21485 0.00077 0.00089 1.24750 0.00092 
2454001.500 2006-09-23 0:00:00  -0.02072  0.20193 0.00091 0.00493 0.20299 0.00493  0.27890  1.21695 0.00077 0.00083 1.24850 0.00086 
2454001.833 2006-09-23 8:00:00  -0.02230  0.11432 0.00094 0.00513 0.11648 0.00507  0.27366  1.21651 0.00078 0.00078 1.24691 0.00081 
2454002.167 2006-09-23 16:00:00 -0.02334  0.02388 0.00103 0.00521 0.03359 0.00384  0.26783  1.21352 0.00079 0.00075 1.24272 0.00078 
2454002.500 2006-09-24 0:00:00  -0.02386 -0.06714 0.00116 0.00519 0.07129 0.00487  0.26143  1.20798 0.00080 0.00074 1.23594 0.00078 
2454002.833 2006-09-24 8:00:00  -0.02387 -0.15672 0.00130 0.00509 0.15854 0.00502  0.25445  1.19989 0.00081 0.00076 1.22657 0.00080 
2454003.167 2006-09-24 16:00:00 -0.02340 -0.24316 0.00145 0.00491 0.24429 0.00488  0.24693  1.18926 0.00082 0.00080 1.21462 0.00085 
2454003.500 2006-09-25 0:00:00  -0.02251 -0.32509 0.00160 0.00466 0.32587 0.00466  0.23887  1.17611 0.00083 0.00086 1.20012 0.00091 
2454003.833 2006-09-25 8:00:00  -0.02124 -0.40145 0.00173 0.00438 0.40201 0.00438  0.23028  1.16046 0.00085 0.00094 1.18308 0.00100 
2454004.167 2006-09-25 16:00:00 -0.01963 -0.47146 0.00185 0.00406 0.47187 0.00406  0.22119  1.14233 0.00086 0.00103 1.16355 0.00109 
2454004.500 2006-09-26 0:00:00  -0.01773 -0.53459 0.00195 0.00372 0.53488 0.00373  0.21160  1.12176 0.00088 0.00114 1.14155 0.00120 
2454004.833 2006-09-26 8:00:00  -0.01559 -0.59049 0.00204 0.00338 0.59070 0.00338  0.20155  1.09880 0.00089 0.00124 1.11713 0.00131 
2454005.167 2006-09-26 16:00:00 -0.01326 -0.63898 0.00210 0.00304 0.63913 0.00305  0.19106  1.07348 0.00090 0.00135 1.09035 0.00142 
2454005.500 2006-09-27 0:00:00  -0.01076 -0.68000 0.00216 0.00271 0.68009 0.00272  0.18013  1.04586 0.00092 0.00146 1.06126 0.00153 
2454005.833 2006-09-27 8:00:00  -0.00813 -0.71357 0.00219 0.00241 0.71362 0.00242  0.16881  1.01600 0.00093 0.00156 1.02993 0.00163 
2454006.167 2006-09-27 16:00:00 -0.00541 -0.73978 0.00221 0.00214 0.73980 0.00214  0.15710  0.98395 0.00095 0.00167 0.99642 0.00174 
2454006.500 2006-09-28 0:00:00  -0.00263 -0.75879 0.00221 0.00190 0.75880 0.00190  0.14505  0.94980 0.00096 0.00177 0.96081 0.00184 
2454006.833 2006-09-28 8:00:00   0.00019 -0.77078 0.00220 0.00170 0.77078 0.00170  0.13267  0.91361 0.00097 0.00187 0.92319 0.00194 
2454007.167 2006-09-28 16:00:00  0.00301 -0.77596 0.00218 0.00155 0.77597 0.00155  0.11999  0.87546 0.00098 0.00196 0.88364 0.00203 
2454007.500 2006-09-29 0:00:00   0.00583 -0.77457 0.00214 0.00145 0.77459 0.00145  0.10703  0.83544 0.00099 0.00205 0.84226 0.00212 
2454007.833 2006-09-29 8:00:00   0.00861 -0.76686 0.00210 0.00140 0.76691 0.00139  0.09384  0.79363 0.00099 0.00213 0.79916 0.00220 
2454008.167 2006-09-29 16:00:00  0.01134 -0.75308 0.00204 0.00139 0.75317 0.00138  0.08042  0.75013 0.00100 0.00221 0.75442 0.00227 
2454008.500 2006-09-30 0:00:00   0.01399 -0.73351 0.00198 0.00140 0.73364 0.00139  0.06683  0.70503 0.00101 0.00228 0.70819 0.00234 
2454008.833 2006-09-30 8:00:00   0.01656 -0.70841 0.00191 0.00145 0.70861 0.00144  0.05308  0.65843 0.00101 0.00235 0.66057 0.00240 
2454009.167 2006-09-30 16:00:00  0.01902 -0.67808 0.00183 0.00151 0.67835 0.00150  0.03920  0.61044 0.00101 0.00241 0.61170 0.00245 
2454009.500 2006-10-01 0:00:00   0.02135 -0.64279 0.00176 0.00158 0.64315 0.00157  0.02522  0.56117 0.00101 0.00247 0.56173 0.00250 
2454009.833 2006-10-01 8:00:00   0.02354 -0.60285 0.00168 0.00167 0.60331 0.00165  0.01119  0.51071 0.00101 0.00252 0.51083 0.00254 
2454010.167 2006-10-01 16:00:00  0.02558 -0.55855 0.00161 0.00177 0.55914 0.00175 -0.00289  0.45918 0.00101 0.00257 0.45919 0.00257 
2454010.500 2006-10-02 0:00:00   0.02745 -0.51022 0.00154 0.00187 0.51096 0.00185 -0.01697  0.40670 0.00101 0.00262 0.40705 0.00259 
2454010.833 2006-10-02 8:00:00   0.02913 -0.45817 0.00147 0.00199 0.45910 0.00197 -0.03102  0.35336 0.00100 0.00266 0.35473 0.00259 
2454011.167 2006-10-02 16:00:00  0.03061 -0.40276 0.00142 0.00212 0.40392 0.00209 -0.04502  0.29930 0.00100 0.00271 0.30267 0.00257 
2454011.500 2006-10-03 0:00:00   0.03187 -0.34434 0.00138 0.00226 0.34581 0.00222 -0.05894  0.24463 0.00099 0.00274 0.25163 0.00250 
2454011.833 2006-10-03 8:00:00   0.03290 -0.28329 0.00135 0.00240 0.28520 0.00236 -0.07274  0.18945 0.00098 0.00278 0.20294 0.00235 
2454012.167 2006-10-03 16:00:00  0.03369 -0.22004 0.00134 0.00255 0.22261 0.00249 -0.08641  0.13389 0.00098 0.00282 0.15937 0.00202 
2454012.500 2006-10-04 0:00:00   0.03421 -0.15501 0.00135 0.00270 0.15875 0.00261 -0.09991  0.07806 0.00097 0.00285 0.12681 0.00133 
2454012.833 2006-10-04 8:00:00   0.03446 -0.08870 0.00138 0.00285 0.09518 0.00264 -0.11321  0.02207 0.00096 0.00288 0.11538 0.00069 
2454013.167 2006-10-04 16:00:00  0.03442 -0.02162 0.00141 0.00299 0.04074 0.00190 -0.12629 -0.03396 0.00095 0.00291 0.13080 0.00154 
2454013.500 2006-10-05 0:00:00   0.03407  0.04565 0.00146 0.00311 0.05700 0.00269 -0.13913 -0.08992 0.00094 0.00294 0.16567 0.00220 
2454013.833 2006-10-05 8:00:00   0.03340  0.11249 0.00152 0.00321 0.11735 0.00312 -0.15169 -0.14571 0.00094 0.00296 0.21034 0.00254 
2454014.167 2006-10-05 16:00:00  0.03240  0.17818 0.00158 0.00327 0.18111 0.00324 -0.16396 -0.20120 0.00093 0.00298 0.25955 0.00272 
2454014.500 2006-10-06 0:00:00   0.03106  0.24198 0.00165 0.00330 0.24397 0.00328 -0.17592 -0.25630 0.00092 0.00300 0.31087 0.00282 
2454014.833 2006-10-06 8:00:00   0.02936  0.30302 0.00170 0.00328 0.30444 0.00326 -0.18753 -0.31090 0.00092 0.00302 0.36308 0.00288 
2454015.167 2006-10-06 16:00:00  0.02730  0.36036 0.00176 0.00320 0.36140 0.00319 -0.19879 -0.36489 0.00091 0.00303 0.41553 0.00292 
2454015.500 2006-10-07 0:00:00   0.02488  0.41299 0.00180 0.00307 0.41375 0.00305 -0.20966 -0.41819 0.00091 0.00304 0.46781 0.00295 
2454015.833 2006-10-07 8:00:00   0.02211  0.45979 0.00183 0.00286 0.46033 0.00285 -0.22014 -0.47069 0.00091 0.00304 0.51963 0.00296 
2454016.167 2006-10-07 16:00:00  0.01899  0.49958 0.00184 0.00260 0.49994 0.00259 -0.23020 -0.52230 0.00091 0.00304 0.57078 0.00297 
2454016.500 2006-10-08 0:00:00   0.01555  0.53110 0.00183 0.00229 0.53133 0.00228 -0.23983 -0.57293 0.00091 0.00304 0.62110 0.00297 
2454016.833 2006-10-08 8:00:00   0.01181  0.55311 0.00180 0.00194 0.55324 0.00194 -0.24901 -0.62248 0.00091 0.00303 0.67044 0.00296 
2454017.167 2006-10-08 16:00:00  0.00784  0.56440 0.00175 0.00161 0.56446 0.00161 -0.25772 -0.67089 0.00091 0.00301 0.71869 0.00294 
2454017.500 2006-10-09 0:00:00   0.00368  0.56389 0.00167 0.00136 0.56390 0.00136 -0.26596 -0.71806 0.00092 0.00299 0.76573 0.00292 
2454017.833 2006-10-09 8:00:00  -0.00057  0.55072 0.00157 0.00129 0.55072 0.00129 -0.27371 -0.76392 0.00093 0.00296 0.81147 0.00289 
2454018.167 2006-10-09 16:00:00 -0.00483  0.52440 0.00145 0.00140 0.52443 0.00140 -0.28096 -0.80839 0.00094 0.00293 0.85582 0.00286 
2454018.500 2006-10-10 0:00:00  -0.00899  0.48491 0.00132 0.00161 0.48499 0.00162 -0.28769 -0.85140 0.00096 0.00289 0.89870 0.00282 
2454018.833 2006-10-10 8:00:00  -0.01293  0.43276 0.00118 0.00184 0.43296 0.00184 -0.29391 -0.89290 0.00097 0.00284 0.94002 0.00277 
2454019.167 2006-10-10 16:00:00 -0.01655  0.36906 0.00105 0.00201 0.36944 0.00201 -0.29960 -0.93280 0.00099 0.00279 0.97973 0.00272 
2454019.500 2006-10-11 0:00:00  -0.01975  0.29545 0.00095 0.00211 0.29611 0.00211 -0.30475 -0.97106 0.00101 0.00274 1.01775 0.00266 
2454019.833 2006-10-11 8:00:00  -0.02244  0.21399 0.00090 0.00214 0.21517 0.00214 -0.30936 -1.00761 0.00104 0.00268 1.05403 0.00260 
2454020.167 2006-10-11 16:00:00 -0.02458  0.12699 0.00093 0.00212 0.12935 0.00210 -0.31342 -1.04240 0.00106 0.00261 1.08850 0.00254 
2454020.500 2006-10-12 0:00:00  -0.02612  0.03683 0.00101 0.00207 0.04517 0.00184 -0.31693 -1.07538 0.00109 0.00254 1.12111 0.00247 
2454020.833 2006-10-12 8:00:00  -0.02707 -0.05423 0.00113 0.00202 0.06062 0.00184 -0.31989 -1.10651 0.00112 0.00247 1.15182 0.00241 
2454021.167 2006-10-12 16:00:00 -0.02744 -0.14412 0.00128 0.00198 0.14671 0.00195 -0.32229 -1.13574 0.00115 0.00240 1.18059 0.00234 
2454021.500 2006-10-13 0:00:00  -0.02726 -0.23110 0.00143 0.00195 0.23270 0.00193 -0.32413 -1.16304 0.00118 0.00232 1.20736 0.00227 
2454021.833 2006-10-13 8:00:00  -0.02657 -0.31375 0.00158 0.00191 0.31487 0.00191 -0.32542 -1.18836 0.00121 0.00225 1.23211 0.00220 
2454022.167 2006-10-13 16:00:00 -0.02543 -0.39096 0.00172 0.00187 0.39179 0.00187 -0.32614 -1.21168 0.00125 0.00217 1.25481 0.00214 
2454022.500 2006-10-14 0:00:00  -0.02389 -0.46191 0.00184 0.00181 0.46253 0.00181 -0.32631 -1.23298 0.00128 0.00210 1.27543 0.00208 
2454022.833 2006-10-14 8:00:00  -0.02199 -0.52604 0.00195 0.00174 0.52650 0.00174 -0.32593 -1.25221 0.00131 0.00203 1.29393 0.00203 
2454023.167 2006-10-14 16:00:00 -0.01979 -0.58295 0.00204 0.00165 0.58329 0.00166 -0.32499 -1.26937 0.00135 0.00197 1.31031 0.00198 
2454023.500 2006-10-15 0:00:00  -0.01735 -0.63246 0.00211 0.00156 0.63271 0.00156 -0.32351 -1.28444 0.00138 0.00192 1.32455 0.00195 
2454023.833 2006-10-15 8:00:00  -0.01470 -0.67448 0.00217 0.00146 0.67465 0.00147 -0.32148 -1.29739 0.00141 0.00188 1.33663 0.00192 
2454024.167 2006-10-15 16:00:00 -0.01188 -0.70903 0.00221 0.00138 0.70913 0.00139 -0.31892 -1.30822 0.00144 0.00185 1.34654 0.00191 
2454024.500 2006-10-16 0:00:00  -0.00894 -0.73619 0.00223 0.00132 0.73625 0.00133 -0.31582 -1.31693 0.00148 0.00183 1.35427 0.00191 
2454024.833 2006-10-16 8:00:00  -0.00591 -0.75611 0.00224 0.00130 0.75614 0.00130 -0.31220 -1.32350 0.00151 0.00182 1.35982 0.00192 
2454025.167 2006-10-16 16:00:00 -0.00283 -0.76899 0.00223 0.00133 0.76900 0.00133 -0.30806 -1.32794 0.00154 0.00183 1.36320 0.00195 
2454025.500 2006-10-17 0:00:00   0.00028 -0.77504 0.00222 0.00140 0.77504 0.00140 -0.30341 -1.33024 0.00156 0.00185 1.36440 0.00199 
2454025.833 2006-10-17 8:00:00   0.00339 -0.77449 0.00219 0.00153 0.77450 0.00152 -0.29826 -1.33041 0.00159 0.00188 1.36343 0.00204 
2454026.167 2006-10-17 16:00:00  0.00647 -0.76760 0.00215 0.00169 0.76763 0.00169 -0.29263 -1.32846 0.00161 0.00192 1.36030 0.00209 
2454026.500 2006-10-18 0:00:00   0.00951 -0.75463 0.00210 0.00189 0.75469 0.00188 -0.28651 -1.32439 0.00163 0.00198 1.35503 0.00216 
2454026.833 2006-10-18 8:00:00   0.01247 -0.73585 0.00205 0.00212 0.73596 0.00211 -0.27992 -1.31822 0.00165 0.00204 1.34762 0.00223 
2454027.167 2006-10-18 16:00:00  0.01535 -0.71155 0.00199 0.00238 0.71171 0.00236 -0.27288 -1.30997 0.00167 0.00211 1.33809 0.00231 
2454027.500 2006-10-19 0:00:00   0.01811 -0.68200 0.00193 0.00265 0.68224 0.00263 -0.26539 -1.29966 0.00169 0.00218 1.32648 0.00239 
2454027.833 2006-10-19 8:00:00   0.02076 -0.64750 0.00187 0.00294 0.64783 0.00291 -0.25747 -1.28729 0.00170 0.00226 1.31279 0.00247 
2454028.167 2006-10-19 16:00:00  0.02325 -0.60834 0.00180 0.00325 0.60879 0.00321 -0.24913 -1.27290 0.00171 0.00234 1.29706 0.00255 
2454028.500 2006-10-20 0:00:00   0.02559 -0.56483 0.00174 0.00357 0.56542 0.00353 -0.24038 -1.25652 0.00171 0.00242 1.27931 0.00262 
2454028.833 2006-10-20 8:00:00   0.02776 -0.51728 0.00168 0.00390 0.51803 0.00385 -0.23125 -1.23818 0.00172 0.00249 1.25958 0.00270 
2454029.167 2006-10-20 16:00:00  0.02973 -0.46602 0.00163 0.00423 0.46697 0.00417 -0.22173 -1.21789 0.00172 0.00256 1.23791 0.00277 
2454029.500 2006-10-21 0:00:00   0.03149 -0.41137 0.00158 0.00457 0.41258 0.00450 -0.21186 -1.19570 0.00171 0.00263 1.21433 0.00284 
2454029.833 2006-10-21 8:00:00   0.03303 -0.35371 0.00154 0.00491 0.35525 0.00482 -0.20164 -1.17165 0.00171 0.00270 1.18888 0.00290 
2454030.167 2006-10-21 16:00:00  0.03433 -0.29339 0.00151 0.00524 0.29540 0.00512 -0.19109 -1.14577 0.00170 0.00276 1.16160 0.00295 
2454030.500 2006-10-22 0:00:00   0.03538 -0.23083 0.00150 0.00556 0.23353 0.00539 -0.18023 -1.11811 0.00169 0.00281 1.13254 0.00300 
2454030.833 2006-10-22 8:00:00   0.03615 -0.16645 0.00149 0.00586 0.17035 0.00559 -0.16907 -1.08869 0.00167 0.00286 1.10175 0.00304 
2454031.167 2006-10-22 16:00:00  0.03663 -0.10072 0.00150 0.00613 0.10721 0.00557 -0.15764 -1.05759 0.00165 0.00290 1.06927 0.00307 
2454031.500 2006-10-23 0:00:00   0.03680 -0.03413 0.00152 0.00636 0.05046 0.00404 -0.14594 -1.02483 0.00163 0.00293 1.03517 0.00309 
2454031.833 2006-10-23 8:00:00   0.03665  0.03274 0.00154 0.00654 0.04938 0.00479 -0.13401 -0.99047 0.00161 0.00295 0.99950 0.00310 
2454032.167 2006-10-23 16:00:00  0.03617  0.09931 0.00158 0.00667 0.10572 0.00642 -0.12185 -0.95457 0.00158 0.00296 0.96231 0.00310 
2454032.500 2006-10-24 0:00:00   0.03533  0.16490 0.00162 0.00672 0.16865 0.00664 -0.10948 -0.91717 0.00155 0.00297 0.92368 0.00310 
2454032.833 2006-10-24 8:00:00   0.03412  0.22875 0.00166 0.00670 0.23129 0.00666 -0.09694 -0.87833 0.00152 0.00296 0.88366 0.00308 
2454033.167 2006-10-24 16:00:00  0.03253  0.29006 0.00171 0.00658 0.29188 0.00655 -0.08422 -0.83812 0.00148 0.00295 0.84234 0.00305 
2454033.500 2006-10-25 0:00:00   0.03055  0.34791 0.00175 0.00636 0.34925 0.00634 -0.07136 -0.79659 0.00145 0.00292 0.79978 0.00301 
2454033.833 2006-10-25 8:00:00   0.02817  0.40130 0.00178 0.00603 0.40229 0.00601 -0.05838 -0.75380 0.00141 0.00289 0.75606 0.00297 
2454034.167 2006-10-25 16:00:00  0.02539  0.44913 0.00181 0.00558 0.44985 0.00556 -0.04529 -0.70982 0.00136 0.00285 0.71127 0.00291 
2454034.500 2006-10-26 0:00:00   0.02223  0.49022 0.00183 0.00501 0.49073 0.00500 -0.03212 -0.66472 0.00132 0.00279 0.66550 0.00284 
2454034.833 2006-10-26 8:00:00   0.01869  0.52333 0.00183 0.00434 0.52366 0.00433 -0.01889 -0.61856 0.00127 0.00273 0.61885 0.00276 
2454035.167 2006-10-26 16:00:00  0.01482  0.54716 0.00182 0.00358 0.54736 0.00357 -0.00561 -0.57142 0.00123 0.00266 0.57145 0.00267 
2454035.500 2006-10-27 0:00:00   0.01064  0.56045 0.00178 0.00277 0.56055 0.00276  0.00769 -0.52337 0.00118 0.00259 0.52343 0.00257 
2454035.833 2006-10-27 8:00:00   0.00622  0.56203 0.00173 0.00197 0.56207 0.00197  0.02098 -0.47448 0.00113 0.00250 0.47495 0.00246 
2454036.167 2006-10-27 16:00:00  0.00164  0.55094 0.00165 0.00132 0.55095 0.00132  0.03425 -0.42483 0.00108 0.00241 0.42621 0.00234 
2454036.500 2006-10-28 0:00:00  -0.00299  0.52655 0.00155 0.00107 0.52656 0.00107  0.04747 -0.37449 0.00103 0.00231 0.37749 0.00220 
2454036.833 2006-10-28 8:00:00  -0.00757  0.48868 0.00144 0.00131 0.48874 0.00130  0.06063 -0.32354 0.00098 0.00221 0.32918 0.00205 
2454037.167 2006-10-28 16:00:00 -0.01197  0.43774 0.00132 0.00167 0.43790 0.00166  0.07370 -0.27207 0.00093 0.00210 0.28188 0.00187 
2454037.500 2006-10-29 0:00:00  -0.01606  0.37474 0.00120 0.00195 0.37508 0.00193  0.08665 -0.22015 0.00088 0.00199 0.23660 0.00166 
2454037.833 2006-10-29 8:00:00  -0.01973  0.30130 0.00111 0.00208 0.30194 0.00205  0.09947 -0.16788 0.00084 0.00187 0.19514 0.00139 
2454038.167 2006-10-29 16:00:00 -0.02287  0.21952 0.00105 0.00207 0.22071 0.00203  0.11213 -0.11532 0.00079 0.00175 0.16086 0.00104 
2454038.500 2006-10-30 0:00:00  -0.02541  0.13181 0.00105 0.00197 0.13424 0.00190  0.12462 -0.06257 0.00075 0.00164 0.13945 0.00067 
2454038.833 2006-10-30 8:00:00  -0.02732  0.04066 0.00111 0.00184 0.04901 0.00158  0.13690 -0.00971 0.00071 0.00152 0.13725 0.00066 
2454039.167 2006-10-30 16:00:00 -0.02857 -0.05150 0.00120 0.00174 0.05891 0.00164  0.14895  0.04317 0.00068 0.00141 0.15509 0.00090 
2454039.500 2006-10-31 0:00:00  -0.02919 -0.14253 0.00132 0.00168 0.14549 0.00166  0.16076  0.09598 0.00064 0.00131 0.18724 0.00103 
2454039.833 2006-10-31 8:00:00  -0.02920 -0.23056 0.00145 0.00168 0.23241 0.00166  0.17231  0.14863 0.00062 0.00121 0.22755 0.00105 
2454040.167 2006-10-31 16:00:00 -0.02864 -0.31413 0.00158 0.00170 0.31543 0.00168  0.18356  0.20103 0.00060 0.00113 0.27223 0.00103 
2454040.500 2006-11-01 0:00:00  -0.02758 -0.39208 0.00170 0.00171 0.39305 0.00170  0.19450  0.25309 0.00058 0.00106 0.31919 0.00099 
2454040.833 2006-11-01 8:00:00  -0.02606 -0.46358 0.00181 0.00171 0.46432 0.00170  0.20510  0.30472 0.00057 0.00101 0.36732 0.00096 
2454041.167 2006-11-01 16:00:00 -0.02414 -0.52807 0.00191 0.00168 0.52862 0.00167  0.21535  0.35583 0.00056 0.00098 0.41592 0.00094 
2454041.500 2006-11-02 0:00:00  -0.02188 -0.58518 0.00199 0.00161 0.58559 0.00161  0.22523  0.40631 0.00056 0.00096 0.46456 0.00094 
2454041.833 2006-11-02 8:00:00  -0.01934 -0.63473 0.00205 0.00153 0.63503 0.00153  0.23470  0.45609 0.00057 0.00097 0.51294 0.00096 
2454042.167 2006-11-02 16:00:00 -0.01655 -0.67666 0.00210 0.00144 0.67686 0.00144  0.24377  0.50506 0.00057 0.00100 0.56081 0.00099 
2454042.500 2006-11-03 0:00:00  -0.01357 -0.71101 0.00213 0.00135 0.71114 0.00135  0.25239  0.55314 0.00058 0.00103 0.60800 0.00103 
2454042.833 2006-11-03 8:00:00  -0.01043 -0.73789 0.00214 0.00128 0.73797 0.00128  0.26056  0.60023 0.00059 0.00108 0.65435 0.00109 
2454043.167 2006-11-03 16:00:00 -0.00719 -0.75748 0.00215 0.00123 0.75751 0.00124  0.26826  0.64624 0.00061 0.00113 0.69970 0.00114 
2454043.500 2006-11-04 0:00:00  -0.00386 -0.76997 0.00214 0.00123 0.76998 0.00123  0.27546  0.69107 0.00062 0.00118 0.74395 0.00120 
2454043.833 2006-11-04 8:00:00  -0.00048 -0.77559 0.00212 0.00127 0.77559 0.00127  0.28216  0.73464 0.00063 0.00123 0.78696 0.00126 
2454044.167 2006-11-04 16:00:00  0.00291 -0.77460 0.00209 0.00136 0.77461 0.00136  0.28833  0.77686 0.00065 0.00128 0.82864 0.00131 
2454044.500 2006-11-05 0:00:00   0.00629 -0.76725 0.00205 0.00149 0.76728 0.00148  0.29396  0.81764 0.00066 0.00132 0.86888 0.00136 
2454044.833 2006-11-05 8:00:00   0.00964 -0.75383 0.00200 0.00165 0.75389 0.00164  0.29903  0.85689 0.00067 0.00136 0.90757 0.00140 
2454045.167 2006-11-05 16:00:00  0.01293 -0.73460 0.00194 0.00184 0.73471 0.00183  0.30354  0.89452 0.00069 0.00139 0.94462 0.00143 
2454045.500 2006-11-06 0:00:00   0.01613 -0.70985 0.00189 0.00205 0.71003 0.00204  0.30746  0.93047 0.00070 0.00141 0.97995 0.00146 
2454045.833 2006-11-06 8:00:00   0.01923 -0.67987 0.00182 0.00229 0.68014 0.00227  0.31078  0.96464 0.00070 0.00143 1.01347 0.00147 
2454046.167 2006-11-06 16:00:00  0.02221 -0.64494 0.00176 0.00254 0.64533 0.00252  0.31350  0.99695 0.00071 0.00143 1.04508 0.00148 
2454046.500 2006-11-07 0:00:00   0.02504 -0.60538 0.00170 0.00281 0.60590 0.00279  0.31561  1.02734 0.00072 0.00143 1.07473 0.00147 
2454046.833 2006-11-07 8:00:00   0.02770 -0.56148 0.00164 0.00310 0.56216 0.00307  0.31709  1.05573 0.00072 0.00141 1.10232 0.00146 
2454047.167 2006-11-07 16:00:00  0.03017 -0.51355 0.00158 0.00340 0.51444 0.00336  0.31793  1.08204 0.00073 0.00139 1.12779 0.00143 
2454047.500 2006-11-08 0:00:00   0.03244 -0.46193 0.00153 0.00371 0.46307 0.00365  0.31814  1.10623 0.00073 0.00136 1.15107 0.00140 
2454047.833 2006-11-08 8:00:00   0.03449 -0.40694 0.00149 0.00402 0.40841 0.00395  0.31771  1.12822 0.00074 0.00132 1.17210 0.00136 
2454048.167 2006-11-08 16:00:00  0.03629 -0.34896 0.00146 0.00434 0.35084 0.00425  0.31663  1.14795 0.00074 0.00127 1.19082 0.00131 
2454048.500 2006-11-09 0:00:00   0.03783 -0.28834 0.00144 0.00464 0.29082 0.00453  0.31491  1.16538 0.00074 0.00121 1.20718 0.00125 
2454048.833 2006-11-09 8:00:00   0.03909 -0.22550 0.00143 0.00494 0.22887 0.00478  0.31253  1.18045 0.00074 0.00115 1.22112 0.00119 
2454049.167 2006-11-09 16:00:00  0.04004 -0.16087 0.00144 0.00522 0.16579 0.00495  0.30951  1.19312 0.00075 0.00109 1.23261 0.00112 
2454049.500 2006-11-10 0:00:00   0.04067 -0.09491 0.00146 0.00547 0.10330 0.00487  0.30584  1.20336 0.00075 0.00102 1.24162 0.00106 
2454049.833 2006-11-10 8:00:00   0.04096 -0.02814 0.00148 0.00569 0.04994 0.00307  0.30152  1.21112 0.00076 0.00096 1.24809 0.00099 
2454050.167 2006-11-10 16:00:00  0.04088  0.03889 0.00152 0.00587 0.05658 0.00443  0.29658  1.21638 0.00076 0.00089 1.25202 0.00093 
2454050.500 2006-11-11 0:00:00   0.04043  0.10554 0.00156 0.00599 0.11305 0.00573  0.29100  1.21913 0.00077 0.00084 1.25338 0.00088 
2454050.833 2006-11-11 8:00:00   0.03957  0.17115 0.00161 0.00605 0.17568 0.00596  0.28481  1.21933 0.00078 0.00080 1.25215 0.00084 
2454051.167 2006-11-11 16:00:00  0.03829  0.23495 0.00166 0.00603 0.23806 0.00599  0.27800  1.21697 0.00079 0.00078 1.24832 0.00083 
2454051.500 2006-11-12 0:00:00   0.03658  0.29610 0.00170 0.00594 0.29836 0.00592  0.27060  1.21207 0.00080 0.00078 1.24191 0.00083 
2454051.833 2006-11-12 8:00:00   0.03443  0.35367 0.00175 0.00577 0.35534 0.00575  0.26261  1.20461 0.00081 0.00080 1.23290 0.00086 
2454052.167 2006-11-12 16:00:00  0.03182  0.40662 0.00178 0.00551 0.40786 0.00549  0.25405  1.19459 0.00082 0.00084 1.22131 0.00091 
2454052.500 2006-11-13 0:00:00   0.02875  0.45382 0.00180 0.00516 0.45474 0.00514  0.24493  1.18205 0.00084 0.00091 1.20716 0.00098 
2454052.833 2006-11-13 8:00:00   0.02524  0.49407 0.00181 0.00473 0.49471 0.00472  0.23528  1.16699 0.00085 0.00099 1.19047 0.00106 
2454053.167 2006-11-13 16:00:00  0.02129  0.52606 0.00180 0.00425 0.52650 0.00424  0.22512  1.14943 0.00087 0.00108 1.17127 0.00115 
2454053.500 2006-11-14 0:00:00   0.01695  0.54849 0.00177 0.00374 0.54876 0.00373  0.21446  1.12942 0.00088 0.00118 1.14960 0.00125 
2454053.833 2006-11-14 8:00:00   0.01225  0.56006 0.00172 0.00325 0.56020 0.00324  0.20332  1.10699 0.00090 0.00128 1.12551 0.00136 
2454054.167 2006-11-14 16:00:00  0.00729  0.55959 0.00164 0.00285 0.55964 0.00285  0.19174  1.08219 0.00091 0.00139 1.09904 0.00147 
2454054.500 2006-11-15 0:00:00   0.00214  0.54615 0.00155 0.00261 0.54616 0.00260  0.17972  1.05505 0.00093 0.00149 1.07025 0.00157 
2454054.833 2006-11-15 8:00:00  -0.00308  0.51915 0.00143 0.00256 0.51916 0.00256  0.16731  1.02565 0.00094 0.00160 1.03921 0.00168 
2454055.167 2006-11-15 16:00:00 -0.00824  0.47852 0.00130 0.00270 0.47859 0.00271  0.15452  0.99404 0.00096 0.00170 1.00598 0.00178 
2454055.500 2006-11-16 0:00:00  -0.01318  0.42479 0.00117 0.00298 0.42500 0.00299  0.14139  0.96029 0.00097 0.00180 0.97065 0.00188 
2454055.833 2006-11-16 8:00:00  -0.01777  0.35915 0.00105 0.00332 0.35959 0.00334  0.12793  0.92448 0.00098 0.00189 0.93329 0.00197 
2454056.167 2006-11-16 16:00:00 -0.02187  0.28337 0.00097 0.00370 0.28421 0.00372  0.11419  0.88667 0.00099 0.00198 0.89400 0.00206 
2454056.500 2006-11-17 0:00:00  -0.02538  0.19969 0.00095 0.00408 0.20130 0.00410  0.10019  0.84696 0.00100 0.00207 0.85287 0.00214 
2454056.833 2006-11-17 8:00:00  -0.02821  0.11060 0.00099 0.00443 0.11415 0.00440  0.08596  0.80544 0.00101 0.00215 0.81001 0.00222 
2454057.167 2006-11-17 16:00:00 -0.03034  0.01865 0.00108 0.00472 0.03582 0.00288  0.07154  0.76219 0.00102 0.00223 0.76554 0.00229 
2454057.500 2006-11-18 0:00:00  -0.03174 -0.07379 0.00121 0.00493 0.08036 0.00440  0.05695  0.71731 0.00103 0.00230 0.71957 0.00236 
2454057.833 2006-11-18 8:00:00  -0.03244 -0.16458 0.00135 0.00503 0.16776 0.00487  0.04222  0.67090 0.00103 0.00237 0.67223 0.00241 
2454058.167 2006-11-18 16:00:00 -0.03247 -0.25199 0.00149 0.00502 0.25408 0.00494  0.02740  0.62306 0.00103 0.00243 0.62367 0.00246 
2454058.500 2006-11-19 0:00:00  -0.03188 -0.33459 0.00162 0.00491 0.33611 0.00486  0.01250  0.57391 0.00103 0.00249 0.57405 0.00250 
2454058.833 2006-11-19 8:00:00  -0.03073 -0.41134 0.00174 0.00472 0.41249 0.00469 -0.00244  0.52354 0.00104 0.00254 0.52355 0.00254 
2454059.167 2006-11-19 16:00:00 -0.02908 -0.48146 0.00185 0.00445 0.48234 0.00443 -0.01738  0.47207 0.00103 0.00259 0.47239 0.00256 
2454059.500 2006-11-20 0:00:00  -0.02700 -0.54447 0.00194 0.00414 0.54514 0.00412 -0.03230  0.41961 0.00103 0.00264 0.42085 0.00257 
2454059.833 2006-11-20 8:00:00  -0.02455 -0.60003 0.00201 0.00379 0.60054 0.00378 -0.04715  0.36627 0.00103 0.00268 0.36930 0.00256 
2454060.167 2006-11-20 16:00:00 -0.02177 -0.64801 0.00206 0.00343 0.64838 0.00342 -0.06193  0.31217 0.00102 0.00272 0.31826 0.00252 
2454060.500 2006-11-21 0:00:00  -0.01874 -0.68837 0.00210 0.00307 0.68863 0.00306 -0.07658  0.25742 0.00102 0.00276 0.26857 0.00243 
2454060.833 2006-11-21 8:00:00  -0.01549 -0.72118 0.00212 0.00272 0.72134 0.00272 -0.09109  0.20213 0.00101 0.00280 0.22172 0.00225 
2454061.167 2006-11-21 16:00:00 -0.01206 -0.74655 0.00213 0.00240 0.74665 0.00240 -0.10542  0.14643 0.00101 0.00283 0.18044 0.00189 
2454061.500 2006-11-22 0:00:00  -0.00851 -0.76466 0.00212 0.00212 0.76471 0.00212 -0.11954  0.09042 0.00100 0.00286 0.14991 0.00126 
2454061.833 2006-11-22 8:00:00  -0.00487 -0.77572 0.00210 0.00189 0.77574 0.00189 -0.13343  0.03423 0.00099 0.00289 0.13778 0.00066 
2454062.167 2006-11-22 16:00:00 -0.00117 -0.77996 0.00207 0.00171 0.77997 0.00171 -0.14706 -0.02204 0.00099 0.00292 0.14873 0.00132 
2454062.500 2006-11-23 0:00:00   0.00255 -0.77764 0.00203 0.00159 0.77764 0.00159 -0.16040 -0.07827 0.00098 0.00294 0.17849 0.00200 
2454062.833 2006-11-23 8:00:00   0.00627 -0.76900 0.00198 0.00152 0.76903 0.00151 -0.17343 -0.13435 0.00097 0.00296 0.21939 0.00240 
2454063.167 2006-11-23 16:00:00  0.00994 -0.75432 0.00193 0.00149 0.75439 0.00149 -0.18612 -0.19017 0.00097 0.00298 0.26610 0.00262 
2454063.500 2006-11-24 0:00:00   0.01356 -0.73388 0.00187 0.00151 0.73401 0.00150 -0.19845 -0.24563 0.00096 0.00300 0.31578 0.00275 
2454063.833 2006-11-24 8:00:00   0.01709 -0.70796 0.00180 0.00156 0.70817 0.00155 -0.21040 -0.30061 0.00095 0.00302 0.36693 0.00283 
2454064.167 2006-11-24 16:00:00  0.02051 -0.67684 0.00173 0.00163 0.67715 0.00162 -0.22195 -0.35502 0.00095 0.00303 0.41869 0.00288 
2454064.500 2006-11-25 0:00:00   0.02380 -0.64081 0.00167 0.00172 0.64125 0.00171 -0.23307 -0.40876 0.00095 0.00303 0.47054 0.00291 
2454064.833 2006-11-25 8:00:00   0.02692 -0.60017 0.00160 0.00183 0.60078 0.00181 -0.24375 -0.46172 0.00095 0.00304 0.52211 0.00293 
2454065.167 2006-11-25 16:00:00  0.02987 -0.55522 0.00154 0.00195 0.55603 0.00193 -0.25397 -0.51381 0.00095 0.00303 0.57315 0.00294 
2454065.500 2006-11-26 0:00:00   0.03262 -0.50629 0.00148 0.00210 0.50734 0.00207 -0.26371 -0.56494 0.00095 0.00303 0.62346 0.00294 
2454065.833 2006-11-26 8:00:00   0.03514 -0.45369 0.00144 0.00226 0.45505 0.00222 -0.27296 -0.61502 0.00095 0.00302 0.67288 0.00293 
2454066.167 2006-11-26 16:00:00  0.03742 -0.39776 0.00140 0.00243 0.39952 0.00238 -0.28171 -0.66397 0.00096 0.00300 0.72126 0.00292 
2454066.500 2006-11-27 0:00:00   0.03943 -0.33888 0.00138 0.00261 0.34117 0.00255 -0.28993 -0.71170 0.00096 0.00298 0.76849 0.00290 
2454066.833 2006-11-27 8:00:00   0.04115 -0.27742 0.00137 0.00280 0.28046 0.00272 -0.29762 -0.75812 0.00098 0.00295 0.81445 0.00287 
2454067.167 2006-11-27 16:00:00  0.04256 -0.21379 0.00137 0.00299 0.21799 0.00288 -0.30477 -0.80318 0.00099 0.00292 0.85906 0.00283 
2454067.500 2006-11-28 0:00:00   0.04363 -0.14843 0.00139 0.00318 0.15472 0.00298 -0.31136 -0.84679 0.00100 0.00288 0.90222 0.00280 
2454067.833 2006-11-28 8:00:00   0.04435 -0.08183 0.00142 0.00336 0.09310 0.00288 -0.31739 -0.88889 0.00102 0.00284 0.94385 0.00275 
2454068.167 2006-11-28 16:00:00  0.04469 -0.01451 0.00146 0.00352 0.04712 0.00158 -0.32286 -0.92940 0.00104 0.00279 0.98389 0.00270 
2454068.500 2006-11-29 0:00:00   0.04463  0.05295 0.00151 0.00366 0.06929 0.00311 -0.32775 -0.96828 0.00107 0.00273 1.02225 0.00265 
2454068.833 2006-11-29 8:00:00   0.04415  0.11991 0.00156 0.00376 0.12779 0.00364 -0.33205 -1.00546 0.00109 0.00268 1.05887 0.00259 
2454069.167 2006-11-29 16:00:00  0.04322  0.18567 0.00161 0.00383 0.19064 0.00379 -0.33577 -1.04088 0.00112 0.00261 1.09370 0.00253 
2454069.500 2006-11-30 0:00:00   0.04183  0.24944 0.00167 0.00385 0.25293 0.00383 -0.33891 -1.07450 0.00115 0.00255 1.12668 0.00247 
2454069.833 2006-11-30 8:00:00   0.03995  0.31035 0.00171 0.00383 0.31292 0.00381 -0.34145 -1.10627 0.00118 0.00248 1.15777 0.00241 
2454070.167 2006-11-30 16:00:00  0.03758  0.36745 0.00175 0.00375 0.36937 0.00373 -0.34340 -1.13615 0.00121 0.00241 1.18691 0.00235 
2454070.500 2006-12-01 0:00:00   0.03471  0.41966 0.00178 0.00361 0.42110 0.00360 -0.34475 -1.16410 0.00124 0.00234 1.21407 0.00228 
2454070.833 2006-12-01 8:00:00   0.03134  0.46584 0.00180 0.00343 0.46690 0.00343 -0.34552 -1.19007 0.00127 0.00227 1.23921 0.00222 
2454071.167 2006-12-01 16:00:00  0.02747  0.50475 0.00180 0.00322 0.50550 0.00321 -0.34569 -1.21404 0.00131 0.00220 1.26230 0.00216 
2454071.500 2006-12-02 0:00:00   0.02312  0.53510 0.00178 0.00300 0.53560 0.00300 -0.34528 -1.23599 0.00134 0.00213 1.28331 0.00211 
2454071.833 2006-12-02 8:00:00   0.01834  0.55557 0.00174 0.00282 0.55588 0.00282 -0.34428 -1.25587 0.00138 0.00207 1.30221 0.00206 
2454072.167 2006-12-02 16:00:00  0.01318  0.56491 0.00167 0.00275 0.56507 0.00275 -0.34271 -1.27368 0.00141 0.00201 1.31898 0.00202 
2454072.500 2006-12-03 0:00:00   0.00772  0.56199 0.00158 0.00284 0.56205 0.00284 -0.34056 -1.28939 0.00145 0.00196 1.33360 0.00199 
2454072.833 2006-12-03 8:00:00   0.00207  0.54596 0.00147 0.00313 0.54596 0.00313 -0.33784 -1.30298 0.00148 0.00192 1.34607 0.00197 
2454073.167 2006-12-03 16:00:00 -0.00364  0.51635 0.00134 0.00359 0.51637 0.00359 -0.33456 -1.31445 0.00151 0.00189 1.35636 0.00195 
2454073.500 2006-12-04 0:00:00  -0.00927  0.47323 0.00120 0.00417 0.47332 0.00417 -0.33072 -1.32378 0.00155 0.00186 1.36447 0.00195 
2454073.833 2006-12-04 8:00:00  -0.01467  0.41724 0.00106 0.00481 0.41750 0.00481 -0.32634 -1.33097 0.00158 0.00185 1.37039 0.00196 
2454074.167 2006-12-04 16:00:00 -0.01967  0.34970 0.00095 0.00545 0.35025 0.00545 -0.32142 -1.33601 0.00161 0.00185 1.37413 0.00198 
2454074.500 2006-12-05 0:00:00  -0.02414  0.27243 0.00088 0.00604 0.27350 0.00603 -0.31597 -1.33891 0.00163 0.00186 1.37569 0.00201 
2454074.833 2006-12-05 8:00:00  -0.02797  0.18771 0.00087 0.00653 0.18979 0.00649 -0.31001 -1.33966 0.00166 0.00188 1.37506 0.00204 
2454075.167 2006-12-05 16:00:00 -0.03107  0.09801 0.00093 0.00690 0.10284 0.00663 -0.30354 -1.33827 0.00168 0.00191 1.37227 0.00209 
2454075.500 2006-12-06 0:00:00  -0.03340  0.00581 0.00105 0.00712 0.03461 0.00178 -0.29658 -1.33476 0.00170 0.00195 1.36731 0.00214 
2454075.833 2006-12-06 8:00:00  -0.03495 -0.08657 0.00119 0.00719 0.09341 0.00660 -0.28913 -1.32911 0.00172 0.00199 1.36020 0.00219 
2454076.167 2006-12-06 16:00:00 -0.03574 -0.17708 0.00134 0.00711 0.18066 0.00693 -0.28122 -1.32137 0.00174 0.00204 1.35096 0.00225 
2454076.500 2006-12-07 0:00:00  -0.03581 -0.26402 0.00148 0.00690 0.26645 0.00681 -0.27285 -1.31153 0.00175 0.00210 1.33961 0.00231 
2454076.833 2006-12-07 8:00:00  -0.03521 -0.34606 0.00162 0.00658 0.34785 0.00653 -0.26404 -1.29962 0.00176 0.00216 1.32617 0.00237 
2454077.167 2006-12-07 16:00:00 -0.03400 -0.42216 0.00175 0.00619 0.42353 0.00615 -0.25480 -1.28566 0.00177 0.00222 1.31066 0.00243 
2454077.500 2006-12-08 0:00:00  -0.03226 -0.49159 0.00185 0.00573 0.49265 0.00570 -0.24515 -1.26968 0.00177 0.00227 1.29313 0.00249 
2454077.833 2006-12-08 8:00:00  -0.03003 -0.55387 0.00194 0.00523 0.55469 0.00521 -0.23511 -1.25170 0.00177 0.00233 1.27359 0.00255 
2454078.167 2006-12-08 16:00:00 -0.02741 -0.60870 0.00201 0.00471 0.60932 0.00470 -0.22469 -1.23175 0.00177 0.00239 1.25208 0.00260 
2454078.500 2006-12-09 0:00:00  -0.02443 -0.65592 0.00207 0.00420 0.65638 0.00419 -0.21390 -1.20987 0.00177 0.00244 1.22864 0.00265 
2454078.833 2006-12-09 8:00:00  -0.02116 -0.69552 0.00210 0.00370 0.69585 0.00370 -0.20277 -1.18610 0.00176 0.00249 1.20331 0.00269 
2454079.167 2006-12-09 16:00:00 -0.01765 -0.72755 0.00212 0.00323 0.72777 0.00323 -0.19131 -1.16046 0.00175 0.00253 1.17613 0.00273 
2454079.500 2006-12-10 0:00:00  -0.01396 -0.75214 0.00212 0.00279 0.75228 0.00279 -0.17954 -1.13301 0.00173 0.00257 1.14715 0.00276 
2454079.833 2006-12-10 8:00:00  -0.01012 -0.76946 0.00211 0.00240 0.76953 0.00240 -0.16749 -1.10378 0.00172 0.00260 1.11641 0.00278 
2454080.167 2006-12-10 16:00:00 -0.00618 -0.77972 0.00209 0.00207 0.77975 0.00207 -0.15516 -1.07281 0.00170 0.00262 1.08397 0.00279 
2454080.500 2006-12-11 0:00:00  -0.00218 -0.78315 0.00206 0.00179 0.78316 0.00179 -0.14257 -1.04017 0.00167 0.00263 1.04989 0.00280 
2454080.833 2006-12-11 8:00:00   0.00185 -0.78000 0.00201 0.00158 0.78000 0.00158 -0.12976 -1.00588 0.00164 0.00264 1.01422 0.00279 
2454081.167 2006-12-11 16:00:00  0.00587 -0.77053 0.00196 0.00143 0.77055 0.00143 -0.11672 -0.97002 0.00161 0.00264 0.97701 0.00278 
2454081.500 2006-12-12 0:00:00   0.00985 -0.75501 0.00190 0.00134 0.75508 0.00134 -0.10350 -0.93262 0.00158 0.00263 0.93835 0.00276 
2454081.833 2006-12-12 8:00:00   0.01376 -0.73373 0.00183 0.00130 0.73386 0.00130 -0.09011 -0.89375 0.00155 0.00261 0.89829 0.00272 
2454082.167 2006-12-12 16:00:00  0.01758 -0.70696 0.00177 0.00129 0.70718 0.00129 -0.07656 -0.85347 0.00151 0.00258 0.85690 0.00268 
2454082.500 2006-12-13 0:00:00   0.02128 -0.67499 0.00170 0.00132 0.67533 0.00131 -0.06288 -0.81184 0.00147 0.00254 0.81427 0.00263 
2454082.833 2006-12-13 8:00:00   0.02483 -0.63813 0.00163 0.00136 0.63862 0.00135 -0.04910 -0.76891 0.00143 0.00250 0.77048 0.00257 
2454083.167 2006-12-13 16:00:00  0.02820 -0.59668 0.00156 0.00142 0.59734 0.00141 -0.03523 -0.72476 0.00138 0.00245 0.72562 0.00250 
2454083.500 2006-12-14 0:00:00   0.03138 -0.55094 0.00150 0.00149 0.55183 0.00148 -0.02129 -0.67945 0.00133 0.00238 0.67978 0.00242 
2454083.833 2006-12-14 8:00:00   0.03434 -0.50124 0.00144 0.00159 0.50242 0.00157 -0.00731 -0.63305 0.00129 0.00231 0.63309 0.00232 
2454084.167 2006-12-14 16:00:00  0.03706 -0.44792 0.00140 0.00170 0.44945 0.00168  0.00669 -0.58562 0.00124 0.00223 0.58566 0.00222 
2454084.500 2006-12-15 0:00:00   0.03951 -0.39133 0.00137 0.00184 0.39332 0.00181  0.02068 -0.53725 0.00119 0.00215 0.53765 0.00211 
2454084.833 2006-12-15 8:00:00   0.04167 -0.33184 0.00135 0.00199 0.33445 0.00196  0.03465 -0.48800 0.00114 0.00206 0.48923 0.00199 
2454085.167 2006-12-15 16:00:00  0.04353 -0.26984 0.00135 0.00217 0.27333 0.00211  0.04857 -0.43796 0.00108 0.00196 0.44065 0.00186 
2454085.500 2006-12-16 0:00:00   0.04505 -0.20575 0.00136 0.00236 0.21063 0.00227  0.06242 -0.38719 0.00103 0.00185 0.39219 0.00171 
2454085.833 2006-12-16 8:00:00   0.04622 -0.14002 0.00138 0.00255 0.14746 0.00239  0.07617 -0.33579 0.00098 0.00174 0.34432 0.00155 
2454086.167 2006-12-16 16:00:00  0.04701 -0.07314 0.00142 0.00275 0.08697 0.00232  0.08981 -0.28382 0.00093 0.00163 0.29769 0.00138 
2454086.500 2006-12-17 0:00:00   0.04741 -0.00564 0.00146 0.00294 0.04783 0.00143  0.10330 -0.23138 0.00088 0.00151 0.25339 0.00118 
2454086.833 2006-12-17 8:00:00   0.04738  0.06191 0.00151 0.00311 0.07799 0.00274  0.11662 -0.17854 0.00083 0.00140 0.21326 0.00096 
2454087.167 2006-12-17 16:00:00  0.04692  0.12888 0.00157 0.00326 0.13716 0.00316  0.12976 -0.12540 0.00079 0.00128 0.18046 0.00074 
2454087.500 2006-12-18 0:00:00   0.04599  0.19456 0.00162 0.00337 0.19993 0.00333  0.14269 -0.07204 0.00074 0.00116 0.15984 0.00060 
2454087.833 2006-12-18 8:00:00   0.04458  0.25820 0.00168 0.00344 0.26203 0.00341  0.15538 -0.01854 0.00070 0.00105 0.15648 0.00065 
2454088.167 2006-12-18 16:00:00  0.04267  0.31896 0.00173 0.00344 0.32180 0.00342  0.16781  0.03499 0.00067 0.00094 0.17142 0.00075 
2454088.500 2006-12-19 0:00:00   0.04026  0.37590 0.00177 0.00338 0.37805 0.00336  0.17996  0.08848 0.00063 0.00085 0.20054 0.00077 
2454088.833 2006-12-19 8:00:00   0.03733  0.42802 0.00180 0.00323 0.42965 0.00322  0.19181  0.14182 0.00061 0.00077 0.23855 0.00074 
2454089.167 2006-12-19 16:00:00  0.03388  0.47422 0.00183 0.00300 0.47543 0.00299  0.20333  0.19493 0.00059 0.00071 0.28168 0.00070 
2454089.500 2006-12-20 0:00:00   0.02992  0.51334 0.00183 0.00268 0.51422 0.00267  0.21450  0.24771 0.00057 0.00068 0.32768 0.00066 
2454089.833 2006-12-20 8:00:00   0.02547  0.54416 0.00182 0.00228 0.54476 0.00227  0.22530  0.30007 0.00056 0.00068 0.37524 0.00065 
2454090.167 2006-12-20 16:00:00  0.02057  0.56544 0.00179 0.00182 0.56581 0.00181  0.23571  0.35191 0.00055 0.00070 0.42356 0.00067 
2454090.500 2006-12-21 0:00:00   0.01527  0.57597 0.00174 0.00134 0.57617 0.00134  0.24570  0.40314 0.00055 0.00075 0.47212 0.00072 
2454090.833 2006-12-21 8:00:00   0.00965  0.57467 0.00167 0.00100 0.57475 0.00100  0.25526  0.45366 0.00055 0.00081 0.52055 0.00079 
2454091.167 2006-12-21 16:00:00  0.00381  0.56068 0.00158 0.00102 0.56070 0.00103  0.26437  0.50338 0.00056 0.00089 0.56858 0.00087 
2454091.500 2006-12-22 0:00:00  -0.00213  0.53347 0.00147 0.00140 0.53347 0.00140  0.27300  0.55220 0.00057 0.00096 0.61600 0.00095 
2454091.833 2006-12-22 8:00:00  -0.00802  0.49295 0.00135 0.00186 0.49302 0.00185  0.28113  0.60003 0.00058 0.00104 0.66262 0.00104 
2454092.167 2006-12-22 16:00:00 -0.01372  0.43960 0.00122 0.00228 0.43982 0.00226  0.28876  0.64677 0.00059 0.00112 0.70830 0.00112 
2454092.500 2006-12-23 0:00:00  -0.01905  0.37448 0.00111 0.00259 0.37497 0.00256  0.29585  0.69232 0.00061 0.00120 0.75289 0.00120 
2454092.833 2006-12-23 8:00:00  -0.02389  0.29922 0.00102 0.00277 0.30017 0.00273  0.30240  0.73661 0.00062 0.00127 0.79627 0.00128 
2454093.167 2006-12-23 16:00:00 -0.02809  0.21588 0.00098 0.00282 0.21770 0.00275  0.30838  0.77953 0.00063 0.00133 0.83831 0.00134 
2454093.500 2006-12-24 0:00:00  -0.03156  0.12684 0.00099 0.00277 0.13071 0.00262  0.31379  0.82100 0.00065 0.00139 0.87892 0.00140 
2454093.833 2006-12-24 8:00:00  -0.03424  0.03455 0.00106 0.00264 0.04869 0.00185  0.31860  0.86093 0.00066 0.00144 0.91799 0.00145 
2454094.167 2006-12-24 16:00:00 -0.03611 -0.05861 0.00117 0.00249 0.06886 0.00229  0.32280  0.89923 0.00067 0.00147 0.95541 0.00149 
2454094.500 2006-12-25 0:00:00  -0.03717 -0.15050 0.00130 0.00233 0.15503 0.00231  0.32639  0.93582 0.00068 0.00150 0.99110 0.00152 
2454094.833 2006-12-25 8:00:00  -0.03746 -0.23928 0.00144 0.00218 0.24219 0.00217  0.32934  0.97061 0.00069 0.00152 1.02497 0.00154 
2454095.167 2006-12-25 16:00:00 -0.03702 -0.32345 0.00157 0.00205 0.32556 0.00204  0.33165  1.00354 0.00069 0.00153 1.05692 0.00155 
2454095.500 2006-12-26 0:00:00  -0.03592 -0.40186 0.00170 0.00193 0.40347 0.00192  0.33331  1.03451 0.00070 0.00153 1.08688 0.00155 
2454095.833 2006-12-26 8:00:00  -0.03423 -0.47367 0.00181 0.00181 0.47491 0.00180  0.33432  1.06346 0.00070 0.00152 1.11477 0.00154 
2454096.167 2006-12-26 16:00:00 -0.03201 -0.53828 0.00190 0.00169 0.53924 0.00168  0.33466  1.09031 0.00071 0.00149 1.14052 0.00151 
2454096.500 2006-12-27 0:00:00  -0.02934 -0.59534 0.00198 0.00156 0.59606 0.00155  0.33433  1.11501 0.00071 0.00146 1.16405 0.00148 
2454096.833 2006-12-27 8:00:00  -0.02629 -0.64464 0.00203 0.00142 0.64518 0.00142  0.33332  1.13748 0.00071 0.00142 1.18531 0.00144 
2454097.167 2006-12-27 16:00:00 -0.02291 -0.68612 0.00207 0.00129 0.68651 0.00128  0.33164  1.15766 0.00071 0.00137 1.20423 0.00138 
2454097.500 2006-12-28 0:00:00  -0.01927 -0.71983 0.00210 0.00115 0.72009 0.00115  0.32928  1.17551 0.00072 0.00132 1.22076 0.00132 
2454097.833 2006-12-28 8:00:00  -0.01542 -0.74589 0.00211 0.00103 0.74605 0.00103  0.32625  1.19096 0.00072 0.00125 1.23484 0.00126 
2454098.167 2006-12-28 16:00:00 -0.01141 -0.76447 0.00210 0.00092 0.76456 0.00092  0.32255  1.20399 0.00072 0.00118 1.24644 0.00119 
2454098.500 2006-12-29 0:00:00  -0.00728 -0.77578 0.00208 0.00085 0.77582 0.00085  0.31817  1.21454 0.00072 0.00111 1.25552 0.00111 
2454098.833 2006-12-29 8:00:00  -0.00308 -0.78007 0.00205 0.00082 0.78008 0.00082  0.31313  1.22257 0.00073 0.00104 1.26204 0.00104 
2454099.167 2006-12-29 16:00:00  0.00114 -0.77761 0.00201 0.00083 0.77762 0.00083  0.30743  1.22807 0.00073 0.00097 1.26597 0.00096 
2454099.500 2006-12-30 0:00:00   0.00537 -0.76868 0.00196 0.00087 0.76870 0.00087  0.30108  1.23101 0.00074 0.00090 1.26730 0.00090 
2454099.833 2006-12-30 8:00:00   0.00956 -0.75356 0.00190 0.00094 0.75362 0.00093  0.29410  1.23137 0.00075 0.00084 1.26600 0.00084 
2454100.167 2006-12-30 16:00:00  0.01367 -0.73255 0.00183 0.00103 0.73267 0.00102  0.28649  1.22913 0.00075 0.00079 1.26208 0.00080 
2454100.500 2006-12-31 0:00:00   0.01769 -0.70595 0.00177 0.00113 0.70617 0.00113  0.27827  1.22430 0.00076 0.00077 1.25552 0.00078 
2454100.833 2006-12-31 8:00:00   0.02158 -0.67407 0.00170 0.00125 0.67442 0.00125  0.26945  1.21686 0.00078 0.00076 1.24634 0.00078 
2454101.167 2006-12-31 16:00:00  0.02532 -0.63723 0.00163 0.00139 0.63773 0.00138  0.26005  1.20684 0.00079 0.00078 1.23454 0.00081 
2454101.500 2007-01-01 0:00:00   0.02887 -0.59574 0.00156 0.00155 0.59644 0.00153  0.25009  1.19424 0.00080 0.00082 1.22014 0.00086 
2454101.833 2007-01-01 8:00:00   0.03222 -0.54993 0.00150 0.00172 0.55087 0.00170  0.23959  1.17908 0.00081 0.00088 1.20317 0.00092 
2454102.167 2007-01-01 16:00:00  0.03534 -0.50013 0.00144 0.00191 0.50138 0.00189  0.22857  1.16139 0.00083 0.00096 1.18367 0.00100 
2454102.500 2007-01-02 0:00:00   0.03821 -0.44670 0.00140 0.00212 0.44833 0.00209  0.21705  1.14120 0.00084 0.00104 1.16166 0.00110 
2454102.833 2007-01-02 8:00:00   0.04080 -0.38998 0.00136 0.00235 0.39211 0.00231  0.20505  1.11855 0.00085 0.00114 1.13719 0.00119 
2454103.167 2007-01-02 16:00:00  0.04309 -0.33036 0.00134 0.00259 0.33316 0.00253  0.19261  1.09348 0.00087 0.00123 1.11032 0.00129 
2454103.500 2007-01-03 0:00:00   0.04505 -0.26824 0.00134 0.00285 0.27200 0.00276  0.17975  1.06606 0.00088 0.00133 1.08110 0.00140 
2454103.833 2007-01-03 8:00:00   0.04667 -0.20403 0.00135 0.00311 0.20931 0.00297  0.16649  1.03632 0.00089 0.00143 1.04961 0.00150 
2454104.167 2007-01-03 16:00:00  0.04791 -0.13820 0.00137 0.00336 0.14628 0.00311  0.15286  1.00434 0.00091 0.00153 1.01591 0.00160 
2454104.500 2007-01-04 0:00:00   0.04876 -0.07123 0.00141 0.00361 0.08636 0.00294  0.13890  0.97019 0.00092 0.00163 0.98008 0.00170 
2454104.833 2007-01-04 8:00:00   0.04920 -0.00364 0.00145 0.00385 0.04949 0.00142  0.12464  0.93394 0.00093 0.00172 0.94222 0.00179 
2454105.167 2007-01-04 16:00:00  0.04920  0.06398 0.00150 0.00405 0.08075 0.00346  0.11009  0.89567 0.00094 0.00182 0.90241 0.00188 
2454105.500 2007-01-05 0:00:00   0.04874  0.13101 0.00156 0.00422 0.13979 0.00405  0.09531  0.85546 0.00095 0.00190 0.86075 0.00196 
2454105.833 2007-01-05 8:00:00   0.04779  0.19675 0.00162 0.00434 0.20248 0.00426  0.08032  0.81340 0.00095 0.00198 0.81735 0.00204 
2454106.167 2007-01-05 16:00:00  0.04635  0.26044 0.00168 0.00440 0.26454 0.00435  0.06514  0.76959 0.00096 0.00206 0.77234 0.00211 
2454106.500 2007-01-06 0:00:00   0.04439  0.32124 0.00173 0.00438 0.32430 0.00434  0.04982  0.72412 0.00096 0.00214 0.72583 0.00218 
2454106.833 2007-01-06 8:00:00   0.04190  0.37823 0.00177 0.00428 0.38055 0.00425  0.03439  0.67709 0.00097 0.00221 0.67796 0.00224 
2454107.167 2007-01-06 16:00:00  0.03888  0.43040 0.00181 0.00408 0.43216 0.00405  0.01888  0.62861 0.00097 0.00228 0.62889 0.00230 
2454107.500 2007-01-07 0:00:00   0.03532  0.47666 0.00184 0.00377 0.47797 0.00375  0.00333  0.57878 0.00097 0.00234 0.57879 0.00234 
2454107.833 2007-01-07 8:00:00   0.03123  0.51583 0.00185 0.00336 0.51678 0.00334 -0.01223  0.52772 0.00097 0.00240 0.52786 0.00238 
2454108.167 2007-01-07 16:00:00  0.02664  0.54669 0.00184 0.00284 0.54734 0.00283 -0.02778  0.47553 0.00097 0.00246 0.47634 0.00241 
2454108.500 2007-01-08 0:00:00   0.02157  0.56798 0.00181 0.00224 0.56840 0.00223 -0.04327  0.42233 0.00097 0.00251 0.42454 0.00243 
2454108.833 2007-01-08 8:00:00   0.01610  0.57849 0.00176 0.00160 0.57871 0.00160 -0.05867  0.36823 0.00096 0.00256 0.37288 0.00242 
2454109.167 2007-01-08 16:00:00  0.01029  0.57709 0.00169 0.00107 0.57719 0.00107 -0.07396  0.31335 0.00096 0.00261 0.32197 0.00239 
2454109.500 2007-01-09 0:00:00   0.00425  0.56291 0.00160 0.00099 0.56293 0.00099 -0.08910  0.25781 0.00096 0.00266 0.27278 0.00230 
2454109.833 2007-01-09 8:00:00  -0.00189  0.53537 0.00149 0.00144 0.53537 0.00143 -0.10406  0.20172 0.00095 0.00271 0.22699 0.00211 
2454110.167 2007-01-09 16:00:00 -0.00798  0.49437 0.00137 0.00201 0.49443 0.00200 -0.11881  0.14520 0.00095 0.00275 0.18763 0.00176 
2454110.500 2007-01-10 0:00:00  -0.01387  0.44036 0.00124 0.00252 0.44058 0.00250 -0.13331  0.08837 0.00095 0.00279 0.15997 0.00115 
2454110.833 2007-01-10 8:00:00  -0.01939  0.37441 0.00111 0.00288 0.37491 0.00285 -0.14756  0.03135 0.00094 0.00283 0.15088 0.00068 
2454111.167 2007-01-10 16:00:00 -0.02437  0.29816 0.00102 0.00307 0.29916 0.00303 -0.16150 -0.02575 0.00094 0.00287 0.16357 0.00127 
2454111.500 2007-01-11 0:00:00  -0.02870  0.21374 0.00097 0.00310 0.21566 0.00302 -0.17513 -0.08282 0.00093 0.00291 0.19374 0.00190 
2454111.833 2007-01-11 8:00:00  -0.03227  0.12357 0.00099 0.00299 0.12772 0.00282 -0.18841 -0.13973 0.00093 0.00294 0.23458 0.00229 
2454112.167 2007-01-11 16:00:00 -0.03501  0.03018 0.00106 0.00280 0.04629 0.00179 -0.20132 -0.19638 0.00092 0.00298 0.28124 0.00253 
2454112.500 2007-01-12 0:00:00  -0.03690 -0.06399 0.00117 0.00256 0.07388 0.00239 -0.21383 -0.25265 0.00092 0.00300 0.33100 0.00268 
2454112.833 2007-01-12 8:00:00  -0.03796 -0.15675 0.00130 0.00233 0.16129 0.00232 -0.22593 -0.30845 0.00092 0.00303 0.38234 0.00278 
2454113.167 2007-01-12 16:00:00 -0.03822 -0.24623 0.00144 0.00213 0.24918 0.00212 -0.23760 -0.36365 0.00092 0.00305 0.43439 0.00284 
2454113.500 2007-01-13 0:00:00  -0.03773 -0.33091 0.00158 0.00196 0.33305 0.00196 -0.24880 -0.41817 0.00092 0.00307 0.48659 0.00289 
2454113.833 2007-01-13 8:00:00  -0.03656 -0.40963 0.00170 0.00183 0.41127 0.00182 -0.25953 -0.47190 0.00092 0.00308 0.53856 0.00292 
2454114.167 2007-01-13 16:00:00 -0.03479 -0.48157 0.00181 0.00171 0.48283 0.00170 -0.26977 -0.52474 0.00093 0.00308 0.59002 0.00294 
2454114.500 2007-01-14 0:00:00  -0.03248 -0.54614 0.00190 0.00159 0.54711 0.00158 -0.27950 -0.57659 0.00093 0.00309 0.64077 0.00295 
2454114.833 2007-01-14 8:00:00  -0.02972 -0.60300 0.00198 0.00147 0.60374 0.00146 -0.28870 -0.62738 0.00094 0.00308 0.69062 0.00295 
2454115.167 2007-01-14 16:00:00 -0.02658 -0.65198 0.00203 0.00134 0.65252 0.00134 -0.29737 -0.67701 0.00095 0.00307 0.73944 0.00294 
2454115.500 2007-01-15 0:00:00  -0.02311 -0.69304 0.00207 0.00121 0.69342 0.00121 -0.30549 -0.72540 0.00096 0.00305 0.78710 0.00293 
2454115.833 2007-01-15 8:00:00  -0.01938 -0.72623 0.00209 0.00108 0.72649 0.00108 -0.31305 -0.77246 0.00098 0.00302 0.83349 0.00291 
2454116.167 2007-01-15 16:00:00 -0.01544 -0.75171 0.00210 0.00097 0.75187 0.00096 -0.32004 -0.81813 0.00099 0.00299 0.87850 0.00288 
2454116.500 2007-01-16 0:00:00  -0.01135 -0.76965 0.00209 0.00087 0.76973 0.00087 -0.32645 -0.86232 0.00101 0.00296 0.92204 0.00284 
2454116.833 2007-01-16 8:00:00  -0.00715 -0.78028 0.00207 0.00082 0.78032 0.00082 -0.33227 -0.90496 0.00104 0.00291 0.96404 0.00280 
2454117.167 2007-01-16 16:00:00 -0.00288 -0.78387 0.00204 0.00080 0.78388 0.00080 -0.33751 -0.94600 0.00106 0.00286 1.00441 0.00275 
2454117.500 2007-01-17 0:00:00   0.00141 -0.78069 0.00199 0.00083 0.78069 0.00083 -0.34213 -0.98537 0.00109 0.00280 1.04308 0.00269 
2454117.833 2007-01-17 8:00:00   0.00569 -0.77102 0.00194 0.00088 0.77104 0.00088 -0.34616 -1.02301 0.00111 0.00274 1.07999 0.00263 
2454118.167 2007-01-17 16:00:00  0.00993 -0.75516 0.00188 0.00096 0.75523 0.00096 -0.34959 -1.05887 0.00115 0.00268 1.11508 0.00257 
2454118.500 2007-01-18 0:00:00   0.01409 -0.73341 0.00182 0.00106 0.73355 0.00106 -0.35240 -1.09289 0.00118 0.00260 1.14830 0.00250 
2454118.833 2007-01-18 8:00:00   0.01814 -0.70608 0.00175 0.00118 0.70631 0.00117 -0.35460 -1.12502 0.00121 0.00253 1.17958 0.00244 
2454119.167 2007-01-18 16:00:00  0.02206 -0.67347 0.00168 0.00130 0.67384 0.00129 -0.35620 -1.15523 0.00125 0.00245 1.20890 0.00237 
2454119.500 2007-01-19 0:00:00   0.02582 -0.63591 0.00161 0.00143 0.63644 0.00142 -0.35718 -1.18347 0.00128 0.00237 1.23620 0.00230 
2454119.833 2007-01-19 8:00:00   0.02939 -0.59371 0.00154 0.00158 0.59444 0.00157 -0.35756 -1.20970 0.00132 0.00229 1.26144 0.00223 
2454120.167 2007-01-19 16:00:00  0.03275 -0.54720 0.00148 0.00175 0.54818 0.00173 -0.35733 -1.23390 0.00135 0.00222 1.28460 0.00216 
2454120.500 2007-01-20 0:00:00   0.03587 -0.49672 0.00142 0.00193 0.49802 0.00190 -0.35651 -1.25603 0.00139 0.00214 1.30565 0.00210 
2454120.833 2007-01-20 8:00:00   0.03873 -0.44262 0.00138 0.00212 0.44431 0.00209 -0.35509 -1.27607 0.00143 0.00207 1.32455 0.00205 
2454121.167 2007-01-20 16:00:00  0.04130 -0.38525 0.00135 0.00233 0.38746 0.00229 -0.35307 -1.29399 0.00147 0.00200 1.34130 0.00200 
2454121.500 2007-01-21 0:00:00   0.04357 -0.32500 0.00133 0.00255 0.32791 0.00249 -0.35048 -1.30978 0.00150 0.00195 1.35586 0.00197 
2454121.833 2007-01-21 8:00:00   0.04550 -0.26227 0.00133 0.00278 0.26619 0.00270 -0.34731 -1.32341 0.00154 0.00190 1.36823 0.00194 
2454122.167 2007-01-21 16:00:00  0.04708 -0.19749 0.00134 0.00301 0.20303 0.00288 -0.34357 -1.33488 0.00157 0.00186 1.37839 0.00192 
2454122.500 2007-01-22 0:00:00   0.04829 -0.13112 0.00137 0.00323 0.13974 0.00298 -0.33926 -1.34418 0.00161 0.00183 1.38634 0.00192 
2454122.833 2007-01-22 8:00:00   0.04909 -0.06365 0.00140 0.00345 0.08042 0.00271 -0.33441 -1.35130 0.00164 0.00181 1.39206 0.00193 
2454123.167 2007-01-22 16:00:00  0.04947  0.00438 0.00145 0.00365 0.04979 0.00152 -0.32902 -1.35624 0.00167 0.00181 1.39558 0.00195 
2454123.500 2007-01-23 0:00:00   0.04940  0.07238 0.00151 0.00382 0.08766 0.00337 -0.32310 -1.35899 0.00170 0.00182 1.39687 0.00198 
2454123.833 2007-01-23 8:00:00   0.04886  0.13971 0.00156 0.00395 0.14801 0.00382 -0.31665 -1.35957 0.00172 0.00184 1.39596 0.00202 
2454124.167 2007-01-23 16:00:00  0.04783  0.20564 0.00162 0.00405 0.21114 0.00398 -0.30971 -1.35797 0.00175 0.00188 1.39284 0.00207 
2454124.500 2007-01-24 0:00:00   0.04630  0.26940 0.00168 0.00408 0.27335 0.00405 -0.30227 -1.35421 0.00177 0.00192 1.38754 0.00212 
2454124.833 2007-01-24 8:00:00   0.04424  0.33011 0.00173 0.00406 0.33307 0.00403 -0.29434 -1.34830 0.00179 0.00197 1.38006 0.00219 
2454125.167 2007-01-24 16:00:00  0.04164  0.38683 0.00177 0.00397 0.38907 0.00395 -0.28596 -1.34026 0.00180 0.00203 1.37042 0.00225 
2454125.500 2007-01-25 0:00:00   0.03850  0.43850 0.00180 0.00381 0.44019 0.00379 -0.27712 -1.33009 0.00182 0.00209 1.35865 0.00232 
2454125.833 2007-01-25 8:00:00   0.03482  0.48398 0.00182 0.00357 0.48524 0.00355 -0.26784 -1.31783 0.00183 0.00216 1.34477 0.00239 
2454126.167 2007-01-25 16:00:00  0.03061  0.52207 0.00182 0.00327 0.52297 0.00325 -0.25814 -1.30350 0.00183 0.00222 1.32881 0.00245 
2454126.500 2007-01-26 0:00:00   0.02589  0.55149 0.00180 0.00291 0.55210 0.00290 -0.24804 -1.28711 0.00184 0.00228 1.31080 0.00252 
2454126.833 2007-01-26 8:00:00   0.02071  0.57095 0.00176 0.00253 0.57133 0.00252 -0.23755 -1.26871 0.00184 0.00235 1.29076 0.00258 
2454127.167 2007-01-26 16:00:00  0.01512  0.57922 0.00170 0.00217 0.57942 0.00217 -0.22668 -1.24832 0.00184 0.00241 1.26874 0.00263 
2454127.500 2007-01-27 0:00:00   0.00922  0.57519 0.00161 0.00191 0.57526 0.00191 -0.21547 -1.22598 0.00183 0.00246 1.24477 0.00268 
2454127.833 2007-01-27 8:00:00   0.00311  0.55800 0.00150 0.00181 0.55801 0.00181 -0.20391 -1.20172 0.00182 0.00251 1.21890 0.00273 
2454128.167 2007-01-27 16:00:00 -0.00306  0.52717 0.00138 0.00189 0.52719 0.00189 -0.19204 -1.17558 0.00181 0.00255 1.19117 0.00276 
2454128.500 2007-01-28 0:00:00  -0.00916  0.48275 0.00124 0.00210 0.48284 0.00210 -0.17986 -1.14761 0.00179 0.00259 1.16162 0.00279 
2454128.833 2007-01-28 8:00:00  -0.01500  0.42534 0.00110 0.00235 0.42561 0.00235 -0.16741 -1.11784 0.00177 0.00262 1.13030 0.00281 
2454129.167 2007-01-28 16:00:00 -0.02042  0.35621 0.00098 0.00261 0.35680 0.00261 -0.15470 -1.08632 0.00175 0.00264 1.09728 0.00282 
2454129.500 2007-01-29 0:00:00  -0.02527  0.27719 0.00090 0.00285 0.27834 0.00285 -0.14174 -1.05310 0.00173 0.00265 1.06260 0.00282 
2454129.833 2007-01-29 8:00:00  -0.02942  0.19055 0.00088 0.00307 0.19281 0.00306 -0.12856 -1.01823 0.00170 0.00265 1.02631 0.00281 
2454130.167 2007-01-29 16:00:00 -0.03279  0.09880 0.00094 0.00327 0.10411 0.00318 -0.11518 -0.98176 0.00167 0.00265 0.98849 0.00279 
2454130.500 2007-01-30 0:00:00  -0.03532  0.00450 0.00104 0.00344 0.03577 0.00119 -0.10162 -0.94374 0.00163 0.00263 0.94920 0.00276 
2454130.833 2007-01-30 8:00:00  -0.03700 -0.08995 0.00118 0.00356 0.09728 0.00324 -0.08790 -0.90424 0.00159 0.00261 0.90850 0.00272 
2454131.167 2007-01-30 16:00:00 -0.03785 -0.18242 0.00133 0.00363 0.18631 0.00351 -0.07405 -0.86330 0.00155 0.00257 0.86647 0.00268 
2454131.500 2007-01-31 0:00:00  -0.03791 -0.27114 0.00147 0.00363 0.27378 0.00356 -0.06008 -0.82100 0.00151 0.00253 0.82320 0.00262 
2454131.833 2007-01-31 8:00:00  -0.03724 -0.35469 0.00161 0.00355 0.35665 0.00351 -0.04601 -0.77739 0.00147 0.00248 0.77875 0.00255 
2454132.167 2007-01-31 16:00:00 -0.03591 -0.43202 0.00174 0.00342 0.43351 0.00339 -0.03187 -0.73254 0.00142 0.00242 0.73324 0.00247 
2454132.500 2007-02-01 0:00:00  -0.03400 -0.50236 0.00184 0.00322 0.50352 0.00320 -0.01768 -0.68652 0.00137 0.00235 0.68675 0.00238 
2454132.833 2007-02-01 8:00:00  -0.03158 -0.56522 0.00193 0.00297 0.56611 0.00296 -0.00346 -0.63939 0.00132 0.00227 0.63940 0.00228 
2454133.167 2007-02-01 16:00:00 -0.02872 -0.62029 0.00200 0.00269 0.62096 0.00268  0.01076 -0.59123 0.00127 0.00219 0.59133 0.00217 
2454133.500 2007-02-02 0:00:00  -0.02550 -0.66745 0.00205 0.00239 0.66794 0.00239  0.02496 -0.54212 0.00122 0.00209 0.54269 0.00205 
2454133.833 2007-02-02 8:00:00  -0.02197 -0.70667 0.00209 0.00209 0.70702 0.00208  0.03913 -0.49212 0.00116 0.00199 0.49367 0.00192 
2454134.167 2007-02-02 16:00:00 -0.01820 -0.73805 0.00210 0.00179 0.73828 0.00179  0.05322 -0.44131 0.00111 0.00189 0.44451 0.00177 
2454134.500 2007-02-03 0:00:00  -0.01424 -0.76173 0.00210 0.00151 0.76186 0.00151  0.06724 -0.38978 0.00106 0.00178 0.39554 0.00162 
2454134.833 2007-02-03 8:00:00  -0.01014 -0.77790 0.00209 0.00127 0.77797 0.00127  0.08114 -0.33761 0.00100 0.00166 0.34722 0.00145 
2454135.167 2007-02-03 16:00:00 -0.00594 -0.78681 0.00206 0.00107 0.78684 0.00107  0.09491 -0.28486 0.00095 0.00154 0.30026 0.00127 
2454135.500 2007-02-04 0:00:00  -0.00170 -0.78872 0.00202 0.00095 0.78872 0.00095  0.10852 -0.23165 0.00090 0.00142 0.25581 0.00107 
2454135.833 2007-02-04 8:00:00   0.00255 -0.78389 0.00197 0.00089 0.78390 0.00089  0.12195 -0.17803 0.00085 0.00130 0.21580 0.00085 
2454136.167 2007-02-04 16:00:00  0.00679 -0.77262 0.00192 0.00090 0.77265 0.00090  0.13518 -0.12411 0.00080 0.00118 0.18352 0.00065 
2454136.500 2007-02-05 0:00:00   0.01096 -0.75519 0.00185 0.00095 0.75527 0.00095  0.14819 -0.06998 0.00076 0.00106 0.16388 0.00058 
2454136.833 2007-02-05 8:00:00   0.01505 -0.73192 0.00178 0.00102 0.73208 0.00102  0.16094 -0.01571 0.00072 0.00095 0.16171 0.00068 
2454137.167 2007-02-05 16:00:00  0.01902 -0.70310 0.00171 0.00110 0.70336 0.00110  0.17343  0.03859 0.00068 0.00085 0.17767 0.00076 
2454137.500 2007-02-06 0:00:00   0.02285 -0.66905 0.00163 0.00117 0.66945 0.00117  0.18562  0.09284 0.00065 0.00077 0.20754 0.00076 
2454137.833 2007-02-06 8:00:00   0.02650 -0.63009 0.00156 0.00124 0.63065 0.00124  0.19749  0.14694 0.00062 0.00070 0.24616 0.00072 
2454138.167 2007-02-06 16:00:00  0.02996 -0.58653 0.00149 0.00130 0.58730 0.00130  0.20903  0.20080 0.00060 0.00067 0.28985 0.00068 
2454138.500 2007-02-07 0:00:00   0.03320 -0.53870 0.00142 0.00136 0.53973 0.00136  0.22020  0.25432 0.00058 0.00067 0.33640 0.00066 
2454138.833 2007-02-07 8:00:00   0.03619 -0.48696 0.00137 0.00143 0.48830 0.00143  0.23099  0.30741 0.00057 0.00070 0.38452 0.00067 
2454139.167 2007-02-07 16:00:00  0.03892 -0.43164 0.00132 0.00151 0.43339 0.00150  0.24138  0.35998 0.00056 0.00075 0.43341 0.00071 
2454139.500 2007-02-08 0:00:00   0.04136 -0.37311 0.00129 0.00160 0.37540 0.00159  0.25134  0.41191 0.00056 0.00082 0.48254 0.00078 
2454139.833 2007-02-08 8:00:00   0.04348 -0.31178 0.00128 0.00170 0.31480 0.00169  0.26086  0.46313 0.00056 0.00090 0.53155 0.00086 
2454140.167 2007-02-08 16:00:00  0.04527 -0.24803 0.00128 0.00182 0.25213 0.00180  0.26992  0.51354 0.00057 0.00099 0.58015 0.00095 
2454140.500 2007-02-09 0:00:00   0.04670 -0.18232 0.00130 0.00195 0.18821 0.00191  0.27849  0.56303 0.00058 0.00108 0.62814 0.00105 
2454140.833 2007-02-09 8:00:00   0.04776 -0.11512 0.00134 0.00209 0.12464 0.00198  0.28656  0.61151 0.00059 0.00116 0.67532 0.00114 
2454141.167 2007-02-09 16:00:00  0.04841 -0.04692 0.00138 0.00224 0.06745 0.00182  0.29410  0.65888 0.00060 0.00125 0.72154 0.00123 
2454141.500 2007-02-10 0:00:00   0.04864  0.02169 0.00144 0.00238 0.05330 0.00165  0.30111  0.70506 0.00061 0.00132 0.76667 0.00131 
2454141.833 2007-02-10 8:00:00   0.04843  0.09013 0.00150 0.00251 0.10233 0.00234  0.30757  0.74994 0.00063 0.00139 0.81056 0.00138 
2454142.167 2007-02-10 16:00:00  0.04775  0.15773 0.00156 0.00261 0.16481 0.00255  0.31346  0.79344 0.00064 0.00145 0.85311 0.00145 
2454142.500 2007-02-11 0:00:00   0.04660  0.22373 0.00162 0.00269 0.22854 0.00266  0.31875  0.83546 0.00065 0.00150 0.89420 0.00150 
2454142.833 2007-02-11 8:00:00   0.04495  0.28735 0.00168 0.00273 0.29085 0.00271  0.32346  0.87591 0.00066 0.00155 0.93372 0.00155 
2454143.167 2007-02-11 16:00:00  0.04279  0.34767 0.00173 0.00273 0.35029 0.00271  0.32755  0.91470 0.00067 0.00158 0.97158 0.00158 
2454143.500 2007-02-12 0:00:00   0.04012  0.40371 0.00178 0.00267 0.40570 0.00266  0.33101  0.95175 0.00068 0.00160 1.00767 0.00161 
2454143.833 2007-02-12 8:00:00   0.03692  0.45441 0.00180 0.00256 0.45591 0.00255  0.33384  0.98697 0.00069 0.00161 1.04191 0.00162 
2454144.167 2007-02-12 16:00:00  0.03321  0.49862 0.00182 0.00239 0.49972 0.00238  0.33603  1.02029 0.00070 0.00161 1.07420 0.00162 
2454144.500 2007-02-13 0:00:00   0.02900  0.53509 0.00181 0.00217 0.53588 0.00216  0.33756  1.05162 0.00071 0.00160 1.10447 0.00161 
2454144.833 2007-02-13 8:00:00   0.02431  0.56259 0.00179 0.00193 0.56311 0.00193  0.33844  1.08089 0.00071 0.00158 1.13263 0.00159 
2454145.167 2007-02-13 16:00:00  0.01920  0.57983 0.00174 0.00172 0.58015 0.00172  0.33865  1.10803 0.00072 0.00155 1.15862 0.00156 
2454145.500 2007-02-14 0:00:00   0.01373  0.58565 0.00167 0.00162 0.58581 0.00162  0.33818  1.13296 0.00072 0.00151 1.18236 0.00151 
2454145.833 2007-02-14 8:00:00   0.00798  0.57902 0.00158 0.00171 0.57908 0.00171  0.33705  1.15563 0.00073 0.00146 1.20378 0.00146 
2454146.167 2007-02-14 16:00:00  0.00207  0.55921 0.00146 0.00198 0.55921 0.00198  0.33524  1.17597 0.00073 0.00140 1.22282 0.00140 
2454146.500 2007-02-15 0:00:00  -0.00387  0.52586 0.00133 0.00237 0.52588 0.00237  0.33275  1.19393 0.00073 0.00133 1.23944 0.00133 
2454146.833 2007-02-15 8:00:00  -0.00971  0.47916 0.00119 0.00279 0.47926 0.00279  0.32960  1.20946 0.00074 0.00126 1.25357 0.00126 
2454147.167 2007-02-15 16:00:00 -0.01527  0.41984 0.00106 0.00320 0.42012 0.00320  0.32577  1.22251 0.00074 0.00118 1.26517 0.00118 
2454147.500 2007-02-16 0:00:00  -0.02040  0.34926 0.00094 0.00354 0.34986 0.00353  0.32127  1.23305 0.00075 0.00110 1.27421 0.00109 
2454147.833 2007-02-16 8:00:00  -0.02498  0.26928 0.00087 0.00379 0.27044 0.00378  0.31612  1.24103 0.00076 0.00101 1.28066 0.00101 
2454148.167 2007-02-16 16:00:00 -0.02889  0.18214 0.00087 0.00395 0.18442 0.00392  0.31031  1.24643 0.00077 0.00093 1.28448 0.00093 
2454148.500 2007-02-17 0:00:00  -0.03205  0.09029 0.00093 0.00401 0.09582 0.00383  0.30386  1.24922 0.00078 0.00086 1.28565 0.00086 
2454148.833 2007-02-17 8:00:00  -0.03441 -0.00382 0.00104 0.00400 0.03485 0.00110  0.29678  1.24939 0.00079 0.00080 1.28416 0.00081 
2454149.167 2007-02-17 16:00:00 -0.03597 -0.09787 0.00118 0.00393 0.10429 0.00367  0.28908  1.24693 0.00080 0.00075 1.28000 0.00077 
2454149.500 2007-02-18 0:00:00  -0.03674 -0.18985 0.00133 0.00379 0.19338 0.00371  0.28078  1.24183 0.00081 0.00073 1.27318 0.00076 
2454149.833 2007-02-18 8:00:00  -0.03678 -0.27804 0.00147 0.00362 0.28047 0.00358  0.27188  1.23409 0.00083 0.00074 1.26369 0.00077 
2454150.167 2007-02-18 16:00:00 -0.03613 -0.36109 0.00161 0.00342 0.36290 0.00340  0.26241  1.22373 0.00084 0.00077 1.25155 0.00081 
2454150.500 2007-02-19 0:00:00  -0.03485 -0.43797 0.00173 0.00319 0.43935 0.00318  0.25239  1.21075 0.00086 0.00082 1.23677 0.00088 
2454150.833 2007-02-19 8:00:00  -0.03302 -0.50792 0.00184 0.00294 0.50899 0.00294  0.24183  1.19517 0.00087 0.00090 1.21939 0.00096 
2454151.167 2007-02-19 16:00:00 -0.03071 -0.57045 0.00193 0.00269 0.57128 0.00269  0.23076  1.17702 0.00089 0.00099 1.19943 0.00106 
2454151.500 2007-02-20 0:00:00  -0.02799 -0.62525 0.00200 0.00243 0.62588 0.00243  0.21920  1.15634 0.00091 0.00109 1.17693 0.00116 
2454151.833 2007-02-20 8:00:00  -0.02491 -0.67218 0.00206 0.00218 0.67264 0.00219  0.20717  1.13316 0.00092 0.00120 1.15195 0.00127 
2454152.167 2007-02-20 16:00:00 -0.02155 -0.71121 0.00209 0.00195 0.71154 0.00195  0.19470  1.10754 0.00094 0.00130 1.12452 0.00138 
2454152.500 2007-02-21 0:00:00  -0.01795 -0.74241 0.00211 0.00173 0.74263 0.00174  0.18182  1.07952 0.00095 0.00141 1.09472 0.00149 
2454152.833 2007-02-21 8:00:00  -0.01417 -0.76592 0.00212 0.00155 0.76605 0.00155  0.16855  1.04916 0.00097 0.00152 1.06261 0.00160 
2454153.167 2007-02-21 16:00:00 -0.01026 -0.78192 0.00211 0.00140 0.78199 0.00141  0.15492  1.01653 0.00098 0.00163 1.02826 0.00171 
2454153.500 2007-02-22 0:00:00  -0.00626 -0.79064 0.00208 0.00130 0.79067 0.00130  0.14097  0.98169 0.00099 0.00173 0.99176 0.00181 
2454153.833 2007-02-22 8:00:00  -0.00221 -0.79233 0.00205 0.00123 0.79233 0.00123  0.12671  0.94473 0.00100 0.00182 0.95319 0.00190 
2454154.167 2007-02-22 16:00:00  0.00185 -0.78726 0.00200 0.00121 0.78726 0.00121  0.11219  0.90572 0.00101 0.00192 0.91264 0.00199 
2454154.500 2007-02-23 0:00:00   0.00589 -0.77571 0.00195 0.00122 0.77573 0.00122  0.09743  0.86475 0.00102 0.00200 0.87022 0.00207 
2454154.833 2007-02-23 8:00:00   0.00987 -0.75797 0.00189 0.00126 0.75804 0.00126  0.08247  0.82190 0.00102 0.00209 0.82603 0.00215 
2454155.167 2007-02-23 16:00:00  0.01377 -0.73436 0.00182 0.00132 0.73449 0.00131  0.06734  0.77729 0.00103 0.00216 0.78020 0.00222 
2454155.500 2007-02-24 0:00:00   0.01755 -0.70517 0.00175 0.00139 0.70539 0.00138  0.05207  0.73100 0.00103 0.00223 0.73285 0.00228 
2454155.833 2007-02-24 8:00:00   0.02120 -0.67072 0.00167 0.00146 0.67106 0.00145  0.03669  0.68313 0.00103 0.00230 0.68412 0.00234 
2454156.167 2007-02-24 16:00:00  0.02468 -0.63133 0.00160 0.00155 0.63182 0.00154  0.02124  0.63380 0.00103 0.00236 0.63416 0.00239 
2454156.500 2007-02-25 0:00:00   0.02797 -0.58733 0.00153 0.00164 0.58799 0.00163  0.00575  0.58312 0.00103 0.00242 0.58315 0.00242 
2454156.833 2007-02-25 8:00:00   0.03105 -0.53904 0.00146 0.00174 0.53994 0.00173 -0.00974  0.53118 0.00103 0.00247 0.53127 0.00245 
2454157.167 2007-02-25 16:00:00  0.03389 -0.48683 0.00141 0.00185 0.48801 0.00183 -0.02521  0.47812 0.00103 0.00252 0.47878 0.00247 
2454157.500 2007-02-26 0:00:00   0.03648 -0.43104 0.00136 0.00198 0.43258 0.00195 -0.04062  0.42404 0.00102 0.00256 0.42598 0.00248 
2454157.833 2007-02-26 8:00:00   0.03879 -0.37205 0.00133 0.00211 0.37407 0.00208 -0.05594  0.36906 0.00102 0.00260 0.37328 0.00246 
2454158.167 2007-02-26 16:00:00  0.04080 -0.31026 0.00131 0.00225 0.31294 0.00221 -0.07114  0.31331 0.00101 0.00264 0.32129 0.00241 
2454158.500 2007-02-27 0:00:00   0.04249 -0.24609 0.00131 0.00240 0.24974 0.00234 -0.08619  0.25689 0.00100 0.00268 0.27097 0.00231 
2454158.833 2007-02-27 8:00:00   0.04385 -0.17998 0.00132 0.00255 0.18525 0.00245 -0.10105  0.19994 0.00100 0.00271 0.22403 0.00211 
2454159.167 2007-02-27 16:00:00  0.04484 -0.11240 0.00135 0.00270 0.12103 0.00250 -0.11570  0.14256 0.00099 0.00275 0.18362 0.00173 
2454159.500 2007-02-28 0:00:00   0.04544 -0.04389 0.00139 0.00285 0.06322 0.00213 -0.13011  0.08489 0.00098 0.00278 0.15538 0.00109 
2454159.833 2007-02-28 8:00:00   0.04566  0.02502 0.00144 0.00298 0.05213 0.00197 -0.14426  0.02704 0.00098 0.00281 0.14680 0.00070 
2454160.167 2007-02-28 16:00:00  0.04545  0.09369 0.00150 0.00310 0.10415 0.00290 -0.15810 -0.03088 0.00097 0.00284 0.16111 0.00138 
2454160.500 2007-03-01 0:00:00   0.04480  0.16147 0.00156 0.00318 0.16758 0.00311 -0.17163 -0.08875 0.00096 0.00286 0.19323 0.00199 
2454160.833 2007-03-01 8:00:00   0.04370  0.22762 0.00163 0.00324 0.23179 0.00319 -0.18481 -0.14644 0.00096 0.00289 0.23580 0.00235 
2454161.167 2007-03-01 16:00:00  0.04213  0.29134 0.00169 0.00324 0.29438 0.00321 -0.19762 -0.20386 0.00095 0.00291 0.28393 0.00255 
2454161.500 2007-03-02 0:00:00   0.04009  0.35173 0.00174 0.00320 0.35402 0.00317 -0.21003 -0.26088 0.00095 0.00293 0.33492 0.00268 
2454161.833 2007-03-02 8:00:00   0.03756  0.40784 0.00178 0.00309 0.40957 0.00307 -0.22204 -0.31739 0.00094 0.00295 0.38735 0.00276 
2454162.167 2007-03-02 16:00:00  0.03454  0.45861 0.00182 0.00292 0.45991 0.00290 -0.23361 -0.37330 0.00094 0.00296 0.44037 0.00281 
2454162.500 2007-03-03 0:00:00   0.03105  0.50291 0.00183 0.00268 0.50387 0.00267 -0.24472 -0.42849 0.00094 0.00298 0.49346 0.00285 
2454162.833 2007-03-03 8:00:00   0.02709  0.53954 0.00183 0.00237 0.54022 0.00236 -0.25537 -0.48287 0.00094 0.00298 0.54624 0.00287 
2454163.167 2007-03-03 16:00:00  0.02269  0.56727 0.00181 0.00202 0.56773 0.00201 -0.26553 -0.53634 0.00094 0.00298 0.59847 0.00288 
2454163.500 2007-03-04 0:00:00   0.01790  0.58487 0.00177 0.00163 0.58514 0.00163 -0.27518 -0.58880 0.00095 0.00298 0.64993 0.00288 
2454163.833 2007-03-04 8:00:00   0.01278  0.59117 0.00171 0.00128 0.59131 0.00127 -0.28432 -0.64016 0.00095 0.00298 0.70046 0.00288 
2454164.167 2007-03-04 16:00:00  0.00741  0.58516 0.00162 0.00106 0.58521 0.00106 -0.29292 -0.69033 0.00096 0.00296 0.74991 0.00287 
2454164.500 2007-03-05 0:00:00   0.00189  0.56609 0.00151 0.00109 0.56610 0.00109 -0.30098 -0.73923 0.00098 0.00294 0.79815 0.00285 
2454164.833 2007-03-05 8:00:00  -0.00365  0.53359 0.00138 0.00133 0.53360 0.00133 -0.30849 -0.78677 0.00099 0.00292 0.84509 0.00283 
2454165.167 2007-03-05 16:00:00 -0.00908  0.48775 0.00124 0.00162 0.48784 0.00162 -0.31544 -0.83289 0.00101 0.00289 0.89062 0.00280 
2454165.500 2007-03-06 0:00:00  -0.01426  0.42927 0.00111 0.00188 0.42951 0.00187 -0.32181 -0.87749 0.00102 0.00285 0.93464 0.00276 
2454165.833 2007-03-06 8:00:00  -0.01905  0.35939 0.00098 0.00205 0.35989 0.00203 -0.32760 -0.92052 0.00105 0.00281 0.97708 0.00272 
2454166.167 2007-03-06 16:00:00 -0.02330  0.27990 0.00090 0.00212 0.28087 0.00210 -0.33281 -0.96191 0.00107 0.00277 1.01786 0.00267 
2454166.500 2007-03-07 0:00:00  -0.02693  0.19300 0.00088 0.00211 0.19488 0.00208 -0.33743 -1.00159 0.00109 0.00271 1.05690 0.00262 
2454166.833 2007-03-07 8:00:00  -0.02985  0.10112 0.00092 0.00205 0.10544 0.00197 -0.34146 -1.03950 0.00112 0.00266 1.09414 0.00257 
2454167.167 2007-03-07 16:00:00 -0.03203  0.00670 0.00102 0.00196 0.03278 0.00108 -0.34488 -1.07559 0.00115 0.00260 1.12953 0.00251 
2454167.500 2007-03-08 0:00:00  -0.03345 -0.08790 0.00115 0.00188 0.09406 0.00178 -0.34771 -1.10979 0.00118 0.00253 1.16299 0.00245 
2454167.833 2007-03-08 8:00:00  -0.03413 -0.18062 0.00130 0.00181 0.18382 0.00177 -0.34994 -1.14208 0.00122 0.00246 1.19449 0.00239 
2454168.167 2007-03-08 16:00:00 -0.03411 -0.26969 0.00145 0.00175 0.27185 0.00173 -0.35157 -1.17240 0.00125 0.00239 1.22398 0.00233 
2454168.500 2007-03-09 0:00:00  -0.03345 -0.35370 0.00159 0.00170 0.35529 0.00168 -0.35260 -1.20070 0.00129 0.00232 1.25140 0.00226 
2454168.833 2007-03-09 8:00:00  -0.03221 -0.43157 0.00172 0.00164 0.43278 0.00162 -0.35304 -1.22696 0.00132 0.00225 1.27674 0.00220 
2454169.167 2007-03-09 16:00:00 -0.03045 -0.50251 0.00183 0.00156 0.50344 0.00155 -0.35288 -1.25114 0.00136 0.00218 1.29995 0.00215 
2454169.500 2007-03-10 0:00:00  -0.02824 -0.56600 0.00192 0.00147 0.56670 0.00146 -0.35213 -1.27321 0.00139 0.00211 1.32101 0.00210 
2454169.833 2007-03-10 8:00:00  -0.02566 -0.62169 0.00200 0.00136 0.62222 0.00135 -0.35081 -1.29314 0.00143 0.00205 1.33988 0.00205 
2454170.167 2007-03-10 16:00:00 -0.02276 -0.66945 0.00206 0.00124 0.66984 0.00123 -0.34890 -1.31092 0.00147 0.00200 1.35655 0.00201 
2454170.500 2007-03-11 0:00:00  -0.01960 -0.70923 0.00210 0.00112 0.70950 0.00112 -0.34641 -1.32652 0.00150 0.00195 1.37100 0.00199 
2454170.833 2007-03-11 8:00:00  -0.01625 -0.74111 0.00212 0.00102 0.74129 0.00102 -0.34337 -1.33992 0.00154 0.00191 1.38322 0.00197 
2454171.167 2007-03-11 16:00:00 -0.01274 -0.76522 0.00213 0.00096 0.76533 0.00096 -0.33976 -1.35113 0.00157 0.00188 1.39319 0.00197 
2454171.500 2007-03-12 0:00:00  -0.00912 -0.78177 0.00213 0.00097 0.78182 0.00097 -0.33561 -1.36012 0.00161 0.00187 1.40091 0.00197 
2454171.833 2007-03-12 8:00:00  -0.00545 -0.79097 0.00211 0.00105 0.79099 0.00105 -0.33092 -1.36689 0.00164 0.00187 1.40638 0.00200 
2454172.167 2007-03-12 16:00:00 -0.00174 -0.79310 0.00208 0.00120 0.79311 0.00120 -0.32569 -1.37144 0.00167 0.00188 1.40959 0.00203 
2454172.500 2007-03-13 0:00:00   0.00195 -0.78844 0.00204 0.00140 0.78844 0.00140 -0.31995 -1.37378 0.00170 0.00190 1.41055 0.00207 
2454172.833 2007-03-13 8:00:00   0.00561 -0.77727 0.00200 0.00163 0.77729 0.00163 -0.31371 -1.37390 0.00173 0.00194 1.40926 0.00212 
2454173.167 2007-03-13 16:00:00  0.00920 -0.75990 0.00194 0.00189 0.75996 0.00189 -0.30697 -1.37182 0.00175 0.00199 1.40574 0.00219 
2454173.500 2007-03-14 0:00:00   0.01269 -0.73664 0.00189 0.00217 0.73675 0.00216 -0.29974 -1.36754 0.00177 0.00205 1.40000 0.00225 
2454173.833 2007-03-14 8:00:00   0.01607 -0.70780 0.00183 0.00247 0.70799 0.00245 -0.29205 -1.36108 0.00179 0.00211 1.39206 0.00233 
2454174.167 2007-03-14 16:00:00  0.01931 -0.67371 0.00176 0.00277 0.67399 0.00275 -0.28390 -1.35245 0.00181 0.00218 1.38193 0.00241 
2454174.500 2007-03-15 0:00:00   0.02239 -0.63469 0.00170 0.00309 0.63508 0.00306 -0.27531 -1.34168 0.00183 0.00226 1.36963 0.00249 
2454174.833 2007-03-15 8:00:00   0.02528 -0.59106 0.00164 0.00341 0.59160 0.00338 -0.26630 -1.32878 0.00184 0.00233 1.35520 0.00257 
2454175.167 2007-03-15 16:00:00  0.02798 -0.54317 0.00159 0.00374 0.54389 0.00370 -0.25687 -1.31378 0.00185 0.00241 1.33866 0.00264 
2454175.500 2007-03-16 0:00:00   0.03045 -0.49137 0.00154 0.00407 0.49231 0.00402 -0.24705 -1.29671 0.00185 0.00249 1.32004 0.00272 
2454175.833 2007-03-16 8:00:00   0.03269 -0.43600 0.00150 0.00440 0.43723 0.00434 -0.23685 -1.27760 0.00185 0.00256 1.29937 0.00279 
2454176.167 2007-03-16 16:00:00  0.03468 -0.37745 0.00147 0.00473 0.37904 0.00464 -0.22629 -1.25648 0.00185 0.00264 1.27669 0.00286 
2454176.500 2007-03-17 0:00:00   0.03639 -0.31610 0.00145 0.00505 0.31819 0.00494 -0.21539 -1.23338 0.00185 0.00270 1.25205 0.00293 
2454176.833 2007-03-17 8:00:00   0.03782 -0.25237 0.00145 0.00535 0.25519 0.00520 -0.20416 -1.20835 0.00184 0.00277 1.22548 0.00298 
2454177.167 2007-03-17 16:00:00  0.03894 -0.18669 0.00145 0.00564 0.19072 0.00540 -0.19262 -1.18142 0.00183 0.00283 1.19702 0.00304 
2454177.500 2007-03-18 0:00:00   0.03975 -0.11952 0.00147 0.00590 0.12599 0.00543 -0.18078 -1.15264 0.00182 0.00288 1.16674 0.00308 
2454177.833 2007-03-18 8:00:00   0.04021 -0.05138 0.00150 0.00613 0.06539 0.00456 -0.16868 -1.12206 0.00180 0.00292 1.13467 0.00311 
2454178.167 2007-03-18 16:00:00  0.04033  0.01719 0.00153 0.00631 0.04421 0.00319 -0.15632 -1.08971 0.00178 0.00295 1.10087 0.00314 
2454178.500 2007-03-19 0:00:00   0.04008  0.08560 0.00158 0.00645 0.09456 0.00606 -0.14372 -1.05566 0.00176 0.00298 1.06540 0.00315 
2454178.833 2007-03-19 8:00:00   0.03945  0.15320 0.00162 0.00652 0.15821 0.00642 -0.13091 -1.01995 0.00173 0.00300 1.02831 0.00316 
2454179.167 2007-03-19 16:00:00  0.03842  0.21928 0.00167 0.00652 0.22262 0.00648 -0.11791 -0.98263 0.00170 0.00301 0.98968 0.00316 
2454179.500 2007-03-20 0:00:00   0.03699  0.28303 0.00171 0.00643 0.28545 0.00641 -0.10473 -0.94377 0.00167 0.00301 0.94957 0.00314 
2454179.833 2007-03-20 8:00:00   0.03515  0.34361 0.00175 0.00625 0.34541 0.00624 -0.09140 -0.90343 0.00163 0.00300 0.90804 0.00312 
2454180.167 2007-03-20 16:00:00  0.03289  0.40006 0.00179 0.00597 0.40141 0.00596 -0.07793 -0.86166 0.00159 0.00298 0.86518 0.00309 
2454180.500 2007-03-21 0:00:00   0.03021  0.45133 0.00181 0.00558 0.45235 0.00557 -0.06435 -0.81853 0.00155 0.00295 0.82106 0.00304 
2454180.833 2007-03-21 8:00:00   0.02711  0.49631 0.00183 0.00508 0.49705 0.00507 -0.05067 -0.77410 0.00151 0.00291 0.77576 0.00298 
2454181.167 2007-03-21 16:00:00  0.02362  0.53379 0.00183 0.00447 0.53432 0.00446 -0.03693 -0.72845 0.00147 0.00286 0.72939 0.00292 
2454181.500 2007-03-22 0:00:00   0.01975  0.56252 0.00181 0.00376 0.56287 0.00375 -0.02314 -0.68164 0.00142 0.00280 0.68203 0.00284 
2454181.833 2007-03-22 8:00:00   0.01555  0.58122 0.00178 0.00298 0.58143 0.00297 -0.00931 -0.63374 0.00137 0.00273 0.63381 0.00275 
2454182.167 2007-03-22 16:00:00  0.01106  0.58868 0.00172 0.00218 0.58879 0.00217  0.00452 -0.58483 0.00132 0.00266 0.58485 0.00265 
2454182.500 2007-03-23 0:00:00   0.00636  0.58380 0.00164 0.00146 0.58383 0.00146  0.01833 -0.53499 0.00127 0.00257 0.53530 0.00254 
2454182.833 2007-03-23 8:00:00   0.00154  0.56573 0.00155 0.00108 0.56573 0.00108  0.03211 -0.48428 0.00122 0.00248 0.48535 0.00241 
2454183.167 2007-03-23 16:00:00 -0.00330  0.53399 0.00144 0.00130 0.53400 0.00130  0.04582 -0.43279 0.00116 0.00238 0.43521 0.00227 
2454183.500 2007-03-24 0:00:00  -0.00803  0.48860 0.00131 0.00177 0.48867 0.00177  0.05945 -0.38061 0.00111 0.00227 0.38522 0.00212 
2454183.833 2007-03-24 8:00:00  -0.01253  0.43018 0.00119 0.00221 0.43036 0.00219  0.07299 -0.32780 0.00106 0.00216 0.33583 0.00194 
2454184.167 2007-03-24 16:00:00 -0.01666  0.35996 0.00108 0.00249 0.36034 0.00247  0.08639 -0.27446 0.00101 0.00204 0.28774 0.00174 
2454184.500 2007-03-25 0:00:00  -0.02030  0.27976 0.00101 0.00261 0.28050 0.00257  0.09965 -0.22067 0.00096 0.00192 0.24213 0.00150 
2454184.833 2007-03-25 8:00:00  -0.02338  0.19188 0.00099 0.00258 0.19330 0.00252  0.11273 -0.16651 0.00091 0.00180 0.20109 0.00120 
2454185.167 2007-03-25 16:00:00 -0.02581  0.09884 0.00102 0.00245 0.10217 0.00230  0.12563 -0.11207 0.00086 0.00167 0.16836 0.00084 
2454185.500 2007-03-26 0:00:00  -0.02757  0.00325 0.00111 0.00226 0.02785 0.00108  0.13831 -0.05745 0.00081 0.00154 0.14977 0.00060 
2454185.833 2007-03-26 8:00:00  -0.02865 -0.09245 0.00123 0.00206 0.09679 0.00204  0.15075 -0.00273 0.00077 0.00142 0.15078 0.00076 
2454186.167 2007-03-26 16:00:00 -0.02907 -0.18608 0.00136 0.00189 0.18834 0.00189  0.16294  0.05200 0.00073 0.00130 0.17104 0.00097 
2454186.500 2007-03-27 0:00:00  -0.02888 -0.27583 0.00149 0.00175 0.27735 0.00175  0.17484  0.10664 0.00070 0.00119 0.20480 0.00105 
2454186.833 2007-03-27 8:00:00  -0.02813 -0.36026 0.00162 0.00165 0.36136 0.00165  0.18645  0.16111 0.00067 0.00109 0.24641 0.00104 
2454187.167 2007-03-27 16:00:00 -0.02687 -0.43829 0.00173 0.00157 0.43911 0.00157  0.19773  0.21530 0.00065 0.00101 0.29232 0.00099 
2454187.500 2007-03-28 0:00:00  -0.02517 -0.50913 0.00183 0.00149 0.50976 0.00149  0.20866  0.26913 0.00063 0.00094 0.34054 0.00094 
2454187.833 2007-03-28 8:00:00  -0.02310 -0.57230 0.00192 0.00140 0.57276 0.00140  0.21924  0.32249 0.00061 0.00089 0.38996 0.00090 
2454188.167 2007-03-28 16:00:00 -0.02071 -0.62749 0.00198 0.00131 0.62784 0.00131  0.22943  0.37530 0.00060 0.00087 0.43987 0.00088 
2454188.500 2007-03-29 0:00:00  -0.01806 -0.67459 0.00203 0.00121 0.67484 0.00121  0.23921  0.42745 0.00060 0.00087 0.48983 0.00088 
2454188.833 2007-03-29 8:00:00  -0.01520 -0.71361 0.00206 0.00112 0.71377 0.00112  0.24858  0.47885 0.00060 0.00089 0.53952 0.00090 
2454189.167 2007-03-29 16:00:00 -0.01218 -0.74463 0.00208 0.00105 0.74473 0.00105  0.25750  0.52940 0.00060 0.00093 0.58870 0.00094 
2454189.500 2007-03-30 0:00:00  -0.00904 -0.76783 0.00208 0.00101 0.76789 0.00101  0.26595  0.57900 0.00061 0.00098 0.63716 0.00100 
2454189.833 2007-03-30 8:00:00  -0.00583 -0.78343 0.00207 0.00102 0.78345 0.00102  0.27394  0.62757 0.00062 0.00104 0.68475 0.00106 
2454190.167 2007-03-30 16:00:00 -0.00257 -0.79168 0.00205 0.00109 0.79168 0.00109  0.28142  0.67500 0.00063 0.00110 0.73131 0.00112 
2454190.500 2007-03-31 0:00:00   0.00070 -0.79285 0.00201 0.00120 0.79286 0.00120  0.28839  0.72119 0.00064 0.00117 0.77672 0.00119 
2454190.833 2007-03-31 8:00:00   0.00394 -0.78725 0.00197 0.00135 0.78726 0.00135  0.29484  0.76607 0.00066 0.00123 0.82084 0.00125 
2454191.167 2007-03-31 16:00:00  0.00714 -0.77517 0.00191 0.00153 0.77520 0.00153  0.30074  0.80952 0.00067 0.00128 0.86358 0.00131 
2454191.500 2007-04-01 0:00:00   0.01027 -0.75692 0.00186 0.00174 0.75699 0.00173  0.30608  0.85147 0.00068 0.00133 0.90481 0.00136 
2454191.833 2007-04-01 8:00:00   0.01331 -0.73282 0.00179 0.00196 0.73294 0.00196  0.31085  0.89182 0.00069 0.00137 0.94444 0.00141 
2454192.167 2007-04-01 16:00:00  0.01623 -0.70319 0.00173 0.00221 0.70338 0.00220  0.31504  0.93049 0.00071 0.00140 0.98237 0.00144 
2454192.500 2007-04-02 0:00:00   0.01901 -0.66835 0.00166 0.00246 0.66863 0.00245  0.31863  0.96738 0.00072 0.00143 1.01851 0.00147 
2454192.833 2007-04-02 8:00:00   0.02164 -0.62864 0.00160 0.00273 0.62901 0.00271  0.32162  1.00243 0.00072 0.00144 1.05276 0.00148 
2454193.167 2007-04-02 16:00:00  0.02411 -0.58438 0.00154 0.00301 0.58487 0.00299  0.32399  1.03554 0.00073 0.00145 1.08504 0.00149 
2454193.500 2007-04-03 0:00:00   0.02638 -0.53590 0.00149 0.00330 0.53655 0.00327  0.32574  1.06664 0.00074 0.00144 1.11527 0.00148 
2454193.833 2007-04-03 8:00:00   0.02845 -0.48357 0.00144 0.00359 0.48441 0.00356  0.32687  1.09565 0.00074 0.00142 1.14337 0.00146 
2454194.167 2007-04-03 16:00:00  0.03030 -0.42774 0.00140 0.00389 0.42881 0.00385  0.32735  1.12251 0.00075 0.00140 1.16927 0.00144 
2454194.500 2007-04-04 0:00:00   0.03191 -0.36877 0.00138 0.00419 0.37015 0.00413  0.32719  1.14715 0.00075 0.00136 1.19290 0.00140 
2454194.833 2007-04-04 8:00:00   0.03328 -0.30707 0.00137 0.00448 0.30888 0.00440  0.32640  1.16950 0.00075 0.00132 1.21420 0.00135 
2454195.167 2007-04-04 16:00:00  0.03438 -0.24305 0.00137 0.00476 0.24548 0.00464  0.32495  1.18951 0.00076 0.00127 1.23310 0.00130 
2454195.500 2007-04-05 0:00:00   0.03521 -0.17715 0.00139 0.00502 0.18062 0.00484  0.32286  1.20712 0.00076 0.00121 1.24956 0.00124 
2454195.833 2007-04-05 8:00:00   0.03575 -0.10983 0.00141 0.00526 0.11553 0.00488  0.32013  1.22229 0.00076 0.00114 1.26351 0.00117 
2454196.167 2007-04-05 16:00:00  0.03598 -0.04161 0.00145 0.00546 0.05516 0.00394  0.31675  1.23496 0.00076 0.00107 1.27493 0.00110 
2454196.500 2007-04-06 0:00:00   0.03589  0.02696 0.00150 0.00563 0.04511 0.00384  0.31274  1.24510 0.00076 0.00100 1.28377 0.00103 
2454196.833 2007-04-06 8:00:00   0.03548  0.09528 0.00155 0.00575 0.10170 0.00554  0.30809  1.25267 0.00077 0.00093 1.29000 0.00096 
2454197.167 2007-04-06 16:00:00  0.03473  0.16269 0.00160 0.00582 0.16637 0.00577  0.30281  1.25765 0.00077 0.00087 1.29359 0.00090 
2454197.500 2007-04-07 0:00:00   0.03363  0.22846 0.00165 0.00582 0.23092 0.00580  0.29692  1.26001 0.00077 0.00081 1.29452 0.00085 
2454197.833 2007-04-07 8:00:00   0.03217  0.29178 0.00170 0.00575 0.29355 0.00575  0.29042  1.25974 0.00078 0.00077 1.29278 0.00082 
2454198.167 2007-04-07 16:00:00  0.03035  0.35177 0.00175 0.00561 0.35308 0.00560  0.28332  1.25682 0.00079 0.00076 1.28836 0.00080 
2454198.500 2007-04-08 0:00:00   0.02816  0.40746 0.00178 0.00538 0.40843 0.00538  0.27564  1.25126 0.00080 0.00076 1.28126 0.00082 
2454198.833 2007-04-08 8:00:00   0.02561  0.45777 0.00180 0.00508 0.45849 0.00507  0.26738  1.24305 0.00080 0.00080 1.27148 0.00085 
2454199.167 2007-04-08 16:00:00  0.02270  0.50156 0.00181 0.00469 0.50208 0.00469  0.25858  1.23220 0.00081 0.00085 1.25904 0.00091 
2454199.500 2007-04-09 0:00:00   0.01946  0.53760 0.00180 0.00424 0.53796 0.00424  0.24923  1.21873 0.00082 0.00093 1.24396 0.00099 
2454199.833 2007-04-09 8:00:00   0.01591  0.56460 0.00177 0.00375 0.56483 0.00375  0.23937  1.20266 0.00084 0.00102 1.22625 0.00108 
2454200.167 2007-04-09 16:00:00  0.01209  0.58127 0.00172 0.00326 0.58140 0.00326  0.22901  1.18402 0.00085 0.00112 1.20597 0.00118 
2454200.500 2007-04-10 0:00:00   0.00804  0.58638 0.00165 0.00282 0.58644 0.00282  0.21818  1.16284 0.00086 0.00122 1.18313 0.00129 
2454200.833 2007-04-10 8:00:00   0.00385  0.57886 0.00156 0.00251 0.57887 0.00251  0.20689  1.13916 0.00087 0.00133 1.15779 0.00140 
2454201.167 2007-04-10 16:00:00 -0.00040  0.55790 0.00145 0.00238 0.55791 0.00238  0.19516  1.11302 0.00088 0.00144 1.13000 0.00151 
2454201.500 2007-04-11 0:00:00  -0.00462  0.52312 0.00132 0.00245 0.52315 0.00245  0.18304  1.08449 0.00090 0.00155 1.09983 0.00163 
2454201.833 2007-04-11 8:00:00  -0.00869  0.47466 0.00118 0.00266 0.47474 0.00266  0.17053  1.05362 0.00091 0.00166 1.06733 0.00173 
2454202.167 2007-04-11 16:00:00 -0.01249  0.41330 0.00105 0.00294 0.41349 0.00294  0.15767  1.02048 0.00092 0.00176 1.03259 0.00184 
2454202.500 2007-04-12 0:00:00  -0.01591  0.34043 0.00095 0.00324 0.34081 0.00325  0.14448  0.98514 0.00093 0.00186 0.99568 0.00194 
2454202.833 2007-04-12 8:00:00  -0.01887  0.25807 0.00089 0.00354 0.25876 0.00355  0.13099  0.94768 0.00094 0.00196 0.95669 0.00203 
2454203.167 2007-04-12 16:00:00 -0.02128  0.16859 0.00090 0.00381 0.16993 0.00382  0.11724  0.90817 0.00095 0.00205 0.91571 0.00212 
2454203.500 2007-04-13 0:00:00  -0.02310  0.07462 0.00098 0.00404 0.07812 0.00397  0.10325  0.86672 0.00095 0.00213 0.87284 0.00220 
2454203.833 2007-04-13 8:00:00  -0.02433 -0.02127 0.00109 0.00420 0.03250 0.00262  0.08904  0.82340 0.00096 0.00221 0.82820 0.00228 
2454204.167 2007-04-13 16:00:00 -0.02496 -0.11666 0.00124 0.00429 0.11931 0.00413  0.07467  0.77832 0.00096 0.00229 0.78189 0.00234 
2454204.500 2007-04-14 0:00:00  -0.02503 -0.20946 0.00138 0.00430 0.21096 0.00423  0.06014  0.73158 0.00097 0.00235 0.73404 0.00241 
2454204.833 2007-04-14 8:00:00  -0.02457 -0.29797 0.00152 0.00423 0.29899 0.00419  0.04550  0.68328 0.00097 0.00241 0.68479 0.00246 
2454205.167 2007-04-14 16:00:00 -0.02365 -0.38084 0.00165 0.00408 0.38158 0.00406  0.03077  0.63352 0.00097 0.00247 0.63427 0.00251 
2454205.500 2007-04-15 0:00:00  -0.02231 -0.45709 0.00177 0.00387 0.45764 0.00385  0.01599  0.58243 0.00097 0.00252 0.58265 0.00254 
2454205.833 2007-04-15 8:00:00  -0.02062 -0.52602 0.00187 0.00362 0.52643 0.00360  0.00119  0.53011 0.00097 0.00257 0.53011 0.00257 
2454206.167 2007-04-15 16:00:00 -0.01863 -0.58720 0.00194 0.00333 0.58750 0.00332 -0.01360  0.47668 0.00097 0.00261 0.47687 0.00259 
2454206.500 2007-04-16 0:00:00  -0.01639 -0.64040 0.00200 0.00303 0.64061 0.00302 -0.02836  0.42225 0.00097 0.00265 0.42320 0.00260 
2454206.833 2007-04-16 8:00:00  -0.01396 -0.68552 0.00205 0.00273 0.68566 0.00272 -0.04305  0.36694 0.00097 0.00269 0.36946 0.00258 
2454207.167 2007-04-16 16:00:00 -0.01136 -0.72260 0.00207 0.00244 0.72269 0.00244 -0.05763  0.31087 0.00096 0.00272 0.31617 0.00254 
2454207.500 2007-04-17 0:00:00  -0.00866 -0.75175 0.00208 0.00218 0.75180 0.00218 -0.07209  0.25416 0.00096 0.00275 0.26419 0.00245 
2454207.833 2007-04-17 8:00:00  -0.00587 -0.77316 0.00207 0.00196 0.77318 0.00196 -0.08639  0.19693 0.00095 0.00278 0.21505 0.00226 
2454208.167 2007-04-17 16:00:00 -0.00304 -0.78704 0.00205 0.00178 0.78705 0.00178 -0.10050  0.13930 0.00095 0.00281 0.17179 0.00189 
2454208.500 2007-04-18 0:00:00  -0.00019 -0.79367 0.00202 0.00166 0.79367 0.00166 -0.11441  0.08139 0.00094 0.00283 0.14043 0.00118 
2454208.833 2007-04-18 8:00:00   0.00265 -0.79331 0.00198 0.00159 0.79331 0.00158 -0.12807  0.02331 0.00094 0.00285 0.13021 0.00065 
2454209.167 2007-04-18 16:00:00  0.00545 -0.78625 0.00193 0.00156 0.78627 0.00156 -0.14147 -0.03480 0.00093 0.00287 0.14571 0.00148 
2454209.500 2007-04-19 0:00:00   0.00819 -0.77280 0.00187 0.00158 0.77285 0.00157 -0.15458 -0.09284 0.00093 0.00289 0.18033 0.00212 
2454209.833 2007-04-19 8:00:00   0.01085 -0.75327 0.00181 0.00162 0.75335 0.00162 -0.16738 -0.15070 0.00092 0.00291 0.22523 0.00247 
2454210.167 2007-04-19 16:00:00  0.01342 -0.72796 0.00174 0.00170 0.72809 0.00169 -0.17984 -0.20825 0.00092 0.00292 0.27516 0.00265 
2454210.500 2007-04-20 0:00:00   0.01588 -0.69720 0.00167 0.00179 0.69738 0.00178 -0.19194 -0.26539 0.00091 0.00294 0.32753 0.00275 
2454210.833 2007-04-20 8:00:00   0.01820 -0.66131 0.00160 0.00190 0.66156 0.00189 -0.20366 -0.32201 0.00091 0.00295 0.38101 0.00281 
2454211.167 2007-04-20 16:00:00  0.02038 -0.62060 0.00153 0.00202 0.62094 0.00201 -0.21498 -0.37800 0.00091 0.00295 0.43486 0.00285 
2454211.500 2007-04-21 0:00:00   0.02240 -0.57542 0.00146 0.00216 0.57586 0.00215 -0.22589 -0.43326 0.00091 0.00296 0.48861 0.00287 
2454211.833 2007-04-21 8:00:00   0.02424 -0.52610 0.00141 0.00231 0.52666 0.00229 -0.23636 -0.48768 0.00091 0.00296 0.54194 0.00289 
2454212.167 2007-04-21 16:00:00  0.02590 -0.47299 0.00136 0.00247 0.47370 0.00245 -0.24638 -0.54117 0.00091 0.00295 0.59462 0.00289 
2454212.500 2007-04-22 0:00:00   0.02736 -0.41644 0.00133 0.00264 0.41734 0.00262 -0.25593 -0.59364 0.00091 0.00295 0.64646 0.00289 
2454212.833 2007-04-22 8:00:00   0.02861 -0.35684 0.00131 0.00282 0.35799 0.00279 -0.26501 -0.64498 0.00092 0.00293 0.69730 0.00288 
2454213.167 2007-04-22 16:00:00  0.02963 -0.29458 0.00130 0.00301 0.29607 0.00296 -0.27358 -0.69513 0.00093 0.00292 0.74703 0.00286 
2454213.500 2007-04-23 0:00:00   0.03042 -0.23008 0.00131 0.00319 0.23209 0.00313 -0.28165 -0.74398 0.00094 0.00290 0.79551 0.00284 
2454213.833 2007-04-23 8:00:00   0.03097 -0.16378 0.00133 0.00337 0.16669 0.00326 -0.28921 -0.79146 0.00095 0.00287 0.84265 0.00281 
2454214.167 2007-04-23 16:00:00  0.03126 -0.09617 0.00137 0.00354 0.10114 0.00330 -0.29624 -0.83749 0.00097 0.00284 0.88834 0.00278 
2454214.500 2007-04-24 0:00:00   0.03128 -0.02776 0.00142 0.00369 0.04194 0.00246 -0.30273 -0.88200 0.00098 0.00280 0.93251 0.00274 
2454214.833 2007-04-24 8:00:00   0.03103  0.04089 0.00147 0.00381 0.05138 0.00331 -0.30868 -0.92492 0.00100 0.00276 0.97507 0.00270 
2454215.167 2007-04-24 16:00:00  0.03049  0.10915 0.00153 0.00391 0.11334 0.00385 -0.31408 -0.96618 0.00102 0.00272 1.01595 0.00266 
2454215.500 2007-04-25 0:00:00   0.02966  0.17636 0.00159 0.00397 0.17885 0.00396 -0.31893 -1.00572 0.00105 0.00266 1.05508 0.00261 
2454215.833 2007-04-25 8:00:00   0.02853  0.24177 0.00165 0.00399 0.24345 0.00399 -0.32322 -1.04349 0.00107 0.00261 1.09240 0.00255 
2454216.167 2007-04-25 16:00:00  0.02709  0.30456 0.00170 0.00396 0.30577 0.00396 -0.32694 -1.07942 0.00110 0.00255 1.12785 0.00250 
2454216.500 2007-04-26 0:00:00   0.02535  0.36383 0.00174 0.00388 0.36472 0.00388 -0.33010 -1.11346 0.00113 0.00249 1.16137 0.00244 
2454216.833 2007-04-26 8:00:00   0.02330  0.41859 0.00178 0.00374 0.41924 0.00374 -0.33270 -1.14558 0.00116 0.00243 1.19291 0.00238 
2454217.167 2007-04-26 16:00:00  0.02095  0.46776 0.00180 0.00355 0.46823 0.00355 -0.33473 -1.17572 0.00119 0.00237 1.22244 0.00232 
2454217.500 2007-04-27 0:00:00   0.01831  0.51018 0.00180 0.00331 0.51051 0.00331 -0.33619 -1.20385 0.00122 0.00230 1.24991 0.00227 
2454217.833 2007-04-27 8:00:00   0.01539  0.54462 0.00179 0.00304 0.54485 0.00304 -0.33709 -1.22993 0.00125 0.00224 1.27529 0.00221 
2454218.167 2007-04-27 16:00:00  0.01223  0.56982 0.00176 0.00278 0.56995 0.00278 -0.33742 -1.25394 0.00128 0.00218 1.29854 0.00216 
2454218.500 2007-04-28 0:00:00   0.00886  0.58450 0.00170 0.00256 0.58457 0.00256 -0.33719 -1.27583 0.00132 0.00212 1.31964 0.00212 
2454218.833 2007-04-28 8:00:00   0.00534  0.58749 0.00162 0.00247 0.58752 0.00247 -0.33641 -1.29559 0.00135 0.00207 1.33855 0.00208 
2454219.167 2007-04-28 16:00:00  0.00172  0.57779 0.00152 0.00254 0.57780 0.00254 -0.33507 -1.31319 0.00138 0.00202 1.35527 0.00205 
2454219.500 2007-04-29 0:00:00  -0.00191  0.55469 0.00140 0.00280 0.55469 0.00280 -0.33319 -1.32863 0.00142 0.00198 1.36977 0.00203 
2454219.833 2007-04-29 8:00:00  -0.00547  0.51790 0.00126 0.00320 0.51793 0.00320 -0.33077 -1.34187 0.00145 0.00195 1.38204 0.00201 
2454220.167 2007-04-29 16:00:00 -0.00887  0.46767 0.00112 0.00367 0.46776 0.00367 -0.32782 -1.35292 0.00148 0.00193 1.39207 0.00201 
2454220.500 2007-04-30 0:00:00  -0.01200  0.40487 0.00099 0.00416 0.40505 0.00416 -0.32434 -1.36176 0.00151 0.00192 1.39986 0.00201 
2454220.833 2007-04-30 8:00:00  -0.01478  0.33098 0.00088 0.00462 0.33132 0.00462 -0.32035 -1.36839 0.00154 0.00192 1.40539 0.00203 
2454221.167 2007-04-30 16:00:00 -0.01714  0.24801 0.00083 0.00502 0.24861 0.00502 -0.31584 -1.37281 0.00157 0.00192 1.40868 0.00206 
2454221.500 2007-05-01 0:00:00  -0.01901  0.15835 0.00085 0.00532 0.15949 0.00530 -0.31084 -1.37501 0.00159 0.00194 1.40971 0.00209 
2454221.833 2007-05-01 8:00:00  -0.02037  0.06454 0.00093 0.00551 0.06770 0.00532 -0.30535 -1.37501 0.00162 0.00197 1.40851 0.00214 
2454222.167 2007-05-01 16:00:00 -0.02122 -0.03089 0.00106 0.00559 0.03763 0.00450 -0.29937 -1.37281 0.00164 0.00201 1.40507 0.00219 
2454222.500 2007-05-02 0:00:00  -0.02155 -0.12560 0.00121 0.00555 0.12745 0.00543 -0.29294 -1.36841 0.00166 0.00206 1.39942 0.00224 
2454222.833 2007-05-02 8:00:00  -0.02141 -0.21759 0.00136 0.00542 0.21865 0.00537 -0.28605 -1.36184 0.00168 0.00211 1.39156 0.00230 
2454223.167 2007-05-02 16:00:00 -0.02084 -0.30520 0.00150 0.00520 0.30591 0.00517 -0.27871 -1.35311 0.00169 0.00216 1.38152 0.00236 
2454223.500 2007-05-03 0:00:00  -0.01987 -0.38712 0.00163 0.00491 0.38763 0.00489 -0.27095 -1.34223 0.00171 0.00222 1.36931 0.00243 
2454223.833 2007-05-03 8:00:00  -0.01856 -0.46241 0.00175 0.00457 0.46279 0.00456 -0.26277 -1.32924 0.00172 0.00228 1.35496 0.00249 
2454224.167 2007-05-03 16:00:00 -0.01697 -0.53040 0.00185 0.00420 0.53068 0.00419 -0.25418 -1.31415 0.00173 0.00234 1.33851 0.00255 
2454224.500 2007-05-04 0:00:00  -0.01513 -0.59066 0.00193 0.00381 0.59086 0.00380 -0.24521 -1.29699 0.00173 0.00240 1.31997 0.00261 
2454224.833 2007-05-04 8:00:00  -0.01310 -0.64297 0.00199 0.00342 0.64310 0.00342 -0.23587 -1.27780 0.00173 0.00246 1.29939 0.00267 
2454225.167 2007-05-04 16:00:00 -0.01091 -0.68723 0.00203 0.00305 0.68732 0.00305 -0.22617 -1.25661 0.00173 0.00252 1.27680 0.00272 
2454225.500 2007-05-05 0:00:00  -0.00860 -0.72348 0.00205 0.00270 0.72354 0.00270 -0.21612 -1.23344 0.00173 0.00257 1.25223 0.00277 
2454225.833 2007-05-05 8:00:00  -0.00621 -0.75184 0.00206 0.00239 0.75187 0.00239 -0.20575 -1.20835 0.00172 0.00262 1.22574 0.00282 
2454226.167 2007-05-05 16:00:00 -0.00377 -0.77250 0.00205 0.00212 0.77251 0.00212 -0.19507 -1.18137 0.00171 0.00266 1.19737 0.00285 
2454226.500 2007-05-06 0:00:00  -0.00131 -0.78566 0.00203 0.00190 0.78566 0.00190 -0.18410 -1.15254 0.00169 0.00269 1.16715 0.00288 
2454226.833 2007-05-06 8:00:00   0.00115 -0.79159 0.00200 0.00173 0.79159 0.00173 -0.17285 -1.12191 0.00168 0.00272 1.13515 0.00290 
2454227.167 2007-05-06 16:00:00  0.00358 -0.79056 0.00196 0.00162 0.79057 0.00162 -0.16134 -1.08953 0.00166 0.00274 1.10142 0.00291 
2454227.500 2007-05-07 0:00:00   0.00597 -0.78287 0.00190 0.00155 0.78290 0.00155 -0.14959 -1.05545 0.00164 0.00275 1.06600 0.00292 
2454227.833 2007-05-07 8:00:00   0.00829 -0.76883 0.00184 0.00154 0.76887 0.00153 -0.13761 -1.01972 0.00161 0.00276 1.02897 0.00291 
2454228.167 2007-05-07 16:00:00  0.01053 -0.74873 0.00178 0.00155 0.74881 0.00155 -0.12544 -0.98240 0.00158 0.00275 0.99038 0.00290 
2454228.500 2007-05-08 0:00:00   0.01267 -0.72291 0.00171 0.00159 0.72302 0.00159 -0.11307 -0.94354 0.00155 0.00274 0.95029 0.00288 
2454228.833 2007-05-08 8:00:00   0.01469 -0.69167 0.00164 0.00165 0.69183 0.00165 -0.10054 -0.90320 0.00152 0.00272 0.90878 0.00284 
2454229.167 2007-05-08 16:00:00  0.01660 -0.65535 0.00156 0.00174 0.65556 0.00173 -0.08786 -0.86144 0.00148 0.00269 0.86591 0.00280 
2454229.500 2007-05-09 0:00:00   0.01836 -0.61427 0.00149 0.00184 0.61455 0.00183 -0.07506 -0.81833 0.00144 0.00265 0.82176 0.00275 
2454229.833 2007-05-09 8:00:00   0.01997 -0.56877 0.00143 0.00195 0.56913 0.00194 -0.06214 -0.77393 0.00140 0.00260 0.77642 0.00268 
2454230.167 2007-05-09 16:00:00  0.02142 -0.51920 0.00138 0.00209 0.51965 0.00207 -0.04914 -0.72830 0.00136 0.00254 0.72996 0.00261 
2454230.500 2007-05-10 0:00:00   0.02270 -0.46591 0.00133 0.00224 0.46647 0.00222 -0.03606 -0.68153 0.00132 0.00248 0.68249 0.00253 
2454230.833 2007-05-10 8:00:00   0.02381 -0.40927 0.00130 0.00241 0.40997 0.00239 -0.02294 -0.63368 0.00127 0.00240 0.63409 0.00244 
2454231.167 2007-05-10 16:00:00  0.02472 -0.34966 0.00129 0.00260 0.35054 0.00257 -0.00979 -0.58482 0.00122 0.00232 0.58490 0.00234 
2454231.500 2007-05-11 0:00:00   0.02544 -0.28748 0.00129 0.00279 0.28861 0.00276  0.00336 -0.53502 0.00117 0.00223 0.53503 0.00223 
2454231.833 2007-05-11 8:00:00   0.02596 -0.22315 0.00130 0.00300 0.22466 0.00295  0.01651 -0.48437 0.00113 0.00214 0.48465 0.00211 
2454232.167 2007-05-11 16:00:00  0.02627 -0.15712 0.00133 0.00321 0.15931 0.00313  0.02961 -0.43295 0.00108 0.00204 0.43396 0.00198 
2454232.500 2007-05-12 0:00:00   0.02637 -0.08986 0.00137 0.00342 0.09367 0.00322  0.04266 -0.38082 0.00103 0.00193 0.38321 0.00183 
2454232.833 2007-05-12 8:00:00   0.02624 -0.02189 0.00142 0.00362 0.03432 0.00233  0.05564 -0.32808 0.00098 0.00182 0.33277 0.00168 
2454233.167 2007-05-12 16:00:00  0.02589  0.04624 0.00148 0.00380 0.05304 0.00353  0.06852 -0.27482 0.00093 0.00170 0.28323 0.00150 
2454233.500 2007-05-13 0:00:00   0.02531  0.11393 0.00154 0.00395 0.11672 0.00393  0.08127 -0.22110 0.00088 0.00159 0.23557 0.00130 
2454233.833 2007-05-13 8:00:00   0.02449  0.18053 0.00160 0.00406 0.18219 0.00406  0.09389 -0.16703 0.00084 0.00147 0.19161 0.00106 
2454234.167 2007-05-13 16:00:00  0.02343  0.24531 0.00166 0.00412 0.24644 0.00412  0.10634 -0.11268 0.00079 0.00135 0.15495 0.00078 
2454234.500 2007-05-14 0:00:00   0.02212  0.30751 0.00171 0.00411 0.30831 0.00412  0.11861 -0.05816 0.00075 0.00123 0.13211 0.00058 
2454234.833 2007-05-14 8:00:00   0.02058  0.36626 0.00175 0.00403 0.36685 0.00403  0.13068 -0.00354 0.00071 0.00112 0.13074 0.00070 
2454235.167 2007-05-14 16:00:00  0.01880  0.42064 0.00179 0.00386 0.42106 0.00387  0.14252  0.05107 0.00068 0.00101 0.15140 0.00085 
2454235.500 2007-05-15 0:00:00   0.01679  0.46963 0.00181 0.00360 0.46993 0.00360  0.15412  0.10559 0.00065 0.00092 0.18683 0.00088 
2454235.833 2007-05-15 8:00:00   0.01457  0.51214 0.00181 0.00324 0.51235 0.00324  0.16545  0.15993 0.00062 0.00083 0.23011 0.00084 
2454236.167 2007-05-15 16:00:00  0.01213  0.54703 0.00180 0.00277 0.54716 0.00277  0.17650  0.21398 0.00060 0.00077 0.27738 0.00079 
2454236.500 2007-05-16 0:00:00   0.00952  0.57310 0.00177 0.00222 0.57318 0.00222  0.18723  0.26765 0.00059 0.00074 0.32664 0.00075 
2454236.833 2007-05-16 8:00:00   0.00675  0.58916 0.00172 0.00161 0.58920 0.00161  0.19764  0.32085 0.00058 0.00073 0.37684 0.00073 
2454237.167 2007-05-16 16:00:00  0.00387  0.59408 0.00165 0.00110 0.59410 0.00110  0.20770  0.37348 0.00058 0.00074 0.42735 0.00074 
2454237.500 2007-05-17 0:00:00   0.00094  0.58686 0.00156 0.00107 0.58686 0.00107  0.21740  0.42545 0.00058 0.00078 0.47777 0.00078 
2454237.833 2007-05-17 8:00:00  -0.00200  0.56673 0.00145 0.00162 0.56674 0.00162  0.22671  0.47665 0.00058 0.00083 0.52782 0.00084 
2454238.167 2007-05-17 16:00:00 -0.00487  0.53330 0.00132 0.00236 0.53332 0.00236  0.23561  0.52699 0.00059 0.00090 0.57727 0.00091 
2454238.500 2007-05-18 0:00:00  -0.00760  0.48662 0.00119 0.00309 0.48668 0.00309  0.24410  0.57638 0.00060 0.00097 0.62594 0.00098 
2454238.833 2007-05-18 8:00:00  -0.01012  0.42732 0.00106 0.00372 0.42744 0.00371  0.25214  0.62473 0.00061 0.00105 0.67369 0.00106 
2454239.167 2007-05-18 16:00:00 -0.01234  0.35661 0.00095 0.00420 0.35683 0.00419  0.25972  0.67192 0.00063 0.00112 0.72037 0.00114 
2454239.500 2007-05-19 0:00:00  -0.01422  0.27627 0.00088 0.00451 0.27664 0.00448  0.26684  0.71788 0.00064 0.00120 0.76587 0.00122 
2454239.833 2007-05-19 8:00:00  -0.01569  0.18849 0.00087 0.00463 0.18915 0.00459  0.27346  0.76251 0.00066 0.00126 0.81006 0.00129 
2454240.167 2007-05-19 16:00:00 -0.01675  0.09575 0.00093 0.00461 0.09721 0.00449  0.27958  0.80572 0.00067 0.00133 0.85284 0.00136 
2454240.500 2007-05-20 0:00:00  -0.01737  0.00057 0.00103 0.00445 0.01793 0.00115  0.28517  0.84741 0.00069 0.00138 0.89411 0.00141 
2454240.833 2007-05-20 8:00:00  -0.01756 -0.09463 0.00116 0.00421 0.09626 0.00419  0.29024  0.88751 0.00070 0.00142 0.93377 0.00146 
2454241.167 2007-05-20 16:00:00 -0.01736 -0.18771 0.00131 0.00392 0.18852 0.00393  0.29476  0.92593 0.00071 0.00146 0.97171 0.00150 
2454241.500 2007-05-21 0:00:00  -0.01679 -0.27685 0.00145 0.00360 0.27736 0.00361  0.29872  0.96257 0.00072 0.00149 1.00786 0.00153 
2454241.833 2007-05-21 8:00:00  -0.01589 -0.36060 0.00158 0.00328 0.36095 0.00329  0.30211  0.99737 0.00073 0.00150 1.04212 0.00154 
2454242.167 2007-05-21 16:00:00 -0.01471 -0.43787 0.00169 0.00296 0.43812 0.00297  0.30492  1.03023 0.00074 0.00151 1.07441 0.00155 
2454242.500 2007-05-22 0:00:00  -0.01328 -0.50788 0.00179 0.00266 0.50805 0.00266  0.30715  1.06109 0.00074 0.00150 1.10465 0.00155 
2454242.833 2007-05-22 8:00:00  -0.01167 -0.57011 0.00187 0.00236 0.57024 0.00237  0.30878  1.08987 0.00075 0.00149 1.13277 0.00153 
2454243.167 2007-05-22 16:00:00 -0.00989 -0.62429 0.00194 0.00208 0.62437 0.00209  0.30980  1.11651 0.00075 0.00147 1.15869 0.00151 
2454243.500 2007-05-23 0:00:00  -0.00799 -0.67028 0.00198 0.00182 0.67033 0.00182  0.31022  1.14092 0.00075 0.00143 1.18234 0.00147 
2454243.833 2007-05-23 8:00:00  -0.00600 -0.70810 0.00201 0.00158 0.70813 0.00158  0.31002  1.16306 0.00075 0.00139 1.20367 0.00143 
2454244.167 2007-05-23 16:00:00 -0.00396 -0.73786 0.00202 0.00135 0.73787 0.00135  0.30921  1.18287 0.00075 0.00134 1.22261 0.00137 
2454244.500 2007-05-24 0:00:00  -0.00188 -0.75973 0.00202 0.00116 0.75974 0.00116  0.30779  1.20028 0.00075 0.00128 1.23912 0.00131 
2454244.833 2007-05-24 8:00:00   0.00020 -0.77397 0.00200 0.00100 0.77397 0.00100  0.30574  1.21526 0.00075 0.00121 1.25313 0.00124 
2454245.167 2007-05-24 16:00:00  0.00227 -0.78082 0.00197 0.00089 0.78083 0.00089  0.30308  1.22776 0.00075 0.00114 1.26462 0.00117 
2454245.500 2007-05-25 0:00:00   0.00431 -0.78059 0.00192 0.00084 0.78061 0.00084  0.29981  1.23774 0.00074 0.00107 1.27353 0.00109 
2454245.833 2007-05-25 8:00:00   0.00630 -0.77360 0.00187 0.00085 0.77363 0.00085  0.29592  1.24516 0.00074 0.00099 1.27985 0.00102 
2454246.167 2007-05-25 16:00:00  0.00822 -0.76015 0.00181 0.00092 0.76020 0.00092  0.29143  1.25001 0.00074 0.00092 1.28353 0.00094 
2454246.500 2007-05-26 0:00:00   0.01007 -0.74059 0.00175 0.00103 0.74066 0.00102  0.28634  1.25225 0.00074 0.00085 1.28457 0.00087 
2454246.833 2007-05-26 8:00:00   0.01182 -0.71524 0.00168 0.00116 0.71534 0.00116  0.28066  1.25188 0.00073 0.00080 1.28296 0.00081 
2454247.167 2007-05-26 16:00:00  0.01348 -0.68444 0.00161 0.00132 0.68457 0.00132  0.27440  1.24888 0.00073 0.00075 1.27867 0.00077 
2454247.500 2007-05-27 0:00:00   0.01502 -0.64853 0.00154 0.00150 0.64871 0.00150  0.26757  1.24325 0.00073 0.00073 1.27172 0.00075 
2454247.833 2007-05-27 8:00:00   0.01644 -0.60786 0.00147 0.00169 0.60808 0.00169  0.26019  1.23499 0.00073 0.00073 1.26210 0.00075 
2454248.167 2007-05-27 16:00:00  0.01773 -0.56277 0.00140 0.00191 0.56305 0.00190  0.25226  1.22411 0.00074 0.00076 1.24984 0.00078 
2454248.500 2007-05-28 0:00:00   0.01888 -0.51361 0.00135 0.00214 0.51396 0.00213  0.24380  1.21063 0.00074 0.00081 1.23494 0.00083 
2454248.833 2007-05-28 8:00:00   0.01988 -0.46075 0.00130 0.00238 0.46119 0.00237  0.23484  1.19458 0.00074 0.00087 1.21744 0.00090 
2454249.167 2007-05-28 16:00:00  0.02073 -0.40456 0.00127 0.00264 0.40510 0.00262  0.22538  1.17596 0.00075 0.00095 1.19737 0.00098 
2454249.500 2007-05-29 0:00:00   0.02143 -0.34543 0.00126 0.00291 0.34609 0.00288  0.21545  1.15484 0.00075 0.00104 1.17476 0.00107 
2454249.833 2007-05-29 8:00:00   0.02195 -0.28374 0.00126 0.00318 0.28459 0.00315  0.20506  1.13124 0.00076 0.00114 1.14967 0.00117 
2454250.167 2007-05-29 16:00:00  0.02230 -0.21993 0.00127 0.00346 0.22106 0.00341  0.19425  1.10521 0.00076 0.00124 1.12215 0.00127 
2454250.500 2007-05-30 0:00:00   0.02248 -0.15443 0.00130 0.00373 0.15607 0.00366  0.18302  1.07681 0.00077 0.00134 1.09225 0.00138 
2454250.833 2007-05-30 8:00:00   0.02247 -0.08773 0.00134 0.00399 0.09058 0.00381  0.17142  1.04610 0.00077 0.00144 1.06005 0.00148 
2454251.167 2007-05-30 16:00:00  0.02227 -0.02033 0.00140 0.00424 0.03035 0.00280  0.15945  1.01314 0.00078 0.00153 1.02561 0.00158 
2454251.500 2007-05-31 0:00:00   0.02189  0.04723 0.00145 0.00446 0.05210 0.00421  0.14715  0.97800 0.00079 0.00163 0.98901 0.00167 
2454251.833 2007-05-31 8:00:00   0.02130  0.11435 0.00151 0.00463 0.11633 0.00461  0.13454  0.94077 0.00079 0.00172 0.95034 0.00176 
2454252.167 2007-05-31 16:00:00  0.02052  0.18038 0.00158 0.00476 0.18155 0.00476  0.12165  0.90152 0.00080 0.00181 0.90969 0.00185 
2454252.500 2007-06-01 0:00:00   0.01953  0.24462 0.00164 0.00483 0.24540 0.00484  0.10851  0.86034 0.00080 0.00189 0.86716 0.00193 
2454252.833 2007-06-01 8:00:00   0.01834  0.30629 0.00169 0.00482 0.30684 0.00483  0.09514  0.81732 0.00081 0.00197 0.82284 0.00201 
2454253.167 2007-06-01 16:00:00  0.01696  0.36455 0.00173 0.00473 0.36495 0.00474  0.08159  0.77256 0.00081 0.00204 0.77686 0.00208 
2454253.500 2007-06-02 0:00:00   0.01538  0.41848 0.00177 0.00454 0.41876 0.00455  0.06786  0.72616 0.00082 0.00211 0.72932 0.00215 
2454253.833 2007-06-02 8:00:00   0.01360  0.46706 0.00179 0.00425 0.46726 0.00425  0.05400  0.67821 0.00082 0.00217 0.68036 0.00221 
2454254.167 2007-06-02 16:00:00  0.01165  0.50922 0.00180 0.00383 0.50936 0.00384  0.04003  0.62883 0.00082 0.00223 0.63011 0.00226 
2454254.500 2007-06-03 0:00:00   0.00954  0.54382 0.00179 0.00331 0.54390 0.00331  0.02599  0.57813 0.00082 0.00229 0.57871 0.00231 
2454254.833 2007-06-03 8:00:00   0.00728  0.56965 0.00175 0.00267 0.56970 0.00267  0.01189  0.52621 0.00083 0.00234 0.52635 0.00235 
2454255.167 2007-06-03 16:00:00  0.00491  0.58552 0.00170 0.00197 0.58555 0.00197 -0.00222  0.47319 0.00083 0.00239 0.47320 0.00239 
2454255.500 2007-06-04 0:00:00   0.00245  0.59028 0.00163 0.00127 0.59029 0.00128 -0.01631  0.41919 0.00083 0.00244 0.41951 0.00241 
2454255.833 2007-06-04 8:00:00  -0.00004  0.58292 0.00153 0.00095 0.58292 0.00095 -0.03037  0.36432 0.00083 0.00248 0.36558 0.00242 
2454256.167 2007-06-04 16:00:00 -0.00251  0.56265 0.00142 0.00137 0.56265 0.00137 -0.04436  0.30870 0.00083 0.00252 0.31187 0.00241 
2454256.500 2007-06-05 0:00:00  -0.00491  0.52903 0.00129 0.00211 0.52906 0.00211 -0.05825  0.25244 0.00083 0.00256 0.25908 0.00237 
2454256.833 2007-06-05 8:00:00  -0.00717  0.48213 0.00115 0.00283 0.48219 0.00283 -0.07201  0.19568 0.00083 0.00260 0.20851 0.00224 
2454257.167 2007-06-05 16:00:00 -0.00923  0.42256 0.00102 0.00343 0.42266 0.00342 -0.08562  0.13852 0.00083 0.00264 0.16286 0.00196 
2454257.500 2007-06-06 0:00:00  -0.01102  0.35154 0.00090 0.00384 0.35171 0.00383 -0.09905  0.08108 0.00083 0.00267 0.12803 0.00132 
2454257.833 2007-06-06 8:00:00  -0.01250  0.27086 0.00084 0.00406 0.27115 0.00404 -0.11228  0.02349 0.00083 0.00271 0.11475 0.00058 
2454258.167 2007-06-06 16:00:00 -0.01363  0.18278 0.00083 0.00407 0.18329 0.00405 -0.12528 -0.03414 0.00083 0.00274 0.12987 0.00140 
2454258.500 2007-06-07 0:00:00  -0.01439  0.08980 0.00090 0.00393 0.09096 0.00385 -0.13802 -0.09169 0.00083 0.00277 0.16571 0.00206 
2454258.833 2007-06-07 8:00:00  -0.01478 -0.00549 0.00101 0.00368 0.01613 0.00176 -0.15048 -0.14905 0.00083 0.00280 0.21181 0.00240 
2454259.167 2007-06-07 16:00:00 -0.01480 -0.10066 0.00114 0.00336 0.10175 0.00335 -0.16264 -0.20611 0.00083 0.00283 0.26256 0.00258 
2454259.500 2007-06-08 0:00:00  -0.01449 -0.19354 0.00129 0.00302 0.19409 0.00302 -0.17448 -0.26275 0.00083 0.00286 0.31541 0.00268 
2454259.833 2007-06-08 8:00:00  -0.01388 -0.28231 0.00143 0.00269 0.28265 0.00270 -0.18598 -0.31887 0.00083 0.00288 0.36915 0.00275 
2454260.167 2007-06-08 16:00:00 -0.01299 -0.36553 0.00157 0.00239 0.36576 0.00240 -0.19711 -0.37437 0.00083 0.00290 0.42309 0.00280 
2454260.500 2007-06-09 0:00:00  -0.01188 -0.44213 0.00168 0.00213 0.44229 0.00214 -0.20786 -0.42913 0.00083 0.00291 0.47682 0.00283 
2454260.833 2007-06-09 8:00:00  -0.01058 -0.51137 0.00178 0.00190 0.51148 0.00190 -0.21822 -0.48306 0.00084 0.00292 0.53006 0.00285 
2454261.167 2007-06-09 16:00:00 -0.00912 -0.57275 0.00186 0.00169 0.57283 0.00170 -0.22815 -0.53606 0.00084 0.00293 0.58260 0.00286 
2454261.500 2007-06-10 0:00:00  -0.00755 -0.62603 0.00193 0.00151 0.62607 0.00151 -0.23766 -0.58805 0.00085 0.00293 0.63426 0.00287 
2454261.833 2007-06-10 8:00:00  -0.00588 -0.67110 0.00197 0.00133 0.67113 0.00134 -0.24672 -0.63892 0.00086 0.00292 0.68491 0.00286 
2454262.167 2007-06-10 16:00:00 -0.00415 -0.70800 0.00200 0.00118 0.70801 0.00118 -0.25532 -0.68860 0.00087 0.00291 0.73441 0.00285 
2454262.500 2007-06-11 0:00:00  -0.00238 -0.73685 0.00200 0.00104 0.73686 0.00104 -0.26346 -0.73700 0.00088 0.00289 0.78267 0.00284 
2454262.833 2007-06-11 8:00:00  -0.00059 -0.75787 0.00200 0.00093 0.75787 0.00093 -0.27110 -0.78404 0.00089 0.00287 0.82959 0.00281 
2454263.167 2007-06-11 16:00:00  0.00119 -0.77129 0.00198 0.00085 0.77129 0.00085 -0.27826 -0.82964 0.00091 0.00284 0.87506 0.00278 
2454263.500 2007-06-12 0:00:00   0.00295 -0.77738 0.00194 0.00081 0.77739 0.00081 -0.28491 -0.87374 0.00093 0.00281 0.91902 0.00275 
2454263.833 2007-06-12 8:00:00   0.00468 -0.77646 0.00190 0.00081 0.77648 0.00081 -0.29106 -0.91626 0.00094 0.00277 0.96138 0.00271 
2454264.167 2007-06-12 16:00:00  0.00636 -0.76883 0.00185 0.00085 0.76886 0.00085 -0.29668 -0.95714 0.00097 0.00272 1.00207 0.00266 
2454264.500 2007-06-13 0:00:00   0.00798 -0.75483 0.00179 0.00091 0.75487 0.00091 -0.30179 -0.99632 0.00099 0.00267 1.04102 0.00261 
2454264.833 2007-06-13 8:00:00   0.00952 -0.73477 0.00172 0.00099 0.73483 0.00099 -0.30636 -1.03374 0.00101 0.00261 1.07818 0.00256 
2454265.167 2007-06-13 16:00:00  0.01099 -0.70899 0.00165 0.00108 0.70908 0.00108 -0.31040 -1.06934 0.00104 0.00255 1.11348 0.00250 
2454265.500 2007-06-14 0:00:00   0.01237 -0.67783 0.00157 0.00118 0.67794 0.00118 -0.31391 -1.10309 0.00107 0.00249 1.14688 0.00244 
2454265.833 2007-06-14 8:00:00   0.01365 -0.64162 0.00150 0.00130 0.64177 0.00130 -0.31687 -1.13493 0.00109 0.00242 1.17833 0.00237 
2454266.167 2007-06-14 16:00:00  0.01482 -0.60071 0.00143 0.00143 0.60089 0.00143 -0.31930 -1.16481 0.00112 0.00235 1.20779 0.00231 
2454266.500 2007-06-15 0:00:00   0.01588 -0.55543 0.00137 0.00158 0.55566 0.00158 -0.32118 -1.19271 0.00115 0.00228 1.23520 0.00224 
2454266.833 2007-06-15 8:00:00   0.01682 -0.50614 0.00131 0.00175 0.50643 0.00174 -0.32253 -1.21859 0.00119 0.00221 1.26055 0.00218 
2454267.167 2007-06-15 16:00:00  0.01763 -0.45320 0.00127 0.00193 0.45355 0.00193 -0.32333 -1.24241 0.00122 0.00215 1.28379 0.00212 
2454267.500 2007-06-16 0:00:00   0.01831 -0.39697 0.00124 0.00213 0.39740 0.00212 -0.32360 -1.26414 0.00125 0.00208 1.30490 0.00207 
2454267.833 2007-06-16 8:00:00   0.01885 -0.33784 0.00122 0.00234 0.33837 0.00233 -0.32333 -1.28377 0.00128 0.00202 1.32386 0.00202 
2454268.167 2007-06-16 16:00:00  0.01925 -0.27621 0.00122 0.00257 0.27688 0.00255 -0.32253 -1.30127 0.00132 0.00196 1.34065 0.00198 
2454268.500 2007-06-17 0:00:00   0.01951 -0.21248 0.00124 0.00279 0.21338 0.00277 -0.32120 -1.31662 0.00135 0.00192 1.35524 0.00195 
2454268.833 2007-06-17 8:00:00   0.01961 -0.14712 0.00127 0.00302 0.14843 0.00297 -0.31935 -1.32982 0.00138 0.00188 1.36763 0.00193 
2454269.167 2007-06-17 16:00:00  0.01955 -0.08060 0.00132 0.00324 0.08295 0.00311 -0.31698 -1.34085 0.00141 0.00185 1.37781 0.00191 
2454269.500 2007-06-18 0:00:00   0.01933 -0.01341 0.00137 0.00345 0.02372 0.00208 -0.31411 -1.34969 0.00144 0.00183 1.38576 0.00191 
2454269.833 2007-06-18 8:00:00   0.01894  0.05387 0.00143 0.00363 0.05713 0.00353 -0.31072 -1.35636 0.00147 0.00182 1.39150 0.00192 
2454270.167 2007-06-18 16:00:00  0.01838  0.12065 0.00149 0.00378 0.12206 0.00378 -0.30685 -1.36084 0.00150 0.00183 1.39501 0.00195 
2454270.500 2007-06-19 0:00:00   0.01765  0.18628 0.00155 0.00389 0.18712 0.00390 -0.30248 -1.36314 0.00152 0.00184 1.39630 0.00198 
2454270.833 2007-06-19 8:00:00   0.01675  0.25004 0.00161 0.00396 0.25060 0.00397 -0.29764 -1.36327 0.00155 0.00187 1.39538 0.00202 
2454271.167 2007-06-19 16:00:00  0.01568  0.31112 0.00167 0.00397 0.31152 0.00397 -0.29232 -1.36122 0.00157 0.00191 1.39226 0.00207 
2454271.500 2007-06-20 0:00:00   0.01443  0.36868 0.00171 0.00391 0.36896 0.00392 -0.28655 -1.35702 0.00159 0.00195 1.38695 0.00212 
2454271.833 2007-06-20 8:00:00   0.01301  0.42175 0.00175 0.00379 0.42196 0.00379 -0.28033 -1.35068 0.00161 0.00200 1.37947 0.00218 
2454272.167 2007-06-20 16:00:00  0.01142  0.46931 0.00177 0.00359 0.46946 0.00359 -0.27367 -1.34221 0.00162 0.00206 1.36983 0.00225 
2454272.500 2007-06-21 0:00:00   0.00969  0.51025 0.00177 0.00332 0.51035 0.00332 -0.26658 -1.33164 0.00164 0.00212 1.35806 0.00231 
2454272.833 2007-06-21 8:00:00   0.00781  0.54340 0.00175 0.00298 0.54345 0.00298 -0.25909 -1.31898 0.00165 0.00218 1.34418 0.00238 
2454273.167 2007-06-21 16:00:00  0.00581  0.56752 0.00172 0.00260 0.56755 0.00260 -0.25118 -1.30426 0.00165 0.00224 1.32822 0.00244 
2454273.500 2007-06-22 0:00:00   0.00371  0.58141 0.00166 0.00220 0.58143 0.00220 -0.24289 -1.28750 0.00166 0.00230 1.31022 0.00250 
2454273.833 2007-06-22 8:00:00   0.00155  0.58393 0.00158 0.00185 0.58394 0.00185 -0.23423 -1.26875 0.00166 0.00236 1.29019 0.00256 
2454274.167 2007-06-22 16:00:00 -0.00063  0.57409 0.00148 0.00162 0.57409 0.00162 -0.22521 -1.24803 0.00166 0.00241 1.26819 0.00261 
2454274.500 2007-06-23 0:00:00  -0.00279  0.55115 0.00136 0.00159 0.55116 0.00159 -0.21583 -1.22537 0.00166 0.00246 1.24424 0.00266 
2454274.833 2007-06-23 8:00:00  -0.00487  0.51481 0.00123 0.00173 0.51484 0.00173 -0.20613 -1.20082 0.00165 0.00251 1.21838 0.00270 
2454275.167 2007-06-23 16:00:00 -0.00681  0.46525 0.00108 0.00195 0.46530 0.00195 -0.19611 -1.17441 0.00164 0.00255 1.19067 0.00274 
2454275.500 2007-06-24 0:00:00  -0.00857  0.40325 0.00095 0.00218 0.40334 0.00218 -0.18579 -1.14618 0.00163 0.00258 1.16115 0.00276 
2454275.833 2007-06-24 8:00:00  -0.01008  0.33020 0.00085 0.00237 0.33035 0.00237 -0.17519 -1.11619 0.00161 0.00260 1.12985 0.00278 
2454276.167 2007-06-24 16:00:00 -0.01131  0.24804 0.00079 0.00252 0.24830 0.00253 -0.16432 -1.08447 0.00160 0.00262 1.09685 0.00279 
2454276.500 2007-06-25 0:00:00  -0.01222  0.15912 0.00081 0.00265 0.15959 0.00265 -0.15319 -1.05107 0.00158 0.00263 1.06217 0.00279 
2454276.833 2007-06-25 8:00:00  -0.01281  0.06599 0.00089 0.00276 0.06723 0.00275 -0.14183 -1.01605 0.00155 0.00263 1.02590 0.00278 
2454277.167 2007-06-25 16:00:00 -0.01307 -0.02882 0.00102 0.00285 0.03169 0.00255 -0.13026 -0.97945 0.00152 0.00262 0.98807 0.00277 
2454277.500 2007-06-26 0:00:00  -0.01302 -0.12294 0.00116 0.00292 0.12363 0.00288 -0.11848 -0.94133 0.00150 0.00260 0.94876 0.00274 
2454277.833 2007-06-26 8:00:00  -0.01268 -0.21431 0.00131 0.00295 0.21469 0.00293 -0.10652 -0.90175 0.00146 0.00257 0.90802 0.00270 
2454278.167 2007-06-26 16:00:00 -0.01207 -0.30124 0.00145 0.00294 0.30149 0.00292 -0.09440 -0.86077 0.00143 0.00254 0.86593 0.00266 
2454278.500 2007-06-27 0:00:00  -0.01124 -0.38241 0.00158 0.00286 0.38257 0.00285 -0.08213 -0.81845 0.00139 0.00250 0.82256 0.00260 
2454278.833 2007-06-27 8:00:00  -0.01022 -0.45684 0.00170 0.00273 0.45696 0.00272 -0.06974 -0.77485 0.00135 0.00244 0.77798 0.00253 
2454279.167 2007-06-27 16:00:00 -0.00903 -0.52386 0.00179 0.00255 0.52394 0.00255 -0.05725 -0.73004 0.00131 0.00238 0.73228 0.00246 
2454279.500 2007-06-28 0:00:00  -0.00771 -0.58306 0.00187 0.00233 0.58312 0.00233 -0.04466 -0.68408 0.00127 0.00231 0.68554 0.00238 
2454279.833 2007-06-28 8:00:00  -0.00629 -0.63422 0.00193 0.00209 0.63426 0.00208 -0.03201 -0.63706 0.00123 0.00224 0.63786 0.00228 
2454280.167 2007-06-28 16:00:00 -0.00479 -0.67727 0.00197 0.00182 0.67729 0.00182 -0.01931 -0.58902 0.00118 0.00215 0.58934 0.00218 
2454280.500 2007-06-29 0:00:00  -0.00324 -0.71226 0.00199 0.00156 0.71227 0.00156 -0.00658 -0.54006 0.00113 0.00206 0.54010 0.00207 
2454280.833 2007-06-29 8:00:00  -0.00165 -0.73934 0.00200 0.00131 0.73934 0.00131  0.00616 -0.49024 0.00109 0.00197 0.49028 0.00196 
2454281.167 2007-06-29 16:00:00 -0.00005 -0.75870 0.00199 0.00110 0.75870 0.00110  0.01888 -0.43965 0.00104 0.00187 0.44005 0.00183 
2454281.500 2007-06-30 0:00:00   0.00154 -0.77058 0.00196 0.00093 0.77059 0.00093  0.03157 -0.38835 0.00099 0.00176 0.38964 0.00169 
2454281.833 2007-06-30 8:00:00   0.00312 -0.77527 0.00193 0.00083 0.77528 0.00083  0.04421 -0.33644 0.00094 0.00165 0.33933 0.00155 
2454282.167 2007-06-30 16:00:00  0.00466 -0.77305 0.00188 0.00081 0.77307 0.00081  0.05677 -0.28399 0.00090 0.00154 0.28961 0.00139 
2454282.500 2007-07-01 0:00:00   0.00617 -0.76424 0.00183 0.00084 0.76427 0.00084  0.06924 -0.23108 0.00085 0.00142 0.24124 0.00122 
2454282.833 2007-07-01 8:00:00   0.00762 -0.74915 0.00176 0.00091 0.74919 0.00091  0.08160 -0.17781 0.00081 0.00131 0.19564 0.00102 
2454283.167 2007-07-01 16:00:00  0.00901 -0.72811 0.00169 0.00100 0.72817 0.00100  0.09382 -0.12425 0.00077 0.00120 0.15569 0.00079 
2454283.500 2007-07-02 0:00:00   0.01032 -0.70143 0.00162 0.00108 0.70151 0.00108  0.10588 -0.07050 0.00073 0.00110 0.12720 0.00059 
2454283.833 2007-07-02 8:00:00   0.01156 -0.66946 0.00154 0.00115 0.66956 0.00115  0.11776 -0.01663 0.00069 0.00100 0.11893 0.00063 
2454284.167 2007-07-02 16:00:00  0.01271 -0.63252 0.00147 0.00122 0.63265 0.00122  0.12944  0.03724 0.00066 0.00092 0.13470 0.00076 
2454284.500 2007-07-03 0:00:00   0.01376 -0.59094 0.00140 0.00128 0.59110 0.00128  0.14091  0.09105 0.00063 0.00085 0.16777 0.00080 
2454284.833 2007-07-03 8:00:00   0.01472 -0.54507 0.00133 0.00133 0.54527 0.00133  0.15213  0.14470 0.00061 0.00081 0.20996 0.00078 
2454285.167 2007-07-03 16:00:00  0.01557 -0.49526 0.00127 0.00139 0.49551 0.00138  0.16310  0.19808 0.00059 0.00079 0.25659 0.00076 
2454285.500 2007-07-04 0:00:00   0.01630 -0.44186 0.00123 0.00145 0.44216 0.00145  0.17378  0.25112 0.00057 0.00079 0.30539 0.00076 
2454285.833 2007-07-04 8:00:00   0.01692 -0.38523 0.00120 0.00152 0.38560 0.00152  0.18416  0.30371 0.00057 0.00082 0.35519 0.00078 
2454286.167 2007-07-04 16:00:00  0.01742 -0.32576 0.00118 0.00161 0.32623 0.00160  0.19422  0.35577 0.00056 0.00087 0.40533 0.00083 
2454286.500 2007-07-05 0:00:00   0.01779 -0.26386 0.00118 0.00171 0.26446 0.00170  0.20395  0.40719 0.00056 0.00093 0.45541 0.00090 
2454286.833 2007-07-05 8:00:00   0.01802 -0.19994 0.00120 0.00183 0.20075 0.00182  0.21331  0.45789 0.00057 0.00101 0.50514 0.00098 
2454287.167 2007-07-05 16:00:00  0.01812 -0.13445 0.00124 0.00195 0.13567 0.00194  0.22229  0.50777 0.00058 0.00109 0.55430 0.00106 
2454287.500 2007-07-06 0:00:00   0.01808 -0.06788 0.00128 0.00209 0.07026 0.00204  0.23088  0.55674 0.00059 0.00117 0.60271 0.00115 
2454287.833 2007-07-06 8:00:00   0.01789 -0.00074 0.00134 0.00223 0.01805 0.00132  0.23905  0.60469 0.00060 0.00124 0.65023 0.00123 
2454288.167 2007-07-06 16:00:00  0.01756  0.06641 0.00140 0.00236 0.06870 0.00232  0.24678  0.65154 0.00062 0.00132 0.69671 0.00132 
2454288.500 2007-07-07 0:00:00   0.01707  0.13295 0.00147 0.00247 0.13404 0.00246  0.25407  0.69720 0.00063 0.00139 0.74205 0.00139 
2454288.833 2007-07-07 8:00:00   0.01642  0.19821 0.00153 0.00256 0.19890 0.00256  0.26089  0.74157 0.00065 0.00145 0.78613 0.00146 
2454289.167 2007-07-07 16:00:00  0.01563  0.26147 0.00159 0.00262 0.26194 0.00262  0.26723  0.78456 0.00066 0.00151 0.82883 0.00152 
2454289.500 2007-07-08 0:00:00   0.01467  0.32192 0.00164 0.00263 0.32225 0.00263  0.27307  0.82609 0.00068 0.00156 0.87005 0.00157 
2454289.833 2007-07-08 8:00:00   0.01356  0.37868 0.00169 0.00260 0.37892 0.00260  0.27840  0.86606 0.00069 0.00159 0.90971 0.00162 
2454290.167 2007-07-08 16:00:00  0.01230  0.43079 0.00172 0.00252 0.43097 0.00252  0.28320  0.90439 0.00070 0.00162 0.94770 0.00165 
2454290.500 2007-07-09 0:00:00   0.01089  0.47722 0.00174 0.00237 0.47735 0.00237  0.28747  0.94100 0.00072 0.00164 0.98393 0.00167 
2454290.833 2007-07-09 8:00:00   0.00933  0.51686 0.00174 0.00217 0.51695 0.00217  0.29118  0.97580 0.00073 0.00165 1.01832 0.00168 
2454291.167 2007-07-09 16:00:00  0.00765  0.54855 0.00173 0.00192 0.54861 0.00192  0.29433  1.00872 0.00073 0.00165 1.05078 0.00168 
2454291.500 2007-07-10 0:00:00   0.00585  0.57110 0.00169 0.00165 0.57114 0.00165  0.29692  1.03967 0.00074 0.00163 1.08124 0.00167 
2454291.833 2007-07-10 8:00:00   0.00395  0.58336 0.00163 0.00139 0.58338 0.00139  0.29892  1.06859 0.00074 0.00161 1.10962 0.00164 
2454292.167 2007-07-10 16:00:00  0.00199  0.58424 0.00155 0.00124 0.58425 0.00124  0.30033  1.09541 0.00075 0.00158 1.13584 0.00161 
2454292.500 2007-07-11 0:00:00   0.00000  0.57285 0.00145 0.00128 0.57286 0.00128  0.30116  1.12006 0.00075 0.00154 1.15984 0.00157 
2454292.833 2007-07-11 8:00:00  -0.00199  0.54859 0.00133 0.00149 0.54859 0.00149  0.30138  1.14247 0.00075 0.00148 1.18155 0.00151 
2454293.167 2007-07-11 16:00:00 -0.00392  0.51122 0.00120 0.00180 0.51124 0.00180  0.30100  1.16259 0.00075 0.00142 1.20092 0.00145 
2454293.500 2007-07-12 0:00:00  -0.00576  0.46104 0.00107 0.00210 0.46108 0.00210  0.30001  1.18037 0.00075 0.00136 1.21790 0.00138 
2454293.833 2007-07-12 8:00:00  -0.00744  0.39889 0.00094 0.00235 0.39896 0.00235  0.29842  1.19576 0.00075 0.00128 1.23243 0.00131 
2454294.167 2007-07-12 16:00:00 -0.00892  0.32617 0.00084 0.00252 0.32629 0.00252  0.29621  1.20870 0.00075 0.00120 1.24447 0.00122 
2454294.500 2007-07-13 0:00:00  -0.01016  0.24477 0.00079 0.00260 0.24499 0.00260  0.29340  1.21917 0.00075 0.00112 1.25398 0.00114 
2454294.833 2007-07-13 8:00:00  -0.01114  0.15695 0.00081 0.00260 0.15735 0.00260  0.28999  1.22713 0.00074 0.00103 1.26093 0.00105 
2454295.167 2007-07-13 16:00:00 -0.01184  0.06513 0.00089 0.00254 0.06620 0.00254  0.28598  1.23256 0.00074 0.00095 1.26530 0.00097 
2454295.500 2007-07-14 0:00:00  -0.01226 -0.02829 0.00101 0.00245 0.03086 0.00222  0.28137  1.23542 0.00074 0.00087 1.26706 0.00088 
2454295.833 2007-07-14 8:00:00  -0.01239 -0.12106 0.00114 0.00234 0.12170 0.00231  0.27617  1.23571 0.00074 0.00080 1.26620 0.00081 
2454296.167 2007-07-14 16:00:00 -0.01226 -0.21121 0.00129 0.00223 0.21157 0.00221  0.27040  1.23341 0.00074 0.00074 1.26270 0.00076 
2454296.500 2007-07-15 0:00:00  -0.01189 -0.29712 0.00142 0.00211 0.29736 0.00210  0.26405  1.22852 0.00074 0.00071 1.25658 0.00073 
2454296.833 2007-07-15 8:00:00  -0.01130 -0.37748 0.00155 0.00199 0.37766 0.00199  0.25715  1.22104 0.00074 0.00070 1.24782 0.00072 
2454297.167 2007-07-15 16:00:00 -0.01052 -0.45134 0.00166 0.00187 0.45147 0.00187  0.24970  1.21097 0.00075 0.00072 1.23645 0.00074 
2454297.500 2007-07-16 0:00:00  -0.00958 -0.51802 0.00175 0.00174 0.51811 0.00174  0.24172  1.19834 0.00075 0.00076 1.22248 0.00079 
2454297.833 2007-07-16 8:00:00  -0.00849 -0.57707 0.00183 0.00161 0.57714 0.00161  0.23322  1.18316 0.00075 0.00083 1.20593 0.00086 
2454298.167 2007-07-16 16:00:00 -0.00730 -0.62825 0.00189 0.00147 0.62829 0.00147  0.22423  1.16546 0.00076 0.00091 1.18684 0.00094 
2454298.500 2007-07-17 0:00:00  -0.00602 -0.67146 0.00193 0.00133 0.67149 0.00133  0.21475  1.14527 0.00077 0.00100 1.16523 0.00104 
2454298.833 2007-07-17 8:00:00  -0.00466 -0.70673 0.00195 0.00120 0.70675 0.00120  0.20481  1.12264 0.00077 0.00110 1.14117 0.00114 
2454299.167 2007-07-17 16:00:00 -0.00326 -0.73417 0.00196 0.00109 0.73418 0.00109  0.19443  1.09759 0.00078 0.00120 1.11468 0.00124 
2454299.500 2007-07-18 0:00:00  -0.00182 -0.75396 0.00195 0.00101 0.75396 0.00101  0.18363  1.07020 0.00078 0.00130 1.08584 0.00135 
2454299.833 2007-07-18 8:00:00  -0.00037 -0.76631 0.00193 0.00096 0.76632 0.00096  0.17243  1.04051 0.00079 0.00141 1.05470 0.00145 
2454300.167 2007-07-18 16:00:00  0.00109 -0.77150 0.00190 0.00095 0.77150 0.00095  0.16086  1.00859 0.00080 0.00151 1.02134 0.00155 
2454300.500 2007-07-19 0:00:00   0.00253 -0.76979 0.00185 0.00097 0.76980 0.00097  0.14894  0.97451 0.00080 0.00160 0.98583 0.00165 
2454300.833 2007-07-19 8:00:00   0.00396 -0.76150 0.00180 0.00101 0.76151 0.00101  0.13670  0.93834 0.00081 0.00169 0.94825 0.00174 
2454301.167 2007-07-19 16:00:00  0.00536 -0.74692 0.00174 0.00108 0.74694 0.00108  0.12416  0.90016 0.00081 0.00178 0.90868 0.00183 
2454301.500 2007-07-20 0:00:00   0.00671 -0.72637 0.00167 0.00115 0.72640 0.00115  0.11136  0.86006 0.00082 0.00186 0.86724 0.00191 
2454301.833 2007-07-20 8:00:00   0.00801 -0.70017 0.00160 0.00124 0.70022 0.00123  0.09832  0.81812 0.00082 0.00194 0.82400 0.00199 
2454302.167 2007-07-20 16:00:00  0.00926 -0.66866 0.00153 0.00132 0.66873 0.00132  0.08506  0.77444 0.00083 0.00201 0.77909 0.00206 
2454302.500 2007-07-21 0:00:00   0.01044 -0.63216 0.00146 0.00141 0.63225 0.00141  0.07162  0.72911 0.00083 0.00208 0.73262 0.00212 
2454302.833 2007-07-21 8:00:00   0.01154 -0.59100 0.00139 0.00151 0.59112 0.00151  0.05802  0.68224 0.00083 0.00214 0.68470 0.00218 
2454303.167 2007-07-21 16:00:00  0.01256 -0.54553 0.00133 0.00161 0.54568 0.00161  0.04430  0.63392 0.00083 0.00219 0.63547 0.00223 
2454303.500 2007-07-22 0:00:00   0.01350 -0.49610 0.00128 0.00172 0.49629 0.00172  0.03049  0.58428 0.00083 0.00224 0.58507 0.00227 
2454303.833 2007-07-22 8:00:00   0.01433 -0.44307 0.00123 0.00184 0.44330 0.00184  0.01661  0.53341 0.00083 0.00229 0.53367 0.00231 
2454304.167 2007-07-22 16:00:00  0.01507 -0.38679 0.00120 0.00197 0.38709 0.00196  0.00269  0.48143 0.00083 0.00233 0.48143 0.00234 
2454304.500 2007-07-23 0:00:00   0.01570 -0.32767 0.00119 0.00211 0.32805 0.00210 -0.01124  0.42844 0.00083 0.00237 0.42859 0.00236 
2454304.833 2007-07-23 8:00:00   0.01622 -0.26610 0.00119 0.00225 0.26659 0.00224 -0.02514  0.37458 0.00083 0.00241 0.37542 0.00236 
2454305.167 2007-07-23 16:00:00  0.01661 -0.20250 0.00121 0.00241 0.20319 0.00239 -0.03899  0.31995 0.00083 0.00244 0.32232 0.00235 
2454305.500 2007-07-24 0:00:00   0.01688 -0.13733 0.00124 0.00256 0.13837 0.00253 -0.05276  0.26466 0.00083 0.00248 0.26987 0.00231 
2454305.833 2007-07-24 8:00:00   0.01701 -0.07107 0.00128 0.00271 0.07309 0.00262 -0.06643  0.20884 0.00083 0.00251 0.21916 0.00222 
2454306.167 2007-07-24 16:00:00  0.01701 -0.00422 0.00134 0.00285 0.01775 0.00140 -0.07995  0.15261 0.00082 0.00254 0.17230 0.00199 
2454306.500 2007-07-25 0:00:00   0.01686  0.06264 0.00140 0.00297 0.06489 0.00292 -0.09332  0.09608 0.00082 0.00257 0.13396 0.00149 
2454306.833 2007-07-25 8:00:00   0.01656  0.12892 0.00146 0.00307 0.12999 0.00306 -0.10650  0.03936 0.00082 0.00260 0.11357 0.00066 
2454307.167 2007-07-25 16:00:00  0.01611  0.19396 0.00152 0.00314 0.19463 0.00314 -0.11946 -0.01743 0.00082 0.00263 0.12075 0.00111 
2454307.500 2007-07-26 0:00:00   0.01550  0.25703 0.00158 0.00317 0.25751 0.00317 -0.13219 -0.07417 0.00082 0.00265 0.15159 0.00185 
2454307.833 2007-07-26 8:00:00   0.01473  0.31736 0.00163 0.00315 0.31771 0.00315 -0.14465 -0.13076 0.00081 0.00268 0.19500 0.00224 
2454308.167 2007-07-26 16:00:00  0.01379  0.37408 0.00168 0.00308 0.37434 0.00308 -0.15683 -0.18707 0.00081 0.00270 0.24412 0.00243 
2454308.500 2007-07-27 0:00:00   0.01269  0.42627 0.00171 0.00294 0.42646 0.00294 -0.16870 -0.24301 0.00081 0.00272 0.29583 0.00254 
2454308.833 2007-07-27 8:00:00   0.01142  0.47291 0.00173 0.00274 0.47305 0.00274 -0.18024 -0.29846 0.00082 0.00274 0.34866 0.00261 
2454309.167 2007-07-27 16:00:00  0.01000  0.51293 0.00173 0.00247 0.51303 0.00247 -0.19142 -0.35333 0.00082 0.00276 0.40185 0.00266 
2454309.500 2007-07-28 0:00:00   0.00842  0.54520 0.00172 0.00213 0.54527 0.00213 -0.20225 -0.40750 0.00082 0.00277 0.45493 0.00269 
2454309.833 2007-07-28 8:00:00   0.00671  0.56858 0.00169 0.00174 0.56862 0.00174 -0.21268 -0.46089 0.00082 0.00278 0.50759 0.00271 
2454310.167 2007-07-28 16:00:00  0.00488  0.58190 0.00163 0.00134 0.58193 0.00135 -0.22270 -0.51339 0.00083 0.00279 0.55962 0.00273 
2454310.500 2007-07-29 0:00:00   0.00295  0.58412 0.00155 0.00104 0.58413 0.00104 -0.23231 -0.56492 0.00084 0.00279 0.61082 0.00273 
2454310.833 2007-07-29 8:00:00   0.00096  0.57433 0.00146 0.00101 0.57433 0.00101 -0.24148 -0.61539 0.00084 0.00279 0.66107 0.00273 
2454311.167 2007-07-29 16:00:00 -0.00105  0.55187 0.00134 0.00130 0.55187 0.00130 -0.25020 -0.66470 0.00085 0.00278 0.71023 0.00272 
2454311.500 2007-07-30 0:00:00  -0.00304  0.51648 0.00121 0.00173 0.51649 0.00173 -0.25845 -0.71277 0.00087 0.00277 0.75819 0.00271 
2454311.833 2007-07-30 8:00:00  -0.00497  0.46833 0.00108 0.00216 0.46836 0.00216 -0.26623 -0.75954 0.00088 0.00275 0.80485 0.00269 
2454312.167 2007-07-30 16:00:00 -0.00676  0.40818 0.00095 0.00254 0.40824 0.00254 -0.27352 -0.80491 0.00089 0.00273 0.85012 0.00267 
2454312.500 2007-07-31 0:00:00  -0.00839  0.33730 0.00084 0.00283 0.33740 0.00283 -0.28032 -0.84882 0.00091 0.00270 0.89391 0.00264 
2454312.833 2007-07-31 8:00:00  -0.00980  0.25748 0.00079 0.00302 0.25767 0.00301 -0.28661 -0.89120 0.00093 0.00266 0.93616 0.00260 
2454313.167 2007-07-31 16:00:00 -0.01097  0.17091 0.00079 0.00312 0.17126 0.00311 -0.29238 -0.93198 0.00095 0.00262 0.97677 0.00256 
2454313.500 2007-08-01 0:00:00  -0.01186  0.07996 0.00086 0.00314 0.08084 0.00309 -0.29764 -0.97111 0.00097 0.00258 1.01570 0.00252 
2454313.833 2007-08-01 8:00:00  -0.01246 -0.01297 0.00097 0.00310 0.01813 0.00235 -0.30236 -1.00852 0.00100 0.00253 1.05287 0.00247 
2454314.167 2007-08-01 16:00:00 -0.01279 -0.10561 0.00111 0.00301 0.10638 0.00300 -0.30656 -1.04415 0.00102 0.00247 1.08822 0.00241 
2454314.500 2007-08-02 0:00:00  -0.01284 -0.19593 0.00125 0.00290 0.19636 0.00290 -0.31022 -1.07796 0.00105 0.00242 1.12171 0.00236 
2454314.833 2007-08-02 8:00:00  -0.01264 -0.28226 0.00138 0.00276 0.28255 0.00276 -0.31333 -1.10991 0.00108 0.00236 1.15329 0.00230 
2454315.167 2007-08-02 16:00:00 -0.01220 -0.36324 0.00151 0.00260 0.36345 0.00260 -0.31591 -1.13994 0.00111 0.00229 1.18290 0.00224 
2454315.500 2007-08-03 0:00:00  -0.01156 -0.43786 0.00162 0.00242 0.43801 0.00242 -0.31795 -1.16801 0.00114 0.00223 1.21052 0.00218 
2454315.833 2007-08-03 8:00:00  -0.01074 -0.50539 0.00172 0.00221 0.50550 0.00221 -0.31944 -1.19411 0.00117 0.00216 1.23610 0.00213 
2454316.167 2007-08-03 16:00:00 -0.00977 -0.56535 0.00180 0.00199 0.56543 0.00199 -0.32039 -1.21818 0.00121 0.00210 1.25960 0.00207 
2454316.500 2007-08-04 0:00:00  -0.00867 -0.61747 0.00186 0.00175 0.61754 0.00175 -0.32079 -1.24020 0.00124 0.00204 1.28102 0.00202 
2454316.833 2007-08-04 8:00:00  -0.00747 -0.66165 0.00190 0.00151 0.66169 0.00151 -0.32066 -1.26015 0.00127 0.00198 1.30031 0.00198 
2454317.167 2007-08-04 16:00:00 -0.00618 -0.69789 0.00192 0.00127 0.69792 0.00127 -0.31999 -1.27800 0.00131 0.00193 1.31745 0.00194 
2454317.500 2007-08-05 0:00:00  -0.00484 -0.72630 0.00193 0.00104 0.72632 0.00104 -0.31879 -1.29374 0.00134 0.00188 1.33244 0.00191 
2454317.833 2007-08-05 8:00:00  -0.00345 -0.74705 0.00193 0.00087 0.74706 0.00087 -0.31706 -1.30735 0.00137 0.00185 1.34525 0.00189 
2454318.167 2007-08-05 16:00:00 -0.00204 -0.76037 0.00191 0.00079 0.76037 0.00079 -0.31480 -1.31882 0.00141 0.00182 1.35587 0.00188 
2454318.500 2007-08-06 0:00:00  -0.00061 -0.76651 0.00188 0.00083 0.76652 0.00083 -0.31203 -1.32815 0.00144 0.00180 1.36431 0.00189 
2454318.833 2007-08-06 8:00:00   0.00082 -0.76577 0.00184 0.00099 0.76577 0.00099 -0.30875 -1.33532 0.00147 0.00180 1.37055 0.00190 
2454319.167 2007-08-06 16:00:00  0.00224 -0.75844 0.00179 0.00122 0.75844 0.00122 -0.30496 -1.34034 0.00150 0.00181 1.37459 0.00193 
2454319.500 2007-08-07 0:00:00   0.00363 -0.74483 0.00174 0.00148 0.74484 0.00148 -0.30068 -1.34320 0.00153 0.00183 1.37644 0.00197 
2454319.833 2007-08-07 8:00:00   0.00500 -0.72526 0.00168 0.00177 0.72528 0.00176 -0.29591 -1.34392 0.00155 0.00186 1.37611 0.00201 
2454320.167 2007-08-07 16:00:00  0.00632 -0.70005 0.00161 0.00206 0.70008 0.00206 -0.29066 -1.34249 0.00158 0.00190 1.37359 0.00207 
2454320.500 2007-08-08 0:00:00   0.00760 -0.66953 0.00155 0.00237 0.66958 0.00236 -0.28495 -1.33893 0.00160 0.00196 1.36891 0.00213 
2454320.833 2007-08-08 8:00:00   0.00882 -0.63404 0.00149 0.00268 0.63410 0.00267 -0.27877 -1.33325 0.00162 0.00201 1.36208 0.00220 
2454321.167 2007-08-08 16:00:00  0.00998 -0.59390 0.00143 0.00299 0.59399 0.00298 -0.27215 -1.32547 0.00164 0.00208 1.35312 0.00227 
2454321.500 2007-08-09 0:00:00   0.01106 -0.54945 0.00137 0.00331 0.54957 0.00330 -0.26510 -1.31560 0.00166 0.00214 1.34204 0.00234 
2454321.833 2007-08-09 8:00:00   0.01207 -0.50104 0.00133 0.00362 0.50119 0.00361 -0.25763 -1.30367 0.00167 0.00222 1.32888 0.00242 
2454322.167 2007-08-09 16:00:00  0.01300 -0.44902 0.00130 0.00393 0.44921 0.00392 -0.24974 -1.28969 0.00168 0.00229 1.31365 0.00249 
2454322.500 2007-08-10 0:00:00   0.01384 -0.39376 0.00127 0.00424 0.39400 0.00422 -0.24146 -1.27370 0.00169 0.00236 1.29639 0.00256 
2454322.833 2007-08-10 8:00:00   0.01458 -0.33562 0.00127 0.00454 0.33594 0.00452 -0.23279 -1.25573 0.00169 0.00243 1.27713 0.00263 
2454323.167 2007-08-10 16:00:00  0.01521 -0.27500 0.00127 0.00483 0.27543 0.00479 -0.22375 -1.23580 0.00170 0.00249 1.25590 0.00270 
2454323.500 2007-08-11 0:00:00   0.01574 -0.21232 0.00129 0.00510 0.21291 0.00505 -0.21436 -1.21395 0.00170 0.00256 1.23274 0.00276 
2454323.833 2007-08-11 8:00:00   0.01614 -0.14801 0.00132 0.00535 0.14890 0.00527 -0.20463 -1.19022 0.00169 0.00261 1.20769 0.00281 
2454324.167 2007-08-11 16:00:00  0.01642 -0.08254 0.00136 0.00557 0.08418 0.00538 -0.19458 -1.16464 0.00169 0.00267 1.18079 0.00286 
2454324.500 2007-08-12 0:00:00   0.01657 -0.01640 0.00141 0.00576 0.02377 0.00373 -0.18421 -1.13726 0.00168 0.00271 1.15209 0.00290 
2454324.833 2007-08-12 8:00:00   0.01658  0.04986 0.00146 0.00590 0.05259 0.00576 -0.17356 -1.10812 0.00166 0.00275 1.12163 0.00293 
2454325.167 2007-08-12 16:00:00  0.01645  0.11566 0.00152 0.00600 0.11684 0.00600 -0.16262 -1.07726 0.00165 0.00278 1.08947 0.00296 
2454325.500 2007-08-13 0:00:00   0.01617  0.18036 0.00157 0.00603 0.18109 0.00604 -0.15143 -1.04473 0.00163 0.00280 1.05565 0.00297 
2454325.833 2007-08-13 8:00:00   0.01572  0.24325 0.00162 0.00599 0.24376 0.00601 -0.14000 -1.01059 0.00161 0.00282 1.02024 0.00298 
2454326.167 2007-08-13 16:00:00  0.01511  0.30356 0.00166 0.00588 0.30394 0.00589 -0.12834 -0.97488 0.00158 0.00283 0.98329 0.00298 
2454326.500 2007-08-14 0:00:00   0.01434  0.36047 0.00170 0.00567 0.36076 0.00568 -0.11648 -0.93766 0.00156 0.00282 0.94486 0.00296 
2454326.833 2007-08-14 8:00:00   0.01339  0.41304 0.00172 0.00537 0.41326 0.00538 -0.10442 -0.89898 0.00153 0.00281 0.90503 0.00294 
2454327.167 2007-08-14 16:00:00  0.01226  0.46028 0.00174 0.00497 0.46045 0.00497 -0.09220 -0.85891 0.00150 0.00279 0.86384 0.00291 
2454327.500 2007-08-15 0:00:00   0.01097  0.50111 0.00173 0.00446 0.50123 0.00446 -0.07983 -0.81750 0.00146 0.00276 0.82139 0.00287 
2454327.833 2007-08-15 8:00:00   0.00950  0.53439 0.00172 0.00385 0.53448 0.00386 -0.06733 -0.77482 0.00142 0.00272 0.77774 0.00281 
2454328.167 2007-08-15 16:00:00  0.00788  0.55894 0.00168 0.00316 0.55900 0.00316 -0.05471 -0.73094 0.00138 0.00267 0.73298 0.00275 
2454328.500 2007-08-16 0:00:00   0.00611  0.57357 0.00162 0.00241 0.57360 0.00241 -0.04201 -0.68591 0.00134 0.00261 0.68720 0.00267 
2454328.833 2007-08-16 8:00:00   0.00421  0.57716 0.00154 0.00166 0.57717 0.00166 -0.02923 -0.63981 0.00130 0.00254 0.64048 0.00259 
2454329.167 2007-08-16 16:00:00  0.00222  0.56872 0.00145 0.00109 0.56873 0.00109 -0.01640 -0.59270 0.00126 0.00247 0.59293 0.00249 
2454329.500 2007-08-17 0:00:00   0.00018  0.54752 0.00133 0.00108 0.54753 0.00108 -0.00353 -0.54467 0.00121 0.00238 0.54468 0.00239 
2454329.833 2007-08-17 8:00:00  -0.00189  0.51320 0.00121 0.00158 0.51321 0.00158  0.00934 -0.49578 0.00117 0.00229 0.49587 0.00227 
2454330.167 2007-08-17 16:00:00 -0.00391  0.46587 0.00108 0.00215 0.46589 0.00215  0.02220 -0.44610 0.00112 0.00219 0.44666 0.00215 
2454330.500 2007-08-18 0:00:00  -0.00585  0.40622 0.00096 0.00262 0.40626 0.00262  0.03503 -0.39573 0.00107 0.00209 0.39727 0.00201 
2454330.833 2007-08-18 8:00:00  -0.00764  0.33553 0.00087 0.00294 0.33562 0.00293  0.04781 -0.34472 0.00102 0.00198 0.34802 0.00185 
2454331.167 2007-08-18 16:00:00 -0.00923  0.25563 0.00082 0.00308 0.25580 0.00307  0.06052 -0.29316 0.00098 0.00186 0.29935 0.00168 
2454331.500 2007-08-19 0:00:00  -0.01058  0.16878 0.00084 0.00308 0.16912 0.00306  0.07313 -0.24114 0.00093 0.00175 0.25199 0.00148 
2454331.833 2007-08-19 8:00:00  -0.01167  0.07745 0.00091 0.00297 0.07834 0.00290  0.08562 -0.18874 0.00089 0.00162 0.20725 0.00125 
2454332.167 2007-08-19 16:00:00 -0.01247 -0.01585 0.00102 0.00278 0.02024 0.00240  0.09798 -0.13603 0.00084 0.00150 0.16765 0.00096 
2454332.500 2007-08-20 0:00:00  -0.01298 -0.10879 0.00116 0.00255 0.10956 0.00257  0.11019 -0.08310 0.00080 0.00138 0.13802 0.00065 
2454332.833 2007-08-20 8:00:00  -0.01321 -0.19928 0.00129 0.00233 0.19972 0.00234  0.12220 -0.03004 0.00077 0.00127 0.12585 0.00061 
2454333.167 2007-08-20 16:00:00 -0.01317 -0.28561 0.00143 0.00212 0.28591 0.00212  0.13402  0.02305 0.00073 0.00116 0.13600 0.00085 
2454333.500 2007-08-21 0:00:00  -0.01288 -0.36642 0.00155 0.00192 0.36665 0.00193  0.14562  0.07611 0.00070 0.00105 0.16431 0.00097 
2454333.833 2007-08-21 8:00:00  -0.01236 -0.44072 0.00165 0.00174 0.44090 0.00175  0.15697  0.12903 0.00067 0.00096 0.20320 0.00097 
2454334.167 2007-08-21 16:00:00 -0.01165 -0.50780 0.00174 0.00158 0.50794 0.00158  0.16806  0.18173 0.00065 0.00089 0.24752 0.00092 
2454334.500 2007-08-22 0:00:00  -0.01076 -0.56722 0.00181 0.00141 0.56732 0.00142  0.17886  0.23411 0.00063 0.00084 0.29461 0.00088 
2454334.833 2007-08-22 8:00:00  -0.00971 -0.61873 0.00186 0.00125 0.61881 0.00126  0.18936  0.28608 0.00062 0.00081 0.34307 0.00084 
2454335.167 2007-08-22 16:00:00 -0.00855 -0.66225 0.00190 0.00110 0.66231 0.00110  0.19952  0.33755 0.00061 0.00081 0.39211 0.00083 
2454335.500 2007-08-23 0:00:00  -0.00727 -0.69782 0.00192 0.00097 0.69786 0.00097  0.20934  0.38843 0.00061 0.00083 0.44125 0.00085 
2454335.833 2007-08-23 8:00:00  -0.00591 -0.72557 0.00192 0.00087 0.72559 0.00087  0.21880  0.43862 0.00061 0.00087 0.49016 0.00088 
2454336.167 2007-08-23 16:00:00 -0.00448 -0.74568 0.00191 0.00082 0.74570 0.00082  0.22786  0.48804 0.00061 0.00092 0.53861 0.00093 
2454336.500 2007-08-24 0:00:00  -0.00299 -0.75840 0.00189 0.00084 0.75841 0.00084  0.23652  0.53658 0.00062 0.00098 0.58640 0.00100 
2454336.833 2007-08-24 8:00:00  -0.00148 -0.76399 0.00185 0.00093 0.76400 0.00093  0.24476  0.58416 0.00063 0.00105 0.63336 0.00107 
2454337.167 2007-08-24 16:00:00  0.00006 -0.76275 0.00181 0.00107 0.76275 0.00107  0.25255  0.63068 0.00064 0.00112 0.67937 0.00114 
2454337.500 2007-08-25 0:00:00   0.00161 -0.75497 0.00175 0.00125 0.75498 0.00125  0.25989  0.67606 0.00065 0.00119 0.72429 0.00121 
2454337.833 2007-08-25 8:00:00   0.00315 -0.74098 0.00169 0.00145 0.74099 0.00145  0.26674  0.72020 0.00066 0.00125 0.76801 0.00128 
2454338.167 2007-08-25 16:00:00  0.00468 -0.72108 0.00163 0.00168 0.72109 0.00168  0.27311  0.76300 0.00067 0.00131 0.81041 0.00134 
2454338.500 2007-08-26 0:00:00   0.00618 -0.69560 0.00156 0.00191 0.69563 0.00191  0.27896  0.80440 0.00069 0.00136 0.85140 0.00139 
2454338.833 2007-08-26 8:00:00   0.00765 -0.66486 0.00149 0.00216 0.66491 0.00216  0.28429  0.84429 0.00070 0.00141 0.89087 0.00144 
2454339.167 2007-08-26 16:00:00  0.00907 -0.62920 0.00143 0.00241 0.62926 0.00241  0.28909  0.88259 0.00071 0.00144 0.92873 0.00148 
2454339.500 2007-08-27 0:00:00   0.01043 -0.58893 0.00137 0.00267 0.58903 0.00267  0.29333  0.91922 0.00072 0.00147 0.96489 0.00151 
2454339.833 2007-08-27 8:00:00   0.01172 -0.54441 0.00131 0.00294 0.54453 0.00294  0.29701  0.95410 0.00073 0.00148 0.99926 0.00152 
2454340.167 2007-08-27 16:00:00  0.01295 -0.49595 0.00126 0.00321 0.49612 0.00320  0.30011  0.98715 0.00073 0.00149 1.03177 0.00153 
2454340.500 2007-08-28 0:00:00   0.01408 -0.44393 0.00123 0.00348 0.44415 0.00347  0.30263  1.01830 0.00074 0.00149 1.06232 0.00153 
2454340.833 2007-08-28 8:00:00   0.01513 -0.38868 0.00121 0.00375 0.38898 0.00374  0.30456  1.04746 0.00074 0.00147 1.09084 0.00151 
2454341.167 2007-08-28 16:00:00  0.01607 -0.33060 0.00120 0.00402 0.33099 0.00400  0.30588  1.07458 0.00075 0.00145 1.11727 0.00149 
2454341.500 2007-08-29 0:00:00   0.01690 -0.27006 0.00121 0.00427 0.27059 0.00424  0.30660  1.09958 0.00075 0.00141 1.14153 0.00145 
2454341.833 2007-08-29 8:00:00   0.01761 -0.20748 0.00123 0.00452 0.20823 0.00447  0.30670  1.12241 0.00075 0.00137 1.16356 0.00141 
2454342.167 2007-08-29 16:00:00  0.01819 -0.14329 0.00127 0.00474 0.14445 0.00466  0.30618  1.14300 0.00075 0.00132 1.18330 0.00135 
2454342.500 2007-08-30 0:00:00   0.01863 -0.07797 0.00132 0.00494 0.08019 0.00473  0.30504  1.16130 0.00075 0.00126 1.20069 0.00129 
2454342.833 2007-08-30 8:00:00   0.01893 -0.01201 0.00137 0.00510 0.02288 0.00263  0.30328  1.17726 0.00074 0.00119 1.21569 0.00122 
2454343.167 2007-08-30 16:00:00  0.01906  0.05405 0.00143 0.00523 0.05734 0.00507  0.30090  1.19083 0.00074 0.00112 1.22825 0.00115 
2454343.500 2007-08-31 0:00:00   0.01903  0.11960 0.00149 0.00531 0.12112 0.00531  0.29789  1.20198 0.00074 0.00104 1.23834 0.00108 
2454343.833 2007-08-31 8:00:00   0.01881  0.18401 0.00154 0.00534 0.18498 0.00535  0.29426  1.21066 0.00074 0.00096 1.24591 0.00100 
2454344.167 2007-08-31 16:00:00  0.01842  0.24656 0.00160 0.00532 0.24725 0.00532  0.29002  1.21686 0.00074 0.00089 1.25094 0.00092 
2454344.500 2007-09-01 0:00:00   0.01782  0.30647 0.00165 0.00522 0.30699 0.00523  0.28517  1.22054 0.00073 0.00082 1.25341 0.00086 
2454344.833 2007-09-01 8:00:00   0.01702  0.36288 0.00168 0.00506 0.36328 0.00506  0.27972  1.22168 0.00073 0.00076 1.25329 0.00080 
2454345.167 2007-09-01 16:00:00  0.01602  0.41485 0.00171 0.00482 0.41516 0.00482  0.27367  1.22028 0.00074 0.00072 1.25059 0.00076 
2454345.500 2007-09-02 0:00:00   0.01480  0.46136 0.00172 0.00450 0.46160 0.00451  0.26703  1.21632 0.00074 0.00070 1.24529 0.00075 
2454345.833 2007-09-02 8:00:00   0.01337  0.50130 0.00172 0.00412 0.50148 0.00412  0.25983  1.20981 0.00074 0.00071 1.23739 0.00076 
2454346.167 2007-09-02 16:00:00  0.01172  0.53351 0.00170 0.00368 0.53364 0.00369  0.25206  1.20074 0.00074 0.00074 1.22691 0.00079 
2454346.500 2007-09-03 0:00:00   0.00988  0.55679 0.00166 0.00321 0.55688 0.00321  0.24376  1.18914 0.00075 0.00080 1.21386 0.00085 
2454346.833 2007-09-03 8:00:00   0.00784  0.56992 0.00159 0.00274 0.56997 0.00274  0.23492  1.17501 0.00075 0.00087 1.19826 0.00092 
2454347.167 2007-09-03 16:00:00  0.00565  0.57178 0.00151 0.00234 0.57181 0.00234  0.22557  1.15838 0.00076 0.00096 1.18014 0.00101 
2454347.500 2007-09-04 0:00:00   0.00333  0.56140 0.00141 0.00207 0.56141 0.00207  0.21572  1.13929 0.00077 0.00106 1.15953 0.00111 
2454347.833 2007-09-04 8:00:00   0.00091  0.53810 0.00129 0.00199 0.53810 0.00199  0.20541  1.11776 0.00077 0.00116 1.13648 0.00121 
2454348.167 2007-09-04 16:00:00 -0.00153  0.50158 0.00115 0.00209 0.50158 0.00209  0.19464  1.09384 0.00078 0.00126 1.11102 0.00132 
2454348.500 2007-09-05 0:00:00  -0.00394  0.45208 0.00102 0.00229 0.45210 0.00229  0.18345  1.06758 0.00079 0.00137 1.08323 0.00142 
2454348.833 2007-09-05 8:00:00  -0.00626  0.39043 0.00089 0.00252 0.39048 0.00252  0.17184  1.03903 0.00080 0.00147 1.05315 0.00153 
2454349.167 2007-09-05 16:00:00 -0.00842  0.31805 0.00080 0.00274 0.31816 0.00274  0.15986  1.00826 0.00081 0.00157 1.02085 0.00163 
2454349.500 2007-09-06 0:00:00  -0.01036  0.23690 0.00077 0.00291 0.23713 0.00292  0.14753  0.97533 0.00082 0.00166 0.98642 0.00172 
2454349.833 2007-09-06 8:00:00  -0.01204  0.14930 0.00081 0.00305 0.14979 0.00306  0.13486  0.94031 0.00082 0.00175 0.94993 0.00181 
2454350.167 2007-09-06 16:00:00 -0.01341  0.05777 0.00090 0.00315 0.05931 0.00313  0.12190  0.90327 0.00083 0.00184 0.91146 0.00190 
2454350.500 2007-09-07 0:00:00  -0.01445 -0.03522 0.00103 0.00321 0.03811 0.00288  0.10866  0.86431 0.00084 0.00192 0.87112 0.00197 
2454350.833 2007-09-07 8:00:00  -0.01516 -0.12738 0.00117 0.00322 0.12828 0.00316  0.09518  0.82351 0.00084 0.00199 0.82899 0.00205 
2454351.167 2007-09-07 16:00:00 -0.01555 -0.21673 0.00132 0.00318 0.21729 0.00315  0.08148  0.78096 0.00085 0.00206 0.78520 0.00211 
2454351.500 2007-09-08 0:00:00  -0.01563 -0.30166 0.00145 0.00310 0.30207 0.00308  0.06760  0.73675 0.00085 0.00212 0.73985 0.00217 
2454351.833 2007-09-08 8:00:00  -0.01542 -0.38090 0.00157 0.00297 0.38122 0.00296  0.05357  0.69098 0.00085 0.00218 0.69306 0.00223 
2454352.167 2007-09-08 16:00:00 -0.01494 -0.45354 0.00168 0.00281 0.45379 0.00280  0.03941  0.64376 0.00086 0.00224 0.64496 0.00227 
2454352.500 2007-09-09 0:00:00  -0.01422 -0.51894 0.00176 0.00262 0.51914 0.00261  0.02516  0.59518 0.00086 0.00228 0.59571 0.00231 
2454352.833 2007-09-09 8:00:00  -0.01329 -0.57671 0.00183 0.00241 0.57686 0.00241  0.01084  0.54536 0.00086 0.00233 0.54546 0.00234 
2454353.167 2007-09-09 16:00:00 -0.01218 -0.62663 0.00188 0.00221 0.62675 0.00220 -0.00350  0.49439 0.00086 0.00237 0.49441 0.00236 
2454353.500 2007-09-10 0:00:00  -0.01091 -0.66865 0.00191 0.00200 0.66874 0.00200 -0.01785  0.44241 0.00086 0.00240 0.44277 0.00238 
2454353.833 2007-09-10 8:00:00  -0.00951 -0.70282 0.00193 0.00182 0.70289 0.00182 -0.03217  0.38951 0.00086 0.00244 0.39084 0.00237 
2454354.167 2007-09-10 16:00:00 -0.00799 -0.72928 0.00193 0.00167 0.72933 0.00167 -0.04643  0.33581 0.00086 0.00247 0.33901 0.00236 
2454354.500 2007-09-11 0:00:00  -0.00638 -0.74822 0.00191 0.00155 0.74825 0.00155 -0.06061  0.28142 0.00086 0.00249 0.28788 0.00230 
2454354.833 2007-09-11 8:00:00  -0.00469 -0.75986 0.00188 0.00148 0.75988 0.00148 -0.07467  0.22647 0.00085 0.00252 0.23846 0.00220 
2454355.167 2007-09-11 16:00:00 -0.00296 -0.76448 0.00184 0.00145 0.76449 0.00145 -0.08858  0.17106 0.00085 0.00255 0.19264 0.00198 
2454355.500 2007-09-12 0:00:00  -0.00118 -0.76236 0.00179 0.00147 0.76236 0.00147 -0.10232  0.11531 0.00085 0.00257 0.15417 0.00155 
2454355.833 2007-09-12 8:00:00   0.00062 -0.75378 0.00174 0.00152 0.75379 0.00152 -0.11585  0.05933 0.00085 0.00259 0.13019 0.00082 
2454356.167 2007-09-12 16:00:00  0.00243 -0.73907 0.00167 0.00159 0.73907 0.00159 -0.12916  0.00324 0.00084 0.00261 0.12923 0.00080 
2454356.500 2007-09-13 0:00:00   0.00423 -0.71852 0.00160 0.00169 0.71853 0.00169 -0.14222 -0.05285 0.00084 0.00263 0.15174 0.00157 
2454356.833 2007-09-13 8:00:00   0.00602 -0.69245 0.00153 0.00181 0.69248 0.00181 -0.15500 -0.10883 0.00084 0.00265 0.18940 0.00205 
2454357.167 2007-09-13 16:00:00  0.00777 -0.66118 0.00146 0.00194 0.66123 0.00194 -0.16748 -0.16458 0.00084 0.00266 0.23481 0.00230 
2454357.500 2007-09-14 0:00:00   0.00948 -0.62503 0.00139 0.00208 0.62510 0.00208 -0.17963 -0.22001 0.00084 0.00268 0.28403 0.00244 
2454357.833 2007-09-14 8:00:00   0.01114 -0.58432 0.00133 0.00223 0.58442 0.00223 -0.19143 -0.27500 0.00084 0.00269 0.33507 0.00253 
2454358.167 2007-09-14 16:00:00  0.01273 -0.53938 0.00127 0.00239 0.53953 0.00238 -0.20287 -0.32945 0.00084 0.00271 0.38690 0.00258 
2454358.500 2007-09-15 0:00:00   0.01424 -0.49056 0.00122 0.00255 0.49076 0.00255 -0.21392 -0.38326 0.00084 0.00271 0.43892 0.00261 
2454358.833 2007-09-15 8:00:00   0.01566 -0.43819 0.00119 0.00273 0.43847 0.00272 -0.22456 -0.43633 0.00085 0.00272 0.49073 0.00264 
2454359.167 2007-09-15 16:00:00  0.01698 -0.38263 0.00117 0.00290 0.38301 0.00289 -0.23477 -0.48857 0.00085 0.00272 0.54205 0.00265 
2454359.500 2007-09-16 0:00:00   0.01819 -0.32426 0.00116 0.00308 0.32478 0.00306 -0.24454 -0.53988 0.00086 0.00272 0.59268 0.00265 
2454359.833 2007-09-16 8:00:00   0.01927 -0.26347 0.00117 0.00326 0.26418 0.00323 -0.25386 -0.59018 0.00087 0.00272 0.64246 0.00265 
2454360.167 2007-09-16 16:00:00  0.02022 -0.20068 0.00120 0.00342 0.20170 0.00338 -0.26270 -0.63937 0.00088 0.00271 0.69123 0.00264 
2454360.500 2007-09-17 0:00:00   0.02102 -0.13631 0.00124 0.00358 0.13793 0.00351 -0.27105 -0.68738 0.00089 0.00270 0.73889 0.00263 
2454360.833 2007-09-17 8:00:00   0.02166 -0.07084 0.00129 0.00373 0.07410 0.00351 -0.27891 -0.73412 0.00090 0.00268 0.78532 0.00261 
2454361.167 2007-09-17 16:00:00  0.02212 -0.00479 0.00135 0.00385 0.02295 0.00142 -0.28625 -0.77952 0.00092 0.00266 0.83042 0.00259 
2454361.500 2007-09-18 0:00:00   0.02240  0.06130 0.00141 0.00394 0.06529 0.00382 -0.29307 -0.82351 0.00094 0.00263 0.87411 0.00256 
2454361.833 2007-09-18 8:00:00   0.02248  0.12683 0.00147 0.00401 0.12882 0.00399 -0.29936 -0.86601 0.00096 0.00260 0.91630 0.00253 
2454362.167 2007-09-18 16:00:00  0.02235  0.19114 0.00153 0.00403 0.19245 0.00403 -0.30512 -0.90697 0.00098 0.00256 0.95691 0.00249 
2454362.500 2007-09-19 0:00:00   0.02199  0.25350 0.00159 0.00401 0.25446 0.00402 -0.31033 -0.94631 0.00100 0.00252 0.99590 0.00245 
2454362.833 2007-09-19 8:00:00   0.02140  0.31313 0.00164 0.00394 0.31387 0.00395 -0.31498 -0.98399 0.00103 0.00247 1.03317 0.00241 
2454363.167 2007-09-19 16:00:00  0.02056  0.36915 0.00168 0.00382 0.36973 0.00382 -0.31908 -1.01993 0.00105 0.00242 1.06868 0.00236 
2454363.500 2007-09-20 0:00:00   0.01946  0.42062 0.00171 0.00364 0.42108 0.00364 -0.32262 -1.05411 0.00108 0.00237 1.10238 0.00231 
2454363.833 2007-09-20 8:00:00   0.01811  0.46651 0.00172 0.00340 0.46686 0.00341 -0.32559 -1.08646 0.00111 0.00232 1.13420 0.00226 
2454364.167 2007-09-20 16:00:00  0.01648  0.50570 0.00172 0.00312 0.50597 0.00312 -0.32800 -1.11695 0.00114 0.00226 1.16411 0.00221 
2454364.500 2007-09-21 0:00:00   0.01460  0.53705 0.00169 0.00280 0.53725 0.00280 -0.32984 -1.14553 0.00117 0.00220 1.19207 0.00216 
2454364.833 2007-09-21 8:00:00   0.01245  0.55934 0.00165 0.00247 0.55949 0.00247 -0.33111 -1.17217 0.00121 0.00215 1.21804 0.00211 
2454365.167 2007-09-21 16:00:00  0.01007  0.57142 0.00159 0.00217 0.57151 0.00217 -0.33181 -1.19683 0.00124 0.00209 1.24198 0.00206 
2454365.500 2007-09-22 0:00:00   0.00748  0.57218 0.00150 0.00198 0.57223 0.00198 -0.33195 -1.21949 0.00127 0.00204 1.26386 0.00202 
2454365.833 2007-09-22 8:00:00   0.00471  0.56072 0.00140 0.00194 0.56074 0.00195 -0.33153 -1.24011 0.00131 0.00198 1.28366 0.00198 
2454366.167 2007-09-22 16:00:00  0.00181  0.53641 0.00127 0.00209 0.53641 0.00209 -0.33054 -1.25868 0.00134 0.00194 1.30136 0.00195 
2454366.500 2007-09-23 0:00:00  -0.00114  0.49902 0.00114 0.00236 0.49902 0.00236 -0.32900 -1.27518 0.00138 0.00190 1.31694 0.00193 
2454366.833 2007-09-23 8:00:00  -0.00409  0.44885 0.00100 0.00268 0.44887 0.00267 -0.32691 -1.28958 0.00141 0.00186 1.33037 0.00191 
2454367.167 2007-09-23 16:00:00 -0.00695  0.38676 0.00087 0.00298 0.38683 0.00298 -0.32428 -1.30188 0.00144 0.00184 1.34165 0.00191 
2454367.500 2007-09-24 0:00:00  -0.00963  0.31421 0.00078 0.00324 0.31436 0.00323 -0.32110 -1.31206 0.00147 0.00182 1.35078 0.00191 
2454367.833 2007-09-24 8:00:00  -0.01208  0.23312 0.00074 0.00342 0.23344 0.00342 -0.31739 -1.32012 0.00151 0.00182 1.35774 0.00192 
2454368.167 2007-09-24 16:00:00 -0.01422  0.14580 0.00078 0.00354 0.14650 0.00353 -0.31316 -1.32605 0.00153 0.00182 1.36252 0.00194 
2454368.500 2007-09-25 0:00:00  -0.01601  0.05469 0.00087 0.00358 0.05700 0.00349 -0.30841 -1.32985 0.00156 0.00183 1.36514 0.00197 
2454368.833 2007-09-25 8:00:00  -0.01742 -0.03778 0.00100 0.00356 0.04165 0.00318 -0.30316 -1.33152 0.00159 0.00185 1.36560 0.00200 
2454369.167 2007-09-25 16:00:00 -0.01844 -0.12939 0.00115 0.00348 0.13070 0.00342 -0.29741 -1.33107 0.00161 0.00188 1.36389 0.00205 
2454369.500 2007-09-26 0:00:00  -0.01907 -0.21820 0.00129 0.00336 0.21904 0.00332 -0.29118 -1.32850 0.00164 0.00192 1.36004 0.00210 
2454369.833 2007-09-26 8:00:00  -0.01931 -0.30262 0.00143 0.00320 0.30324 0.00318 -0.28447 -1.32383 0.00166 0.00196 1.35405 0.00215 
2454370.167 2007-09-26 16:00:00 -0.01921 -0.38142 0.00155 0.00301 0.38191 0.00299 -0.27729 -1.31706 0.00167 0.00201 1.34594 0.00221 
2454370.500 2007-09-27 0:00:00  -0.01877 -0.45367 0.00165 0.00280 0.45407 0.00279 -0.26967 -1.30822 0.00169 0.00206 1.33573 0.00227 
2454370.833 2007-09-27 8:00:00  -0.01804 -0.51875 0.00174 0.00258 0.51907 0.00257 -0.26161 -1.29732 0.00170 0.00212 1.32344 0.00233 
2454371.167 2007-09-27 16:00:00 -0.01705 -0.57625 0.00181 0.00236 0.57650 0.00235 -0.25313 -1.28438 0.00171 0.00218 1.30909 0.00239 
2454371.500 2007-09-28 0:00:00  -0.01582 -0.62596 0.00186 0.00215 0.62616 0.00214 -0.24423 -1.26943 0.00172 0.00223 1.29272 0.00244 
2454371.833 2007-09-28 8:00:00  -0.01438 -0.66781 0.00189 0.00195 0.66796 0.00195 -0.23494 -1.25250 0.00172 0.00229 1.27435 0.00250 
2454372.167 2007-09-28 16:00:00 -0.01277 -0.70184 0.00191 0.00178 0.70196 0.00178 -0.22527 -1.23361 0.00172 0.00234 1.25401 0.00255 
2454372.500 2007-09-29 0:00:00  -0.01101 -0.72818 0.00191 0.00164 0.72827 0.00164 -0.21524 -1.21279 0.00172 0.00239 1.23175 0.00260 
2454372.833 2007-09-29 8:00:00  -0.00913 -0.74702 0.00189 0.00155 0.74708 0.00154 -0.20485 -1.19009 0.00172 0.00244 1.20759 0.00264 
2454373.167 2007-09-29 16:00:00 -0.00715 -0.75858 0.00186 0.00149 0.75862 0.00149 -0.19413 -1.16553 0.00171 0.00248 1.18159 0.00268 
2454373.500 2007-09-30 0:00:00  -0.00510 -0.76313 0.00182 0.00148 0.76315 0.00148 -0.18310 -1.13916 0.00170 0.00251 1.15378 0.00271 
2454373.833 2007-09-30 8:00:00  -0.00299 -0.76094 0.00178 0.00151 0.76095 0.00151 -0.17177 -1.11101 0.00169 0.00254 1.12421 0.00273 
2454374.167 2007-09-30 16:00:00 -0.00084 -0.75231 0.00172 0.00157 0.75231 0.00157 -0.16015 -1.08114 0.00167 0.00256 1.09294 0.00274 
2454374.500 2007-10-01 0:00:00   0.00132 -0.73754 0.00165 0.00165 0.73754 0.00165 -0.14828 -1.04958 0.00165 0.00258 1.06001 0.00275 
2454374.833 2007-10-01 8:00:00   0.00348 -0.71695 0.00158 0.00176 0.71696 0.00176 -0.13615 -1.01639 0.00163 0.00259 1.02547 0.00275 
2454375.167 2007-10-01 16:00:00  0.00563 -0.69084 0.00151 0.00189 0.69087 0.00189 -0.12381 -0.98162 0.00160 0.00259 0.98939 0.00274 
2454375.500 2007-10-02 0:00:00   0.00774 -0.65955 0.00144 0.00204 0.65960 0.00204 -0.11125 -0.94531 0.00157 0.00258 0.95183 0.00272 
2454375.833 2007-10-02 8:00:00   0.00980 -0.62340 0.00137 0.00219 0.62348 0.00219 -0.09851 -0.90752 0.00154 0.00256 0.91286 0.00269 
2454376.167 2007-10-02 16:00:00  0.01180 -0.58271 0.00131 0.00237 0.58284 0.00236 -0.08560 -0.86832 0.00151 0.00254 0.87253 0.00265 
2454376.500 2007-10-03 0:00:00   0.01373 -0.53783 0.00125 0.00255 0.53801 0.00255 -0.07254 -0.82775 0.00147 0.00251 0.83092 0.00260 
2454376.833 2007-10-03 8:00:00   0.01556 -0.48909 0.00121 0.00275 0.48934 0.00274 -0.05936 -0.78588 0.00143 0.00246 0.78812 0.00255 
2454377.167 2007-10-03 16:00:00  0.01729 -0.43684 0.00118 0.00296 0.43719 0.00295 -0.04607 -0.74277 0.00139 0.00241 0.74420 0.00248 
2454377.500 2007-10-04 0:00:00   0.01891 -0.38145 0.00116 0.00318 0.38192 0.00317 -0.03270 -0.69849 0.00135 0.00236 0.69926 0.00241 
2454377.833 2007-10-04 8:00:00   0.02039 -0.32330 0.00116 0.00341 0.32394 0.00339 -0.01926 -0.65311 0.00131 0.00229 0.65339 0.00232 
2454378.167 2007-10-04 16:00:00  0.02173 -0.26276 0.00118 0.00364 0.26366 0.00361 -0.00579 -0.60668 0.00126 0.00222 0.60671 0.00223 
2454378.500 2007-10-05 0:00:00   0.02292 -0.20027 0.00121 0.00387 0.20158 0.00382  0.00771 -0.55929 0.00122 0.00214 0.55934 0.00213 
2454378.833 2007-10-05 8:00:00   0.02394 -0.13625 0.00126 0.00410 0.13834 0.00399  0.02121 -0.51100 0.00117 0.00206 0.51144 0.00202 
2454379.167 2007-10-05 16:00:00  0.02477 -0.07116 0.00131 0.00431 0.07538 0.00398  0.03468 -0.46189 0.00112 0.00197 0.46320 0.00189 
2454379.500 2007-10-06 0:00:00   0.02541 -0.00551 0.00138 0.00450 0.02639 0.00146  0.04811 -0.41204 0.00108 0.00187 0.41484 0.00176 
2454379.833 2007-10-06 8:00:00   0.02584  0.06017 0.00144 0.00467 0.06551 0.00446  0.06146 -0.36152 0.00103 0.00177 0.36671 0.00162 
2454380.167 2007-10-06 16:00:00  0.02605  0.12529 0.00150 0.00479 0.12798 0.00477  0.07473 -0.31041 0.00098 0.00167 0.31928 0.00146 
2454380.500 2007-10-07 0:00:00   0.02602  0.18923 0.00157 0.00486 0.19102 0.00487  0.08788 -0.25880 0.00093 0.00156 0.27332 0.00128 
2454380.833 2007-10-07 8:00:00   0.02573  0.25130 0.00162 0.00487 0.25261 0.00488  0.10089 -0.20676 0.00089 0.00145 0.23007 0.00108 
2454381.167 2007-10-07 16:00:00  0.02518  0.31073 0.00167 0.00481 0.31176 0.00482  0.11375 -0.15438 0.00085 0.00135 0.19177 0.00085 
2454381.500 2007-10-08 0:00:00   0.02434  0.36672 0.00171 0.00466 0.36753 0.00467  0.12642 -0.10175 0.00080 0.00124 0.16229 0.00063 
2454381.833 2007-10-08 8:00:00   0.02322  0.41837 0.00173 0.00441 0.41901 0.00442  0.13889 -0.04895 0.00077 0.00114 0.14727 0.00059 
2454382.167 2007-10-08 16:00:00  0.02180  0.46470 0.00174 0.00406 0.46521 0.00406  0.15113  0.00393 0.00073 0.00105 0.15119 0.00074 
2454382.500 2007-10-09 0:00:00   0.02007  0.50467 0.00174 0.00359 0.50507 0.00359  0.16312  0.05681 0.00070 0.00097 0.17273 0.00085 
2454382.833 2007-10-09 8:00:00   0.01803  0.53719 0.00172 0.00300 0.53749 0.00301  0.17484  0.10958 0.00067 0.00090 0.20635 0.00088 
2454383.167 2007-10-09 16:00:00  0.01570  0.56112 0.00168 0.00232 0.56134 0.00232  0.18627  0.16217 0.00065 0.00085 0.24697 0.00086 
2454383.500 2007-10-10 0:00:00   0.01308  0.57532 0.00162 0.00158 0.57547 0.00158  0.19738  0.21448 0.00063 0.00082 0.29148 0.00083 
2454383.833 2007-10-10 8:00:00   0.01020  0.57871 0.00154 0.00101 0.57880 0.00101  0.20814  0.26641 0.00062 0.00081 0.33808 0.00082 
2454384.167 2007-10-10 16:00:00  0.00709  0.57034 0.00144 0.00123 0.57039 0.00123  0.21856  0.31788 0.00061 0.00083 0.38576 0.00082 
2454384.500 2007-10-11 0:00:00   0.00382  0.54950 0.00132 0.00206 0.54951 0.00206  0.22859  0.36879 0.00060 0.00086 0.43388 0.00085 
2454384.833 2007-10-11 8:00:00   0.00043  0.51580 0.00120 0.00302 0.51580 0.00302  0.23822  0.41904 0.00060 0.00091 0.48202 0.00090 
2454385.167 2007-10-11 16:00:00 -0.00299  0.46933 0.00107 0.00395 0.46934 0.00395  0.24742  0.46855 0.00060 0.00097 0.52987 0.00096 
2454385.500 2007-10-12 0:00:00  -0.00636  0.41070 0.00095 0.00476 0.41075 0.00475  0.25619  0.51723 0.00061 0.00103 0.57720 0.00103 
2454385.833 2007-10-12 8:00:00  -0.00958  0.34110 0.00086 0.00539 0.34123 0.00538  0.26449  0.56497 0.00062 0.00110 0.62381 0.00110 
2454386.167 2007-10-12 16:00:00 -0.01256  0.26225 0.00082 0.00582 0.26256 0.00580  0.27232  0.61168 0.00063 0.00117 0.66956 0.00118 
2454386.500 2007-10-13 0:00:00  -0.01522  0.17632 0.00083 0.00604 0.17698 0.00599  0.27965  0.65729 0.00064 0.00124 0.71430 0.00125 
2454386.833 2007-10-13 8:00:00  -0.01750  0.08572 0.00091 0.00606 0.08751 0.00586  0.28646  0.70168 0.00065 0.00131 0.75790 0.00132 
2454387.167 2007-10-13 16:00:00 -0.01936 -0.00709 0.00102 0.00591 0.02132 0.00256  0.29274  0.74478 0.00066 0.00137 0.80025 0.00138 
2454387.500 2007-10-14 0:00:00  -0.02076 -0.09976 0.00115 0.00564 0.10191 0.00561  0.29847  0.78650 0.00067 0.00142 0.84123 0.00143 
2454387.833 2007-10-14 8:00:00  -0.02170 -0.19019 0.00129 0.00528 0.19142 0.00529  0.30363  0.82675 0.00068 0.00146 0.88074 0.00148 
2454388.167 2007-10-14 16:00:00 -0.02219 -0.27661 0.00142 0.00486 0.27750 0.00488  0.30822  0.86544 0.00069 0.00150 0.91869 0.00152 
2454388.500 2007-10-15 0:00:00  -0.02225 -0.35762 0.00154 0.00442 0.35831 0.00444  0.31222  0.90250 0.00070 0.00153 0.95498 0.00155 
2454388.833 2007-10-15 8:00:00  -0.02191 -0.43217 0.00165 0.00398 0.43273 0.00399  0.31561  0.93783 0.00070 0.00155 0.98951 0.00157 
2454389.167 2007-10-15 16:00:00 -0.02121 -0.49952 0.00173 0.00354 0.49997 0.00355  0.31840  0.97135 0.00071 0.00156 1.02221 0.00158 
2454389.500 2007-10-16 0:00:00  -0.02017 -0.55918 0.00180 0.00312 0.55955 0.00313  0.32055  1.00301 0.00071 0.00156 1.05298 0.00158 
2454389.833 2007-10-16 8:00:00  -0.01885 -0.61090 0.00185 0.00271 0.61119 0.00273  0.32207  1.03271 0.00071 0.00154 1.08176 0.00157 
2454390.167 2007-10-16 16:00:00 -0.01727 -0.65457 0.00188 0.00233 0.65480 0.00234  0.32295  1.06038 0.00071 0.00152 1.10847 0.00155 
2454390.500 2007-10-17 0:00:00  -0.01547 -0.69023 0.00190 0.00198 0.69041 0.00199  0.32319  1.08597 0.00071 0.00149 1.13304 0.00152 
2454390.833 2007-10-17 8:00:00  -0.01349 -0.71800 0.00190 0.00166 0.71812 0.00166  0.32277  1.10940 0.00071 0.00145 1.15540 0.00147 
2454391.167 2007-10-17 16:00:00 -0.01134 -0.73806 0.00188 0.00137 0.73815 0.00137  0.32169  1.13061 0.00071 0.00141 1.17549 0.00142 
2454391.500 2007-10-18 0:00:00  -0.00908 -0.75068 0.00186 0.00112 0.75073 0.00112  0.31996  1.14956 0.00071 0.00135 1.19326 0.00137 
2454391.833 2007-10-18 8:00:00  -0.00671 -0.75611 0.00182 0.00093 0.75614 0.00094  0.31756  1.16618 0.00070 0.00129 1.20865 0.00130 
2454392.167 2007-10-18 16:00:00 -0.00427 -0.75467 0.00176 0.00083 0.75468 0.00083  0.31451  1.18043 0.00070 0.00122 1.22161 0.00123 
2454392.500 2007-10-19 0:00:00  -0.00177 -0.74666 0.00171 0.00083 0.74667 0.00083  0.31080  1.19228 0.00070 0.00114 1.23212 0.00115 
2454392.833 2007-10-19 8:00:00   0.00075 -0.73242 0.00164 0.00092 0.73242 0.00092  0.30644  1.20167 0.00069 0.00107 1.24013 0.00108 
2454393.167 2007-10-19 16:00:00  0.00329 -0.71226 0.00157 0.00108 0.71227 0.00108  0.30143  1.20858 0.00069 0.00099 1.24560 0.00100 
2454393.500 2007-10-20 0:00:00   0.00581 -0.68652 0.00150 0.00128 0.68655 0.00128  0.29578  1.21299 0.00069 0.00091 1.24853 0.00092 
2454393.833 2007-10-20 8:00:00   0.00830 -0.65555 0.00142 0.00150 0.65560 0.00150  0.28950  1.21487 0.00068 0.00084 1.24889 0.00085 
2454394.167 2007-10-20 16:00:00  0.01075 -0.61966 0.00135 0.00174 0.61976 0.00174  0.28260  1.21421 0.00068 0.00078 1.24666 0.00079 
2454394.500 2007-10-21 0:00:00   0.01313 -0.57922 0.00129 0.00199 0.57937 0.00199  0.27509  1.21100 0.00068 0.00073 1.24185 0.00074 
2454394.833 2007-10-21 8:00:00   0.01542 -0.53455 0.00123 0.00226 0.53478 0.00226  0.26699  1.20523 0.00069 0.00070 1.23445 0.00071 
2454395.167 2007-10-21 16:00:00  0.01763 -0.48602 0.00119 0.00254 0.48634 0.00253  0.25830  1.19691 0.00069 0.00070 1.22447 0.00071 
2454395.500 2007-10-22 0:00:00   0.01971 -0.43396 0.00116 0.00282 0.43441 0.00281  0.24905  1.18606 0.00069 0.00071 1.21193 0.00073 
2454395.833 2007-10-22 8:00:00   0.02167 -0.37877 0.00114 0.00312 0.37939 0.00310  0.23925  1.17268 0.00070 0.00075 1.19684 0.00077 
2454396.167 2007-10-22 16:00:00  0.02347 -0.32080 0.00114 0.00342 0.32166 0.00339  0.22893  1.15680 0.00070 0.00081 1.17924 0.00084 
2454396.500 2007-10-23 0:00:00   0.02512 -0.26045 0.00116 0.00371 0.26166 0.00368  0.21810  1.13845 0.00071 0.00088 1.15915 0.00091 
2454396.833 2007-10-23 8:00:00   0.02658 -0.19814 0.00120 0.00401 0.19992 0.00394  0.20679  1.11766 0.00072 0.00096 1.13663 0.00100 
2454397.167 2007-10-23 16:00:00  0.02785 -0.13431 0.00124 0.00429 0.13717 0.00415  0.19501  1.09447 0.00073 0.00104 1.11171 0.00109 
2454397.500 2007-10-24 0:00:00   0.02890 -0.06941 0.00130 0.00455 0.07522 0.00411  0.18281  1.06894 0.00074 0.00113 1.08446 0.00118 
2454397.833 2007-10-24 8:00:00   0.02972 -0.00395 0.00136 0.00479 0.03036 0.00137  0.17019  1.04110 0.00074 0.00123 1.05492 0.00127 
2454398.167 2007-10-24 16:00:00  0.03030  0.06154 0.00143 0.00499 0.06864 0.00467  0.15719  1.01103 0.00075 0.00132 1.02318 0.00137 
2454398.500 2007-10-25 0:00:00   0.03061  0.12649 0.00149 0.00515 0.13015 0.00510  0.14383  0.97878 0.00076 0.00140 0.98930 0.00146 
2454398.833 2007-10-25 8:00:00   0.03063  0.19025 0.00155 0.00525 0.19270 0.00525  0.13016  0.94443 0.00077 0.00149 0.95336 0.00154 
2454399.167 2007-10-25 16:00:00  0.03036  0.25214 0.00161 0.00529 0.25396 0.00529  0.11618  0.90805 0.00078 0.00157 0.91546 0.00162 
2454399.500 2007-10-26 0:00:00   0.02976  0.31140 0.00166 0.00524 0.31283 0.00525  0.10194  0.86972 0.00079 0.00165 0.87568 0.00170 
2454399.833 2007-10-26 8:00:00   0.02884  0.36722 0.00170 0.00510 0.36836 0.00511  0.08747  0.82953 0.00079 0.00173 0.83413 0.00177 
2454400.167 2007-10-26 16:00:00  0.02757  0.41869 0.00172 0.00485 0.41960 0.00486  0.07279  0.78756 0.00080 0.00180 0.79092 0.00184 
2454400.500 2007-10-27 0:00:00   0.02594  0.46484 0.00174 0.00450 0.46557 0.00450  0.05795  0.74391 0.00081 0.00186 0.74616 0.00190 
2454400.833 2007-10-27 8:00:00   0.02395  0.50462 0.00173 0.00402 0.50519 0.00402  0.04297  0.69867 0.00081 0.00192 0.69999 0.00195 
2454401.167 2007-10-27 16:00:00  0.02159  0.53692 0.00171 0.00342 0.53736 0.00342  0.02788  0.65194 0.00082 0.00198 0.65253 0.00200 
2454401.500 2007-10-28 0:00:00   0.01887  0.56059 0.00167 0.00271 0.56091 0.00271  0.01272  0.60383 0.00082 0.00203 0.60396 0.00205 
2454401.833 2007-10-28 8:00:00   0.01581  0.57446 0.00161 0.00192 0.57468 0.00193 -0.00248  0.55443 0.00083 0.00209 0.55444 0.00208 
2454402.167 2007-10-28 16:00:00  0.01243  0.57744 0.00153 0.00117 0.57757 0.00117 -0.01769  0.50387 0.00083 0.00213 0.50418 0.00211 
2454402.500 2007-10-29 0:00:00   0.00878  0.56855 0.00143 0.00092 0.56862 0.00092 -0.03288  0.45225 0.00083 0.00218 0.45345 0.00213 
2454402.833 2007-10-29 8:00:00   0.00491  0.54706 0.00131 0.00152 0.54708 0.00153 -0.04801  0.39968 0.00083 0.00222 0.40255 0.00213 
2454403.167 2007-10-29 16:00:00  0.00091  0.51258 0.00118 0.00236 0.51258 0.00236 -0.06305  0.34627 0.00084 0.00226 0.35197 0.00212 
2454403.500 2007-10-30 0:00:00  -0.00314  0.46518 0.00105 0.00316 0.46520 0.00316 -0.07797  0.29215 0.00084 0.00230 0.30237 0.00207 
2454403.833 2007-10-30 8:00:00  -0.00712  0.40552 0.00093 0.00381 0.40558 0.00380 -0.09274  0.23741 0.00084 0.00234 0.25488 0.00197 
2454404.167 2007-10-30 16:00:00 -0.01094  0.33482 0.00083 0.00426 0.33500 0.00425 -0.10733  0.18218 0.00084 0.00238 0.21146 0.00177 
2454404.500 2007-10-31 0:00:00  -0.01447  0.25487 0.00079 0.00450 0.25528 0.00447 -0.12171  0.12658 0.00084 0.00242 0.17561 0.00139 
2454404.833 2007-10-31 8:00:00  -0.01763  0.16791 0.00081 0.00452 0.16884 0.00447 -0.13585  0.07072 0.00084 0.00245 0.15317 0.00081 
2454405.167 2007-10-31 16:00:00 -0.02034  0.07642 0.00089 0.00438 0.07909 0.00414 -0.14973  0.01471 0.00085 0.00249 0.15047 0.00070 
2454405.500 2007-11-01 0:00:00  -0.02254 -0.01708 0.00101 0.00410 0.02845 0.00285 -0.16331 -0.04134 0.00085 0.00253 0.16848 0.00132 
2454405.833 2007-11-01 8:00:00  -0.02421 -0.11020 0.00115 0.00375 0.11283 0.00375 -0.17658 -0.09731 0.00085 0.00256 0.20162 0.00180 
2454406.167 2007-11-01 16:00:00 -0.02533 -0.20081 0.00130 0.00338 0.20240 0.00340 -0.18950 -0.15308 0.00085 0.00259 0.24362 0.00210 
2454406.500 2007-11-02 0:00:00  -0.02593 -0.28716 0.00143 0.00301 0.28834 0.00303 -0.20206 -0.20856 0.00085 0.00262 0.29039 0.00228 
2454406.833 2007-11-02 8:00:00  -0.02602 -0.36788 0.00156 0.00266 0.36880 0.00268 -0.21423 -0.26364 0.00086 0.00265 0.33970 0.00240 
2454407.167 2007-11-02 16:00:00 -0.02565 -0.44194 0.00166 0.00235 0.44268 0.00237 -0.22598 -0.31821 0.00086 0.00267 0.39029 0.00248 
2454407.500 2007-11-03 0:00:00  -0.02485 -0.50863 0.00175 0.00207 0.50924 0.00209 -0.23730 -0.37216 0.00087 0.00269 0.44139 0.00254 
2454407.833 2007-11-03 8:00:00  -0.02366 -0.56751 0.00182 0.00183 0.56801 0.00184 -0.24818 -0.42541 0.00087 0.00271 0.49251 0.00258 
2454408.167 2007-11-03 16:00:00 -0.02214 -0.61836 0.00187 0.00161 0.61876 0.00162 -0.25858 -0.47786 0.00088 0.00273 0.54334 0.00260 
2454408.500 2007-11-04 0:00:00  -0.02032 -0.66110 0.00191 0.00141 0.66142 0.00142 -0.26850 -0.52941 0.00089 0.00273 0.59360 0.00262 
2454408.833 2007-11-04 8:00:00  -0.01825 -0.69579 0.00192 0.00123 0.69604 0.00124 -0.27791 -0.57996 0.00090 0.00274 0.64311 0.00263 
2454409.167 2007-11-04 16:00:00 -0.01596 -0.72258 0.00192 0.00108 0.72276 0.00109 -0.28681 -0.62945 0.00091 0.00274 0.69171 0.00263 
2454409.500 2007-11-05 0:00:00  -0.01348 -0.74167 0.00190 0.00096 0.74179 0.00097 -0.29518 -0.67777 0.00092 0.00273 0.73926 0.00263 
2454409.833 2007-11-05 8:00:00  -0.01086 -0.75332 0.00187 0.00087 0.75340 0.00088 -0.30300 -0.72485 0.00094 0.00272 0.78564 0.00262 
2454410.167 2007-11-05 16:00:00 -0.00812 -0.75781 0.00183 0.00082 0.75786 0.00082 -0.31028 -0.77062 0.00096 0.00270 0.83074 0.00260 
2454410.500 2007-11-06 0:00:00  -0.00530 -0.75545 0.00178 0.00081 0.75547 0.00081 -0.31699 -0.81500 0.00098 0.00268 0.87447 0.00258 
2454410.833 2007-11-06 8:00:00  -0.00241 -0.74656 0.00172 0.00083 0.74657 0.00083 -0.32312 -0.85791 0.00100 0.00265 0.91675 0.00255 
2454411.167 2007-11-06 16:00:00  0.00051 -0.73147 0.00165 0.00088 0.73147 0.00088 -0.32868 -0.89930 0.00102 0.00261 0.95748 0.00251 
2454411.500 2007-11-07 0:00:00   0.00344 -0.71050 0.00157 0.00095 0.71051 0.00095 -0.33365 -0.93910 0.00105 0.00257 0.99661 0.00247 
2454411.833 2007-11-07 8:00:00   0.00637 -0.68398 0.00150 0.00104 0.68401 0.00104 -0.33802 -0.97725 0.00107 0.00252 1.03406 0.00243 
2454412.167 2007-11-07 16:00:00  0.00926 -0.65226 0.00142 0.00115 0.65233 0.00115 -0.34180 -1.01369 0.00110 0.00247 1.06976 0.00238 
2454412.500 2007-11-08 0:00:00   0.01209 -0.61566 0.00135 0.00127 0.61578 0.00127 -0.34499 -1.04837 0.00113 0.00242 1.10368 0.00233 
2454412.833 2007-11-08 8:00:00   0.01485 -0.57454 0.00128 0.00141 0.57473 0.00141 -0.34756 -1.08125 0.00117 0.00236 1.13574 0.00227 
2454413.167 2007-11-08 16:00:00  0.01752 -0.52922 0.00122 0.00157 0.52951 0.00157 -0.34954 -1.11227 0.00120 0.00230 1.16590 0.00222 
2454413.500 2007-11-09 0:00:00   0.02008 -0.48006 0.00117 0.00175 0.48048 0.00174 -0.35091 -1.14140 0.00123 0.00223 1.19413 0.00216 
2454413.833 2007-11-09 8:00:00   0.02250 -0.42742 0.00114 0.00194 0.42801 0.00193 -0.35168 -1.16860 0.00127 0.00217 1.22037 0.00211 
2454414.167 2007-11-09 16:00:00  0.02478 -0.37166 0.00112 0.00215 0.37248 0.00214 -0.35185 -1.19383 0.00131 0.00211 1.24461 0.00205 
2454414.500 2007-11-10 0:00:00   0.02688 -0.31316 0.00112 0.00236 0.31431 0.00235 -0.35142 -1.21707 0.00134 0.00204 1.26679 0.00200 
2454414.833 2007-11-10 8:00:00   0.02879 -0.25231 0.00114 0.00259 0.25396 0.00256 -0.35039 -1.23828 0.00138 0.00198 1.28690 0.00196 
2454415.167 2007-11-10 16:00:00  0.03050 -0.18955 0.00117 0.00282 0.19199 0.00277 -0.34878 -1.25744 0.00142 0.00193 1.30491 0.00192 
2454415.500 2007-11-11 0:00:00   0.03198 -0.12529 0.00122 0.00305 0.12932 0.00292 -0.34658 -1.27453 0.00145 0.00188 1.32081 0.00189 
2454415.833 2007-11-11 8:00:00   0.03320 -0.06003 0.00128 0.00326 0.06863 0.00282 -0.34380 -1.28952 0.00149 0.00183 1.33457 0.00187 
2454416.167 2007-11-11 16:00:00  0.03416  0.00574 0.00134 0.00346 0.03481 0.00152 -0.34044 -1.30242 0.00152 0.00180 1.34618 0.00185 
2454416.500 2007-11-12 0:00:00   0.03483  0.07146 0.00141 0.00364 0.07952 0.00343 -0.33653 -1.31320 0.00156 0.00177 1.35563 0.00185 
2454416.833 2007-11-12 8:00:00   0.03519  0.13655 0.00148 0.00378 0.14102 0.00374 -0.33205 -1.32185 0.00159 0.00176 1.36292 0.00185 
2454417.167 2007-11-12 16:00:00  0.03522  0.20035 0.00154 0.00388 0.20343 0.00387 -0.32703 -1.32838 0.00162 0.00175 1.36805 0.00187 
2454417.500 2007-11-13 0:00:00   0.03490  0.26216 0.00160 0.00393 0.26447 0.00393 -0.32147 -1.33278 0.00165 0.00175 1.37100 0.00190 
2454417.833 2007-11-13 8:00:00   0.03420  0.32118 0.00165 0.00392 0.32300 0.00393 -0.31539 -1.33505 0.00168 0.00177 1.37180 0.00193 
2454418.167 2007-11-13 16:00:00  0.03311  0.37657 0.00169 0.00385 0.37803 0.00386 -0.30879 -1.33519 0.00170 0.00179 1.37043 0.00197 
2454418.500 2007-11-14 0:00:00   0.03162  0.42740 0.00172 0.00370 0.42857 0.00371 -0.30169 -1.33322 0.00172 0.00183 1.36692 0.00202 
2454418.833 2007-11-14 8:00:00   0.02971  0.47265 0.00173 0.00349 0.47359 0.00349 -0.29410 -1.32913 0.00175 0.00187 1.36128 0.00207 
2454419.167 2007-11-14 16:00:00  0.02737  0.51124 0.00173 0.00320 0.51198 0.00320 -0.28603 -1.32295 0.00176 0.00191 1.35351 0.00213 
2454419.500 2007-11-15 0:00:00   0.02461  0.54202 0.00171 0.00284 0.54258 0.00285 -0.27749 -1.31468 0.00178 0.00196 1.34365 0.00218 
2454419.833 2007-11-15 8:00:00   0.02142  0.56381 0.00166 0.00244 0.56422 0.00244 -0.26851 -1.30436 0.00179 0.00202 1.33171 0.00224 
2454420.167 2007-11-15 16:00:00  0.01784  0.57543 0.00160 0.00203 0.57571 0.00203 -0.25909 -1.29199 0.00180 0.00207 1.31771 0.00230 
2454420.500 2007-11-16 0:00:00   0.01389  0.57580 0.00151 0.00166 0.57597 0.00166 -0.24925 -1.27760 0.00181 0.00213 1.30169 0.00235 
2454420.833 2007-11-16 8:00:00   0.00963  0.56396 0.00141 0.00143 0.56404 0.00143 -0.23901 -1.26122 0.00181 0.00218 1.28366 0.00241 
2454421.167 2007-11-16 16:00:00  0.00514  0.53926 0.00128 0.00140 0.53929 0.00140 -0.22839 -1.24287 0.00181 0.00223 1.26368 0.00246 
2454421.500 2007-11-17 0:00:00   0.00050  0.50143 0.00114 0.00155 0.50143 0.00155 -0.21739 -1.22259 0.00181 0.00228 1.24176 0.00250 
2454421.833 2007-11-17 8:00:00  -0.00417  0.45071 0.00100 0.00176 0.45073 0.00176 -0.20604 -1.20040 0.00180 0.00232 1.21796 0.00254 
2454422.167 2007-11-17 16:00:00 -0.00875  0.38792 0.00087 0.00195 0.38802 0.00195 -0.19436 -1.17635 0.00179 0.00236 1.19230 0.00257 
2454422.500 2007-11-18 0:00:00  -0.01310  0.31449 0.00077 0.00210 0.31476 0.00210 -0.18236 -1.15047 0.00178 0.00239 1.16483 0.00260 
2454422.833 2007-11-18 8:00:00  -0.01711  0.23236 0.00073 0.00221 0.23299 0.00220 -0.17007 -1.12280 0.00176 0.00242 1.13561 0.00261 
2454423.167 2007-11-18 16:00:00 -0.02068  0.14388 0.00076 0.00228 0.14536 0.00227 -0.15749 -1.09338 0.00174 0.00244 1.10467 0.00262 
2454423.500 2007-11-19 0:00:00  -0.02370  0.05155 0.00086 0.00236 0.05675 0.00222 -0.14466 -1.06226 0.00172 0.00245 1.07207 0.00262 
2454423.833 2007-11-19 8:00:00  -0.02615 -0.04212 0.00100 0.00243 0.04960 0.00204 -0.13159 -1.02948 0.00170 0.00245 1.03786 0.00262 
2454424.167 2007-11-19 16:00:00 -0.02797 -0.13481 0.00115 0.00249 0.13768 0.00240 -0.11830 -0.99510 0.00167 0.00245 1.00211 0.00260 
2454424.500 2007-11-20 0:00:00  -0.02918 -0.22451 0.00130 0.00253 0.22641 0.00247 -0.10482 -0.95916 0.00164 0.00244 0.96487 0.00258 
2454424.833 2007-11-20 8:00:00  -0.02979 -0.30960 0.00144 0.00252 0.31103 0.00248 -0.09115 -0.92171 0.00160 0.00242 0.92621 0.00254 
2454425.167 2007-11-20 16:00:00 -0.02983 -0.38878 0.00157 0.00247 0.38993 0.00243 -0.07734 -0.88282 0.00157 0.00239 0.88620 0.00250 
2454425.500 2007-11-21 0:00:00  -0.02935 -0.46115 0.00168 0.00236 0.46208 0.00233 -0.06338 -0.84253 0.00153 0.00236 0.84491 0.00245 
2454425.833 2007-11-21 8:00:00  -0.02839 -0.52605 0.00178 0.00220 0.52682 0.00218 -0.04932 -0.80091 0.00149 0.00231 0.80243 0.00239 
2454426.167 2007-11-21 16:00:00 -0.02700 -0.58311 0.00185 0.00201 0.58374 0.00199 -0.03517 -0.75803 0.00144 0.00226 0.75885 0.00232 
2454426.500 2007-11-22 0:00:00  -0.02523 -0.63213 0.00190 0.00179 0.63264 0.00177 -0.02095 -0.71394 0.00140 0.00221 0.71425 0.00224 
2454426.833 2007-11-22 8:00:00  -0.02313 -0.67308 0.00194 0.00155 0.67348 0.00154 -0.00669 -0.66872 0.00135 0.00214 0.66875 0.00215 
2454427.167 2007-11-22 16:00:00 -0.02074 -0.70603 0.00195 0.00132 0.70633 0.00131  0.00760 -0.62242 0.00130 0.00207 0.62247 0.00206 
2454427.500 2007-11-23 0:00:00  -0.01812 -0.73112 0.00195 0.00110 0.73135 0.00110  0.02188 -0.57513 0.00125 0.00199 0.57554 0.00195 
2454427.833 2007-11-23 8:00:00  -0.01529 -0.74858 0.00194 0.00092 0.74874 0.00092  0.03614 -0.52690 0.00120 0.00191 0.52814 0.00184 
2454428.167 2007-11-23 16:00:00 -0.01230 -0.75865 0.00191 0.00080 0.75875 0.00080  0.05035 -0.47783 0.00115 0.00182 0.48047 0.00172 
2454428.500 2007-11-24 0:00:00  -0.00918 -0.76163 0.00186 0.00075 0.76169 0.00075  0.06449 -0.42797 0.00110 0.00173 0.43281 0.00159 
2454428.833 2007-11-24 8:00:00  -0.00596 -0.75781 0.00181 0.00077 0.75783 0.00077  0.07853 -0.37742 0.00104 0.00164 0.38550 0.00146 
2454429.167 2007-11-24 16:00:00 -0.00268 -0.74751 0.00175 0.00084 0.74751 0.00084  0.09245 -0.32624 0.00099 0.00154 0.33909 0.00131 
2454429.500 2007-11-25 0:00:00   0.00063 -0.73105 0.00168 0.00093 0.73105 0.00093  0.10623 -0.27453 0.00094 0.00145 0.29437 0.00116 
2454429.833 2007-11-25 8:00:00   0.00396 -0.70876 0.00160 0.00102 0.70877 0.00102  0.11984 -0.22235 0.00089 0.00136 0.25259 0.00100 
2454430.167 2007-11-25 16:00:00  0.00727 -0.68096 0.00153 0.00110 0.68100 0.00110  0.13327 -0.16980 0.00085 0.00127 0.21586 0.00084 
2454430.500 2007-11-26 0:00:00   0.01054 -0.64800 0.00145 0.00118 0.64809 0.00118  0.14648 -0.11696 0.00080 0.00119 0.18745 0.00070 
2454430.833 2007-11-26 8:00:00   0.01374 -0.61020 0.00137 0.00125 0.61036 0.00125  0.15945 -0.06392 0.00076 0.00112 0.17178 0.00066 
2454431.167 2007-11-26 16:00:00  0.01686 -0.56791 0.00130 0.00131 0.56816 0.00131  0.17216 -0.01076 0.00072 0.00106 0.17250 0.00070 
2454431.500 2007-11-27 0:00:00   0.01986 -0.52146 0.00123 0.00137 0.52184 0.00136  0.18458  0.04243 0.00069 0.00102 0.18940 0.00076 
2454431.833 2007-11-27 8:00:00   0.02274 -0.47121 0.00118 0.00143 0.47176 0.00142  0.19669  0.09554 0.00066 0.00099 0.21867 0.00079 
2454432.167 2007-11-27 16:00:00  0.02547 -0.41752 0.00114 0.00150 0.41830 0.00149  0.20848  0.14851 0.00063 0.00099 0.25597 0.00081 
2454432.500 2007-11-28 0:00:00   0.02802 -0.36076 0.00112 0.00158 0.36184 0.00157  0.21991  0.20123 0.00061 0.00100 0.29808 0.00083 
2454432.833 2007-11-28 8:00:00   0.03038 -0.30131 0.00111 0.00167 0.30284 0.00166  0.23096  0.25361 0.00060 0.00103 0.34302 0.00086 
2454433.167 2007-11-28 16:00:00  0.03252 -0.23957 0.00113 0.00178 0.24177 0.00176  0.24162  0.30555 0.00059 0.00108 0.38954 0.00092 
2454433.500 2007-11-29 0:00:00   0.03442 -0.17598 0.00116 0.00190 0.17932 0.00187  0.25185  0.35697 0.00058 0.00114 0.43687 0.00099 
2454433.833 2007-11-29 8:00:00   0.03607 -0.11099 0.00120 0.00203 0.11671 0.00196  0.26165  0.40777 0.00058 0.00120 0.48449 0.00106 
2454434.167 2007-11-29 16:00:00  0.03744 -0.04507 0.00126 0.00216 0.05861 0.00184  0.27098  0.45785 0.00058 0.00127 0.53203 0.00114 
2454434.500 2007-11-30 0:00:00   0.03850  0.02125 0.00132 0.00229 0.04403 0.00160  0.27982  0.50712 0.00059 0.00134 0.57920 0.00123 
2454434.833 2007-11-30 8:00:00   0.03924  0.08741 0.00139 0.00242 0.09583 0.00228  0.28816  0.55549 0.00059 0.00141 0.62578 0.00131 
2454435.167 2007-11-30 16:00:00  0.03963  0.15279 0.00146 0.00252 0.15785 0.00246  0.29599  0.60286 0.00060 0.00148 0.67160 0.00139 
2454435.500 2007-12-01 0:00:00   0.03965  0.21673 0.00152 0.00260 0.22033 0.00256  0.30326  0.64913 0.00061 0.00154 0.71648 0.00147 
2454435.833 2007-12-01 8:00:00   0.03928  0.27850 0.00158 0.00264 0.28126 0.00262  0.30998  0.69423 0.00063 0.00160 0.76029 0.00153 
2454436.167 2007-12-01 16:00:00  0.03850  0.33730 0.00164 0.00264 0.33949 0.00262  0.31613  0.73804 0.00064 0.00165 0.80290 0.00159 
2454436.500 2007-12-02 0:00:00   0.03728  0.39225 0.00168 0.00259 0.39402 0.00258  0.32168  0.78049 0.00065 0.00170 0.84418 0.00165 
2454436.833 2007-12-02 8:00:00   0.03562  0.44242 0.00170 0.00248 0.44386 0.00247  0.32663  0.82148 0.00066 0.00173 0.88404 0.00169 
2454437.167 2007-12-02 16:00:00  0.03349  0.48679 0.00172 0.00232 0.48794 0.00231  0.33096  0.86093 0.00067 0.00176 0.92235 0.00172 
2454437.500 2007-12-03 0:00:00   0.03089  0.52427 0.00171 0.00209 0.52518 0.00209  0.33465  0.89875 0.00067 0.00178 0.95903 0.00174 
2454437.833 2007-12-03 8:00:00   0.02782  0.55373 0.00169 0.00182 0.55443 0.00181  0.33770  0.93485 0.00068 0.00179 0.99397 0.00176 
2454438.167 2007-12-03 16:00:00  0.02429  0.57403 0.00165 0.00151 0.57454 0.00151  0.34009  0.96915 0.00069 0.00178 1.02709 0.00176 
2454438.500 2007-12-04 0:00:00   0.02031  0.58404 0.00158 0.00121 0.58440 0.00121  0.34181  1.00158 0.00069 0.00177 1.05830 0.00175 
2454438.833 2007-12-04 8:00:00   0.01594  0.58275 0.00150 0.00098 0.58297 0.00099  0.34286  1.03205 0.00069 0.00175 1.08752 0.00173 
2454439.167 2007-12-04 16:00:00  0.01122  0.56930 0.00139 0.00095 0.56941 0.00095  0.34323  1.06050 0.00070 0.00172 1.11467 0.00170 
2454439.500 2007-12-05 0:00:00   0.00625  0.54314 0.00127 0.00111 0.54318 0.00112  0.34292  1.08686 0.00070 0.00168 1.13967 0.00166 
2454439.833 2007-12-05 8:00:00   0.00111  0.50411 0.00114 0.00136 0.50411 0.00136  0.34191  1.11105 0.00070 0.00163 1.16247 0.00161 
2454440.167 2007-12-05 16:00:00 -0.00407  0.45251 0.00100 0.00160 0.45253 0.00160  0.34021  1.13302 0.00070 0.00157 1.18299 0.00155 
2454440.500 2007-12-06 0:00:00  -0.00915  0.38921 0.00087 0.00177 0.38932 0.00177  0.33782  1.15270 0.00070 0.00150 1.20119 0.00148 
2454440.833 2007-12-06 8:00:00  -0.01401  0.31564 0.00078 0.00185 0.31595 0.00185  0.33473  1.17005 0.00070 0.00143 1.21699 0.00140 
2454441.167 2007-12-06 16:00:00 -0.01851  0.23367 0.00074 0.00185 0.23441 0.00184  0.33096  1.18502 0.00070 0.00135 1.23036 0.00132 
2454441.500 2007-12-07 0:00:00  -0.02254  0.14556 0.00078 0.00178 0.14730 0.00175  0.32649  1.19755 0.00070 0.00126 1.24126 0.00123 
2454441.833 2007-12-07 8:00:00  -0.02601  0.05371 0.00087 0.00167 0.05969 0.00155  0.32134  1.20762 0.00070 0.00117 1.24965 0.00114 
2454442.167 2007-12-07 16:00:00 -0.02886 -0.03949 0.00099 0.00156 0.04893 0.00137  0.31552  1.21519 0.00070 0.00108 1.25549 0.00105 
2454442.500 2007-12-08 0:00:00  -0.03104 -0.13182 0.00113 0.00148 0.13543 0.00145  0.30903  1.22023 0.00071 0.00099 1.25876 0.00096 
2454442.833 2007-12-08 8:00:00  -0.03256 -0.22133 0.00127 0.00142 0.22372 0.00141  0.30188  1.22272 0.00071 0.00091 1.25944 0.00088 
2454443.167 2007-12-08 16:00:00 -0.03343 -0.30640 0.00140 0.00139 0.30822 0.00138  0.29409  1.22265 0.00072 0.00083 1.25752 0.00081 
2454443.500 2007-12-09 0:00:00  -0.03367 -0.38576 0.00152 0.00136 0.38723 0.00136  0.28567  1.22000 0.00072 0.00076 1.25300 0.00075 
2454443.833 2007-12-09 8:00:00  -0.03333 -0.45846 0.00162 0.00133 0.45967 0.00132  0.27663  1.21476 0.00073 0.00072 1.24586 0.00071 
2454444.167 2007-12-09 16:00:00 -0.03245 -0.52383 0.00171 0.00128 0.52484 0.00128  0.26699  1.20695 0.00074 0.00069 1.23613 0.00070 
2454444.500 2007-12-10 0:00:00  -0.03109 -0.58147 0.00177 0.00121 0.58230 0.00121  0.25678  1.19656 0.00075 0.00070 1.22380 0.00072 
2454444.833 2007-12-10 8:00:00  -0.02930 -0.63113 0.00182 0.00112 0.63181 0.00112  0.24600  1.18362 0.00076 0.00073 1.20891 0.00076 
2454445.167 2007-12-10 16:00:00 -0.02713 -0.67275 0.00185 0.00103 0.67330 0.00103  0.23468  1.16814 0.00077 0.00078 1.19148 0.00082 
2454445.500 2007-12-11 0:00:00  -0.02463 -0.70636 0.00186 0.00094 0.70679 0.00094  0.22285  1.15015 0.00078 0.00085 1.17154 0.00090 
2454445.833 2007-12-11 8:00:00  -0.02184 -0.73209 0.00186 0.00085 0.73242 0.00086  0.21052  1.12968 0.00079 0.00094 1.14913 0.00099 
2454446.167 2007-12-11 16:00:00 -0.01882 -0.75014 0.00184 0.00079 0.75038 0.00080  0.19773  1.10678 0.00080 0.00103 1.12430 0.00108 
2454446.500 2007-12-12 0:00:00  -0.01560 -0.76074 0.00181 0.00077 0.76091 0.00077  0.18451  1.08149 0.00082 0.00112 1.09711 0.00118 
2454446.833 2007-12-12 8:00:00  -0.01222 -0.76418 0.00177 0.00078 0.76428 0.00078  0.17087  1.05385 0.00083 0.00121 1.06762 0.00128 
2454447.167 2007-12-12 16:00:00 -0.00873 -0.76073 0.00172 0.00082 0.76078 0.00082  0.15685  1.02394 0.00084 0.00131 1.03589 0.00137 
2454447.500 2007-12-13 0:00:00  -0.00515 -0.75072 0.00166 0.00088 0.75074 0.00088  0.14248  0.99181 0.00084 0.00140 1.00200 0.00146 
2454447.833 2007-12-13 8:00:00  -0.00151 -0.73447 0.00160 0.00096 0.73447 0.00096  0.12779  0.95754 0.00085 0.00149 0.96603 0.00155 
2454448.167 2007-12-13 16:00:00  0.00214 -0.71230 0.00153 0.00104 0.71231 0.00104  0.11281  0.92119 0.00086 0.00157 0.92807 0.00163 
2454448.500 2007-12-14 0:00:00   0.00579 -0.68455 0.00146 0.00114 0.68458 0.00114  0.09758  0.88284 0.00087 0.00165 0.88822 0.00171 
2454448.833 2007-12-14 8:00:00   0.00941 -0.65156 0.00138 0.00123 0.65163 0.00123  0.08213  0.84259 0.00087 0.00173 0.84658 0.00178 
2454449.167 2007-12-14 16:00:00  0.01296 -0.61366 0.00132 0.00133 0.61379 0.00133  0.06649  0.80052 0.00088 0.00180 0.80328 0.00184 
2454449.500 2007-12-15 0:00:00   0.01643 -0.57120 0.00125 0.00143 0.57144 0.00143  0.05070  0.75672 0.00088 0.00186 0.75842 0.00190 
2454449.833 2007-12-15 8:00:00   0.01978 -0.52454 0.00120 0.00154 0.52491 0.00154  0.03479  0.71130 0.00089 0.00192 0.71215 0.00195 
2454450.167 2007-12-15 16:00:00  0.02300 -0.47402 0.00116 0.00166 0.47458 0.00166  0.01879  0.66434 0.00089 0.00198 0.66461 0.00199 
2454450.500 2007-12-16 0:00:00   0.02606 -0.42003 0.00113 0.00179 0.42084 0.00179  0.00275  0.61597 0.00089 0.00203 0.61597 0.00203 
2454450.833 2007-12-16 8:00:00   0.02893 -0.36294 0.00111 0.00193 0.36410 0.00192 -0.01332  0.56627 0.00089 0.00208 0.56643 0.00206 
2454451.167 2007-12-16 16:00:00  0.03160 -0.30315 0.00112 0.00208 0.30479 0.00206 -0.02936  0.51537 0.00089 0.00212 0.51621 0.00208 
2454451.500 2007-12-17 0:00:00   0.03403 -0.24105 0.00114 0.00224 0.24345 0.00220 -0.04535  0.46337 0.00089 0.00216 0.46559 0.00208 
2454451.833 2007-12-17 8:00:00   0.03621 -0.17710 0.00117 0.00240 0.18077 0.00233 -0.06125  0.41039 0.00089 0.00220 0.41494 0.00208 
2454452.167 2007-12-17 16:00:00  0.03811 -0.11175 0.00122 0.00255 0.11808 0.00241 -0.07703  0.35654 0.00089 0.00224 0.36477 0.00205 
2454452.500 2007-12-18 0:00:00   0.03970 -0.04548 0.00127 0.00271 0.06041 0.00213 -0.09266  0.30194 0.00089 0.00227 0.31584 0.00199 
2454452.833 2007-12-18 8:00:00   0.04096  0.02117 0.00134 0.00285 0.04618 0.00183 -0.10810  0.24670 0.00089 0.00231 0.26935 0.00187 
2454453.167 2007-12-18 16:00:00  0.04187  0.08765 0.00140 0.00297 0.09715 0.00279 -0.12333  0.19095 0.00089 0.00234 0.22732 0.00165 
2454453.500 2007-12-19 0:00:00   0.04240  0.15334 0.00147 0.00307 0.15910 0.00301 -0.13831  0.13479 0.00089 0.00237 0.19314 0.00129 
2454453.833 2007-12-19 8:00:00   0.04252  0.21758 0.00153 0.00313 0.22170 0.00310 -0.15302  0.07835 0.00089 0.00241 0.17193 0.00079 
2454454.167 2007-12-19 16:00:00  0.04223  0.27964 0.00159 0.00315 0.28281 0.00313 -0.16742  0.02173 0.00088 0.00244 0.16885 0.00071 
2454454.500 2007-12-20 0:00:00   0.04147  0.33873 0.00164 0.00312 0.34126 0.00311 -0.18149 -0.03494 0.00088 0.00247 0.18484 0.00123 
2454454.833 2007-12-20 8:00:00   0.04025  0.39400 0.00168 0.00303 0.39605 0.00302 -0.19521 -0.09155 0.00088 0.00250 0.21562 0.00168 
2454455.167 2007-12-20 16:00:00  0.03855  0.44452 0.00170 0.00288 0.44619 0.00287 -0.20853 -0.14800 0.00089 0.00253 0.25572 0.00198 
2454455.500 2007-12-21 0:00:00   0.03633  0.48929 0.00172 0.00265 0.49064 0.00264 -0.22145 -0.20416 0.00089 0.00256 0.30121 0.00218 
2454455.833 2007-12-21 8:00:00   0.03361  0.52725 0.00171 0.00235 0.52832 0.00235 -0.23394 -0.25993 0.00089 0.00259 0.34971 0.00230 
2454456.167 2007-12-21 16:00:00  0.03038  0.55728 0.00169 0.00199 0.55811 0.00199 -0.24598 -0.31521 0.00089 0.00261 0.39983 0.00239 
2454456.500 2007-12-22 0:00:00   0.02664  0.57826 0.00165 0.00160 0.57887 0.00159 -0.25754 -0.36990 0.00090 0.00264 0.45072 0.00245 
2454456.833 2007-12-22 8:00:00   0.02244  0.58907 0.00159 0.00123 0.58950 0.00123 -0.26860 -0.42388 0.00091 0.00265 0.50182 0.00249 
2454457.167 2007-12-22 16:00:00  0.01780  0.58869 0.00151 0.00108 0.58896 0.00108 -0.27916 -0.47707 0.00091 0.00267 0.55275 0.00252 
2454457.500 2007-12-23 0:00:00   0.01278  0.57626 0.00141 0.00129 0.57641 0.00129 -0.28919 -0.52937 0.00092 0.00268 0.60321 0.00254 
2454457.833 2007-12-23 8:00:00   0.00748  0.55118 0.00129 0.00177 0.55123 0.00177 -0.29867 -0.58068 0.00093 0.00269 0.65299 0.00256 
2454458.167 2007-12-23 16:00:00  0.00200  0.51322 0.00116 0.00234 0.51323 0.00234 -0.30760 -0.63091 0.00095 0.00269 0.70191 0.00256 
2454458.500 2007-12-24 0:00:00  -0.00355  0.46264 0.00103 0.00290 0.46265 0.00290 -0.31595 -0.67999 0.00096 0.00269 0.74981 0.00256 
2454458.833 2007-12-24 8:00:00  -0.00901  0.40020 0.00091 0.00340 0.40030 0.00340 -0.32372 -0.72783 0.00098 0.00268 0.79657 0.00256 
2454459.167 2007-12-24 16:00:00 -0.01424  0.32724 0.00082 0.00381 0.32755 0.00379 -0.33090 -0.77434 0.00100 0.00266 0.84208 0.00254 
2454459.500 2007-12-25 0:00:00  -0.01911  0.24560 0.00077 0.00411 0.24634 0.00407 -0.33747 -0.81946 0.00102 0.00264 0.88623 0.00252 
2454459.833 2007-12-25 8:00:00  -0.02348  0.15748 0.00080 0.00429 0.15922 0.00421 -0.34343 -0.86310 0.00105 0.00262 0.92892 0.00250 
2454460.167 2007-12-25 16:00:00 -0.02726  0.06528 0.00087 0.00436 0.07077 0.00395 -0.34877 -0.90521 0.00107 0.00258 0.97007 0.00247 
2454460.500 2007-12-26 0:00:00  -0.03038 -0.02858 0.00099 0.00434 0.04182 0.00321 -0.35349 -0.94570 0.00110 0.00255 1.00961 0.00243 
2454460.833 2007-12-26 8:00:00  -0.03279 -0.12181 0.00112 0.00424 0.12615 0.00416 -0.35758 -0.98453 0.00113 0.00250 1.04746 0.00239 
2454461.167 2007-12-26 16:00:00 -0.03448 -0.21240 0.00126 0.00408 0.21518 0.00406 -0.36104 -1.02164 0.00116 0.00246 1.08355 0.00235 
2454461.500 2007-12-27 0:00:00  -0.03547 -0.29866 0.00139 0.00386 0.30077 0.00386 -0.36386 -1.05696 0.00120 0.00240 1.11784 0.00230 
2454461.833 2007-12-27 8:00:00  -0.03579 -0.37927 0.00150 0.00361 0.38096 0.00361 -0.36605 -1.09045 0.00123 0.00235 1.15025 0.00225 
2454462.167 2007-12-27 16:00:00 -0.03549 -0.45322 0.00160 0.00331 0.45461 0.00332 -0.36760 -1.12206 0.00127 0.00229 1.18074 0.00220 
2454462.500 2007-12-28 0:00:00  -0.03461 -0.51981 0.00169 0.00300 0.52096 0.00301 -0.36851 -1.15175 0.00131 0.00223 1.20927 0.00214 
2454462.833 2007-12-28 8:00:00  -0.03321 -0.57858 0.00175 0.00267 0.57953 0.00267 -0.36880 -1.17948 0.00135 0.00217 1.23579 0.00209 
2454463.167 2007-12-28 16:00:00 -0.03135 -0.62929 0.00180 0.00233 0.63008 0.00233 -0.36845 -1.20521 0.00139 0.00210 1.26028 0.00204 
2454463.500 2007-12-29 0:00:00  -0.02910 -0.67186 0.00183 0.00198 0.67249 0.00199 -0.36748 -1.22891 0.00143 0.00204 1.28268 0.00200 
2454463.833 2007-12-29 8:00:00  -0.02649 -0.70632 0.00185 0.00164 0.70682 0.00165 -0.36588 -1.25056 0.00147 0.00198 1.30298 0.00196 
2454464.167 2007-12-29 16:00:00 -0.02359 -0.73281 0.00184 0.00133 0.73320 0.00133 -0.36368 -1.27011 0.00151 0.00193 1.32116 0.00192 
2454464.500 2007-12-30 0:00:00  -0.02045 -0.75153 0.00183 0.00105 0.75181 0.00105 -0.36086 -1.28757 0.00155 0.00188 1.33718 0.00190 
2454464.833 2007-12-30 8:00:00  -0.01710 -0.76271 0.00180 0.00084 0.76291 0.00085 -0.35744 -1.30290 0.00159 0.00184 1.35104 0.00188 
2454465.167 2007-12-30 16:00:00 -0.01360 -0.76666 0.00176 0.00078 0.76678 0.00078 -0.35343 -1.31609 0.00162 0.00181 1.36272 0.00187 
2454465.500 2007-12-31 0:00:00  -0.00997 -0.76365 0.00171 0.00086 0.76372 0.00086 -0.34883 -1.32713 0.00166 0.00178 1.37221 0.00187 
2454465.833 2007-12-31 8:00:00  -0.00626 -0.75403 0.00166 0.00106 0.75406 0.00106 -0.34366 -1.33601 0.00170 0.00177 1.37950 0.00189 
2454466.167 2007-12-31 16:00:00 -0.00250 -0.73811 0.00160 0.00132 0.73812 0.00132 -0.33793 -1.34272 0.00173 0.00177 1.38459 0.00191 
2454466.500 2008-01-01 0:00:00   0.00128 -0.71624 0.00153 0.00160 0.71625 0.00160 -0.33165 -1.34727 0.00177 0.00178 1.38749 0.00195 
2454466.833 2008-01-01 8:00:00   0.00505 -0.68876 0.00147 0.00189 0.68878 0.00189 -0.32482 -1.34965 0.00180 0.00181 1.38818 0.00199 
2454467.167 2008-01-01 16:00:00  0.00879 -0.65600 0.00140 0.00219 0.65606 0.00219 -0.31747 -1.34986 0.00183 0.00184 1.38669 0.00204 
2454467.500 2008-01-02 0:00:00   0.01245 -0.61831 0.00134 0.00249 0.61844 0.00248 -0.30961 -1.34792 0.00185 0.00188 1.38303 0.00210 
2454467.833 2008-01-02 8:00:00   0.01603 -0.57605 0.00129 0.00279 0.57627 0.00278 -0.30125 -1.34383 0.00188 0.00193 1.37719 0.00216 
2454468.167 2008-01-02 16:00:00  0.01949 -0.52956 0.00125 0.00309 0.52992 0.00307 -0.29241 -1.33761 0.00190 0.00199 1.36920 0.00223 
2454468.500 2008-01-03 0:00:00   0.02281 -0.47921 0.00122 0.00338 0.47976 0.00336 -0.28309 -1.32927 0.00192 0.00205 1.35909 0.00230 
2454468.833 2008-01-03 8:00:00   0.02596 -0.42537 0.00120 0.00367 0.42616 0.00364 -0.27333 -1.31883 0.00193 0.00212 1.34686 0.00237 
2454469.167 2008-01-03 16:00:00  0.02893 -0.36841 0.00120 0.00396 0.36954 0.00391 -0.26313 -1.30631 0.00194 0.00219 1.33255 0.00244 
2454469.500 2008-01-04 0:00:00   0.03168 -0.30872 0.00121 0.00423 0.31034 0.00417 -0.25251 -1.29173 0.00195 0.00225 1.31618 0.00251 
2454469.833 2008-01-04 8:00:00   0.03420 -0.24672 0.00123 0.00450 0.24908 0.00439 -0.24148 -1.27512 0.00196 0.00232 1.29778 0.00257 
2454470.167 2008-01-04 16:00:00  0.03646 -0.18282 0.00127 0.00474 0.18643 0.00457 -0.23007 -1.25651 0.00196 0.00239 1.27740 0.00264 
2454470.500 2008-01-05 0:00:00   0.03843 -0.11750 0.00132 0.00497 0.12364 0.00459 -0.21830 -1.23592 0.00196 0.00245 1.25506 0.00269 
2454470.833 2008-01-05 8:00:00   0.04009 -0.05122 0.00137 0.00517 0.06515 0.00385 -0.20618 -1.21340 0.00195 0.00250 1.23080 0.00274 
2454471.167 2008-01-05 16:00:00  0.04143  0.01548 0.00143 0.00533 0.04449 0.00260 -0.19373 -1.18898 0.00195 0.00255 1.20466 0.00279 
2454471.500 2008-01-06 0:00:00   0.04240  0.08206 0.00149 0.00545 0.09240 0.00509 -0.18098 -1.16270 0.00193 0.00260 1.17670 0.00282 
2454471.833 2008-01-06 8:00:00   0.04299  0.14791 0.00154 0.00553 0.15404 0.00544 -0.16793 -1.13460 0.00192 0.00264 1.14696 0.00285 
2454472.167 2008-01-06 16:00:00  0.04317  0.21236 0.00160 0.00554 0.21671 0.00552 -0.15462 -1.10472 0.00190 0.00267 1.11549 0.00287 
2454472.500 2008-01-07 0:00:00   0.04292  0.27470 0.00165 0.00549 0.27804 0.00548 -0.14106 -1.07311 0.00188 0.00269 1.08234 0.00288 
2454472.833 2008-01-07 8:00:00   0.04222  0.33414 0.00169 0.00536 0.33680 0.00536 -0.12728 -1.03982 0.00185 0.00271 1.04758 0.00289 
2454473.167 2008-01-07 16:00:00  0.04104  0.38982 0.00172 0.00514 0.39198 0.00514 -0.11329 -1.00489 0.00183 0.00272 1.01126 0.00288 
2454473.500 2008-01-08 0:00:00   0.03936  0.44081 0.00173 0.00483 0.44256 0.00484 -0.09912 -0.96839 0.00180 0.00272 0.97345 0.00286 
2454473.833 2008-01-08 8:00:00   0.03717  0.48609 0.00174 0.00443 0.48751 0.00443 -0.08479 -0.93036 0.00176 0.00270 0.93422 0.00283 
2454474.167 2008-01-08 16:00:00  0.03446  0.52459 0.00173 0.00392 0.52572 0.00392 -0.07032 -0.89087 0.00172 0.00268 0.89364 0.00279 
2454474.500 2008-01-09 0:00:00   0.03122  0.55516 0.00170 0.00332 0.55604 0.00332 -0.05574 -0.84997 0.00168 0.00266 0.85180 0.00275 
2454474.833 2008-01-09 8:00:00   0.02748  0.57663 0.00165 0.00264 0.57728 0.00264 -0.04107 -0.80772 0.00164 0.00262 0.80877 0.00269 
2454475.167 2008-01-09 16:00:00  0.02324  0.58784 0.00159 0.00192 0.58830 0.00192 -0.02632 -0.76420 0.00160 0.00257 0.76465 0.00262 
2454475.500 2008-01-10 0:00:00   0.01854  0.58772 0.00151 0.00125 0.58801 0.00125 -0.01153 -0.71945 0.00155 0.00251 0.71955 0.00253 
2454475.833 2008-01-10 8:00:00   0.01346  0.57532 0.00141 0.00093 0.57548 0.00093  0.00328 -0.67357 0.00150 0.00245 0.67357 0.00244 
2454476.167 2008-01-10 16:00:00  0.00808  0.55001 0.00129 0.00127 0.55007 0.00128  0.01809 -0.62660 0.00145 0.00238 0.62686 0.00234 
2454476.500 2008-01-11 0:00:00   0.00250  0.51150 0.00117 0.00189 0.51151 0.00189  0.03287 -0.57862 0.00140 0.00229 0.57956 0.00222 
2454476.833 2008-01-11 8:00:00  -0.00315  0.46004 0.00104 0.00248 0.46005 0.00248  0.04761 -0.52972 0.00135 0.00221 0.53185 0.00210 
2454477.167 2008-01-11 16:00:00 -0.00871  0.39641 0.00093 0.00296 0.39650 0.00295  0.06227 -0.47995 0.00130 0.00211 0.48398 0.00196 
2454477.500 2008-01-12 0:00:00  -0.01404  0.32202 0.00085 0.00328 0.32233 0.00326  0.07684 -0.42940 0.00124 0.00201 0.43622 0.00181 
2454477.833 2008-01-12 8:00:00  -0.01899  0.23881 0.00083 0.00343 0.23956 0.00339  0.09128 -0.37815 0.00119 0.00190 0.38901 0.00164 
2454478.167 2008-01-12 16:00:00 -0.02343  0.14909 0.00086 0.00344 0.15092 0.00334  0.10558 -0.32627 0.00114 0.00179 0.34293 0.00145 
2454478.500 2008-01-13 0:00:00  -0.02726  0.05540 0.00095 0.00333 0.06177 0.00285  0.11971 -0.27385 0.00108 0.00168 0.29888 0.00125 
2454478.833 2008-01-13 8:00:00  -0.03040 -0.03973 0.00107 0.00315 0.05006 0.00279  0.13365 -0.22097 0.00103 0.00157 0.25825 0.00103 
2454479.167 2008-01-13 16:00:00 -0.03281 -0.13396 0.00120 0.00292 0.13792 0.00294  0.14737 -0.16772 0.00098 0.00145 0.22327 0.00080 
2454479.500 2008-01-14 0:00:00  -0.03448 -0.22522 0.00134 0.00269 0.22785 0.00272  0.16084 -0.11417 0.00094 0.00134 0.19725 0.00065 
2454479.833 2008-01-14 8:00:00  -0.03544 -0.31182 0.00146 0.00245 0.31383 0.00248  0.17405 -0.06042 0.00089 0.00124 0.18425 0.00068 
2454480.167 2008-01-14 16:00:00 -0.03572 -0.39245 0.00158 0.00222 0.39407 0.00225  0.18697 -0.00656 0.00085 0.00114 0.18709 0.00083 
2454480.500 2008-01-15 0:00:00  -0.03536 -0.46613 0.00167 0.00200 0.46748 0.00202  0.19958  0.04733 0.00081 0.00105 0.20511 0.00093 
2454480.833 2008-01-15 8:00:00  -0.03442 -0.53222 0.00175 0.00179 0.53333 0.00181  0.21185  0.10114 0.00078 0.00098 0.23476 0.00095 
2454481.167 2008-01-15 16:00:00 -0.03297 -0.59029 0.00181 0.00158 0.59122 0.00160  0.22376  0.15480 0.00075 0.00093 0.27209 0.00093 
2454481.500 2008-01-16 0:00:00  -0.03105 -0.64016 0.00185 0.00137 0.64091 0.00139  0.23529  0.20821 0.00072 0.00089 0.31419 0.00090 
2454481.833 2008-01-16 8:00:00  -0.02873 -0.68177 0.00188 0.00118 0.68237 0.00119  0.24641  0.26127 0.00070 0.00088 0.35914 0.00087 
2454482.167 2008-01-16 16:00:00 -0.02606 -0.71519 0.00189 0.00100 0.71567 0.00101  0.25711  0.31389 0.00068 0.00090 0.40575 0.00087 
2454482.500 2008-01-17 0:00:00  -0.02310 -0.74058 0.00188 0.00086 0.74095 0.00087  0.26736  0.36597 0.00067 0.00093 0.45323 0.00089 
2454482.833 2008-01-17 8:00:00  -0.01989 -0.75817 0.00186 0.00078 0.75844 0.00078  0.27713  0.41743 0.00066 0.00098 0.50105 0.00093 
2454483.167 2008-01-17 16:00:00 -0.01648 -0.76822 0.00182 0.00077 0.76840 0.00078  0.28642  0.46815 0.00066 0.00104 0.54882 0.00098 
2454483.500 2008-01-18 0:00:00  -0.01292 -0.77103 0.00177 0.00085 0.77114 0.00085  0.29520  0.51805 0.00066 0.00111 0.59625 0.00105 
2454483.833 2008-01-18 8:00:00  -0.00924 -0.76690 0.00172 0.00099 0.76696 0.00099  0.30345  0.56703 0.00066 0.00118 0.64312 0.00112 
2454484.167 2008-01-18 16:00:00 -0.00547 -0.75617 0.00166 0.00117 0.75620 0.00117  0.31115  0.61500 0.00066 0.00125 0.68923 0.00120 
2454484.500 2008-01-19 0:00:00  -0.00167 -0.73918 0.00159 0.00137 0.73918 0.00137  0.31828  0.66186 0.00067 0.00132 0.73441 0.00127 
2454484.833 2008-01-19 8:00:00   0.00216 -0.71625 0.00152 0.00159 0.71626 0.00159  0.32484  0.70751 0.00067 0.00138 0.77852 0.00134 
2454485.167 2008-01-19 16:00:00  0.00596 -0.68775 0.00145 0.00181 0.68777 0.00181  0.33079  0.75187 0.00068 0.00144 0.82142 0.00140 
2454485.500 2008-01-20 0:00:00   0.00973 -0.65400 0.00138 0.00204 0.65407 0.00204  0.33612  0.79484 0.00069 0.00149 0.86299 0.00146 
2454485.833 2008-01-20 8:00:00   0.01341 -0.61536 0.00131 0.00228 0.61551 0.00228  0.34083  0.83634 0.00070 0.00153 0.90312 0.00150 
2454486.167 2008-01-20 16:00:00  0.01700 -0.57218 0.00125 0.00252 0.57243 0.00252  0.34490  0.87626 0.00070 0.00157 0.94170 0.00154 
2454486.500 2008-01-21 0:00:00   0.02047 -0.52481 0.00120 0.00277 0.52521 0.00276  0.34831  0.91454 0.00071 0.00159 0.97862 0.00157 
2454486.833 2008-01-21 8:00:00   0.02379 -0.47361 0.00117 0.00301 0.47421 0.00300  0.35105  0.95107 0.00071 0.00160 1.01379 0.00159 
2454487.167 2008-01-21 16:00:00  0.02693 -0.41896 0.00114 0.00326 0.41983 0.00324  0.35312  0.98578 0.00072 0.00161 1.04712 0.00159 
2454487.500 2008-01-22 0:00:00   0.02987 -0.36124 0.00114 0.00350 0.36247 0.00347  0.35451  1.01858 0.00072 0.00160 1.07851 0.00159 
2454487.833 2008-01-22 8:00:00   0.03259 -0.30083 0.00115 0.00373 0.30259 0.00368  0.35520  1.04941 0.00072 0.00158 1.10789 0.00157 
2454488.167 2008-01-22 16:00:00  0.03507 -0.23816 0.00118 0.00396 0.24073 0.00388  0.35520  1.07819 0.00072 0.00156 1.13519 0.00155 
2454488.500 2008-01-23 0:00:00   0.03728 -0.17365 0.00122 0.00417 0.17761 0.00402  0.35449  1.10484 0.00072 0.00152 1.16031 0.00151 
2454488.833 2008-01-23 8:00:00   0.03919 -0.10777 0.00127 0.00437 0.11469 0.00401  0.35308  1.12929 0.00072 0.00147 1.18320 0.00146 
2454489.167 2008-01-23 16:00:00  0.04079 -0.04101 0.00133 0.00453 0.05794 0.00310  0.35096  1.15150 0.00072 0.00142 1.20380 0.00141 
2454489.500 2008-01-24 0:00:00   0.04204  0.02611 0.00140 0.00467 0.04963 0.00297  0.34814  1.17139 0.00072 0.00135 1.22203 0.00134 
2454489.833 2008-01-24 8:00:00   0.04292  0.09300 0.00146 0.00478 0.10245 0.00452  0.34461  1.18891 0.00073 0.00128 1.23785 0.00127 
2454490.167 2008-01-24 16:00:00  0.04341  0.15906 0.00153 0.00483 0.16488 0.00477  0.34038  1.20401 0.00073 0.00120 1.25120 0.00119 
2454490.500 2008-01-25 0:00:00   0.04349  0.22360 0.00159 0.00484 0.22779 0.00483  0.33545  1.21666 0.00073 0.00112 1.26205 0.00111 
2454490.833 2008-01-25 8:00:00   0.04312  0.28588 0.00164 0.00480 0.28911 0.00480  0.32983  1.22679 0.00073 0.00103 1.27036 0.00103 
2454491.167 2008-01-25 16:00:00  0.04229  0.34509 0.00169 0.00469 0.34768 0.00469  0.32353  1.23440 0.00073 0.00095 1.27609 0.00094 
2454491.500 2008-01-26 0:00:00   0.04098  0.40035 0.00172 0.00451 0.40245 0.00452  0.31656  1.23943 0.00074 0.00087 1.27922 0.00087 
2454491.833 2008-01-26 8:00:00   0.03916  0.45069 0.00175 0.00427 0.45239 0.00427  0.30892  1.24188 0.00074 0.00079 1.27973 0.00080 
2454492.167 2008-01-26 16:00:00  0.03683  0.49507 0.00175 0.00395 0.49644 0.00396  0.30064  1.24172 0.00075 0.00074 1.27760 0.00075 
2454492.500 2008-01-27 0:00:00   0.03397  0.53237 0.00174 0.00358 0.53346 0.00358  0.29172  1.23895 0.00076 0.00070 1.27283 0.00072 
2454492.833 2008-01-27 8:00:00   0.03059  0.56143 0.00171 0.00315 0.56226 0.00316  0.28218  1.23355 0.00077 0.00069 1.26541 0.00072 
2454493.167 2008-01-27 16:00:00  0.02671  0.58104 0.00166 0.00271 0.58166 0.00271  0.27205  1.22553 0.00078 0.00070 1.25536 0.00075 
2454493.500 2008-01-28 0:00:00   0.02234  0.59003 0.00159 0.00227 0.59046 0.00228  0.26134  1.21490 0.00079 0.00074 1.24269 0.00080 
2454493.833 2008-01-28 8:00:00   0.01753  0.58734 0.00150 0.00192 0.58760 0.00193  0.25007  1.20167 0.00080 0.00081 1.22741 0.00087 
2454494.167 2008-01-28 16:00:00  0.01237  0.57206 0.00138 0.00173 0.57219 0.00173  0.23826  1.18586 0.00081 0.00089 1.20956 0.00096 
2454494.500 2008-01-29 0:00:00   0.00692  0.54361 0.00125 0.00173 0.54366 0.00173  0.22595  1.16750 0.00082 0.00099 1.18917 0.00106 
2454494.833 2008-01-29 8:00:00   0.00132  0.50185 0.00111 0.00188 0.50185 0.00188  0.21314  1.14663 0.00083 0.00108 1.16627 0.00116 
2454495.167 2008-01-29 16:00:00 -0.00430  0.44714 0.00097 0.00209 0.44716 0.00208  0.19988  1.12327 0.00085 0.00119 1.14092 0.00126 
2454495.500 2008-01-30 0:00:00  -0.00980  0.38047 0.00085 0.00228 0.38060 0.00227  0.18619  1.09749 0.00086 0.00129 1.11317 0.00137 
2454495.833 2008-01-30 8:00:00  -0.01502  0.30340 0.00076 0.00242 0.30377 0.00241  0.17210  1.06933 0.00087 0.00139 1.08309 0.00147 
2454496.167 2008-01-30 16:00:00 -0.01983  0.21800 0.00074 0.00250 0.21890 0.00250  0.15763  1.03886 0.00088 0.00149 1.05075 0.00157 
2454496.500 2008-01-31 0:00:00  -0.02409  0.12671 0.00080 0.00254 0.12898 0.00252  0.14283  1.00614 0.00089 0.00159 1.01622 0.00166 
2454496.833 2008-01-31 8:00:00  -0.02772  0.03207 0.00091 0.00255 0.04242 0.00212  0.12772  0.97123 0.00090 0.00168 0.97959 0.00175 
2454497.167 2008-01-31 16:00:00 -0.03065 -0.06339 0.00105 0.00253 0.07043 0.00222  0.11233  0.93423 0.00091 0.00176 0.94096 0.00183 
2454497.500 2008-02-01 0:00:00  -0.03286 -0.15741 0.00120 0.00249 0.16081 0.00239  0.09670  0.89520 0.00091 0.00184 0.90041 0.00191 
2454497.833 2008-02-01 8:00:00  -0.03436 -0.24801 0.00135 0.00243 0.25038 0.00237  0.08087  0.85424 0.00092 0.00192 0.85806 0.00198 
2454498.167 2008-02-01 16:00:00 -0.03515 -0.33361 0.00149 0.00235 0.33546 0.00230  0.06486  0.81144 0.00092 0.00199 0.81402 0.00204 
2454498.500 2008-02-02 0:00:00  -0.03528 -0.41298 0.00161 0.00224 0.41448 0.00220  0.04871  0.76688 0.00093 0.00205 0.76843 0.00209 
2454498.833 2008-02-02 8:00:00  -0.03480 -0.48524 0.00171 0.00211 0.48649 0.00208  0.03246  0.72068 0.00093 0.00211 0.72141 0.00214 
2454499.167 2008-02-02 16:00:00 -0.03377 -0.54980 0.00179 0.00197 0.55084 0.00195  0.01614  0.67293 0.00093 0.00216 0.67313 0.00217 
2454499.500 2008-02-03 0:00:00  -0.03224 -0.60630 0.00185 0.00182 0.60716 0.00180 -0.00021  0.62375 0.00093 0.00220 0.62375 0.00220 
2454499.833 2008-02-03 8:00:00  -0.03027 -0.65459 0.00189 0.00167 0.65529 0.00166 -0.01656  0.57323 0.00093 0.00225 0.57347 0.00222 
2454500.167 2008-02-03 16:00:00 -0.02792 -0.69463 0.00191 0.00154 0.69520 0.00152 -0.03288  0.52149 0.00093 0.00228 0.52252 0.00223 
2454500.500 2008-02-04 0:00:00  -0.02525 -0.72652 0.00192 0.00142 0.72696 0.00141 -0.04912  0.46864 0.00093 0.00232 0.47121 0.00223 
2454500.833 2008-02-04 8:00:00  -0.02230 -0.75043 0.00191 0.00134 0.75076 0.00134 -0.06526  0.41480 0.00093 0.00235 0.41990 0.00221 
2454501.167 2008-02-04 16:00:00 -0.01912 -0.76658 0.00188 0.00130 0.76682 0.00130 -0.08127  0.36008 0.00093 0.00237 0.36914 0.00216 
2454501.500 2008-02-05 0:00:00  -0.01575 -0.77524 0.00184 0.00130 0.77540 0.00130 -0.09710  0.30461 0.00093 0.00240 0.31972 0.00208 
2454501.833 2008-02-05 8:00:00  -0.01224 -0.77670 0.00179 0.00135 0.77679 0.00134 -0.11274  0.24850 0.00092 0.00242 0.27288 0.00193 
2454502.167 2008-02-05 16:00:00 -0.00862 -0.77127 0.00174 0.00142 0.77132 0.00142 -0.12814  0.19186 0.00092 0.00245 0.23072 0.00169 
2454502.500 2008-02-06 0:00:00  -0.00494 -0.75929 0.00167 0.00152 0.75931 0.00152 -0.14327  0.13482 0.00092 0.00247 0.19675 0.00129 
2454502.833 2008-02-06 8:00:00  -0.00121 -0.74108 0.00160 0.00164 0.74108 0.00164 -0.15812  0.07750 0.00092 0.00249 0.17611 0.00077 
2454503.167 2008-02-06 16:00:00  0.00252 -0.71698 0.00152 0.00177 0.71699 0.00177 -0.17264  0.02001 0.00092 0.00251 0.17381 0.00074 
2454503.500 2008-02-07 0:00:00   0.00623 -0.68733 0.00144 0.00191 0.68736 0.00191 -0.18681 -0.03753 0.00091 0.00253 0.19056 0.00128 
2454503.833 2008-02-07 8:00:00   0.00989 -0.65247 0.00137 0.00206 0.65255 0.00206 -0.20061 -0.09500 0.00091 0.00255 0.22198 0.00174 
2454504.167 2008-02-07 16:00:00  0.01347 -0.61276 0.00130 0.00222 0.61291 0.00222 -0.21402 -0.15230 0.00091 0.00256 0.26268 0.00203 
2454504.500 2008-02-08 0:00:00   0.01695 -0.56853 0.00123 0.00238 0.56879 0.00238 -0.22699 -0.20930 0.00091 0.00258 0.30876 0.00221 
2454504.833 2008-02-08 8:00:00   0.02030 -0.52016 0.00118 0.00255 0.52055 0.00254 -0.23952 -0.26590 0.00092 0.00260 0.35788 0.00233 
2454505.167 2008-02-08 16:00:00  0.02351 -0.46799 0.00114 0.00272 0.46858 0.00271 -0.25159 -0.32199 0.00092 0.00261 0.40863 0.00240 
2454505.500 2008-02-09 0:00:00   0.02653 -0.41240 0.00112 0.00289 0.41325 0.00288 -0.26316 -0.37747 0.00092 0.00262 0.46015 0.00245 
2454505.833 2008-02-09 8:00:00   0.02936 -0.35378 0.00112 0.00306 0.35500 0.00304 -0.27423 -0.43222 0.00093 0.00263 0.51188 0.00249 
2454506.167 2008-02-09 16:00:00  0.03197 -0.29253 0.00113 0.00323 0.29427 0.00319 -0.28477 -0.48616 0.00094 0.00264 0.56343 0.00251 
2454506.500 2008-02-10 0:00:00   0.03434 -0.22906 0.00116 0.00339 0.23162 0.00333 -0.29477 -0.53919 0.00095 0.00264 0.61450 0.00253 
2454506.833 2008-02-10 8:00:00   0.03643 -0.16382 0.00120 0.00355 0.16783 0.00342 -0.30422 -0.59120 0.00096 0.00264 0.66488 0.00253 
2454507.167 2008-02-10 16:00:00  0.03824 -0.09728 0.00126 0.00369 0.10454 0.00337 -0.31310 -0.64212 0.00097 0.00264 0.71438 0.00253 
2454507.500 2008-02-11 0:00:00   0.03974 -0.02993 0.00132 0.00381 0.04986 0.00233 -0.32139 -0.69184 0.00099 0.00263 0.76285 0.00253 
2454507.833 2008-02-11 8:00:00   0.04089  0.03767 0.00139 0.00391 0.05567 0.00300 -0.32909 -0.74030 0.00100 0.00262 0.81015 0.00252 
2454508.167 2008-02-11 16:00:00  0.04169  0.10495 0.00146 0.00398 0.11295 0.00383 -0.33619 -0.78740 0.00102 0.00260 0.85617 0.00250 
2454508.500 2008-02-12 0:00:00   0.04211  0.17128 0.00153 0.00401 0.17639 0.00397 -0.34267 -0.83308 0.00105 0.00258 0.90080 0.00248 
2454508.833 2008-02-12 8:00:00   0.04211  0.23596 0.00159 0.00401 0.23969 0.00399 -0.34854 -0.87725 0.00107 0.00255 0.94395 0.00245 
2454509.167 2008-02-12 16:00:00  0.04169  0.29824 0.00165 0.00395 0.30115 0.00395 -0.35378 -0.91985 0.00110 0.00252 0.98554 0.00242 
2454509.500 2008-02-13 0:00:00   0.04082  0.35730 0.00170 0.00385 0.35962 0.00385 -0.35838 -0.96082 0.00112 0.00248 1.02548 0.00239 
2454509.833 2008-02-13 8:00:00   0.03948  0.41223 0.00174 0.00369 0.41412 0.00369 -0.36236 -1.00008 0.00115 0.00244 1.06371 0.00235 
2454510.167 2008-02-13 16:00:00  0.03766  0.46207 0.00176 0.00347 0.46360 0.00348 -0.36570 -1.03760 0.00119 0.00240 1.10015 0.00231 
2454510.500 2008-02-14 0:00:00   0.03533  0.50576 0.00177 0.00320 0.50699 0.00320 -0.36839 -1.07329 0.00122 0.00235 1.13476 0.00227 
2454510.833 2008-02-14 8:00:00   0.03251  0.54218 0.00176 0.00287 0.54316 0.00287 -0.37045 -1.10713 0.00125 0.00230 1.16746 0.00223 
2454511.167 2008-02-14 16:00:00  0.02919  0.57019 0.00173 0.00250 0.57094 0.00251 -0.37187 -1.13906 0.00129 0.00225 1.19822 0.00218 
2454511.500 2008-02-15 0:00:00   0.02538  0.58859 0.00168 0.00212 0.58914 0.00213 -0.37265 -1.16903 0.00133 0.00220 1.22699 0.00214 
2454511.833 2008-02-15 8:00:00   0.02112  0.59626 0.00161 0.00177 0.59663 0.00178 -0.37280 -1.19701 0.00137 0.00214 1.25372 0.00210 
2454512.167 2008-02-15 16:00:00  0.01646  0.59215 0.00151 0.00153 0.59238 0.00154 -0.37232 -1.22297 0.00140 0.00209 1.27839 0.00206 
2454512.500 2008-02-16 0:00:00   0.01146  0.57542 0.00140 0.00147 0.57554 0.00148 -0.37121 -1.24686 0.00144 0.00204 1.30094 0.00202 
2454512.833 2008-02-16 8:00:00   0.00620  0.54557 0.00127 0.00160 0.54561 0.00161 -0.36948 -1.26866 0.00148 0.00199 1.32137 0.00199 
2454513.167 2008-02-16 16:00:00  0.00082  0.50250 0.00112 0.00183 0.50250 0.00183 -0.36714 -1.28835 0.00152 0.00195 1.33964 0.00197 
2454513.500 2008-02-17 0:00:00  -0.00458  0.44664 0.00098 0.00207 0.44666 0.00207 -0.36418 -1.30590 0.00156 0.00191 1.35573 0.00195 
2454513.833 2008-02-17 8:00:00  -0.00984  0.37899 0.00085 0.00225 0.37912 0.00225 -0.36064 -1.32130 0.00160 0.00188 1.36963 0.00195 
2454514.167 2008-02-17 16:00:00 -0.01483  0.30116 0.00076 0.00236 0.30152 0.00235 -0.35650 -1.33452 0.00163 0.00186 1.38132 0.00195 
2454514.500 2008-02-18 0:00:00  -0.01940  0.21520 0.00073 0.00238 0.21607 0.00237 -0.35177 -1.34556 0.00167 0.00185 1.39078 0.00196 
2454514.833 2008-02-18 8:00:00  -0.02346  0.12350 0.00078 0.00234 0.12571 0.00230 -0.34648 -1.35440 0.00170 0.00184 1.39802 0.00198 
2454515.167 2008-02-18 16:00:00 -0.02690  0.02860 0.00089 0.00225 0.03930 0.00179 -0.34063 -1.36105 0.00174 0.00185 1.40303 0.00200 
2454515.500 2008-02-19 0:00:00  -0.02967 -0.06703 0.00103 0.00214 0.07332 0.00195 -0.33424 -1.36549 0.00177 0.00187 1.40580 0.00204 
2454515.833 2008-02-19 8:00:00  -0.03175 -0.16115 0.00118 0.00203 0.16425 0.00197 -0.32731 -1.36773 0.00180 0.00189 1.40635 0.00208 
2454516.167 2008-02-19 16:00:00 -0.03314 -0.25182 0.00133 0.00192 0.25399 0.00188 -0.31986 -1.36777 0.00182 0.00192 1.40467 0.00213 
2454516.500 2008-02-20 0:00:00  -0.03386 -0.33744 0.00146 0.00182 0.33914 0.00179 -0.31190 -1.36562 0.00185 0.00196 1.40078 0.00218 
2454516.833 2008-02-20 8:00:00  -0.03395 -0.41682 0.00158 0.00172 0.41820 0.00170 -0.30344 -1.36128 0.00187 0.00201 1.39469 0.00224 
2454517.167 2008-02-20 16:00:00 -0.03346 -0.48906 0.00169 0.00161 0.49021 0.00160 -0.29451 -1.35478 0.00189 0.00206 1.38642 0.00230 
2454517.500 2008-02-21 0:00:00  -0.03244 -0.55357 0.00177 0.00151 0.55452 0.00150 -0.28512 -1.34612 0.00191 0.00212 1.37598 0.00236 
2454517.833 2008-02-21 8:00:00  -0.03094 -0.60999 0.00183 0.00141 0.61077 0.00140 -0.27528 -1.33532 0.00192 0.00218 1.36340 0.00243 
2454518.167 2008-02-21 16:00:00 -0.02903 -0.65814 0.00187 0.00131 0.65879 0.00130 -0.26501 -1.32241 0.00193 0.00224 1.34871 0.00249 
2454518.500 2008-02-22 0:00:00  -0.02676 -0.69802 0.00190 0.00123 0.69853 0.00122 -0.25433 -1.30741 0.00194 0.00230 1.33192 0.00255 
2454518.833 2008-02-22 8:00:00  -0.02419 -0.72969 0.00190 0.00118 0.73009 0.00117 -0.24326 -1.29035 0.00194 0.00236 1.31308 0.00261 
2454519.167 2008-02-22 16:00:00 -0.02135 -0.75334 0.00189 0.00116 0.75364 0.00116 -0.23181 -1.27125 0.00194 0.00241 1.29222 0.00266 
2454519.500 2008-02-23 0:00:00  -0.01830 -0.76918 0.00187 0.00119 0.76940 0.00118 -0.22000 -1.25015 0.00194 0.00247 1.26936 0.00271 
2454519.833 2008-02-23 8:00:00  -0.01508 -0.77749 0.00183 0.00126 0.77764 0.00126 -0.20785 -1.22709 0.00194 0.00252 1.24457 0.00275 
2454520.167 2008-02-23 16:00:00 -0.01174 -0.77857 0.00178 0.00137 0.77866 0.00136 -0.19538 -1.20210 0.00193 0.00256 1.21787 0.00279 
2454520.500 2008-02-24 0:00:00  -0.00830 -0.77274 0.00172 0.00151 0.77278 0.00150 -0.18261 -1.17521 0.00191 0.00260 1.18932 0.00282 
2454520.833 2008-02-24 8:00:00  -0.00481 -0.76032 0.00166 0.00167 0.76034 0.00167 -0.16956 -1.14648 0.00190 0.00263 1.15895 0.00284 
2454521.167 2008-02-24 16:00:00 -0.00129 -0.74167 0.00158 0.00185 0.74167 0.00185 -0.15625 -1.11595 0.00188 0.00266 1.12684 0.00285 
2454521.500 2008-02-25 0:00:00   0.00223 -0.71711 0.00151 0.00204 0.71712 0.00204 -0.14270 -1.08366 0.00186 0.00268 1.09302 0.00286 
2454521.833 2008-02-25 8:00:00   0.00571 -0.68702 0.00143 0.00225 0.68704 0.00225 -0.12893 -1.04967 0.00183 0.00269 1.05756 0.00286 
2454522.167 2008-02-25 16:00:00  0.00913 -0.65173 0.00136 0.00246 0.65180 0.00246 -0.11496 -1.01402 0.00181 0.00269 1.02052 0.00285 
2454522.500 2008-02-26 0:00:00   0.01247 -0.61161 0.00129 0.00268 0.61174 0.00268 -0.10083 -0.97678 0.00177 0.00268 0.98197 0.00283 
2454522.833 2008-02-26 8:00:00   0.01570 -0.56701 0.00122 0.00292 0.56723 0.00291 -0.08653 -0.93799 0.00174 0.00267 0.94197 0.00280 
2454523.167 2008-02-26 16:00:00  0.01881 -0.51831 0.00117 0.00316 0.51865 0.00315 -0.07211 -0.89771 0.00170 0.00265 0.90060 0.00276 
2454523.500 2008-02-27 0:00:00   0.02176 -0.46587 0.00114 0.00341 0.46638 0.00340 -0.05758 -0.85601 0.00166 0.00262 0.85795 0.00271 
2454523.833 2008-02-27 8:00:00   0.02454 -0.41007 0.00112 0.00366 0.41080 0.00364 -0.04296 -0.81295 0.00162 0.00258 0.81408 0.00265 
2454524.167 2008-02-27 16:00:00  0.02713 -0.35131 0.00112 0.00392 0.35235 0.00389 -0.02828 -0.76859 0.00158 0.00253 0.76911 0.00258 
2454524.500 2008-02-28 0:00:00   0.02950 -0.28998 0.00114 0.00418 0.29148 0.00413 -0.01356 -0.72300 0.00153 0.00248 0.72313 0.00250 
2454524.833 2008-02-28 8:00:00   0.03165 -0.22651 0.00118 0.00443 0.22872 0.00435  0.00118 -0.67626 0.00149 0.00242 0.67626 0.00241 
2454525.167 2008-02-28 16:00:00  0.03356 -0.16134 0.00123 0.00467 0.16481 0.00451  0.01590 -0.62842 0.00144 0.00235 0.62862 0.00232 
2454525.500 2008-02-29 0:00:00   0.03519 -0.09494 0.00130 0.00490 0.10128 0.00448  0.03060 -0.57957 0.00139 0.00227 0.58038 0.00221 
2454525.833 2008-02-29 8:00:00   0.03654 -0.02779 0.00136 0.00511 0.04612 0.00294  0.04524 -0.52978 0.00134 0.00219 0.53171 0.00209 
2454526.167 2008-02-29 16:00:00  0.03758  0.03957 0.00144 0.00528 0.05468 0.00421  0.05981 -0.47912 0.00129 0.00210 0.48284 0.00196 
2454526.500 2008-03-01 0:00:00   0.03830  0.10658 0.00151 0.00542 0.11327 0.00527  0.07427 -0.42768 0.00123 0.00200 0.43409 0.00181 
2454526.833 2008-03-01 8:00:00   0.03867  0.17263 0.00158 0.00550 0.17691 0.00547  0.08861 -0.37554 0.00118 0.00191 0.38586 0.00165 
2454527.167 2008-03-01 16:00:00  0.03868  0.23705 0.00164 0.00552 0.24019 0.00553  0.10280 -0.32278 0.00113 0.00181 0.33876 0.00148 
2454527.500 2008-03-02 0:00:00   0.03831  0.29912 0.00170 0.00547 0.30157 0.00548  0.11681 -0.26948 0.00108 0.00170 0.29372 0.00128 
2454527.833 2008-03-02 8:00:00   0.03755  0.35806 0.00174 0.00533 0.36003 0.00534  0.13064 -0.21573 0.00103 0.00160 0.25221 0.00105 
2454528.167 2008-03-02 16:00:00  0.03636  0.41302 0.00177 0.00509 0.41463 0.00510  0.14423 -0.16162 0.00099 0.00149 0.21663 0.00082 
2454528.500 2008-03-03 0:00:00   0.03476  0.46308 0.00179 0.00474 0.46439 0.00475  0.15759 -0.10723 0.00094 0.00139 0.19062 0.00065 
2454528.833 2008-03-03 8:00:00   0.03271  0.50724 0.00179 0.00427 0.50830 0.00428  0.17068 -0.05266 0.00090 0.00130 0.17862 0.00069 
2454529.167 2008-03-03 16:00:00  0.03023  0.54444 0.00178 0.00367 0.54528 0.00367  0.18347  0.00201 0.00086 0.00121 0.18349 0.00086 
2454529.500 2008-03-04 0:00:00   0.02731  0.57357 0.00174 0.00294 0.57422 0.00295  0.19596  0.05668 0.00082 0.00112 0.20399 0.00099 
2454529.833 2008-03-04 8:00:00   0.02396  0.59349 0.00169 0.00212 0.59398 0.00213  0.20811  0.11125 0.00079 0.00106 0.23598 0.00102 
2454530.167 2008-03-04 16:00:00  0.02021  0.60309 0.00162 0.00131 0.60343 0.00131  0.21990  0.16564 0.00076 0.00100 0.27530 0.00101 
2454530.500 2008-03-05 0:00:00   0.01609  0.60130 0.00152 0.00102 0.60152 0.00102  0.23130  0.21975 0.00074 0.00097 0.31905 0.00099 
2454530.833 2008-03-05 8:00:00   0.01166  0.58724 0.00142 0.00175 0.58736 0.00176  0.24231  0.27348 0.00072 0.00095 0.36538 0.00096 
2454531.167 2008-03-05 16:00:00  0.00699  0.56027 0.00129 0.00284 0.56032 0.00285  0.25289  0.32673 0.00070 0.00096 0.41317 0.00096 
2454531.500 2008-03-06 0:00:00   0.00217  0.52014 0.00116 0.00397 0.52014 0.00397  0.26303  0.37941 0.00069 0.00098 0.46167 0.00097 
2454531.833 2008-03-06 8:00:00  -0.00269  0.46705 0.00104 0.00502 0.46706 0.00502  0.27270  0.43143 0.00068 0.00101 0.51039 0.00100 
2454532.167 2008-03-06 16:00:00 -0.00745  0.40181 0.00093 0.00592 0.40188 0.00591  0.28189  0.48268 0.00068 0.00106 0.55896 0.00104 
2454532.500 2008-03-07 0:00:00  -0.01200  0.32577 0.00085 0.00661 0.32599 0.00659  0.29057  0.53306 0.00068 0.00112 0.60711 0.00110 
2454532.833 2008-03-07 8:00:00  -0.01621  0.24086 0.00084 0.00705 0.24141 0.00701  0.29873  0.58249 0.00068 0.00118 0.65463 0.00116 
2454533.167 2008-03-07 16:00:00 -0.01996  0.14941 0.00088 0.00726 0.15075 0.00713  0.30635  0.63086 0.00068 0.00124 0.70131 0.00122 
2454533.500 2008-03-08 0:00:00  -0.02318  0.05397 0.00098 0.00724 0.05884 0.00643  0.31341  0.67809 0.00069 0.00130 0.74701 0.00129 
2454533.833 2008-03-08 8:00:00  -0.02579 -0.04288 0.00111 0.00702 0.05015 0.00629  0.31990  0.72407 0.00069 0.00136 0.79159 0.00135 
2454534.167 2008-03-08 16:00:00 -0.02778 -0.13873 0.00125 0.00666 0.14149 0.00665  0.32580  0.76871 0.00070 0.00142 0.83490 0.00141 
2454534.500 2008-03-09 0:00:00  -0.02912 -0.23146 0.00138 0.00621 0.23328 0.00623  0.33109  0.81192 0.00070 0.00147 0.87683 0.00146 
2454534.833 2008-03-09 8:00:00  -0.02985 -0.31930 0.00152 0.00569 0.32069 0.00572  0.33576  0.85362 0.00071 0.00151 0.91728 0.00151 
2454535.167 2008-03-09 16:00:00 -0.02998 -0.40090 0.00163 0.00515 0.40202 0.00518  0.33980  0.89370 0.00071 0.00154 0.95612 0.00154 
2454535.500 2008-03-10 0:00:00  -0.02958 -0.47525 0.00173 0.00460 0.47617 0.00463  0.34320  0.93209 0.00072 0.00157 0.99326 0.00157 
2454535.833 2008-03-10 8:00:00  -0.02868 -0.54167 0.00181 0.00406 0.54243 0.00409  0.34594  0.96869 0.00072 0.00158 1.02861 0.00159 
2454536.167 2008-03-10 16:00:00 -0.02735 -0.59977 0.00187 0.00354 0.60039 0.00357  0.34802  1.00344 0.00072 0.00159 1.06208 0.00159 
2454536.500 2008-03-11 0:00:00  -0.02564 -0.64933 0.00191 0.00305 0.64984 0.00308  0.34943  1.03623 0.00073 0.00158 1.09356 0.00159 
2454536.833 2008-03-11 8:00:00  -0.02359 -0.69034 0.00194 0.00260 0.69075 0.00262  0.35017  1.06700 0.00073 0.00157 1.12299 0.00158 
2454537.167 2008-03-11 16:00:00 -0.02126 -0.72290 0.00194 0.00217 0.72322 0.00219  0.35021  1.09568 0.00072 0.00155 1.15029 0.00155 
2454537.500 2008-03-12 0:00:00  -0.01870 -0.74719 0.00193 0.00178 0.74743 0.00180  0.34957  1.12219 0.00072 0.00151 1.17537 0.00152 
2454537.833 2008-03-12 8:00:00  -0.01595 -0.76347 0.00190 0.00144 0.76364 0.00145  0.34825  1.14646 0.00072 0.00147 1.19819 0.00148 
2454538.167 2008-03-12 16:00:00 -0.01305 -0.77203 0.00186 0.00115 0.77214 0.00116  0.34622  1.16844 0.00071 0.00142 1.21866 0.00142 
2454538.500 2008-03-13 0:00:00  -0.01004 -0.77320 0.00181 0.00095 0.77327 0.00095  0.34351  1.18806 0.00071 0.00136 1.23673 0.00136 
2454538.833 2008-03-13 8:00:00  -0.00695 -0.76733 0.00175 0.00086 0.76737 0.00086  0.34011  1.20528 0.00071 0.00129 1.25234 0.00130 
2454539.167 2008-03-13 16:00:00 -0.00381 -0.75478 0.00168 0.00090 0.75480 0.00090  0.33602  1.22003 0.00070 0.00122 1.26546 0.00122 
2454539.500 2008-03-14 0:00:00  -0.00065 -0.73592 0.00160 0.00104 0.73592 0.00104  0.33125  1.23229 0.00070 0.00115 1.27603 0.00114 
2454539.833 2008-03-14 8:00:00   0.00250 -0.71111 0.00152 0.00125 0.71112 0.00125  0.32581  1.24200 0.00069 0.00106 1.28402 0.00106 
2454540.167 2008-03-14 16:00:00  0.00562 -0.68072 0.00144 0.00150 0.68075 0.00150  0.31970  1.24914 0.00069 0.00098 1.28940 0.00098 
2454540.500 2008-03-15 0:00:00   0.00868 -0.64513 0.00136 0.00176 0.64519 0.00176  0.31293  1.25368 0.00069 0.00090 1.29214 0.00090 
2454540.833 2008-03-15 8:00:00   0.01166 -0.60470 0.00129 0.00204 0.60481 0.00204  0.30552  1.25559 0.00069 0.00083 1.29223 0.00083 
2454541.167 2008-03-15 16:00:00  0.01455 -0.55981 0.00122 0.00233 0.56000 0.00233  0.29748  1.25487 0.00068 0.00077 1.28965 0.00076 
2454541.500 2008-03-16 0:00:00   0.01731 -0.51083 0.00116 0.00263 0.51112 0.00263  0.28882  1.25150 0.00069 0.00072 1.28440 0.00072 
2454541.833 2008-03-16 8:00:00   0.01994 -0.45814 0.00113 0.00294 0.45858 0.00293  0.27956  1.24548 0.00069 0.00069 1.27647 0.00069 
2454542.167 2008-03-16 16:00:00  0.02241 -0.40213 0.00110 0.00325 0.40276 0.00324  0.26971  1.23682 0.00069 0.00068 1.26588 0.00069 
2454542.500 2008-03-17 0:00:00   0.02470 -0.34320 0.00110 0.00356 0.34409 0.00354  0.25930  1.22551 0.00069 0.00070 1.25265 0.00072 
2454542.833 2008-03-17 8:00:00   0.02680 -0.28175 0.00112 0.00387 0.28303 0.00384  0.24835  1.21159 0.00070 0.00074 1.23678 0.00077 
2454543.167 2008-03-17 16:00:00  0.02869 -0.21821 0.00116 0.00418 0.22009 0.00411  0.23688  1.19507 0.00071 0.00080 1.21832 0.00083 
2454543.500 2008-03-18 0:00:00   0.03036 -0.15302 0.00121 0.00447 0.15601 0.00434  0.22491  1.17599 0.00071 0.00088 1.19730 0.00091 
2454543.833 2008-03-18 8:00:00   0.03178 -0.08665 0.00127 0.00475 0.09232 0.00437  0.21247  1.15437 0.00072 0.00096 1.17376 0.00100 
2454544.167 2008-03-18 16:00:00  0.03295 -0.01959 0.00134 0.00500 0.03860 0.00250  0.19958  1.13027 0.00073 0.00105 1.14775 0.00110 
2454544.500 2008-03-19 0:00:00   0.03383  0.04762 0.00142 0.00521 0.05849 0.00453  0.18627  1.10372 0.00074 0.00114 1.11933 0.00119 
2454544.833 2008-03-19 8:00:00   0.03442  0.11442 0.00149 0.00539 0.11950 0.00529  0.17257  1.07480 0.00075 0.00124 1.08856 0.00128 
2454545.167 2008-03-19 16:00:00  0.03470  0.18020 0.00157 0.00551 0.18351 0.00549  0.15851  1.04355 0.00076 0.00133 1.05552 0.00138 
2454545.500 2008-03-20 0:00:00   0.03466  0.24428 0.00163 0.00556 0.24673 0.00557  0.14413  1.01004 0.00077 0.00141 1.02027 0.00147 
2454545.833 2008-03-20 8:00:00   0.03427  0.30594 0.00169 0.00554 0.30786 0.00555  0.12944  0.97435 0.00077 0.00150 0.98291 0.00155 
2454546.167 2008-03-20 16:00:00  0.03352  0.36440 0.00174 0.00543 0.36594 0.00544  0.11448  0.93656 0.00078 0.00158 0.94353 0.00163 
2454546.500 2008-03-21 0:00:00   0.03241  0.41879 0.00178 0.00521 0.42005 0.00523  0.09929  0.89674 0.00079 0.00166 0.90222 0.00171 
2454546.833 2008-03-21 8:00:00   0.03091  0.46820 0.00180 0.00489 0.46922 0.00491  0.08389  0.85499 0.00080 0.00173 0.85910 0.00177 
2454547.167 2008-03-21 16:00:00  0.02903  0.51160 0.00180 0.00445 0.51243 0.00446  0.06833  0.81140 0.00081 0.00180 0.81427 0.00184 
2454547.500 2008-03-22 0:00:00   0.02675  0.54794 0.00179 0.00388 0.54860 0.00390  0.05263  0.76606 0.00081 0.00186 0.76787 0.00189 
2454547.833 2008-03-22 8:00:00   0.02409  0.57609 0.00175 0.00320 0.57659 0.00321  0.03683  0.71908 0.00082 0.00191 0.72002 0.00194 
2454548.167 2008-03-22 16:00:00  0.02105  0.59489 0.00170 0.00242 0.59526 0.00242  0.02096  0.67056 0.00083 0.00197 0.67089 0.00199 
2454548.500 2008-03-23 0:00:00   0.01766  0.60321 0.00162 0.00158 0.60347 0.00159  0.00506  0.62061 0.00083 0.00202 0.62063 0.00202 
2454548.833 2008-03-23 8:00:00   0.01394  0.59998 0.00152 0.00091 0.60014 0.00091 -0.01085  0.56934 0.00084 0.00206 0.56944 0.00205 
2454549.167 2008-03-23 16:00:00  0.00996  0.58430 0.00140 0.00111 0.58439 0.00111 -0.02672  0.51685 0.00084 0.00210 0.51754 0.00207 
2454549.500 2008-03-24 0:00:00   0.00577  0.55556 0.00127 0.00193 0.55559 0.00193 -0.04253  0.46327 0.00084 0.00214 0.46522 0.00208 
2454549.833 2008-03-24 8:00:00   0.00147  0.51350 0.00113 0.00280 0.51351 0.00280 -0.05824  0.40872 0.00085 0.00218 0.41285 0.00207 
2454550.167 2008-03-24 16:00:00 -0.00285  0.45840 0.00098 0.00357 0.45841 0.00357 -0.07382  0.35330 0.00085 0.00221 0.36093 0.00204 
2454550.500 2008-03-25 0:00:00  -0.00707  0.39112 0.00085 0.00417 0.39119 0.00416 -0.08924  0.29714 0.00085 0.00225 0.31026 0.00198 
2454550.833 2008-03-25 8:00:00  -0.01107  0.31313 0.00077 0.00454 0.31333 0.00453 -0.10447  0.24037 0.00086 0.00228 0.26209 0.00186 
2454551.167 2008-03-25 16:00:00 -0.01475  0.22645 0.00075 0.00468 0.22694 0.00466 -0.11947  0.18309 0.00086 0.00231 0.21863 0.00164 
2454551.500 2008-03-26 0:00:00  -0.01801  0.13352 0.00081 0.00462 0.13474 0.00454 -0.13422  0.12544 0.00086 0.00235 0.18372 0.00125 
2454551.833 2008-03-26 8:00:00  -0.02078  0.03697 0.00092 0.00439 0.04249 0.00365 -0.14870  0.06752 0.00086 0.00238 0.16333 0.00073 
2454552.167 2008-03-26 16:00:00 -0.02300 -0.06056 0.00107 0.00406 0.06479 0.00396 -0.16286  0.00946 0.00087 0.00241 0.16315 0.00078 
2454552.500 2008-03-27 0:00:00  -0.02465 -0.15663 0.00123 0.00366 0.15856 0.00370 -0.17669 -0.04861 0.00087 0.00244 0.18327 0.00135 
2454552.833 2008-03-27 8:00:00  -0.02574 -0.24914 0.00138 0.00326 0.25047 0.00330 -0.19017 -0.10660 0.00087 0.00247 0.21802 0.00178 
2454553.167 2008-03-27 16:00:00 -0.02628 -0.33638 0.00152 0.00288 0.33741 0.00292 -0.20326 -0.16437 0.00088 0.00250 0.26141 0.00205 
2454553.500 2008-03-28 0:00:00  -0.02630 -0.41703 0.00165 0.00254 0.41786 0.00257 -0.21595 -0.22182 0.00088 0.00253 0.30958 0.00222 
2454553.833 2008-03-28 8:00:00  -0.02586 -0.49015 0.00176 0.00224 0.49084 0.00227 -0.22821 -0.27884 0.00089 0.00255 0.36032 0.00233 
2454554.167 2008-03-28 16:00:00 -0.02499 -0.55514 0.00184 0.00197 0.55571 0.00200 -0.24002 -0.33532 0.00089 0.00258 0.41237 0.00240 
2454554.500 2008-03-29 0:00:00  -0.02374 -0.61165 0.00191 0.00174 0.61211 0.00176 -0.25137 -0.39114 0.00090 0.00260 0.46495 0.00246 
2454554.833 2008-03-29 8:00:00  -0.02217 -0.65953 0.00196 0.00153 0.65991 0.00155 -0.26223 -0.44622 0.00090 0.00262 0.51757 0.00249 
2454555.167 2008-03-29 16:00:00 -0.02032 -0.69880 0.00198 0.00135 0.69910 0.00137 -0.27259 -0.50045 0.00091 0.00263 0.56987 0.00252 
2454555.500 2008-03-30 0:00:00  -0.01824 -0.72960 0.00199 0.00119 0.72983 0.00121 -0.28243 -0.55373 0.00092 0.00264 0.62160 0.00254 
2454555.833 2008-03-30 8:00:00  -0.01596 -0.75213 0.00198 0.00106 0.75231 0.00108 -0.29174 -0.60597 0.00093 0.00265 0.67254 0.00255 
2454556.167 2008-03-30 16:00:00 -0.01352 -0.76669 0.00195 0.00097 0.76681 0.00098 -0.30050 -0.65708 0.00095 0.00265 0.72253 0.00255 
2454556.500 2008-03-31 0:00:00  -0.01096 -0.77357 0.00191 0.00091 0.77365 0.00092 -0.30871 -0.70696 0.00096 0.00264 0.77143 0.00255 
2454556.833 2008-03-31 8:00:00  -0.00831 -0.77313 0.00186 0.00088 0.77317 0.00089 -0.31635 -0.75555 0.00098 0.00263 0.81910 0.00254 
2454557.167 2008-03-31 16:00:00 -0.00560 -0.76571 0.00180 0.00089 0.76573 0.00089 -0.32341 -0.80275 0.00100 0.00262 0.86545 0.00252 
2454557.500 2008-04-01 0:00:00  -0.00285 -0.75168 0.00173 0.00092 0.75169 0.00092 -0.32989 -0.84849 0.00102 0.00259 0.91037 0.00250 
2454557.833 2008-04-01 8:00:00  -0.00009 -0.73142 0.00165 0.00096 0.73142 0.00096 -0.33577 -0.89271 0.00104 0.00257 0.95377 0.00248 
2454558.167 2008-04-01 16:00:00  0.00265 -0.70529 0.00156 0.00102 0.70529 0.00102 -0.34106 -0.93532 0.00106 0.00254 0.99556 0.00245 
2454558.500 2008-04-02 0:00:00   0.00536 -0.67366 0.00148 0.00110 0.67368 0.00110 -0.34574 -0.97627 0.00109 0.00250 1.03568 0.00241 
2454558.833 2008-04-02 8:00:00   0.00801 -0.63690 0.00139 0.00118 0.63695 0.00118 -0.34982 -1.01549 0.00112 0.00246 1.07405 0.00237 
2454559.167 2008-04-02 16:00:00  0.01060 -0.59539 0.00131 0.00129 0.59549 0.00129 -0.35328 -1.05292 0.00115 0.00241 1.11061 0.00233 
2454559.500 2008-04-03 0:00:00   0.01309 -0.54950 0.00124 0.00141 0.54965 0.00141 -0.35613 -1.08852 0.00118 0.00236 1.14530 0.00228 
2454559.833 2008-04-03 8:00:00   0.01547 -0.49960 0.00118 0.00156 0.49984 0.00156 -0.35838 -1.12223 0.00121 0.00231 1.17806 0.00223 
2454560.167 2008-04-03 16:00:00  0.01773 -0.44607 0.00113 0.00172 0.44642 0.00172 -0.36000 -1.15400 0.00125 0.00225 1.20885 0.00218 
2454560.500 2008-04-04 0:00:00   0.01985 -0.38930 0.00110 0.00191 0.38981 0.00190 -0.36102 -1.18380 0.00128 0.00219 1.23762 0.00214 
2454560.833 2008-04-04 8:00:00   0.02181 -0.32969 0.00109 0.00211 0.33041 0.00210 -0.36144 -1.21158 0.00132 0.00214 1.26434 0.00209 
2454561.167 2008-04-04 16:00:00  0.02360 -0.26765 0.00110 0.00232 0.26869 0.00231 -0.36124 -1.23730 0.00135 0.00208 1.28896 0.00204 
2454561.500 2008-04-05 0:00:00   0.02521 -0.20361 0.00113 0.00254 0.20517 0.00251 -0.36045 -1.26095 0.00139 0.00203 1.31146 0.00200 
2454561.833 2008-04-05 8:00:00   0.02662 -0.13801 0.00118 0.00276 0.14056 0.00270 -0.35906 -1.28248 0.00143 0.00197 1.33180 0.00197 
2454562.167 2008-04-05 16:00:00  0.02781 -0.07134 0.00124 0.00298 0.07659 0.00275 -0.35708 -1.30188 0.00147 0.00193 1.34997 0.00194 
2454562.500 2008-04-06 0:00:00   0.02877 -0.00410 0.00131 0.00318 0.02924 0.00130 -0.35452 -1.31912 0.00150 0.00189 1.36593 0.00192 
2454562.833 2008-04-06 8:00:00   0.02949  0.06318 0.00139 0.00337 0.06975 0.00320 -0.35139 -1.33419 0.00154 0.00185 1.37969 0.00191 
2454563.167 2008-04-06 16:00:00  0.02995  0.12991 0.00147 0.00353 0.13333 0.00351 -0.34768 -1.34707 0.00157 0.00183 1.39122 0.00190 
2454563.500 2008-04-07 0:00:00   0.03014  0.19546 0.00154 0.00365 0.19778 0.00366 -0.34342 -1.35775 0.00161 0.00181 1.40051 0.00191 
2454563.833 2008-04-07 8:00:00   0.03004  0.25914 0.00161 0.00373 0.26088 0.00374 -0.33862 -1.36622 0.00164 0.00181 1.40756 0.00193 
2454564.167 2008-04-07 16:00:00  0.02964  0.32021 0.00168 0.00375 0.32159 0.00377 -0.33327 -1.37249 0.00167 0.00181 1.41237 0.00195 
2454564.500 2008-04-08 0:00:00   0.02893  0.37786 0.00173 0.00372 0.37897 0.00373 -0.32740 -1.37654 0.00170 0.00183 1.41494 0.00199 
2454564.833 2008-04-08 8:00:00   0.02790  0.43119 0.00177 0.00362 0.43210 0.00363 -0.32101 -1.37838 0.00173 0.00185 1.41527 0.00203 
2454565.167 2008-04-08 16:00:00  0.02653  0.47926 0.00179 0.00345 0.47999 0.00346 -0.31412 -1.37802 0.00175 0.00189 1.41337 0.00208 
2454565.500 2008-04-09 0:00:00   0.02482  0.52101 0.00180 0.00321 0.52161 0.00322 -0.30674 -1.37546 0.00178 0.00193 1.40925 0.00213 
2454565.833 2008-04-09 8:00:00   0.02277  0.55536 0.00179 0.00290 0.55583 0.00292 -0.29889 -1.37071 0.00180 0.00197 1.40292 0.00219 
2454566.167 2008-04-09 16:00:00  0.02039  0.58116 0.00176 0.00254 0.58152 0.00256 -0.29057 -1.36380 0.00181 0.00203 1.39441 0.00225 
2454566.500 2008-04-10 0:00:00   0.01768  0.59724 0.00171 0.00215 0.59751 0.00217 -0.28181 -1.35473 0.00183 0.00208 1.38373 0.00231 
2454566.833 2008-04-10 8:00:00   0.01467  0.60247 0.00163 0.00178 0.60265 0.00179 -0.27261 -1.34353 0.00184 0.00214 1.37091 0.00237 
2454567.167 2008-04-10 16:00:00  0.01140  0.59582 0.00153 0.00148 0.59593 0.00149 -0.26300 -1.33022 0.00185 0.00220 1.35597 0.00243 
2454567.500 2008-04-11 0:00:00   0.00790  0.57647 0.00141 0.00134 0.57652 0.00135 -0.25299 -1.31482 0.00186 0.00225 1.33894 0.00249 
2454567.833 2008-04-11 8:00:00   0.00424  0.54389 0.00127 0.00140 0.54390 0.00141 -0.24259 -1.29737 0.00186 0.00231 1.31985 0.00254 
2454568.167 2008-04-11 16:00:00  0.00051  0.49800 0.00112 0.00158 0.49800 0.00158 -0.23183 -1.27789 0.00186 0.00236 1.29874 0.00259 
2454568.500 2008-04-12 0:00:00  -0.00321  0.43926 0.00097 0.00179 0.43928 0.00178 -0.22071 -1.25641 0.00186 0.00241 1.27565 0.00264 
2454568.833 2008-04-12 8:00:00  -0.00682  0.36874 0.00083 0.00196 0.36881 0.00196 -0.20926 -1.23297 0.00185 0.00246 1.25061 0.00268 
2454569.167 2008-04-12 16:00:00 -0.01023  0.28810 0.00073 0.00210 0.28828 0.00209 -0.19750 -1.20762 0.00184 0.00250 1.22366 0.00271 
2454569.500 2008-04-13 0:00:00  -0.01332  0.19951 0.00071 0.00220 0.19995 0.00219 -0.18544 -1.18038 0.00183 0.00253 1.19485 0.00274 
2454569.833 2008-04-13 8:00:00  -0.01604  0.10547 0.00077 0.00231 0.10669 0.00228 -0.17311 -1.15130 0.00181 0.00256 1.16424 0.00276 
2454570.167 2008-04-13 16:00:00 -0.01832  0.00863 0.00089 0.00241 0.02037 0.00135 -0.16052 -1.12042 0.00180 0.00258 1.13186 0.00277 
2454570.500 2008-04-14 0:00:00  -0.02013 -0.08844 0.00104 0.00251 0.09071 0.00242 -0.14769 -1.08780 0.00177 0.00259 1.09778 0.00277 
2454570.833 2008-04-14 8:00:00  -0.02145 -0.18343 0.00121 0.00259 0.18468 0.00254 -0.13464 -1.05348 0.00175 0.00260 1.06205 0.00277 
2454571.167 2008-04-14 16:00:00 -0.02229 -0.27435 0.00137 0.00262 0.27526 0.00259 -0.12139 -1.01752 0.00172 0.00260 1.02473 0.00275 
2454571.500 2008-04-15 0:00:00  -0.02266 -0.35963 0.00152 0.00260 0.36035 0.00257 -0.10796 -0.97996 0.00169 0.00259 0.98589 0.00273 
2454571.833 2008-04-15 8:00:00  -0.02261 -0.43809 0.00165 0.00251 0.43867 0.00249 -0.09438 -0.94087 0.00165 0.00257 0.94559 0.00270 
2454572.167 2008-04-15 16:00:00 -0.02216 -0.50888 0.00176 0.00237 0.50937 0.00235 -0.08066 -0.90029 0.00162 0.00255 0.90390 0.00266 
2454572.500 2008-04-16 0:00:00  -0.02136 -0.57148 0.00185 0.00217 0.57188 0.00215 -0.06682 -0.85831 0.00158 0.00251 0.86091 0.00261 
2454572.833 2008-04-16 8:00:00  -0.02025 -0.62559 0.00192 0.00194 0.62592 0.00192 -0.05289 -0.81497 0.00154 0.00247 0.81668 0.00255 
2454573.167 2008-04-16 16:00:00 -0.01886 -0.67112 0.00197 0.00168 0.67139 0.00166 -0.03889 -0.77034 0.00149 0.00243 0.77133 0.00248 
2454573.500 2008-04-17 0:00:00  -0.01725 -0.70810 0.00200 0.00141 0.70832 0.00140 -0.02484 -0.72450 0.00145 0.00237 0.72492 0.00241 
2454573.833 2008-04-17 8:00:00  -0.01544 -0.73670 0.00201 0.00116 0.73686 0.00115 -0.01076 -0.67750 0.00140 0.00231 0.67759 0.00233 
2454574.167 2008-04-17 16:00:00 -0.01348 -0.75713 0.00201 0.00095 0.75725 0.00094  0.00333 -0.62943 0.00135 0.00224 0.62944 0.00224 
2454574.500 2008-04-18 0:00:00  -0.01138 -0.76967 0.00199 0.00080 0.76975 0.00080  0.01740 -0.58035 0.00130 0.00217 0.58061 0.00214 
2454574.833 2008-04-18 8:00:00  -0.00919 -0.77464 0.00195 0.00074 0.77470 0.00074  0.03144 -0.53034 0.00125 0.00209 0.53128 0.00203 
2454575.167 2008-04-18 16:00:00 -0.00692 -0.77239 0.00190 0.00078 0.77242 0.00079  0.04542 -0.47948 0.00120 0.00201 0.48163 0.00192 
2454575.500 2008-04-19 0:00:00  -0.00461 -0.76325 0.00184 0.00089 0.76327 0.00089  0.05931 -0.42785 0.00115 0.00192 0.43194 0.00180 
2454575.833 2008-04-19 8:00:00  -0.00227 -0.74760 0.00177 0.00101 0.74761 0.00101  0.07310 -0.37552 0.00110 0.00184 0.38257 0.00167 
2454576.167 2008-04-19 16:00:00  0.00007 -0.72580 0.00169 0.00114 0.72581 0.00114  0.08677 -0.32259 0.00105 0.00175 0.33405 0.00153 
2454576.500 2008-04-20 0:00:00   0.00240 -0.69823 0.00161 0.00126 0.69823 0.00126  0.10028 -0.26912 0.00100 0.00166 0.28720 0.00137 
2454576.833 2008-04-20 8:00:00   0.00469 -0.66523 0.00153 0.00136 0.66525 0.00136  0.11362 -0.21522 0.00095 0.00158 0.24338 0.00120 
2454577.167 2008-04-20 16:00:00  0.00694 -0.62720 0.00144 0.00145 0.62724 0.00144  0.12677 -0.16096 0.00091 0.00150 0.20489 0.00101 
2454577.500 2008-04-21 0:00:00   0.00912 -0.58449 0.00136 0.00152 0.58456 0.00151  0.13970 -0.10644 0.00086 0.00143 0.17563 0.00083 
2454577.833 2008-04-21 8:00:00   0.01123 -0.53748 0.00128 0.00158 0.53760 0.00157  0.15239 -0.05175 0.00082 0.00137 0.16094 0.00073 
2454578.167 2008-04-21 16:00:00  0.01324 -0.48655 0.00121 0.00164 0.48673 0.00163  0.16482  0.00303 0.00078 0.00132 0.16485 0.00079 
2454578.500 2008-04-22 0:00:00   0.01515 -0.43207 0.00116 0.00169 0.43234 0.00168  0.17696  0.05781 0.00075 0.00128 0.18617 0.00090 
2454578.833 2008-04-22 8:00:00   0.01693 -0.37444 0.00112 0.00175 0.37483 0.00174  0.18881  0.11248 0.00072 0.00125 0.21978 0.00097 
2454579.167 2008-04-22 16:00:00  0.01859 -0.31407 0.00111 0.00182 0.31462 0.00180  0.20032  0.16696 0.00069 0.00124 0.26078 0.00101 
2454579.500 2008-04-23 0:00:00   0.02010 -0.25136 0.00111 0.00189 0.25216 0.00188  0.21149  0.22114 0.00067 0.00125 0.30600 0.00104 
2454579.833 2008-04-23 8:00:00   0.02146 -0.18674 0.00113 0.00198 0.18798 0.00196  0.22229  0.27495 0.00065 0.00127 0.35357 0.00108 
2454580.167 2008-04-23 16:00:00  0.02265 -0.12069 0.00117 0.00208 0.12281 0.00205  0.23270  0.32827 0.00064 0.00130 0.40238 0.00113 
2454580.500 2008-04-24 0:00:00   0.02366 -0.05368 0.00123 0.00219 0.05868 0.00205  0.24270  0.38101 0.00064 0.00134 0.45174 0.00119 
2454580.833 2008-04-24 8:00:00   0.02449  0.01378 0.00129 0.00230 0.02818 0.00160  0.25227  0.43308 0.00063 0.00139 0.50120 0.00125 
2454581.167 2008-04-24 16:00:00  0.02511  0.08112 0.00136 0.00240 0.08494 0.00233  0.26140  0.48437 0.00063 0.00145 0.55040 0.00132 
2454581.500 2008-04-25 0:00:00   0.02552  0.14777 0.00143 0.00249 0.14997 0.00247  0.27005  0.53480 0.00064 0.00150 0.59911 0.00139 
2454581.833 2008-04-25 8:00:00   0.02571  0.21308 0.00151 0.00256 0.21463 0.00255  0.27822  0.58426 0.00064 0.00156 0.64712 0.00146 
2454582.167 2008-04-25 16:00:00  0.02566  0.27634 0.00157 0.00261 0.27754 0.00260  0.28589  0.63266 0.00065 0.00161 0.69426 0.00153 
2454582.500 2008-04-26 0:00:00   0.02537  0.33681 0.00163 0.00262 0.33777 0.00261  0.29303  0.67991 0.00066 0.00167 0.74036 0.00159 
2454582.833 2008-04-26 8:00:00   0.02482  0.39367 0.00168 0.00259 0.39446 0.00258  0.29964  0.72590 0.00067 0.00171 0.78531 0.00165 
2454583.167 2008-04-26 16:00:00  0.02401  0.44603 0.00172 0.00250 0.44668 0.00250  0.30570  0.77055 0.00068 0.00176 0.82897 0.00170 
2454583.500 2008-04-27 0:00:00   0.02292  0.49292 0.00174 0.00236 0.49346 0.00236  0.31119  0.81375 0.00069 0.00179 0.87123 0.00175 
2454583.833 2008-04-27 8:00:00   0.02155  0.53335 0.00175 0.00217 0.53378 0.00217  0.31610  0.85544 0.00070 0.00182 0.91197 0.00178 
2454584.167 2008-04-27 16:00:00  0.01990  0.56622 0.00173 0.00192 0.56657 0.00192  0.32042  0.89550 0.00071 0.00184 0.95110 0.00181 
2454584.500 2008-04-28 0:00:00   0.01797  0.59045 0.00170 0.00163 0.59072 0.00163  0.32413  0.93385 0.00071 0.00185 0.98851 0.00182 
2454584.833 2008-04-28 8:00:00   0.01576  0.60492 0.00164 0.00132 0.60512 0.00132  0.32723  0.97042 0.00072 0.00185 1.02411 0.00183 
2454585.167 2008-04-28 16:00:00  0.01329  0.60858 0.00157 0.00104 0.60873 0.00104  0.32970  1.00511 0.00072 0.00184 1.05781 0.00182 
2454585.500 2008-04-29 0:00:00   0.01060  0.60051 0.00147 0.00089 0.60060 0.00089  0.33154  1.03785 0.00073 0.00182 1.08952 0.00181 
2454585.833 2008-04-29 8:00:00   0.00770  0.57996 0.00135 0.00094 0.58002 0.00094  0.33274  1.06856 0.00073 0.00179 1.11916 0.00178 
2454586.167 2008-04-29 16:00:00  0.00466  0.54653 0.00122 0.00116 0.54655 0.00116  0.33329  1.09716 0.00073 0.00176 1.14667 0.00175 
2454586.500 2008-04-30 0:00:00   0.00154  0.50021 0.00107 0.00142 0.50021 0.00142  0.33319  1.12358 0.00073 0.00171 1.17195 0.00170 
2454586.833 2008-04-30 8:00:00  -0.00160  0.44149 0.00093 0.00164 0.44149 0.00164  0.33244  1.14777 0.00073 0.00165 1.19494 0.00165 
2454587.167 2008-04-30 16:00:00 -0.00467  0.37142 0.00081 0.00179 0.37145 0.00179  0.33103  1.16965 0.00073 0.00159 1.21559 0.00158 
2454587.500 2008-05-01 0:00:00  -0.00761  0.29160 0.00073 0.00186 0.29170 0.00186  0.32896  1.18917 0.00072 0.00152 1.23383 0.00151 
2454587.833 2008-05-01 8:00:00  -0.01032  0.20408 0.00071 0.00186 0.20435 0.00186  0.32623  1.20628 0.00072 0.00144 1.24962 0.00143 
2454588.167 2008-05-01 16:00:00 -0.01275  0.11123 0.00077 0.00182 0.11196 0.00180  0.32285  1.22093 0.00072 0.00135 1.26289 0.00134 
2454588.500 2008-05-02 0:00:00  -0.01484  0.01553 0.00088 0.00176 0.02153 0.00134  0.31882  1.23307 0.00071 0.00126 1.27362 0.00125 
2454588.833 2008-05-02 8:00:00  -0.01656 -0.08055 0.00102 0.00171 0.08225 0.00171  0.31414  1.24266 0.00071 0.00117 1.28176 0.00116 
2454589.167 2008-05-02 16:00:00 -0.01789 -0.17479 0.00117 0.00167 0.17571 0.00168  0.30882  1.24969 0.00070 0.00107 1.28728 0.00106 
2454589.500 2008-05-03 0:00:00  -0.01883 -0.26525 0.00131 0.00165 0.26592 0.00166  0.30287  1.25411 0.00070 0.00098 1.29016 0.00097 
2454589.833 2008-05-03 8:00:00  -0.01939 -0.35035 0.00144 0.00163 0.35089 0.00164  0.29629  1.25591 0.00070 0.00089 1.29039 0.00088 
2454590.167 2008-05-03 16:00:00 -0.01959 -0.42889 0.00156 0.00160 0.42934 0.00161  0.28911  1.25508 0.00070 0.00081 1.28794 0.00080 
2454590.500 2008-05-04 0:00:00  -0.01945 -0.49998 0.00165 0.00154 0.50036 0.00155  0.28133  1.25159 0.00069 0.00075 1.28282 0.00074 
2454590.833 2008-05-04 8:00:00  -0.01900 -0.56305 0.00173 0.00146 0.56338 0.00148  0.27297  1.24547 0.00069 0.00070 1.27503 0.00070 
2454591.167 2008-05-04 16:00:00 -0.01828 -0.61776 0.00179 0.00136 0.61804 0.00137  0.26403  1.23669 0.00069 0.00068 1.26456 0.00069 
2454591.500 2008-05-05 0:00:00  -0.01732 -0.66396 0.00183 0.00125 0.66419 0.00126  0.25455  1.22529 0.00070 0.00069 1.25145 0.00070 
2454591.833 2008-05-05 8:00:00  -0.01614 -0.70166 0.00185 0.00113 0.70185 0.00114  0.24454  1.21126 0.00070 0.00073 1.23570 0.00075 
2454592.167 2008-05-05 16:00:00 -0.01478 -0.73097 0.00185 0.00101 0.73112 0.00102  0.23401  1.19465 0.00070 0.00079 1.21735 0.00081 
2454592.500 2008-05-06 0:00:00  -0.01327 -0.75210 0.00184 0.00091 0.75221 0.00092  0.22300  1.17547 0.00071 0.00086 1.19643 0.00089 
2454592.833 2008-05-06 8:00:00  -0.01164 -0.76530 0.00181 0.00084 0.76539 0.00085  0.21152  1.15376 0.00071 0.00095 1.17299 0.00098 
2454593.167 2008-05-06 16:00:00 -0.00990 -0.77088 0.00178 0.00080 0.77095 0.00081  0.19959  1.12958 0.00072 0.00104 1.14707 0.00107 
2454593.500 2008-05-07 0:00:00  -0.00808 -0.76918 0.00173 0.00080 0.76922 0.00081  0.18725  1.10295 0.00072 0.00113 1.11873 0.00117 
2454593.833 2008-05-07 8:00:00  -0.00620 -0.76053 0.00167 0.00083 0.76056 0.00083  0.17452  1.07395 0.00073 0.00123 1.08804 0.00127 
2454594.167 2008-05-07 16:00:00 -0.00428 -0.74531 0.00160 0.00088 0.74532 0.00088  0.16142  1.04263 0.00073 0.00132 1.05505 0.00136 
2454594.500 2008-05-08 0:00:00  -0.00235 -0.72387 0.00153 0.00095 0.72388 0.00095  0.14799  1.00906 0.00074 0.00141 1.01985 0.00145 
2454594.833 2008-05-08 8:00:00  -0.00040 -0.69660 0.00146 0.00102 0.69660 0.00102  0.13424  0.97331 0.00074 0.00149 0.98253 0.00154 
2454595.167 2008-05-08 16:00:00  0.00153 -0.66386 0.00138 0.00109 0.66387 0.00109  0.12023  0.93547 0.00075 0.00158 0.94316 0.00162 
2454595.500 2008-05-09 0:00:00   0.00344 -0.62604 0.00131 0.00116 0.62605 0.00116  0.10596  0.89561 0.00076 0.00165 0.90186 0.00170 
2454595.833 2008-05-09 8:00:00   0.00531 -0.58351 0.00124 0.00124 0.58353 0.00124  0.09148  0.85382 0.00076 0.00172 0.85871 0.00176 
2454596.167 2008-05-09 16:00:00  0.00712 -0.53664 0.00118 0.00133 0.53669 0.00133  0.07681  0.81021 0.00077 0.00179 0.81384 0.00183 
2454596.500 2008-05-10 0:00:00   0.00888 -0.48584 0.00113 0.00143 0.48592 0.00142  0.06199  0.76485 0.00077 0.00185 0.76736 0.00188 
2454596.833 2008-05-10 8:00:00   0.01055 -0.43148 0.00109 0.00153 0.43161 0.00153  0.04705  0.71786 0.00078 0.00190 0.71940 0.00193 
2454597.167 2008-05-10 16:00:00  0.01214 -0.37396 0.00107 0.00165 0.37416 0.00165  0.03202  0.66934 0.00078 0.00195 0.67011 0.00197 
2454597.500 2008-05-11 0:00:00   0.01363 -0.31370 0.00107 0.00178 0.31400 0.00178  0.01693  0.61940 0.00078 0.00200 0.61963 0.00201 
2454597.833 2008-05-11 8:00:00   0.01501 -0.25112 0.00109 0.00192 0.25157 0.00192  0.00182  0.56815 0.00079 0.00204 0.56816 0.00204 
2454598.167 2008-05-11 16:00:00  0.01627 -0.18665 0.00112 0.00207 0.18737 0.00206 -0.01329  0.51570 0.00079 0.00207 0.51587 0.00206 
2454598.500 2008-05-12 0:00:00   0.01739 -0.12077 0.00117 0.00223 0.12202 0.00220 -0.02835  0.46217 0.00079 0.00211 0.46304 0.00207 
2454598.833 2008-05-12 8:00:00   0.01838 -0.05394 0.00123 0.00238 0.05700 0.00225 -0.04335  0.40767 0.00080 0.00214 0.40997 0.00207 
2454599.167 2008-05-12 16:00:00  0.01921  0.01331 0.00129 0.00253 0.02347 0.00185 -0.05825  0.35233 0.00080 0.00217 0.35712 0.00205 
2454599.500 2008-05-13 0:00:00   0.01987  0.08044 0.00136 0.00266 0.08287 0.00263 -0.07302  0.29626 0.00080 0.00220 0.30513 0.00201 
2454599.833 2008-05-13 8:00:00   0.02036  0.14685 0.00144 0.00277 0.14827 0.00277 -0.08763  0.23958 0.00081 0.00223 0.25511 0.00191 
2454600.167 2008-05-13 16:00:00  0.02067  0.21192 0.00151 0.00286 0.21293 0.00286 -0.10205  0.18241 0.00081 0.00226 0.20902 0.00172 
2454600.500 2008-05-14 0:00:00   0.02078  0.27496 0.00157 0.00291 0.27575 0.00291 -0.11626  0.12488 0.00081 0.00229 0.17063 0.00136 
2454600.833 2008-05-14 8:00:00   0.02069  0.33523 0.00163 0.00291 0.33587 0.00291 -0.13022  0.06709 0.00082 0.00232 0.14650 0.00079 
2454601.167 2008-05-14 16:00:00  0.02038  0.39192 0.00167 0.00286 0.39246 0.00286 -0.14390  0.00917 0.00082 0.00234 0.14422 0.00073 
2454601.500 2008-05-15 0:00:00   0.01985  0.44419 0.00171 0.00275 0.44463 0.00276 -0.15730 -0.04875 0.00082 0.00237 0.16469 0.00135 
2454601.833 2008-05-15 8:00:00   0.01908  0.49109 0.00173 0.00258 0.49146 0.00258 -0.17037 -0.10658 0.00083 0.00240 0.20097 0.00179 
2454602.167 2008-05-15 16:00:00  0.01808  0.53164 0.00173 0.00234 0.53195 0.00234 -0.18310 -0.16419 0.00083 0.00243 0.24594 0.00205 
2454602.500 2008-05-16 0:00:00   0.01684  0.56479 0.00172 0.00204 0.56504 0.00204 -0.19546 -0.22147 0.00084 0.00246 0.29539 0.00220 
2454602.833 2008-05-16 8:00:00   0.01536  0.58946 0.00169 0.00170 0.58966 0.00170 -0.20743 -0.27831 0.00084 0.00248 0.34711 0.00230 
2454603.167 2008-05-16 16:00:00  0.01364  0.60458 0.00163 0.00137 0.60473 0.00137 -0.21900 -0.33460 0.00085 0.00251 0.39990 0.00237 
2454603.500 2008-05-17 0:00:00   0.01171  0.60909 0.00156 0.00120 0.60920 0.00120 -0.23014 -0.39024 0.00085 0.00253 0.45305 0.00241 
2454603.833 2008-05-17 8:00:00   0.00957  0.60206 0.00146 0.00134 0.60214 0.00134 -0.24083 -0.44513 0.00086 0.00255 0.50610 0.00245 
2454604.167 2008-05-17 16:00:00  0.00725  0.58275 0.00135 0.00178 0.58280 0.00178 -0.25105 -0.49916 0.00087 0.00256 0.55874 0.00247 
2454604.500 2008-05-18 0:00:00   0.00479  0.55069 0.00122 0.00237 0.55071 0.00237 -0.26081 -0.55224 0.00088 0.00257 0.61073 0.00249 
2454604.833 2008-05-18 8:00:00   0.00224  0.50581 0.00107 0.00300 0.50582 0.00300 -0.27006 -0.60428 0.00089 0.00258 0.66188 0.00250 
2454605.167 2008-05-18 16:00:00 -0.00034  0.44853 0.00093 0.00360 0.44853 0.00360 -0.27881 -0.65518 0.00090 0.00258 0.71204 0.00251 
2454605.500 2008-05-19 0:00:00  -0.00290  0.37979 0.00081 0.00413 0.37981 0.00413 -0.28704 -0.70486 0.00092 0.00258 0.76106 0.00251 
2454605.833 2008-05-19 8:00:00  -0.00536  0.30112 0.00072 0.00456 0.30117 0.00456 -0.29475 -0.75323 0.00093 0.00258 0.80885 0.00250 
2454606.167 2008-05-19 16:00:00 -0.00767  0.21449 0.00070 0.00487 0.21463 0.00486 -0.30191 -0.80022 0.00095 0.00256 0.85528 0.00249 
2454606.500 2008-05-20 0:00:00  -0.00977  0.12222 0.00075 0.00504 0.12262 0.00502 -0.30852 -0.84575 0.00097 0.00255 0.90027 0.00247 
2454606.833 2008-05-20 8:00:00  -0.01160  0.02681 0.00086 0.00509 0.02931 0.00459 -0.31458 -0.88975 0.00099 0.00252 0.94372 0.00245 
2454607.167 2008-05-20 16:00:00 -0.01314 -0.06927 0.00100 0.00503 0.07051 0.00499 -0.32008 -0.93214 0.00101 0.00249 0.98556 0.00242 
2454607.500 2008-05-21 0:00:00  -0.01438 -0.16373 0.00114 0.00488 0.16437 0.00488 -0.32500 -0.97286 0.00104 0.00246 1.02571 0.00238 
2454607.833 2008-05-21 8:00:00  -0.01529 -0.25460 0.00128 0.00465 0.25506 0.00466 -0.32936 -1.01185 0.00107 0.00242 1.06411 0.00234 
2454608.167 2008-05-21 16:00:00 -0.01590 -0.34024 0.00141 0.00436 0.34061 0.00437 -0.33313 -1.04906 0.00109 0.00238 1.10068 0.00230 
2454608.500 2008-05-22 0:00:00  -0.01621 -0.41938 0.00153 0.00403 0.41970 0.00404 -0.33633 -1.08442 0.00112 0.00233 1.13538 0.00226 
2454608.833 2008-05-22 8:00:00  -0.01624 -0.49112 0.00162 0.00367 0.49139 0.00368 -0.33895 -1.11790 0.00116 0.00228 1.16816 0.00221 
2454609.167 2008-05-22 16:00:00 -0.01602 -0.55484 0.00170 0.00329 0.55507 0.00330 -0.34098 -1.14944 0.00119 0.00222 1.19895 0.00216 
2454609.500 2008-05-23 0:00:00  -0.01557 -0.61017 0.00176 0.00290 0.61037 0.00291 -0.34244 -1.17900 0.00122 0.00217 1.22773 0.00211 
2454609.833 2008-05-23 8:00:00  -0.01492 -0.65697 0.00180 0.00251 0.65714 0.00252 -0.34332 -1.20655 0.00126 0.00211 1.25444 0.00207 
2454610.167 2008-05-23 16:00:00 -0.01409 -0.69524 0.00182 0.00213 0.69538 0.00214 -0.34362 -1.23204 0.00129 0.00205 1.27906 0.00202 
2454610.500 2008-05-24 0:00:00  -0.01311 -0.72509 0.00182 0.00177 0.72521 0.00178 -0.34334 -1.25546 0.00133 0.00200 1.30156 0.00198 
2454610.833 2008-05-24 8:00:00  -0.01201 -0.74673 0.00181 0.00144 0.74683 0.00145 -0.34250 -1.27676 0.00137 0.00195 1.32191 0.00194 
2454611.167 2008-05-24 16:00:00 -0.01079 -0.76043 0.00178 0.00115 0.76051 0.00116 -0.34109 -1.29594 0.00140 0.00190 1.34008 0.00192 
2454611.500 2008-05-25 0:00:00  -0.00948 -0.76649 0.00174 0.00093 0.76656 0.00094 -0.33912 -1.31296 0.00144 0.00186 1.35605 0.00189 
2454611.833 2008-05-25 8:00:00  -0.00811 -0.76527 0.00169 0.00082 0.76531 0.00082 -0.33661 -1.32782 0.00148 0.00183 1.36982 0.00188 
2454612.167 2008-05-25 16:00:00 -0.00667 -0.75710 0.00164 0.00084 0.75713 0.00084 -0.33354 -1.34049 0.00151 0.00181 1.38137 0.00188 
2454612.500 2008-05-26 0:00:00  -0.00520 -0.74236 0.00157 0.00096 0.74238 0.00096 -0.32994 -1.35097 0.00155 0.00180 1.39068 0.00189 
2454612.833 2008-05-26 8:00:00  -0.00370 -0.72143 0.00150 0.00115 0.72144 0.00115 -0.32581 -1.35926 0.00158 0.00180 1.39776 0.00191 
2454613.167 2008-05-26 16:00:00 -0.00218 -0.69467 0.00142 0.00137 0.69467 0.00137 -0.32115 -1.36535 0.00162 0.00181 1.40261 0.00194 
2454613.500 2008-05-27 0:00:00  -0.00067 -0.66247 0.00135 0.00160 0.66247 0.00160 -0.31599 -1.36923 0.00165 0.00183 1.40522 0.00198 
2454613.833 2008-05-27 8:00:00   0.00084 -0.62520 0.00128 0.00184 0.62520 0.00184 -0.31034 -1.37092 0.00168 0.00186 1.40560 0.00203 
2454614.167 2008-05-27 16:00:00  0.00233 -0.58324 0.00121 0.00208 0.58325 0.00208 -0.30419 -1.37041 0.00170 0.00190 1.40377 0.00208 
2454614.500 2008-05-28 0:00:00   0.00379 -0.53697 0.00116 0.00233 0.53699 0.00232 -0.29756 -1.36772 0.00173 0.00195 1.39972 0.00214 
2454614.833 2008-05-28 8:00:00   0.00521 -0.48678 0.00111 0.00257 0.48681 0.00257 -0.29048 -1.36286 0.00175 0.00200 1.39347 0.00221 
2454615.167 2008-05-28 16:00:00  0.00658 -0.43304 0.00109 0.00281 0.43309 0.00281 -0.28294 -1.35584 0.00177 0.00206 1.38505 0.00228 
2454615.500 2008-05-29 0:00:00   0.00790 -0.37616 0.00108 0.00305 0.37624 0.00304 -0.27496 -1.34668 0.00179 0.00213 1.37447 0.00235 
2454615.833 2008-05-29 8:00:00   0.00915 -0.31653 0.00108 0.00328 0.31667 0.00328 -0.26656 -1.33541 0.00181 0.00220 1.36175 0.00242 
2454616.167 2008-05-29 16:00:00  0.01032 -0.25458 0.00111 0.00351 0.25479 0.00350 -0.25775 -1.32204 0.00182 0.00226 1.34693 0.00249 
2454616.500 2008-05-30 0:00:00   0.01141 -0.19073 0.00115 0.00374 0.19108 0.00371 -0.24854 -1.30659 0.00183 0.00233 1.33002 0.00256 
2454616.833 2008-05-30 8:00:00   0.01241 -0.12544 0.00121 0.00394 0.12606 0.00389 -0.23895 -1.28911 0.00184 0.00240 1.31107 0.00263 
2454617.167 2008-05-30 16:00:00  0.01331 -0.05919 0.00127 0.00413 0.06069 0.00396 -0.22900 -1.26961 0.00184 0.00246 1.29010 0.00269 
2454617.500 2008-05-31 0:00:00   0.01409  0.00753 0.00134 0.00430 0.01641 0.00252 -0.21870 -1.24814 0.00184 0.00252 1.26716 0.00275 
2454617.833 2008-05-31 8:00:00   0.01476  0.07416 0.00142 0.00444 0.07563 0.00444 -0.20807 -1.22473 0.00184 0.00257 1.24228 0.00280 
2454618.167 2008-05-31 16:00:00  0.01529  0.14014 0.00149 0.00453 0.14098 0.00455 -0.19712 -1.19941 0.00183 0.00262 1.21551 0.00284 
2454618.500 2008-06-01 0:00:00   0.01569  0.20484 0.00156 0.00459 0.20544 0.00461 -0.18588 -1.17224 0.00183 0.00267 1.18688 0.00288 
2454618.833 2008-06-01 8:00:00   0.01594  0.26758 0.00162 0.00459 0.26806 0.00461 -0.17435 -1.14324 0.00181 0.00270 1.15646 0.00291 
2454619.167 2008-06-01 16:00:00  0.01604  0.32762 0.00167 0.00453 0.32802 0.00454 -0.16256 -1.11248 0.00180 0.00273 1.12429 0.00293 
2454619.500 2008-06-02 0:00:00   0.01596  0.38418 0.00171 0.00439 0.38451 0.00441 -0.15053 -1.07998 0.00178 0.00275 1.09042 0.00294 
2454619.833 2008-06-02 8:00:00   0.01572  0.43639 0.00174 0.00419 0.43667 0.00420 -0.13827 -1.04582 0.00176 0.00277 1.05492 0.00294 
2454620.167 2008-06-02 16:00:00  0.01528  0.48331 0.00176 0.00389 0.48355 0.00391 -0.12581 -1.01003 0.00174 0.00277 1.01784 0.00293 
2454620.500 2008-06-03 0:00:00   0.01466  0.52394 0.00176 0.00352 0.52415 0.00353 -0.11315 -0.97268 0.00171 0.00277 0.97924 0.00292 
2454620.833 2008-06-03 8:00:00   0.01384  0.55723 0.00174 0.00305 0.55740 0.00306 -0.10033 -0.93382 0.00168 0.00275 0.93919 0.00289 
2454621.167 2008-06-03 16:00:00  0.01282  0.58207 0.00170 0.00251 0.58221 0.00252 -0.08736 -0.89350 0.00165 0.00273 0.89777 0.00285 
2454621.500 2008-06-04 0:00:00   0.01160  0.59735 0.00164 0.00192 0.59746 0.00192 -0.07426 -0.85180 0.00161 0.00270 0.85503 0.00281 
2454621.833 2008-06-04 8:00:00   0.01019  0.60198 0.00156 0.00132 0.60207 0.00132 -0.06105 -0.80877 0.00157 0.00266 0.81108 0.00275 
2454622.167 2008-06-04 16:00:00  0.00859  0.59499 0.00145 0.00089 0.59505 0.00089 -0.04775 -0.76449 0.00154 0.00261 0.76598 0.00268 
2454622.500 2008-06-05 0:00:00   0.00683  0.57558 0.00133 0.00099 0.57563 0.00099 -0.03439 -0.71900 0.00149 0.00255 0.71983 0.00261 
2454622.833 2008-06-05 8:00:00   0.00493  0.54327 0.00119 0.00149 0.54330 0.00149 -0.02097 -0.67240 0.00145 0.00248 0.67273 0.00252 
2454623.167 2008-06-05 16:00:00  0.00293  0.49796 0.00105 0.00206 0.49797 0.00206 -0.00753 -0.62474 0.00141 0.00241 0.62479 0.00243 
2454623.500 2008-06-06 0:00:00   0.00086  0.44009 0.00090 0.00256 0.44009 0.00256  0.00591 -0.57610 0.00136 0.00233 0.57613 0.00232 
2454623.833 2008-06-06 8:00:00  -0.00121  0.37064 0.00078 0.00293 0.37064 0.00293  0.01934 -0.52655 0.00131 0.00224 0.52691 0.00220 
2454624.167 2008-06-06 16:00:00 -0.00324  0.29121 0.00070 0.00316 0.29123 0.00316  0.03274 -0.47618 0.00127 0.00215 0.47730 0.00208 
2454624.500 2008-06-07 0:00:00  -0.00517  0.20387 0.00070 0.00324 0.20394 0.00324  0.04607 -0.42504 0.00122 0.00205 0.42753 0.00194 
2454624.833 2008-06-07 8:00:00  -0.00696  0.11104 0.00077 0.00320 0.11126 0.00319  0.05933 -0.37324 0.00117 0.00195 0.37792 0.00179 
2454625.167 2008-06-07 16:00:00 -0.00855  0.01530 0.00089 0.00308 0.01763 0.00257  0.07248 -0.32083 0.00112 0.00185 0.32892 0.00163 
2454625.500 2008-06-08 0:00:00  -0.00993 -0.08083 0.00104 0.00289 0.08144 0.00291  0.08551 -0.26792 0.00107 0.00174 0.28124 0.00145 
2454625.833 2008-06-08 8:00:00  -0.01107 -0.17503 0.00119 0.00269 0.17539 0.00270  0.09840 -0.21458 0.00103 0.00164 0.23607 0.00124 
2454626.167 2008-06-08 16:00:00 -0.01196 -0.26534 0.00133 0.00247 0.26562 0.00249  0.11111 -0.16089 0.00098 0.00153 0.19553 0.00101 
2454626.500 2008-06-09 0:00:00  -0.01261 -0.35016 0.00146 0.00227 0.35039 0.00228  0.12365 -0.10694 0.00094 0.00143 0.16349 0.00078 
2454626.833 2008-06-09 8:00:00  -0.01302 -0.42827 0.00158 0.00207 0.42847 0.00209  0.13597 -0.05283 0.00090 0.00134 0.14588 0.00071 
2454627.167 2008-06-09 16:00:00 -0.01320 -0.49881 0.00167 0.00188 0.49899 0.00189  0.14806  0.00137 0.00086 0.00126 0.14807 0.00087 
2454627.500 2008-06-10 0:00:00  -0.01318 -0.56123 0.00175 0.00169 0.56139 0.00170  0.15991  0.05555 0.00083 0.00119 0.16928 0.00101 
2454627.833 2008-06-10 8:00:00  -0.01296 -0.61522 0.00181 0.00150 0.61536 0.00151  0.17147  0.10964 0.00080 0.00113 0.20353 0.00105 
2454628.167 2008-06-10 16:00:00 -0.01256 -0.66067 0.00184 0.00131 0.66079 0.00132  0.18275  0.16353 0.00077 0.00109 0.24524 0.00104 
2454628.500 2008-06-11 0:00:00  -0.01202 -0.69761 0.00186 0.00114 0.69771 0.00115  0.19371  0.21714 0.00075 0.00107 0.29099 0.00103 
2454628.833 2008-06-11 8:00:00  -0.01133 -0.72618 0.00186 0.00098 0.72627 0.00099  0.20433  0.27037 0.00073 0.00107 0.33890 0.00102 
2454629.167 2008-06-11 16:00:00 -0.01053 -0.74662 0.00185 0.00086 0.74670 0.00086  0.21460  0.32312 0.00071 0.00109 0.38789 0.00103 
2454629.500 2008-06-12 0:00:00  -0.00962 -0.75920 0.00182 0.00078 0.75926 0.00079  0.22450  0.37530 0.00070 0.00112 0.43732 0.00106 
2454629.833 2008-06-12 8:00:00  -0.00863 -0.76424 0.00177 0.00077 0.76429 0.00077  0.23400  0.42682 0.00069 0.00116 0.48676 0.00110 
2454630.167 2008-06-12 16:00:00 -0.00756 -0.76207 0.00172 0.00081 0.76211 0.00081  0.24308  0.47758 0.00069 0.00121 0.53589 0.00115 
2454630.500 2008-06-13 0:00:00  -0.00643 -0.75307 0.00166 0.00090 0.75310 0.00090  0.25174  0.52749 0.00069 0.00127 0.58448 0.00121 
2454630.833 2008-06-13 8:00:00  -0.00526 -0.73760 0.00159 0.00103 0.73762 0.00103  0.25995  0.57644 0.00069 0.00133 0.63234 0.00128 
2454631.167 2008-06-13 16:00:00 -0.00405 -0.71602 0.00151 0.00117 0.71603 0.00117  0.26768  0.62436 0.00070 0.00139 0.67932 0.00135 
2454631.500 2008-06-14 0:00:00  -0.00281 -0.68871 0.00144 0.00132 0.68872 0.00132  0.27494  0.67113 0.00070 0.00145 0.72526 0.00141 
2454631.833 2008-06-14 8:00:00  -0.00156 -0.65604 0.00136 0.00148 0.65604 0.00148  0.28169  0.71668 0.00071 0.00150 0.77005 0.00147 
2454632.167 2008-06-14 16:00:00 -0.00030 -0.61838 0.00128 0.00164 0.61838 0.00164  0.28792  0.76090 0.00072 0.00155 0.81355 0.00153 
2454632.500 2008-06-15 0:00:00   0.00096 -0.57610 0.00121 0.00181 0.57611 0.00181  0.29362  0.80371 0.00072 0.00159 0.85567 0.00157 
2454632.833 2008-06-15 8:00:00   0.00220 -0.52959 0.00115 0.00199 0.52960 0.00199  0.29878  0.84502 0.00073 0.00162 0.89629 0.00161 
2454633.167 2008-06-15 16:00:00  0.00342 -0.47921 0.00110 0.00217 0.47923 0.00217  0.30338  0.88474 0.00074 0.00165 0.93531 0.00164 
2454633.500 2008-06-16 0:00:00   0.00461 -0.42536 0.00107 0.00235 0.42538 0.00235  0.30741  0.92278 0.00074 0.00167 0.97263 0.00167 
2454633.833 2008-06-16 8:00:00   0.00576 -0.36841 0.00105 0.00254 0.36846 0.00254  0.31085  0.95906 0.00075 0.00167 1.00818 0.00168 
2454634.167 2008-06-16 16:00:00  0.00687 -0.30877 0.00105 0.00273 0.30885 0.00273  0.31371  0.99350 0.00075 0.00167 1.04185 0.00168 
2454634.500 2008-06-17 0:00:00   0.00792 -0.24686 0.00108 0.00292 0.24699 0.00291  0.31596  1.02602 0.00075 0.00165 1.07357 0.00167 
2454634.833 2008-06-17 8:00:00   0.00891 -0.18310 0.00112 0.00310 0.18332 0.00309  0.31760  1.05655 0.00076 0.00163 1.10326 0.00164 
2454635.167 2008-06-17 16:00:00  0.00983 -0.11795 0.00117 0.00327 0.11837 0.00324  0.31862  1.08501 0.00076 0.00160 1.13083 0.00161 
2454635.500 2008-06-18 0:00:00   0.01068 -0.05189 0.00123 0.00343 0.05300 0.00332  0.31902  1.11134 0.00075 0.00155 1.15622 0.00157 
2454635.833 2008-06-18 8:00:00   0.01143  0.01458 0.00130 0.00357 0.01867 0.00303  0.31879  1.13546 0.00075 0.00150 1.17937 0.00152 
2454636.167 2008-06-18 16:00:00  0.01209  0.08092 0.00138 0.00368 0.08183 0.00369  0.31793  1.15732 0.00075 0.00144 1.20020 0.00145 
2454636.500 2008-06-19 0:00:00   0.01265  0.14653 0.00145 0.00377 0.14708 0.00378  0.31644  1.17686 0.00074 0.00137 1.21866 0.00138 
2454636.833 2008-06-19 8:00:00   0.01309  0.21079 0.00152 0.00382 0.21120 0.00383  0.31431  1.19403 0.00074 0.00129 1.23470 0.00131 
2454637.167 2008-06-19 16:00:00  0.01341  0.27302 0.00159 0.00383 0.27335 0.00384  0.31155  1.20877 0.00074 0.00121 1.24827 0.00122 
2454637.500 2008-06-20 0:00:00   0.01359  0.33245 0.00164 0.00379 0.33273 0.00380  0.30816  1.22105 0.00073 0.00112 1.25933 0.00114 
2454637.833 2008-06-20 8:00:00   0.01364  0.38829 0.00169 0.00369 0.38854 0.00370  0.30414  1.23083 0.00072 0.00103 1.26785 0.00105 
2454638.167 2008-06-20 16:00:00  0.01353  0.43966 0.00172 0.00354 0.43987 0.00355  0.29950  1.23807 0.00072 0.00094 1.27378 0.00096 
2454638.500 2008-06-21 0:00:00   0.01327  0.48559 0.00174 0.00333 0.48578 0.00334  0.29424  1.24274 0.00071 0.00085 1.27710 0.00087 
2454638.833 2008-06-21 8:00:00   0.01283  0.52508 0.00174 0.00307 0.52524 0.00308  0.28838  1.24484 0.00071 0.00077 1.27781 0.00079 
2454639.167 2008-06-21 16:00:00  0.01223  0.55703 0.00172 0.00276 0.55717 0.00276  0.28192  1.24433 0.00071 0.00071 1.27587 0.00073 
2454639.500 2008-06-22 0:00:00   0.01144  0.58034 0.00168 0.00241 0.58046 0.00242  0.27487  1.24122 0.00070 0.00067 1.27129 0.00070 
2454639.833 2008-06-22 8:00:00   0.01047  0.59389 0.00162 0.00205 0.59398 0.00206  0.26725  1.23549 0.00070 0.00065 1.26406 0.00068 
2454640.167 2008-06-22 16:00:00  0.00933  0.59659 0.00154 0.00174 0.59667 0.00174  0.25906  1.22715 0.00070 0.00067 1.25420 0.00070 
2454640.500 2008-06-23 0:00:00   0.00802  0.58750 0.00144 0.00152 0.58756 0.00153  0.25033  1.21621 0.00070 0.00071 1.24171 0.00075 
2454640.833 2008-06-23 8:00:00   0.00655  0.56588 0.00131 0.00147 0.56591 0.00147  0.24108  1.20269 0.00070 0.00078 1.22661 0.00082 
2454641.167 2008-06-23 16:00:00  0.00494  0.53130 0.00117 0.00156 0.53133 0.00157  0.23131  1.18660 0.00070 0.00086 1.20893 0.00090 
2454641.500 2008-06-24 0:00:00   0.00323  0.48381 0.00102 0.00174 0.48382 0.00174  0.22106  1.16797 0.00070 0.00096 1.18871 0.00100 
2454641.833 2008-06-24 8:00:00   0.00145  0.42396 0.00088 0.00192 0.42397 0.00193  0.21033  1.14685 0.00071 0.00106 1.16598 0.00110 
2454642.167 2008-06-24 16:00:00 -0.00036  0.35290 0.00075 0.00207 0.35290 0.00207  0.19916  1.12327 0.00071 0.00116 1.14079 0.00120 
2454642.500 2008-06-25 0:00:00  -0.00215  0.27232 0.00068 0.00215 0.27232 0.00215  0.18757  1.09729 0.00071 0.00126 1.11320 0.00130 
2454642.833 2008-06-25 8:00:00  -0.00387  0.18438 0.00069 0.00218 0.18442 0.00218  0.17557  1.06895 0.00072 0.00136 1.08327 0.00141 
2454643.167 2008-06-25 16:00:00 -0.00549  0.09154 0.00077 0.00218 0.09171 0.00218  0.16321  1.03831 0.00072 0.00146 1.05106 0.00150 
2454643.500 2008-06-26 0:00:00  -0.00696 -0.00365 0.00090 0.00215 0.00811 0.00117  0.15050  1.00545 0.00073 0.00155 1.01665 0.00160 
2454643.833 2008-06-26 8:00:00  -0.00826 -0.09875 0.00105 0.00211 0.09910 0.00209  0.13746  0.97044 0.00073 0.00164 0.98013 0.00168 
2454644.167 2008-06-26 16:00:00 -0.00937 -0.19155 0.00120 0.00207 0.19178 0.00205  0.12414  0.93335 0.00074 0.00172 0.94157 0.00177 
2454644.500 2008-06-27 0:00:00  -0.01028 -0.28020 0.00135 0.00201 0.28039 0.00200  0.11056  0.89426 0.00074 0.00180 0.90107 0.00184 
2454644.833 2008-06-27 8:00:00  -0.01099 -0.36320 0.00148 0.00194 0.36337 0.00194  0.09674  0.85326 0.00075 0.00187 0.85873 0.00191 
2454645.167 2008-06-27 16:00:00 -0.01149 -0.43944 0.00160 0.00186 0.43960 0.00185  0.08272  0.81045 0.00075 0.00193 0.81466 0.00197 
2454645.500 2008-06-28 0:00:00  -0.01180 -0.50815 0.00169 0.00175 0.50829 0.00175  0.06852  0.76592 0.00076 0.00199 0.76898 0.00203 
2454645.833 2008-06-28 8:00:00  -0.01193 -0.56881 0.00177 0.00163 0.56893 0.00163  0.05418  0.71976 0.00076 0.00204 0.72180 0.00207 
2454646.167 2008-06-28 16:00:00 -0.01189 -0.62115 0.00182 0.00151 0.62127 0.00150  0.03974  0.67208 0.00076 0.00209 0.67325 0.00211 
2454646.500 2008-06-29 0:00:00  -0.01169 -0.66509 0.00185 0.00139 0.66519 0.00138  0.02521  0.62299 0.00077 0.00213 0.62350 0.00215 
2454646.833 2008-06-29 8:00:00  -0.01134 -0.70066 0.00187 0.00127 0.70076 0.00127  0.01063  0.57259 0.00077 0.00216 0.57269 0.00217 
2454647.167 2008-06-29 16:00:00 -0.01087 -0.72802 0.00187 0.00119 0.72811 0.00118 -0.00397  0.52100 0.00077 0.00219 0.52101 0.00219 
2454647.500 2008-06-30 0:00:00  -0.01028 -0.74739 0.00185 0.00113 0.74746 0.00113 -0.01856  0.46832 0.00077 0.00222 0.46869 0.00220 
2454647.833 2008-06-30 8:00:00  -0.00959 -0.75904 0.00182 0.00111 0.75910 0.00111 -0.03310  0.41468 0.00078 0.00224 0.41600 0.00219 
2454648.167 2008-06-30 16:00:00 -0.00881 -0.76327 0.00178 0.00114 0.76332 0.00113 -0.04758  0.36019 0.00078 0.00226 0.36332 0.00218 
2454648.500 2008-07-01 0:00:00  -0.00795 -0.76042 0.00172 0.00119 0.76047 0.00119 -0.06195  0.30496 0.00078 0.00228 0.31119 0.00213 
2454648.833 2008-07-01 8:00:00  -0.00702 -0.75084 0.00166 0.00127 0.75087 0.00127 -0.07619  0.24911 0.00078 0.00230 0.26051 0.00205 
2454649.167 2008-07-01 16:00:00 -0.00604 -0.73487 0.00159 0.00137 0.73490 0.00137 -0.09027  0.19277 0.00079 0.00232 0.21287 0.00189 
2454649.500 2008-07-02 0:00:00  -0.00500 -0.71289 0.00151 0.00148 0.71291 0.00148 -0.10416  0.13605 0.00079 0.00233 0.17136 0.00158 
2454649.833 2008-07-02 8:00:00  -0.00393 -0.68524 0.00143 0.00160 0.68525 0.00160 -0.11784  0.07906 0.00079 0.00235 0.14193 0.00101 
2454650.167 2008-07-02 16:00:00 -0.00283 -0.65229 0.00135 0.00172 0.65230 0.00172 -0.13128  0.02193 0.00079 0.00236 0.13312 0.00062 
2454650.500 2008-07-03 0:00:00  -0.00171 -0.61442 0.00127 0.00185 0.61442 0.00185 -0.14446 -0.03524 0.00080 0.00238 0.14871 0.00121 
2454650.833 2008-07-03 8:00:00  -0.00058 -0.57197 0.00120 0.00197 0.57198 0.00197 -0.15734 -0.09232 0.00080 0.00239 0.18244 0.00171 
2454651.167 2008-07-03 16:00:00  0.00056 -0.52533 0.00114 0.00211 0.52533 0.00211 -0.16991 -0.14921 0.00080 0.00241 0.22613 0.00200 
2454651.500 2008-07-04 0:00:00   0.00169 -0.47486 0.00109 0.00224 0.47487 0.00224 -0.18214 -0.20579 0.00081 0.00242 0.27482 0.00216 
2454651.833 2008-07-04 8:00:00   0.00282 -0.42095 0.00105 0.00238 0.42096 0.00238 -0.19401 -0.26195 0.00081 0.00244 0.32598 0.00225 
2454652.167 2008-07-04 16:00:00  0.00392 -0.36398 0.00104 0.00252 0.36400 0.00252 -0.20551 -0.31759 0.00082 0.00245 0.37829 0.00231 
2454652.500 2008-07-05 0:00:00   0.00499 -0.30435 0.00104 0.00266 0.30439 0.00266 -0.21660 -0.37261 0.00083 0.00246 0.43099 0.00235 
2454652.833 2008-07-05 8:00:00   0.00603 -0.24246 0.00106 0.00280 0.24254 0.00279 -0.22728 -0.42690 0.00083 0.00247 0.48363 0.00238 
2454653.167 2008-07-05 16:00:00  0.00703 -0.17877 0.00110 0.00293 0.17891 0.00292 -0.23752 -0.48036 0.00084 0.00248 0.53587 0.00240 
2454653.500 2008-07-06 0:00:00   0.00797 -0.11370 0.00116 0.00306 0.11399 0.00304 -0.24731 -0.53290 0.00085 0.00248 0.58749 0.00241 
2454653.833 2008-07-06 8:00:00   0.00885 -0.04776 0.00122 0.00318 0.04859 0.00310 -0.25663 -0.58442 0.00086 0.00249 0.63829 0.00241 
2454654.167 2008-07-06 16:00:00  0.00966  0.01857 0.00129 0.00328 0.02101 0.00305 -0.26547 -0.63484 0.00088 0.00248 0.68812 0.00241 
2454654.500 2008-07-07 0:00:00   0.01040  0.08472 0.00137 0.00336 0.08537 0.00336 -0.27382 -0.68408 0.00089 0.00248 0.73684 0.00241 
2454654.833 2008-07-07 8:00:00   0.01104  0.15012 0.00144 0.00341 0.15053 0.00342 -0.28166 -0.73204 0.00091 0.00247 0.78436 0.00240 
2454655.167 2008-07-07 16:00:00  0.01159  0.21413 0.00151 0.00344 0.21444 0.00345 -0.28899 -0.77865 0.00092 0.00245 0.83055 0.00239 
2454655.500 2008-07-08 0:00:00   0.01203  0.27605 0.00158 0.00343 0.27632 0.00344 -0.29579 -0.82384 0.00094 0.00244 0.87533 0.00237 
2454655.833 2008-07-08 8:00:00   0.01234  0.33515 0.00163 0.00337 0.33538 0.00338 -0.30205 -0.86753 0.00096 0.00241 0.91861 0.00235 
2454656.167 2008-07-08 16:00:00  0.01253  0.39062 0.00168 0.00327 0.39082 0.00328 -0.30777 -0.90966 0.00098 0.00239 0.96031 0.00232 
2454656.500 2008-07-09 0:00:00   0.01258  0.44156 0.00171 0.00311 0.44175 0.00312 -0.31294 -0.95016 0.00101 0.00236 1.00037 0.00229 
2454656.833 2008-07-09 8:00:00   0.01248  0.48705 0.00173 0.00290 0.48722 0.00291 -0.31756 -0.98897 0.00103 0.00232 1.03871 0.00225 
2454657.167 2008-07-09 16:00:00  0.01221  0.52607 0.00173 0.00264 0.52622 0.00265 -0.32162 -1.02604 0.00106 0.00228 1.07527 0.00222 
2454657.500 2008-07-10 0:00:00   0.01177  0.55756 0.00172 0.00233 0.55768 0.00233 -0.32511 -1.06131 0.00109 0.00224 1.10999 0.00218 
2454657.833 2008-07-10 8:00:00   0.01116  0.58041 0.00168 0.00198 0.58052 0.00199 -0.32804 -1.09474 0.00112 0.00219 1.14283 0.00214 
2454658.167 2008-07-10 16:00:00  0.01036  0.59355 0.00162 0.00162 0.59364 0.00162 -0.33041 -1.12627 0.00115 0.00215 1.17374 0.00210 
2454658.500 2008-07-11 0:00:00   0.00938  0.59592 0.00154 0.00129 0.59600 0.00130 -0.33221 -1.15587 0.00119 0.00210 1.20266 0.00206 
2454658.833 2008-07-11 8:00:00   0.00821  0.58662 0.00144 0.00108 0.58668 0.00109 -0.33344 -1.18350 0.00122 0.00205 1.22958 0.00202 
2454659.167 2008-07-11 16:00:00  0.00688  0.56494 0.00132 0.00107 0.56498 0.00107 -0.33410 -1.20913 0.00125 0.00201 1.25444 0.00198 
2454659.500 2008-07-12 0:00:00   0.00540  0.53050 0.00118 0.00122 0.53053 0.00122 -0.33421 -1.23271 0.00129 0.00196 1.27722 0.00195 
2454659.833 2008-07-12 8:00:00   0.00378  0.48334 0.00103 0.00143 0.48336 0.00143 -0.33375 -1.25424 0.00132 0.00192 1.29789 0.00193 
2454660.167 2008-07-12 16:00:00  0.00208  0.42403 0.00089 0.00161 0.42404 0.00161 -0.33274 -1.27368 0.00136 0.00188 1.31642 0.00190 
2454660.500 2008-07-13 0:00:00   0.00031  0.35369 0.00076 0.00172 0.35369 0.00172 -0.33117 -1.29100 0.00139 0.00185 1.33280 0.00189 
2454660.833 2008-07-13 8:00:00  -0.00146  0.27396 0.00069 0.00174 0.27396 0.00174 -0.32906 -1.30621 0.00143 0.00183 1.34702 0.00188 
2454661.167 2008-07-13 16:00:00 -0.00319  0.18694 0.00068 0.00168 0.18697 0.00168 -0.32641 -1.31926 0.00146 0.00181 1.35904 0.00189 
2454661.500 2008-07-14 0:00:00  -0.00484  0.09502 0.00075 0.00157 0.09515 0.00157 -0.32322 -1.33017 0.00150 0.00181 1.36888 0.00190 
2454661.833 2008-07-14 8:00:00  -0.00637  0.00068 0.00087 0.00145 0.00657 0.00087 -0.31951 -1.33892 0.00153 0.00181 1.37651 0.00192 
2454662.167 2008-07-14 16:00:00 -0.00775 -0.09367 0.00102 0.00135 0.09399 0.00135 -0.31528 -1.34550 0.00156 0.00182 1.38194 0.00195 
2454662.500 2008-07-15 0:00:00  -0.00896 -0.18587 0.00117 0.00129 0.18608 0.00129 -0.31055 -1.34991 0.00159 0.00184 1.38517 0.00198 
2454662.833 2008-07-15 8:00:00  -0.00998 -0.27406 0.00131 0.00126 0.27424 0.00126 -0.30531 -1.35216 0.00162 0.00187 1.38620 0.00203 
2454663.167 2008-07-15 16:00:00 -0.01080 -0.35675 0.00145 0.00124 0.35692 0.00124 -0.29959 -1.35224 0.00165 0.00190 1.38503 0.00208 
2454663.500 2008-07-16 0:00:00  -0.01143 -0.43283 0.00156 0.00122 0.43298 0.00123 -0.29339 -1.35017 0.00167 0.00194 1.38168 0.00213 
2454663.833 2008-07-16 8:00:00  -0.01186 -0.50148 0.00166 0.00119 0.50162 0.00119 -0.28672 -1.34595 0.00170 0.00199 1.37616 0.00219 
2454664.167 2008-07-16 16:00:00 -0.01211 -0.56219 0.00173 0.00114 0.56232 0.00114 -0.27959 -1.33961 0.00172 0.00205 1.36848 0.00225 
2454664.500 2008-07-17 0:00:00  -0.01219 -0.61466 0.00179 0.00107 0.61479 0.00107 -0.27202 -1.33115 0.00173 0.00210 1.35866 0.00232 
2454664.833 2008-07-17 8:00:00  -0.01211 -0.65879 0.00183 0.00099 0.65891 0.00099 -0.26403 -1.32060 0.00175 0.00216 1.34673 0.00238 
2454665.167 2008-07-17 16:00:00 -0.01187 -0.69461 0.00184 0.00092 0.69471 0.00093 -0.25562 -1.30797 0.00176 0.00222 1.33272 0.00244 
2454665.500 2008-07-18 0:00:00  -0.01151 -0.72225 0.00185 0.00089 0.72234 0.00089 -0.24680 -1.29330 0.00177 0.00229 1.31663 0.00251 
2454665.833 2008-07-18 8:00:00  -0.01101 -0.74193 0.00183 0.00090 0.74201 0.00090 -0.23760 -1.27660 0.00178 0.00234 1.29852 0.00257 
2454666.167 2008-07-18 16:00:00 -0.01041 -0.75390 0.00180 0.00096 0.75398 0.00096 -0.22802 -1.25791 0.00179 0.00240 1.27841 0.00262 
2454666.500 2008-07-19 0:00:00  -0.00971 -0.75849 0.00176 0.00108 0.75855 0.00107 -0.21809 -1.23726 0.00179 0.00245 1.25634 0.00267 
2454666.833 2008-07-19 8:00:00  -0.00893 -0.75601 0.00170 0.00123 0.75606 0.00123 -0.20782 -1.21469 0.00179 0.00250 1.23234 0.00272 
2454667.167 2008-07-19 16:00:00 -0.00807 -0.74681 0.00164 0.00141 0.74686 0.00141 -0.19722 -1.19023 0.00178 0.00255 1.20646 0.00276 
2454667.500 2008-07-20 0:00:00  -0.00715 -0.73125 0.00157 0.00161 0.73129 0.00161 -0.18631 -1.16392 0.00178 0.00259 1.17874 0.00279 
2454667.833 2008-07-20 8:00:00  -0.00617 -0.70970 0.00149 0.00182 0.70972 0.00182 -0.17511 -1.13580 0.00177 0.00262 1.14922 0.00282 
2454668.167 2008-07-20 16:00:00 -0.00515 -0.68250 0.00141 0.00204 0.68253 0.00203 -0.16364 -1.10592 0.00175 0.00265 1.11797 0.00284 
2454668.500 2008-07-21 0:00:00  -0.00410 -0.65005 0.00133 0.00226 0.65006 0.00226 -0.15190 -1.07433 0.00174 0.00267 1.08502 0.00285 
2454668.833 2008-07-21 8:00:00  -0.00302 -0.61270 0.00125 0.00249 0.61270 0.00249 -0.13993 -1.04107 0.00172 0.00268 1.05043 0.00286 
2454669.167 2008-07-21 16:00:00 -0.00193 -0.57081 0.00118 0.00273 0.57082 0.00273 -0.12774 -1.00619 0.00170 0.00269 1.01427 0.00285 
2454669.500 2008-07-22 0:00:00  -0.00082 -0.52478 0.00111 0.00297 0.52478 0.00297 -0.11535 -0.96975 0.00167 0.00269 0.97658 0.00284 
2454669.833 2008-07-22 8:00:00   0.00029 -0.47496 0.00106 0.00322 0.47496 0.00322 -0.10278 -0.93180 0.00165 0.00267 0.93745 0.00281 
2454670.167 2008-07-22 16:00:00  0.00139 -0.42174 0.00103 0.00347 0.42174 0.00347 -0.09004 -0.89239 0.00162 0.00266 0.89693 0.00278 
2454670.500 2008-07-23 0:00:00   0.00248 -0.36550 0.00102 0.00372 0.36551 0.00372 -0.07716 -0.85160 0.00158 0.00263 0.85509 0.00274 
2454670.833 2008-07-23 8:00:00   0.00356 -0.30665 0.00104 0.00397 0.30667 0.00397 -0.06416 -0.80948 0.00155 0.00260 0.81202 0.00269 
2454671.167 2008-07-23 16:00:00  0.00460 -0.24558 0.00107 0.00422 0.24562 0.00422 -0.05105 -0.76609 0.00151 0.00255 0.76779 0.00263 
2454671.500 2008-07-24 0:00:00   0.00562 -0.18272 0.00112 0.00446 0.18281 0.00445 -0.03786 -0.72150 0.00148 0.00250 0.72250 0.00256 
2454671.833 2008-07-24 8:00:00   0.00659 -0.11851 0.00119 0.00469 0.11870 0.00467 -0.02461 -0.67578 0.00144 0.00245 0.67623 0.00249 
2454672.167 2008-07-24 16:00:00  0.00752 -0.05341 0.00126 0.00490 0.05396 0.00480 -0.01132 -0.62899 0.00139 0.00238 0.62910 0.00240 
2454672.500 2008-07-25 0:00:00   0.00838  0.01208 0.00135 0.00508 0.01501 0.00430  0.00199 -0.58122 0.00135 0.00231 0.58122 0.00231 
2454672.833 2008-07-25 8:00:00   0.00918  0.07744 0.00143 0.00523 0.07799 0.00525  0.01529 -0.53252 0.00131 0.00223 0.53274 0.00220 
2454673.167 2008-07-25 16:00:00  0.00991  0.14211 0.00151 0.00533 0.14246 0.00536  0.02858 -0.48298 0.00126 0.00215 0.48383 0.00209 
2454673.500 2008-07-26 0:00:00   0.01055  0.20548 0.00159 0.00538 0.20576 0.00541  0.04182 -0.43268 0.00122 0.00206 0.43470 0.00196 
2454673.833 2008-07-26 8:00:00   0.01109  0.26692 0.00166 0.00537 0.26715 0.00539  0.05499 -0.38168 0.00118 0.00197 0.38563 0.00183 
2454674.167 2008-07-26 16:00:00  0.01153  0.32570 0.00172 0.00528 0.32590 0.00530  0.06808 -0.33008 0.00113 0.00188 0.33703 0.00168 
2454674.500 2008-07-27 0:00:00   0.01185  0.38106 0.00177 0.00510 0.38125 0.00512  0.08105 -0.27795 0.00109 0.00178 0.28953 0.00150 
2454674.833 2008-07-27 8:00:00   0.01204  0.43218 0.00181 0.00483 0.43236 0.00484  0.09390 -0.22538 0.00104 0.00169 0.24416 0.00131 
2454675.167 2008-07-27 16:00:00  0.01209  0.47817 0.00183 0.00444 0.47832 0.00446  0.10659 -0.17245 0.00100 0.00159 0.20273 0.00107 
2454675.500 2008-07-28 0:00:00   0.01198  0.51806 0.00183 0.00394 0.51820 0.00395  0.11910 -0.11924 0.00096 0.00150 0.16854 0.00081 
2454675.833 2008-07-28 8:00:00   0.01171  0.55083 0.00181 0.00332 0.55096 0.00333  0.13142 -0.06585 0.00093 0.00141 0.14700 0.00067 
2454676.167 2008-07-28 16:00:00  0.01126  0.57544 0.00176 0.00259 0.57555 0.00260  0.14352 -0.01236 0.00089 0.00132 0.14406 0.00083 
2454676.500 2008-07-29 0:00:00   0.01063  0.59080 0.00170 0.00178 0.59090 0.00179  0.15538  0.04114 0.00086 0.00125 0.16074 0.00103 
2454676.833 2008-07-29 8:00:00   0.00982  0.59587 0.00161 0.00106 0.59595 0.00106  0.16698  0.09456 0.00083 0.00118 0.19190 0.00112 
2454677.167 2008-07-29 16:00:00  0.00881  0.58969 0.00150 0.00111 0.58975 0.00110  0.17829  0.14780 0.00080 0.00113 0.23159 0.00113 
2454677.500 2008-07-30 0:00:00   0.00762  0.57146 0.00137 0.00198 0.57151 0.00198  0.18931  0.20078 0.00078 0.00110 0.27595 0.00112 
2454677.833 2008-07-30 8:00:00   0.00626  0.54066 0.00122 0.00306 0.54069 0.00305  0.19999  0.25340 0.00076 0.00108 0.32281 0.00110 
2454678.167 2008-07-30 16:00:00  0.00474  0.49714 0.00106 0.00413 0.49716 0.00412  0.21033  0.30556 0.00074 0.00107 0.37095 0.00109 
2454678.500 2008-07-31 0:00:00   0.00310  0.44124 0.00090 0.00510 0.44125 0.00510  0.22030  0.35719 0.00073 0.00108 0.41966 0.00109 
2454678.833 2008-07-31 8:00:00   0.00138  0.37385 0.00076 0.00591 0.37385 0.00591  0.22989  0.40817 0.00073 0.00111 0.46846 0.00111 
2454679.167 2008-07-31 16:00:00 -0.00040  0.29643 0.00068 0.00651 0.29643 0.00651  0.23906  0.45842 0.00072 0.00115 0.51702 0.00115 
2454679.500 2008-08-01 0:00:00  -0.00217  0.21095 0.00067 0.00688 0.21096 0.00688  0.24782  0.50785 0.00072 0.00119 0.56509 0.00119 
2454679.833 2008-08-01 8:00:00  -0.00389  0.11976 0.00075 0.00702 0.11983 0.00700  0.25613  0.55636 0.00072 0.00124 0.61249 0.00124 
2454680.167 2008-08-01 16:00:00 -0.00552  0.02540 0.00089 0.00694 0.02609 0.00665  0.26398  0.60386 0.00072 0.00130 0.65904 0.00130 
2454680.500 2008-08-02 0:00:00  -0.00702 -0.06961 0.00105 0.00669 0.06997 0.00670  0.27135  0.65026 0.00072 0.00135 0.70461 0.00135 
2454680.833 2008-08-02 8:00:00  -0.00835 -0.16295 0.00121 0.00631 0.16316 0.00633  0.27822  0.69547 0.00073 0.00140 0.74905 0.00141 
2454681.167 2008-08-02 16:00:00 -0.00950 -0.25258 0.00136 0.00585 0.25276 0.00587  0.28457  0.73939 0.00073 0.00145 0.79226 0.00146 
2454681.500 2008-08-03 0:00:00  -0.01046 -0.33688 0.00150 0.00534 0.33704 0.00536  0.29041  0.78193 0.00074 0.00149 0.83412 0.00150 
2454681.833 2008-08-03 8:00:00  -0.01122 -0.41457 0.00163 0.00481 0.41473 0.00483  0.29569  0.82302 0.00074 0.00153 0.87452 0.00154 
2454682.167 2008-08-03 16:00:00 -0.01178 -0.48477 0.00173 0.00428 0.48492 0.00430  0.30042  0.86255 0.00075 0.00156 0.91337 0.00158 
2454682.500 2008-08-04 0:00:00  -0.01215 -0.54690 0.00180 0.00377 0.54704 0.00379  0.30458  0.90046 0.00075 0.00158 0.95058 0.00160 
2454682.833 2008-08-04 8:00:00  -0.01233 -0.60063 0.00186 0.00328 0.60076 0.00330  0.30816  0.93665 0.00075 0.00159 0.98604 0.00162 
2454683.167 2008-08-04 16:00:00 -0.01234 -0.64585 0.00190 0.00282 0.64597 0.00283  0.31114  0.97104 0.00075 0.00160 1.01967 0.00162 
2454683.500 2008-08-05 0:00:00  -0.01218 -0.68258 0.00192 0.00239 0.68269 0.00240  0.31352  1.00356 0.00075 0.00159 1.05139 0.00162 
2454683.833 2008-08-05 8:00:00  -0.01188 -0.71098 0.00192 0.00199 0.71108 0.00201  0.31529  1.03413 0.00075 0.00158 1.08113 0.00161 
2454684.167 2008-08-05 16:00:00 -0.01143 -0.73127 0.00190 0.00163 0.73136 0.00165  0.31644  1.06268 0.00075 0.00155 1.10879 0.00158 
2454684.500 2008-08-06 0:00:00  -0.01087 -0.74375 0.00187 0.00132 0.74383 0.00133  0.31697  1.08913 0.00074 0.00152 1.13432 0.00155 
2454684.833 2008-08-06 8:00:00  -0.01018 -0.74875 0.00182 0.00107 0.74882 0.00108  0.31686  1.11344 0.00074 0.00148 1.15764 0.00151 
2454685.167 2008-08-06 16:00:00 -0.00940 -0.74662 0.00176 0.00090 0.74668 0.00090  0.31612  1.13552 0.00073 0.00143 1.17870 0.00146 
2454685.500 2008-08-07 0:00:00  -0.00853 -0.73772 0.00169 0.00084 0.73777 0.00084  0.31474  1.15533 0.00073 0.00137 1.19743 0.00140 
2454685.833 2008-08-07 8:00:00  -0.00758 -0.72242 0.00161 0.00089 0.72247 0.00089  0.31272  1.17282 0.00072 0.00131 1.21379 0.00133 
2454686.167 2008-08-07 16:00:00 -0.00656 -0.70112 0.00153 0.00104 0.70115 0.00103  0.31006  1.18792 0.00071 0.00123 1.22772 0.00126 
2454686.500 2008-08-08 0:00:00  -0.00548 -0.67418 0.00144 0.00123 0.67420 0.00123  0.30676  1.20061 0.00070 0.00116 1.23918 0.00118 
2454686.833 2008-08-08 8:00:00  -0.00435 -0.64198 0.00136 0.00146 0.64199 0.00145  0.30283  1.21085 0.00069 0.00108 1.24814 0.00110 
2454687.167 2008-08-08 16:00:00 -0.00318 -0.60489 0.00127 0.00170 0.60490 0.00170  0.29828  1.21859 0.00068 0.00099 1.25456 0.00101 
2454687.500 2008-08-09 0:00:00  -0.00198 -0.56330 0.00119 0.00196 0.56331 0.00196  0.29310  1.22381 0.00067 0.00091 1.25842 0.00093 
2454687.833 2008-08-09 8:00:00  -0.00076 -0.51758 0.00112 0.00223 0.51758 0.00223  0.28730  1.22650 0.00067 0.00083 1.25970 0.00085 
2454688.167 2008-08-09 16:00:00  0.00047 -0.46810 0.00107 0.00251 0.46811 0.00251  0.28090  1.22662 0.00066 0.00076 1.25838 0.00078 
2454688.500 2008-08-10 0:00:00   0.00170 -0.41525 0.00103 0.00279 0.41526 0.00279  0.27391  1.22418 0.00065 0.00070 1.25445 0.00072 
2454688.833 2008-08-10 8:00:00   0.00293 -0.35941 0.00101 0.00308 0.35942 0.00308  0.26633  1.21918 0.00065 0.00066 1.24793 0.00067 
2454689.167 2008-08-10 16:00:00  0.00414 -0.30097 0.00102 0.00337 0.30100 0.00337  0.25818  1.21160 0.00064 0.00064 1.23880 0.00065 
2454689.500 2008-08-11 0:00:00   0.00533 -0.24034 0.00105 0.00365 0.24041 0.00365  0.24948  1.20146 0.00064 0.00064 1.22709 0.00066 
2454689.833 2008-08-11 8:00:00   0.00648 -0.17795 0.00110 0.00394 0.17807 0.00393  0.24025  1.18878 0.00064 0.00067 1.21281 0.00069 
2454690.167 2008-08-11 16:00:00  0.00759 -0.11423 0.00116 0.00420 0.11448 0.00418  0.23049  1.17357 0.00064 0.00072 1.19599 0.00074 
2454690.500 2008-08-12 0:00:00   0.00864 -0.04963 0.00124 0.00445 0.05041 0.00433  0.22024  1.15586 0.00064 0.00078 1.17665 0.00080 
2454690.833 2008-08-12 8:00:00   0.00963  0.01533 0.00132 0.00467 0.01829 0.00415  0.20951  1.13569 0.00064 0.00086 1.15485 0.00088 
2454691.167 2008-08-12 16:00:00  0.01055  0.08016 0.00141 0.00486 0.08086 0.00488  0.19832  1.11309 0.00064 0.00094 1.13062 0.00097 
2454691.500 2008-08-13 0:00:00   0.01137  0.14429 0.00149 0.00501 0.14474 0.00503  0.18671  1.08812 0.00065 0.00103 1.10402 0.00106 
2454691.833 2008-08-13 8:00:00   0.01210  0.20711 0.00157 0.00510 0.20746 0.00512  0.17468  1.06081 0.00065 0.00112 1.07510 0.00115 
2454692.167 2008-08-13 16:00:00  0.01271  0.26797 0.00165 0.00513 0.26828 0.00515  0.16227  1.03124 0.00066 0.00120 1.04393 0.00123 
2454692.500 2008-08-14 0:00:00   0.01320  0.32617 0.00171 0.00509 0.32644 0.00511  0.14951  0.99946 0.00066 0.00129 1.01058 0.00132 
2454692.833 2008-08-14 8:00:00   0.01355  0.38095 0.00176 0.00496 0.38119 0.00498  0.13642  0.96554 0.00067 0.00137 0.97513 0.00140 
2454693.167 2008-08-14 16:00:00  0.01375  0.43145 0.00180 0.00474 0.43168 0.00476  0.12303  0.92956 0.00068 0.00144 0.93767 0.00148 
2454693.500 2008-08-15 0:00:00   0.01378  0.47680 0.00182 0.00442 0.47700 0.00443  0.10936  0.89159 0.00068 0.00151 0.89828 0.00155 
2454693.833 2008-08-15 8:00:00   0.01364  0.51601 0.00183 0.00399 0.51620 0.00400  0.09546  0.85172 0.00069 0.00158 0.85706 0.00161 
2454694.167 2008-08-15 16:00:00  0.01329  0.54807 0.00181 0.00345 0.54823 0.00347  0.08135  0.81004 0.00070 0.00164 0.81412 0.00168 
2454694.500 2008-08-16 0:00:00   0.01275  0.57189 0.00177 0.00282 0.57203 0.00283  0.06705  0.76664 0.00071 0.00170 0.76957 0.00173 
2454694.833 2008-08-16 8:00:00   0.01199  0.58639 0.00171 0.00210 0.58651 0.00211  0.05261  0.72161 0.00071 0.00175 0.72353 0.00178 
2454695.167 2008-08-16 16:00:00  0.01101  0.59049 0.00162 0.00135 0.59060 0.00136  0.03805  0.67506 0.00072 0.00180 0.67613 0.00182 
2454695.500 2008-08-17 0:00:00   0.00981  0.58324 0.00151 0.00077 0.58332 0.00078  0.02340  0.62708 0.00073 0.00184 0.62752 0.00186 
2454695.833 2008-08-17 8:00:00   0.00839  0.56382 0.00138 0.00097 0.56389 0.00096  0.00869  0.57779 0.00074 0.00188 0.57785 0.00189 
2454696.167 2008-08-17 16:00:00  0.00678  0.53172 0.00123 0.00165 0.53177 0.00165 -0.00604  0.52729 0.00074 0.00192 0.52732 0.00191 
2454696.500 2008-08-18 0:00:00   0.00499  0.48683 0.00107 0.00235 0.48685 0.00235 -0.02076  0.47569 0.00075 0.00195 0.47614 0.00193 
2454696.833 2008-08-18 8:00:00   0.00306  0.42952 0.00090 0.00294 0.42953 0.00293 -0.03544  0.42310 0.00076 0.00198 0.42458 0.00194 
2454697.167 2008-08-18 16:00:00  0.00104  0.36076 0.00076 0.00334 0.36076 0.00334 -0.05006  0.36964 0.00076 0.00201 0.37302 0.00193 
2454697.500 2008-08-19 0:00:00  -0.00103  0.28211 0.00067 0.00355 0.28211 0.00355 -0.06458  0.31542 0.00077 0.00204 0.32197 0.00190 
2454697.833 2008-08-19 8:00:00  -0.00308  0.19563 0.00065 0.00357 0.19566 0.00357 -0.07897  0.26056 0.00077 0.00207 0.27227 0.00185 
2454698.167 2008-08-19 16:00:00 -0.00506  0.10378 0.00073 0.00343 0.10390 0.00341 -0.09320  0.20518 0.00078 0.00210 0.22536 0.00172 
2454698.500 2008-08-20 0:00:00  -0.00693  0.00913 0.00087 0.00317 0.01170 0.00232 -0.10725  0.14939 0.00079 0.00213 0.18391 0.00148 
2454698.833 2008-08-20 8:00:00  -0.00862 -0.08575 0.00103 0.00286 0.08619 0.00288 -0.12108  0.09330 0.00079 0.00215 0.15287 0.00105 
2454699.167 2008-08-20 16:00:00 -0.01012 -0.17855 0.00120 0.00254 0.17884 0.00257 -0.13467  0.03703 0.00080 0.00218 0.13969 0.00062 
2454699.500 2008-08-21 0:00:00  -0.01140 -0.26728 0.00136 0.00226 0.26753 0.00228 -0.14800 -0.01930 0.00080 0.00221 0.14927 0.00099 
2454699.833 2008-08-21 8:00:00  -0.01245 -0.35037 0.00151 0.00201 0.35060 0.00204 -0.16104 -0.07558 0.00081 0.00224 0.17790 0.00150 
2454700.167 2008-08-21 16:00:00 -0.01326 -0.42664 0.00163 0.00181 0.42684 0.00184 -0.17376 -0.13170 0.00081 0.00227 0.21803 0.00181 
2454700.500 2008-08-22 0:00:00  -0.01384 -0.49525 0.00174 0.00165 0.49544 0.00167 -0.18614 -0.18755 0.00082 0.00230 0.26424 0.00200 
2454700.833 2008-08-22 8:00:00  -0.01419 -0.55569 0.00182 0.00150 0.55588 0.00152 -0.19815 -0.24303 0.00082 0.00232 0.31358 0.00211 
2454701.167 2008-08-22 16:00:00 -0.01432 -0.60770 0.00188 0.00136 0.60787 0.00138 -0.20979 -0.29803 0.00083 0.00235 0.36446 0.00219 
2454701.500 2008-08-23 0:00:00  -0.01425 -0.65120 0.00193 0.00123 0.65136 0.00124 -0.22102 -0.35244 0.00084 0.00237 0.41601 0.00224 
2454701.833 2008-08-23 8:00:00  -0.01400 -0.68626 0.00195 0.00111 0.68640 0.00112 -0.23183 -0.40617 0.00085 0.00239 0.46767 0.00228 
2454702.167 2008-08-23 16:00:00 -0.01357 -0.71305 0.00195 0.00100 0.71318 0.00102 -0.24220 -0.45911 0.00085 0.00241 0.51908 0.00231 
2454702.500 2008-08-24 0:00:00  -0.01298 -0.73183 0.00194 0.00092 0.73195 0.00094 -0.25212 -0.51118 0.00086 0.00243 0.56997 0.00234 
2454702.833 2008-08-24 8:00:00  -0.01225 -0.74290 0.00191 0.00088 0.74300 0.00089 -0.26156 -0.56228 0.00087 0.00244 0.62014 0.00235 
2454703.167 2008-08-24 16:00:00 -0.01138 -0.74658 0.00186 0.00086 0.74667 0.00087 -0.27051 -0.61233 0.00089 0.00244 0.66942 0.00236 
2454703.500 2008-08-25 0:00:00  -0.01040 -0.74323 0.00181 0.00087 0.74331 0.00088 -0.27896 -0.66124 0.00090 0.00244 0.71767 0.00236 
2454703.833 2008-08-25 8:00:00  -0.00932 -0.73323 0.00174 0.00089 0.73329 0.00090 -0.28690 -0.70892 0.00091 0.00244 0.76478 0.00236 
2454704.167 2008-08-25 16:00:00 -0.00814 -0.71694 0.00166 0.00093 0.71698 0.00094 -0.29431 -0.75531 0.00093 0.00243 0.81062 0.00235 
2454704.500 2008-08-26 0:00:00  -0.00689 -0.69473 0.00158 0.00097 0.69476 0.00097 -0.30119 -0.80032 0.00095 0.00242 0.85512 0.00234 
2454704.833 2008-08-26 8:00:00  -0.00557 -0.66698 0.00150 0.00101 0.66700 0.00102 -0.30752 -0.84388 0.00097 0.00240 0.89817 0.00232 
2454705.167 2008-08-26 16:00:00 -0.00419 -0.63406 0.00141 0.00106 0.63407 0.00106 -0.31330 -0.88593 0.00099 0.00237 0.93970 0.00229 
2454705.500 2008-08-27 0:00:00  -0.00277 -0.59634 0.00132 0.00111 0.59635 0.00111 -0.31853 -0.92641 0.00101 0.00234 0.97964 0.00226 
2454705.833 2008-08-27 8:00:00  -0.00132 -0.55419 0.00124 0.00117 0.55419 0.00117 -0.32318 -0.96524 0.00104 0.00231 1.01791 0.00223 
2454706.167 2008-08-27 16:00:00  0.00015 -0.50798 0.00116 0.00125 0.50799 0.00125 -0.32727 -1.00238 0.00107 0.00227 1.05445 0.00219 
2454706.500 2008-08-28 0:00:00   0.00163 -0.45809 0.00110 0.00134 0.45809 0.00134 -0.33078 -1.03777 0.00109 0.00223 1.08922 0.00215 
2454706.833 2008-08-28 8:00:00   0.00311 -0.40488 0.00106 0.00146 0.40490 0.00146 -0.33372 -1.07137 0.00112 0.00219 1.12214 0.00211 
2454707.167 2008-08-28 16:00:00  0.00458 -0.34875 0.00103 0.00160 0.34878 0.00160 -0.33608 -1.10312 0.00116 0.00214 1.15318 0.00207 
2454707.500 2008-08-29 0:00:00   0.00603 -0.29009 0.00103 0.00176 0.29015 0.00176 -0.33786 -1.13298 0.00119 0.00209 1.18229 0.00203 
2454707.833 2008-08-29 8:00:00   0.00744 -0.22929 0.00104 0.00194 0.22942 0.00194 -0.33906 -1.16092 0.00122 0.00204 1.20942 0.00199 
2454708.167 2008-08-29 16:00:00  0.00881 -0.16679 0.00108 0.00212 0.16703 0.00212 -0.33968 -1.18690 0.00126 0.00199 1.23455 0.00195 
2454708.500 2008-08-30 0:00:00   0.01012 -0.10302 0.00114 0.00232 0.10353 0.00230 -0.33973 -1.21089 0.00129 0.00194 1.25764 0.00191 
2454708.833 2008-08-30 8:00:00   0.01135 -0.03846 0.00121 0.00251 0.04012 0.00238 -0.33920 -1.23285 0.00133 0.00189 1.27867 0.00188 
2454709.167 2008-08-30 16:00:00  0.01250  0.02641 0.00128 0.00269 0.02926 0.00257 -0.33810 -1.25277 0.00136 0.00185 1.29760 0.00185 
2454709.500 2008-08-31 0:00:00   0.01356  0.09106 0.00136 0.00285 0.09207 0.00286 -0.33644 -1.27063 0.00140 0.00181 1.31441 0.00183 
2454709.833 2008-08-31 8:00:00   0.01450  0.15490 0.00144 0.00299 0.15559 0.00301 -0.33421 -1.28639 0.00143 0.00178 1.32910 0.00182 
2454710.167 2008-08-31 16:00:00  0.01531  0.21734 0.00152 0.00310 0.21788 0.00312 -0.33144 -1.30006 0.00147 0.00176 1.34164 0.00181 
2454710.500 2008-09-01 0:00:00   0.01598  0.27770 0.00160 0.00317 0.27816 0.00319 -0.32812 -1.31161 0.00150 0.00174 1.35203 0.00182 
2454710.833 2008-09-01 8:00:00   0.01648  0.33525 0.00166 0.00320 0.33565 0.00321 -0.32425 -1.32104 0.00153 0.00173 1.36026 0.00183 
2454711.167 2008-09-01 16:00:00  0.01682  0.38920 0.00172 0.00317 0.38956 0.00319 -0.31986 -1.32835 0.00156 0.00173 1.36632 0.00185 
2454711.500 2008-09-02 0:00:00   0.01695  0.43870 0.00176 0.00309 0.43903 0.00310 -0.31494 -1.33352 0.00159 0.00175 1.37021 0.00188 
2454711.833 2008-09-02 8:00:00   0.01688  0.48282 0.00178 0.00294 0.48312 0.00296 -0.30951 -1.33657 0.00162 0.00177 1.37194 0.00192 
2454712.167 2008-09-02 16:00:00  0.01658  0.52056 0.00179 0.00274 0.52083 0.00276 -0.30358 -1.33749 0.00165 0.00180 1.37151 0.00196 
2454712.500 2008-09-03 0:00:00   0.01604  0.55089 0.00178 0.00249 0.55112 0.00251 -0.29716 -1.33629 0.00167 0.00183 1.36893 0.00201 
2454712.833 2008-09-03 8:00:00   0.01524  0.57269 0.00174 0.00220 0.57290 0.00222 -0.29025 -1.33298 0.00170 0.00187 1.36422 0.00206 
2454713.167 2008-09-03 16:00:00  0.01417  0.58489 0.00169 0.00190 0.58506 0.00192 -0.28288 -1.32757 0.00172 0.00192 1.35738 0.00212 
2454713.500 2008-09-04 0:00:00   0.01284  0.58642 0.00161 0.00164 0.58656 0.00165 -0.27505 -1.32008 0.00173 0.00197 1.34843 0.00218 
2454713.833 2008-09-04 8:00:00   0.01124  0.57635 0.00150 0.00146 0.57646 0.00147 -0.26678 -1.31053 0.00175 0.00203 1.33741 0.00224 
2454714.167 2008-09-04 16:00:00  0.00938  0.55395 0.00138 0.00142 0.55403 0.00143 -0.25809 -1.29892 0.00176 0.00208 1.32431 0.00230 
2454714.500 2008-09-05 0:00:00   0.00730  0.51881 0.00124 0.00153 0.51887 0.00154 -0.24898 -1.28530 0.00177 0.00214 1.30919 0.00235 
2454714.833 2008-09-05 8:00:00   0.00502  0.47096 0.00108 0.00173 0.47099 0.00173 -0.23947 -1.26968 0.00178 0.00219 1.29206 0.00241 
2454715.167 2008-09-05 16:00:00  0.00259  0.41095 0.00093 0.00196 0.41096 0.00197 -0.22957 -1.25208 0.00178 0.00224 1.27295 0.00246 
2454715.500 2008-09-06 0:00:00   0.00008  0.33992 0.00079 0.00220 0.33992 0.00220 -0.21931 -1.23255 0.00178 0.00229 1.25191 0.00251 
2454715.833 2008-09-06 8:00:00  -0.00245  0.25958 0.00069 0.00243 0.25959 0.00243 -0.20870 -1.21110 0.00178 0.00234 1.22896 0.00255 
2454716.167 2008-09-06 16:00:00 -0.00493  0.17209 0.00068 0.00266 0.17217 0.00266 -0.19775 -1.18779 0.00177 0.00238 1.20414 0.00259 
2454716.500 2008-09-07 0:00:00  -0.00729  0.07994 0.00074 0.00288 0.08027 0.00286 -0.18649 -1.16263 0.00176 0.00242 1.17749 0.00262 
2454716.833 2008-09-07 8:00:00  -0.00948 -0.01433 0.00087 0.00307 0.01729 0.00254 -0.17492 -1.13568 0.00175 0.00245 1.14907 0.00264 
2454717.167 2008-09-07 16:00:00 -0.01144 -0.10824 0.00102 0.00321 0.10885 0.00318 -0.16307 -1.10697 0.00174 0.00247 1.11891 0.00266 
2454717.500 2008-09-08 0:00:00  -0.01314 -0.19960 0.00118 0.00329 0.20003 0.00326 -0.15096 -1.07654 0.00172 0.00249 1.08707 0.00267 
2454717.833 2008-09-08 8:00:00  -0.01456 -0.28656 0.00134 0.00329 0.28693 0.00326 -0.13860 -1.04445 0.00170 0.00250 1.05360 0.00267 
2454718.167 2008-09-08 16:00:00 -0.01568 -0.36765 0.00149 0.00320 0.36799 0.00318 -0.12602 -1.01073 0.00168 0.00251 1.01856 0.00266 
2454718.500 2008-09-09 0:00:00  -0.01651 -0.44182 0.00162 0.00304 0.44213 0.00302 -0.11323 -0.97545 0.00165 0.00251 0.98200 0.00265 
2454718.833 2008-09-09 8:00:00  -0.01706 -0.50830 0.00173 0.00282 0.50859 0.00280 -0.10025 -0.93866 0.00162 0.00250 0.94400 0.00263 
2454719.167 2008-09-09 16:00:00 -0.01733 -0.56665 0.00181 0.00254 0.56692 0.00252 -0.08711 -0.90040 0.00159 0.00248 0.90460 0.00260 
2454719.500 2008-09-10 0:00:00  -0.01734 -0.61664 0.00188 0.00222 0.61689 0.00221 -0.07382 -0.86074 0.00155 0.00246 0.86390 0.00256 
2454719.833 2008-09-10 8:00:00  -0.01711 -0.65822 0.00193 0.00189 0.65844 0.00187 -0.06041 -0.81973 0.00152 0.00243 0.82195 0.00251 
2454720.167 2008-09-10 16:00:00 -0.01665 -0.69147 0.00196 0.00155 0.69167 0.00154 -0.04689 -0.77744 0.00148 0.00240 0.77885 0.00246 
2454720.500 2008-09-11 0:00:00  -0.01599 -0.71657 0.00197 0.00123 0.71675 0.00122 -0.03329 -0.73393 0.00144 0.00235 0.73469 0.00240 
2454720.833 2008-09-11 8:00:00  -0.01514 -0.73378 0.00196 0.00096 0.73393 0.00095 -0.01962 -0.68927 0.00140 0.00231 0.68955 0.00234 
2454721.167 2008-09-11 16:00:00 -0.01413 -0.74338 0.00194 0.00078 0.74351 0.00077 -0.00592 -0.64352 0.00135 0.00225 0.64355 0.00226 
2454721.500 2008-09-12 0:00:00  -0.01296 -0.74570 0.00190 0.00072 0.74582 0.00073  0.00781 -0.59675 0.00131 0.00220 0.59681 0.00218 
2454721.833 2008-09-12 8:00:00  -0.01166 -0.74110 0.00185 0.00080 0.74120 0.00081  0.02152 -0.54904 0.00126 0.00213 0.54947 0.00210 
2454722.167 2008-09-12 16:00:00 -0.01025 -0.72993 0.00179 0.00095 0.73001 0.00096  0.03522 -0.50046 0.00121 0.00207 0.50170 0.00201 
2454722.500 2008-09-13 0:00:00  -0.00873 -0.71256 0.00172 0.00112 0.71262 0.00113  0.04886 -0.45107 0.00117 0.00200 0.45371 0.00191 
2454722.833 2008-09-13 8:00:00  -0.00713 -0.68935 0.00164 0.00129 0.68939 0.00129  0.06243 -0.40097 0.00112 0.00193 0.40580 0.00181 
2454723.167 2008-09-13 16:00:00 -0.00545 -0.66066 0.00156 0.00144 0.66069 0.00144  0.07591 -0.35022 0.00107 0.00187 0.35835 0.00170 
2454723.500 2008-09-14 0:00:00  -0.00372 -0.62688 0.00147 0.00157 0.62689 0.00157  0.08928 -0.29890 0.00103 0.00180 0.31195 0.00158 
2454723.833 2008-09-14 8:00:00  -0.00195 -0.58835 0.00139 0.00168 0.58836 0.00169  0.10250 -0.24710 0.00098 0.00174 0.26752 0.00145 
2454724.167 2008-09-14 16:00:00 -0.00014 -0.54546 0.00131 0.00178 0.54546 0.00178  0.11556 -0.19490 0.00094 0.00168 0.22659 0.00129 
2454724.500 2008-09-15 0:00:00   0.00168 -0.49856 0.00123 0.00186 0.49856 0.00186  0.12844 -0.14239 0.00090 0.00162 0.19176 0.00111 
2454724.833 2008-09-15 8:00:00   0.00351 -0.44803 0.00116 0.00193 0.44804 0.00193  0.14110 -0.08964 0.00086 0.00158 0.16717 0.00090 
2454725.167 2008-09-15 16:00:00  0.00532 -0.39424 0.00111 0.00199 0.39428 0.00198  0.15354 -0.03675 0.00082 0.00154 0.15789 0.00077 
2454725.500 2008-09-16 0:00:00   0.00712 -0.33758 0.00108 0.00205 0.33766 0.00204  0.16573  0.01620 0.00078 0.00151 0.16652 0.00083 
2454725.833 2008-09-16 8:00:00   0.00887 -0.27845 0.00106 0.00211 0.27859 0.00210  0.17764  0.06912 0.00075 0.00149 0.19061 0.00096 
2454726.167 2008-09-16 16:00:00  0.01058 -0.21725 0.00107 0.00217 0.21751 0.00216  0.18925  0.12192 0.00073 0.00149 0.22512 0.00107 
2454726.500 2008-09-17 0:00:00   0.01223 -0.15441 0.00109 0.00224 0.15489 0.00222  0.20054  0.17450 0.00071 0.00149 0.26583 0.00115 
2454726.833 2008-09-17 8:00:00   0.01380 -0.09037 0.00114 0.00231 0.09143 0.00227  0.21149  0.22678 0.00069 0.00151 0.31009 0.00122 
2454727.167 2008-09-17 16:00:00  0.01527 -0.02562 0.00119 0.00238 0.02987 0.00210  0.22207  0.27866 0.00067 0.00153 0.35633 0.00128 
2454727.500 2008-09-18 0:00:00   0.01664  0.03935 0.00126 0.00246 0.04275 0.00232  0.23227  0.33005 0.00066 0.00157 0.40359 0.00134 
2454727.833 2008-09-18 8:00:00   0.01789  0.10400 0.00133 0.00252 0.10553 0.00249  0.24206  0.38087 0.00066 0.00160 0.45128 0.00141 
2454728.167 2008-09-18 16:00:00  0.01899  0.16775 0.00140 0.00258 0.16882 0.00256  0.25143  0.43100 0.00065 0.00165 0.49898 0.00147 
2454728.500 2008-09-19 0:00:00   0.01994  0.22997 0.00147 0.00261 0.23084 0.00260  0.26035  0.48037 0.00065 0.00169 0.54639 0.00153 
2454728.833 2008-09-19 8:00:00   0.02071  0.29000 0.00153 0.00262 0.29075 0.00261  0.26880  0.52888 0.00066 0.00174 0.59327 0.00160 
2454729.167 2008-09-19 16:00:00  0.02128  0.34711 0.00159 0.00260 0.34777 0.00259  0.27677  0.57643 0.00066 0.00178 0.63943 0.00166 
2454729.500 2008-09-20 0:00:00   0.02164  0.40051 0.00164 0.00254 0.40109 0.00253  0.28423  0.62293 0.00067 0.00182 0.68471 0.00171 
2454729.833 2008-09-20 8:00:00   0.02175  0.44934 0.00167 0.00244 0.44987 0.00243  0.29117  0.66830 0.00067 0.00186 0.72897 0.00177 
2454730.167 2008-09-20 16:00:00  0.02161  0.49270 0.00169 0.00229 0.49318 0.00228  0.29757  0.71243 0.00068 0.00189 0.77208 0.00181 
2454730.500 2008-09-21 0:00:00   0.02118  0.52962 0.00169 0.00209 0.53005 0.00209  0.30342  0.75525 0.00069 0.00192 0.81392 0.00185 
2454730.833 2008-09-21 8:00:00   0.02045  0.55908 0.00167 0.00185 0.55946 0.00185  0.30870  0.79665 0.00069 0.00194 0.85437 0.00188 
2454731.167 2008-09-21 16:00:00  0.01941  0.58006 0.00163 0.00158 0.58038 0.00157  0.31340  0.83656 0.00070 0.00196 0.89334 0.00190 
2454731.500 2008-09-22 0:00:00   0.01804  0.59151 0.00157 0.00130 0.59178 0.00129  0.31750  0.87488 0.00070 0.00196 0.93071 0.00192 
2454731.833 2008-09-22 8:00:00   0.01634  0.59246 0.00149 0.00105 0.59268 0.00105  0.32098  0.91154 0.00071 0.00196 0.96641 0.00192 
2454732.167 2008-09-22 16:00:00  0.01432  0.58205 0.00139 0.00092 0.58222 0.00092  0.32385  0.94645 0.00071 0.00195 1.00032 0.00192 
2454732.500 2008-09-23 0:00:00   0.01198  0.55963 0.00127 0.00097 0.55976 0.00097  0.32608  0.97953 0.00071 0.00193 1.03238 0.00190 
2454732.833 2008-09-23 8:00:00   0.00936  0.52484 0.00113 0.00115 0.52493 0.00115  0.32768  1.01071 0.00071 0.00190 1.06250 0.00188 
2454733.167 2008-09-23 16:00:00  0.00651  0.47775 0.00099 0.00138 0.47779 0.00138  0.32862  1.03990 0.00071 0.00187 1.09059 0.00184 
2454733.500 2008-09-24 0:00:00   0.00347  0.41887 0.00085 0.00159 0.41889 0.00159  0.32892  1.06705 0.00071 0.00182 1.11659 0.00180 
2454733.833 2008-09-24 8:00:00   0.00032  0.34927 0.00073 0.00175 0.34927 0.00175  0.32854  1.09208 0.00071 0.00177 1.14043 0.00175 
2454734.167 2008-09-24 16:00:00 -0.00285  0.27053 0.00066 0.00185 0.27054 0.00185  0.32751  1.11493 0.00070 0.00170 1.16204 0.00169 
2454734.500 2008-09-25 0:00:00  -0.00597  0.18465 0.00067 0.00191 0.18475 0.00191  0.32581  1.13555 0.00070 0.00163 1.18137 0.00162 
2454734.833 2008-09-25 8:00:00  -0.00896  0.09394 0.00074 0.00194 0.09437 0.00192  0.32344  1.15388 0.00069 0.00155 1.19835 0.00154 
2454735.167 2008-09-25 16:00:00 -0.01173  0.00084 0.00086 0.00196 0.01192 0.00085  0.32041  1.16986 0.00068 0.00147 1.21295 0.00145 
2454735.500 2008-09-26 0:00:00  -0.01423 -0.09230 0.00100 0.00197 0.09340 0.00199  0.31670  1.18346 0.00068 0.00138 1.22511 0.00137 
2454735.833 2008-09-26 8:00:00  -0.01642 -0.18332 0.00115 0.00198 0.18406 0.00200  0.31234  1.19464 0.00067 0.00129 1.23479 0.00127 
2454736.167 2008-09-26 16:00:00 -0.01826 -0.27037 0.00128 0.00198 0.27099 0.00200  0.30732  1.20335 0.00066 0.00119 1.24197 0.00117 
2454736.500 2008-09-27 0:00:00  -0.01973 -0.35195 0.00141 0.00195 0.35250 0.00197  0.30165  1.20957 0.00066 0.00109 1.24662 0.00108 
2454736.833 2008-09-27 8:00:00  -0.02084 -0.42691 0.00152 0.00190 0.42742 0.00192  0.29534  1.21328 0.00065 0.00100 1.24871 0.00098 
2454737.167 2008-09-27 16:00:00 -0.02158 -0.49444 0.00161 0.00182 0.49491 0.00184  0.28840  1.21445 0.00065 0.00090 1.24822 0.00089 
2454737.500 2008-09-28 0:00:00  -0.02198 -0.55401 0.00168 0.00171 0.55445 0.00173  0.28084  1.21307 0.00065 0.00082 1.24516 0.00080 
2454737.833 2008-09-28 8:00:00  -0.02204 -0.60533 0.00173 0.00159 0.60573 0.00161  0.27268  1.20914 0.00064 0.00075 1.23950 0.00073 
2454738.167 2008-09-28 16:00:00 -0.02179 -0.64828 0.00176 0.00145 0.64864 0.00147  0.26392  1.20265 0.00064 0.00069 1.23127 0.00068 
2454738.500 2008-09-29 0:00:00  -0.02126 -0.68290 0.00177 0.00131 0.68323 0.00133  0.25458  1.19362 0.00064 0.00066 1.22047 0.00066 
2454738.833 2008-09-29 8:00:00  -0.02046 -0.70934 0.00177 0.00118 0.70963 0.00120  0.24469  1.18204 0.00064 0.00065 1.20710 0.00066 
2454739.167 2008-09-29 16:00:00 -0.01942 -0.72781 0.00176 0.00107 0.72807 0.00109  0.23427  1.16795 0.00065 0.00068 1.19121 0.00069 
2454739.500 2008-09-30 0:00:00  -0.01816 -0.73859 0.00173 0.00099 0.73882 0.00100  0.22332  1.15136 0.00065 0.00072 1.17281 0.00074 
2454739.833 2008-09-30 8:00:00  -0.01671 -0.74200 0.00169 0.00094 0.74219 0.00095  0.21188  1.13230 0.00065 0.00078 1.15195 0.00081 
2454740.167 2008-09-30 16:00:00 -0.01508 -0.73838 0.00163 0.00093 0.73854 0.00094  0.19997  1.11081 0.00066 0.00086 1.12867 0.00089 
2454740.500 2008-10-01 0:00:00  -0.01331 -0.72809 0.00157 0.00094 0.72821 0.00095  0.18762  1.08694 0.00066 0.00094 1.10301 0.00097 
2454740.833 2008-10-01 8:00:00  -0.01140 -0.71149 0.00151 0.00097 0.71158 0.00098  0.17484  1.06072 0.00067 0.00102 1.07504 0.00106 
2454741.167 2008-10-01 16:00:00 -0.00939 -0.68894 0.00144 0.00101 0.68901 0.00102  0.16168  1.03223 0.00068 0.00110 1.04481 0.00114 
2454741.500 2008-10-02 0:00:00  -0.00728 -0.66084 0.00136 0.00106 0.66088 0.00106  0.14814  1.00151 0.00068 0.00119 1.01241 0.00123 
2454741.833 2008-10-02 8:00:00  -0.00510 -0.62754 0.00129 0.00111 0.62756 0.00111  0.13428  0.96864 0.00069 0.00127 0.97791 0.00131 
2454742.167 2008-10-02 16:00:00 -0.00286 -0.58943 0.00122 0.00116 0.58944 0.00116  0.12011  0.93369 0.00070 0.00134 0.94138 0.00138 
2454742.500 2008-10-03 0:00:00  -0.00059 -0.54688 0.00115 0.00122 0.54688 0.00122  0.10567  0.89672 0.00071 0.00142 0.90293 0.00146 
2454742.833 2008-10-03 8:00:00   0.00170 -0.50027 0.00109 0.00128 0.50028 0.00128  0.09098  0.85783 0.00071 0.00148 0.86264 0.00152 
2454743.167 2008-10-03 16:00:00  0.00399 -0.44998 0.00105 0.00135 0.45000 0.00134  0.07609  0.81710 0.00072 0.00154 0.82064 0.00158 
2454743.500 2008-10-04 0:00:00   0.00627 -0.39639 0.00102 0.00143 0.39645 0.00142  0.06102  0.77463 0.00073 0.00160 0.77702 0.00163 
2454743.833 2008-10-04 8:00:00   0.00851 -0.33991 0.00101 0.00152 0.34001 0.00151  0.04580  0.73049 0.00073 0.00165 0.73193 0.00168 
2454744.167 2008-10-04 16:00:00  0.01070 -0.28092 0.00101 0.00162 0.28112 0.00162  0.03047  0.68480 0.00074 0.00170 0.68548 0.00172 
2454744.500 2008-10-05 0:00:00   0.01283 -0.21985 0.00104 0.00174 0.22022 0.00173  0.01507  0.63766 0.00075 0.00174 0.63784 0.00176 
2454744.833 2008-10-05 8:00:00   0.01487 -0.15712 0.00108 0.00187 0.15783 0.00185 -0.00038  0.58916 0.00075 0.00178 0.58916 0.00178 
2454745.167 2008-10-05 16:00:00  0.01680 -0.09320 0.00113 0.00200 0.09471 0.00196 -0.01585  0.53942 0.00076 0.00182 0.53966 0.00180 
2454745.500 2008-10-06 0:00:00   0.01861 -0.02854 0.00120 0.00213 0.03411 0.00186 -0.03129  0.48855 0.00077 0.00185 0.48955 0.00182 
2454745.833 2008-10-06 8:00:00   0.02027  0.03634 0.00127 0.00226 0.04164 0.00211 -0.04667  0.43665 0.00077 0.00189 0.43914 0.00182 
2454746.167 2008-10-06 16:00:00  0.02178  0.10091 0.00134 0.00238 0.10324 0.00236 -0.06197  0.38385 0.00078 0.00192 0.38882 0.00181 
2454746.500 2008-10-07 0:00:00   0.02309  0.16461 0.00141 0.00248 0.16622 0.00248 -0.07716  0.33024 0.00079 0.00195 0.33914 0.00178 
2454746.833 2008-10-07 8:00:00   0.02420  0.22681 0.00148 0.00256 0.22810 0.00256 -0.09219  0.27595 0.00079 0.00198 0.29095 0.00172 
2454747.167 2008-10-07 16:00:00  0.02509  0.28685 0.00154 0.00260 0.28795 0.00260 -0.10704  0.22110 0.00080 0.00201 0.24565 0.00161 
2454747.500 2008-10-08 0:00:00   0.02572  0.34402 0.00159 0.00261 0.34498 0.00261 -0.12168  0.16579 0.00080 0.00204 0.20566 0.00139 
2454747.833 2008-10-08 8:00:00   0.02607  0.39755 0.00164 0.00257 0.39841 0.00257 -0.13608  0.11015 0.00081 0.00207 0.17508 0.00104 
2454748.167 2008-10-08 16:00:00  0.02613  0.44660 0.00167 0.00247 0.44737 0.00247 -0.15022  0.05428 0.00081 0.00210 0.15974 0.00066 
2454748.500 2008-10-09 0:00:00   0.02587  0.49029 0.00168 0.00232 0.49097 0.00232 -0.16406 -0.00170 0.00082 0.00214 0.16408 0.00083 
2454748.833 2008-10-09 8:00:00   0.02526  0.52766 0.00168 0.00212 0.52827 0.00212 -0.17757 -0.05768 0.00082 0.00217 0.18671 0.00129 
2454749.167 2008-10-09 16:00:00  0.02430  0.55772 0.00166 0.00186 0.55825 0.00186 -0.19074 -0.11354 0.00083 0.00220 0.22198 0.00163 
2454749.500 2008-10-10 0:00:00   0.02296  0.57944 0.00162 0.00159 0.57989 0.00158 -0.20354 -0.16918 0.00084 0.00223 0.26468 0.00185 
2454749.833 2008-10-10 8:00:00   0.02124  0.59179 0.00156 0.00135 0.59217 0.00135 -0.21594 -0.22449 0.00084 0.00227 0.31150 0.00199 
2454750.167 2008-10-10 16:00:00  0.01912  0.59380 0.00148 0.00128 0.59411 0.00127 -0.22793 -0.27937 0.00085 0.00230 0.36055 0.00208 
2454750.500 2008-10-11 0:00:00   0.01663  0.58459 0.00138 0.00147 0.58483 0.00146 -0.23948 -0.33370 0.00086 0.00233 0.41074 0.00215 
2454750.833 2008-10-11 8:00:00   0.01379  0.56348 0.00126 0.00189 0.56365 0.00188 -0.25057 -0.38740 0.00087 0.00235 0.46137 0.00221 
2454751.167 2008-10-11 16:00:00  0.01062  0.53006 0.00113 0.00242 0.53017 0.00242 -0.26118 -0.44036 0.00088 0.00238 0.51199 0.00225 
2454751.500 2008-10-12 0:00:00   0.00718  0.48431 0.00099 0.00300 0.48436 0.00300 -0.27130 -0.49249 0.00089 0.00240 0.56228 0.00228 
2454751.833 2008-10-12 8:00:00   0.00355  0.42668 0.00085 0.00355 0.42670 0.00355 -0.28091 -0.54370 0.00090 0.00241 0.61198 0.00230 
2454752.167 2008-10-12 16:00:00 -0.00020  0.35816 0.00073 0.00404 0.35816 0.00404 -0.28999 -0.59389 0.00091 0.00243 0.66091 0.00232 
2454752.500 2008-10-13 0:00:00  -0.00397  0.28024 0.00066 0.00443 0.28027 0.00443 -0.29854 -0.64298 0.00092 0.00243 0.70891 0.00232 
2454752.833 2008-10-13 8:00:00  -0.00765  0.19490 0.00067 0.00470 0.19505 0.00470 -0.30653 -0.69089 0.00094 0.00244 0.75584 0.00233 
2454753.167 2008-10-13 16:00:00 -0.01115  0.10441 0.00074 0.00485 0.10501 0.00481 -0.31396 -0.73753 0.00096 0.00243 0.80158 0.00232 
2454753.500 2008-10-14 0:00:00  -0.01438  0.01121 0.00086 0.00488 0.01869 0.00279 -0.32081 -0.78284 0.00098 0.00242 0.84602 0.00232 
2454753.833 2008-10-14 8:00:00  -0.01728 -0.08229 0.00100 0.00481 0.08409 0.00477 -0.32708 -0.82673 0.00100 0.00241 0.88908 0.00230 
2454754.167 2008-10-14 16:00:00 -0.01978 -0.17388 0.00114 0.00465 0.17500 0.00466 -0.33276 -0.86913 0.00102 0.00239 0.93066 0.00228 
2454754.500 2008-10-15 0:00:00  -0.02186 -0.26164 0.00128 0.00442 0.26256 0.00444 -0.33784 -0.90999 0.00105 0.00236 0.97068 0.00226 
2454754.833 2008-10-15 8:00:00  -0.02350 -0.34403 0.00140 0.00413 0.34483 0.00416 -0.34232 -0.94924 0.00108 0.00233 1.00908 0.00223 
2454755.167 2008-10-15 16:00:00 -0.02470 -0.41984 0.00151 0.00381 0.42057 0.00384 -0.34619 -0.98682 0.00111 0.00230 1.04578 0.00219 
2454755.500 2008-10-16 0:00:00  -0.02546 -0.48822 0.00160 0.00347 0.48889 0.00349 -0.34945 -1.02267 0.00114 0.00226 1.08073 0.00215 
2454755.833 2008-10-16 8:00:00  -0.02581 -0.54862 0.00167 0.00312 0.54923 0.00314 -0.35210 -1.05675 0.00117 0.00221 1.11386 0.00211 
2454756.167 2008-10-16 16:00:00 -0.02578 -0.60071 0.00171 0.00276 0.60127 0.00279 -0.35413 -1.08900 0.00121 0.00216 1.14513 0.00207 
2454756.500 2008-10-17 0:00:00  -0.02538 -0.64439 0.00175 0.00242 0.64489 0.00244 -0.35555 -1.11939 0.00124 0.00211 1.17450 0.00203 
2454756.833 2008-10-17 8:00:00  -0.02466 -0.67968 0.00176 0.00209 0.68013 0.00211 -0.35635 -1.14787 0.00128 0.00206 1.20191 0.00198 
2454757.167 2008-10-17 16:00:00 -0.02363 -0.70674 0.00175 0.00179 0.70713 0.00181 -0.35654 -1.17441 0.00132 0.00201 1.22734 0.00194 
2454757.500 2008-10-18 0:00:00  -0.02233 -0.72578 0.00173 0.00151 0.72612 0.00153 -0.35612 -1.19897 0.00136 0.00195 1.25074 0.00190 
2454757.833 2008-10-18 8:00:00  -0.02078 -0.73709 0.00170 0.00127 0.73738 0.00129 -0.35509 -1.22152 0.00140 0.00190 1.27209 0.00187 
2454758.167 2008-10-18 16:00:00 -0.01901 -0.74098 0.00166 0.00108 0.74123 0.00109 -0.35347 -1.24204 0.00144 0.00186 1.29136 0.00184 
2454758.500 2008-10-19 0:00:00  -0.01706 -0.73782 0.00160 0.00095 0.73802 0.00096 -0.35124 -1.26051 0.00148 0.00181 1.30854 0.00182 
2454758.833 2008-10-19 8:00:00  -0.01494 -0.72795 0.00154 0.00088 0.72811 0.00088 -0.34843 -1.27690 0.00152 0.00178 1.32359 0.00180 
2454759.167 2008-10-19 16:00:00 -0.01267 -0.71176 0.00147 0.00087 0.71187 0.00088 -0.34503 -1.29120 0.00156 0.00175 1.33651 0.00179 
2454759.500 2008-10-20 0:00:00  -0.01029 -0.68961 0.00139 0.00092 0.68969 0.00092 -0.34106 -1.30340 0.00160 0.00173 1.34729 0.00180 
2454759.833 2008-10-20 8:00:00  -0.00781 -0.66188 0.00132 0.00101 0.66193 0.00101 -0.33653 -1.31348 0.00163 0.00171 1.35591 0.00181 
2454760.167 2008-10-20 16:00:00 -0.00526 -0.62895 0.00124 0.00112 0.62897 0.00112 -0.33144 -1.32144 0.00167 0.00171 1.36237 0.00183 
2454760.500 2008-10-21 0:00:00  -0.00265 -0.59119 0.00117 0.00125 0.59120 0.00125 -0.32580 -1.32728 0.00170 0.00172 1.36668 0.00186 
2454760.833 2008-10-21 8:00:00  -0.00001 -0.54899 0.00111 0.00139 0.54899 0.00139 -0.31963 -1.33099 0.00174 0.00174 1.36883 0.00190 
2454761.167 2008-10-21 16:00:00  0.00264 -0.50271 0.00106 0.00154 0.50272 0.00154 -0.31293 -1.33257 0.00177 0.00177 1.36882 0.00195 
2454761.500 2008-10-22 0:00:00   0.00529 -0.45274 0.00102 0.00170 0.45277 0.00170 -0.30572 -1.33204 0.00180 0.00181 1.36668 0.00200 
2454761.833 2008-10-22 8:00:00   0.00791 -0.39946 0.00100 0.00187 0.39954 0.00187 -0.29802 -1.32940 0.00182 0.00185 1.36239 0.00206 
2454762.167 2008-10-22 16:00:00  0.01049 -0.34326 0.00100 0.00205 0.34342 0.00205 -0.28982 -1.32465 0.00185 0.00190 1.35599 0.00212 
2454762.500 2008-10-23 0:00:00   0.01300 -0.28454 0.00102 0.00223 0.28484 0.00222 -0.28116 -1.31782 0.00187 0.00196 1.34748 0.00219 
2454762.833 2008-10-23 8:00:00   0.01543 -0.22371 0.00105 0.00242 0.22424 0.00240 -0.27204 -1.30892 0.00188 0.00201 1.33689 0.00225 
2454763.167 2008-10-23 16:00:00  0.01775 -0.16119 0.00111 0.00260 0.16217 0.00256 -0.26249 -1.29796 0.00190 0.00208 1.32424 0.00232 
2454763.500 2008-10-24 0:00:00   0.01994 -0.09744 0.00117 0.00278 0.09947 0.00269 -0.25250 -1.28498 0.00191 0.00214 1.30955 0.00238 
2454763.833 2008-10-24 8:00:00   0.02198 -0.03293 0.00124 0.00295 0.03965 0.00240 -0.24211 -1.26998 0.00192 0.00220 1.29286 0.00244 
2454764.167 2008-10-24 16:00:00  0.02385  0.03185 0.00131 0.00311 0.03984 0.00277 -0.23132 -1.25301 0.00193 0.00226 1.27419 0.00250 
2454764.500 2008-10-25 0:00:00   0.02553  0.09636 0.00139 0.00324 0.09970 0.00323 -0.22016 -1.23409 0.00193 0.00231 1.25358 0.00255 
2454764.833 2008-10-25 8:00:00   0.02699  0.16004 0.00146 0.00335 0.16231 0.00337 -0.20864 -1.21325 0.00193 0.00237 1.23106 0.00260 
2454765.167 2008-10-25 16:00:00  0.02820  0.22227 0.00153 0.00342 0.22406 0.00344 -0.19679 -1.19052 0.00193 0.00242 1.20668 0.00264 
2454765.500 2008-10-26 0:00:00   0.02915  0.28239 0.00159 0.00345 0.28389 0.00347 -0.18461 -1.16595 0.00192 0.00246 1.18047 0.00268 
2454765.833 2008-10-26 8:00:00   0.02980  0.33967 0.00164 0.00343 0.34098 0.00345 -0.17214 -1.13956 0.00191 0.00250 1.15249 0.00271 
2454766.167 2008-10-26 16:00:00  0.03014  0.39334 0.00168 0.00335 0.39450 0.00337 -0.15938 -1.11141 0.00189 0.00253 1.12278 0.00273 
2454766.500 2008-10-27 0:00:00   0.03012  0.44255 0.00171 0.00321 0.44358 0.00323 -0.14635 -1.08153 0.00188 0.00255 1.09139 0.00274 
2454766.833 2008-10-27 8:00:00   0.02974  0.48641 0.00172 0.00300 0.48732 0.00301 -0.13309 -1.04998 0.00186 0.00257 1.05838 0.00275 
2454767.167 2008-10-27 16:00:00  0.02896  0.52392 0.00171 0.00271 0.52472 0.00273 -0.11961 -1.01679 0.00183 0.00258 1.02380 0.00274 
2454767.500 2008-10-28 0:00:00   0.02776  0.55408 0.00169 0.00236 0.55478 0.00238 -0.10593 -0.98202 0.00181 0.00258 0.98772 0.00273 
2454767.833 2008-10-28 8:00:00   0.02612  0.57582 0.00164 0.00195 0.57642 0.00196 -0.09206 -0.94573 0.00178 0.00257 0.95020 0.00271 
2454768.167 2008-10-28 16:00:00  0.02404  0.58808 0.00157 0.00150 0.58857 0.00151 -0.07804 -0.90796 0.00174 0.00256 0.91131 0.00268 
2454768.500 2008-10-29 0:00:00   0.02152  0.58984 0.00149 0.00106 0.59023 0.00107 -0.06389 -0.86878 0.00171 0.00254 0.87112 0.00264 
2454768.833 2008-10-29 8:00:00   0.01856  0.58019 0.00138 0.00077 0.58048 0.00077 -0.04962 -0.82823 0.00167 0.00251 0.82972 0.00259 
2454769.167 2008-10-29 16:00:00  0.01519  0.55840 0.00125 0.00085 0.55861 0.00084 -0.03527 -0.78639 0.00163 0.00247 0.78718 0.00253 
2454769.500 2008-10-30 0:00:00   0.01146  0.52408 0.00111 0.00119 0.52421 0.00119 -0.02084 -0.74331 0.00159 0.00242 0.74361 0.00246 
2454769.833 2008-10-30 8:00:00   0.00744  0.47721 0.00097 0.00158 0.47726 0.00158 -0.00637 -0.69907 0.00155 0.00237 0.69910 0.00238 
2454770.167 2008-10-30 16:00:00  0.00321  0.41828 0.00083 0.00191 0.41829 0.00191  0.00812 -0.65372 0.00150 0.00231 0.65377 0.00230 
2454770.500 2008-10-31 0:00:00  -0.00113  0.34836 0.00071 0.00214 0.34836 0.00214  0.02261 -0.60733 0.00145 0.00225 0.60775 0.00221 
2454770.833 2008-10-31 8:00:00  -0.00547  0.26905 0.00065 0.00226 0.26911 0.00226  0.03708 -0.55998 0.00140 0.00218 0.56121 0.00210 
2454771.167 2008-10-31 16:00:00 -0.00967  0.18244 0.00067 0.00228 0.18269 0.00227  0.05150 -0.51173 0.00135 0.00211 0.51432 0.00200 
2454771.500 2008-11-01 0:00:00  -0.01363  0.09090 0.00076 0.00222 0.09193 0.00216  0.06584 -0.46266 0.00131 0.00203 0.46733 0.00188 
2454771.833 2008-11-01 8:00:00  -0.01726 -0.00302 0.00089 0.00211 0.01764 0.00105  0.08009 -0.41285 0.00126 0.00195 0.42055 0.00176 
2454772.167 2008-11-01 16:00:00 -0.02047 -0.09690 0.00104 0.00200 0.09904 0.00204  0.09423 -0.36236 0.00121 0.00187 0.37441 0.00163 
2454772.500 2008-11-02 0:00:00  -0.02320 -0.18851 0.00119 0.00190 0.18993 0.00194  0.10821 -0.31128 0.00116 0.00179 0.32956 0.00148 
2454772.833 2008-11-02 8:00:00  -0.02543 -0.27596 0.00133 0.00181 0.27713 0.00185  0.12203 -0.25969 0.00111 0.00171 0.28694 0.00133 
2454773.167 2008-11-02 16:00:00 -0.02713 -0.35774 0.00146 0.00173 0.35877 0.00176  0.13566 -0.20767 0.00106 0.00164 0.24806 0.00117 
2454773.500 2008-11-03 0:00:00  -0.02833 -0.43271 0.00156 0.00164 0.43364 0.00167  0.14907 -0.15530 0.00101 0.00157 0.21527 0.00101 
2454773.833 2008-11-03 8:00:00  -0.02902 -0.50009 0.00165 0.00155 0.50093 0.00158  0.16224 -0.10267 0.00097 0.00151 0.19200 0.00088 
2454774.167 2008-11-03 16:00:00 -0.02924 -0.55937 0.00172 0.00144 0.56013 0.00147  0.17515 -0.04986 0.00093 0.00146 0.18211 0.00084 
2454774.500 2008-11-04 0:00:00  -0.02902 -0.61028 0.00177 0.00132 0.61097 0.00135  0.18777  0.00304 0.00089 0.00142 0.18780 0.00090 
2454774.833 2008-11-04 8:00:00  -0.02838 -0.65274 0.00181 0.00120 0.65336 0.00122  0.20008  0.05594 0.00086 0.00139 0.20776 0.00098 
2454775.167 2008-11-04 16:00:00 -0.02737 -0.68683 0.00182 0.00107 0.68738 0.00109  0.21205  0.10876 0.00082 0.00138 0.23832 0.00104 
2454775.500 2008-11-05 0:00:00  -0.02603 -0.71271 0.00182 0.00096 0.71318 0.00098  0.22367  0.16139 0.00080 0.00137 0.27582 0.00108 
2454775.833 2008-11-05 8:00:00  -0.02438 -0.73060 0.00180 0.00087 0.73101 0.00089  0.23491  0.21376 0.00077 0.00139 0.31761 0.00112 
2454776.167 2008-11-05 16:00:00 -0.02246 -0.74082 0.00176 0.00081 0.74117 0.00083  0.24575  0.26576 0.00075 0.00141 0.36197 0.00116 
2454776.500 2008-11-06 0:00:00  -0.02030 -0.74369 0.00172 0.00079 0.74397 0.00080  0.25617  0.31731 0.00074 0.00144 0.40781 0.00121 
2454776.833 2008-11-06 8:00:00  -0.01793 -0.73955 0.00167 0.00080 0.73977 0.00081  0.26613  0.36831 0.00072 0.00148 0.45440 0.00127 
2454777.167 2008-11-06 16:00:00 -0.01539 -0.72876 0.00160 0.00084 0.72893 0.00085  0.27563  0.41866 0.00071 0.00152 0.50125 0.00133 
2454777.500 2008-11-07 0:00:00  -0.01271 -0.71170 0.00153 0.00090 0.71182 0.00090  0.28465  0.46829 0.00071 0.00157 0.54801 0.00139 
2454777.833 2008-11-07 8:00:00  -0.00990 -0.68874 0.00145 0.00096 0.68881 0.00096  0.29315  0.51708 0.00070 0.00162 0.59440 0.00146 
2454778.167 2008-11-07 16:00:00 -0.00699 -0.66025 0.00138 0.00103 0.66028 0.00103  0.30113  0.56496 0.00070 0.00167 0.64020 0.00152 
2454778.500 2008-11-08 0:00:00  -0.00402 -0.62660 0.00130 0.00110 0.62661 0.00110  0.30857  0.61182 0.00070 0.00172 0.68522 0.00158 
2454778.833 2008-11-08 8:00:00  -0.00100 -0.58816 0.00122 0.00117 0.58816 0.00117  0.31544  0.65757 0.00071 0.00176 0.72931 0.00164 
2454779.167 2008-11-08 16:00:00  0.00205 -0.54531 0.00115 0.00125 0.54532 0.00125  0.32173  0.70212 0.00071 0.00180 0.77232 0.00169 
2454779.500 2008-11-09 0:00:00   0.00509 -0.49843 0.00109 0.00134 0.49846 0.00134  0.32742  0.74538 0.00071 0.00183 0.81412 0.00173 
2454779.833 2008-11-09 8:00:00   0.00811 -0.44788 0.00105 0.00143 0.44796 0.00143  0.33250  0.78726 0.00071 0.00186 0.85459 0.00177 
2454780.167 2008-11-09 16:00:00  0.01108 -0.39406 0.00102 0.00154 0.39421 0.00154  0.33695  0.82767 0.00072 0.00187 0.89363 0.00180 
2454780.500 2008-11-10 0:00:00   0.01399 -0.33734 0.00101 0.00166 0.33763 0.00166  0.34076  0.86653 0.00072 0.00188 0.93113 0.00181 
2454780.833 2008-11-10 8:00:00   0.01680 -0.27814 0.00102 0.00179 0.27864 0.00179  0.34392  0.90375 0.00072 0.00188 0.96698 0.00182 
2454781.167 2008-11-10 16:00:00  0.01950 -0.21685 0.00105 0.00193 0.21773 0.00192  0.34642  0.93924 0.00072 0.00188 1.00109 0.00182 
2454781.500 2008-11-11 0:00:00   0.02206 -0.15393 0.00109 0.00207 0.15550 0.00204  0.34824  0.97294 0.00072 0.00186 1.03338 0.00180 
2454781.833 2008-11-11 8:00:00   0.02445 -0.08980 0.00115 0.00222 0.09308 0.00213  0.34938  1.00475 0.00072 0.00183 1.06376 0.00178 
2454782.167 2008-11-11 16:00:00  0.02667 -0.02496 0.00122 0.00236 0.03658 0.00176  0.34984  1.03460 0.00072 0.00179 1.09215 0.00175 
2454782.500 2008-11-12 0:00:00   0.02867  0.04009 0.00129 0.00249 0.04931 0.00224  0.34959  1.06243 0.00072 0.00174 1.11847 0.00170 
2454782.833 2008-11-12 8:00:00   0.03044  0.10481 0.00137 0.00261 0.10915 0.00258  0.34864  1.08816 0.00071 0.00169 1.14265 0.00165 
2454783.167 2008-11-12 16:00:00  0.03194  0.16862 0.00144 0.00270 0.17162 0.00270  0.34700  1.11173 0.00071 0.00162 1.16463 0.00158 
2454783.500 2008-11-13 0:00:00   0.03315  0.23089 0.00151 0.00277 0.23326 0.00277  0.34464  1.13308 0.00071 0.00155 1.18434 0.00151 
2454783.833 2008-11-13 8:00:00   0.03404  0.29093 0.00158 0.00280 0.29292 0.00281  0.34159  1.15215 0.00070 0.00146 1.20172 0.00143 
2454784.167 2008-11-13 16:00:00  0.03459  0.34801 0.00163 0.00280 0.34973 0.00281  0.33783  1.16889 0.00070 0.00137 1.21673 0.00134 
2454784.500 2008-11-14 0:00:00   0.03476  0.40133 0.00167 0.00275 0.40284 0.00276  0.33337  1.18326 0.00070 0.00128 1.22932 0.00125 
2454784.833 2008-11-14 8:00:00   0.03452  0.45002 0.00171 0.00265 0.45135 0.00266  0.32821  1.19519 0.00069 0.00118 1.23944 0.00116 
2454785.167 2008-11-14 16:00:00  0.03386  0.49314 0.00172 0.00251 0.49431 0.00252  0.32237  1.20467 0.00069 0.00108 1.24706 0.00106 
2454785.500 2008-11-15 0:00:00   0.03273  0.52970 0.00172 0.00231 0.53072 0.00233  0.31584  1.21166 0.00069 0.00098 1.25215 0.00096 
2454785.833 2008-11-15 8:00:00   0.03113  0.55865 0.00170 0.00208 0.55952 0.00210  0.30865  1.21612 0.00069 0.00088 1.25468 0.00087 
2454786.167 2008-11-15 16:00:00  0.02905  0.57891 0.00166 0.00183 0.57964 0.00184  0.30079  1.21805 0.00069 0.00079 1.25464 0.00078 
2454786.500 2008-11-16 0:00:00   0.02646  0.58941 0.00160 0.00158 0.59001 0.00159  0.29230  1.21742 0.00069 0.00072 1.25202 0.00072 
2454786.833 2008-11-16 8:00:00   0.02338  0.58914 0.00151 0.00138 0.58960 0.00140  0.28317  1.21422 0.00069 0.00066 1.24680 0.00067 
2454787.167 2008-11-16 16:00:00  0.01983  0.57721 0.00141 0.00129 0.57756 0.00131  0.27343  1.20845 0.00070 0.00063 1.23900 0.00065 
2454787.500 2008-11-17 0:00:00   0.01584  0.55299 0.00129 0.00134 0.55321 0.00136  0.26309  1.20012 0.00070 0.00063 1.22862 0.00066 
2454787.833 2008-11-17 8:00:00   0.01149  0.51612 0.00115 0.00150 0.51625 0.00151  0.25218  1.18923 0.00071 0.00066 1.21567 0.00070 
2454788.167 2008-11-17 16:00:00  0.00684  0.46675 0.00100 0.00171 0.46680 0.00171  0.24071  1.17579 0.00071 0.00072 1.20018 0.00077 
2454788.500 2008-11-18 0:00:00   0.00200  0.40550 0.00086 0.00190 0.40550 0.00190  0.22872  1.15984 0.00072 0.00079 1.18218 0.00085 
2454788.833 2008-11-18 8:00:00  -0.00291  0.33356 0.00074 0.00205 0.33358 0.00205  0.21621  1.14140 0.00073 0.00088 1.16169 0.00094 
2454789.167 2008-11-18 16:00:00 -0.00775  0.25268 0.00067 0.00216 0.25280 0.00215  0.20323  1.12050 0.00074 0.00097 1.13878 0.00103 
2454789.500 2008-11-19 0:00:00  -0.01240  0.16501 0.00068 0.00222 0.16547 0.00220  0.18980  1.09719 0.00075 0.00107 1.11348 0.00113 
2454789.833 2008-11-19 8:00:00  -0.01674  0.07295 0.00076 0.00224 0.07486 0.00219  0.17594  1.07151 0.00075 0.00117 1.08586 0.00123 
2454790.167 2008-11-19 16:00:00 -0.02067 -0.02099 0.00089 0.00225 0.02951 0.00166  0.16169  1.04352 0.00076 0.00126 1.05598 0.00132 
2454790.500 2008-11-20 0:00:00  -0.02410 -0.11445 0.00104 0.00223 0.11696 0.00216  0.14708  1.01328 0.00077 0.00135 1.02390 0.00141 
2454790.833 2008-11-20 8:00:00  -0.02698 -0.20530 0.00119 0.00220 0.20707 0.00216  0.13213  0.98086 0.00078 0.00144 0.98972 0.00150 
2454791.167 2008-11-20 16:00:00 -0.02929 -0.29176 0.00134 0.00215 0.29323 0.00212  0.11689  0.94632 0.00078 0.00152 0.95351 0.00158 
2454791.500 2008-11-21 0:00:00  -0.03102 -0.37241 0.00147 0.00208 0.37371 0.00205  0.10138  0.90974 0.00079 0.00160 0.91537 0.00165 
2454791.833 2008-11-21 8:00:00  -0.03218 -0.44620 0.00158 0.00198 0.44736 0.00195  0.08564  0.87119 0.00080 0.00167 0.87539 0.00172 
2454792.167 2008-11-21 16:00:00 -0.03278 -0.51239 0.00167 0.00186 0.51344 0.00183  0.06969  0.83078 0.00080 0.00173 0.83370 0.00178 
2454792.500 2008-11-22 0:00:00  -0.03287 -0.57052 0.00174 0.00171 0.57147 0.00169  0.05359  0.78858 0.00081 0.00179 0.79040 0.00183 
2454792.833 2008-11-22 8:00:00  -0.03246 -0.62035 0.00179 0.00156 0.62120 0.00154  0.03736  0.74469 0.00081 0.00184 0.74563 0.00187 
2454793.167 2008-11-22 16:00:00 -0.03162 -0.66181 0.00182 0.00141 0.66257 0.00139  0.02103  0.69921 0.00082 0.00189 0.69952 0.00191 
2454793.500 2008-11-23 0:00:00  -0.03036 -0.69497 0.00183 0.00127 0.69564 0.00125  0.00465  0.65223 0.00082 0.00193 0.65225 0.00194 
2454793.833 2008-11-23 8:00:00  -0.02874 -0.72000 0.00182 0.00114 0.72057 0.00113 -0.01176  0.60387 0.00082 0.00197 0.60398 0.00196 
2454794.167 2008-11-23 16:00:00 -0.02680 -0.73712 0.00180 0.00105 0.73761 0.00104 -0.02815  0.55422 0.00083 0.00200 0.55493 0.00197 
2454794.500 2008-11-24 0:00:00  -0.02456 -0.74663 0.00176 0.00099 0.74704 0.00098 -0.04449  0.50340 0.00083 0.00203 0.50536 0.00197 
2454794.833 2008-11-24 8:00:00  -0.02206 -0.74883 0.00172 0.00098 0.74916 0.00097 -0.06076  0.45152 0.00083 0.00205 0.45559 0.00196 
2454795.167 2008-11-24 16:00:00 -0.01935 -0.74407 0.00166 0.00099 0.74433 0.00099 -0.07690  0.39868 0.00083 0.00207 0.40603 0.00193 
2454795.500 2008-11-25 0:00:00  -0.01646 -0.73270 0.00159 0.00104 0.73289 0.00103 -0.09290  0.34501 0.00084 0.00209 0.35730 0.00188 
2454795.833 2008-11-25 8:00:00  -0.01340 -0.71508 0.00152 0.00110 0.71521 0.00109 -0.10871  0.29062 0.00084 0.00211 0.31029 0.00179 
2454796.167 2008-11-25 16:00:00 -0.01023 -0.69157 0.00144 0.00117 0.69165 0.00116 -0.12431  0.23563 0.00084 0.00213 0.26641 0.00165 
2454796.500 2008-11-26 0:00:00  -0.00695 -0.66254 0.00136 0.00124 0.66258 0.00124 -0.13967  0.18014 0.00084 0.00215 0.22795 0.00142 
2454796.833 2008-11-26 8:00:00  -0.00361 -0.62836 0.00128 0.00132 0.62837 0.00132 -0.15474  0.12428 0.00085 0.00216 0.19848 0.00108 
2454797.167 2008-11-26 16:00:00 -0.00023 -0.58939 0.00120 0.00140 0.58939 0.00140 -0.16951  0.06816 0.00085 0.00218 0.18272 0.00072 
2454797.500 2008-11-27 0:00:00   0.00317 -0.54601 0.00113 0.00148 0.54602 0.00148 -0.18394  0.01190 0.00085 0.00220 0.18434 0.00078 
2454797.833 2008-11-27 8:00:00   0.00656 -0.49859 0.00108 0.00156 0.49863 0.00156 -0.19801 -0.04439 0.00086 0.00222 0.20294 0.00118 
2454798.167 2008-11-27 16:00:00  0.00991 -0.44750 0.00103 0.00165 0.44761 0.00166 -0.21170 -0.10061 0.00086 0.00223 0.23440 0.00152 
2454798.500 2008-11-28 0:00:00   0.01321 -0.39313 0.00101 0.00175 0.39336 0.00175 -0.22497 -0.15663 0.00087 0.00225 0.27413 0.00175 
2454798.833 2008-11-28 8:00:00   0.01641 -0.33588 0.00100 0.00186 0.33628 0.00186 -0.23780 -0.21235 0.00087 0.00227 0.31881 0.00191 
2454799.167 2008-11-28 16:00:00  0.01951 -0.27613 0.00102 0.00197 0.27682 0.00196 -0.25017 -0.26766 0.00088 0.00229 0.36637 0.00201 
2454799.500 2008-11-29 0:00:00   0.02247 -0.21432 0.00105 0.00209 0.21549 0.00207 -0.26205 -0.32246 0.00089 0.00231 0.41552 0.00208 
2454799.833 2008-11-29 8:00:00   0.02527 -0.15087 0.00110 0.00221 0.15298 0.00217 -0.27343 -0.37664 0.00090 0.00233 0.46543 0.00213 
2454800.167 2008-11-29 16:00:00  0.02788 -0.08624 0.00116 0.00233 0.09065 0.00221 -0.28430 -0.43011 0.00091 0.00234 0.51558 0.00217 
2454800.500 2008-11-30 0:00:00   0.03028 -0.02092 0.00123 0.00245 0.03687 0.00163 -0.29462 -0.48277 0.00092 0.00235 0.56557 0.00220 
2454800.833 2008-11-30 8:00:00   0.03243  0.04458 0.00130 0.00256 0.05515 0.00228 -0.30438 -0.53453 0.00093 0.00236 0.61512 0.00222 
2454801.167 2008-11-30 16:00:00  0.03432  0.10971 0.00138 0.00265 0.11496 0.00261 -0.31358 -0.58528 0.00095 0.00237 0.66400 0.00223 
2454801.500 2008-12-01 0:00:00   0.03590  0.17388 0.00146 0.00272 0.17756 0.00271 -0.32219 -0.63496 0.00096 0.00237 0.71202 0.00224 
2454801.833 2008-12-01 8:00:00   0.03716  0.23646 0.00153 0.00277 0.23937 0.00277 -0.33020 -0.68346 0.00098 0.00237 0.75905 0.00224 
2454802.167 2008-12-01 16:00:00  0.03805  0.29676 0.00159 0.00278 0.29919 0.00278 -0.33761 -0.73072 0.00100 0.00236 0.80494 0.00223 
2454802.500 2008-12-02 0:00:00   0.03856  0.35403 0.00165 0.00275 0.35612 0.00276 -0.34440 -0.77665 0.00103 0.00235 0.84958 0.00223 
2454802.833 2008-12-02 8:00:00   0.03864  0.40746 0.00169 0.00268 0.40929 0.00269 -0.35056 -0.82117 0.00105 0.00234 0.89287 0.00221 
2454803.167 2008-12-02 16:00:00  0.03828  0.45619 0.00172 0.00256 0.45780 0.00257 -0.35608 -0.86423 0.00108 0.00232 0.93471 0.00219 
2454803.500 2008-12-03 0:00:00   0.03744  0.49928 0.00174 0.00239 0.50069 0.00240 -0.36097 -0.90575 0.00111 0.00229 0.97503 0.00217 
2454803.833 2008-12-03 8:00:00   0.03609  0.53575 0.00173 0.00217 0.53696 0.00218 -0.36521 -0.94566 0.00114 0.00226 1.01373 0.00215 
2454804.167 2008-12-03 16:00:00  0.03422  0.56454 0.00171 0.00190 0.56558 0.00191 -0.36880 -0.98391 0.00117 0.00223 1.05076 0.00212 
2454804.500 2008-12-04 0:00:00   0.03181  0.58461 0.00167 0.00160 0.58548 0.00160 -0.37174 -1.02045 0.00121 0.00219 1.08605 0.00209 
2454804.833 2008-12-04 8:00:00   0.02885  0.59490 0.00161 0.00128 0.59560 0.00128 -0.37403 -1.05522 0.00124 0.00215 1.11954 0.00205 
2454805.167 2008-12-04 16:00:00  0.02537  0.59442 0.00153 0.00098 0.59496 0.00099 -0.37566 -1.08816 0.00128 0.00211 1.15118 0.00202 
2454805.500 2008-12-05 0:00:00   0.02137  0.58232 0.00142 0.00079 0.58271 0.00080 -0.37664 -1.11925 0.00132 0.00207 1.18092 0.00199 
2454805.833 2008-12-05 8:00:00   0.01692  0.55796 0.00130 0.00079 0.55822 0.00079 -0.37697 -1.14842 0.00136 0.00202 1.20871 0.00195 
2454806.167 2008-12-05 16:00:00  0.01207  0.52105 0.00116 0.00093 0.52119 0.00093 -0.37666 -1.17565 0.00140 0.00198 1.23451 0.00192 
2454806.500 2008-12-06 0:00:00   0.00691  0.47170 0.00101 0.00110 0.47176 0.00110 -0.37570 -1.20090 0.00144 0.00193 1.25830 0.00189 
2454806.833 2008-12-06 8:00:00   0.00157  0.41054 0.00087 0.00124 0.41054 0.00124 -0.37410 -1.22414 0.00148 0.00189 1.28003 0.00187 
2454807.167 2008-12-06 16:00:00 -0.00382  0.33873 0.00075 0.00130 0.33876 0.00130 -0.37187 -1.24534 0.00153 0.00185 1.29968 0.00185 
2454807.500 2008-12-07 0:00:00  -0.00913  0.25797 0.00068 0.00130 0.25813 0.00130 -0.36901 -1.26448 0.00157 0.00182 1.31722 0.00184 
2454807.833 2008-12-07 8:00:00  -0.01421  0.17036 0.00068 0.00126 0.17095 0.00125 -0.36553 -1.28152 0.00161 0.00179 1.33263 0.00183 
2454808.167 2008-12-07 16:00:00 -0.01894  0.07828 0.00076 0.00121 0.08054 0.00116 -0.36144 -1.29647 0.00165 0.00177 1.34591 0.00184 
2454808.500 2008-12-08 0:00:00  -0.02319 -0.01582 0.00089 0.00119 0.02809 0.00107 -0.35675 -1.30929 0.00169 0.00175 1.35702 0.00185 
2454808.833 2008-12-08 8:00:00  -0.02689 -0.10957 0.00103 0.00122 0.11283 0.00125 -0.35147 -1.31997 0.00173 0.00174 1.36597 0.00186 
2454809.167 2008-12-08 16:00:00 -0.02999 -0.20084 0.00118 0.00128 0.20307 0.00131 -0.34562 -1.32852 0.00176 0.00175 1.37274 0.00189 
2454809.500 2008-12-09 0:00:00  -0.03244 -0.28784 0.00132 0.00134 0.28966 0.00137 -0.33919 -1.33492 0.00180 0.00176 1.37734 0.00193 
2454809.833 2008-12-09 8:00:00  -0.03425 -0.36910 0.00145 0.00139 0.37069 0.00142 -0.33220 -1.33917 0.00183 0.00178 1.37976 0.00197 
2454810.167 2008-12-09 16:00:00 -0.03543 -0.44355 0.00156 0.00140 0.44497 0.00142 -0.32468 -1.34127 0.00186 0.00181 1.38000 0.00202 
2454810.500 2008-12-10 0:00:00  -0.03600 -0.51043 0.00165 0.00136 0.51170 0.00139 -0.31662 -1.34122 0.00189 0.00185 1.37808 0.00207 
2454810.833 2008-12-10 8:00:00  -0.03599 -0.56924 0.00171 0.00129 0.57038 0.00132 -0.30805 -1.33903 0.00192 0.00189 1.37401 0.00213 
2454811.167 2008-12-10 16:00:00 -0.03546 -0.61972 0.00176 0.00119 0.62073 0.00121 -0.29898 -1.33471 0.00194 0.00194 1.36779 0.00219 
2454811.500 2008-12-11 0:00:00  -0.03444 -0.66179 0.00179 0.00108 0.66269 0.00110 -0.28942 -1.32828 0.00197 0.00199 1.35944 0.00225 
2454811.833 2008-12-11 8:00:00  -0.03298 -0.69550 0.00180 0.00097 0.69629 0.00098 -0.27940 -1.31974 0.00199 0.00205 1.34899 0.00231 
2454812.167 2008-12-11 16:00:00 -0.03113 -0.72102 0.00180 0.00088 0.72169 0.00088 -0.26892 -1.30912 0.00200 0.00211 1.33645 0.00237 
2454812.500 2008-12-12 0:00:00  -0.02892 -0.73857 0.00178 0.00084 0.73913 0.00084 -0.25802 -1.29643 0.00201 0.00217 1.32186 0.00243 
2454812.833 2008-12-12 8:00:00  -0.02642 -0.74843 0.00174 0.00086 0.74890 0.00085 -0.24669 -1.28171 0.00202 0.00223 1.30523 0.00249 
2454813.167 2008-12-12 16:00:00 -0.02365 -0.75093 0.00169 0.00095 0.75130 0.00094 -0.23497 -1.26497 0.00203 0.00229 1.28660 0.00255 
2454813.500 2008-12-13 0:00:00  -0.02065 -0.74641 0.00163 0.00108 0.74670 0.00107 -0.22287 -1.24624 0.00203 0.00234 1.26601 0.00260 
2454813.833 2008-12-13 8:00:00  -0.01747 -0.73523 0.00156 0.00125 0.73544 0.00124 -0.21041 -1.22556 0.00203 0.00240 1.24349 0.00265 
2454814.167 2008-12-13 16:00:00 -0.01413 -0.71776 0.00149 0.00143 0.71790 0.00143 -0.19760 -1.20296 0.00203 0.00245 1.21908 0.00269 
2454814.500 2008-12-14 0:00:00  -0.01068 -0.69437 0.00141 0.00163 0.69445 0.00162 -0.18448 -1.17847 0.00202 0.00249 1.19283 0.00272 
2454814.833 2008-12-14 8:00:00  -0.00714 -0.66544 0.00132 0.00183 0.66548 0.00183 -0.17106 -1.15214 0.00201 0.00253 1.16477 0.00275 
2454815.167 2008-12-14 16:00:00 -0.00354 -0.63134 0.00124 0.00204 0.63135 0.00204 -0.15737 -1.12400 0.00200 0.00256 1.13496 0.00277 
2454815.500 2008-12-15 0:00:00   0.00008 -0.59246 0.00116 0.00225 0.59246 0.00225 -0.14341 -1.09410 0.00198 0.00259 1.10346 0.00278 
2454815.833 2008-12-15 8:00:00   0.00371 -0.54917 0.00110 0.00247 0.54918 0.00247 -0.12922 -1.06248 0.00196 0.00261 1.07031 0.00279 
2454816.167 2008-12-15 16:00:00  0.00731 -0.50185 0.00104 0.00270 0.50190 0.00270 -0.11482 -1.02920 0.00193 0.00262 1.03558 0.00278 
2454816.500 2008-12-16 0:00:00   0.01086 -0.45088 0.00100 0.00293 0.45101 0.00292 -0.10023 -0.99429 0.00191 0.00262 0.99933 0.00277 
2454816.833 2008-12-16 8:00:00   0.01433 -0.39665 0.00099 0.00316 0.39691 0.00315 -0.08547 -0.95782 0.00188 0.00262 0.96163 0.00275 
2454817.167 2008-12-16 16:00:00  0.01771 -0.33955 0.00100 0.00339 0.34002 0.00338 -0.07057 -0.91984 0.00185 0.00261 0.92255 0.00272 
2454817.500 2008-12-17 0:00:00   0.02095 -0.27999 0.00103 0.00363 0.28077 0.00360 -0.05555 -0.88041 0.00181 0.00259 0.88216 0.00268 
2454817.833 2008-12-17 8:00:00   0.02405 -0.21837 0.00108 0.00386 0.21970 0.00381 -0.04043 -0.83958 0.00177 0.00257 0.84055 0.00264 
2454818.167 2008-12-17 16:00:00  0.02696 -0.15514 0.00115 0.00408 0.15747 0.00397 -0.02524 -0.79741 0.00173 0.00253 0.79782 0.00258 
2454818.500 2008-12-18 0:00:00   0.02968 -0.09073 0.00122 0.00429 0.09548 0.00398 -0.01000 -0.75398 0.00169 0.00249 0.75405 0.00251 
2454818.833 2008-12-18 8:00:00   0.03217 -0.02562 0.00131 0.00448 0.04130 0.00263  0.00527 -0.70935 0.00165 0.00245 0.70937 0.00244 
2454819.167 2008-12-18 16:00:00  0.03440  0.03969 0.00139 0.00465 0.05260 0.00391  0.02053 -0.66357 0.00160 0.00239 0.66389 0.00235 
2454819.500 2008-12-19 0:00:00   0.03635  0.10466 0.00148 0.00478 0.11081 0.00471  0.03577 -0.61673 0.00155 0.00233 0.61777 0.00226 
2454819.833 2008-12-19 8:00:00   0.03798  0.16873 0.00156 0.00487 0.17296 0.00489  0.05096 -0.56889 0.00151 0.00226 0.57117 0.00215 
2454820.167 2008-12-19 16:00:00  0.03928  0.23129 0.00164 0.00491 0.23461 0.00495  0.06608 -0.52013 0.00146 0.00219 0.52432 0.00204 
2454820.500 2008-12-20 0:00:00   0.04021  0.29167 0.00170 0.00489 0.29443 0.00493  0.08109 -0.47053 0.00141 0.00212 0.47747 0.00191 
2454820.833 2008-12-20 8:00:00   0.04073  0.34916 0.00175 0.00479 0.35153 0.00483  0.09598 -0.42015 0.00136 0.00204 0.43098 0.00177 
2454821.167 2008-12-20 16:00:00  0.04083  0.40298 0.00179 0.00461 0.40504 0.00465  0.11072 -0.36908 0.00131 0.00195 0.38534 0.00162 
2454821.500 2008-12-21 0:00:00   0.04047  0.45230 0.00181 0.00434 0.45411 0.00438  0.12529 -0.31740 0.00126 0.00187 0.34124 0.00146 
2454821.833 2008-12-21 8:00:00   0.03962  0.49621 0.00182 0.00397 0.49779 0.00401  0.13966 -0.26519 0.00121 0.00179 0.29972 0.00127 
2454822.167 2008-12-21 16:00:00  0.03825  0.53376 0.00180 0.00350 0.53513 0.00353  0.15380 -0.21254 0.00116 0.00170 0.26235 0.00108 
2454822.500 2008-12-22 0:00:00   0.03635  0.56393 0.00176 0.00291 0.56510 0.00294  0.16769 -0.15952 0.00112 0.00162 0.23145 0.00090 
2454822.833 2008-12-22 8:00:00   0.03391  0.58566 0.00170 0.00224 0.58665 0.00226  0.18131 -0.10624 0.00107 0.00154 0.21015 0.00081 
2454823.167 2008-12-22 16:00:00  0.03090  0.59791 0.00162 0.00152 0.59871 0.00152  0.19463 -0.05276 0.00103 0.00147 0.20166 0.00086 
2454823.500 2008-12-23 0:00:00   0.02734  0.59964 0.00152 0.00096 0.60026 0.00095  0.20762  0.00081 0.00099 0.00141 0.20763 0.00099 
2454823.833 2008-12-23 8:00:00   0.02326  0.58993 0.00140 0.00117 0.59039 0.00115  0.22027  0.05438 0.00095 0.00136 0.22689 0.00110 
2454824.167 2008-12-23 16:00:00  0.01868  0.56806 0.00126 0.00198 0.56837 0.00197  0.23255  0.10787 0.00092 0.00131 0.25635 0.00115 
2454824.500 2008-12-24 0:00:00   0.01368  0.53356 0.00111 0.00293 0.53374 0.00292  0.24443  0.16118 0.00089 0.00129 0.29279 0.00117 
2454824.833 2008-12-24 8:00:00   0.00835  0.48640 0.00096 0.00385 0.48647 0.00385  0.25589  0.21422 0.00086 0.00127 0.33372 0.00117 
2454825.167 2008-12-24 16:00:00  0.00280  0.42701 0.00083 0.00467 0.42702 0.00467  0.26691  0.26690 0.00084 0.00127 0.37746 0.00118 
2454825.500 2008-12-25 0:00:00  -0.00284  0.35641 0.00074 0.00534 0.35642 0.00533  0.27747  0.31911 0.00082 0.00128 0.42288 0.00118 
2454825.833 2008-12-25 8:00:00  -0.00841  0.27617 0.00071 0.00580 0.27630 0.00579  0.28754  0.37078 0.00080 0.00130 0.46921 0.00120 
2454826.167 2008-12-25 16:00:00 -0.01376  0.18838 0.00076 0.00606 0.18889 0.00602  0.29711  0.42179 0.00079 0.00133 0.51593 0.00123 
2454826.500 2008-12-26 0:00:00  -0.01875  0.09545 0.00087 0.00612 0.09729 0.00591  0.30615  0.47207 0.00078 0.00137 0.56265 0.00127 
2454826.833 2008-12-26 8:00:00  -0.02325 -0.00005 0.00102 0.00600 0.02400 0.00132  0.31464  0.52150 0.00077 0.00141 0.60907 0.00132 
2454827.167 2008-12-26 16:00:00 -0.02717 -0.09559 0.00118 0.00574 0.09938 0.00571  0.32256  0.57001 0.00076 0.00146 0.65495 0.00137 
2454827.500 2008-12-27 0:00:00  -0.03043 -0.18886 0.00133 0.00539 0.19130 0.00544  0.32990  0.61749 0.00076 0.00150 0.70009 0.00142 
2454827.833 2008-12-27 8:00:00  -0.03301 -0.27790 0.00148 0.00498 0.27986 0.00504  0.33663  0.66385 0.00075 0.00155 0.74432 0.00147 
2454828.167 2008-12-27 16:00:00 -0.03491 -0.36112 0.00160 0.00453 0.36281 0.00460  0.34274  0.70900 0.00075 0.00159 0.78750 0.00152 
2454828.500 2008-12-28 0:00:00  -0.03612 -0.43734 0.00171 0.00408 0.43884 0.00414  0.34822  0.75285 0.00075 0.00163 0.82948 0.00157 
2454828.833 2008-12-28 8:00:00  -0.03668 -0.50573 0.00180 0.00363 0.50706 0.00369  0.35305  0.79530 0.00075 0.00166 0.87014 0.00161 
2454829.167 2008-12-28 16:00:00 -0.03664 -0.56577 0.00187 0.00320 0.56696 0.00325  0.35721  0.83626 0.00075 0.00169 0.90936 0.00164 
2454829.500 2008-12-29 0:00:00  -0.03603 -0.61720 0.00192 0.00278 0.61825 0.00284  0.36069  0.87566 0.00074 0.00171 0.94703 0.00166 
2454829.833 2008-12-29 8:00:00  -0.03492 -0.65994 0.00194 0.00240 0.66086 0.00245  0.36348  0.91339 0.00074 0.00172 0.98306 0.00167 
2454830.167 2008-12-29 16:00:00 -0.03334 -0.69407 0.00195 0.00204 0.69487 0.00208  0.36557  0.94938 0.00074 0.00172 1.01734 0.00168 
2454830.500 2008-12-30 0:00:00  -0.03136 -0.71978 0.00194 0.00171 0.72047 0.00175  0.36696  0.98355 0.00073 0.00171 1.04978 0.00168 
2454830.833 2008-12-30 8:00:00  -0.02901 -0.73733 0.00191 0.00142 0.73791 0.00146  0.36762  1.01581 0.00073 0.00169 1.08029 0.00166 
2454831.167 2008-12-30 16:00:00 -0.02635 -0.74705 0.00187 0.00118 0.74751 0.00121  0.36757  1.04609 0.00072 0.00167 1.10879 0.00164 
2454831.500 2008-12-31 0:00:00  -0.02342 -0.74927 0.00182 0.00099 0.74964 0.00101  0.36678  1.07432 0.00072 0.00163 1.13521 0.00161 
2454831.833 2008-12-31 8:00:00  -0.02027 -0.74438 0.00175 0.00087 0.74465 0.00089  0.36526  1.10043 0.00071 0.00159 1.15946 0.00156 
2454832.167 2008-12-31 16:00:01 -0.01692 -0.73275 0.00168 0.00084 0.73294 0.00085  0.36302  1.12434 0.00070 0.00154 1.18149 0.00151 
2454832.500 2009-01-01 0:00:00  -0.01343 -0.71478 0.00159 0.00090 0.71490 0.00090  0.36003  1.14601 0.00069 0.00148 1.20123 0.00145 
2454832.833 2009-01-01 8:00:00  -0.00981 -0.69085 0.00150 0.00101 0.69092 0.00101  0.35632  1.16536 0.00069 0.00141 1.21862 0.00138 
2454833.167 2009-01-01 16:00:00 -0.00612 -0.66137 0.00141 0.00116 0.66140 0.00116  0.35188  1.18236 0.00068 0.00133 1.23361 0.00131 
2454833.500 2009-01-02 0:00:00  -0.00237 -0.62672 0.00132 0.00134 0.62672 0.00134  0.34671  1.19694 0.00067 0.00125 1.24614 0.00123 
2454833.833 2009-01-02 8:00:00   0.00141 -0.58728 0.00123 0.00154 0.58729 0.00154  0.34082  1.20907 0.00067 0.00117 1.25619 0.00114 
2454834.167 2009-01-02 16:00:00  0.00517 -0.54345 0.00115 0.00175 0.54348 0.00175  0.33423  1.21871 0.00066 0.00108 1.26371 0.00106 
2454834.500 2009-01-03 0:00:00   0.00890 -0.49561 0.00108 0.00198 0.49569 0.00198  0.32694  1.22582 0.00066 0.00099 1.26867 0.00097 
2454834.833 2009-01-03 8:00:00   0.01257 -0.44415 0.00103 0.00222 0.44433 0.00222  0.31896  1.23038 0.00065 0.00090 1.27105 0.00088 
2454835.167 2009-01-03 16:00:00  0.01615 -0.38945 0.00101 0.00246 0.38979 0.00246  0.31031  1.23237 0.00065 0.00082 1.27083 0.00080 
2454835.500 2009-01-04 0:00:00   0.01962 -0.33193 0.00100 0.00272 0.33251 0.00271  0.30100  1.23176 0.00065 0.00074 1.26801 0.00073 
2454835.833 2009-01-04 8:00:00   0.02294 -0.27198 0.00102 0.00297 0.27294 0.00296  0.29105  1.22856 0.00065 0.00068 1.26257 0.00068 
2454836.167 2009-01-04 16:00:00  0.02610 -0.21002 0.00107 0.00323 0.21164 0.00319  0.28048  1.22276 0.00065 0.00064 1.25451 0.00065 
2454836.500 2009-01-05 0:00:00   0.02906 -0.14648 0.00113 0.00348 0.14935 0.00338  0.26930  1.21436 0.00066 0.00063 1.24386 0.00064 
2454836.833 2009-01-05 8:00:00   0.03181 -0.08183 0.00121 0.00372 0.08782 0.00339  0.25755  1.20337 0.00066 0.00064 1.23062 0.00066 
2454837.167 2009-01-05 16:00:00  0.03431 -0.01654 0.00129 0.00395 0.03827 0.00180  0.24524  1.18980 0.00067 0.00067 1.21481 0.00070 
2454837.500 2009-01-06 0:00:00   0.03653  0.04890 0.00138 0.00415 0.06108 0.00365  0.23240  1.17369 0.00068 0.00073 1.19648 0.00077 
2454837.833 2009-01-06 8:00:00   0.03844  0.11393 0.00147 0.00432 0.12025 0.00426  0.21905  1.15505 0.00069 0.00080 1.17564 0.00084 
2454838.167 2009-01-06 16:00:00  0.04003  0.17798 0.00156 0.00444 0.18244 0.00446  0.20523  1.13393 0.00070 0.00088 1.15235 0.00092 
2454838.500 2009-01-07 0:00:00   0.04125  0.24044 0.00164 0.00452 0.24396 0.00456  0.19095  1.11036 0.00071 0.00096 1.12666 0.00101 
2454838.833 2009-01-07 8:00:00   0.04209  0.30063 0.00171 0.00454 0.30356 0.00458  0.17627  1.08440 0.00072 0.00105 1.09863 0.00110 
2454839.167 2009-01-07 16:00:00  0.04250  0.35782 0.00177 0.00449 0.36033 0.00454  0.16119  1.05609 0.00073 0.00114 1.06832 0.00119 
2454839.500 2009-01-08 0:00:00   0.04245  0.41122 0.00181 0.00437 0.41341 0.00441  0.14576  1.02550 0.00074 0.00122 1.03581 0.00127 
2454839.833 2009-01-08 8:00:00   0.04193  0.45998 0.00184 0.00416 0.46189 0.00420  0.13001  0.99269 0.00075 0.00130 1.00116 0.00135 
2454840.167 2009-01-08 16:00:00  0.04090  0.50318 0.00185 0.00387 0.50485 0.00390  0.11398  0.95773 0.00076 0.00138 0.96449 0.00143 
2454840.500 2009-01-09 0:00:00   0.03933  0.53984 0.00184 0.00348 0.54128 0.00352  0.09769  0.92070 0.00077 0.00146 0.92587 0.00150 
2454840.833 2009-01-09 8:00:00   0.03721  0.56892 0.00181 0.00300 0.57013 0.00304  0.08119  0.88168 0.00078 0.00152 0.88541 0.00156 
2454841.167 2009-01-09 16:00:00  0.03451  0.58933 0.00176 0.00245 0.59034 0.00248  0.06451  0.84075 0.00078 0.00159 0.84322 0.00162 
2454841.500 2009-01-10 0:00:00   0.03125  0.60000 0.00168 0.00183 0.60081 0.00186  0.04768  0.79801 0.00079 0.00164 0.79944 0.00167 
2454841.833 2009-01-10 8:00:00   0.02742  0.59988 0.00158 0.00121 0.60051 0.00122  0.03075  0.75356 0.00080 0.00169 0.75418 0.00171 
2454842.167 2009-01-10 16:00:00  0.02305  0.58804 0.00146 0.00070 0.58850 0.00071  0.01374  0.70748 0.00081 0.00174 0.70761 0.00175 
2454842.500 2009-01-11 0:00:00   0.01819  0.56377 0.00132 0.00074 0.56406 0.00073 -0.00329  0.65988 0.00082 0.00178 0.65989 0.00178 
2454842.833 2009-01-11 8:00:00   0.01292  0.52663 0.00116 0.00120 0.52679 0.00119 -0.02033  0.61087 0.00082 0.00182 0.61121 0.00180 
2454843.167 2009-01-11 16:00:00  0.00733  0.47664 0.00099 0.00166 0.47670 0.00166 -0.03733  0.56055 0.00083 0.00186 0.56179 0.00182 
2454843.500 2009-01-12 0:00:00   0.00154  0.41436 0.00084 0.00201 0.41437 0.00201 -0.05425  0.50904 0.00084 0.00189 0.51192 0.00182 
2454843.833 2009-01-12 8:00:00  -0.00429  0.34093 0.00071 0.00221 0.34096 0.00221 -0.07107  0.45644 0.00084 0.00191 0.46194 0.00181 
2454844.167 2009-01-12 16:00:00 -0.01000  0.25807 0.00065 0.00224 0.25827 0.00224 -0.08774  0.40288 0.00085 0.00194 0.41232 0.00179 
2454844.500 2009-01-13 0:00:00  -0.01544  0.16802 0.00068 0.00214 0.16873 0.00212 -0.10423  0.34846 0.00085 0.00197 0.36372 0.00174 
2454844.833 2009-01-13 8:00:00  -0.02046  0.07331 0.00080 0.00197 0.07612 0.00183 -0.12051  0.29331 0.00086 0.00199 0.31711 0.00166 
2454845.167 2009-01-13 16:00:00 -0.02494 -0.02340 0.00095 0.00178 0.03422 0.00163 -0.13654  0.23755 0.00086 0.00202 0.27400 0.00153 
2454845.500 2009-01-14 0:00:00  -0.02879 -0.11954 0.00113 0.00163 0.12296 0.00171 -0.15230  0.18128 0.00087 0.00204 0.23677 0.00131 
2454845.833 2009-01-14 8:00:00  -0.03195 -0.21283 0.00130 0.00156 0.21522 0.00162 -0.16774  0.12463 0.00087 0.00207 0.20899 0.00101 
2454846.167 2009-01-14 16:00:00 -0.03439 -0.30135 0.00146 0.00154 0.30331 0.00158 -0.18286  0.06772 0.00088 0.00209 0.19501 0.00073 
2454846.500 2009-01-15 0:00:00  -0.03611 -0.38360 0.00161 0.00154 0.38530 0.00157 -0.19760  0.01066 0.00089 0.00212 0.19790 0.00083 
2454846.833 2009-01-15 8:00:00  -0.03714 -0.45848 0.00174 0.00153 0.45999 0.00155 -0.21195 -0.04643 0.00089 0.00215 0.21699 0.00117 
2454847.167 2009-01-15 16:00:00 -0.03751 -0.52526 0.00185 0.00148 0.52660 0.00149 -0.22589 -0.10344 0.00090 0.00217 0.24845 0.00149 
2454847.500 2009-01-16 0:00:00  -0.03727 -0.58348 0.00194 0.00139 0.58468 0.00141 -0.23937 -0.16025 0.00090 0.00220 0.28807 0.00171 
2454847.833 2009-01-16 8:00:00  -0.03648 -0.63296 0.00200 0.00128 0.63402 0.00129 -0.25239 -0.21676 0.00091 0.00223 0.33270 0.00186 
2454848.167 2009-01-16 16:00:00 -0.03517 -0.67369 0.00204 0.00115 0.67461 0.00116 -0.26492 -0.27286 0.00092 0.00226 0.38031 0.00197 
2454848.500 2009-01-17 0:00:00  -0.03341 -0.70577 0.00206 0.00102 0.70656 0.00104 -0.27693 -0.32843 0.00093 0.00228 0.42961 0.00204 
2454848.833 2009-01-17 8:00:00  -0.03125 -0.72943 0.00206 0.00091 0.73010 0.00093 -0.28841 -0.38339 0.00093 0.00231 0.47976 0.00210 
2454849.167 2009-01-17 16:00:00 -0.02874 -0.74496 0.00205 0.00084 0.74552 0.00087 -0.29935 -0.43761 0.00094 0.00233 0.53020 0.00214 
2454849.500 2009-01-18 0:00:00  -0.02593 -0.75270 0.00202 0.00082 0.75315 0.00084 -0.30971 -0.49102 0.00096 0.00234 0.58054 0.00218 
2454849.833 2009-01-18 8:00:00  -0.02286 -0.75300 0.00197 0.00084 0.75335 0.00086 -0.31949 -0.54351 0.00097 0.00236 0.63046 0.00220 
2454850.167 2009-01-18 16:00:00 -0.01957 -0.74624 0.00191 0.00090 0.74650 0.00091 -0.32867 -0.59498 0.00098 0.00237 0.67973 0.00222 
2454850.500 2009-01-19 0:00:00  -0.01611 -0.73283 0.00183 0.00096 0.73301 0.00098 -0.33724 -0.64536 0.00100 0.00238 0.72816 0.00223 
2454850.833 2009-01-19 8:00:00  -0.01251 -0.71314 0.00175 0.00103 0.71325 0.00104 -0.34518 -0.69455 0.00102 0.00238 0.77560 0.00223 
2454851.167 2009-01-19 16:00:00 -0.00880 -0.68757 0.00166 0.00109 0.68763 0.00110 -0.35250 -0.74248 0.00104 0.00237 0.82191 0.00223 
2454851.500 2009-01-20 0:00:00  -0.00502 -0.65652 0.00157 0.00114 0.65654 0.00115 -0.35917 -0.78906 0.00106 0.00237 0.86696 0.00223 
2454851.833 2009-01-20 8:00:00  -0.00119 -0.62037 0.00147 0.00118 0.62037 0.00118 -0.36519 -0.83421 0.00109 0.00235 0.91065 0.00221 
2454852.167 2009-01-20 16:00:00  0.00264 -0.57951 0.00138 0.00122 0.57952 0.00122 -0.37055 -0.87788 0.00111 0.00233 0.95288 0.00220 
2454852.500 2009-01-21 0:00:00   0.00645 -0.53433 0.00129 0.00125 0.53437 0.00125 -0.37525 -0.91998 0.00114 0.00231 0.99357 0.00218 
2454852.833 2009-01-21 8:00:00   0.01022 -0.48521 0.00121 0.00129 0.48532 0.00128 -0.37929 -0.96046 0.00117 0.00228 1.03264 0.00215 
2454853.167 2009-01-21 16:00:00  0.01392 -0.43255 0.00114 0.00133 0.43278 0.00133 -0.38265 -0.99925 0.00121 0.00225 1.07001 0.00212 
2454853.500 2009-01-22 0:00:00   0.01751 -0.37674 0.00109 0.00140 0.37714 0.00139 -0.38535 -1.03629 0.00124 0.00221 1.10562 0.00209 
2454853.833 2009-01-22 8:00:00   0.02098 -0.31817 0.00106 0.00148 0.31886 0.00147 -0.38737 -1.07153 0.00128 0.00217 1.13941 0.00206 
2454854.167 2009-01-22 16:00:00  0.02429 -0.25727 0.00106 0.00159 0.25841 0.00158 -0.38872 -1.10493 0.00132 0.00213 1.17132 0.00202 
2454854.500 2009-01-23 0:00:00   0.02743 -0.19444 0.00108 0.00172 0.19637 0.00170 -0.38941 -1.13644 0.00135 0.00208 1.20130 0.00199 
2454854.833 2009-01-23 8:00:00   0.03036 -0.13015 0.00112 0.00186 0.13365 0.00182 -0.38943 -1.16600 0.00139 0.00204 1.22932 0.00196 
2454855.167 2009-01-23 16:00:00  0.03306 -0.06484 0.00118 0.00201 0.07280 0.00184 -0.38879 -1.19360 0.00144 0.00199 1.25532 0.00192 
2454855.500 2009-01-24 0:00:00   0.03550  0.00099 0.00126 0.00217 0.03558 0.00126 -0.38748 -1.21917 0.00148 0.00194 1.27927 0.00190 
2454855.833 2009-01-24 8:00:00   0.03765  0.06682 0.00134 0.00232 0.07671 0.00219 -0.38553 -1.24271 0.00152 0.00190 1.30114 0.00187 
2454856.167 2009-01-24 16:00:00  0.03948  0.13211 0.00143 0.00246 0.13789 0.00244 -0.38294 -1.26417 0.00156 0.00186 1.32090 0.00185 
2454856.500 2009-01-25 0:00:00   0.04097  0.19625 0.00152 0.00258 0.20048 0.00258 -0.37970 -1.28354 0.00160 0.00182 1.33853 0.00184 
2454856.833 2009-01-25 8:00:00   0.04208  0.25860 0.00160 0.00267 0.26201 0.00269 -0.37584 -1.30079 0.00164 0.00179 1.35400 0.00183 
2454857.167 2009-01-25 16:00:00  0.04279  0.31847 0.00168 0.00273 0.32133 0.00275 -0.37137 -1.31590 0.00168 0.00177 1.36730 0.00183 
2454857.500 2009-01-26 0:00:00   0.04306  0.37510 0.00174 0.00275 0.37757 0.00277 -0.36628 -1.32886 0.00172 0.00175 1.37841 0.00184 
2454857.833 2009-01-26 8:00:00   0.04287  0.42768 0.00180 0.00272 0.42982 0.00275 -0.36059 -1.33965 0.00176 0.00175 1.38733 0.00186 
2454858.167 2009-01-26 16:00:00  0.04218  0.47532 0.00184 0.00265 0.47719 0.00267 -0.35432 -1.34828 0.00179 0.00175 1.39406 0.00189 
2454858.500 2009-01-27 0:00:00   0.04097  0.51706 0.00187 0.00252 0.51869 0.00255 -0.34748 -1.35472 0.00182 0.00176 1.39858 0.00192 
2454858.833 2009-01-27 8:00:00   0.03921  0.55191 0.00188 0.00235 0.55330 0.00238 -0.34008 -1.35899 0.00186 0.00178 1.40090 0.00196 
2454859.167 2009-01-27 16:00:00  0.03689  0.57879 0.00186 0.00215 0.57996 0.00218 -0.33213 -1.36108 0.00189 0.00181 1.40102 0.00201 
2454859.500 2009-01-28 0:00:00   0.03400  0.59661 0.00183 0.00194 0.59758 0.00197 -0.32365 -1.36100 0.00191 0.00184 1.39895 0.00206 
2454859.833 2009-01-28 8:00:00   0.03053  0.60429 0.00177 0.00175 0.60506 0.00178 -0.31465 -1.35874 0.00194 0.00188 1.39470 0.00212 
2454860.167 2009-01-28 16:00:00  0.02650  0.60081 0.00169 0.00163 0.60140 0.00167 -0.30516 -1.35434 0.00196 0.00193 1.38829 0.00217 
2454860.500 2009-01-29 0:00:00   0.02195  0.58531 0.00158 0.00164 0.58572 0.00167 -0.29518 -1.34779 0.00198 0.00198 1.37973 0.00223 
2454860.833 2009-01-29 8:00:00   0.01693  0.55714 0.00146 0.00180 0.55739 0.00182 -0.28473 -1.33910 0.00200 0.00204 1.36904 0.00230 
2454861.167 2009-01-29 16:00:00  0.01152  0.51602 0.00131 0.00206 0.51615 0.00208 -0.27384 -1.32831 0.00201 0.00210 1.35625 0.00236 
2454861.500 2009-01-30 0:00:00   0.00583  0.46215 0.00116 0.00240 0.46218 0.00241 -0.26251 -1.31543 0.00202 0.00216 1.34137 0.00241 
2454861.833 2009-01-30 8:00:00   0.00000  0.39625 0.00100 0.00277 0.39625 0.00277 -0.25078 -1.30049 0.00203 0.00221 1.32445 0.00247 
2454862.167 2009-01-30 16:00:00 -0.00583  0.31968 0.00086 0.00314 0.31973 0.00313 -0.23865 -1.28350 0.00203 0.00227 1.30550 0.00252 
2454862.500 2009-01-31 0:00:00  -0.01149  0.23431 0.00076 0.00351 0.23459 0.00349 -0.22614 -1.26451 0.00203 0.00232 1.28457 0.00257 
2454862.833 2009-01-31 8:00:00  -0.01683  0.14248 0.00073 0.00384 0.14347 0.00378 -0.21329 -1.24353 0.00203 0.00237 1.26169 0.00261 
2454863.167 2009-01-31 16:00:00 -0.02172  0.04676 0.00079 0.00412 0.05160 0.00369 -0.20010 -1.22060 0.00202 0.00242 1.23690 0.00265 
2454863.500 2009-02-01 0:00:00  -0.02603 -0.05021 0.00092 0.00432 0.05660 0.00384 -0.18660 -1.19577 0.00201 0.00246 1.21024 0.00269 
2454863.833 2009-02-01 8:00:00  -0.02970 -0.14596 0.00108 0.00443 0.14896 0.00431 -0.17280 -1.16906 0.00199 0.00250 1.18176 0.00271 
2454864.167 2009-02-01 16:00:00 -0.03266 -0.23833 0.00125 0.00442 0.24056 0.00434 -0.15874 -1.14052 0.00198 0.00253 1.15151 0.00273 
2454864.500 2009-02-02 0:00:00  -0.03492 -0.32552 0.00142 0.00432 0.32739 0.00425 -0.14443 -1.11019 0.00196 0.00256 1.11954 0.00274 
2454864.833 2009-02-02 8:00:00  -0.03646 -0.40614 0.00158 0.00411 0.40778 0.00404 -0.12990 -1.07811 0.00193 0.00258 1.08591 0.00275 
2454865.167 2009-02-02 16:00:00 -0.03732 -0.47919 0.00172 0.00382 0.48065 0.00375 -0.11516 -1.04435 0.00191 0.00259 1.05068 0.00275 
2454865.500 2009-02-03 0:00:00  -0.03754 -0.54402 0.00184 0.00346 0.54532 0.00340 -0.10024 -1.00894 0.00187 0.00260 1.01391 0.00274 
2454865.833 2009-02-03 8:00:00  -0.03717 -0.60024 0.00194 0.00305 0.60139 0.00299 -0.08517 -0.97194 0.00184 0.00260 0.97566 0.00272 
2454866.167 2009-02-03 16:00:00 -0.03625 -0.64769 0.00202 0.00261 0.64871 0.00255 -0.06996 -0.93340 0.00181 0.00259 0.93602 0.00269 
2454866.500 2009-02-04 0:00:00  -0.03485 -0.68639 0.00208 0.00216 0.68728 0.00211 -0.05465 -0.89339 0.00177 0.00258 0.89506 0.00266 
2454866.833 2009-02-04 8:00:00  -0.03300 -0.71647 0.00211 0.00172 0.71724 0.00168 -0.03924 -0.85196 0.00173 0.00256 0.85287 0.00262 
2454867.167 2009-02-04 16:00:00 -0.03078 -0.73818 0.00213 0.00132 0.73882 0.00128 -0.02378 -0.80918 0.00168 0.00253 0.80953 0.00257 
2454867.500 2009-02-05 0:00:00  -0.02822 -0.75180 0.00212 0.00098 0.75233 0.00096 -0.00828 -0.76511 0.00164 0.00250 0.76515 0.00252 
2454867.833 2009-02-05 8:00:00  -0.02537 -0.75766 0.00210 0.00077 0.75809 0.00077  0.00723 -0.71981 0.00159 0.00247 0.71985 0.00245 
2454868.167 2009-02-05 16:00:00 -0.02227 -0.75615 0.00206 0.00077 0.75648 0.00078  0.02273 -0.67336 0.00154 0.00242 0.67375 0.00239 
2454868.500 2009-02-06 0:00:00  -0.01897 -0.74763 0.00201 0.00092 0.74787 0.00094  0.03819 -0.62582 0.00149 0.00238 0.62699 0.00231 
2454868.833 2009-02-06 8:00:00  -0.01551 -0.73249 0.00195 0.00114 0.73266 0.00116  0.05359 -0.57728 0.00144 0.00233 0.57976 0.00223 
2454869.167 2009-02-06 16:00:00 -0.01192 -0.71113 0.00187 0.00137 0.71123 0.00139  0.06890 -0.52779 0.00139 0.00228 0.53227 0.00214 
2454869.500 2009-02-07 0:00:00  -0.00823 -0.68395 0.00179 0.00159 0.68400 0.00160  0.08410 -0.47745 0.00134 0.00222 0.48480 0.00205 
2454869.833 2009-02-07 8:00:00  -0.00448 -0.65133 0.00170 0.00178 0.65134 0.00179  0.09916 -0.42632 0.00128 0.00217 0.43770 0.00195 
2454870.167 2009-02-07 16:00:00 -0.00070 -0.61366 0.00161 0.00195 0.61367 0.00195  0.11406 -0.37448 0.00123 0.00211 0.39147 0.00184 
2454870.500 2009-02-08 0:00:00   0.00309 -0.57135 0.00151 0.00209 0.57136 0.00209  0.12878 -0.32203 0.00118 0.00206 0.34683 0.00173 
2454870.833 2009-02-08 8:00:00   0.00685 -0.52477 0.00142 0.00221 0.52482 0.00220  0.14328 -0.26904 0.00113 0.00201 0.30482 0.00159 
2454871.167 2009-02-08 16:00:00  0.01056 -0.47432 0.00134 0.00231 0.47444 0.00230  0.15754 -0.21559 0.00108 0.00196 0.26703 0.00143 
2454871.500 2009-02-09 0:00:00   0.01419 -0.42039 0.00126 0.00240 0.42063 0.00237  0.17154 -0.16178 0.00103 0.00192 0.23580 0.00125 
2454871.833 2009-02-09 8:00:00   0.01772 -0.36339 0.00120 0.00247 0.36382 0.00244  0.18526 -0.10769 0.00099 0.00188 0.21429 0.00105 
2454872.167 2009-02-09 16:00:00  0.02113 -0.30372 0.00116 0.00253 0.30445 0.00249  0.19866 -0.05341 0.00095 0.00185 0.20573 0.00091 
2454872.500 2009-02-10 0:00:00   0.02438 -0.24180 0.00114 0.00259 0.24303 0.00253  0.21173  0.00097 0.00091 0.00183 0.21174 0.00091 
2454872.833 2009-02-10 8:00:00   0.02746 -0.17806 0.00114 0.00264 0.18017 0.00256  0.22444  0.05535 0.00087 0.00181 0.23117 0.00101 
2454873.167 2009-02-10 16:00:00  0.03033 -0.11296 0.00116 0.00269 0.11697 0.00255  0.23677  0.10965 0.00084 0.00181 0.26093 0.00113 
2454873.500 2009-02-11 0:00:00   0.03298 -0.04697 0.00120 0.00274 0.05743 0.00226  0.24868  0.16377 0.00081 0.00181 0.29777 0.00124 
2454873.833 2009-02-11 8:00:00   0.03538  0.01941 0.00126 0.00278 0.04043 0.00178  0.26017  0.21762 0.00078 0.00182 0.33919 0.00133 
2454874.167 2009-02-11 16:00:00  0.03750  0.08565 0.00132 0.00282 0.09352 0.00263  0.27121  0.27109 0.00076 0.00184 0.38347 0.00141 
2454874.500 2009-02-12 0:00:00   0.03932  0.15119 0.00139 0.00284 0.15622 0.00276  0.28177  0.32410 0.00074 0.00186 0.42946 0.00148 
2454874.833 2009-02-12 8:00:00   0.04081  0.21541 0.00147 0.00286 0.21925 0.00280  0.29184  0.37655 0.00073 0.00189 0.47640 0.00155 
2454875.167 2009-02-12 16:00:00  0.04193  0.27769 0.00153 0.00285 0.28084 0.00280  0.30139  0.42834 0.00072 0.00192 0.52375 0.00162 
2454875.500 2009-02-13 0:00:00   0.04267  0.33730 0.00160 0.00281 0.33999 0.00277  0.31039  0.47938 0.00071 0.00196 0.57109 0.00168 
2454875.833 2009-02-13 8:00:00   0.04299  0.39350 0.00165 0.00275 0.39585 0.00271  0.31885  0.52956 0.00071 0.00199 0.61814 0.00174 
2454876.167 2009-02-13 16:00:00  0.04285  0.44549 0.00170 0.00265 0.44755 0.00261  0.32673  0.57879 0.00071 0.00202 0.66464 0.00180 
2454876.500 2009-02-14 0:00:00   0.04224  0.49238 0.00173 0.00251 0.49419 0.00248  0.33401  0.62698 0.00071 0.00205 0.71040 0.00185 
2454876.833 2009-02-14 8:00:00   0.04113  0.53326 0.00174 0.00233 0.53485 0.00230  0.34068  0.67402 0.00071 0.00208 0.75523 0.00190 
2454877.167 2009-02-14 16:00:00  0.03949  0.56716 0.00174 0.00211 0.56854 0.00208  0.34673  0.71983 0.00071 0.00210 0.79899 0.00194 
2454877.500 2009-02-15 0:00:00   0.03731  0.59305 0.00171 0.00186 0.59423 0.00183  0.35213  0.76431 0.00071 0.00212 0.84152 0.00197 
2454877.833 2009-02-15 8:00:00   0.03457  0.60992 0.00167 0.00160 0.61090 0.00157  0.35688  0.80736 0.00071 0.00214 0.88272 0.00200 
2454878.167 2009-02-15 16:00:00  0.03127  0.61674 0.00160 0.00135 0.61754 0.00132  0.36095  0.84889 0.00071 0.00214 0.92245 0.00202 
2454878.500 2009-02-16 0:00:00   0.02743  0.61259 0.00151 0.00116 0.61321 0.00114  0.36434  0.88882 0.00071 0.00214 0.96060 0.00203 
2454878.833 2009-02-16 8:00:00   0.02308  0.59667 0.00140 0.00111 0.59712 0.00109  0.36704  0.92705 0.00071 0.00213 0.99707 0.00203 
2454879.167 2009-02-16 16:00:00  0.01826  0.56840 0.00127 0.00121 0.56870 0.00120  0.36904  0.96351 0.00071 0.00211 1.03176 0.00202 
2454879.500 2009-02-17 0:00:00   0.01305  0.52755 0.00113 0.00141 0.52771 0.00141  0.37032  0.99809 0.00071 0.00208 1.06458 0.00200 
2454879.833 2009-02-17 8:00:00   0.00755  0.47428 0.00098 0.00165 0.47434 0.00165  0.37088  1.03073 0.00071 0.00205 1.09543 0.00197 
2454880.167 2009-02-17 16:00:00  0.00187  0.40928 0.00084 0.00187 0.40928 0.00187  0.37072  1.06136 0.00071 0.00200 1.12424 0.00193 
2454880.500 2009-02-18 0:00:00  -0.00384  0.33377 0.00072 0.00206 0.33379 0.00206  0.36983  1.08988 0.00070 0.00195 1.15092 0.00188 
2454880.833 2009-02-18 8:00:00  -0.00945  0.24948 0.00067 0.00220 0.24966 0.00219  0.36821  1.11624 0.00070 0.00189 1.17540 0.00183 
2454881.167 2009-02-18 16:00:00 -0.01479  0.15859 0.00069 0.00230 0.15928 0.00228  0.36585  1.14036 0.00069 0.00182 1.19761 0.00176 
2454881.500 2009-02-19 0:00:00  -0.01974  0.06352 0.00078 0.00237 0.06652 0.00222  0.36276  1.16219 0.00069 0.00174 1.21749 0.00168 
2454881.833 2009-02-19 8:00:00  -0.02419 -0.03320 0.00092 0.00241 0.04110 0.00216  0.35895  1.18167 0.00068 0.00166 1.23498 0.00160 
2454882.167 2009-02-19 16:00:00 -0.02804 -0.12915 0.00107 0.00243 0.13216 0.00246  0.35440  1.19874 0.00068 0.00157 1.25003 0.00151 
2454882.500 2009-02-20 0:00:00  -0.03123 -0.22213 0.00122 0.00243 0.22432 0.00247  0.34913  1.21336 0.00067 0.00147 1.26259 0.00142 
2454882.833 2009-02-20 8:00:00  -0.03374 -0.31030 0.00136 0.00240 0.31214 0.00244  0.34315  1.22547 0.00066 0.00137 1.27261 0.00132 
2454883.167 2009-02-20 16:00:00 -0.03557 -0.39220 0.00148 0.00233 0.39381 0.00237  0.33646  1.23505 0.00066 0.00126 1.28006 0.00122 
2454883.500 2009-02-21 0:00:00  -0.03673 -0.46672 0.00159 0.00223 0.46817 0.00227  0.32908  1.24206 0.00066 0.00116 1.28492 0.00111 
2454883.833 2009-02-21 8:00:00  -0.03725 -0.53312 0.00167 0.00210 0.53442 0.00214  0.32101  1.24647 0.00065 0.00105 1.28715 0.00101 
2454884.167 2009-02-21 16:00:00 -0.03718 -0.59093 0.00174 0.00195 0.59210 0.00199  0.31228  1.24827 0.00065 0.00095 1.28674 0.00091 
2454884.500 2009-02-22 0:00:00  -0.03655 -0.63992 0.00179 0.00179 0.64097 0.00183  0.30289  1.24743 0.00065 0.00086 1.28367 0.00082 
2454884.833 2009-02-22 8:00:00  -0.03542 -0.68006 0.00182 0.00163 0.68099 0.00167  0.29286  1.24394 0.00065 0.00077 1.27795 0.00075 
2454885.167 2009-02-22 16:00:00 -0.03384 -0.71145 0.00183 0.00148 0.71226 0.00152  0.28222  1.23782 0.00066 0.00071 1.26958 0.00069 
2454885.500 2009-02-23 0:00:00  -0.03186 -0.73430 0.00183 0.00136 0.73500 0.00139  0.27098  1.22904 0.00066 0.00067 1.25856 0.00066 
2454885.833 2009-02-23 8:00:00  -0.02953 -0.74889 0.00181 0.00127 0.74948 0.00130  0.25917  1.21764 0.00066 0.00065 1.24492 0.00066 
2454886.167 2009-02-23 16:00:00 -0.02690 -0.75556 0.00178 0.00122 0.75604 0.00124  0.24681  1.20362 0.00067 0.00067 1.22867 0.00068 
2454886.500 2009-02-24 0:00:00  -0.02401 -0.75466 0.00173 0.00121 0.75505 0.00123  0.23393  1.18701 0.00068 0.00071 1.20984 0.00073 
2454886.833 2009-02-24 8:00:00  -0.02089 -0.74660 0.00168 0.00123 0.74689 0.00125  0.22054  1.16784 0.00068 0.00077 1.18848 0.00080 
2454887.167 2009-02-24 16:00:00 -0.01760 -0.73177 0.00162 0.00127 0.73198 0.00129  0.20669  1.14614 0.00069 0.00084 1.16462 0.00088 
2454887.500 2009-02-25 0:00:00  -0.01416 -0.71058 0.00155 0.00133 0.71072 0.00134  0.19239  1.12195 0.00070 0.00092 1.13833 0.00096 
2454887.833 2009-02-25 8:00:00  -0.01062 -0.68344 0.00148 0.00139 0.68352 0.00140  0.17769  1.09534 0.00071 0.00101 1.10966 0.00105 
2454888.167 2009-02-25 16:00:00 -0.00699 -0.65076 0.00140 0.00146 0.65080 0.00146  0.16261  1.06635 0.00072 0.00109 1.07867 0.00114 
2454888.500 2009-02-26 0:00:00  -0.00332 -0.61295 0.00133 0.00152 0.61296 0.00152  0.14718  1.03503 0.00073 0.00118 1.04545 0.00122 
2454888.833 2009-02-26 8:00:00   0.00036 -0.57043 0.00125 0.00158 0.57043 0.00158  0.13144  1.00147 0.00074 0.00126 1.01006 0.00130 
2454889.167 2009-02-26 16:00:00  0.00403 -0.52359 0.00119 0.00163 0.52360 0.00163  0.11542  0.96574 0.00075 0.00133 0.97261 0.00138 
2454889.500 2009-02-27 0:00:00   0.00766 -0.47284 0.00113 0.00168 0.47290 0.00167  0.09916  0.92791 0.00075 0.00141 0.93319 0.00145 
2454889.833 2009-02-27 8:00:00   0.01123 -0.41860 0.00109 0.00173 0.41875 0.00172  0.08269  0.88806 0.00076 0.00147 0.89190 0.00151 
2454890.167 2009-02-27 16:00:00  0.01471 -0.36128 0.00106 0.00179 0.36158 0.00178  0.06605  0.84629 0.00077 0.00153 0.84886 0.00157 
2454890.500 2009-02-28 0:00:00   0.01807 -0.30130 0.00106 0.00185 0.30184 0.00184  0.04927  0.80269 0.00078 0.00159 0.80420 0.00162 
2454890.833 2009-02-28 8:00:00   0.02129 -0.23909 0.00107 0.00192 0.24004 0.00190  0.03239  0.75735 0.00079 0.00164 0.75804 0.00166 
2454891.167 2009-02-28 16:00:00  0.02434 -0.17510 0.00110 0.00200 0.17679 0.00197  0.01545  0.71038 0.00080 0.00168 0.71055 0.00169 
2454891.500 2009-03-01 0:00:00   0.02721 -0.10978 0.00114 0.00209 0.11311 0.00202 -0.00151  0.66188 0.00080 0.00172 0.66188 0.00172 
2454891.833 2009-03-01 8:00:00   0.02986 -0.04361 0.00120 0.00217 0.05288 0.00188 -0.01847  0.61196 0.00081 0.00176 0.61224 0.00174 
2454892.167 2009-03-01 16:00:00  0.03226  0.02290 0.00126 0.00226 0.03961 0.00169 -0.03538  0.56073 0.00082 0.00179 0.56185 0.00176 
2454892.500 2009-03-02 0:00:00   0.03441  0.08923 0.00134 0.00235 0.09565 0.00225 -0.05221  0.50830 0.00083 0.00182 0.51098 0.00176 
2454892.833 2009-03-02 8:00:00   0.03626  0.15481 0.00141 0.00243 0.15901 0.00238 -0.06893  0.45480 0.00083 0.00185 0.45999 0.00175 
2454893.167 2009-03-02 16:00:00  0.03779  0.21905 0.00148 0.00249 0.22229 0.00246 -0.08549  0.40032 0.00084 0.00188 0.40935 0.00173 
2454893.500 2009-03-03 0:00:00   0.03898  0.28129 0.00155 0.00253 0.28399 0.00251 -0.10187  0.34500 0.00085 0.00191 0.35973 0.00169 
2454893.833 2009-03-03 8:00:00   0.03980  0.34086 0.00161 0.00254 0.34318 0.00252 -0.11804  0.28896 0.00085 0.00193 0.31214 0.00161 
2454894.167 2009-03-03 16:00:00  0.04023  0.39701 0.00166 0.00252 0.39904 0.00250 -0.13395  0.23230 0.00086 0.00196 0.26816 0.00147 
2454894.500 2009-03-04 0:00:00   0.04022  0.44894 0.00170 0.00245 0.45074 0.00244 -0.14959  0.17516 0.00087 0.00199 0.23035 0.00126 
2454894.833 2009-03-04 8:00:00   0.03977  0.49580 0.00173 0.00234 0.49739 0.00233 -0.16491  0.11765 0.00087 0.00201 0.20259 0.00095 
2454895.167 2009-03-04 16:00:00  0.03885  0.53667 0.00174 0.00218 0.53808 0.00217 -0.17990  0.05989 0.00088 0.00204 0.18962 0.00071 
2454895.500 2009-03-05 0:00:00   0.03743  0.57060 0.00173 0.00199 0.57183 0.00197 -0.19451  0.00200 0.00089 0.00207 0.19453 0.00088 
2454895.833 2009-03-05 8:00:00   0.03550  0.59659 0.00171 0.00176 0.59765 0.00175 -0.20873 -0.05591 0.00089 0.00211 0.21610 0.00124 
2454896.167 2009-03-05 16:00:00  0.03305  0.61361 0.00166 0.00155 0.61451 0.00153 -0.22253 -0.11371 0.00090 0.00214 0.24991 0.00154 
2454896.500 2009-03-06 0:00:00   0.03007  0.62067 0.00159 0.00142 0.62140 0.00140 -0.23589 -0.17130 0.00091 0.00217 0.29153 0.00175 
2454896.833 2009-03-06 8:00:00   0.02658  0.61681 0.00150 0.00147 0.61738 0.00145 -0.24877 -0.22856 0.00091 0.00220 0.33783 0.00189 
2454897.167 2009-03-06 16:00:00  0.02260  0.60123 0.00139 0.00174 0.60165 0.00173 -0.26117 -0.28538 0.00092 0.00223 0.38685 0.00199 
2454897.500 2009-03-07 0:00:00   0.01817  0.57333 0.00126 0.00218 0.57362 0.00217 -0.27305 -0.34166 0.00093 0.00226 0.43737 0.00206 
2454897.833 2009-03-07 8:00:00   0.01337  0.53282 0.00111 0.00270 0.53299 0.00269 -0.28441 -0.39728 0.00094 0.00229 0.48860 0.00212 
2454898.167 2009-03-07 16:00:00  0.00827  0.47985 0.00096 0.00324 0.47992 0.00323 -0.29522 -0.45216 0.00095 0.00232 0.54000 0.00216 
2454898.500 2009-03-08 0:00:00   0.00298  0.41503 0.00082 0.00374 0.41504 0.00374 -0.30546 -0.50617 0.00096 0.00234 0.59120 0.00220 
2454898.833 2009-03-08 8:00:00  -0.00237  0.33954 0.00071 0.00417 0.33955 0.00417 -0.31513 -0.55924 0.00097 0.00236 0.64192 0.00222 
2454899.167 2009-03-08 16:00:00 -0.00764  0.25509 0.00066 0.00449 0.25521 0.00449 -0.32420 -0.61126 0.00099 0.00237 0.69192 0.00224 
2454899.500 2009-03-09 0:00:00  -0.01269  0.16384 0.00069 0.00470 0.16433 0.00468 -0.33266 -0.66215 0.00100 0.00238 0.74102 0.00226 
2454899.833 2009-03-09 8:00:00  -0.01740  0.06823 0.00079 0.00479 0.07043 0.00459 -0.34051 -0.71182 0.00102 0.00239 0.78907 0.00226 
2454900.167 2009-03-09 16:00:00 -0.02165 -0.02918 0.00092 0.00476 0.03643 0.00401 -0.34773 -0.76017 0.00104 0.00239 0.83593 0.00226 
2454900.500 2009-03-10 0:00:00  -0.02536 -0.12589 0.00108 0.00464 0.12842 0.00463 -0.35432 -0.80714 0.00106 0.00238 0.88149 0.00226 
2454900.833 2009-03-10 8:00:00  -0.02847 -0.21967 0.00122 0.00444 0.22151 0.00446 -0.36026 -0.85265 0.00108 0.00237 0.92564 0.00225 
2454901.167 2009-03-10 16:00:00 -0.03096 -0.30861 0.00136 0.00418 0.31017 0.00422 -0.36556 -0.89662 0.00111 0.00236 0.96828 0.00223 
2454901.500 2009-03-11 0:00:00  -0.03280 -0.39121 0.00149 0.00388 0.39258 0.00392 -0.37020 -0.93898 0.00114 0.00233 1.00933 0.00221 
2454901.833 2009-03-11 8:00:00  -0.03403 -0.46633 0.00159 0.00356 0.46757 0.00360 -0.37418 -0.97968 0.00117 0.00231 1.04871 0.00219 
2454902.167 2009-03-11 16:00:00 -0.03467 -0.53320 0.00168 0.00323 0.53432 0.00327 -0.37751 -1.01864 0.00120 0.00227 1.08635 0.00216 
2454902.500 2009-03-12 0:00:00  -0.03475 -0.59135 0.00175 0.00290 0.59237 0.00294 -0.38018 -1.05581 0.00124 0.00224 1.12218 0.00212 
2454902.833 2009-03-12 8:00:00  -0.03431 -0.64056 0.00179 0.00259 0.64148 0.00263 -0.38218 -1.09114 0.00127 0.00219 1.15614 0.00209 
2454903.167 2009-03-12 16:00:00 -0.03342 -0.68080 0.00182 0.00229 0.68162 0.00233 -0.38353 -1.12458 0.00131 0.00215 1.18819 0.00205 
2454903.500 2009-03-13 0:00:00  -0.03210 -0.71219 0.00183 0.00202 0.71292 0.00205 -0.38422 -1.15608 0.00135 0.00210 1.21826 0.00202 
2454903.833 2009-03-13 8:00:00  -0.03041 -0.73496 0.00182 0.00178 0.73559 0.00181 -0.38426 -1.18560 0.00139 0.00206 1.24632 0.00198 
2454904.167 2009-03-13 16:00:00 -0.02839 -0.74939 0.00180 0.00158 0.74993 0.00161 -0.38365 -1.21311 0.00143 0.00201 1.27233 0.00194 
2454904.500 2009-03-14 0:00:00  -0.02609 -0.75585 0.00176 0.00143 0.75630 0.00146 -0.38239 -1.23856 0.00147 0.00196 1.29625 0.00191 
2454904.833 2009-03-14 8:00:00  -0.02354 -0.75470 0.00171 0.00132 0.75507 0.00135 -0.38050 -1.26192 0.00152 0.00191 1.31804 0.00189 
2454905.167 2009-03-14 16:00:00 -0.02079 -0.74637 0.00165 0.00126 0.74666 0.00128 -0.37798 -1.28318 0.00156 0.00187 1.33769 0.00187 
2454905.500 2009-03-15 0:00:00  -0.01786 -0.73125 0.00159 0.00122 0.73147 0.00124 -0.37483 -1.30230 0.00160 0.00184 1.35517 0.00185 
2454905.833 2009-03-15 8:00:00  -0.01479 -0.70976 0.00151 0.00122 0.70992 0.00123 -0.37107 -1.31926 0.00164 0.00181 1.37046 0.00185 
2454906.167 2009-03-15 16:00:00 -0.01161 -0.68234 0.00143 0.00123 0.68244 0.00124 -0.36671 -1.33405 0.00169 0.00178 1.38354 0.00185 
2454906.500 2009-03-16 0:00:00  -0.00835 -0.64938 0.00136 0.00125 0.64944 0.00126 -0.36176 -1.34665 0.00173 0.00177 1.39440 0.00186 
2454906.833 2009-03-16 8:00:00  -0.00505 -0.61131 0.00128 0.00128 0.61134 0.00128 -0.35622 -1.35706 0.00177 0.00176 1.40303 0.00188 
2454907.167 2009-03-16 16:00:00 -0.00171 -0.56854 0.00120 0.00131 0.56855 0.00131 -0.35011 -1.36526 0.00180 0.00177 1.40944 0.00191 
2454907.500 2009-03-17 0:00:00   0.00162 -0.52148 0.00114 0.00135 0.52149 0.00135 -0.34345 -1.37125 0.00184 0.00178 1.41361 0.00195 
2454907.833 2009-03-17 8:00:00   0.00493 -0.47054 0.00109 0.00140 0.47057 0.00140 -0.33624 -1.37503 0.00187 0.00181 1.41555 0.00199 
2454908.167 2009-03-17 16:00:00  0.00818 -0.41613 0.00105 0.00147 0.41621 0.00146 -0.32850 -1.37661 0.00191 0.00184 1.41526 0.00205 
2454908.500 2009-03-18 0:00:00   0.01137 -0.35867 0.00103 0.00154 0.35885 0.00154 -0.32024 -1.37598 0.00194 0.00188 1.41275 0.00211 
2454908.833 2009-03-18 8:00:00   0.01446 -0.29857 0.00103 0.00164 0.29892 0.00163 -0.31148 -1.37316 0.00196 0.00193 1.40804 0.00217 
2454909.167 2009-03-18 16:00:00  0.01744 -0.23627 0.00105 0.00174 0.23691 0.00173 -0.30224 -1.36815 0.00199 0.00199 1.40114 0.00223 
2454909.500 2009-03-19 0:00:00   0.02027 -0.17221 0.00109 0.00187 0.17340 0.00184 -0.29253 -1.36098 0.00201 0.00205 1.39207 0.00230 
2454909.833 2009-03-19 8:00:00   0.02295 -0.10685 0.00115 0.00200 0.10929 0.00194 -0.28237 -1.35166 0.00203 0.00211 1.38084 0.00237 
2454910.167 2009-03-19 16:00:00  0.02544 -0.04066 0.00122 0.00213 0.04799 0.00186 -0.27177 -1.34020 0.00204 0.00218 1.36748 0.00244 
2454910.500 2009-03-20 0:00:00   0.02773  0.02585 0.00129 0.00227 0.03795 0.00189 -0.26076 -1.32664 0.00206 0.00224 1.35202 0.00250 
2454910.833 2009-03-20 8:00:00   0.02978  0.09215 0.00137 0.00240 0.09685 0.00236 -0.24934 -1.31099 0.00207 0.00230 1.33449 0.00256 
2454911.167 2009-03-20 16:00:00  0.03158  0.15767 0.00145 0.00251 0.16081 0.00251 -0.23755 -1.29329 0.00207 0.00237 1.31493 0.00262 
2454911.500 2009-03-21 0:00:00   0.03311  0.22182 0.00152 0.00261 0.22428 0.00261 -0.22539 -1.27356 0.00207 0.00243 1.29336 0.00268 
2454911.833 2009-03-21 8:00:00   0.03433  0.28394 0.00159 0.00267 0.28601 0.00268 -0.21290 -1.25185 0.00207 0.00248 1.26982 0.00273 
2454912.167 2009-03-21 16:00:00  0.03522  0.34334 0.00166 0.00270 0.34515 0.00271 -0.20008 -1.22817 0.00207 0.00253 1.24436 0.00277 
2454912.500 2009-03-22 0:00:00   0.03576  0.39927 0.00171 0.00269 0.40087 0.00270 -0.18696 -1.20258 0.00206 0.00258 1.21703 0.00281 
2454912.833 2009-03-22 8:00:00   0.03592  0.45092 0.00175 0.00263 0.45235 0.00264 -0.17356 -1.17512 0.00205 0.00262 1.18786 0.00284 
2454913.167 2009-03-22 16:00:00  0.03568  0.49742 0.00177 0.00251 0.49870 0.00252 -0.15990 -1.14582 0.00203 0.00265 1.15692 0.00286 
2454913.500 2009-03-23 0:00:00   0.03501  0.53783 0.00178 0.00234 0.53897 0.00235 -0.14600 -1.11473 0.00201 0.00268 1.12425 0.00287 
2454913.833 2009-03-23 8:00:00   0.03389  0.57118 0.00177 0.00210 0.57218 0.00212 -0.13188 -1.08191 0.00199 0.00270 1.08991 0.00288 
2454914.167 2009-03-23 16:00:00  0.03230  0.59643 0.00174 0.00182 0.59730 0.00183 -0.11757 -1.04739 0.00197 0.00271 1.05397 0.00288 
2454914.500 2009-03-24 0:00:00   0.03023  0.61254 0.00169 0.00149 0.61328 0.00150 -0.10309 -1.01124 0.00194 0.00272 1.01648 0.00287 
2454914.833 2009-03-24 8:00:00   0.02767  0.61847 0.00162 0.00115 0.61909 0.00115 -0.08845 -0.97351 0.00191 0.00272 0.97752 0.00285 
2454915.167 2009-03-24 16:00:00  0.02463  0.61327 0.00153 0.00084 0.61377 0.00084 -0.07369 -0.93426 0.00187 0.00271 0.93716 0.00282 
2454915.500 2009-03-25 0:00:00   0.02114  0.59610 0.00141 0.00069 0.59648 0.00069 -0.05882 -0.89354 0.00183 0.00269 0.89548 0.00278 
2454915.833 2009-03-25 8:00:00   0.01721  0.56638 0.00128 0.00080 0.56665 0.00079 -0.04386 -0.85142 0.00179 0.00267 0.85255 0.00274 
2454916.167 2009-03-25 16:00:00  0.01293  0.52386 0.00113 0.00104 0.52402 0.00104 -0.02885 -0.80796 0.00175 0.00263 0.80848 0.00268 
2454916.500 2009-03-26 0:00:00   0.00835  0.46873 0.00097 0.00128 0.46880 0.00128 -0.01381 -0.76323 0.00171 0.00260 0.76335 0.00262 
2454916.833 2009-03-26 8:00:00   0.00358  0.40171 0.00083 0.00146 0.40173 0.00146  0.00125 -0.71729 0.00166 0.00255 0.71729 0.00255 
2454917.167 2009-03-26 16:00:00 -0.00126  0.32411 0.00071 0.00155 0.32411 0.00155  0.01630 -0.67021 0.00161 0.00250 0.67041 0.00247 
2454917.500 2009-03-27 0:00:00  -0.00605  0.23777 0.00066 0.00157 0.23785 0.00157  0.03132 -0.62207 0.00156 0.00245 0.62286 0.00239 
2454917.833 2009-03-27 8:00:00  -0.01066  0.14498 0.00069 0.00154 0.14537 0.00152  0.04627 -0.57293 0.00151 0.00239 0.57480 0.00230 
2454918.167 2009-03-27 16:00:00 -0.01497  0.04828 0.00079 0.00149 0.05056 0.00138  0.06114 -0.52287 0.00146 0.00233 0.52644 0.00220 
2454918.500 2009-03-28 0:00:00  -0.01888 -0.04968 0.00093 0.00147 0.05316 0.00150  0.07591 -0.47197 0.00141 0.00227 0.47804 0.00210 
2454918.833 2009-03-28 8:00:00  -0.02231 -0.14643 0.00109 0.00148 0.14813 0.00152  0.09055 -0.42031 0.00136 0.00220 0.42995 0.00199 
2454919.167 2009-03-28 16:00:00 -0.02521 -0.23976 0.00125 0.00151 0.24108 0.00155  0.10503 -0.36796 0.00131 0.00214 0.38266 0.00187 
2454919.500 2009-03-29 0:00:00  -0.02755 -0.32781 0.00139 0.00155 0.32897 0.00157  0.11934 -0.31501 0.00125 0.00208 0.33686 0.00175 
2454919.833 2009-03-29 8:00:00  -0.02932 -0.40917 0.00152 0.00156 0.41022 0.00158  0.13344 -0.26153 0.00120 0.00202 0.29362 0.00160 
2454920.167 2009-03-29 16:00:00 -0.03055 -0.48279 0.00164 0.00153 0.48376 0.00155  0.14732 -0.20763 0.00115 0.00197 0.25459 0.00144 
2454920.500 2009-03-30 0:00:00  -0.03124 -0.54798 0.00173 0.00147 0.54887 0.00149  0.16095 -0.15338 0.00111 0.00192 0.22233 0.00125 
2454920.833 2009-03-30 8:00:00  -0.03144 -0.60435 0.00180 0.00137 0.60517 0.00139  0.17430 -0.09886 0.00106 0.00187 0.20040 0.00106 
2454921.167 2009-03-30 16:00:00 -0.03118 -0.65172 0.00185 0.00125 0.65247 0.00127  0.18736 -0.04418 0.00102 0.00184 0.19251 0.00096 
2454921.500 2009-03-31 0:00:00  -0.03049 -0.69012 0.00188 0.00113 0.69080 0.00115  0.20011  0.01058 0.00098 0.00181 0.20039 0.00100 
2454921.833 2009-03-31 8:00:00  -0.02943 -0.71970 0.00190 0.00102 0.72031 0.00105  0.21251  0.06533 0.00094 0.00180 0.22233 0.00111 
2454922.167 2009-03-31 16:00:00 -0.02803 -0.74071 0.00190 0.00095 0.74124 0.00098  0.22454  0.11997 0.00090 0.00179 0.25458 0.00123 
2454922.500 2009-04-01 0:00:00  -0.02633 -0.75346 0.00188 0.00093 0.75392 0.00095  0.23619  0.17440 0.00087 0.00179 0.29361 0.00132 
2454922.833 2009-04-01 8:00:00  -0.02437 -0.75830 0.00184 0.00095 0.75870 0.00098  0.24743  0.22855 0.00085 0.00180 0.33684 0.00139 
2454923.167 2009-04-01 16:00:00 -0.02218 -0.75564 0.00180 0.00101 0.75597 0.00104  0.25824  0.28230 0.00082 0.00182 0.38260 0.00145 
2454923.500 2009-04-02 0:00:00  -0.01979 -0.74587 0.00174 0.00110 0.74614 0.00112  0.26860  0.33556 0.00080 0.00184 0.42982 0.00152 
2454923.833 2009-04-02 8:00:00  -0.01724 -0.72941 0.00168 0.00120 0.72962 0.00122  0.27849  0.38824 0.00079 0.00187 0.47780 0.00158 
2454924.167 2009-04-02 16:00:00 -0.01456 -0.70668 0.00161 0.00130 0.70683 0.00131  0.28788  0.44024 0.00077 0.00190 0.52601 0.00164 
2454924.500 2009-04-03 0:00:00  -0.01178 -0.67808 0.00153 0.00139 0.67818 0.00140  0.29677  0.49146 0.00077 0.00194 0.57411 0.00170 
2454924.833 2009-04-03 8:00:00  -0.00891 -0.64403 0.00145 0.00147 0.64410 0.00148  0.30512  0.54180 0.00076 0.00197 0.62181 0.00175 
2454925.167 2009-04-03 16:00:00 -0.00599 -0.60496 0.00137 0.00154 0.60499 0.00154  0.31293  0.59117 0.00075 0.00201 0.66889 0.00181 
2454925.500 2009-04-04 0:00:00  -0.00303 -0.56126 0.00129 0.00160 0.56127 0.00160  0.32017  0.63947 0.00075 0.00204 0.71514 0.00186 
2454925.833 2009-04-04 8:00:00  -0.00007 -0.51334 0.00122 0.00165 0.51334 0.00165  0.32683  0.68661 0.00075 0.00206 0.76043 0.00190 
2454926.167 2009-04-04 16:00:00  0.00288 -0.46162 0.00116 0.00170 0.46163 0.00170  0.33289  0.73248 0.00075 0.00209 0.80458 0.00194 
2454926.500 2009-04-05 0:00:00   0.00580 -0.40650 0.00111 0.00175 0.40654 0.00175  0.33834  0.77701 0.00075 0.00210 0.84747 0.00197 
2454926.833 2009-04-05 8:00:00   0.00867 -0.34839 0.00108 0.00180 0.34850 0.00179  0.34316  0.82008 0.00075 0.00211 0.88899 0.00199 
2454927.167 2009-04-05 16:00:00  0.01146 -0.28773 0.00107 0.00186 0.28796 0.00185  0.34734  0.86162 0.00075 0.00212 0.92900 0.00201 
2454927.500 2009-04-06 0:00:00   0.01415 -0.22494 0.00108 0.00193 0.22538 0.00191  0.35087  0.90154 0.00075 0.00211 0.96741 0.00201 
2454927.833 2009-04-06 8:00:00   0.01673 -0.16046 0.00111 0.00200 0.16133 0.00198  0.35374  0.93973 0.00075 0.00209 1.00411 0.00201 
2454928.167 2009-04-06 16:00:00  0.01918 -0.09476 0.00115 0.00208 0.09669 0.00203  0.35594  0.97613 0.00075 0.00207 1.03900 0.00199 
2454928.500 2009-04-07 0:00:00   0.02147 -0.02833 0.00121 0.00216 0.03559 0.00183  0.35745  1.01065 0.00075 0.00204 1.07200 0.00197 
2454928.833 2009-04-07 8:00:00   0.02359  0.03832 0.00127 0.00225 0.04503 0.00204  0.35828  1.04320 0.00075 0.00199 1.10301 0.00193 
2454929.167 2009-04-07 16:00:00  0.02551  0.10467 0.00135 0.00233 0.10774 0.00228  0.35841  1.07372 0.00075 0.00194 1.13196 0.00188 
2454929.500 2009-04-08 0:00:00   0.02722  0.17013 0.00142 0.00239 0.17230 0.00237  0.35785  1.10212 0.00074 0.00188 1.15876 0.00182 
2454929.833 2009-04-08 8:00:00   0.02868  0.23408 0.00150 0.00245 0.23584 0.00243  0.35659  1.12834 0.00074 0.00181 1.18335 0.00176 
2454930.167 2009-04-08 16:00:00  0.02988  0.29587 0.00157 0.00247 0.29738 0.00246  0.35462  1.15231 0.00073 0.00172 1.20564 0.00168 
2454930.500 2009-04-09 0:00:00   0.03080  0.35479 0.00163 0.00247 0.35612 0.00246  0.35195  1.17397 0.00073 0.00164 1.22559 0.00160 
2454930.833 2009-04-09 8:00:00   0.03140  0.41005 0.00169 0.00243 0.41126 0.00242  0.34858  1.19325 0.00072 0.00154 1.24312 0.00150 
2454931.167 2009-04-09 16:00:00  0.03168  0.46085 0.00173 0.00236 0.46194 0.00235  0.34451  1.21012 0.00072 0.00144 1.25820 0.00140 
2454931.500 2009-04-10 0:00:00   0.03159  0.50628 0.00176 0.00223 0.50726 0.00223  0.33975  1.22450 0.00071 0.00133 1.27076 0.00130 
2454931.833 2009-04-10 8:00:00   0.03113  0.54539 0.00178 0.00207 0.54628 0.00206  0.33431  1.23638 0.00070 0.00122 1.28078 0.00119 
2454932.167 2009-04-10 16:00:00  0.03027  0.57720 0.00177 0.00186 0.57799 0.00186  0.32818  1.24570 0.00070 0.00111 1.28820 0.00108 
2454932.500 2009-04-11 0:00:00   0.02899  0.60065 0.00175 0.00163 0.60135 0.00163  0.32138  1.25243 0.00069 0.00099 1.29301 0.00097 
2454932.833 2009-04-11 8:00:00   0.02728  0.61470 0.00170 0.00140 0.61531 0.00141  0.31393  1.25655 0.00069 0.00089 1.29517 0.00087 
2454933.167 2009-04-11 16:00:00  0.02514  0.61834 0.00164 0.00121 0.61885 0.00123  0.30582  1.25804 0.00069 0.00079 1.29468 0.00078 
2454933.500 2009-04-12 0:00:00   0.02256  0.61063 0.00155 0.00115 0.61105 0.00117  0.29709  1.25687 0.00069 0.00071 1.29151 0.00070 
2454933.833 2009-04-12 8:00:00   0.01956  0.59081 0.00144 0.00125 0.59114 0.00127  0.28774  1.25305 0.00069 0.00065 1.28567 0.00065 
2454934.167 2009-04-12 16:00:00  0.01618  0.55838 0.00131 0.00148 0.55862 0.00150  0.27780  1.24657 0.00069 0.00062 1.27715 0.00064 
2454934.500 2009-04-13 0:00:00   0.01245  0.51320 0.00116 0.00177 0.51336 0.00178  0.26728  1.23743 0.00069 0.00063 1.26597 0.00066 
2454934.833 2009-04-13 8:00:00   0.00846  0.45561 0.00101 0.00205 0.45569 0.00206  0.25620  1.22565 0.00069 0.00067 1.25214 0.00071 
2454935.167 2009-04-13 16:00:00  0.00428  0.38648 0.00087 0.00230 0.38651 0.00230  0.24458  1.21124 0.00069 0.00074 1.23569 0.00078 
2454935.500 2009-04-14 0:00:00   0.00001  0.30723 0.00075 0.00248 0.30723 0.00248  0.23245  1.19423 0.00070 0.00083 1.21664 0.00087 
2454935.833 2009-04-14 8:00:00  -0.00424  0.21981 0.00069 0.00261 0.21985 0.00261  0.21984  1.17465 0.00070 0.00093 1.19505 0.00097 
2454936.167 2009-04-14 16:00:00 -0.00835  0.12654 0.00072 0.00269 0.12682 0.00267  0.20677  1.15254 0.00071 0.00103 1.17094 0.00108 
2454936.500 2009-04-15 0:00:00  -0.01224  0.02995 0.00081 0.00272 0.03238 0.00251  0.19326  1.12794 0.00071 0.00113 1.14438 0.00118 
2454936.833 2009-04-15 8:00:00  -0.01580 -0.06741 0.00094 0.00271 0.06925 0.00263  0.17936  1.10091 0.00072 0.00124 1.11543 0.00128 
2454937.167 2009-04-15 16:00:00 -0.01897 -0.16316 0.00110 0.00267 0.16426 0.00264  0.16508  1.07150 0.00072 0.00134 1.08414 0.00138 
2454937.500 2009-04-16 0:00:00  -0.02170 -0.25520 0.00125 0.00260 0.25612 0.00257  0.15045  1.03977 0.00073 0.00143 1.05060 0.00148 
2454937.833 2009-04-16 8:00:00  -0.02397 -0.34180 0.00140 0.00250 0.34265 0.00247  0.13552  1.00580 0.00074 0.00152 1.01489 0.00157 
2454938.167 2009-04-16 16:00:00 -0.02576 -0.42165 0.00152 0.00236 0.42244 0.00234  0.12030  0.96965 0.00074 0.00161 0.97709 0.00165 
2454938.500 2009-04-17 0:00:00  -0.02708 -0.49376 0.00163 0.00220 0.49451 0.00218  0.10484  0.93141 0.00075 0.00169 0.93730 0.00173 
2454938.833 2009-04-17 8:00:00  -0.02795 -0.55751 0.00172 0.00201 0.55822 0.00199  0.08917  0.89117 0.00075 0.00176 0.89562 0.00180 
2454939.167 2009-04-17 16:00:00 -0.02839 -0.61253 0.00179 0.00181 0.61319 0.00179  0.07332  0.84900 0.00076 0.00182 0.85216 0.00186 
2454939.500 2009-04-18 0:00:00  -0.02843 -0.65867 0.00184 0.00160 0.65929 0.00158  0.05732  0.80501 0.00077 0.00188 0.80705 0.00191 
2454939.833 2009-04-18 8:00:00  -0.02809 -0.69596 0.00186 0.00139 0.69653 0.00138  0.04121  0.75930 0.00077 0.00193 0.76042 0.00195 
2454940.167 2009-04-18 16:00:00 -0.02741 -0.72454 0.00187 0.00121 0.72506 0.00119  0.02503  0.71196 0.00078 0.00197 0.71240 0.00199 
2454940.500 2009-04-19 0:00:00  -0.02643 -0.74465 0.00186 0.00105 0.74512 0.00104  0.00880  0.66310 0.00078 0.00201 0.66316 0.00202 
2454940.833 2009-04-19 8:00:00  -0.02517 -0.75661 0.00184 0.00093 0.75703 0.00092 -0.00743  0.61283 0.00079 0.00204 0.61288 0.00203 
2454941.167 2009-04-19 16:00:00 -0.02366 -0.76074 0.00180 0.00086 0.76111 0.00086 -0.02363  0.56126 0.00079 0.00207 0.56176 0.00204 
2454941.500 2009-04-20 0:00:00  -0.02193 -0.75744 0.00175 0.00085 0.75776 0.00084 -0.03978  0.50851 0.00079 0.00209 0.51006 0.00204 
2454941.833 2009-04-20 8:00:00  -0.02002 -0.74710 0.00169 0.00087 0.74736 0.00087 -0.05582  0.45469 0.00080 0.00211 0.45810 0.00203 
2454942.167 2009-04-20 16:00:00 -0.01794 -0.73011 0.00162 0.00092 0.73033 0.00092 -0.07174  0.39991 0.00080 0.00212 0.40630 0.00200 
2454942.500 2009-04-21 0:00:00  -0.01572 -0.70689 0.00154 0.00098 0.70706 0.00098 -0.08751  0.34430 0.00081 0.00213 0.35525 0.00196 
2454942.833 2009-04-21 8:00:00  -0.01339 -0.67784 0.00146 0.00104 0.67798 0.00104 -0.10308  0.28798 0.00081 0.00214 0.30588 0.00187 
2454943.167 2009-04-21 16:00:00 -0.01096 -0.64339 0.00138 0.00110 0.64348 0.00110 -0.11842  0.23107 0.00082 0.00215 0.25965 0.00173 
2454943.500 2009-04-22 0:00:00  -0.00846 -0.60392 0.00130 0.00116 0.60398 0.00116 -0.13352  0.17368 0.00083 0.00216 0.21908 0.00150 
2454943.833 2009-04-22 8:00:00  -0.00592 -0.55985 0.00122 0.00121 0.55988 0.00121 -0.14833  0.11594 0.00083 0.00217 0.18828 0.00113 
2454944.167 2009-04-22 16:00:00 -0.00334 -0.51158 0.00116 0.00126 0.51159 0.00126 -0.16283  0.05797 0.00084 0.00218 0.17285 0.00075 
2454944.500 2009-04-23 0:00:00  -0.00075 -0.45953 0.00110 0.00132 0.45953 0.00132 -0.17700 -0.00012 0.00084 0.00219 0.17701 0.00084 
2454944.833 2009-04-23 8:00:00   0.00184 -0.40409 0.00106 0.00139 0.40410 0.00139 -0.19080 -0.05821 0.00085 0.00220 0.19949 0.00125 
2454945.167 2009-04-23 16:00:00  0.00440 -0.34570 0.00104 0.00146 0.34573 0.00146 -0.20421 -0.11617 0.00086 0.00221 0.23495 0.00158 
2454945.500 2009-04-24 0:00:00   0.00692 -0.28476 0.00103 0.00155 0.28485 0.00155 -0.21722 -0.17390 0.00086 0.00223 0.27826 0.00179 
2454945.833 2009-04-24 8:00:00   0.00938 -0.22172 0.00105 0.00165 0.22193 0.00165 -0.22979 -0.23128 0.00087 0.00224 0.32603 0.00192 
2454946.167 2009-04-24 16:00:00  0.01176 -0.15703 0.00109 0.00176 0.15747 0.00176 -0.24190 -0.28821 0.00088 0.00225 0.37627 0.00201 
2454946.500 2009-04-25 0:00:00   0.01405 -0.09115 0.00114 0.00188 0.09223 0.00186 -0.25354 -0.34457 0.00089 0.00227 0.42780 0.00207 
2454946.833 2009-04-25 8:00:00   0.01622 -0.02456 0.00121 0.00200 0.02947 0.00178 -0.26468 -0.40026 0.00090 0.00228 0.47986 0.00211 
2454947.167 2009-04-25 16:00:00  0.01825  0.04222 0.00128 0.00212 0.04602 0.00202 -0.27531 -0.45518 0.00091 0.00229 0.53197 0.00215 
2454947.500 2009-04-26 0:00:00   0.02014  0.10864 0.00136 0.00223 0.11050 0.00221 -0.28541 -0.50922 0.00092 0.00230 0.58376 0.00217 
2454947.833 2009-04-26 8:00:00   0.02185  0.17414 0.00143 0.00232 0.17551 0.00231 -0.29497 -0.56230 0.00093 0.00231 0.63497 0.00219 
2454948.167 2009-04-26 16:00:00  0.02336  0.23809 0.00151 0.00240 0.23923 0.00239 -0.30398 -0.61431 0.00095 0.00231 0.68541 0.00220 
2454948.500 2009-04-27 0:00:00   0.02467  0.29982 0.00158 0.00244 0.30084 0.00243 -0.31241 -0.66517 0.00096 0.00231 0.73489 0.00220 
2454948.833 2009-04-27 8:00:00   0.02573  0.35864 0.00164 0.00245 0.35956 0.00245 -0.32026 -0.71480 0.00098 0.00231 0.78326 0.00220 
2454949.167 2009-04-27 16:00:00  0.02654  0.41377 0.00170 0.00243 0.41462 0.00242 -0.32753 -0.76310 0.00100 0.00231 0.83042 0.00220 
2454949.500 2009-04-28 0:00:00   0.02707  0.46438 0.00174 0.00235 0.46517 0.00235 -0.33419 -0.80999 0.00102 0.00230 0.87623 0.00219 
2454949.833 2009-04-28 8:00:00   0.02729  0.50961 0.00177 0.00224 0.51035 0.00223 -0.34025 -0.85542 0.00105 0.00228 0.92061 0.00218 
2454950.167 2009-04-28 16:00:00  0.02718  0.54852 0.00178 0.00207 0.54919 0.00206 -0.34569 -0.89930 0.00107 0.00226 0.96345 0.00216 
2454950.500 2009-04-29 0:00:00   0.02672  0.58012 0.00177 0.00185 0.58073 0.00185 -0.35052 -0.94156 0.00110 0.00224 1.00469 0.00214 
2454950.833 2009-04-29 8:00:00   0.02590  0.60339 0.00175 0.00159 0.60395 0.00159 -0.35473 -0.98214 0.00113 0.00221 1.04424 0.00212 
2454951.167 2009-04-29 16:00:00  0.02469  0.61733 0.00170 0.00131 0.61782 0.00130 -0.35831 -1.02098 0.00116 0.00218 1.08203 0.00209 
2454951.500 2009-04-30 0:00:00   0.02309  0.62093 0.00163 0.00102 0.62136 0.00102 -0.36127 -1.05803 0.00119 0.00215 1.11800 0.00206 
2454951.833 2009-04-30 8:00:00   0.02109  0.61331 0.00154 0.00079 0.61367 0.00078 -0.36360 -1.09322 0.00123 0.00211 1.15210 0.00203 
2454952.167 2009-04-30 16:00:00  0.01870  0.59371 0.00143 0.00068 0.59401 0.00068 -0.36530 -1.12652 0.00126 0.00207 1.18427 0.00200 
2454952.500 2009-05-01 0:00:00   0.01594  0.56166 0.00130 0.00075 0.56189 0.00075 -0.36638 -1.15788 0.00130 0.00203 1.21446 0.00197 
2454952.833 2009-05-01 8:00:00   0.01284  0.51702 0.00115 0.00091 0.51718 0.00091 -0.36684 -1.18725 0.00134 0.00199 1.24263 0.00194 
2454953.167 2009-05-01 16:00:00  0.00946  0.46011 0.00100 0.00107 0.46021 0.00107 -0.36668 -1.21460 0.00138 0.00195 1.26874 0.00192 
2454953.500 2009-05-02 0:00:00   0.00587  0.39174 0.00086 0.00118 0.39179 0.00118 -0.36590 -1.23989 0.00142 0.00191 1.29276 0.00190 
2454953.833 2009-05-02 8:00:00   0.00215  0.31330 0.00074 0.00123 0.31331 0.00123 -0.36452 -1.26310 0.00146 0.00188 1.31465 0.00188 
2454954.167 2009-05-02 16:00:00 -0.00161  0.22664 0.00068 0.00126 0.22665 0.00126 -0.36253 -1.28419 0.00150 0.00185 1.33438 0.00186 
2454954.500 2009-05-03 0:00:00  -0.00531  0.13403 0.00070 0.00128 0.13414 0.00127 -0.35995 -1.30314 0.00154 0.00182 1.35194 0.00186 
2454954.833 2009-05-03 8:00:00  -0.00886  0.03794 0.00080 0.00133 0.03897 0.00127 -0.35678 -1.31993 0.00158 0.00180 1.36730 0.00186 
2454955.167 2009-05-03 16:00:00 -0.01217 -0.05911 0.00093 0.00141 0.06036 0.00144 -0.35303 -1.33454 0.00162 0.00179 1.38044 0.00187 
2454955.500 2009-05-04 0:00:00  -0.01519 -0.15475 0.00109 0.00152 0.15549 0.00154 -0.34871 -1.34696 0.00166 0.00178 1.39136 0.00189 
2454955.833 2009-05-04 8:00:00  -0.01786 -0.24687 0.00124 0.00161 0.24751 0.00164 -0.34383 -1.35717 0.00170 0.00179 1.40005 0.00191 
2454956.167 2009-05-04 16:00:00 -0.02014 -0.33372 0.00138 0.00168 0.33433 0.00171 -0.33840 -1.36518 0.00173 0.00180 1.40650 0.00195 
2454956.500 2009-05-05 0:00:00  -0.02202 -0.41393 0.00151 0.00170 0.41452 0.00172 -0.33244 -1.37098 0.00177 0.00182 1.41071 0.00199 
2454956.833 2009-05-05 8:00:00  -0.02351 -0.48650 0.00162 0.00167 0.48707 0.00169 -0.32595 -1.37456 0.00180 0.00185 1.41268 0.00204 
2454957.167 2009-05-05 16:00:00 -0.02460 -0.55077 0.00171 0.00158 0.55132 0.00161 -0.31894 -1.37593 0.00183 0.00189 1.41242 0.00209 
2454957.500 2009-05-06 0:00:00  -0.02531 -0.60633 0.00177 0.00146 0.60686 0.00149 -0.31144 -1.37510 0.00186 0.00194 1.40993 0.00215 
2454957.833 2009-05-06 8:00:00  -0.02566 -0.65302 0.00182 0.00131 0.65352 0.00134 -0.30345 -1.37207 0.00189 0.00199 1.40523 0.00222 
2454958.167 2009-05-06 16:00:00 -0.02567 -0.69084 0.00185 0.00115 0.69132 0.00118 -0.29498 -1.36686 0.00192 0.00205 1.39833 0.00228 
2454958.500 2009-05-07 0:00:00  -0.02538 -0.71994 0.00186 0.00100 0.72039 0.00102 -0.28606 -1.35948 0.00194 0.00211 1.38925 0.00235 
2454958.833 2009-05-07 8:00:00  -0.02481 -0.74055 0.00185 0.00088 0.74096 0.00089 -0.27670 -1.34995 0.00196 0.00217 1.37801 0.00242 
2454959.167 2009-05-07 16:00:00 -0.02398 -0.75296 0.00182 0.00081 0.75335 0.00082 -0.26692 -1.33828 0.00198 0.00223 1.36464 0.00249 
2454959.500 2009-05-08 0:00:00  -0.02292 -0.75754 0.00178 0.00081 0.75789 0.00081 -0.25672 -1.32451 0.00199 0.00230 1.34916 0.00255 
2454959.833 2009-05-08 8:00:00  -0.02165 -0.75467 0.00173 0.00088 0.75498 0.00088 -0.24613 -1.30866 0.00200 0.00236 1.33161 0.00262 
2454960.167 2009-05-08 16:00:00 -0.02021 -0.74473 0.00166 0.00100 0.74501 0.00099 -0.23517 -1.29076 0.00201 0.00243 1.31201 0.00268 
2454960.500 2009-05-09 0:00:00  -0.01861 -0.72816 0.00159 0.00115 0.72840 0.00114 -0.22385 -1.27083 0.00201 0.00248 1.29040 0.00273 
2454960.833 2009-05-09 8:00:00  -0.01687 -0.70535 0.00151 0.00131 0.70555 0.00130 -0.21219 -1.24892 0.00201 0.00254 1.26682 0.00278 
2454961.167 2009-05-09 16:00:00 -0.01501 -0.67673 0.00142 0.00147 0.67690 0.00146 -0.20022 -1.22505 0.00201 0.00259 1.24131 0.00283 
2454961.500 2009-05-10 0:00:00  -0.01306 -0.64272 0.00133 0.00164 0.64286 0.00163 -0.18794 -1.19927 0.00201 0.00264 1.21391 0.00287 
2454961.833 2009-05-10 8:00:00  -0.01103 -0.60373 0.00124 0.00181 0.60383 0.00181 -0.17537 -1.17162 0.00200 0.00268 1.18468 0.00290 
2454962.167 2009-05-10 16:00:00 -0.00893 -0.56017 0.00116 0.00199 0.56024 0.00198 -0.16255 -1.14215 0.00199 0.00271 1.15366 0.00292 
2454962.500 2009-05-11 0:00:00  -0.00679 -0.51244 0.00109 0.00217 0.51249 0.00217 -0.14948 -1.11089 0.00197 0.00274 1.12090 0.00294 
2454962.833 2009-05-11 8:00:00  -0.00461 -0.46097 0.00103 0.00236 0.46099 0.00235 -0.13619 -1.07790 0.00196 0.00276 1.08647 0.00295 
2454963.167 2009-05-11 16:00:00 -0.00242 -0.40615 0.00100 0.00255 0.40616 0.00255 -0.12270 -1.04323 0.00194 0.00278 1.05042 0.00295 
2454963.500 2009-05-12 0:00:00  -0.00023 -0.34841 0.00099 0.00274 0.34841 0.00274 -0.10903 -1.00693 0.00191 0.00278 1.01282 0.00294 
2454963.833 2009-05-12 8:00:00   0.00196 -0.28816 0.00100 0.00294 0.28816 0.00294 -0.09519 -0.96906 0.00189 0.00278 0.97372 0.00292 
2454964.167 2009-05-12 16:00:00  0.00412 -0.22582 0.00104 0.00314 0.22586 0.00314 -0.08122 -0.92967 0.00186 0.00277 0.93321 0.00290 
2454964.500 2009-05-13 0:00:00   0.00623 -0.16185 0.00110 0.00334 0.16198 0.00333 -0.06714 -0.88883 0.00182 0.00276 0.89136 0.00286 
2454964.833 2009-05-13 8:00:00   0.00830 -0.09670 0.00117 0.00353 0.09706 0.00350 -0.05295 -0.84659 0.00179 0.00273 0.84825 0.00282 
2454965.167 2009-05-13 16:00:00  0.01029 -0.03083 0.00126 0.00371 0.03256 0.00343 -0.03870 -0.80303 0.00175 0.00270 0.80396 0.00277 
2454965.500 2009-05-14 0:00:00   0.01220  0.03526 0.00135 0.00387 0.03734 0.00381 -0.02439 -0.75820 0.00172 0.00266 0.75859 0.00271 
2454965.833 2009-05-14 8:00:00   0.01400  0.10103 0.00145 0.00401 0.10201 0.00404 -0.01005 -0.71217 0.00167 0.00262 0.71225 0.00264 
2454966.167 2009-05-14 16:00:00  0.01569  0.16595 0.00154 0.00411 0.16670 0.00415  0.00429 -0.66502 0.00163 0.00257 0.66504 0.00256 
2454966.500 2009-05-15 0:00:00   0.01724  0.22941 0.00163 0.00418 0.23007 0.00421  0.01861 -0.61682 0.00159 0.00251 0.61711 0.00247 
2454966.833 2009-05-15 8:00:00   0.01863  0.29079 0.00171 0.00419 0.29139 0.00423  0.03290 -0.56764 0.00154 0.00245 0.56860 0.00237 
2454967.167 2009-05-15 16:00:00  0.01985  0.34940 0.00179 0.00415 0.34996 0.00418  0.04713 -0.51756 0.00150 0.00238 0.51970 0.00227 
2454967.500 2009-05-16 0:00:00   0.02088  0.40450 0.00184 0.00404 0.40504 0.00407  0.06127 -0.46665 0.00145 0.00230 0.47066 0.00215 
2454967.833 2009-05-16 8:00:00   0.02169  0.45531 0.00189 0.00385 0.45584 0.00388  0.07531 -0.41499 0.00141 0.00223 0.42178 0.00202 
2454968.167 2009-05-16 16:00:00  0.02227  0.50099 0.00191 0.00358 0.50149 0.00361  0.08921 -0.36267 0.00136 0.00215 0.37349 0.00188 
2454968.500 2009-05-17 0:00:00   0.02258  0.54063 0.00192 0.00323 0.54110 0.00325  0.10296 -0.30977 0.00131 0.00207 0.32644 0.00172 
2454968.833 2009-05-17 8:00:00   0.02261  0.57326 0.00191 0.00278 0.57371 0.00280  0.11654 -0.25637 0.00127 0.00199 0.28162 0.00154 
2454969.167 2009-05-17 16:00:00  0.02234  0.59790 0.00187 0.00224 0.59832 0.00227  0.12992 -0.20256 0.00122 0.00191 0.24065 0.00133 
2454969.500 2009-05-18 0:00:00   0.02175  0.61351 0.00181 0.00165 0.61390 0.00167  0.14308 -0.14842 0.00118 0.00184 0.20616 0.00110 
2454969.833 2009-05-18 8:00:00   0.02081  0.61909 0.00172 0.00110 0.61944 0.00111  0.15599 -0.09404 0.00114 0.00177 0.18216 0.00093 
2454970.167 2009-05-18 16:00:00  0.01952  0.61370 0.00161 0.00093 0.61401 0.00092  0.16864 -0.03952 0.00110 0.00170 0.17322 0.00095 
2454970.500 2009-05-19 0:00:00   0.01788  0.59650 0.00148 0.00141 0.59677 0.00139  0.18100  0.01506 0.00106 0.00164 0.18164 0.00112 
2454970.833 2009-05-19 8:00:00   0.01588  0.56692 0.00132 0.00217 0.56714 0.00215  0.19306  0.06960 0.00102 0.00159 0.20522 0.00127 
2454971.167 2009-05-19 16:00:00  0.01354  0.52466 0.00115 0.00296 0.52484 0.00295  0.20477  0.12402 0.00099 0.00155 0.23940 0.00135 
2454971.500 2009-05-20 0:00:00   0.01090  0.46989 0.00097 0.00371 0.47001 0.00370  0.21614  0.17821 0.00096 0.00152 0.28014 0.00138 
2454971.833 2009-05-20 8:00:00   0.00800  0.40327 0.00081 0.00434 0.40335 0.00434  0.22713  0.23209 0.00093 0.00150 0.32474 0.00139 
2454972.167 2009-05-20 16:00:00  0.00490  0.32607 0.00068 0.00483 0.32611 0.00483  0.23773  0.28555 0.00091 0.00150 0.37156 0.00139 
2454972.500 2009-05-21 0:00:00   0.00169  0.24007 0.00063 0.00514 0.24007 0.00514  0.24791  0.33851 0.00089 0.00150 0.41958 0.00140 
2454972.833 2009-05-21 8:00:00  -0.00155  0.14753 0.00069 0.00527 0.14754 0.00527  0.25766  0.39087 0.00087 0.00152 0.46815 0.00142 
2454973.167 2009-05-21 16:00:00 -0.00474  0.05100 0.00082 0.00524 0.05124 0.00519  0.26695  0.44253 0.00085 0.00154 0.51681 0.00145 
2454973.500 2009-05-22 0:00:00  -0.00781 -0.04687 0.00099 0.00508 0.04752 0.00509  0.27576  0.49340 0.00084 0.00157 0.56523 0.00148 
2454973.833 2009-05-22 8:00:00  -0.01067 -0.14356 0.00117 0.00482 0.14396 0.00486  0.28409  0.54338 0.00083 0.00160 0.61316 0.00152 
2454974.167 2009-05-22 16:00:00 -0.01327 -0.23683 0.00134 0.00450 0.23720 0.00454  0.29190  0.59238 0.00082 0.00163 0.66039 0.00156 
2454974.500 2009-05-23 0:00:00  -0.01558 -0.32479 0.00150 0.00414 0.32517 0.00418  0.29918  0.64030 0.00081 0.00167 0.70675 0.00160 
2454974.833 2009-05-23 8:00:00  -0.01756 -0.40598 0.00164 0.00376 0.40636 0.00380  0.30592  0.68706 0.00081 0.00170 0.75209 0.00164 
2454975.167 2009-05-23 16:00:00 -0.01922 -0.47935 0.00176 0.00339 0.47974 0.00342  0.31210  0.73255 0.00081 0.00173 0.79626 0.00168 
2454975.500 2009-05-24 0:00:00  -0.02053 -0.54419 0.00185 0.00301 0.54458 0.00305  0.31771  0.77668 0.00080 0.00176 0.83915 0.00171 
2454975.833 2009-05-24 8:00:00  -0.02152 -0.60012 0.00192 0.00265 0.60051 0.00269  0.32273  0.81936 0.00080 0.00178 0.88063 0.00174 
2454976.167 2009-05-24 16:00:00 -0.02219 -0.64698 0.00197 0.00231 0.64736 0.00235  0.32715  0.86051 0.00080 0.00179 0.92060 0.00176 
2454976.500 2009-05-25 0:00:00  -0.02257 -0.68481 0.00200 0.00200 0.68518 0.00203  0.33095  0.90003 0.00079 0.00180 0.95895 0.00177 
2454976.833 2009-05-25 8:00:00  -0.02266 -0.71377 0.00200 0.00171 0.71413 0.00175  0.33413  0.93784 0.00079 0.00180 0.99559 0.00178 
2454977.167 2009-05-25 16:00:00 -0.02249 -0.73414 0.00199 0.00146 0.73449 0.00149  0.33667  0.97386 0.00078 0.00179 1.03041 0.00178 
2454977.500 2009-05-26 0:00:00  -0.02207 -0.74625 0.00196 0.00124 0.74658 0.00128  0.33857  1.00799 0.00078 0.00178 1.06334 0.00176 
2454977.833 2009-05-26 8:00:00  -0.02144 -0.75049 0.00191 0.00108 0.75079 0.00111  0.33982  1.04018 0.00077 0.00175 1.09428 0.00174 
2454978.167 2009-05-26 16:00:00 -0.02061 -0.74724 0.00185 0.00097 0.74753 0.00099  0.34041  1.07033 0.00077 0.00171 1.12316 0.00171 
2454978.500 2009-05-27 0:00:00  -0.01959 -0.73695 0.00178 0.00092 0.73721 0.00093  0.34034  1.09838 0.00076 0.00167 1.14990 0.00167 
2454978.833 2009-05-27 8:00:00  -0.01841 -0.72004 0.00170 0.00092 0.72027 0.00093  0.33960  1.12426 0.00075 0.00162 1.17443 0.00162 
2454979.167 2009-05-27 16:00:00 -0.01708 -0.69693 0.00161 0.00096 0.69714 0.00096  0.33819  1.14790 0.00074 0.00155 1.19668 0.00156 
2454979.500 2009-05-28 0:00:00  -0.01562 -0.66805 0.00152 0.00104 0.66823 0.00103  0.33611  1.16924 0.00073 0.00149 1.21660 0.00149 
2454979.833 2009-05-28 8:00:00  -0.01405 -0.63383 0.00142 0.00113 0.63399 0.00113  0.33337  1.18824 0.00072 0.00141 1.23412 0.00141 
2454980.167 2009-05-28 16:00:00 -0.01238 -0.59468 0.00133 0.00125 0.59481 0.00125  0.32995  1.20482 0.00071 0.00133 1.24919 0.00133 
2454980.500 2009-05-29 0:00:00  -0.01063 -0.55103 0.00124 0.00139 0.55113 0.00138  0.32588  1.21895 0.00070 0.00124 1.26176 0.00124 
2454980.833 2009-05-29 8:00:00  -0.00881 -0.50327 0.00116 0.00154 0.50335 0.00153  0.32114  1.23059 0.00068 0.00114 1.27181 0.00115 
2454981.167 2009-05-29 16:00:00 -0.00693 -0.45182 0.00109 0.00170 0.45188 0.00170  0.31575  1.23970 0.00067 0.00105 1.27928 0.00106 
2454981.500 2009-05-30 0:00:00  -0.00501 -0.39710 0.00104 0.00189 0.39713 0.00188  0.30972  1.24625 0.00066 0.00095 1.28416 0.00096 
2454981.833 2009-05-30 8:00:00  -0.00307 -0.33950 0.00101 0.00208 0.33952 0.00208  0.30305  1.25021 0.00065 0.00086 1.28641 0.00087 
2454982.167 2009-05-30 16:00:00 -0.00111 -0.27946 0.00101 0.00229 0.27946 0.00229  0.29576  1.25156 0.00065 0.00078 1.28603 0.00079 
2454982.500 2009-05-31 0:00:00   0.00085 -0.21739 0.00104 0.00250 0.21740 0.00250  0.28786  1.25029 0.00064 0.00070 1.28300 0.00072 
2454982.833 2009-05-31 8:00:00   0.00280 -0.15374 0.00108 0.00272 0.15377 0.00271  0.27936  1.24640 0.00063 0.00065 1.27732 0.00066 
2454983.167 2009-05-31 16:00:00  0.00472 -0.08896 0.00115 0.00293 0.08909 0.00292  0.27028  1.23987 0.00063 0.00062 1.26899 0.00063 
2454983.500 2009-06-01 0:00:00   0.00661 -0.02351 0.00124 0.00313 0.02447 0.00296  0.26064  1.23072 0.00062 0.00062 1.25802 0.00063 
2454983.833 2009-06-01 8:00:00   0.00843  0.04210 0.00133 0.00332 0.04296 0.00333  0.25045  1.21896 0.00062 0.00065 1.24443 0.00066 
2454984.167 2009-06-01 16:00:00  0.01019  0.10736 0.00142 0.00349 0.10785 0.00351  0.23975  1.20461 0.00062 0.00070 1.22824 0.00072 
2454984.500 2009-06-02 0:00:00   0.01186  0.17170 0.00152 0.00363 0.17212 0.00365  0.22853  1.18769 0.00062 0.00077 1.20947 0.00079 
2454984.833 2009-06-02 8:00:00   0.01343  0.23454 0.00161 0.00373 0.23493 0.00375  0.21684  1.16823 0.00062 0.00086 1.18818 0.00088 
2454985.167 2009-06-02 16:00:00  0.01487  0.29524 0.00170 0.00378 0.29562 0.00381  0.20470  1.14627 0.00063 0.00095 1.16440 0.00097 
2454985.500 2009-06-03 0:00:00   0.01618  0.35311 0.00178 0.00379 0.35348 0.00382  0.19212  1.12185 0.00063 0.00104 1.13818 0.00106 
2454985.833 2009-06-03 8:00:00   0.01733  0.40742 0.00184 0.00373 0.40779 0.00376  0.17914  1.09503 0.00064 0.00114 1.10958 0.00116 
2454986.167 2009-06-03 16:00:00  0.01829  0.45736 0.00190 0.00361 0.45773 0.00364  0.16579  1.06585 0.00064 0.00123 1.07867 0.00125 
2454986.500 2009-06-04 0:00:00   0.01905  0.50208 0.00193 0.00342 0.50245 0.00345  0.15209  1.03439 0.00065 0.00132 1.04551 0.00134 
2454986.833 2009-06-04 8:00:00   0.01959  0.54067 0.00195 0.00316 0.54103 0.00318  0.13807  1.00071 0.00066 0.00140 1.01019 0.00143 
2454987.167 2009-06-04 16:00:00  0.01988  0.57215 0.00194 0.00282 0.57250 0.00284  0.12376  0.96488 0.00067 0.00148 0.97279 0.00151 
2454987.500 2009-06-05 0:00:00   0.01989  0.59550 0.00192 0.00241 0.59584 0.00244  0.10920  0.92698 0.00068 0.00156 0.93339 0.00158 
2454987.833 2009-06-05 8:00:00   0.01961  0.60969 0.00186 0.00196 0.61001 0.00198  0.09441  0.88710 0.00068 0.00163 0.89211 0.00165 
2454988.167 2009-06-05 16:00:00  0.01902  0.61369 0.00179 0.00147 0.61399 0.00149  0.07942  0.84532 0.00069 0.00169 0.84904 0.00171 
2454988.500 2009-06-06 0:00:00   0.01809  0.60655 0.00168 0.00100 0.60682 0.00102  0.06428  0.80174 0.00070 0.00174 0.80431 0.00176 
2454988.833 2009-06-06 8:00:00   0.01681  0.58745 0.00156 0.00066 0.58769 0.00067  0.04901  0.75644 0.00071 0.00179 0.75803 0.00181 
2454989.167 2009-06-06 16:00:00  0.01520  0.55582 0.00141 0.00066 0.55602 0.00066  0.03364  0.70955 0.00072 0.00183 0.71034 0.00185 
2454989.500 2009-06-07 0:00:00   0.01324  0.51142 0.00124 0.00091 0.51159 0.00090  0.01821  0.66114 0.00073 0.00187 0.66139 0.00188 
2454989.833 2009-06-07 8:00:00   0.01098  0.45449 0.00106 0.00115 0.45462 0.00115  0.00274  0.61135 0.00074 0.00190 0.61135 0.00190 
2454990.167 2009-06-07 16:00:00  0.00844  0.38581 0.00088 0.00131 0.38590 0.00130 -0.01272  0.56027 0.00075 0.00193 0.56041 0.00192 
2454990.500 2009-06-08 0:00:00   0.00569  0.30675 0.00074 0.00136 0.30680 0.00136 -0.02815  0.50801 0.00076 0.00195 0.50879 0.00193 
2454990.833 2009-06-08 8:00:00   0.00279  0.21925 0.00066 0.00134 0.21927 0.00134 -0.04351  0.45470 0.00077 0.00197 0.45678 0.00193 
2454991.167 2009-06-08 16:00:00 -0.00018  0.12569 0.00068 0.00130 0.12569 0.00130 -0.05877  0.40044 0.00078 0.00199 0.40473 0.00192 
2454991.500 2009-06-09 0:00:00  -0.00314  0.02870 0.00079 0.00133 0.02889 0.00130 -0.07390  0.34537 0.00078 0.00200 0.35319 0.00189 
2454991.833 2009-06-09 8:00:00  -0.00602 -0.06904 0.00095 0.00143 0.06931 0.00144 -0.08888  0.28958 0.00079 0.00202 0.30292 0.00183 
2454992.167 2009-06-09 16:00:00 -0.00874 -0.16503 0.00113 0.00158 0.16526 0.00158 -0.10366  0.23321 0.00080 0.00203 0.25522 0.00173 
2454992.500 2009-06-10 0:00:00  -0.01126 -0.25707 0.00130 0.00173 0.25732 0.00173 -0.11823  0.17638 0.00081 0.00205 0.21234 0.00154 
2454992.833 2009-06-10 8:00:00  -0.01353 -0.34339 0.00147 0.00183 0.34366 0.00183 -0.13256  0.11919 0.00081 0.00206 0.17827 0.00123 
2454993.167 2009-06-10 16:00:00 -0.01552 -0.42262 0.00162 0.00186 0.42291 0.00185 -0.14660  0.06178 0.00082 0.00208 0.15910 0.00082 
2454993.500 2009-06-11 0:00:00  -0.01723 -0.49382 0.00174 0.00182 0.49412 0.00181 -0.16035  0.00425 0.00083 0.00209 0.16042 0.00081 
2454993.833 2009-06-11 8:00:00  -0.01864 -0.55638 0.00185 0.00171 0.55669 0.00171 -0.17377 -0.05327 0.00084 0.00211 0.18177 0.00120 
2454994.167 2009-06-11 16:00:00 -0.01976 -0.60998 0.00193 0.00156 0.61030 0.00155 -0.18685 -0.11068 0.00084 0.00213 0.21717 0.00153 
2454994.500 2009-06-12 0:00:00  -0.02059 -0.65453 0.00199 0.00137 0.65486 0.00137 -0.19955 -0.16785 0.00085 0.00215 0.26076 0.00174 
2454994.833 2009-06-12 8:00:00  -0.02115 -0.69012 0.00203 0.00118 0.69045 0.00118 -0.21185 -0.22469 0.00086 0.00217 0.30881 0.00187 
2454995.167 2009-06-12 16:00:00 -0.02144 -0.71696 0.00205 0.00100 0.71728 0.00100 -0.22374 -0.28107 0.00087 0.00218 0.35925 0.00196 
2454995.500 2009-06-13 0:00:00  -0.02149 -0.73532 0.00204 0.00087 0.73564 0.00088 -0.23519 -0.33689 0.00087 0.00220 0.41087 0.00202 
2454995.833 2009-06-13 8:00:00  -0.02131 -0.74556 0.00202 0.00081 0.74587 0.00083 -0.24619 -0.39206 0.00088 0.00222 0.46294 0.00207 
2454996.167 2009-06-13 16:00:00 -0.02092 -0.74808 0.00199 0.00083 0.74837 0.00085 -0.25671 -0.44646 0.00089 0.00224 0.51500 0.00210 
2454996.500 2009-06-14 0:00:00  -0.02032 -0.74326 0.00194 0.00090 0.74354 0.00092 -0.26674 -0.50000 0.00090 0.00225 0.56670 0.00213 
2454996.833 2009-06-14 8:00:00  -0.01955 -0.73155 0.00187 0.00100 0.73181 0.00103 -0.27627 -0.55259 0.00091 0.00226 0.61781 0.00215 
2454997.167 2009-06-14 16:00:00 -0.01861 -0.71335 0.00180 0.00111 0.71359 0.00113 -0.28528 -0.60413 0.00093 0.00227 0.66810 0.00216 
2454997.500 2009-06-15 0:00:00  -0.01751 -0.68909 0.00172 0.00121 0.68931 0.00123 -0.29376 -0.65454 0.00094 0.00227 0.71744 0.00217 
2454997.833 2009-06-15 8:00:00  -0.01628 -0.65920 0.00163 0.00129 0.65940 0.00130 -0.30169 -0.70373 0.00095 0.00227 0.76567 0.00217 
2454998.167 2009-06-15 16:00:00 -0.01493 -0.62408 0.00154 0.00135 0.62426 0.00136 -0.30907 -0.75162 0.00097 0.00227 0.81269 0.00217 
2454998.500 2009-06-16 0:00:00  -0.01346 -0.58415 0.00144 0.00139 0.58431 0.00140 -0.31589 -0.79813 0.00099 0.00226 0.85837 0.00216 
2454998.833 2009-06-16 8:00:00  -0.01190 -0.53983 0.00135 0.00142 0.53996 0.00143 -0.32214 -0.84318 0.00101 0.00225 0.90262 0.00215 
2454999.167 2009-06-16 16:00:00 -0.01025 -0.49150 0.00126 0.00143 0.49161 0.00144 -0.32780 -0.88671 0.00103 0.00223 0.94537 0.00214 
2454999.500 2009-06-17 0:00:00  -0.00853 -0.43959 0.00119 0.00145 0.43967 0.00146 -0.33289 -0.92865 0.00106 0.00221 0.98652 0.00212 
2454999.833 2009-06-17 8:00:00  -0.00676 -0.38448 0.00112 0.00147 0.38454 0.00147 -0.33738 -0.96894 0.00108 0.00218 1.02600 0.00209 
2455000.167 2009-06-17 16:00:00 -0.00493 -0.32660 0.00108 0.00149 0.32664 0.00150 -0.34128 -1.00751 0.00111 0.00216 1.06375 0.00207 
2455000.500 2009-06-18 0:00:00  -0.00308 -0.26636 0.00106 0.00153 0.26638 0.00154 -0.34459 -1.04431 0.00114 0.00212 1.09970 0.00204 
2455000.833 2009-06-18 8:00:00  -0.00120 -0.20417 0.00106 0.00159 0.20418 0.00159 -0.34730 -1.07929 0.00117 0.00209 1.13380 0.00201 
2455001.167 2009-06-18 16:00:00  0.00069 -0.14049 0.00109 0.00167 0.14050 0.00167 -0.34941 -1.11240 0.00120 0.00205 1.16599 0.00198 
2455001.500 2009-06-19 0:00:00   0.00257 -0.07576 0.00114 0.00177 0.07582 0.00177 -0.35092 -1.14360 0.00124 0.00201 1.19623 0.00195 
2455001.833 2009-06-19 8:00:00   0.00443 -0.01046 0.00120 0.00188 0.01144 0.00177 -0.35184 -1.17284 0.00127 0.00197 1.22448 0.00192 
2455002.167 2009-06-19 16:00:00  0.00625  0.05491 0.00128 0.00199 0.05528 0.00198 -0.35216 -1.20008 0.00131 0.00193 1.25069 0.00189 
2455002.500 2009-06-20 0:00:00   0.00803  0.11982 0.00137 0.00210 0.12010 0.00210 -0.35190 -1.22530 0.00134 0.00189 1.27483 0.00186 
2455002.833 2009-06-20 8:00:00   0.00974  0.18372 0.00145 0.00220 0.18398 0.00220 -0.35104 -1.24846 0.00138 0.00185 1.29688 0.00184 
2455003.167 2009-06-20 16:00:00  0.01136  0.24598 0.00154 0.00229 0.24625 0.00229 -0.34960 -1.26954 0.00142 0.00182 1.31680 0.00183 
2455003.500 2009-06-21 0:00:00   0.01289  0.30598 0.00163 0.00235 0.30625 0.00235 -0.34759 -1.28851 0.00146 0.00179 1.33457 0.00182 
2455003.833 2009-06-21 8:00:00   0.01429  0.36300 0.00170 0.00238 0.36329 0.00239 -0.34501 -1.30535 0.00149 0.00177 1.35018 0.00181 
2455004.167 2009-06-21 16:00:00  0.01555  0.41630 0.00177 0.00238 0.41659 0.00239 -0.34186 -1.32005 0.00153 0.00175 1.36360 0.00182 
2455004.500 2009-06-22 0:00:00   0.01665  0.46506 0.00183 0.00234 0.46536 0.00234 -0.33816 -1.33260 0.00157 0.00175 1.37483 0.00183 
2455004.833 2009-06-22 8:00:00   0.01756  0.50840 0.00187 0.00225 0.50870 0.00226 -0.33391 -1.34297 0.00160 0.00175 1.38386 0.00186 
2455005.167 2009-06-22 16:00:00  0.01825  0.54539 0.00189 0.00213 0.54570 0.00215 -0.32913 -1.35118 0.00163 0.00176 1.39069 0.00189 
2455005.500 2009-06-23 0:00:00   0.01871  0.57506 0.00189 0.00198 0.57536 0.00200 -0.32382 -1.35721 0.00167 0.00178 1.39530 0.00192 
2455005.833 2009-06-23 8:00:00   0.01890  0.59637 0.00188 0.00182 0.59667 0.00184 -0.31799 -1.36106 0.00170 0.00180 1.39771 0.00197 
2455006.167 2009-06-23 16:00:00  0.01880  0.60829 0.00184 0.00169 0.60858 0.00171 -0.31166 -1.36274 0.00173 0.00184 1.39792 0.00202 
2455006.500 2009-06-24 0:00:00   0.01839  0.60982 0.00177 0.00162 0.61010 0.00165 -0.30484 -1.36225 0.00175 0.00188 1.39594 0.00207 
2455006.833 2009-06-24 8:00:00   0.01765  0.60004 0.00169 0.00167 0.60031 0.00170 -0.29754 -1.35960 0.00178 0.00193 1.39178 0.00213 
2455007.167 2009-06-24 16:00:00  0.01656  0.57821 0.00158 0.00186 0.57845 0.00189 -0.28977 -1.35481 0.00180 0.00198 1.38545 0.00219 
2455007.500 2009-06-25 0:00:00   0.01511  0.54385 0.00144 0.00217 0.54406 0.00219 -0.28154 -1.34788 0.00182 0.00203 1.37697 0.00225 
2455007.833 2009-06-25 8:00:00   0.01333  0.49684 0.00129 0.00256 0.49702 0.00258 -0.27288 -1.33884 0.00184 0.00209 1.36636 0.00232 
2455008.167 2009-06-25 16:00:00  0.01123  0.43757 0.00113 0.00299 0.43771 0.00301 -0.26379 -1.32770 0.00185 0.00215 1.35365 0.00238 
2455008.500 2009-06-26 0:00:00   0.00884  0.36696 0.00098 0.00344 0.36706 0.00345 -0.25430 -1.31448 0.00187 0.00221 1.33886 0.00244 
2455008.833 2009-06-26 8:00:00   0.00621  0.28651 0.00084 0.00387 0.28658 0.00388 -0.24441 -1.29922 0.00187 0.00227 1.32201 0.00250 
2455009.167 2009-06-26 16:00:00  0.00343  0.19825 0.00075 0.00426 0.19828 0.00427 -0.23414 -1.28194 0.00188 0.00233 1.30315 0.00256 
2455009.500 2009-06-27 0:00:00   0.00055  0.10460 0.00074 0.00459 0.10460 0.00459 -0.22351 -1.26266 0.00188 0.00239 1.28229 0.00261 
2455009.833 2009-06-27 8:00:00  -0.00234  0.00814 0.00081 0.00483 0.00883 0.00421 -0.21254 -1.24142 0.00188 0.00244 1.25949 0.00266 
2455010.167 2009-06-27 16:00:00 -0.00517 -0.08852 0.00094 0.00496 0.08867 0.00495 -0.20124 -1.21826 0.00188 0.00249 1.23477 0.00270 
2455010.500 2009-06-28 0:00:00  -0.00788 -0.18299 0.00110 0.00498 0.18316 0.00497 -0.18963 -1.19321 0.00188 0.00254 1.20818 0.00274 
2455010.833 2009-06-28 8:00:00  -0.01041 -0.27321 0.00126 0.00488 0.27342 0.00486 -0.17773 -1.16631 0.00187 0.00258 1.17977 0.00277 
2455011.167 2009-06-28 16:00:00 -0.01271 -0.35752 0.00142 0.00466 0.35775 0.00464 -0.16556 -1.13760 0.00185 0.00261 1.14958 0.00280 
2455011.500 2009-06-29 0:00:00  -0.01476 -0.43466 0.00157 0.00435 0.43491 0.00433 -0.15314 -1.10713 0.00184 0.00264 1.11767 0.00282 
2455011.833 2009-06-29 8:00:00  -0.01654 -0.50376 0.00170 0.00396 0.50403 0.00394 -0.14048 -1.07494 0.00182 0.00267 1.08408 0.00283 
2455012.167 2009-06-29 16:00:00 -0.01805 -0.56426 0.00181 0.00352 0.56455 0.00349 -0.12760 -1.04108 0.00180 0.00268 1.04888 0.00284 
2455012.500 2009-06-30 0:00:00  -0.01927 -0.61590 0.00190 0.00304 0.61620 0.00301 -0.11453 -1.00562 0.00178 0.00269 1.01212 0.00284 
2455012.833 2009-06-30 8:00:00  -0.02022 -0.65861 0.00196 0.00254 0.65892 0.00252 -0.10129 -0.96859 0.00175 0.00270 0.97387 0.00283 
2455013.167 2009-06-30 16:00:00 -0.02090 -0.69248 0.00201 0.00205 0.69279 0.00203 -0.08789 -0.93005 0.00172 0.00270 0.93420 0.00281 
2455013.500 2009-07-01 0:00:00  -0.02133 -0.71771 0.00204 0.00159 0.71803 0.00156 -0.07436 -0.89007 0.00169 0.00269 0.89317 0.00279 
2455013.833 2009-07-01 8:00:00  -0.02151 -0.73461 0.00204 0.00118 0.73493 0.00116 -0.06071 -0.84870 0.00165 0.00268 0.85087 0.00276 
2455014.167 2009-07-01 16:00:00 -0.02146 -0.74351 0.00204 0.00087 0.74382 0.00086 -0.04697 -0.80601 0.00162 0.00266 0.80738 0.00272 
2455014.500 2009-07-02 0:00:00  -0.02120 -0.74479 0.00201 0.00076 0.74510 0.00076 -0.03316 -0.76206 0.00158 0.00263 0.76278 0.00268 
2455014.833 2009-07-02 8:00:00  -0.02073 -0.73886 0.00197 0.00085 0.73915 0.00088 -0.01930 -0.71691 0.00154 0.00260 0.71717 0.00263 
2455015.167 2009-07-02 16:00:00 -0.02007 -0.72612 0.00192 0.00107 0.72640 0.00110 -0.00542 -0.67064 0.00150 0.00257 0.67066 0.00258 
2455015.500 2009-07-03 0:00:00  -0.01924 -0.70700 0.00185 0.00132 0.70727 0.00135  0.00848 -0.62332 0.00145 0.00253 0.62338 0.00252 
2455015.833 2009-07-03 8:00:00  -0.01825 -0.68191 0.00178 0.00156 0.68216 0.00158  0.02235 -0.57501 0.00141 0.00249 0.57545 0.00245 
2455016.167 2009-07-03 16:00:00 -0.01711 -0.65127 0.00170 0.00177 0.65149 0.00180  0.03619 -0.52579 0.00137 0.00244 0.52704 0.00238 
2455016.500 2009-07-04 0:00:00  -0.01583 -0.61548 0.00161 0.00196 0.61568 0.00199  0.04997 -0.47575 0.00132 0.00240 0.47837 0.00231 
2455016.833 2009-07-04 8:00:00  -0.01443 -0.57496 0.00152 0.00212 0.57514 0.00214  0.06366 -0.42494 0.00127 0.00235 0.42969 0.00223 
2455017.167 2009-07-04 16:00:00 -0.01293 -0.53011 0.00143 0.00226 0.53027 0.00228  0.07725 -0.37346 0.00123 0.00230 0.38137 0.00214 
2455017.500 2009-07-05 0:00:00  -0.01132 -0.48133 0.00135 0.00237 0.48147 0.00239  0.09072 -0.32139 0.00118 0.00226 0.33395 0.00204 
2455017.833 2009-07-05 8:00:00  -0.00963 -0.42903 0.00127 0.00246 0.42914 0.00248  0.10403 -0.26880 0.00114 0.00222 0.28823 0.00193 
2455018.167 2009-07-05 16:00:00 -0.00786 -0.37362 0.00121 0.00253 0.37370 0.00255  0.11717 -0.21578 0.00110 0.00217 0.24555 0.00178 
2455018.500 2009-07-06 0:00:00  -0.00603 -0.31550 0.00116 0.00260 0.31556 0.00261  0.13011 -0.16242 0.00105 0.00214 0.20812 0.00157 
2455018.833 2009-07-06 8:00:00  -0.00415 -0.25509 0.00113 0.00265 0.25512 0.00265  0.14284 -0.10880 0.00101 0.00211 0.17957 0.00129 
2455019.167 2009-07-06 16:00:00 -0.00224 -0.19281 0.00112 0.00269 0.19283 0.00269  0.15533 -0.05502 0.00098 0.00208 0.16479 0.00100 
2455019.500 2009-07-07 0:00:00  -0.00029 -0.12912 0.00113 0.00273 0.12912 0.00273  0.16755 -0.00115 0.00094 0.00206 0.16757 0.00094 
2455019.833 2009-07-07 8:00:00   0.00167 -0.06446 0.00116 0.00276 0.06449 0.00276  0.17949  0.05271 0.00091 0.00204 0.18708 0.00112 
2455020.167 2009-07-07 16:00:00  0.00363  0.00069 0.00120 0.00279 0.00456 0.00144  0.19113  0.10647 0.00088 0.00204 0.21879 0.00133 
2455020.500 2009-07-08 0:00:00   0.00558  0.06583 0.00126 0.00281 0.06608 0.00280  0.20244  0.16004 0.00085 0.00204 0.25806 0.00148 
2455020.833 2009-07-08 8:00:00   0.00749  0.13042 0.00133 0.00282 0.13064 0.00282  0.21339  0.21332 0.00083 0.00204 0.30174 0.00159 
2455021.167 2009-07-08 16:00:00  0.00935  0.19391 0.00140 0.00283 0.19414 0.00282  0.22398  0.26623 0.00081 0.00205 0.34792 0.00168 
2455021.500 2009-07-09 0:00:00   0.01115  0.25570 0.00147 0.00281 0.25594 0.00280  0.23418  0.31866 0.00079 0.00207 0.39546 0.00175 
2455021.833 2009-07-09 8:00:00   0.01286  0.31514 0.00153 0.00278 0.31541 0.00277  0.24397  0.37053 0.00078 0.00209 0.44364 0.00181 
2455022.167 2009-07-09 16:00:00  0.01446  0.37156 0.00159 0.00272 0.37184 0.00271  0.25332  0.42173 0.00076 0.00211 0.49197 0.00186 
2455022.500 2009-07-10 0:00:00   0.01592  0.42422 0.00164 0.00264 0.42452 0.00262  0.26223  0.47218 0.00076 0.00213 0.54011 0.00192 
2455022.833 2009-07-10 8:00:00   0.01723  0.47233 0.00168 0.00252 0.47265 0.00251  0.27067  0.52178 0.00075 0.00215 0.58781 0.00196 
2455023.167 2009-07-10 16:00:00  0.01835  0.51506 0.00171 0.00237 0.51539 0.00236  0.27862  0.57043 0.00075 0.00218 0.63484 0.00201 
2455023.500 2009-07-11 0:00:00   0.01926  0.55152 0.00172 0.00219 0.55186 0.00218  0.28607  0.61804 0.00075 0.00220 0.68104 0.00205 
2455023.833 2009-07-11 8:00:00   0.01992  0.58079 0.00171 0.00198 0.58113 0.00197  0.29300  0.66452 0.00075 0.00221 0.72624 0.00208 
2455024.167 2009-07-11 16:00:00  0.02031  0.60190 0.00169 0.00176 0.60225 0.00175  0.29939  0.70977 0.00075 0.00223 0.77033 0.00211 
2455024.500 2009-07-12 0:00:00   0.02040  0.61390 0.00164 0.00155 0.61424 0.00153  0.30522  0.75370 0.00075 0.00223 0.81316 0.00213 
2455024.833 2009-07-12 8:00:00   0.02016  0.61585 0.00157 0.00139 0.61618 0.00137  0.31049  0.79622 0.00075 0.00224 0.85462 0.00215 
2455025.167 2009-07-12 16:00:00  0.01956  0.60690 0.00148 0.00133 0.60721 0.00131  0.31518  0.83724 0.00075 0.00223 0.89460 0.00216 
2455025.500 2009-07-13 0:00:00   0.01860  0.58635 0.00137 0.00142 0.58665 0.00140  0.31927  0.87668 0.00075 0.00222 0.93301 0.00216 
2455025.833 2009-07-13 8:00:00   0.01725  0.55374 0.00124 0.00162 0.55401 0.00160  0.32276  0.91445 0.00075 0.00221 0.96973 0.00215 
2455026.167 2009-07-13 16:00:00  0.01553  0.50894 0.00109 0.00189 0.50917 0.00188  0.32562  0.95045 0.00075 0.00218 1.00469 0.00213 
2455026.500 2009-07-14 0:00:00   0.01344  0.45221 0.00094 0.00219 0.45241 0.00217  0.32787  0.98462 0.00074 0.00215 1.03778 0.00211 
2455026.833 2009-07-14 8:00:00   0.01102  0.38435 0.00080 0.00246 0.38451 0.00245  0.32947  1.01688 0.00074 0.00211 1.06893 0.00207 
2455027.167 2009-07-14 16:00:00  0.00832  0.30666 0.00070 0.00270 0.30678 0.00269  0.33043  1.04715 0.00074 0.00206 1.09805 0.00203 
2455027.500 2009-07-15 0:00:00   0.00539  0.22095 0.00065 0.00288 0.22101 0.00288  0.33075  1.07535 0.00073 0.00200 1.12507 0.00198 
2455027.833 2009-07-15 8:00:00   0.00232  0.12940 0.00068 0.00301 0.12943 0.00301  0.33041  1.10143 0.00072 0.00194 1.14992 0.00192 
2455028.167 2009-07-15 16:00:00 -0.00082  0.03448 0.00078 0.00308 0.03450 0.00308  0.32941  1.12531 0.00072 0.00186 1.17253 0.00185 
2455028.500 2009-07-16 0:00:00  -0.00394 -0.06132 0.00092 0.00310 0.06145 0.00311  0.32775  1.14693 0.00071 0.00178 1.19284 0.00177 
2455028.833 2009-07-16 8:00:00  -0.00697 -0.15562 0.00107 0.00307 0.15578 0.00309  0.32543  1.16625 0.00070 0.00169 1.21080 0.00168 
2455029.167 2009-07-16 16:00:00 -0.00985 -0.24629 0.00122 0.00300 0.24649 0.00302  0.32245  1.18320 0.00069 0.00160 1.22635 0.00159 
2455029.500 2009-07-17 0:00:00  -0.01251 -0.33158 0.00136 0.00289 0.33182 0.00291  0.31882  1.19774 0.00068 0.00150 1.23944 0.00149 
2455029.833 2009-07-17 8:00:00  -0.01493 -0.41011 0.00148 0.00274 0.41039 0.00277  0.31453  1.20983 0.00067 0.00140 1.25005 0.00139 
2455030.167 2009-07-17 16:00:00 -0.01707 -0.48088 0.00159 0.00257 0.48118 0.00259  0.30959  1.21943 0.00066 0.00129 1.25811 0.00128 
2455030.500 2009-07-18 0:00:00  -0.01891 -0.54322 0.00167 0.00238 0.54355 0.00241  0.30401  1.22650 0.00064 0.00118 1.26362 0.00117 
2455030.833 2009-07-18 8:00:00  -0.02045 -0.59677 0.00173 0.00218 0.59712 0.00221  0.29780  1.23104 0.00063 0.00107 1.26654 0.00107 
2455031.167 2009-07-18 16:00:00 -0.02168 -0.64138 0.00178 0.00199 0.64175 0.00202  0.29096  1.23300 0.00063 0.00097 1.26686 0.00096 
2455031.500 2009-07-19 0:00:00  -0.02262 -0.67708 0.00181 0.00181 0.67746 0.00184  0.28351  1.23237 0.00062 0.00087 1.26456 0.00086 
2455031.833 2009-07-19 8:00:00  -0.02327 -0.70405 0.00182 0.00166 0.70444 0.00169  0.27546  1.22916 0.00061 0.00078 1.25965 0.00077 
2455032.167 2009-07-19 16:00:00 -0.02364 -0.72255 0.00181 0.00155 0.72294 0.00158  0.26683  1.22335 0.00060 0.00070 1.25211 0.00070 
2455032.500 2009-07-20 0:00:00  -0.02374 -0.73292 0.00179 0.00148 0.73331 0.00151  0.25763  1.21495 0.00060 0.00065 1.24197 0.00065 
2455032.833 2009-07-20 8:00:00  -0.02359 -0.73552 0.00175 0.00145 0.73590 0.00148  0.24789  1.20397 0.00060 0.00063 1.22922 0.00063 
2455033.167 2009-07-20 16:00:00 -0.02320 -0.73077 0.00171 0.00147 0.73114 0.00150  0.23761  1.19042 0.00060 0.00063 1.21391 0.00064 
2455033.500 2009-07-21 0:00:00  -0.02260 -0.71909 0.00165 0.00151 0.71944 0.00154  0.22682  1.17434 0.00060 0.00067 1.19604 0.00068 
2455033.833 2009-07-21 8:00:00  -0.02178 -0.70090 0.00159 0.00157 0.70124 0.00159  0.21554  1.15574 0.00060 0.00072 1.17566 0.00073 
2455034.167 2009-07-21 16:00:00 -0.02078 -0.67663 0.00152 0.00164 0.67695 0.00166  0.20380  1.13466 0.00060 0.00079 1.15282 0.00081 
2455034.500 2009-07-22 0:00:00  -0.01960 -0.64672 0.00145 0.00171 0.64702 0.00173  0.19162  1.11115 0.00061 0.00087 1.12755 0.00089 
2455034.833 2009-07-22 8:00:00  -0.01826 -0.61159 0.00137 0.00177 0.61187 0.00179  0.17902  1.08525 0.00061 0.00095 1.09992 0.00097 
2455035.167 2009-07-22 16:00:00 -0.01677 -0.57167 0.00130 0.00183 0.57192 0.00185  0.16604  1.05702 0.00062 0.00103 1.06998 0.00105 
2455035.500 2009-07-23 0:00:00  -0.01515 -0.52737 0.00123 0.00188 0.52759 0.00190  0.15269  1.02652 0.00063 0.00111 1.03781 0.00114 
2455035.833 2009-07-23 8:00:00  -0.01341 -0.47911 0.00117 0.00193 0.47930 0.00195  0.13902  0.99381 0.00064 0.00119 1.00349 0.00122 
2455036.167 2009-07-23 16:00:00 -0.01157 -0.42730 0.00112 0.00197 0.42746 0.00198  0.12504  0.95897 0.00065 0.00127 0.96709 0.00129 
2455036.500 2009-07-24 0:00:00  -0.00965 -0.37236 0.00108 0.00201 0.37249 0.00202  0.11079  0.92207 0.00066 0.00134 0.92870 0.00136 
2455036.833 2009-07-24 8:00:00  -0.00765 -0.31471 0.00106 0.00205 0.31481 0.00205  0.09631  0.88319 0.00067 0.00140 0.88843 0.00142 
2455037.167 2009-07-24 16:00:00 -0.00558 -0.25478 0.00105 0.00208 0.25484 0.00209  0.08161  0.84243 0.00068 0.00146 0.84637 0.00148 
2455037.500 2009-07-25 0:00:00  -0.00348 -0.19298 0.00106 0.00212 0.19301 0.00213  0.06673  0.79986 0.00069 0.00151 0.80264 0.00153 
2455037.833 2009-07-25 8:00:00  -0.00135 -0.12976 0.00109 0.00217 0.12978 0.00217  0.05172  0.75559 0.00070 0.00156 0.75736 0.00157 
2455038.167 2009-07-25 16:00:00  0.00080 -0.06559 0.00114 0.00221 0.06561 0.00221  0.03659  0.70972 0.00071 0.00160 0.71066 0.00161 
2455038.500 2009-07-26 0:00:00   0.00295 -0.00093 0.00120 0.00226 0.00380 0.00128  0.02137  0.66234 0.00073 0.00163 0.66268 0.00164 
2455038.833 2009-07-26 8:00:00   0.00507  0.06372 0.00126 0.00231 0.06393 0.00231  0.00612  0.61356 0.00074 0.00166 0.61360 0.00167 
2455039.167 2009-07-26 16:00:00  0.00716  0.12784 0.00133 0.00236 0.12805 0.00235 -0.00915  0.56350 0.00075 0.00169 0.56358 0.00169 
2455039.500 2009-07-27 0:00:00   0.00919  0.19088 0.00140 0.00240 0.19110 0.00239 -0.02441  0.51226 0.00076 0.00172 0.51284 0.00170 
2455039.833 2009-07-27 8:00:00   0.01114  0.25224 0.00147 0.00242 0.25250 0.00242 -0.03961  0.45995 0.00077 0.00174 0.46165 0.00170 
2455040.167 2009-07-27 16:00:00  0.01299  0.31132 0.00154 0.00243 0.31159 0.00243 -0.05474  0.40669 0.00078 0.00176 0.41035 0.00170 
2455040.500 2009-07-28 0:00:00   0.01472  0.36742 0.00160 0.00242 0.36772 0.00241 -0.06975  0.35259 0.00079 0.00178 0.35942 0.00168 
2455040.833 2009-07-28 8:00:00   0.01630  0.41985 0.00165 0.00237 0.42017 0.00237 -0.08461  0.29777 0.00080 0.00180 0.30956 0.00164 
2455041.167 2009-07-28 16:00:00  0.01771  0.46782 0.00169 0.00229 0.46816 0.00229 -0.09931  0.24234 0.00081 0.00182 0.26190 0.00156 
2455041.500 2009-07-29 0:00:00   0.01893  0.51052 0.00172 0.00217 0.51087 0.00217 -0.11380  0.18643 0.00082 0.00185 0.21842 0.00142 
2455041.833 2009-07-29 8:00:00   0.01991  0.54708 0.00173 0.00202 0.54744 0.00201 -0.12806  0.13014 0.00083 0.00187 0.18259 0.00117 
2455042.167 2009-07-29 16:00:00  0.02064  0.57658 0.00173 0.00183 0.57695 0.00183 -0.14206  0.07360 0.00084 0.00189 0.16001 0.00083 
2455042.500 2009-07-30 0:00:00   0.02108  0.59808 0.00170 0.00164 0.59845 0.00163 -0.15578  0.01692 0.00085 0.00192 0.15670 0.00077 
2455042.833 2009-07-30 8:00:00   0.02120  0.61062 0.00166 0.00149 0.61099 0.00147 -0.16918 -0.03978 0.00085 0.00195 0.17380 0.00111 
2455043.167 2009-07-30 16:00:00  0.02098  0.61326 0.00159 0.00145 0.61363 0.00143 -0.18224 -0.09640 0.00086 0.00198 0.20618 0.00143 
2455043.500 2009-07-31 0:00:00   0.02038  0.60516 0.00150 0.00159 0.60551 0.00157 -0.19495 -0.15282 0.00087 0.00201 0.24771 0.00165 
2455043.833 2009-07-31 8:00:00   0.01939  0.58558 0.00139 0.00192 0.58590 0.00189 -0.20727 -0.20893 0.00087 0.00204 0.29430 0.00179 
2455044.167 2009-07-31 16:00:00  0.01800  0.55402 0.00126 0.00236 0.55432 0.00234 -0.21919 -0.26462 0.00088 0.00207 0.34362 0.00188 
2455044.500 2009-08-01 0:00:00   0.01621  0.51030 0.00111 0.00287 0.51056 0.00285 -0.23069 -0.31980 0.00089 0.00210 0.39432 0.00195 
2455044.833 2009-08-01 8:00:00   0.01404  0.45465 0.00096 0.00338 0.45487 0.00337 -0.24173 -0.37435 0.00090 0.00213 0.44561 0.00200 
2455045.167 2009-08-01 16:00:00  0.01150  0.38778 0.00081 0.00385 0.38795 0.00383 -0.25232 -0.42817 0.00090 0.00215 0.49699 0.00205 
2455045.500 2009-08-02 0:00:00   0.00867  0.31094 0.00070 0.00423 0.31106 0.00422 -0.26242 -0.48118 0.00091 0.00218 0.54809 0.00208 
2455045.833 2009-08-02 8:00:00   0.00559  0.22589 0.00064 0.00450 0.22597 0.00450 -0.27203 -0.53327 0.00092 0.00220 0.59865 0.00211 
2455046.167 2009-08-02 16:00:00  0.00236  0.13483 0.00067 0.00465 0.13485 0.00465 -0.28113 -0.58435 0.00093 0.00221 0.64846 0.00213 
2455046.500 2009-08-03 0:00:00  -0.00095  0.04019 0.00077 0.00468 0.04021 0.00468 -0.28970 -0.63434 0.00094 0.00223 0.69736 0.00214 
2455046.833 2009-08-03 8:00:00  -0.00424 -0.05550 0.00091 0.00460 0.05566 0.00461 -0.29773 -0.68314 0.00095 0.00224 0.74520 0.00215 
2455047.167 2009-08-03 16:00:00 -0.00744 -0.14980 0.00106 0.00444 0.14999 0.00445 -0.30522 -0.73068 0.00097 0.00224 0.79187 0.00215 
2455047.500 2009-08-04 0:00:00  -0.01048 -0.24058 0.00121 0.00420 0.24081 0.00422 -0.31215 -0.77688 0.00099 0.00224 0.83725 0.00215 
2455047.833 2009-08-04 8:00:00  -0.01330 -0.32600 0.00135 0.00392 0.32628 0.00395 -0.31851 -0.82167 0.00100 0.00223 0.88124 0.00214 
2455048.167 2009-08-04 16:00:00 -0.01585 -0.40468 0.00148 0.00362 0.40499 0.00364 -0.32430 -0.86496 0.00102 0.00222 0.92376 0.00213 
2455048.500 2009-08-05 0:00:00  -0.01810 -0.47559 0.00158 0.00331 0.47593 0.00333 -0.32951 -0.90671 0.00105 0.00221 0.96473 0.00211 
2455048.833 2009-08-05 8:00:00  -0.02005 -0.53804 0.00167 0.00299 0.53842 0.00302 -0.33413 -0.94684 0.00107 0.00218 1.00406 0.00209 
2455049.167 2009-08-05 16:00:00 -0.02167 -0.59168 0.00173 0.00269 0.59208 0.00273 -0.33815 -0.98529 0.00110 0.00216 1.04170 0.00207 
2455049.500 2009-08-06 0:00:00  -0.02297 -0.63635 0.00178 0.00242 0.63677 0.00245 -0.34159 -1.02201 0.00113 0.00213 1.07759 0.00204 
2455049.833 2009-08-06 8:00:00  -0.02395 -0.67211 0.00180 0.00217 0.67254 0.00221 -0.34442 -1.05695 0.00116 0.00209 1.11165 0.00201 
2455050.167 2009-08-06 16:00:00 -0.02463 -0.69912 0.00181 0.00197 0.69956 0.00200 -0.34666 -1.09006 0.00119 0.00205 1.14385 0.00197 
2455050.500 2009-08-07 0:00:00  -0.02501 -0.71767 0.00180 0.00180 0.71811 0.00184 -0.34830 -1.12129 0.00122 0.00201 1.17414 0.00194 
2455050.833 2009-08-07 8:00:00  -0.02510 -0.72809 0.00178 0.00169 0.72853 0.00172 -0.34934 -1.15060 0.00126 0.00197 1.20247 0.00191 
2455051.167 2009-08-07 16:00:00 -0.02493 -0.73077 0.00174 0.00162 0.73120 0.00165 -0.34979 -1.17796 0.00130 0.00193 1.22880 0.00187 
2455051.500 2009-08-08 0:00:00  -0.02450 -0.72613 0.00169 0.00159 0.72654 0.00162 -0.34965 -1.20333 0.00133 0.00189 1.25310 0.00184 
2455051.833 2009-08-08 8:00:00  -0.02384 -0.71457 0.00164 0.00159 0.71497 0.00162 -0.34891 -1.22669 0.00137 0.00185 1.27535 0.00182 
2455052.167 2009-08-08 16:00:00 -0.02295 -0.69655 0.00157 0.00161 0.69693 0.00164 -0.34759 -1.24800 0.00141 0.00181 1.29550 0.00180 
2455052.500 2009-08-09 0:00:00  -0.02186 -0.67248 0.00150 0.00165 0.67284 0.00167 -0.34569 -1.26723 0.00145 0.00178 1.31354 0.00178 
2455052.833 2009-08-09 8:00:00  -0.02059 -0.64280 0.00142 0.00168 0.64313 0.00170 -0.34322 -1.28439 0.00149 0.00175 1.32945 0.00178 
2455053.167 2009-08-09 16:00:00 -0.01914 -0.60794 0.00135 0.00171 0.60824 0.00173 -0.34017 -1.29943 0.00153 0.00173 1.34322 0.00178 
2455053.500 2009-08-10 0:00:00  -0.01753 -0.56831 0.00127 0.00174 0.56858 0.00176 -0.33658 -1.31235 0.00157 0.00172 1.35483 0.00179 
2455053.833 2009-08-10 8:00:00  -0.01578 -0.52434 0.00120 0.00176 0.52457 0.00178 -0.33242 -1.32315 0.00161 0.00171 1.36427 0.00180 
2455054.167 2009-08-10 16:00:00 -0.01391 -0.47642 0.00114 0.00178 0.47663 0.00180 -0.32773 -1.33180 0.00164 0.00172 1.37154 0.00183 
2455054.500 2009-08-11 0:00:00  -0.01193 -0.42499 0.00109 0.00180 0.42516 0.00181 -0.32251 -1.33832 0.00168 0.00173 1.37663 0.00187 
2455054.833 2009-08-11 8:00:00  -0.00985 -0.37044 0.00105 0.00182 0.37057 0.00183 -0.31676 -1.34269 0.00171 0.00176 1.37955 0.00191 
2455055.167 2009-08-11 16:00:00 -0.00769 -0.31319 0.00103 0.00184 0.31329 0.00185 -0.31050 -1.34492 0.00174 0.00179 1.38030 0.00196 
2455055.500 2009-08-12 0:00:00  -0.00547 -0.25366 0.00103 0.00187 0.25372 0.00187 -0.30375 -1.34502 0.00177 0.00183 1.37889 0.00201 
2455055.833 2009-08-12 8:00:00  -0.00321 -0.19228 0.00105 0.00191 0.19230 0.00191 -0.29650 -1.34299 0.00180 0.00188 1.37533 0.00207 
2455056.167 2009-08-12 16:00:00 -0.00091 -0.12947 0.00109 0.00195 0.12948 0.00195 -0.28878 -1.33883 0.00183 0.00193 1.36963 0.00213 
2455056.500 2009-08-13 0:00:00   0.00140 -0.06571 0.00114 0.00201 0.06573 0.00201 -0.28061 -1.33258 0.00185 0.00198 1.36180 0.00220 
2455056.833 2009-08-13 8:00:00   0.00370 -0.00145 0.00120 0.00207 0.00446 0.00128 -0.27198 -1.32424 0.00187 0.00204 1.35188 0.00227 
2455057.167 2009-08-13 16:00:00  0.00598  0.06281 0.00127 0.00214 0.06311 0.00214 -0.26292 -1.31382 0.00189 0.00210 1.33987 0.00233 
2455057.500 2009-08-14 0:00:00   0.00821  0.12655 0.00134 0.00221 0.12683 0.00221 -0.25345 -1.30136 0.00190 0.00217 1.32581 0.00240 
2455057.833 2009-08-14 8:00:00   0.01038  0.18922 0.00142 0.00227 0.18951 0.00227 -0.24358 -1.28688 0.00191 0.00223 1.30973 0.00246 
2455058.167 2009-08-14 16:00:00  0.01246  0.25023 0.00149 0.00232 0.25055 0.00232 -0.23331 -1.27039 0.00192 0.00229 1.29164 0.00252 
2455058.500 2009-08-15 0:00:00   0.01443  0.30895 0.00156 0.00235 0.30929 0.00234 -0.22269 -1.25194 0.00193 0.00235 1.27159 0.00257 
2455058.833 2009-08-15 8:00:00   0.01626  0.36471 0.00162 0.00235 0.36508 0.00235 -0.21170 -1.23155 0.00193 0.00240 1.24962 0.00263 
2455059.167 2009-08-15 16:00:00  0.01793  0.41678 0.00167 0.00232 0.41717 0.00232 -0.20039 -1.20926 0.00193 0.00246 1.22575 0.00267 
2455059.500 2009-08-16 0:00:00   0.01940  0.46437 0.00171 0.00225 0.46478 0.00225 -0.18875 -1.18510 0.00193 0.00250 1.20004 0.00271 
2455059.833 2009-08-16 8:00:00   0.02065  0.50667 0.00174 0.00213 0.50709 0.00213 -0.17682 -1.15911 0.00192 0.00255 1.17253 0.00275 
2455060.167 2009-08-16 16:00:00  0.02164  0.54276 0.00175 0.00197 0.54320 0.00198 -0.16461 -1.13134 0.00191 0.00258 1.14325 0.00278 
2455060.500 2009-08-17 0:00:00   0.02235  0.57173 0.00174 0.00177 0.57217 0.00177 -0.15213 -1.10183 0.00190 0.00262 1.11228 0.00280 
2455060.833 2009-08-17 8:00:00   0.02273  0.59261 0.00171 0.00153 0.59305 0.00153 -0.13942 -1.07061 0.00188 0.00264 1.07965 0.00281 
2455061.167 2009-08-17 16:00:00  0.02276  0.60440 0.00166 0.00125 0.60483 0.00126 -0.12648 -1.03775 0.00186 0.00266 1.04543 0.00282 
2455061.500 2009-08-18 0:00:00   0.02240  0.60617 0.00159 0.00098 0.60658 0.00098 -0.11334 -1.00329 0.00184 0.00267 1.00967 0.00282 
2455061.833 2009-08-18 8:00:00   0.02163  0.59702 0.00150 0.00075 0.59742 0.00075 -0.10001 -0.96728 0.00181 0.00268 0.97244 0.00281 
2455062.167 2009-08-18 16:00:00  0.02043  0.57624 0.00139 0.00065 0.57661 0.00064 -0.08653 -0.92978 0.00178 0.00268 0.93380 0.00279 
2455062.500 2009-08-19 0:00:00   0.01879  0.54334 0.00126 0.00072 0.54367 0.00071 -0.07290 -0.89084 0.00175 0.00267 0.89382 0.00277 
2455062.833 2009-08-19 8:00:00   0.01671  0.49818 0.00112 0.00087 0.49846 0.00087 -0.05916 -0.85053 0.00172 0.00266 0.85258 0.00274 
2455063.167 2009-08-19 16:00:00  0.01422  0.44104 0.00097 0.00102 0.44127 0.00102 -0.04531 -0.80889 0.00168 0.00264 0.81016 0.00271 
2455063.500 2009-08-20 0:00:00   0.01135  0.37274 0.00083 0.00112 0.37292 0.00112 -0.03139 -0.76600 0.00164 0.00262 0.76665 0.00266 
2455063.833 2009-08-20 8:00:00   0.00817  0.29465 0.00072 0.00117 0.29477 0.00117 -0.01741 -0.72192 0.00160 0.00259 0.72214 0.00262 
2455064.167 2009-08-20 16:00:00  0.00476  0.20865 0.00067 0.00117 0.20870 0.00117 -0.00340 -0.67672 0.00156 0.00256 0.67673 0.00256 
2455064.500 2009-08-21 0:00:00   0.00120  0.11700 0.00069 0.00118 0.11701 0.00118  0.01062 -0.63045 0.00152 0.00252 0.63054 0.00251 
2455064.833 2009-08-21 8:00:00  -0.00240  0.02224 0.00078 0.00123 0.02238 0.00121  0.02463 -0.58319 0.00147 0.00248 0.58372 0.00244 
2455065.167 2009-08-21 16:00:00 -0.00595 -0.07310 0.00092 0.00132 0.07335 0.00133  0.03860 -0.53502 0.00143 0.00244 0.53641 0.00238 
2455065.500 2009-08-22 0:00:00  -0.00936 -0.16663 0.00107 0.00143 0.16690 0.00144  0.05252 -0.48600 0.00138 0.00240 0.48883 0.00231 
2455065.833 2009-08-22 8:00:00  -0.01256 -0.25624 0.00121 0.00153 0.25655 0.00154  0.06636 -0.43620 0.00133 0.00236 0.44123 0.00223 
2455066.167 2009-08-22 16:00:00 -0.01549 -0.34022 0.00135 0.00160 0.34058 0.00160  0.08010 -0.38572 0.00129 0.00232 0.39395 0.00216 
2455066.500 2009-08-23 0:00:00  -0.01811 -0.41725 0.00148 0.00161 0.41765 0.00161  0.09372 -0.33461 0.00124 0.00228 0.34749 0.00207 
2455066.833 2009-08-23 8:00:00  -0.02039 -0.48640 0.00159 0.00156 0.48683 0.00157  0.10718 -0.28297 0.00119 0.00225 0.30259 0.00196 
2455067.167 2009-08-23 16:00:00 -0.02231 -0.54707 0.00168 0.00147 0.54752 0.00147  0.12048 -0.23087 0.00115 0.00221 0.26042 0.00183 
2455067.500 2009-08-24 0:00:00  -0.02388 -0.59893 0.00175 0.00134 0.59941 0.00135  0.13358 -0.17840 0.00110 0.00219 0.22288 0.00166 
2455067.833 2009-08-24 8:00:00  -0.02508 -0.64191 0.00180 0.00120 0.64240 0.00121  0.14647 -0.12564 0.00106 0.00216 0.19298 0.00141 
2455068.167 2009-08-24 16:00:00 -0.02594 -0.67607 0.00183 0.00106 0.67657 0.00108  0.15911 -0.07268 0.00102 0.00215 0.17494 0.00113 
2455068.500 2009-08-25 0:00:00  -0.02646 -0.70160 0.00185 0.00098 0.70210 0.00100  0.17150 -0.01960 0.00098 0.00213 0.17263 0.00096 
2455068.833 2009-08-25 8:00:00  -0.02665 -0.71879 0.00185 0.00096 0.71929 0.00099  0.18360  0.03351 0.00095 0.00213 0.18664 0.00106 
2455069.167 2009-08-25 16:00:00 -0.02655 -0.72799 0.00183 0.00102 0.72848 0.00105  0.19539  0.08655 0.00092 0.00213 0.21371 0.00127 
2455069.500 2009-08-26 0:00:00  -0.02615 -0.72958 0.00180 0.00114 0.73005 0.00118  0.20685  0.13944 0.00089 0.00214 0.24947 0.00145 
2455069.833 2009-08-26 8:00:00  -0.02549 -0.72395 0.00176 0.00130 0.72441 0.00134  0.21797  0.19209 0.00086 0.00215 0.29054 0.00159 
2455070.167 2009-08-26 16:00:00 -0.02457 -0.71154 0.00171 0.00147 0.71197 0.00151  0.22871  0.24441 0.00084 0.00217 0.33473 0.00170 
2455070.500 2009-08-27 0:00:00  -0.02343 -0.69276 0.00165 0.00165 0.69316 0.00168  0.23906  0.29629 0.00082 0.00219 0.38071 0.00179 
2455070.833 2009-08-27 8:00:00  -0.02207 -0.66804 0.00159 0.00181 0.66840 0.00184  0.24899  0.34766 0.00080 0.00221 0.42763 0.00186 
2455071.167 2009-08-27 16:00:00 -0.02052 -0.63779 0.00152 0.00196 0.63812 0.00199  0.25848  0.39842 0.00079 0.00223 0.47492 0.00193 
2455071.500 2009-08-28 0:00:00  -0.01879 -0.60244 0.00145 0.00210 0.60273 0.00212  0.26752  0.44846 0.00078 0.00226 0.52220 0.00199 
2455071.833 2009-08-28 8:00:00  -0.01691 -0.56239 0.00137 0.00221 0.56264 0.00224  0.27609  0.49771 0.00077 0.00228 0.56916 0.00204 
2455072.167 2009-08-28 16:00:00 -0.01488 -0.51806 0.00131 0.00232 0.51827 0.00234  0.28416  0.54607 0.00077 0.00231 0.61558 0.00209 
2455072.500 2009-08-29 0:00:00  -0.01273 -0.46984 0.00124 0.00241 0.47002 0.00243  0.29172  0.59343 0.00076 0.00233 0.66126 0.00214 
2455072.833 2009-08-29 8:00:00  -0.01047 -0.41816 0.00118 0.00248 0.41829 0.00250  0.29875  0.63972 0.00076 0.00234 0.70605 0.00217 
2455073.167 2009-08-29 16:00:00 -0.00813 -0.36341 0.00114 0.00255 0.36350 0.00256  0.30524  0.68484 0.00076 0.00235 0.74979 0.00220 
2455073.500 2009-08-30 0:00:00  -0.00572 -0.30600 0.00111 0.00260 0.30605 0.00261  0.31116  0.72870 0.00076 0.00236 0.79235 0.00222 
2455073.833 2009-08-30 8:00:00  -0.00325 -0.24635 0.00110 0.00265 0.24637 0.00266  0.31650  0.77121 0.00076 0.00236 0.83363 0.00224 
2455074.167 2009-08-30 16:00:00 -0.00075 -0.18488 0.00110 0.00270 0.18489 0.00270  0.32125  0.81227 0.00076 0.00235 0.87349 0.00224 
2455074.500 2009-08-31 0:00:00   0.00177 -0.12204 0.00112 0.00274 0.12206 0.00274  0.32539  0.85181 0.00075 0.00233 0.91184 0.00224 
2455074.833 2009-08-31 8:00:00   0.00428 -0.05828 0.00115 0.00278 0.05845 0.00276  0.32891  0.88974 0.00075 0.00231 0.94859 0.00222 
2455075.167 2009-08-31 16:00:00  0.00677  0.00593 0.00120 0.00281 0.00928 0.00206  0.33180  0.92597 0.00075 0.00228 0.98362 0.00220 
2455075.500 2009-09-01 0:00:00   0.00921  0.07010 0.00126 0.00283 0.07071 0.00281  0.33406  0.96042 0.00075 0.00224 1.01686 0.00217 
2455075.833 2009-09-01 8:00:00   0.01158  0.13368 0.00132 0.00284 0.13419 0.00282  0.33566  0.99302 0.00074 0.00218 1.04822 0.00212 
2455076.167 2009-09-01 16:00:00  0.01386  0.19614 0.00139 0.00283 0.19663 0.00282  0.33660  1.02369 0.00074 0.00212 1.07761 0.00207 
2455076.500 2009-09-02 0:00:00   0.01603  0.25686 0.00145 0.00281 0.25736 0.00280  0.33688  1.05236 0.00073 0.00206 1.10496 0.00201 
2455076.833 2009-09-02 8:00:00   0.01805  0.31521 0.00152 0.00277 0.31573 0.00275  0.33649  1.07895 0.00073 0.00198 1.13020 0.00194 
2455077.167 2009-09-02 16:00:00  0.01990  0.37049 0.00157 0.00269 0.37103 0.00267  0.33542  1.10340 0.00072 0.00189 1.15326 0.00185 
2455077.500 2009-09-03 0:00:00   0.02155  0.42198 0.00162 0.00258 0.42253 0.00256  0.33368  1.12566 0.00071 0.00180 1.17407 0.00176 
2455077.833 2009-09-03 8:00:00   0.02296  0.46887 0.00166 0.00243 0.46943 0.00242  0.33126  1.14565 0.00070 0.00170 1.19258 0.00167 
2455078.167 2009-09-03 16:00:00  0.02412  0.51031 0.00169 0.00225 0.51089 0.00223  0.32816  1.16333 0.00069 0.00159 1.20873 0.00156 
2455078.500 2009-09-04 0:00:00   0.02497  0.54541 0.00170 0.00202 0.54599 0.00200  0.32439  1.17864 0.00068 0.00148 1.22247 0.00145 
2455078.833 2009-09-04 8:00:00   0.02549  0.57322 0.00169 0.00175 0.57379 0.00174  0.31995  1.19155 0.00067 0.00136 1.23376 0.00134 
2455079.167 2009-09-04 16:00:00  0.02565  0.59277 0.00166 0.00147 0.59332 0.00146  0.31484  1.20201 0.00066 0.00124 1.24256 0.00122 
2455079.500 2009-09-05 0:00:00   0.02540  0.60308 0.00162 0.00119 0.60361 0.00119  0.30907  1.20999 0.00065 0.00112 1.24884 0.00110 
2455079.833 2009-09-05 8:00:00   0.02472  0.60321 0.00155 0.00098 0.60372 0.00099  0.30264  1.21547 0.00065 0.00100 1.25258 0.00098 
2455080.167 2009-09-05 16:00:00  0.02358  0.59234 0.00147 0.00094 0.59282 0.00096  0.29558  1.21840 0.00064 0.00088 1.25374 0.00087 
2455080.500 2009-09-06 0:00:00   0.02197  0.56980 0.00136 0.00110 0.57023 0.00113  0.28789  1.21879 0.00063 0.00078 1.25233 0.00077 
2455080.833 2009-09-06 8:00:00   0.01989  0.53518 0.00124 0.00139 0.53555 0.00141  0.27958  1.21661 0.00063 0.00069 1.24832 0.00069 
2455081.167 2009-09-06 16:00:00  0.01734  0.48844 0.00110 0.00170 0.48874 0.00172  0.27067  1.21187 0.00062 0.00062 1.24173 0.00063 
2455081.500 2009-09-07 0:00:00   0.01437  0.42998 0.00096 0.00199 0.43022 0.00201  0.26117  1.20456 0.00062 0.00059 1.23255 0.00060 
2455081.833 2009-09-07 8:00:00   0.01102  0.36072 0.00083 0.00223 0.36089 0.00224  0.25111  1.19470 0.00062 0.00059 1.22080 0.00061 
2455082.167 2009-09-07 16:00:00  0.00737  0.28211 0.00073 0.00241 0.28220 0.00242  0.24050  1.18229 0.00062 0.00063 1.20650 0.00066 
2455082.500 2009-09-08 0:00:00   0.00350  0.19606 0.00069 0.00252 0.19609 0.00252  0.22937  1.16736 0.00062 0.00070 1.18968 0.00072 
2455082.833 2009-09-08 8:00:00  -0.00047  0.10484 0.00072 0.00258 0.10484 0.00258  0.21773  1.14993 0.00063 0.00078 1.17036 0.00081 
2455083.167 2009-09-08 16:00:00 -0.00444  0.01090 0.00081 0.00260 0.01185 0.00237  0.20561  1.13004 0.00063 0.00088 1.14859 0.00091 
2455083.500 2009-09-09 0:00:00  -0.00831 -0.08332 0.00094 0.00258 0.08374 0.00257  0.19304  1.10772 0.00063 0.00097 1.12442 0.00101 
2455083.833 2009-09-09 8:00:00  -0.01200 -0.17554 0.00108 0.00253 0.17595 0.00252  0.18005  1.08303 0.00064 0.00107 1.09790 0.00111 
2455084.167 2009-09-09 16:00:00 -0.01542 -0.26379 0.00122 0.00246 0.26424 0.00245  0.16665  1.05601 0.00065 0.00117 1.06908 0.00120 
2455084.500 2009-09-10 0:00:00  -0.01853 -0.34643 0.00136 0.00235 0.34693 0.00234  0.15288  1.02673 0.00065 0.00127 1.03805 0.00130 
2455084.833 2009-09-10 8:00:00  -0.02127 -0.42223 0.00148 0.00222 0.42277 0.00220  0.13877  0.99524 0.00066 0.00136 1.00487 0.00139 
2455085.167 2009-09-10 16:00:00 -0.02362 -0.49031 0.00158 0.00205 0.49088 0.00203  0.12435  0.96161 0.00067 0.00144 0.96962 0.00147 
2455085.500 2009-09-11 0:00:00  -0.02557 -0.55008 0.00166 0.00186 0.55067 0.00184  0.10965  0.92592 0.00067 0.00152 0.93239 0.00155 
2455085.833 2009-09-11 8:00:00  -0.02711 -0.60124 0.00172 0.00165 0.60185 0.00164  0.09470  0.88824 0.00068 0.00159 0.89328 0.00162 
2455086.167 2009-09-11 16:00:00 -0.02826 -0.64368 0.00177 0.00144 0.64430 0.00143  0.07954  0.84866 0.00069 0.00165 0.85238 0.00168 
2455086.500 2009-09-12 0:00:00  -0.02902 -0.67746 0.00179 0.00123 0.67808 0.00122  0.06420  0.80727 0.00070 0.00171 0.80982 0.00173 
2455086.833 2009-09-12 8:00:00  -0.02941 -0.70276 0.00180 0.00104 0.70338 0.00104  0.04870  0.76416 0.00071 0.00176 0.76571 0.00178 
2455087.167 2009-09-12 16:00:00 -0.02944 -0.71984 0.00179 0.00089 0.72045 0.00089  0.03309  0.71942 0.00071 0.00180 0.72018 0.00182 
2455087.500 2009-09-13 0:00:00  -0.02914 -0.72902 0.00176 0.00079 0.72961 0.00080  0.01740  0.67316 0.00072 0.00184 0.67338 0.00185 
2455087.833 2009-09-13 8:00:00  -0.02852 -0.73066 0.00173 0.00076 0.73122 0.00076  0.00167  0.62547 0.00073 0.00187 0.62547 0.00187 
2455088.167 2009-09-13 16:00:00 -0.02761 -0.72515 0.00168 0.00078 0.72568 0.00079 -0.01408  0.57646 0.00074 0.00190 0.57664 0.00189 
2455088.500 2009-09-14 0:00:00  -0.02643 -0.71288 0.00162 0.00084 0.71338 0.00085 -0.02982  0.52625 0.00075 0.00192 0.52709 0.00189 
2455088.833 2009-09-14 8:00:00  -0.02500 -0.69427 0.00155 0.00092 0.69472 0.00093 -0.04549  0.47493 0.00076 0.00193 0.47711 0.00189 
2455089.167 2009-09-14 16:00:00 -0.02334 -0.66973 0.00148 0.00100 0.67013 0.00102 -0.06108  0.42263 0.00076 0.00194 0.42702 0.00187 
2455089.500 2009-09-15 0:00:00  -0.02147 -0.63966 0.00141 0.00108 0.64002 0.00110 -0.07656  0.36945 0.00077 0.00195 0.37730 0.00184 
2455089.833 2009-09-15 8:00:00  -0.01942 -0.60447 0.00133 0.00116 0.60479 0.00117 -0.09188  0.31551 0.00078 0.00196 0.32862 0.00179 
2455090.167 2009-09-15 16:00:00 -0.01720 -0.56458 0.00126 0.00123 0.56484 0.00124 -0.10702  0.26093 0.00079 0.00197 0.28202 0.00171 
2455090.500 2009-09-16 0:00:00  -0.01483 -0.52038 0.00119 0.00130 0.52059 0.00131 -0.12195  0.20581 0.00080 0.00198 0.23923 0.00156 
2455090.833 2009-09-16 8:00:00  -0.01234 -0.47228 0.00113 0.00137 0.47244 0.00138 -0.13663  0.15028 0.00080 0.00198 0.20312 0.00132 
2455091.167 2009-09-16 16:00:00 -0.00974 -0.42068 0.00108 0.00144 0.42079 0.00144 -0.15104  0.09446 0.00081 0.00199 0.17816 0.00098 
2455091.500 2009-09-17 0:00:00  -0.00706 -0.36598 0.00105 0.00151 0.36605 0.00152 -0.16516  0.03844 0.00082 0.00200 0.16958 0.00074 
2455091.833 2009-09-17 8:00:00  -0.00431 -0.30861 0.00103 0.00159 0.30864 0.00160 -0.17894 -0.01764 0.00083 0.00201 0.17982 0.00092 
2455092.167 2009-09-17 16:00:00 -0.00152 -0.24897 0.00103 0.00169 0.24897 0.00169 -0.19238 -0.07369 0.00083 0.00202 0.20601 0.00125 
2455092.500 2009-09-18 0:00:00   0.00130 -0.18748 0.00105 0.00178 0.18749 0.00178 -0.20544 -0.12958 0.00084 0.00204 0.24289 0.00150 
2455092.833 2009-09-18 8:00:00   0.00411 -0.12460 0.00109 0.00189 0.12468 0.00189 -0.21809 -0.18521 0.00085 0.00205 0.28612 0.00167 
2455093.167 2009-09-18 16:00:00  0.00691 -0.06078 0.00114 0.00200 0.06118 0.00199 -0.23032 -0.24047 0.00086 0.00207 0.33298 0.00178 
2455093.500 2009-09-19 0:00:00   0.00965  0.00351 0.00120 0.00211 0.01047 0.00133 -0.24211 -0.29526 0.00087 0.00208 0.38183 0.00185 
2455093.833 2009-09-19 8:00:00   0.01233  0.06777 0.00126 0.00221 0.06890 0.00217 -0.25342 -0.34948 0.00088 0.00210 0.43169 0.00191 
2455094.167 2009-09-19 16:00:00  0.01492  0.13147 0.00133 0.00230 0.13232 0.00228 -0.26426 -0.40302 0.00089 0.00212 0.48193 0.00195 
2455094.500 2009-09-20 0:00:00   0.01738  0.19405 0.00141 0.00237 0.19483 0.00236 -0.27459 -0.45579 0.00090 0.00213 0.53211 0.00198 
2455094.833 2009-09-20 8:00:00   0.01969  0.25491 0.00148 0.00243 0.25567 0.00241 -0.28440 -0.50769 0.00091 0.00214 0.58192 0.00200 
2455095.167 2009-09-20 16:00:00  0.02182  0.31341 0.00154 0.00245 0.31418 0.00244 -0.29367 -0.55863 0.00092 0.00215 0.63112 0.00202 
2455095.500 2009-09-21 0:00:00   0.02374  0.36888 0.00160 0.00245 0.36964 0.00243 -0.30240 -0.60852 0.00094 0.00216 0.67952 0.00203 
2455095.833 2009-09-21 8:00:00   0.02541  0.42056 0.00165 0.00240 0.42133 0.00238 -0.31056 -0.65729 0.00096 0.00216 0.72696 0.00204 
2455096.167 2009-09-21 16:00:00  0.02681  0.46769 0.00168 0.00231 0.46846 0.00230 -0.31815 -0.70484 0.00097 0.00216 0.77332 0.00204 
2455096.500 2009-09-22 0:00:00   0.02789  0.50942 0.00171 0.00218 0.51018 0.00217 -0.32516 -0.75110 0.00099 0.00216 0.81846 0.00204 
2455096.833 2009-09-22 8:00:00   0.02862  0.54485 0.00171 0.00201 0.54561 0.00199 -0.33157 -0.79600 0.00101 0.00215 0.86229 0.00204 
2455097.167 2009-09-22 16:00:00  0.02896  0.57308 0.00171 0.00180 0.57381 0.00178 -0.33738 -0.83945 0.00104 0.00214 0.90472 0.00203 
2455097.500 2009-09-23 0:00:00   0.02888  0.59314 0.00168 0.00155 0.59384 0.00154 -0.34259 -0.88141 0.00106 0.00212 0.94565 0.00201 
2455097.833 2009-09-23 8:00:00   0.02834  0.60408 0.00163 0.00129 0.60474 0.00127 -0.34717 -0.92180 0.00109 0.00210 0.98501 0.00199 
2455098.167 2009-09-23 16:00:00  0.02732  0.60498 0.00156 0.00104 0.60560 0.00103 -0.35114 -0.96056 0.00112 0.00208 1.02273 0.00197 
2455098.500 2009-09-24 0:00:00   0.02579  0.59503 0.00147 0.00086 0.59559 0.00084 -0.35449 -0.99763 0.00116 0.00205 1.05875 0.00195 
2455098.833 2009-09-24 8:00:00   0.02375  0.57356 0.00136 0.00079 0.57405 0.00078 -0.35722 -1.03297 0.00119 0.00202 1.09299 0.00192 
2455099.167 2009-09-24 16:00:00  0.02119  0.54016 0.00124 0.00086 0.54058 0.00085 -0.35932 -1.06652 0.00123 0.00198 1.12542 0.00190 
2455099.500 2009-09-25 0:00:00   0.01814  0.49475 0.00110 0.00101 0.49509 0.00100 -0.36079 -1.09824 0.00126 0.00195 1.15598 0.00187 
2455099.833 2009-09-25 8:00:00   0.01465  0.43769 0.00095 0.00117 0.43794 0.00116 -0.36164 -1.12808 0.00130 0.00191 1.18463 0.00184 
2455100.167 2009-09-25 16:00:00  0.01077  0.36982 0.00081 0.00131 0.36998 0.00131 -0.36186 -1.15600 0.00134 0.00187 1.21132 0.00182 
2455100.500 2009-09-26 0:00:00   0.00659  0.29251 0.00071 0.00144 0.29258 0.00143 -0.36147 -1.18198 0.00138 0.00184 1.23601 0.00180 
2455100.833 2009-09-26 8:00:00   0.00223  0.20757 0.00066 0.00155 0.20759 0.00155 -0.36046 -1.20597 0.00142 0.00180 1.25869 0.00178 
2455101.167 2009-09-26 16:00:00 -0.00221  0.11721 0.00070 0.00167 0.11723 0.00167 -0.35884 -1.22794 0.00146 0.00177 1.27930 0.00177 
2455101.500 2009-09-27 0:00:00  -0.00662  0.02381 0.00079 0.00180 0.02473 0.00171 -0.35661 -1.24788 0.00151 0.00174 1.29784 0.00176 
2455101.833 2009-09-27 8:00:00  -0.01087 -0.07019 0.00093 0.00193 0.07103 0.00195 -0.35379 -1.26575 0.00155 0.00172 1.31427 0.00176 
2455102.167 2009-09-27 16:00:00 -0.01487 -0.16252 0.00108 0.00203 0.16320 0.00206 -0.35037 -1.28155 0.00159 0.00170 1.32858 0.00176 
2455102.500 2009-09-28 0:00:00  -0.01855 -0.25115 0.00123 0.00210 0.25184 0.00214 -0.34637 -1.29525 0.00163 0.00169 1.34076 0.00178 
2455102.833 2009-09-28 8:00:00  -0.02184 -0.33443 0.00137 0.00212 0.33515 0.00216 -0.34179 -1.30683 0.00167 0.00169 1.35079 0.00180 
2455103.167 2009-09-28 16:00:00 -0.02470 -0.41105 0.00149 0.00209 0.41179 0.00212 -0.33664 -1.31630 0.00171 0.00170 1.35867 0.00183 
2455103.500 2009-09-29 0:00:00  -0.02710 -0.48007 0.00159 0.00200 0.48084 0.00204 -0.33095 -1.32364 0.00175 0.00171 1.36439 0.00186 
2455103.833 2009-09-29 8:00:00  -0.02904 -0.54087 0.00167 0.00186 0.54165 0.00190 -0.32470 -1.32886 0.00178 0.00173 1.36795 0.00191 
2455104.167 2009-09-29 16:00:00 -0.03051 -0.59310 0.00173 0.00169 0.59389 0.00173 -0.31793 -1.33194 0.00182 0.00177 1.36936 0.00196 
2455104.500 2009-09-30 0:00:00  -0.03154 -0.63663 0.00177 0.00150 0.63741 0.00154 -0.31063 -1.33290 0.00185 0.00180 1.36862 0.00201 
2455104.833 2009-09-30 8:00:00  -0.03213 -0.67148 0.00179 0.00130 0.67225 0.00133 -0.30283 -1.33174 0.00188 0.00185 1.36574 0.00207 
2455105.167 2009-09-30 16:00:00 -0.03230 -0.69782 0.00180 0.00110 0.69857 0.00114 -0.29454 -1.32847 0.00191 0.00190 1.36073 0.00213 
2455105.500 2009-10-01 0:00:00  -0.03209 -0.71591 0.00178 0.00094 0.71663 0.00097 -0.28576 -1.32310 0.00193 0.00196 1.35361 0.00219 
2455105.833 2009-10-01 8:00:00  -0.03152 -0.72605 0.00176 0.00082 0.72674 0.00085 -0.27653 -1.31564 0.00196 0.00202 1.34439 0.00226 
2455106.167 2009-10-01 16:00:00 -0.03061 -0.72862 0.00171 0.00077 0.72926 0.00079 -0.26684 -1.30612 0.00198 0.00208 1.33310 0.00233 
2455106.500 2009-10-02 0:00:00  -0.02939 -0.72399 0.00166 0.00079 0.72459 0.00080 -0.25672 -1.29454 0.00199 0.00214 1.31975 0.00239 
2455106.833 2009-10-02 8:00:00  -0.02789 -0.71257 0.00159 0.00086 0.71312 0.00086 -0.24618 -1.28094 0.00201 0.00220 1.30439 0.00245 
2455107.167 2009-10-02 16:00:00 -0.02613 -0.69478 0.00152 0.00097 0.69527 0.00096 -0.23525 -1.26534 0.00202 0.00226 1.28703 0.00251 
2455107.500 2009-10-03 0:00:00  -0.02414 -0.67103 0.00144 0.00109 0.67147 0.00108 -0.22394 -1.24777 0.00203 0.00232 1.26770 0.00257 
2455107.833 2009-10-03 8:00:00  -0.02194 -0.64174 0.00135 0.00122 0.64212 0.00121 -0.21226 -1.22825 0.00203 0.00238 1.24645 0.00262 
2455108.167 2009-10-03 16:00:00 -0.01956 -0.60732 0.00127 0.00136 0.60764 0.00134 -0.20023 -1.20682 0.00203 0.00243 1.22332 0.00267 
2455108.500 2009-10-04 0:00:00  -0.01701 -0.56818 0.00118 0.00149 0.56844 0.00148 -0.18788 -1.18351 0.00203 0.00248 1.19833 0.00271 
2455108.833 2009-10-04 8:00:00  -0.01433 -0.52473 0.00111 0.00163 0.52493 0.00162 -0.17523 -1.15837 0.00203 0.00252 1.17155 0.00274 
2455109.167 2009-10-04 16:00:00 -0.01153 -0.47737 0.00104 0.00178 0.47751 0.00177 -0.16229 -1.13142 0.00202 0.00256 1.14300 0.00277 
2455109.500 2009-10-05 0:00:00  -0.00864 -0.42651 0.00100 0.00193 0.42659 0.00193 -0.14908 -1.10272 0.00201 0.00260 1.11275 0.00279 
2455109.833 2009-10-05 8:00:00  -0.00567 -0.37254 0.00097 0.00209 0.37258 0.00209 -0.13563 -1.07230 0.00199 0.00262 1.08085 0.00281 
2455110.167 2009-10-05 16:00:00 -0.00265 -0.31587 0.00097 0.00225 0.31589 0.00225 -0.12195 -1.04022 0.00198 0.00264 1.04734 0.00281 
2455110.500 2009-10-06 0:00:00   0.00040 -0.25693 0.00099 0.00242 0.25693 0.00242 -0.10807 -1.00652 0.00196 0.00266 1.01231 0.00281 
2455110.833 2009-10-06 8:00:00   0.00345 -0.19612 0.00103 0.00260 0.19615 0.00260 -0.09401 -0.97125 0.00193 0.00267 0.97579 0.00280 
2455111.167 2009-10-06 16:00:00  0.00649 -0.13387 0.00109 0.00277 0.13403 0.00276 -0.07978 -0.93447 0.00191 0.00267 0.93787 0.00279 
2455111.500 2009-10-07 0:00:00   0.00948 -0.07064 0.00117 0.00294 0.07128 0.00289 -0.06542 -0.89624 0.00188 0.00266 0.89862 0.00276 
2455111.833 2009-10-07 8:00:00   0.01241 -0.00688 0.00126 0.00310 0.01449 0.00165 -0.05095 -0.85660 0.00184 0.00265 0.85811 0.00273 
2455112.167 2009-10-07 16:00:00  0.01525  0.05692 0.00135 0.00325 0.05895 0.00325 -0.03638 -0.81562 0.00181 0.00262 0.81643 0.00269 
2455112.500 2009-10-08 0:00:00   0.01797  0.12026 0.00144 0.00337 0.12160 0.00340 -0.02175 -0.77336 0.00177 0.00260 0.77366 0.00264 
2455112.833 2009-10-08 8:00:00   0.02054  0.18258 0.00153 0.00347 0.18373 0.00350 -0.00707 -0.72988 0.00173 0.00257 0.72992 0.00258 
2455113.167 2009-10-08 16:00:00  0.02294  0.24331 0.00162 0.00353 0.24439 0.00357  0.00764 -0.68525 0.00169 0.00253 0.68530 0.00251 
2455113.500 2009-10-09 0:00:00   0.02513  0.30183 0.00169 0.00355 0.30288 0.00358  0.02234 -0.63954 0.00165 0.00248 0.63993 0.00244 
2455113.833 2009-10-09 8:00:00   0.02708  0.35749 0.00176 0.00351 0.35852 0.00355  0.03702 -0.59282 0.00161 0.00243 0.59397 0.00236 
2455114.167 2009-10-09 16:00:00  0.02876  0.40957 0.00181 0.00342 0.41058 0.00345  0.05165 -0.54515 0.00156 0.00238 0.54759 0.00227 
2455114.500 2009-10-10 0:00:00   0.03013  0.45730 0.00185 0.00325 0.45830 0.00329  0.06621 -0.49661 0.00152 0.00232 0.50100 0.00218 
2455114.833 2009-10-10 8:00:00   0.03115  0.49987 0.00187 0.00302 0.50084 0.00305  0.08067 -0.44727 0.00147 0.00227 0.45449 0.00207 
2455115.167 2009-10-10 16:00:00  0.03179  0.53641 0.00187 0.00271 0.53735 0.00274  0.09501 -0.39722 0.00143 0.00221 0.40843 0.00196 
2455115.500 2009-10-11 0:00:00   0.03200  0.56598 0.00185 0.00233 0.56689 0.00236  0.10921 -0.34653 0.00138 0.00214 0.36333 0.00183 
2455115.833 2009-10-11 8:00:00   0.03175  0.58765 0.00180 0.00188 0.58851 0.00190  0.12323 -0.29527 0.00133 0.00208 0.31996 0.00169 
2455116.167 2009-10-11 16:00:00  0.03101  0.60042 0.00174 0.00140 0.60123 0.00141  0.13706 -0.24354 0.00129 0.00202 0.27946 0.00153 
2455116.500 2009-10-12 0:00:00   0.02974  0.60336 0.00165 0.00101 0.60410 0.00100  0.15068 -0.19140 0.00124 0.00197 0.24360 0.00135 
2455116.833 2009-10-12 8:00:00   0.02793  0.59558 0.00153 0.00098 0.59623 0.00095  0.16405 -0.13896 0.00120 0.00192 0.21500 0.00117 
2455117.167 2009-10-12 16:00:00  0.02556  0.57632 0.00139 0.00141 0.57688 0.00138  0.17716 -0.08629 0.00116 0.00187 0.19706 0.00103 
2455117.500 2009-10-13 0:00:00   0.02263  0.54506 0.00123 0.00204 0.54553 0.00201  0.18997 -0.03347 0.00112 0.00183 0.19291 0.00103 
2455117.833 2009-10-13 8:00:00   0.01918  0.50160 0.00106 0.00270 0.50196 0.00267  0.20247  0.01939 0.00108 0.00180 0.20341 0.00114 
2455118.167 2009-10-13 16:00:00  0.01524  0.44616 0.00089 0.00331 0.44642 0.00329  0.21464  0.07222 0.00105 0.00177 0.22647 0.00127 
2455118.500 2009-10-14 0:00:00   0.01090  0.37947 0.00073 0.00382 0.37962 0.00381  0.22645  0.12493 0.00101 0.00175 0.25862 0.00136 
2455118.833 2009-10-14 8:00:00   0.00625  0.30281 0.00063 0.00421 0.30287 0.00420  0.23787  0.17741 0.00098 0.00175 0.29675 0.00142 
2455119.167 2009-10-14 16:00:00  0.00140  0.21798 0.00062 0.00444 0.21799 0.00444  0.24888  0.22960 0.00096 0.00175 0.33861 0.00147 
2455119.500 2009-10-15 0:00:00  -0.00350  0.12723 0.00070 0.00454 0.12728 0.00453  0.25947  0.28138 0.00093 0.00176 0.38275 0.00151 
2455119.833 2009-10-15 8:00:00  -0.00833  0.03303 0.00085 0.00450 0.03411 0.00427  0.26961  0.33267 0.00091 0.00177 0.42821 0.00155 
2455120.167 2009-10-15 16:00:00 -0.01296 -0.06205 0.00102 0.00436 0.06339 0.00437  0.27928  0.38338 0.00089 0.00179 0.47432 0.00159 
2455120.500 2009-10-16 0:00:00  -0.01727 -0.15559 0.00119 0.00414 0.15654 0.00419  0.28845  0.43342 0.00087 0.00182 0.52063 0.00163 
2455120.833 2009-10-16 8:00:00  -0.02119 -0.24544 0.00136 0.00387 0.24635 0.00392  0.29711  0.48269 0.00086 0.00184 0.56680 0.00167 
2455121.167 2009-10-16 16:00:00 -0.02464 -0.32983 0.00150 0.00357 0.33076 0.00363  0.30524  0.53109 0.00084 0.00187 0.61256 0.00171 
2455121.500 2009-10-17 0:00:00  -0.02758 -0.40740 0.00163 0.00325 0.40834 0.00331  0.31282  0.57855 0.00083 0.00190 0.65771 0.00176 
2455121.833 2009-10-17 8:00:00  -0.03000 -0.47717 0.00174 0.00294 0.47812 0.00299  0.31983  0.62496 0.00082 0.00193 0.70205 0.00180 
2455122.167 2009-10-17 16:00:00 -0.03189 -0.53851 0.00182 0.00262 0.53946 0.00268  0.32626  0.67023 0.00081 0.00195 0.74542 0.00183 
2455122.500 2009-10-18 0:00:00  -0.03325 -0.59108 0.00189 0.00231 0.59201 0.00237  0.33208  0.71428 0.00081 0.00197 0.78770 0.00186 
2455122.833 2009-10-18 8:00:00  -0.03410 -0.63476 0.00193 0.00202 0.63568 0.00208  0.33728  0.75700 0.00080 0.00199 0.82874 0.00189 
2455123.167 2009-10-18 16:00:00 -0.03447 -0.66962 0.00195 0.00175 0.67051 0.00181  0.34185  0.79832 0.00079 0.00200 0.86844 0.00191 
2455123.500 2009-10-19 0:00:00  -0.03438 -0.69585 0.00195 0.00151 0.69671 0.00157  0.34577  0.83815 0.00078 0.00200 0.90667 0.00192 
2455123.833 2009-10-19 8:00:00  -0.03387 -0.71374 0.00194 0.00130 0.71455 0.00136  0.34904  0.87640 0.00078 0.00199 0.94334 0.00192 
2455124.167 2009-10-19 16:00:00 -0.03297 -0.72362 0.00190 0.00114 0.72438 0.00119  0.35163  0.91298 0.00077 0.00198 0.97835 0.00192 
2455124.500 2009-10-20 0:00:00  -0.03171 -0.72589 0.00186 0.00102 0.72658 0.00106  0.35354  0.94782 0.00076 0.00196 1.01161 0.00190 
2455124.833 2009-10-20 8:00:00  -0.03011 -0.72094 0.00180 0.00095 0.72157 0.00098  0.35476  0.98083 0.00075 0.00193 1.04301 0.00188 
2455125.167 2009-10-20 16:00:00 -0.02822 -0.70921 0.00173 0.00092 0.70977 0.00094  0.35529  1.01194 0.00074 0.00189 1.07250 0.00184 
2455125.500 2009-10-21 0:00:00  -0.02605 -0.69110 0.00165 0.00092 0.69159 0.00094  0.35511  1.04107 0.00073 0.00184 1.09997 0.00180 
2455125.833 2009-10-21 8:00:00  -0.02365 -0.66706 0.00156 0.00095 0.66748 0.00096  0.35422  1.06816 0.00072 0.00178 1.12537 0.00175 
2455126.167 2009-10-21 16:00:00 -0.02103 -0.63749 0.00147 0.00100 0.63784 0.00101  0.35262  1.09314 0.00071 0.00172 1.14861 0.00168 
2455126.500 2009-10-22 0:00:00  -0.01823 -0.60282 0.00138 0.00107 0.60310 0.00107  0.35031  1.11595 0.00070 0.00164 1.16964 0.00161 
2455126.833 2009-10-22 8:00:00  -0.01528 -0.56346 0.00129 0.00115 0.56367 0.00114  0.34728  1.13652 0.00069 0.00156 1.18839 0.00154 
2455127.167 2009-10-22 16:00:00 -0.01219 -0.51982 0.00120 0.00124 0.51997 0.00124  0.34355  1.15480 0.00067 0.00147 1.20482 0.00145 
2455127.500 2009-10-23 0:00:00  -0.00900 -0.47230 0.00113 0.00135 0.47239 0.00135  0.33910  1.17074 0.00066 0.00138 1.21886 0.00136 
2455127.833 2009-10-23 8:00:00  -0.00572 -0.42131 0.00106 0.00148 0.42135 0.00147  0.33395  1.18430 0.00065 0.00128 1.23048 0.00126 
2455128.167 2009-10-23 16:00:00 -0.00239 -0.36724 0.00102 0.00162 0.36725 0.00162  0.32810  1.19543 0.00064 0.00118 1.23964 0.00116 
2455128.500 2009-10-24 0:00:00   0.00096 -0.31051 0.00100 0.00178 0.31051 0.00178  0.32156  1.20410 0.00063 0.00108 1.24630 0.00106 
2455128.833 2009-10-24 8:00:00   0.00433 -0.25152 0.00101 0.00195 0.25156 0.00195  0.31434  1.21028 0.00062 0.00097 1.25043 0.00096 
2455129.167 2009-10-24 16:00:00  0.00767 -0.19069 0.00104 0.00213 0.19085 0.00213  0.30646  1.21394 0.00062 0.00087 1.25202 0.00086 
2455129.500 2009-10-25 0:00:00   0.01096 -0.12846 0.00109 0.00232 0.12893 0.00231  0.29791  1.21507 0.00061 0.00078 1.25106 0.00077 
2455129.833 2009-10-25 8:00:00   0.01418 -0.06527 0.00116 0.00250 0.06680 0.00243  0.28873  1.21365 0.00061 0.00070 1.24752 0.00070 
2455130.167 2009-10-25 16:00:00  0.01730 -0.00158 0.00124 0.00268 0.01757 0.00123  0.27893  1.20968 0.00061 0.00064 1.24142 0.00064 
2455130.500 2009-10-26 0:00:00   0.02028  0.06212 0.00133 0.00284 0.06536 0.00281  0.26852  1.20315 0.00061 0.00060 1.23275 0.00061 
2455130.833 2009-10-26 8:00:00   0.02311  0.12532 0.00142 0.00299 0.12744 0.00301  0.25752  1.19407 0.00061 0.00060 1.22152 0.00061 
2455131.167 2009-10-26 16:00:00  0.02575  0.18747 0.00152 0.00311 0.18923 0.00314  0.24596  1.18245 0.00061 0.00063 1.20776 0.00065 
2455131.500 2009-10-27 0:00:00   0.02816  0.24798 0.00161 0.00320 0.24958 0.00323  0.23386  1.16831 0.00062 0.00068 1.19149 0.00070 
2455131.833 2009-10-27 8:00:00   0.03031  0.30624 0.00169 0.00325 0.30774 0.00328  0.22124  1.15168 0.00062 0.00075 1.17274 0.00078 
2455132.167 2009-10-27 16:00:00  0.03218  0.36156 0.00176 0.00325 0.36300 0.00329  0.20814  1.13258 0.00063 0.00084 1.15155 0.00087 
2455132.500 2009-10-28 0:00:00   0.03371  0.41324 0.00182 0.00320 0.41461 0.00324  0.19457  1.11105 0.00064 0.00093 1.12796 0.00096 
2455132.833 2009-10-28 8:00:00   0.03488  0.46047 0.00186 0.00309 0.46180 0.00314  0.18057  1.08714 0.00065 0.00102 1.10203 0.00105 
2455133.167 2009-10-28 16:00:00  0.03564  0.50244 0.00189 0.00293 0.50371 0.00297  0.16616  1.06089 0.00066 0.00112 1.07382 0.00115 
2455133.500 2009-10-29 0:00:00   0.03595  0.53824 0.00190 0.00270 0.53945 0.00275  0.15138  1.03236 0.00067 0.00121 1.04340 0.00124 
2455133.833 2009-10-29 8:00:00   0.03578  0.56694 0.00189 0.00242 0.56807 0.00246  0.13626  1.00160 0.00068 0.00129 1.01083 0.00133 
2455134.167 2009-10-29 16:00:00  0.03508  0.58754 0.00186 0.00208 0.58859 0.00212  0.12083  0.96869 0.00069 0.00138 0.97620 0.00141 
2455134.500 2009-10-30 0:00:00   0.03383  0.59905 0.00180 0.00171 0.60001 0.00175  0.10512  0.93370 0.00070 0.00145 0.93960 0.00148 
2455134.833 2009-10-30 8:00:00   0.03199  0.60051 0.00172 0.00133 0.60136 0.00136  0.08917  0.89669 0.00071 0.00152 0.90112 0.00155 
2455135.167 2009-10-30 16:00:00  0.02955  0.59100 0.00162 0.00097 0.59174 0.00100  0.07301  0.85776 0.00072 0.00159 0.86087 0.00161 
2455135.500 2009-10-31 0:00:00   0.02650  0.56978 0.00149 0.00073 0.57040 0.00075  0.05669  0.81700 0.00073 0.00165 0.81896 0.00167 
2455135.833 2009-10-31 8:00:00   0.02287  0.53636 0.00134 0.00067 0.53685 0.00069  0.04022  0.77447 0.00074 0.00170 0.77552 0.00171 
2455136.167 2009-10-31 16:00:00  0.01868  0.49057 0.00118 0.00078 0.49093 0.00079  0.02366  0.73030 0.00075 0.00174 0.73068 0.00175 
2455136.500 2009-11-01 0:00:00   0.01402  0.43273 0.00101 0.00091 0.43296 0.00092  0.00703  0.68456 0.00076 0.00178 0.68460 0.00178 
2455136.833 2009-11-01 8:00:00   0.00897  0.36369 0.00085 0.00101 0.36380 0.00101 -0.00963  0.63737 0.00077 0.00181 0.63744 0.00180 
2455137.167 2009-11-01 16:00:00  0.00366  0.28486 0.00072 0.00107 0.28488 0.00107 -0.02628  0.58882 0.00078 0.00184 0.58941 0.00182 
2455137.500 2009-11-02 0:00:00  -0.00178  0.19820 0.00066 0.00113 0.19821 0.00113 -0.04289  0.53903 0.00079 0.00186 0.54074 0.00182 
2455137.833 2009-11-02 8:00:00  -0.00718  0.10606 0.00070 0.00125 0.10631 0.00123 -0.05942  0.48811 0.00080 0.00188 0.49171 0.00182 
2455138.167 2009-11-02 16:00:00 -0.01241  0.01103 0.00081 0.00143 0.01666 0.00106 -0.07584  0.43615 0.00081 0.00189 0.44270 0.00180 
2455138.500 2009-11-03 0:00:00  -0.01734 -0.08430 0.00096 0.00164 0.08607 0.00162 -0.09212  0.38329 0.00082 0.00190 0.39421 0.00177 
2455138.833 2009-11-03 8:00:00  -0.02183 -0.17754 0.00113 0.00183 0.17888 0.00181 -0.10821  0.32963 0.00083 0.00192 0.34694 0.00172 
2455139.167 2009-11-03 16:00:00 -0.02583 -0.26659 0.00131 0.00198 0.26784 0.00195 -0.12409  0.27529 0.00083 0.00193 0.30197 0.00164 
2455139.500 2009-11-04 0:00:00  -0.02926 -0.34978 0.00147 0.00204 0.35100 0.00202 -0.13973  0.22038 0.00084 0.00194 0.26094 0.00150 
2455139.833 2009-11-04 8:00:00  -0.03209 -0.42583 0.00161 0.00203 0.42704 0.00201 -0.15508  0.16502 0.00085 0.00195 0.22646 0.00129 
2455140.167 2009-11-04 16:00:00 -0.03432 -0.49386 0.00174 0.00195 0.49506 0.00192 -0.17014  0.10932 0.00086 0.00196 0.20224 0.00102 
2455140.500 2009-11-05 0:00:00  -0.03595 -0.55334 0.00184 0.00181 0.55451 0.00178 -0.18486  0.05340 0.00087 0.00197 0.19243 0.00080 
2455140.833 2009-11-05 8:00:00  -0.03700 -0.60399 0.00192 0.00162 0.60513 0.00159 -0.19921 -0.00263 0.00087 0.00199 0.19924 0.00088 
2455141.167 2009-11-05 16:00:00 -0.03750 -0.64576 0.00198 0.00140 0.64685 0.00138 -0.21318 -0.05866 0.00088 0.00200 0.22111 0.00115 
2455141.500 2009-11-06 0:00:00  -0.03748 -0.67874 0.00202 0.00119 0.67978 0.00117 -0.22673 -0.11457 0.00089 0.00202 0.25404 0.00139 
2455141.833 2009-11-06 8:00:00  -0.03697 -0.70316 0.00204 0.00099 0.70414 0.00098 -0.23983 -0.17026 0.00090 0.00204 0.29413 0.00157 
2455142.167 2009-11-06 16:00:00 -0.03601 -0.71932 0.00204 0.00085 0.72022 0.00085 -0.25248 -0.22562 0.00090 0.00206 0.33860 0.00169 
2455142.500 2009-11-07 0:00:00  -0.03465 -0.72757 0.00202 0.00078 0.72840 0.00080 -0.26463 -0.28055 0.00091 0.00207 0.38567 0.00178 
2455142.833 2009-11-07 8:00:00  -0.03290 -0.72830 0.00199 0.00079 0.72905 0.00082 -0.27628 -0.33493 0.00092 0.00209 0.43418 0.00185 
2455143.167 2009-11-07 16:00:00 -0.03082 -0.72192 0.00194 0.00086 0.72258 0.00089 -0.28741 -0.38867 0.00093 0.00211 0.48340 0.00190 
2455143.500 2009-11-08 0:00:00  -0.02844 -0.70884 0.00188 0.00095 0.70941 0.00098 -0.29798 -0.44168 0.00094 0.00213 0.53280 0.00193 
2455143.833 2009-11-08 8:00:00  -0.02579 -0.68948 0.00181 0.00105 0.68997 0.00108 -0.30800 -0.49386 0.00096 0.00214 0.58203 0.00196 
2455144.167 2009-11-08 16:00:00 -0.02290 -0.66427 0.00173 0.00114 0.66467 0.00117 -0.31744 -0.54511 0.00097 0.00215 0.63080 0.00199 
2455144.500 2009-11-09 0:00:00  -0.01981 -0.63363 0.00164 0.00121 0.63394 0.00124 -0.32628 -0.59534 0.00099 0.00216 0.67889 0.00200 
2455144.833 2009-11-09 8:00:00  -0.01655 -0.59795 0.00155 0.00127 0.59818 0.00129 -0.33452 -0.64448 0.00100 0.00217 0.72613 0.00201 
2455145.167 2009-11-09 16:00:00 -0.01314 -0.55766 0.00146 0.00131 0.55781 0.00133 -0.34215 -0.69244 0.00102 0.00217 0.77236 0.00202 
2455145.500 2009-11-10 0:00:00  -0.00961 -0.51314 0.00137 0.00134 0.51324 0.00135 -0.34914 -0.73913 0.00104 0.00217 0.81745 0.00202 
2455145.833 2009-11-10 8:00:00  -0.00600 -0.46482 0.00129 0.00136 0.46486 0.00137 -0.35550 -0.78449 0.00107 0.00216 0.86128 0.00202 
2455146.167 2009-11-10 16:00:00 -0.00232 -0.41307 0.00121 0.00138 0.41308 0.00138 -0.36122 -0.82843 0.00109 0.00215 0.90376 0.00201 
2455146.500 2009-11-11 0:00:00   0.00138 -0.35831 0.00115 0.00140 0.35831 0.00140 -0.36629 -0.87090 0.00112 0.00213 0.94480 0.00200 
2455146.833 2009-11-11 8:00:00   0.00509 -0.30094 0.00110 0.00143 0.30098 0.00143 -0.37070 -0.91182 0.00115 0.00211 0.98430 0.00198 
2455147.167 2009-11-11 16:00:00  0.00877 -0.24137 0.00108 0.00148 0.24153 0.00148 -0.37446 -0.95114 0.00118 0.00209 1.02220 0.00196 
2455147.500 2009-11-12 0:00:00   0.01240 -0.18002 0.00108 0.00155 0.18045 0.00154 -0.37755 -0.98879 0.00121 0.00206 1.05842 0.00194 
2455147.833 2009-11-12 8:00:00   0.01595 -0.11733 0.00111 0.00163 0.11842 0.00162 -0.37998 -1.02472 0.00125 0.00203 1.09291 0.00192 
2455148.167 2009-11-12 16:00:00  0.01938 -0.05375 0.00116 0.00172 0.05715 0.00168 -0.38174 -1.05889 0.00128 0.00200 1.12560 0.00189 
2455148.500 2009-11-13 0:00:00   0.02268  0.01026 0.00122 0.00182 0.02495 0.00131 -0.38284 -1.09123 0.00132 0.00196 1.15644 0.00187 
2455148.833 2009-11-13 8:00:00   0.02580  0.07420 0.00129 0.00193 0.07857 0.00185 -0.38328 -1.12171 0.00136 0.00192 1.18539 0.00184 
2455149.167 2009-11-13 16:00:00  0.02872  0.13753 0.00138 0.00203 0.14051 0.00199 -0.38306 -1.15029 0.00140 0.00189 1.21239 0.00182 
2455149.500 2009-11-14 0:00:00   0.03139  0.19972 0.00146 0.00212 0.20217 0.00210 -0.38218 -1.17693 0.00144 0.00185 1.23743 0.00180 
2455149.833 2009-11-14 8:00:00   0.03380  0.26015 0.00155 0.00219 0.26234 0.00217 -0.38065 -1.20159 0.00148 0.00181 1.26044 0.00178 
2455150.167 2009-11-14 16:00:00  0.03589  0.31818 0.00163 0.00224 0.32020 0.00223 -0.37848 -1.22425 0.00152 0.00178 1.28142 0.00177 
2455150.500 2009-11-15 0:00:00   0.03763  0.37313 0.00171 0.00225 0.37503 0.00225 -0.37566 -1.24488 0.00157 0.00175 1.30033 0.00176 
2455150.833 2009-11-15 8:00:00   0.03898  0.42426 0.00177 0.00224 0.42605 0.00224 -0.37222 -1.26346 0.00161 0.00172 1.31715 0.00176 
2455151.167 2009-11-15 16:00:00  0.03990  0.47075 0.00183 0.00218 0.47244 0.00218 -0.36815 -1.27996 0.00165 0.00170 1.33185 0.00176 
2455151.500 2009-11-16 0:00:00   0.04035  0.51176 0.00187 0.00209 0.51335 0.00209 -0.36347 -1.29437 0.00169 0.00169 1.34444 0.00177 
2455151.833 2009-11-16 8:00:00   0.04028  0.54637 0.00189 0.00196 0.54786 0.00197 -0.35819 -1.30667 0.00173 0.00169 1.35488 0.00179 
2455152.167 2009-11-16 16:00:00  0.03967  0.57362 0.00190 0.00180 0.57499 0.00183 -0.35232 -1.31686 0.00177 0.00169 1.36318 0.00182 
2455152.500 2009-11-17 0:00:00   0.03846  0.59252 0.00188 0.00165 0.59377 0.00168 -0.34586 -1.32493 0.00180 0.00170 1.36933 0.00185 
2455152.833 2009-11-17 8:00:00   0.03664  0.60208 0.00185 0.00152 0.60320 0.00156 -0.33884 -1.33087 0.00184 0.00172 1.37333 0.00189 
2455153.167 2009-11-17 16:00:00  0.03417  0.60134 0.00179 0.00147 0.60231 0.00152 -0.33126 -1.33468 0.00187 0.00175 1.37518 0.00194 
2455153.500 2009-11-18 0:00:00   0.03105  0.58943 0.00171 0.00155 0.59025 0.00160 -0.32314 -1.33637 0.00190 0.00178 1.37488 0.00199 
2455153.833 2009-11-18 8:00:00   0.02729  0.56567 0.00161 0.00176 0.56633 0.00181 -0.31449 -1.33593 0.00193 0.00182 1.37245 0.00204 
2455154.167 2009-11-18 16:00:00  0.02293  0.52965 0.00149 0.00207 0.53015 0.00212 -0.30533 -1.33338 0.00195 0.00187 1.36789 0.00210 
2455154.500 2009-11-19 0:00:00   0.01801  0.48132 0.00135 0.00245 0.48166 0.00249 -0.29568 -1.32872 0.00198 0.00192 1.36123 0.00216 
2455154.833 2009-11-19 8:00:00   0.01262  0.42111 0.00120 0.00285 0.42131 0.00288 -0.28555 -1.32197 0.00200 0.00197 1.35246 0.00222 
2455155.167 2009-11-19 16:00:00  0.00689  0.35001 0.00105 0.00326 0.35008 0.00328 -0.27495 -1.31315 0.00202 0.00203 1.34163 0.00228 
2455155.500 2009-11-20 0:00:00   0.00096  0.26955 0.00092 0.00364 0.26955 0.00364 -0.26391 -1.30227 0.00203 0.00209 1.32874 0.00234 
2455155.833 2009-11-20 8:00:00  -0.00501  0.18175 0.00082 0.00398 0.18182 0.00396 -0.25244 -1.28934 0.00204 0.00215 1.31382 0.00240 
2455156.167 2009-11-20 16:00:00 -0.01087  0.08899 0.00079 0.00425 0.08966 0.00417 -0.24056 -1.27440 0.00205 0.00221 1.29691 0.00246 
2455156.500 2009-11-21 0:00:00  -0.01645 -0.00616 0.00084 0.00444 0.01804 0.00188 -0.22830 -1.25747 0.00205 0.00227 1.27803 0.00251 
2455156.833 2009-11-21 8:00:00  -0.02162 -0.10118 0.00095 0.00453 0.10347 0.00444 -0.21566 -1.23858 0.00206 0.00232 1.25722 0.00256 
2455157.167 2009-11-21 16:00:00 -0.02627 -0.19374 0.00110 0.00451 0.19552 0.00446 -0.20268 -1.21776 0.00205 0.00238 1.23451 0.00260 
2455157.500 2009-11-22 0:00:00  -0.03032 -0.28186 0.00126 0.00440 0.28349 0.00434 -0.18936 -1.19504 0.00205 0.00243 1.20995 0.00265 
2455157.833 2009-11-22 8:00:00  -0.03372 -0.36394 0.00142 0.00418 0.36550 0.00412 -0.17574 -1.17045 0.00204 0.00247 1.18357 0.00268 
2455158.167 2009-11-22 16:00:00 -0.03645 -0.43878 0.00157 0.00389 0.44029 0.00383 -0.16183 -1.14404 0.00203 0.00251 1.15543 0.00271 
2455158.500 2009-11-23 0:00:00  -0.03851 -0.50555 0.00170 0.00353 0.50702 0.00346 -0.14765 -1.11584 0.00201 0.00255 1.12557 0.00273 
2455158.833 2009-11-23 8:00:00  -0.03991 -0.56376 0.00182 0.00312 0.56517 0.00306 -0.13324 -1.08590 0.00199 0.00258 1.09405 0.00275 
2455159.167 2009-11-23 16:00:00 -0.04068 -0.61315 0.00192 0.00269 0.61450 0.00263 -0.11860 -1.05427 0.00197 0.00261 1.06092 0.00276 
2455159.500 2009-11-24 0:00:00  -0.04085 -0.65368 0.00199 0.00226 0.65495 0.00219 -0.10376 -1.02098 0.00195 0.00263 1.02624 0.00276 
2455159.833 2009-11-24 8:00:00  -0.04047 -0.68546 0.00205 0.00183 0.68665 0.00177 -0.08875 -0.98610 0.00192 0.00264 0.99009 0.00276 
2455160.167 2009-11-24 16:00:00 -0.03957 -0.70871 0.00208 0.00143 0.70982 0.00138 -0.07358 -0.94967 0.00189 0.00265 0.95252 0.00275 
2455160.500 2009-11-25 0:00:00  -0.03820 -0.72375 0.00209 0.00109 0.72476 0.00105 -0.05829 -0.91175 0.00185 0.00266 0.91362 0.00274 
2455160.833 2009-11-25 8:00:00  -0.03640 -0.73090 0.00209 0.00085 0.73181 0.00083 -0.04290 -0.87240 0.00182 0.00266 0.87345 0.00272 
2455161.167 2009-11-25 16:00:00 -0.03421 -0.73057 0.00207 0.00076 0.73137 0.00077 -0.02742 -0.83167 0.00178 0.00265 0.83212 0.00269 
2455161.500 2009-11-26 0:00:00  -0.03168 -0.72315 0.00203 0.00083 0.72385 0.00086 -0.01190 -0.78962 0.00174 0.00264 0.78971 0.00265 
2455161.833 2009-11-26 8:00:00  -0.02884 -0.70906 0.00198 0.00098 0.70965 0.00102  0.00366 -0.74632 0.00170 0.00262 0.74633 0.00262 
2455162.167 2009-11-26 16:00:00 -0.02573 -0.68873 0.00192 0.00117 0.68921 0.00121  0.01923 -0.70183 0.00165 0.00260 0.70210 0.00257 
2455162.500 2009-11-27 0:00:00  -0.02239 -0.66256 0.00185 0.00135 0.66294 0.00139  0.03477 -0.65623 0.00161 0.00258 0.65715 0.00252 
2455162.833 2009-11-27 8:00:00  -0.01885 -0.63098 0.00177 0.00151 0.63126 0.00155  0.05027 -0.60957 0.00156 0.00255 0.61164 0.00247 
2455163.167 2009-11-27 16:00:00 -0.01514 -0.59439 0.00168 0.00166 0.59459 0.00168  0.06570 -0.56193 0.00151 0.00252 0.56576 0.00241 
2455163.500 2009-11-28 0:00:00  -0.01130 -0.55322 0.00159 0.00178 0.55333 0.00180  0.08104 -0.51338 0.00146 0.00249 0.51974 0.00234 
2455163.833 2009-11-28 8:00:00  -0.00736 -0.50785 0.00151 0.00188 0.50791 0.00189  0.09625 -0.46400 0.00142 0.00246 0.47388 0.00227 
2455164.167 2009-11-28 16:00:00 -0.00335 -0.45871 0.00142 0.00196 0.45872 0.00197  0.11131 -0.41386 0.00137 0.00242 0.42858 0.00219 
2455164.500 2009-11-29 0:00:00   0.00070 -0.40619 0.00134 0.00203 0.40619 0.00203  0.12621 -0.36305 0.00132 0.00239 0.38436 0.00211 
2455164.833 2009-11-29 8:00:00   0.00477 -0.35069 0.00128 0.00209 0.35073 0.00208  0.14090 -0.31163 0.00127 0.00236 0.34201 0.00200 
2455165.167 2009-11-29 16:00:00  0.00882 -0.29264 0.00122 0.00215 0.29278 0.00213  0.15537 -0.25970 0.00122 0.00233 0.30263 0.00187 
2455165.500 2009-11-30 0:00:00   0.01282 -0.23245 0.00119 0.00220 0.23280 0.00217  0.16959 -0.20733 0.00118 0.00231 0.26786 0.00170 
2455165.833 2009-11-30 8:00:00   0.01675 -0.17054 0.00117 0.00225 0.17137 0.00220  0.18354 -0.15461 0.00113 0.00229 0.23999 0.00149 
2455166.167 2009-11-30 16:00:00  0.02058 -0.10736 0.00117 0.00229 0.10932 0.00221  0.19719 -0.10162 0.00109 0.00227 0.22184 0.00124 
2455166.500 2009-12-01 0:00:00   0.02426 -0.04336 0.00120 0.00234 0.04972 0.00205  0.21051 -0.04846 0.00105 0.00226 0.21603 0.00105 
2455166.833 2009-12-01 8:00:00   0.02778  0.02097 0.00124 0.00238 0.03487 0.00178  0.22348  0.00479 0.00101 0.00225 0.22354 0.00102 
2455167.167 2009-12-01 16:00:00  0.03110  0.08515 0.00129 0.00242 0.09067 0.00231  0.23608  0.05804 0.00097 0.00225 0.24312 0.00115 
2455167.500 2009-12-02 0:00:00   0.03418  0.14865 0.00135 0.00246 0.15254 0.00239  0.24828  0.11121 0.00094 0.00225 0.27205 0.00132 
2455167.833 2009-12-02 8:00:00   0.03699  0.21090 0.00141 0.00248 0.21413 0.00243  0.26005  0.16419 0.00091 0.00226 0.30755 0.00148 
2455168.167 2009-12-02 16:00:00  0.03949  0.27133 0.00148 0.00249 0.27419 0.00244  0.27138  0.21689 0.00088 0.00227 0.34741 0.00161 
2455168.500 2009-12-03 0:00:00   0.04164  0.32929 0.00154 0.00248 0.33191 0.00244  0.28225  0.26923 0.00086 0.00228 0.39006 0.00172 
2455168.833 2009-12-03 8:00:00   0.04340  0.38411 0.00159 0.00245 0.38655 0.00240  0.29262  0.32110 0.00084 0.00230 0.43443 0.00181 
2455169.167 2009-12-03 16:00:00  0.04473  0.43507 0.00164 0.00239 0.43736 0.00234  0.30247  0.37242 0.00082 0.00232 0.47978 0.00188 
2455169.500 2009-12-04 0:00:00   0.04558  0.48140 0.00167 0.00229 0.48355 0.00225  0.31180  0.42308 0.00081 0.00234 0.52556 0.00195 
2455169.833 2009-12-04 8:00:00   0.04592  0.52228 0.00169 0.00217 0.52429 0.00213  0.32056  0.47300 0.00079 0.00235 0.57139 0.00201 
2455170.167 2009-12-04 16:00:00  0.04571  0.55684 0.00169 0.00202 0.55871 0.00198  0.32875  0.52208 0.00078 0.00237 0.61697 0.00207 
2455170.500 2009-12-05 0:00:00   0.04489  0.58417 0.00168 0.00185 0.58589 0.00181  0.33635  0.57022 0.00078 0.00239 0.66203 0.00211 
2455170.833 2009-12-05 8:00:00   0.04344  0.60334 0.00165 0.00169 0.60491 0.00165  0.34333  0.61733 0.00077 0.00240 0.70638 0.00215 
2455171.167 2009-12-05 16:00:00  0.04133  0.61342 0.00159 0.00157 0.61482 0.00153  0.34969  0.66331 0.00076 0.00241 0.74984 0.00219 
2455171.500 2009-12-06 0:00:00   0.03853  0.61350 0.00151 0.00156 0.61472 0.00151  0.35539  0.70807 0.00076 0.00242 0.79226 0.00221 
2455171.833 2009-12-06 8:00:00   0.03505  0.60277 0.00142 0.00168 0.60379 0.00165  0.36043  0.75152 0.00075 0.00241 0.83349 0.00223 
2455172.167 2009-12-06 16:00:00  0.03088  0.58054 0.00130 0.00196 0.58137 0.00192  0.36480  0.79357 0.00074 0.00241 0.87341 0.00224 
2455172.500 2009-12-07 0:00:00   0.02607  0.54640 0.00116 0.00233 0.54702 0.00231  0.36847  0.83413 0.00074 0.00240 0.91189 0.00225 
2455172.833 2009-12-07 8:00:00   0.02066  0.50021 0.00101 0.00276 0.50064 0.00274  0.37144  0.87311 0.00073 0.00238 0.94883 0.00224 
2455173.167 2009-12-07 16:00:00  0.01476  0.44231 0.00086 0.00320 0.44255 0.00319  0.37369  0.91042 0.00073 0.00235 0.98413 0.00223 
2455173.500 2009-12-08 0:00:00   0.00848  0.37348 0.00073 0.00360 0.37357 0.00360  0.37522  0.94598 0.00072 0.00231 1.01768 0.00220 
2455173.833 2009-12-08 8:00:00   0.00196  0.29505 0.00065 0.00394 0.29506 0.00394  0.37602  0.97971 0.00071 0.00227 1.04939 0.00217 
2455174.167 2009-12-08 16:00:00 -0.00462  0.20884 0.00064 0.00419 0.20889 0.00419  0.37608  1.01153 0.00070 0.00222 1.07918 0.00213 
2455174.500 2009-12-09 0:00:00  -0.01110  0.11707 0.00071 0.00434 0.11760 0.00431  0.37539  1.04137 0.00069 0.00216 1.10697 0.00208 
2455174.833 2009-12-09 8:00:00  -0.01729  0.02218 0.00083 0.00439 0.02829 0.00332  0.37395  1.06915 0.00068 0.00209 1.13267 0.00202 
2455175.167 2009-12-09 16:00:00 -0.02306 -0.07330 0.00098 0.00435 0.07686 0.00427  0.37176  1.09481 0.00067 0.00202 1.15621 0.00195 
2455175.500 2009-12-10 0:00:00  -0.02826 -0.16702 0.00113 0.00422 0.16939 0.00425  0.36882  1.11828 0.00066 0.00194 1.17753 0.00187 
2455175.833 2009-12-10 8:00:00  -0.03281 -0.25684 0.00128 0.00403 0.25893 0.00407  0.36512  1.13950 0.00065 0.00185 1.19657 0.00178 
2455176.167 2009-12-10 16:00:00 -0.03664 -0.34104 0.00141 0.00378 0.34301 0.00384  0.36068  1.15842 0.00064 0.00175 1.21327 0.00169 
2455176.500 2009-12-11 0:00:00  -0.03972 -0.41826 0.00152 0.00351 0.42014 0.00357  0.35550  1.17497 0.00063 0.00165 1.22757 0.00159 
2455176.833 2009-12-11 8:00:00  -0.04205 -0.48751 0.00162 0.00321 0.48933 0.00328  0.34957  1.18912 0.00062 0.00154 1.23944 0.00149 
2455177.167 2009-12-11 16:00:00 -0.04363 -0.54819 0.00170 0.00292 0.54992 0.00298  0.34291  1.20082 0.00061 0.00143 1.24883 0.00138 
2455177.500 2009-12-12 0:00:00  -0.04449 -0.59994 0.00176 0.00263 0.60159 0.00270  0.33554  1.21004 0.00061 0.00132 1.25570 0.00127 
2455177.833 2009-12-12 8:00:00  -0.04468 -0.64265 0.00180 0.00237 0.64421 0.00243  0.32745  1.21674 0.00060 0.00120 1.26003 0.00116 
2455178.167 2009-12-12 16:00:00 -0.04424 -0.67640 0.00183 0.00214 0.67785 0.00220  0.31867  1.22089 0.00060 0.00109 1.26180 0.00105 
2455178.500 2009-12-13 0:00:00  -0.04321 -0.70138 0.00184 0.00194 0.70271 0.00201  0.30921  1.22248 0.00060 0.00098 1.26098 0.00094 
2455178.833 2009-12-13 8:00:00  -0.04166 -0.71787 0.00183 0.00180 0.71908 0.00186  0.29908  1.22149 0.00060 0.00087 1.25757 0.00084 
2455179.167 2009-12-13 16:00:00 -0.03962 -0.72625 0.00181 0.00170 0.72733 0.00176  0.28831  1.21792 0.00060 0.00078 1.25158 0.00075 
2455179.500 2009-12-14 0:00:00  -0.03716 -0.72690 0.00178 0.00164 0.72785 0.00170  0.27692  1.21175 0.00060 0.00070 1.24299 0.00069 
2455179.833 2009-12-14 8:00:00  -0.03431 -0.72024 0.00174 0.00163 0.72106 0.00168  0.26492  1.20300 0.00061 0.00065 1.23182 0.00064 
2455180.167 2009-12-14 16:00:00 -0.03112 -0.70672 0.00169 0.00164 0.70741 0.00168  0.25235  1.19167 0.00062 0.00062 1.21810 0.00063 
2455180.500 2009-12-15 0:00:00  -0.02764 -0.68678 0.00164 0.00167 0.68734 0.00171  0.23922  1.17779 0.00063 0.00062 1.20183 0.00064 
2455180.833 2009-12-15 8:00:00  -0.02391 -0.66086 0.00157 0.00170 0.66129 0.00174  0.22556  1.16136 0.00064 0.00065 1.18307 0.00068 
2455181.167 2009-12-15 16:00:00 -0.01997 -0.62940 0.00151 0.00174 0.62972 0.00177  0.21141  1.14244 0.00065 0.00070 1.16184 0.00074 
2455181.500 2009-12-16 0:00:00  -0.01586 -0.59283 0.00144 0.00178 0.59305 0.00180  0.19679  1.12105 0.00066 0.00077 1.13819 0.00081 
2455181.833 2009-12-16 8:00:00  -0.01161 -0.55159 0.00137 0.00181 0.55172 0.00183  0.18173  1.09723 0.00067 0.00084 1.11218 0.00088 
2455182.167 2009-12-16 16:00:00 -0.00726 -0.50611 0.00131 0.00184 0.50616 0.00185  0.16627  1.07103 0.00069 0.00092 1.08386 0.00096 
2455182.500 2009-12-17 0:00:00  -0.00286 -0.45680 0.00125 0.00186 0.45681 0.00187  0.15044  1.04251 0.00070 0.00100 1.05331 0.00104 
2455182.833 2009-12-17 8:00:00   0.00158 -0.40409 0.00120 0.00188 0.40409 0.00188  0.13427  1.01173 0.00071 0.00108 1.02060 0.00112 
2455183.167 2009-12-17 16:00:00  0.00601 -0.34839 0.00116 0.00190 0.34845 0.00189  0.11780  0.97876 0.00073 0.00115 0.98582 0.00119 
2455183.500 2009-12-18 0:00:00   0.01041 -0.29014 0.00113 0.00192 0.29033 0.00191  0.10106  0.94366 0.00074 0.00122 0.94905 0.00126 
2455183.833 2009-12-18 8:00:00   0.01474 -0.22975 0.00112 0.00195 0.23023 0.00192  0.08409  0.90651 0.00076 0.00129 0.91041 0.00132 
2455184.167 2009-12-18 16:00:00  0.01896 -0.16767 0.00113 0.00198 0.16874 0.00195  0.06693  0.86741 0.00077 0.00135 0.86998 0.00137 
2455184.500 2009-12-19 0:00:00   0.02305 -0.10433 0.00116 0.00202 0.10686 0.00196  0.04962  0.82642 0.00079 0.00140 0.82791 0.00142 
2455184.833 2009-12-19 8:00:00   0.02697 -0.04021 0.00119 0.00207 0.04844 0.00180  0.03218  0.78365 0.00080 0.00144 0.78431 0.00146 
2455185.167 2009-12-19 16:00:00  0.03068  0.02424 0.00124 0.00212 0.03914 0.00164  0.01467  0.73919 0.00081 0.00149 0.73933 0.00149 
2455185.500 2009-12-20 0:00:00   0.03416  0.08849 0.00130 0.00218 0.09487 0.00207 -0.00288  0.69314 0.00083 0.00152 0.69314 0.00152 
2455185.833 2009-12-20 8:00:00   0.03736  0.15204 0.00136 0.00224 0.15657 0.00217 -0.02044  0.64560 0.00084 0.00155 0.64592 0.00154 
2455186.167 2009-12-20 16:00:00  0.04025  0.21433 0.00143 0.00228 0.21809 0.00224 -0.03796  0.59667 0.00085 0.00158 0.59788 0.00155 
2455186.500 2009-12-21 0:00:00   0.04279  0.27477 0.00150 0.00232 0.27809 0.00228 -0.05541  0.54647 0.00086 0.00161 0.54928 0.00155 
2455186.833 2009-12-21 8:00:00   0.04495  0.33273 0.00156 0.00234 0.33576 0.00230 -0.07275  0.49511 0.00087 0.00163 0.50043 0.00155 
2455187.167 2009-12-21 16:00:00  0.04668  0.38755 0.00161 0.00233 0.39035 0.00230 -0.08995  0.44269 0.00088 0.00165 0.45174 0.00153 
2455187.500 2009-12-22 0:00:00   0.04794  0.43850 0.00166 0.00228 0.44112 0.00226 -0.10697  0.38934 0.00089 0.00167 0.40377 0.00150 
2455187.833 2009-12-22 8:00:00   0.04869  0.48482 0.00169 0.00220 0.48727 0.00218 -0.12377  0.33516 0.00090 0.00168 0.35729 0.00145 
2455188.167 2009-12-22 16:00:00  0.04889  0.52570 0.00171 0.00208 0.52797 0.00206 -0.14032  0.28028 0.00091 0.00170 0.31345 0.00136 
2455188.500 2009-12-23 0:00:00   0.04850  0.56027 0.00171 0.00192 0.56237 0.00190 -0.15659  0.22480 0.00092 0.00173 0.27397 0.00124 
2455188.833 2009-12-23 8:00:00   0.04748  0.58762 0.00170 0.00174 0.58954 0.00172 -0.17255  0.16885 0.00093 0.00175 0.24143 0.00107 
2455189.167 2009-12-23 16:00:00  0.04579  0.60682 0.00166 0.00157 0.60855 0.00154 -0.18816  0.11255 0.00094 0.00177 0.21926 0.00088 
2455189.500 2009-12-24 0:00:00   0.04341  0.61693 0.00160 0.00148 0.61846 0.00144 -0.20340  0.05600 0.00095 0.00180 0.21097 0.00081 
2455189.833 2009-12-24 8:00:00   0.04032  0.61704 0.00152 0.00155 0.61836 0.00150 -0.21823 -0.00068 0.00095 0.00183 0.21823 0.00095 
2455190.167 2009-12-24 16:00:00  0.03651  0.60630 0.00142 0.00182 0.60740 0.00178 -0.23263 -0.05737 0.00096 0.00186 0.23960 0.00119 
2455190.500 2009-12-25 0:00:00   0.03200  0.58404 0.00130 0.00226 0.58492 0.00222 -0.24656 -0.11396 0.00097 0.00189 0.27163 0.00140 
2455190.833 2009-12-25 8:00:00   0.02682  0.54978 0.00116 0.00280 0.55044 0.00278 -0.26002 -0.17034 0.00097 0.00192 0.31085 0.00156 
2455191.167 2009-12-25 16:00:00  0.02104  0.50339 0.00101 0.00338 0.50383 0.00337 -0.27297 -0.22639 0.00098 0.00195 0.35464 0.00167 
2455191.500 2009-12-26 0:00:00   0.01476  0.44515 0.00086 0.00395 0.44539 0.00394 -0.28539 -0.28203 0.00099 0.00199 0.40123 0.00176 
2455191.833 2009-12-26 8:00:00   0.00810  0.37583 0.00073 0.00445 0.37592 0.00444 -0.29726 -0.33712 0.00099 0.00202 0.44946 0.00183 
2455192.167 2009-12-26 16:00:00  0.00122  0.29677 0.00065 0.00484 0.29677 0.00484 -0.30856 -0.39159 0.00100 0.00205 0.49855 0.00188 
2455192.500 2009-12-27 0:00:00  -0.00570  0.20979 0.00064 0.00510 0.20987 0.00510 -0.31927 -0.44531 0.00101 0.00208 0.54794 0.00192 
2455192.833 2009-12-27 8:00:00  -0.01248  0.11713 0.00072 0.00521 0.11780 0.00516 -0.32938 -0.49821 0.00102 0.00211 0.59724 0.00196 
2455193.167 2009-12-27 16:00:00 -0.01894  0.02132 0.00085 0.00518 0.02876 0.00366 -0.33887 -0.55017 0.00103 0.00213 0.64616 0.00199 
2455193.500 2009-12-28 0:00:00  -0.02492 -0.07510 0.00100 0.00503 0.07914 0.00492 -0.34772 -0.60112 0.00105 0.00215 0.69444 0.00201 
2455193.833 2009-12-28 8:00:00  -0.03028 -0.16967 0.00115 0.00478 0.17236 0.00481 -0.35592 -0.65095 0.00106 0.00216 0.74191 0.00202 
2455194.167 2009-12-28 16:00:00 -0.03493 -0.26025 0.00130 0.00447 0.26258 0.00452 -0.36348 -0.69960 0.00108 0.00217 0.78839 0.00203 
2455194.500 2009-12-29 0:00:00  -0.03881 -0.34503 0.00143 0.00412 0.34721 0.00418 -0.37036 -0.74697 0.00110 0.00218 0.83374 0.00204 
2455194.833 2009-12-29 8:00:00  -0.04189 -0.42265 0.00155 0.00375 0.42473 0.00382 -0.37656 -0.79298 0.00112 0.00218 0.87785 0.00204 
2455195.167 2009-12-29 16:00:00 -0.04416 -0.49214 0.00165 0.00339 0.49412 0.00346 -0.38209 -0.83757 0.00115 0.00217 0.92061 0.00203 
2455195.500 2009-12-30 0:00:00  -0.04565 -0.55287 0.00173 0.00305 0.55475 0.00312 -0.38693 -0.88067 0.00117 0.00216 0.96192 0.00202 
2455195.833 2009-12-30 8:00:00  -0.04640 -0.60450 0.00179 0.00274 0.60628 0.00281 -0.39107 -0.92219 0.00120 0.00215 1.00169 0.00201 
2455196.167 2009-12-30 16:00:00 -0.04644 -0.64697 0.00184 0.00247 0.64864 0.00254 -0.39453 -0.96210 0.00124 0.00213 1.03985 0.00199 
2455196.500 2009-12-31 0:00:00  -0.04583 -0.68035 0.00187 0.00224 0.68189 0.00231 -0.39728 -1.00032 0.00127 0.00210 1.07632 0.00197 
2455196.833 2009-12-31 8:00:00  -0.04462 -0.70486 0.00188 0.00206 0.70628 0.00213 -0.39934 -1.03679 0.00131 0.00207 1.11104 0.00195 
2455197.167 2009-12-31 16:00:00 -0.04287 -0.72082 0.00187 0.00194 0.72210 0.00200 -0.40070 -1.07147 0.00134 0.00204 1.14395 0.00192 
2455197.500 2010-01-01 0:00:00  -0.04063 -0.72861 0.00185 0.00186 0.72974 0.00193 -0.40137 -1.10431 0.00139 0.00201 1.17499 0.00189 
2455197.833 2010-01-01 8:00:00  -0.03796 -0.72863 0.00182 0.00183 0.72962 0.00189 -0.40134 -1.13526 0.00143 0.00197 1.20412 0.00187 
2455198.167 2010-01-01 16:00:00 -0.03490 -0.72133 0.00178 0.00184 0.72218 0.00190 -0.40064 -1.16428 0.00147 0.00193 1.23129 0.00184 
2455198.500 2010-01-02 0:00:00  -0.03150 -0.70715 0.00173 0.00187 0.70785 0.00192 -0.39924 -1.19134 0.00152 0.00189 1.25646 0.00182 
2455198.833 2010-01-02 8:00:00  -0.02781 -0.68655 0.00167 0.00191 0.68711 0.00196 -0.39717 -1.21639 0.00156 0.00185 1.27959 0.00180 
2455199.167 2010-01-02 16:00:00 -0.02387 -0.65997 0.00161 0.00196 0.66040 0.00200 -0.39444 -1.23941 0.00161 0.00182 1.30067 0.00179 
2455199.500 2010-01-03 0:00:00  -0.01973 -0.62786 0.00154 0.00201 0.62817 0.00204 -0.39104 -1.26038 0.00165 0.00178 1.31965 0.00178 
2455199.833 2010-01-03 8:00:00  -0.01543 -0.59067 0.00147 0.00205 0.59087 0.00207 -0.38699 -1.27926 0.00170 0.00176 1.33651 0.00177 
2455200.167 2010-01-03 16:00:00 -0.01100 -0.54882 0.00140 0.00208 0.54894 0.00210 -0.38230 -1.29603 0.00174 0.00173 1.35124 0.00178 
2455200.500 2010-01-04 0:00:00  -0.00648 -0.50276 0.00133 0.00211 0.50280 0.00212 -0.37698 -1.31069 0.00179 0.00172 1.36382 0.00179 
2455200.833 2010-01-04 8:00:00  -0.00190 -0.45289 0.00127 0.00212 0.45290 0.00212 -0.37104 -1.32320 0.00183 0.00171 1.37424 0.00181 
2455201.167 2010-01-04 16:00:00  0.00269 -0.39965 0.00121 0.00213 0.39966 0.00213 -0.36449 -1.33358 0.00187 0.00171 1.38249 0.00184 
2455201.500 2010-01-05 0:00:00   0.00727 -0.34345 0.00117 0.00214 0.34353 0.00213 -0.35734 -1.34180 0.00191 0.00172 1.38857 0.00187 
2455201.833 2010-01-05 8:00:00   0.01179 -0.28473 0.00115 0.00214 0.28498 0.00212 -0.34962 -1.34785 0.00195 0.00174 1.39246 0.00192 
2455202.167 2010-01-05 16:00:00  0.01624 -0.22391 0.00114 0.00215 0.22450 0.00212 -0.34133 -1.35175 0.00198 0.00177 1.39418 0.00197 
2455202.500 2010-01-06 0:00:00   0.02056 -0.16142 0.00114 0.00216 0.16273 0.00212 -0.33249 -1.35349 0.00202 0.00181 1.39374 0.00202 
2455202.833 2010-01-06 8:00:00   0.02474 -0.09772 0.00117 0.00218 0.10081 0.00209 -0.32312 -1.35308 0.00205 0.00185 1.39112 0.00208 
2455203.167 2010-01-06 16:00:00  0.02873 -0.03327 0.00121 0.00221 0.04400 0.00180 -0.31323 -1.35051 0.00208 0.00190 1.38636 0.00214 
2455203.500 2010-01-07 0:00:00   0.03250  0.03144 0.00126 0.00223 0.04526 0.00180 -0.30283 -1.34582 0.00210 0.00196 1.37947 0.00220 
2455203.833 2010-01-07 8:00:00   0.03602  0.09592 0.00132 0.00227 0.10248 0.00215 -0.29196 -1.33899 0.00212 0.00201 1.37045 0.00227 
2455204.167 2010-01-07 16:00:00  0.03925  0.15964 0.00139 0.00230 0.16440 0.00223 -0.28062 -1.33006 0.00214 0.00208 1.35934 0.00233 
2455204.500 2010-01-08 0:00:00   0.04214  0.22202 0.00145 0.00233 0.22599 0.00227 -0.26883 -1.31904 0.00216 0.00214 1.34615 0.00240 
2455204.833 2010-01-08 8:00:00   0.04467  0.28247 0.00152 0.00234 0.28599 0.00230 -0.25662 -1.30594 0.00217 0.00220 1.33092 0.00246 
2455205.167 2010-01-08 16:00:00  0.04679  0.34036 0.00159 0.00234 0.34356 0.00230 -0.24400 -1.29081 0.00218 0.00226 1.31367 0.00252 
2455205.500 2010-01-09 0:00:00   0.04846  0.39499 0.00164 0.00231 0.39795 0.00228 -0.23099 -1.27366 0.00218 0.00233 1.29443 0.00258 
2455205.833 2010-01-09 8:00:00   0.04964  0.44562 0.00169 0.00226 0.44838 0.00223 -0.21762 -1.25451 0.00219 0.00239 1.27325 0.00263 
2455206.167 2010-01-09 16:00:00  0.05028  0.49148 0.00173 0.00217 0.49405 0.00214 -0.20390 -1.23341 0.00218 0.00244 1.25015 0.00268 
2455206.500 2010-01-10 0:00:00   0.05035  0.53172 0.00175 0.00204 0.53410 0.00202 -0.18986 -1.21039 0.00218 0.00250 1.22519 0.00272 
2455206.833 2010-01-10 8:00:00   0.04979  0.56545 0.00176 0.00187 0.56764 0.00185 -0.17552 -1.18548 0.00217 0.00255 1.19840 0.00276 
2455207.167 2010-01-10 16:00:00  0.04858  0.59174 0.00175 0.00166 0.59373 0.00165 -0.16091 -1.15872 0.00215 0.00259 1.16984 0.00279 
2455207.500 2010-01-11 0:00:00   0.04668  0.60962 0.00172 0.00142 0.61141 0.00141 -0.14603 -1.13016 0.00214 0.00263 1.13956 0.00282 
2455207.833 2010-01-11 8:00:00   0.04405  0.61813 0.00167 0.00116 0.61970 0.00115 -0.13093 -1.09984 0.00212 0.00266 1.10760 0.00283 
2455208.167 2010-01-11 16:00:00  0.04069  0.61634 0.00160 0.00092 0.61769 0.00091 -0.11561 -1.06780 0.00209 0.00269 1.07404 0.00285 
2455208.500 2010-01-12 0:00:00   0.03659  0.60341 0.00151 0.00076 0.60452 0.00074 -0.10012 -1.03409 0.00207 0.00272 1.03893 0.00285 
2455208.833 2010-01-12 8:00:00   0.03177  0.57867 0.00139 0.00073 0.57954 0.00071 -0.08446 -0.99877 0.00204 0.00273 1.00233 0.00285 
2455209.167 2010-01-12 16:00:00  0.02628  0.54169 0.00126 0.00082 0.54233 0.00081 -0.06866 -0.96188 0.00200 0.00275 0.96433 0.00284 
2455209.500 2010-01-13 0:00:00   0.02019  0.49241 0.00112 0.00096 0.49283 0.00096 -0.05276 -0.92348 0.00197 0.00275 0.92499 0.00283 
2455209.833 2010-01-13 8:00:00   0.01361  0.43124 0.00097 0.00108 0.43145 0.00108 -0.03676 -0.88364 0.00193 0.00276 0.88440 0.00281 
2455210.167 2010-01-13 16:00:00  0.00668  0.35908 0.00084 0.00114 0.35915 0.00114 -0.02071 -0.84240 0.00189 0.00275 0.84266 0.00278 
2455210.500 2010-01-14 0:00:00  -0.00043  0.27743 0.00074 0.00115 0.27744 0.00115 -0.00462 -0.79983 0.00184 0.00275 0.79985 0.00275 
2455210.833 2010-01-14 8:00:00  -0.00753  0.18828 0.00070 0.00113 0.18843 0.00113  0.01149 -0.75599 0.00180 0.00274 0.75608 0.00272 
2455211.167 2010-01-14 16:00:00 -0.01443  0.09398 0.00073 0.00112 0.09509 0.00110  0.02758 -0.71095 0.00175 0.00272 0.71149 0.00268 
2455211.500 2010-01-15 0:00:00  -0.02094 -0.00286 0.00083 0.00117 0.02117 0.00087  0.04363 -0.66478 0.00170 0.00271 0.66621 0.00263 
2455211.833 2010-01-15 8:00:00  -0.02692 -0.09965 0.00097 0.00127 0.10323 0.00130  0.05961 -0.61753 0.00165 0.00269 0.62040 0.00259 
2455212.167 2010-01-15 16:00:00 -0.03223 -0.19401 0.00112 0.00139 0.19667 0.00141  0.07550 -0.56929 0.00160 0.00267 0.57428 0.00254 
2455212.500 2010-01-16 0:00:00  -0.03678 -0.28383 0.00127 0.00150 0.28620 0.00151  0.09128 -0.52012 0.00155 0.00264 0.52808 0.00248 
2455212.833 2010-01-16 8:00:00  -0.04052 -0.36743 0.00141 0.00155 0.36966 0.00156  0.10691 -0.47011 0.00150 0.00262 0.48212 0.00242 
2455213.167 2010-01-16 16:00:00 -0.04344 -0.44355 0.00154 0.00155 0.44568 0.00155  0.12237 -0.41933 0.00144 0.00260 0.43682 0.00235 
2455213.500 2010-01-17 0:00:00  -0.04554 -0.51131 0.00166 0.00148 0.51334 0.00149  0.13764 -0.36785 0.00139 0.00258 0.39276 0.00227 
2455213.833 2010-01-17 8:00:00  -0.04684 -0.57017 0.00175 0.00137 0.57209 0.00138  0.15268 -0.31576 0.00134 0.00256 0.35074 0.00216 
2455214.167 2010-01-17 16:00:00 -0.04739 -0.61987 0.00183 0.00124 0.62168 0.00125  0.16748 -0.26314 0.00129 0.00255 0.31192 0.00203 
2455214.500 2010-01-18 0:00:00  -0.04724 -0.66038 0.00190 0.00110 0.66207 0.00113  0.18201 -0.21007 0.00124 0.00254 0.27796 0.00186 
2455214.833 2010-01-18 8:00:00  -0.04643 -0.69182 0.00194 0.00101 0.69337 0.00105  0.19624 -0.15664 0.00119 0.00253 0.25110 0.00162 
2455215.167 2010-01-18 16:00:00 -0.04503 -0.71443 0.00197 0.00099 0.71585 0.00105  0.21014 -0.10294 0.00115 0.00253 0.23401 0.00135 
2455215.500 2010-01-19 0:00:00  -0.04309 -0.72856 0.00198 0.00107 0.72983 0.00114  0.22369 -0.04905 0.00110 0.00252 0.22902 0.00112 
2455215.833 2010-01-19 8:00:00  -0.04068 -0.73457 0.00198 0.00123 0.73570 0.00130  0.23687  0.00493 0.00106 0.00253 0.23694 0.00107 
2455216.167 2010-01-19 16:00:00 -0.03783 -0.73289 0.00196 0.00144 0.73387 0.00150  0.24966  0.05892 0.00102 0.00254 0.25653 0.00120 
2455216.500 2010-01-20 0:00:00  -0.03461 -0.72396 0.00193 0.00166 0.72479 0.00172  0.26201  0.11282 0.00099 0.00255 0.28528 0.00141 
2455216.833 2010-01-20 8:00:00  -0.03106 -0.70822 0.00189 0.00189 0.70891 0.00195  0.27393  0.16653 0.00096 0.00256 0.32058 0.00160 
2455217.167 2010-01-20 16:00:00 -0.02723 -0.68613 0.00184 0.00211 0.68668 0.00216  0.28537  0.21998 0.00093 0.00258 0.36032 0.00176 
2455217.500 2010-01-21 0:00:00  -0.02317 -0.65813 0.00178 0.00231 0.65854 0.00236  0.29632  0.27305 0.00090 0.00260 0.40294 0.00189 
2455217.833 2010-01-21 8:00:00  -0.01891 -0.62467 0.00172 0.00250 0.62496 0.00254  0.30675  0.32566 0.00088 0.00262 0.44738 0.00200 
2455218.167 2010-01-21 16:00:00 -0.01450 -0.58618 0.00165 0.00267 0.58636 0.00270  0.31664  0.37771 0.00086 0.00264 0.49288 0.00209 
2455218.500 2010-01-22 0:00:00  -0.00997 -0.54310 0.00158 0.00282 0.54320 0.00284  0.32598  0.42910 0.00084 0.00265 0.53888 0.00217 
2455218.833 2010-01-22 8:00:00  -0.00537 -0.49586 0.00151 0.00295 0.49589 0.00296  0.33474  0.47974 0.00083 0.00267 0.58498 0.00224 
2455219.167 2010-01-22 16:00:00 -0.00072 -0.44487 0.00144 0.00306 0.44487 0.00306  0.34289  0.52953 0.00082 0.00269 0.63086 0.00230 
2455219.500 2010-01-23 0:00:00   0.00393 -0.39057 0.00138 0.00315 0.39059 0.00314  0.35043  0.57837 0.00081 0.00270 0.67625 0.00235 
2455219.833 2010-01-23 8:00:00   0.00856 -0.33338 0.00133 0.00323 0.33349 0.00321  0.35733  0.62617 0.00080 0.00270 0.72096 0.00239 
2455220.167 2010-01-23 16:00:00  0.01312 -0.27372 0.00128 0.00329 0.27404 0.00325  0.36358  0.67284 0.00079 0.00270 0.76479 0.00242 
2455220.500 2010-01-24 0:00:00   0.01759 -0.21204 0.00125 0.00334 0.21277 0.00328  0.36916  0.71827 0.00078 0.00270 0.80759 0.00244 
2455220.833 2010-01-24 8:00:00   0.02193 -0.14876 0.00124 0.00338 0.15038 0.00327  0.37405  0.76238 0.00078 0.00269 0.84920 0.00245 
2455221.167 2010-01-24 16:00:00  0.02611 -0.08436 0.00124 0.00340 0.08832 0.00315  0.37825  0.80507 0.00077 0.00267 0.88950 0.00245 
2455221.500 2010-01-25 0:00:00   0.03009 -0.01929 0.00126 0.00342 0.03588 0.00191  0.38173  0.84625 0.00077 0.00264 0.92836 0.00244 
2455221.833 2010-01-25 8:00:00   0.03384  0.04595 0.00129 0.00342 0.05710 0.00295  0.38449  0.88583 0.00076 0.00261 0.96568 0.00242 
2455222.167 2010-01-25 16:00:00  0.03733  0.11083 0.00133 0.00341 0.11696 0.00327  0.38651  0.92373 0.00075 0.00256 1.00133 0.00239 
2455222.500 2010-01-26 0:00:00   0.04051  0.17483 0.00139 0.00338 0.17947 0.00329  0.38779  0.95986 0.00075 0.00251 1.03523 0.00236 
2455222.833 2010-01-26 8:00:00   0.04335  0.23736 0.00144 0.00333 0.24129 0.00326  0.38832  0.99413 0.00074 0.00245 1.06728 0.00231 
2455223.167 2010-01-26 16:00:00  0.04581  0.29781 0.00150 0.00326 0.30131 0.00319  0.38809  1.02647 0.00073 0.00238 1.09738 0.00225 
2455223.500 2010-01-27 0:00:00   0.04785  0.35551 0.00156 0.00315 0.35872 0.00309  0.38710  1.05680 0.00073 0.00230 1.12546 0.00218 
2455223.833 2010-01-27 8:00:00   0.04944  0.40977 0.00162 0.00302 0.41275 0.00296  0.38534  1.08504 0.00072 0.00221 1.15143 0.00210 
2455224.167 2010-01-27 16:00:00  0.05052  0.45983 0.00166 0.00286 0.46260 0.00279  0.38282  1.11112 0.00071 0.00211 1.17522 0.00201 
2455224.500 2010-01-28 0:00:00   0.05106  0.50488 0.00170 0.00265 0.50746 0.00259  0.37952  1.13499 0.00070 0.00201 1.19676 0.00191 
2455224.833 2010-01-28 8:00:00   0.05102  0.54408 0.00173 0.00241 0.54647 0.00235  0.37547  1.15657 0.00069 0.00190 1.21599 0.00180 
2455225.167 2010-01-28 16:00:00  0.05035  0.57650 0.00174 0.00212 0.57870 0.00207  0.37065  1.17580 0.00069 0.00178 1.23284 0.00169 
2455225.500 2010-01-29 0:00:00   0.04902  0.60122 0.00174 0.00181 0.60322 0.00176  0.36507  1.19264 0.00068 0.00165 1.24726 0.00157 
2455225.833 2010-01-29 8:00:00   0.04699  0.61727 0.00172 0.00147 0.61906 0.00143  0.35875  1.20703 0.00067 0.00153 1.25921 0.00145 
2455226.167 2010-01-29 16:00:00  0.04425  0.62370 0.00168 0.00114 0.62527 0.00112  0.35168  1.21893 0.00067 0.00139 1.26865 0.00132 
2455226.500 2010-01-30 0:00:00   0.04077  0.61962 0.00161 0.00087 0.62096 0.00087  0.34388  1.22830 0.00066 0.00126 1.27553 0.00119 
2455226.833 2010-01-30 8:00:00   0.03656  0.60423 0.00153 0.00078 0.60534 0.00080  0.33537  1.23511 0.00066 0.00113 1.27983 0.00106 
2455227.167 2010-01-30 16:00:00  0.03165  0.57696 0.00142 0.00090 0.57783 0.00093  0.32616  1.23933 0.00066 0.00100 1.28153 0.00094 
2455227.500 2010-01-31 0:00:00   0.02607  0.53747 0.00130 0.00114 0.53810 0.00117  0.31625  1.24094 0.00066 0.00087 1.28060 0.00083 
2455227.833 2010-01-31 8:00:00   0.01992  0.48583 0.00116 0.00139 0.48624 0.00142  0.30568  1.23992 0.00066 0.00076 1.27704 0.00073 
2455228.167 2010-01-31 16:00:00  0.01330  0.42256 0.00102 0.00160 0.42277 0.00162  0.29446  1.23627 0.00066 0.00067 1.27085 0.00065 
2455228.500 2010-02-01 0:00:00   0.00636  0.34870 0.00089 0.00175 0.34876 0.00176  0.28262  1.22998 0.00067 0.00061 1.26203 0.00060 
2455228.833 2010-02-01 8:00:00  -0.00075  0.26581 0.00079 0.00184 0.26582 0.00184  0.27017  1.22106 0.00067 0.00059 1.25059 0.00060 
2455229.167 2010-02-01 16:00:00 -0.00783  0.17592 0.00075 0.00188 0.17609 0.00186  0.25714  1.20953 0.00068 0.00060 1.23656 0.00063 
2455229.500 2010-02-02 0:00:00  -0.01470  0.08137 0.00077 0.00189 0.08269 0.00182  0.24356  1.19539 0.00069 0.00066 1.21995 0.00069 
2455229.833 2010-02-02 8:00:00  -0.02119 -0.01532 0.00086 0.00189 0.02619 0.00138  0.22946  1.17867 0.00070 0.00073 1.20079 0.00078 
2455230.167 2010-02-02 16:00:00 -0.02714 -0.11165 0.00099 0.00189 0.11491 0.00186  0.21487  1.15940 0.00071 0.00083 1.17914 0.00087 
2455230.500 2010-02-03 0:00:00  -0.03244 -0.20534 0.00113 0.00188 0.20789 0.00186  0.19980  1.13763 0.00071 0.00093 1.15504 0.00098 
2455230.833 2010-02-03 8:00:00  -0.03701 -0.29440 0.00127 0.00186 0.29672 0.00185  0.18431  1.11338 0.00072 0.00103 1.12854 0.00108 
2455231.167 2010-02-03 16:00:00 -0.04080 -0.37724 0.00140 0.00182 0.37944 0.00180  0.16842  1.08673 0.00073 0.00113 1.09970 0.00118 
2455231.500 2010-02-04 0:00:00  -0.04377 -0.45264 0.00152 0.00174 0.45475 0.00172  0.15217  1.05771 0.00074 0.00123 1.06860 0.00128 
2455231.833 2010-02-04 8:00:00  -0.04595 -0.51975 0.00162 0.00162 0.52178 0.00161  0.13558  1.02639 0.00075 0.00132 1.03531 0.00137 
2455232.167 2010-02-04 16:00:00 -0.04735 -0.57806 0.00170 0.00148 0.58000 0.00147  0.11871  0.99284 0.00076 0.00141 0.99992 0.00146 
2455232.500 2010-02-05 0:00:00  -0.04800 -0.62730 0.00176 0.00132 0.62914 0.00132  0.10158  0.95714 0.00077 0.00149 0.96251 0.00153 
2455232.833 2010-02-05 8:00:00  -0.04796 -0.66743 0.00180 0.00115 0.66915 0.00115  0.08422  0.91935 0.00078 0.00157 0.92320 0.00160 
2455233.167 2010-02-05 16:00:00 -0.04727 -0.69855 0.00182 0.00100 0.70015 0.00101  0.06669  0.87958 0.00079 0.00164 0.88210 0.00167 
2455233.500 2010-02-06 0:00:00  -0.04599 -0.72090 0.00183 0.00088 0.72236 0.00089  0.04901  0.83789 0.00080 0.00169 0.83932 0.00172 
2455233.833 2010-02-06 8:00:00  -0.04418 -0.73477 0.00182 0.00081 0.73610 0.00083  0.03123  0.79439 0.00081 0.00175 0.79500 0.00176 
2455234.167 2010-02-06 16:00:00 -0.04188 -0.74054 0.00180 0.00080 0.74173 0.00082  0.01339  0.74917 0.00082 0.00179 0.74929 0.00180 
2455234.500 2010-02-07 0:00:00  -0.03914 -0.73862 0.00176 0.00084 0.73966 0.00087 -0.00449  0.70234 0.00083 0.00182 0.70235 0.00182 
2455234.833 2010-02-07 8:00:00  -0.03603 -0.72942 0.00172 0.00092 0.73031 0.00095 -0.02235  0.65399 0.00083 0.00185 0.65437 0.00184 
2455235.167 2010-02-07 16:00:00 -0.03258 -0.71339 0.00166 0.00101 0.71413 0.00104 -0.04017  0.60424 0.00084 0.00188 0.60557 0.00184 
2455235.500 2010-02-08 0:00:00  -0.02884 -0.69097 0.00160 0.00111 0.69157 0.00114 -0.05790  0.55319 0.00085 0.00189 0.55622 0.00184 
2455235.833 2010-02-08 8:00:00  -0.02486 -0.66260 0.00153 0.00121 0.66307 0.00124 -0.07550  0.50097 0.00086 0.00191 0.50663 0.00182 
2455236.167 2010-02-08 16:00:00 -0.02067 -0.62873 0.00146 0.00130 0.62908 0.00132 -0.09295  0.44767 0.00087 0.00192 0.45722 0.00179 
2455236.500 2010-02-09 0:00:00  -0.01633 -0.58980 0.00139 0.00139 0.59003 0.00141 -0.11019  0.39343 0.00087 0.00192 0.40857 0.00175 
2455236.833 2010-02-09 8:00:00  -0.01186 -0.54624 0.00133 0.00147 0.54637 0.00148 -0.12721  0.33835 0.00088 0.00193 0.36148 0.00168 
2455237.167 2010-02-09 16:00:00 -0.00730 -0.49848 0.00126 0.00155 0.49853 0.00155 -0.14396  0.28256 0.00089 0.00193 0.31712 0.00157 
2455237.500 2010-02-10 0:00:00  -0.00269 -0.44694 0.00121 0.00162 0.44695 0.00163 -0.16041  0.22617 0.00090 0.00193 0.27729 0.00142 
2455237.833 2010-02-10 8:00:00   0.00194 -0.39207 0.00117 0.00170 0.39208 0.00170 -0.17653  0.16931 0.00090 0.00193 0.24461 0.00121 
2455238.167 2010-02-10 16:00:00  0.00655 -0.33429 0.00114 0.00179 0.33436 0.00178 -0.19229  0.11209 0.00091 0.00194 0.22259 0.00096 
2455238.500 2010-02-11 0:00:00   0.01110 -0.27404 0.00112 0.00188 0.27426 0.00187 -0.20766  0.05463 0.00092 0.00194 0.21473 0.00083 
2455238.833 2010-02-11 8:00:00   0.01558 -0.21175 0.00112 0.00198 0.21232 0.00196 -0.22260 -0.00295 0.00093 0.00195 0.22263 0.00094 
2455239.167 2010-02-11 16:00:00  0.01993 -0.14787 0.00114 0.00208 0.14921 0.00204 -0.23710 -0.06053 0.00094 0.00196 0.24471 0.00117 
2455239.500 2010-02-12 0:00:00   0.02413 -0.08287 0.00117 0.00218 0.08633 0.00210 -0.25111 -0.11801 0.00094 0.00197 0.27747 0.00139 
2455239.833 2010-02-12 8:00:00   0.02815 -0.01724 0.00122 0.00228 0.03307 0.00157 -0.26464 -0.17526 0.00095 0.00198 0.31741 0.00155 
2455240.167 2010-02-12 16:00:00  0.03194  0.04854 0.00128 0.00238 0.05814 0.00207 -0.27763 -0.23217 0.00096 0.00200 0.36192 0.00166 
2455240.500 2010-02-13 0:00:00   0.03548  0.11395 0.00134 0.00247 0.11935 0.00235 -0.29008 -0.28864 0.00097 0.00201 0.40923 0.00174 
2455240.833 2010-02-13 8:00:00   0.03872  0.17842 0.00141 0.00254 0.18258 0.00246 -0.30197 -0.34456 0.00098 0.00203 0.45816 0.00180 
2455241.167 2010-02-13 16:00:00  0.04164  0.24138 0.00147 0.00259 0.24495 0.00252 -0.31328 -0.39982 0.00099 0.00205 0.50794 0.00185 
2455241.500 2010-02-14 0:00:00   0.04419  0.30222 0.00154 0.00262 0.30543 0.00256 -0.32397 -0.45432 0.00100 0.00206 0.55800 0.00188 
2455241.833 2010-02-14 8:00:00   0.04633  0.36026 0.00160 0.00262 0.36323 0.00256 -0.33406 -0.50797 0.00101 0.00208 0.60797 0.00191 
2455242.167 2010-02-14 16:00:00  0.04802  0.41482 0.00165 0.00258 0.41759 0.00253 -0.34351 -0.56066 0.00103 0.00209 0.65752 0.00193 
2455242.500 2010-02-15 0:00:00   0.04923  0.46514 0.00170 0.00251 0.46774 0.00246 -0.35231 -0.61230 0.00105 0.00210 0.70643 0.00195 
2455242.833 2010-02-15 8:00:00   0.04990  0.51041 0.00173 0.00240 0.51285 0.00235 -0.36046 -0.66281 0.00106 0.00211 0.75449 0.00196 
2455243.167 2010-02-15 16:00:00  0.05001  0.54980 0.00175 0.00225 0.55208 0.00220 -0.36793 -0.71211 0.00108 0.00211 0.80154 0.00197 
2455243.500 2010-02-16 0:00:00   0.04950  0.58242 0.00176 0.00206 0.58452 0.00201 -0.37473 -0.76009 0.00111 0.00211 0.84745 0.00197 
2455243.833 2010-02-16 8:00:00   0.04834  0.60733 0.00174 0.00185 0.60926 0.00180 -0.38085 -0.80670 0.00113 0.00211 0.89208 0.00197 
2455244.167 2010-02-16 16:00:00  0.04651  0.62361 0.00171 0.00162 0.62534 0.00158 -0.38628 -0.85185 0.00116 0.00210 0.93534 0.00196 
2455244.500 2010-02-17 0:00:00   0.04397  0.63031 0.00166 0.00142 0.63185 0.00137 -0.39101 -0.89548 0.00119 0.00209 0.97712 0.00196 
2455244.833 2010-02-17 8:00:00   0.04071  0.62657 0.00158 0.00126 0.62790 0.00122 -0.39504 -0.93750 0.00122 0.00207 1.01733 0.00194 
2455245.167 2010-02-17 16:00:00  0.03673  0.61162 0.00148 0.00122 0.61272 0.00118 -0.39837 -0.97787 0.00126 0.00205 1.05590 0.00193 
2455245.500 2010-02-18 0:00:00   0.03206  0.58485 0.00136 0.00131 0.58573 0.00127 -0.40099 -1.01652 0.00129 0.00203 1.09275 0.00191 
2455245.833 2010-02-18 8:00:00   0.02674  0.54595 0.00123 0.00149 0.54661 0.00146 -0.40292 -1.05339 0.00133 0.00200 1.12782 0.00189 
2455246.167 2010-02-18 16:00:00  0.02083  0.49495 0.00108 0.00173 0.49539 0.00171 -0.40415 -1.08843 0.00137 0.00197 1.16104 0.00187 
2455246.500 2010-02-19 0:00:00   0.01445  0.43232 0.00093 0.00199 0.43256 0.00197 -0.40467 -1.12160 0.00141 0.00194 1.19237 0.00185 
2455246.833 2010-02-19 8:00:00   0.00772  0.35902 0.00080 0.00223 0.35911 0.00223 -0.40451 -1.15283 0.00146 0.00190 1.22174 0.00183 
2455247.167 2010-02-19 16:00:00  0.00081  0.27657 0.00070 0.00247 0.27657 0.00246 -0.40365 -1.18211 0.00150 0.00187 1.24912 0.00181 
2455247.500 2010-02-20 0:00:00  -0.00611  0.18690 0.00068 0.00267 0.18700 0.00267 -0.40211 -1.20937 0.00155 0.00184 1.27447 0.00180 
2455247.833 2010-02-20 8:00:00  -0.01287  0.09233 0.00074 0.00285 0.09323 0.00282 -0.39989 -1.23459 0.00160 0.00181 1.29774 0.00179 
2455248.167 2010-02-20 16:00:00 -0.01929 -0.00464 0.00086 0.00299 0.02005 0.00120 -0.39701 -1.25775 0.00164 0.00178 1.31892 0.00178 
2455248.500 2010-02-21 0:00:00  -0.02522 -0.10154 0.00101 0.00309 0.10462 0.00308 -0.39346 -1.27879 0.00169 0.00175 1.33796 0.00178 
2455248.833 2010-02-21 8:00:00  -0.03054 -0.19601 0.00116 0.00312 0.19838 0.00316 -0.38926 -1.29772 0.00174 0.00173 1.35484 0.00179 
2455249.167 2010-02-21 16:00:00 -0.03516 -0.28604 0.00131 0.00309 0.28820 0.00314 -0.38442 -1.31449 0.00178 0.00172 1.36955 0.00180 
2455249.500 2010-02-22 0:00:00  -0.03903 -0.36996 0.00144 0.00299 0.37202 0.00305 -0.37895 -1.32910 0.00183 0.00171 1.38207 0.00182 
2455249.833 2010-02-22 8:00:00  -0.04212 -0.44650 0.00155 0.00283 0.44849 0.00289 -0.37287 -1.34153 0.00187 0.00172 1.39239 0.00185 
2455250.167 2010-02-22 16:00:00 -0.04443 -0.51476 0.00165 0.00262 0.51668 0.00268 -0.36618 -1.35177 0.00192 0.00173 1.40049 0.00189 
2455250.500 2010-02-23 0:00:00  -0.04599 -0.57418 0.00172 0.00237 0.57602 0.00244 -0.35890 -1.35981 0.00196 0.00175 1.40638 0.00193 
2455250.833 2010-02-23 8:00:00  -0.04682 -0.62446 0.00177 0.00210 0.62621 0.00216 -0.35104 -1.36565 0.00200 0.00177 1.41005 0.00198 
2455251.167 2010-02-23 16:00:00 -0.04696 -0.66553 0.00181 0.00182 0.66719 0.00188 -0.34263 -1.36929 0.00204 0.00181 1.41150 0.00203 
2455251.500 2010-02-24 0:00:00  -0.04648 -0.69749 0.00182 0.00154 0.69904 0.00161 -0.33367 -1.37072 0.00207 0.00185 1.41075 0.00209 
2455251.833 2010-02-24 8:00:00  -0.04542 -0.72057 0.00182 0.00129 0.72200 0.00135 -0.32417 -1.36996 0.00211 0.00190 1.40779 0.00216 
2455252.167 2010-02-24 16:00:00 -0.04383 -0.73508 0.00180 0.00108 0.73638 0.00114 -0.31417 -1.36701 0.00214 0.00196 1.40264 0.00222 
2455252.500 2010-02-25 0:00:00  -0.04176 -0.74138 0.00177 0.00094 0.74256 0.00098 -0.30367 -1.36188 0.00216 0.00202 1.39532 0.00229 
2455252.833 2010-02-25 8:00:00  -0.03928 -0.73991 0.00172 0.00086 0.74095 0.00089 -0.29270 -1.35458 0.00219 0.00208 1.38585 0.00236 
2455253.167 2010-02-25 16:00:00 -0.03642 -0.73109 0.00166 0.00086 0.73200 0.00088 -0.28127 -1.34515 0.00221 0.00215 1.37424 0.00243 
2455253.500 2010-02-26 0:00:00  -0.03324 -0.71538 0.00160 0.00092 0.71615 0.00093 -0.26940 -1.33358 0.00223 0.00221 1.36052 0.00249 
2455253.833 2010-02-26 8:00:00  -0.02977 -0.69323 0.00152 0.00101 0.69387 0.00101 -0.25711 -1.31991 0.00224 0.00228 1.34472 0.00256 
2455254.167 2010-02-26 16:00:00 -0.02607 -0.66510 0.00144 0.00112 0.66561 0.00112 -0.24442 -1.30416 0.00226 0.00234 1.32687 0.00262 
2455254.500 2010-02-27 0:00:00  -0.02216 -0.63144 0.00136 0.00124 0.63183 0.00123 -0.23135 -1.28636 0.00226 0.00241 1.30700 0.00268 
2455254.833 2010-02-27 8:00:00  -0.01810 -0.59271 0.00128 0.00136 0.59299 0.00135 -0.21793 -1.26654 0.00227 0.00247 1.28515 0.00273 
2455255.167 2010-02-27 16:00:00 -0.01390 -0.54934 0.00120 0.00148 0.54951 0.00147 -0.20417 -1.24473 0.00227 0.00253 1.26137 0.00278 
2455255.500 2010-02-28 0:00:00  -0.00962 -0.50177 0.00113 0.00160 0.50186 0.00159 -0.19010 -1.22097 0.00227 0.00258 1.23569 0.00283 
2455255.833 2010-02-28 8:00:00  -0.00527 -0.45043 0.00108 0.00173 0.45046 0.00173 -0.17574 -1.19530 0.00226 0.00263 1.20815 0.00286 
2455256.167 2010-02-28 16:00:00 -0.00090 -0.39576 0.00104 0.00186 0.39576 0.00186 -0.16111 -1.16775 0.00225 0.00268 1.17882 0.00289 
2455256.500 2010-03-01 0:00:00   0.00346 -0.33819 0.00102 0.00201 0.33821 0.00201 -0.14624 -1.13838 0.00224 0.00271 1.14773 0.00292 
2455256.833 2010-03-01 8:00:00   0.00779 -0.27815 0.00103 0.00216 0.27826 0.00216 -0.13114 -1.10722 0.00222 0.00275 1.11496 0.00293 
2455257.167 2010-03-01 16:00:00  0.01205 -0.21608 0.00106 0.00232 0.21642 0.00232 -0.11584 -1.07432 0.00220 0.00277 1.08055 0.00294 
2455257.500 2010-03-02 0:00:00   0.01622 -0.15243 0.00111 0.00248 0.15329 0.00246 -0.10037 -1.03974 0.00218 0.00279 1.04457 0.00294 
2455257.833 2010-03-02 8:00:00   0.02026 -0.08765 0.00118 0.00264 0.08997 0.00256 -0.08475 -1.00352 0.00215 0.00281 1.00710 0.00294 
2455258.167 2010-03-02 16:00:00  0.02413 -0.02222 0.00126 0.00279 0.03288 0.00200 -0.06900 -0.96573 0.00212 0.00281 0.96819 0.00292 
2455258.500 2010-03-03 0:00:00   0.02782  0.04339 0.00134 0.00294 0.05157 0.00269 -0.05315 -0.92641 0.00209 0.00281 0.92794 0.00290 
2455258.833 2010-03-03 8:00:00   0.03129  0.10864 0.00143 0.00307 0.11307 0.00305 -0.03722 -0.88564 0.00205 0.00280 0.88642 0.00287 
2455259.167 2010-03-03 16:00:00  0.03449  0.17302 0.00152 0.00317 0.17643 0.00319 -0.02124 -0.84346 0.00202 0.00279 0.84373 0.00283 
2455259.500 2010-03-04 0:00:00   0.03741  0.23594 0.00160 0.00325 0.23889 0.00328 -0.00523 -0.79994 0.00198 0.00277 0.79996 0.00278 
2455259.833 2010-03-04 8:00:00   0.04000  0.29681 0.00168 0.00329 0.29950 0.00332  0.01078 -0.75516 0.00193 0.00275 0.75524 0.00273 
2455260.167 2010-03-04 16:00:00  0.04222  0.35498 0.00175 0.00328 0.35748 0.00332  0.02676 -0.70917 0.00189 0.00272 0.70968 0.00266 
2455260.500 2010-03-05 0:00:00   0.04405  0.40976 0.00181 0.00322 0.41213 0.00326  0.04270 -0.66205 0.00184 0.00268 0.66342 0.00259 
2455260.833 2010-03-05 8:00:00   0.04544  0.46042 0.00186 0.00310 0.46266 0.00314  0.05857 -0.61386 0.00180 0.00264 0.61665 0.00252 
2455261.167 2010-03-05 16:00:00  0.04634  0.50617 0.00189 0.00292 0.50829 0.00296  0.07433 -0.56469 0.00175 0.00260 0.56956 0.00243 
2455261.500 2010-03-06 0:00:00   0.04672  0.54618 0.00190 0.00267 0.54817 0.00270  0.08997 -0.51460 0.00170 0.00255 0.52241 0.00234 
2455261.833 2010-03-06 8:00:00   0.04655  0.57954 0.00189 0.00234 0.58141 0.00238  0.10546 -0.46368 0.00165 0.00250 0.47553 0.00224 
2455262.167 2010-03-06 16:00:00  0.04577  0.60535 0.00186 0.00196 0.60708 0.00199  0.12078 -0.41201 0.00160 0.00245 0.42935 0.00213 
2455262.500 2010-03-07 0:00:00   0.04437  0.62264 0.00181 0.00154 0.62423 0.00156  0.13589 -0.35966 0.00155 0.00240 0.38448 0.00200 
2455262.833 2010-03-07 8:00:00   0.04230  0.63046 0.00173 0.00117 0.63188 0.00116  0.15078 -0.30672 0.00150 0.00235 0.34178 0.00186 
2455263.167 2010-03-07 16:00:00  0.03954  0.62789 0.00162 0.00104 0.62913 0.00100  0.16541 -0.25327 0.00145 0.00230 0.30251 0.00170 
2455263.500 2010-03-08 0:00:00   0.03609  0.61409 0.00150 0.00132 0.61515 0.00128  0.17977 -0.19940 0.00140 0.00226 0.26848 0.00152 
2455263.833 2010-03-08 8:00:00   0.03196  0.58840 0.00135 0.00188 0.58927 0.00184  0.19383 -0.14520 0.00135 0.00221 0.24219 0.00134 
2455264.167 2010-03-08 16:00:00  0.02718  0.55040 0.00119 0.00252 0.55107 0.00249  0.20755 -0.09076 0.00130 0.00218 0.22654 0.00120 
2455264.500 2010-03-09 0:00:00   0.02181  0.50003 0.00101 0.00317 0.50051 0.00315  0.22093 -0.03616 0.00126 0.00215 0.22388 0.00118 
2455264.833 2010-03-09 8:00:00   0.01593  0.43768 0.00085 0.00375 0.43797 0.00374  0.23394  0.01851 0.00122 0.00212 0.23468 0.00127 
2455265.167 2010-03-09 16:00:00  0.00966  0.36427 0.00071 0.00424 0.36440 0.00423  0.24654  0.07314 0.00117 0.00210 0.25717 0.00139 
2455265.500 2010-03-10 0:00:00   0.00315  0.28127 0.00064 0.00459 0.28129 0.00459  0.25872  0.12765 0.00114 0.00209 0.28851 0.00151 
2455265.833 2010-03-10 8:00:00  -0.00342  0.19069 0.00067 0.00479 0.19072 0.00478  0.27046  0.18195 0.00110 0.00209 0.32597 0.00159 
2455266.167 2010-03-10 16:00:00 -0.00989  0.09492 0.00078 0.00484 0.09544 0.00479  0.28173  0.23594 0.00107 0.00209 0.36748 0.00166 
2455266.500 2010-03-11 0:00:00  -0.01609 -0.00343 0.00094 0.00477 0.01707 0.00168  0.29251  0.28952 0.00104 0.00210 0.41156 0.00172 
2455266.833 2010-03-11 8:00:00  -0.02186 -0.10171 0.00112 0.00459 0.10404 0.00462  0.30277  0.34261 0.00101 0.00211 0.45722 0.00177 
2455267.167 2010-03-11 16:00:00 -0.02708 -0.19747 0.00129 0.00433 0.19933 0.00440  0.31251  0.39509 0.00098 0.00213 0.50375 0.00182 
2455267.500 2010-03-12 0:00:00  -0.03166 -0.28858 0.00145 0.00403 0.29031 0.00410  0.32169  0.44689 0.00096 0.00215 0.55063 0.00187 
2455267.833 2010-03-12 8:00:00  -0.03553 -0.37330 0.00159 0.00369 0.37499 0.00376  0.33030  0.49789 0.00094 0.00217 0.59749 0.00191 
2455268.167 2010-03-12 16:00:00 -0.03867 -0.45034 0.00171 0.00333 0.45200 0.00341  0.33831  0.54801 0.00092 0.00219 0.64403 0.00195 
2455268.500 2010-03-13 0:00:00  -0.04108 -0.51879 0.00182 0.00298 0.52042 0.00306  0.34572  0.59714 0.00090 0.00221 0.69000 0.00199 
2455268.833 2010-03-13 8:00:00  -0.04277 -0.57811 0.00189 0.00263 0.57970 0.00271  0.35250  0.64520 0.00089 0.00222 0.73521 0.00202 
2455269.167 2010-03-13 16:00:00 -0.04378 -0.62806 0.00195 0.00230 0.62959 0.00238  0.35863  0.69208 0.00087 0.00224 0.77948 0.00205 
2455269.500 2010-03-14 0:00:00  -0.04414 -0.66860 0.00199 0.00199 0.67005 0.00207  0.36411  0.73769 0.00086 0.00224 0.82266 0.00208 
2455269.833 2010-03-14 8:00:00  -0.04389 -0.69987 0.00200 0.00172 0.70125 0.00179  0.36891  0.78194 0.00085 0.00225 0.86460 0.00210 
2455270.167 2010-03-14 16:00:00 -0.04309 -0.72215 0.00200 0.00148 0.72343 0.00155  0.37303  0.82473 0.00084 0.00224 0.90517 0.00211 
2455270.500 2010-03-15 0:00:00  -0.04179 -0.73577 0.00198 0.00129 0.73696 0.00136  0.37645  0.86598 0.00083 0.00223 0.94426 0.00211 
2455270.833 2010-03-15 8:00:00  -0.04003 -0.74116 0.00195 0.00115 0.74225 0.00121  0.37916  0.90558 0.00081 0.00222 0.98176 0.00210 
2455271.167 2010-03-15 16:00:00 -0.03786 -0.73875 0.00190 0.00106 0.73973 0.00111  0.38115  0.94347 0.00080 0.00219 1.01755 0.00209 
2455271.500 2010-03-16 0:00:00  -0.03534 -0.72900 0.00184 0.00102 0.72986 0.00106  0.38241  0.97954 0.00079 0.00215 1.05154 0.00206 
2455271.833 2010-03-16 8:00:00  -0.03249 -0.71238 0.00176 0.00102 0.71313 0.00105  0.38294  1.01373 0.00078 0.00211 1.08364 0.00203 
2455272.167 2010-03-16 16:00:00 -0.02936 -0.68936 0.00168 0.00104 0.68999 0.00106  0.38272  1.04594 0.00076 0.00206 1.11376 0.00198 
2455272.500 2010-03-17 0:00:00  -0.02599 -0.66040 0.00160 0.00108 0.66092 0.00109  0.38176  1.07610 0.00075 0.00200 1.14181 0.00193 
2455272.833 2010-03-17 8:00:00  -0.02243 -0.62597 0.00151 0.00113 0.62637 0.00113  0.38006  1.10415 0.00074 0.00192 1.16773 0.00186 
2455273.167 2010-03-17 16:00:00 -0.01869 -0.58652 0.00142 0.00119 0.58682 0.00119  0.37760  1.13000 0.00072 0.00185 1.19142 0.00179 
2455273.500 2010-03-18 0:00:00  -0.01483 -0.54248 0.00133 0.00126 0.54269 0.00125  0.37440  1.15359 0.00071 0.00176 1.21283 0.00171 
2455273.833 2010-03-18 8:00:00  -0.01086 -0.49431 0.00125 0.00134 0.49443 0.00134  0.37045  1.17487 0.00070 0.00166 1.23189 0.00162 
2455274.167 2010-03-18 16:00:00 -0.00683 -0.44244 0.00118 0.00144 0.44250 0.00143  0.36577  1.19377 0.00068 0.00156 1.24855 0.00152 
2455274.500 2010-03-19 0:00:00  -0.00276 -0.38731 0.00112 0.00155 0.38732 0.00155  0.36034  1.21024 0.00067 0.00145 1.26275 0.00141 
2455274.833 2010-03-19 8:00:00   0.00132 -0.32933 0.00108 0.00168 0.32933 0.00168  0.35419  1.22424 0.00066 0.00134 1.27445 0.00131 
2455275.167 2010-03-19 16:00:00  0.00538 -0.26895 0.00107 0.00182 0.26901 0.00183  0.34731  1.23572 0.00065 0.00123 1.28360 0.00119 
2455275.500 2010-03-20 0:00:00   0.00939 -0.20661 0.00108 0.00198 0.20683 0.00199  0.33973  1.24464 0.00064 0.00111 1.29017 0.00108 
2455275.833 2010-03-20 8:00:00   0.01333 -0.14275 0.00112 0.00214 0.14338 0.00215  0.33145  1.25097 0.00063 0.00099 1.29414 0.00097 
2455276.167 2010-03-20 16:00:00  0.01715 -0.07784 0.00117 0.00231 0.07971 0.00228  0.32249  1.25470 0.00063 0.00088 1.29548 0.00086 
2455276.500 2010-03-21 0:00:00   0.02084 -0.01233 0.00124 0.00248 0.02432 0.00162  0.31286  1.25579 0.00063 0.00078 1.29417 0.00076 
2455276.833 2010-03-21 8:00:00   0.02436  0.05326 0.00133 0.00263 0.05859 0.00250  0.30259  1.25423 0.00062 0.00069 1.29022 0.00068 
2455277.167 2010-03-21 16:00:00  0.02769  0.11843 0.00142 0.00278 0.12163 0.00276  0.29168  1.25002 0.00062 0.00063 1.28360 0.00063 
2455277.500 2010-03-22 0:00:00   0.03078  0.18264 0.00151 0.00290 0.18522 0.00291  0.28017  1.24316 0.00063 0.00060 1.27434 0.00061 
2455277.833 2010-03-22 8:00:00   0.03361  0.24531 0.00160 0.00299 0.24760 0.00301  0.26807  1.23365 0.00063 0.00061 1.26244 0.00063 
2455278.167 2010-03-22 16:00:00  0.03615  0.30582 0.00169 0.00305 0.30796 0.00308  0.25541  1.22150 0.00064 0.00066 1.24792 0.00068 
2455278.500 2010-03-23 0:00:00   0.03836  0.36354 0.00177 0.00307 0.36556 0.00310  0.24222  1.20673 0.00064 0.00073 1.23080 0.00076 
2455278.833 2010-03-23 8:00:00   0.04020  0.41774 0.00183 0.00304 0.41968 0.00308  0.22851  1.18938 0.00065 0.00082 1.21113 0.00085 
2455279.167 2010-03-23 16:00:00  0.04164  0.46770 0.00189 0.00297 0.46955 0.00300  0.21433  1.16946 0.00066 0.00092 1.18894 0.00095 
2455279.500 2010-03-24 0:00:00   0.04263  0.51260 0.00193 0.00283 0.51437 0.00287  0.19970  1.14701 0.00067 0.00102 1.16427 0.00105 
2455279.833 2010-03-24 8:00:00   0.04314  0.55158 0.00196 0.00264 0.55327 0.00269  0.18465  1.12210 0.00068 0.00113 1.13719 0.00116 
2455280.167 2010-03-24 16:00:00  0.04312  0.58375 0.00196 0.00240 0.58534 0.00244  0.16921  1.09475 0.00069 0.00123 1.10775 0.00126 
2455280.500 2010-03-25 0:00:00   0.04254  0.60814 0.00195 0.00210 0.60963 0.00214  0.15341  1.06504 0.00071 0.00133 1.07603 0.00136 
2455280.833 2010-03-25 8:00:00   0.04137  0.62380 0.00191 0.00177 0.62517 0.00181  0.13730  1.03301 0.00072 0.00143 1.04210 0.00146 
2455281.167 2010-03-25 16:00:00  0.03957  0.62974 0.00185 0.00141 0.63098 0.00145  0.12091  0.99876 0.00073 0.00151 1.00605 0.00154 
2455281.500 2010-03-26 0:00:00   0.03711  0.62502 0.00176 0.00107 0.62613 0.00111  0.10426  0.96233 0.00074 0.00160 0.96797 0.00162 
2455281.833 2010-03-26 8:00:00   0.03399  0.60884 0.00165 0.00081 0.60979 0.00084  0.08740  0.92383 0.00076 0.00167 0.92796 0.00170 
2455282.167 2010-03-26 16:00:00  0.03022  0.58053 0.00152 0.00072 0.58132 0.00074  0.07036  0.88333 0.00077 0.00174 0.88613 0.00176 
2455282.500 2010-03-27 0:00:00   0.02582  0.53973 0.00136 0.00081 0.54035 0.00082  0.05318  0.84092 0.00078 0.00180 0.84260 0.00181 
2455282.833 2010-03-27 8:00:00   0.02084  0.48646 0.00120 0.00095 0.48690 0.00095  0.03590  0.79670 0.00079 0.00185 0.79751 0.00186 
2455283.167 2010-03-27 16:00:00  0.01538  0.42122 0.00103 0.00106 0.42150 0.00106  0.01855  0.75076 0.00080 0.00189 0.75099 0.00190 
2455283.500 2010-03-28 0:00:00   0.00953  0.34507 0.00087 0.00110 0.34521 0.00111  0.00118  0.70321 0.00081 0.00192 0.70321 0.00192 
2455283.833 2010-03-28 8:00:00   0.00345  0.25967 0.00075 0.00110 0.25970 0.00110 -0.01619  0.65416 0.00082 0.00195 0.65436 0.00194 
2455284.167 2010-03-28 16:00:00 -0.00271  0.16716 0.00071 0.00109 0.16718 0.00108 -0.03352  0.60370 0.00083 0.00197 0.60463 0.00195 
2455284.500 2010-03-29 0:00:00  -0.00878  0.07006 0.00075 0.00113 0.07061 0.00111 -0.05076  0.55197 0.00085 0.00199 0.55430 0.00195 
2455284.833 2010-03-29 8:00:00  -0.01460 -0.02895 0.00087 0.00125 0.03243 0.00121 -0.06789  0.49906 0.00086 0.00200 0.50366 0.00194 
2455285.167 2010-03-29 16:00:00 -0.02004 -0.12720 0.00103 0.00141 0.12878 0.00140 -0.08486  0.44510 0.00086 0.00200 0.45312 0.00191 
2455285.500 2010-03-30 0:00:00  -0.02497 -0.22230 0.00120 0.00156 0.22370 0.00155 -0.10165  0.39021 0.00087 0.00201 0.40323 0.00187 
2455285.833 2010-03-30 8:00:00  -0.02931 -0.31220 0.00138 0.00167 0.31358 0.00165 -0.11822  0.33450 0.00088 0.00201 0.35477 0.00180 
2455286.167 2010-03-30 16:00:00 -0.03302 -0.39528 0.00154 0.00172 0.39666 0.00169 -0.13453  0.27809 0.00089 0.00201 0.30892 0.00170 
2455286.500 2010-03-31 0:00:00  -0.03606 -0.47036 0.00168 0.00169 0.47174 0.00167 -0.15056  0.22111 0.00090 0.00201 0.26751 0.00155 
2455286.833 2010-03-31 8:00:00  -0.03843 -0.53664 0.00180 0.00160 0.53802 0.00158 -0.16627  0.16368 0.00091 0.00201 0.23332 0.00133 
2455287.167 2010-03-31 16:00:00 -0.04014 -0.59369 0.00191 0.00147 0.59505 0.00144 -0.18164  0.10590 0.00092 0.00201 0.21026 0.00105 
2455287.500 2010-04-01 0:00:00  -0.04122 -0.64132 0.00199 0.00130 0.64265 0.00128 -0.19663  0.04792 0.00092 0.00201 0.20239 0.00087 
2455287.833 2010-04-01 8:00:00  -0.04172 -0.67956 0.00204 0.00113 0.68085 0.00111 -0.21121 -0.01016 0.00093 0.00201 0.21147 0.00097 
2455288.167 2010-04-01 16:00:00 -0.04165 -0.70861 0.00208 0.00097 0.70983 0.00096 -0.22537 -0.06823 0.00094 0.00202 0.23548 0.00121 
2455288.500 2010-04-02 0:00:00  -0.04108 -0.72874 0.00210 0.00085 0.72990 0.00086 -0.23908 -0.12615 0.00095 0.00202 0.27032 0.00143 
2455288.833 2010-04-02 8:00:00  -0.04004 -0.74034 0.00209 0.00080 0.74142 0.00081 -0.25230 -0.18383 0.00095 0.00203 0.31218 0.00159 
2455289.167 2010-04-02 16:00:00 -0.03857 -0.74382 0.00207 0.00081 0.74482 0.00084 -0.26503 -0.24115 0.00096 0.00204 0.35832 0.00170 
2455289.500 2010-04-03 0:00:00  -0.03671 -0.73962 0.00204 0.00087 0.74053 0.00090 -0.27723 -0.29799 0.00097 0.00205 0.40701 0.00178 
2455289.833 2010-04-03 8:00:00  -0.03451 -0.72820 0.00198 0.00095 0.72902 0.00099 -0.28889 -0.35426 0.00098 0.00206 0.45712 0.00184 
2455290.167 2010-04-03 16:00:00 -0.03201 -0.71004 0.00192 0.00104 0.71076 0.00107 -0.30000 -0.40984 0.00099 0.00207 0.50791 0.00188 
2455290.500 2010-04-04 0:00:00  -0.02923 -0.68559 0.00185 0.00112 0.68622 0.00115 -0.31052 -0.46464 0.00100 0.00209 0.55885 0.00191 
2455290.833 2010-04-04 8:00:00  -0.02623 -0.65532 0.00177 0.00118 0.65584 0.00121 -0.32046 -0.51855 0.00101 0.00210 0.60958 0.00194 
2455291.167 2010-04-04 16:00:00 -0.02302 -0.61968 0.00168 0.00123 0.62011 0.00125 -0.32978 -0.57149 0.00103 0.00210 0.65982 0.00196 
2455291.500 2010-04-05 0:00:00  -0.01964 -0.57911 0.00159 0.00126 0.57945 0.00128 -0.33849 -0.62335 0.00104 0.00211 0.70933 0.00197 
2455291.833 2010-04-05 8:00:00  -0.01612 -0.53407 0.00150 0.00128 0.53432 0.00130 -0.34657 -0.67405 0.00106 0.00211 0.75793 0.00198 
2455292.167 2010-04-05 16:00:00 -0.01249 -0.48499 0.00141 0.00130 0.48515 0.00131 -0.35401 -0.72350 0.00107 0.00211 0.80547 0.00198 
2455292.500 2010-04-06 0:00:00  -0.00878 -0.43229 0.00133 0.00131 0.43238 0.00132 -0.36080 -0.77163 0.00109 0.00211 0.85181 0.00198 
2455292.833 2010-04-06 8:00:00  -0.00502 -0.37641 0.00126 0.00134 0.37645 0.00134 -0.36693 -0.81834 0.00112 0.00211 0.89684 0.00198 
2455293.167 2010-04-06 16:00:00 -0.00123 -0.31778 0.00120 0.00137 0.31778 0.00137 -0.37240 -0.86358 0.00114 0.00210 0.94045 0.00198 
2455293.500 2010-04-07 0:00:00   0.00255 -0.25683 0.00116 0.00142 0.25685 0.00142 -0.37720 -0.90725 0.00117 0.00208 0.98254 0.00197 
2455293.833 2010-04-07 8:00:00   0.00631 -0.19401 0.00115 0.00149 0.19411 0.00149 -0.38133 -0.94931 0.00120 0.00206 1.02304 0.00195 
2455294.167 2010-04-07 16:00:00  0.01002 -0.12975 0.00116 0.00158 0.13014 0.00158 -0.38479 -0.98968 0.00123 0.00204 1.06185 0.00194 
2455294.500 2010-04-08 0:00:00   0.01364 -0.06453 0.00119 0.00168 0.06597 0.00169 -0.38757 -1.02831 0.00126 0.00202 1.09892 0.00192 
2455294.833 2010-04-08 8:00:00   0.01716  0.00118 0.00124 0.00179 0.01730 0.00123 -0.38968 -1.06513 0.00129 0.00199 1.13418 0.00190 
2455295.167 2010-04-08 16:00:00  0.02054  0.06689 0.00130 0.00191 0.06998 0.00183 -0.39112 -1.10010 0.00133 0.00196 1.16756 0.00188 
2455295.500 2010-04-09 0:00:00   0.02375  0.13206 0.00138 0.00202 0.13419 0.00198 -0.39188 -1.13316 0.00137 0.00193 1.19902 0.00186 
2455295.833 2010-04-09 8:00:00   0.02677  0.19615 0.00146 0.00212 0.19798 0.00209 -0.39198 -1.16428 0.00141 0.00190 1.22850 0.00184 
2455296.167 2010-04-09 16:00:00  0.02956  0.25858 0.00154 0.00220 0.26027 0.00218 -0.39142 -1.19341 0.00145 0.00187 1.25597 0.00183 
2455296.500 2010-04-10 0:00:00   0.03209  0.31872 0.00163 0.00225 0.32033 0.00224 -0.39020 -1.22052 0.00149 0.00184 1.28137 0.00181 
2455296.833 2010-04-10 8:00:00   0.03433  0.37590 0.00171 0.00228 0.37747 0.00227 -0.38833 -1.24556 0.00153 0.00181 1.30469 0.00180 
2455297.167 2010-04-10 16:00:00  0.03623  0.42941 0.00178 0.00227 0.43094 0.00227 -0.38581 -1.26851 0.00158 0.00178 1.32589 0.00180 
2455297.500 2010-04-11 0:00:00   0.03777  0.47850 0.00184 0.00223 0.47999 0.00223 -0.38266 -1.28935 0.00162 0.00176 1.34493 0.00180 
2455297.833 2010-04-11 8:00:00   0.03890  0.52234 0.00190 0.00214 0.52379 0.00215 -0.37888 -1.30804 0.00166 0.00174 1.36181 0.00181 
2455298.167 2010-04-11 16:00:00  0.03959  0.56007 0.00193 0.00202 0.56147 0.00203 -0.37448 -1.32458 0.00170 0.00174 1.37649 0.00182 
2455298.500 2010-04-12 0:00:00   0.03979  0.59077 0.00195 0.00186 0.59211 0.00187 -0.36948 -1.33893 0.00174 0.00173 1.38898 0.00184 
2455298.833 2010-04-12 8:00:00   0.03948  0.61349 0.00195 0.00167 0.61477 0.00170 -0.36388 -1.35110 0.00178 0.00174 1.39924 0.00187 
2455299.167 2010-04-12 16:00:00  0.03860  0.62727 0.00193 0.00149 0.62846 0.00152 -0.35770 -1.36107 0.00182 0.00175 1.40729 0.00191 
2455299.500 2010-04-13 0:00:00   0.03713  0.63114 0.00189 0.00134 0.63224 0.00138 -0.35095 -1.36883 0.00186 0.00177 1.41311 0.00195 
2455299.833 2010-04-13 8:00:00   0.03504  0.62421 0.00182 0.00127 0.62520 0.00132 -0.34365 -1.37439 0.00190 0.00180 1.41670 0.00200 
2455300.167 2010-04-13 16:00:00  0.03233  0.60570 0.00173 0.00131 0.60656 0.00137 -0.33580 -1.37774 0.00193 0.00184 1.41807 0.00205 
2455300.500 2010-04-14 0:00:00   0.02899  0.57502 0.00162 0.00148 0.57576 0.00153 -0.32743 -1.37888 0.00196 0.00188 1.41722 0.00211 
2455300.833 2010-04-14 8:00:00   0.02505  0.53191 0.00149 0.00172 0.53251 0.00176 -0.31854 -1.37782 0.00199 0.00193 1.41416 0.00217 
2455301.167 2010-04-14 16:00:00  0.02055  0.47649 0.00134 0.00199 0.47694 0.00203 -0.30916 -1.37457 0.00202 0.00199 1.40891 0.00223 
2455301.500 2010-04-15 0:00:00   0.01557  0.40937 0.00119 0.00226 0.40967 0.00229 -0.29930 -1.36915 0.00205 0.00205 1.40148 0.00230 
2455301.833 2010-04-15 8:00:00   0.01021  0.33172 0.00104 0.00251 0.33188 0.00253 -0.28898 -1.36155 0.00207 0.00211 1.39188 0.00236 
2455302.167 2010-04-15 16:00:00  0.00460  0.24526 0.00091 0.00273 0.24530 0.00275 -0.27821 -1.35182 0.00209 0.00217 1.38015 0.00243 
2455302.500 2010-04-16 0:00:00  -0.00112  0.15217 0.00083 0.00293 0.15218 0.00292 -0.26702 -1.33995 0.00210 0.00224 1.36630 0.00249 
2455302.833 2010-04-16 8:00:00  -0.00679  0.05498 0.00082 0.00308 0.05540 0.00302 -0.25543 -1.32598 0.00211 0.00230 1.35036 0.00256 
2455303.167 2010-04-16 16:00:00 -0.01226 -0.04368 0.00089 0.00318 0.04538 0.00310 -0.24344 -1.30993 0.00212 0.00237 1.33236 0.00262 
2455303.500 2010-04-17 0:00:00  -0.01742 -0.14123 0.00101 0.00322 0.14231 0.00320 -0.23108 -1.29183 0.00213 0.00243 1.31234 0.00268 
2455303.833 2010-04-17 8:00:00  -0.02215 -0.23535 0.00116 0.00320 0.23640 0.00317 -0.21838 -1.27171 0.00213 0.00249 1.29032 0.00273 
2455304.167 2010-04-17 16:00:00 -0.02636 -0.32408 0.00133 0.00311 0.32516 0.00307 -0.20534 -1.24960 0.00213 0.00255 1.26636 0.00278 
2455304.500 2010-04-18 0:00:00  -0.03002 -0.40588 0.00149 0.00294 0.40699 0.00290 -0.19200 -1.22554 0.00213 0.00260 1.24049 0.00282 
2455304.833 2010-04-18 8:00:00  -0.03308 -0.47962 0.00163 0.00272 0.48076 0.00268 -0.17837 -1.19956 0.00212 0.00265 1.21275 0.00286 
2455305.167 2010-04-18 16:00:00 -0.03553 -0.54455 0.00176 0.00246 0.54571 0.00241 -0.16448 -1.17171 0.00211 0.00270 1.18320 0.00289 
2455305.500 2010-04-19 0:00:00  -0.03740 -0.60026 0.00187 0.00217 0.60143 0.00212 -0.15034 -1.14203 0.00210 0.00274 1.15189 0.00292 
2455305.833 2010-04-19 8:00:00  -0.03868 -0.64660 0.00196 0.00186 0.64776 0.00181 -0.13598 -1.11057 0.00208 0.00277 1.11887 0.00294 
2455306.167 2010-04-19 16:00:00 -0.03942 -0.68359 0.00203 0.00155 0.68473 0.00151 -0.12142 -1.07738 0.00206 0.00280 1.08420 0.00296 
2455306.500 2010-04-20 0:00:00  -0.03965 -0.71143 0.00208 0.00128 0.71254 0.00123 -0.10668 -1.04250 0.00204 0.00283 1.04794 0.00297 
2455306.833 2010-04-20 8:00:00  -0.03939 -0.73042 0.00211 0.00104 0.73148 0.00101 -0.09179 -1.00599 0.00201 0.00285 1.01017 0.00297 
2455307.167 2010-04-20 16:00:00 -0.03869 -0.74092 0.00211 0.00088 0.74193 0.00087 -0.07676 -0.96790 0.00198 0.00286 0.97094 0.00296 
2455307.500 2010-04-21 0:00:00  -0.03758 -0.74335 0.00210 0.00082 0.74430 0.00082 -0.06163 -0.92830 0.00195 0.00287 0.93035 0.00295 
2455307.833 2010-04-21 8:00:00  -0.03610 -0.73815 0.00208 0.00084 0.73904 0.00086 -0.04641 -0.88724 0.00191 0.00287 0.88846 0.00293 
2455308.167 2010-04-21 16:00:00 -0.03429 -0.72579 0.00203 0.00092 0.72660 0.00095 -0.03113 -0.84479 0.00188 0.00286 0.84536 0.00291 
2455308.500 2010-04-22 0:00:00  -0.03218 -0.70672 0.00198 0.00102 0.70746 0.00106 -0.01581 -0.80100 0.00184 0.00286 0.80116 0.00288 
2455308.833 2010-04-22 8:00:00  -0.02979 -0.68143 0.00191 0.00112 0.68208 0.00116 -0.00048 -0.75595 0.00180 0.00284 0.75595 0.00284 
2455309.167 2010-04-22 16:00:00 -0.02717 -0.65035 0.00184 0.00122 0.65092 0.00125  0.01484 -0.70971 0.00175 0.00283 0.70986 0.00280 
2455309.500 2010-04-23 0:00:00  -0.02434 -0.61396 0.00176 0.00129 0.61445 0.00133  0.03013 -0.66233 0.00171 0.00280 0.66302 0.00276 
2455309.833 2010-04-23 8:00:00  -0.02132 -0.57271 0.00167 0.00136 0.57310 0.00139  0.04536 -0.61390 0.00166 0.00278 0.61558 0.00271 
2455310.167 2010-04-23 16:00:00 -0.01816 -0.52703 0.00158 0.00140 0.52734 0.00143  0.06051 -0.56450 0.00162 0.00275 0.56773 0.00265 
2455310.500 2010-04-24 0:00:00  -0.01487 -0.47736 0.00150 0.00144 0.47760 0.00146  0.07555 -0.51418 0.00157 0.00273 0.51971 0.00259 
2455310.833 2010-04-24 8:00:00  -0.01147 -0.42415 0.00142 0.00147 0.42431 0.00149  0.09046 -0.46305 0.00152 0.00270 0.47180 0.00252 
2455311.167 2010-04-24 16:00:00 -0.00800 -0.36783 0.00135 0.00151 0.36792 0.00152  0.10522 -0.41116 0.00147 0.00267 0.42441 0.00244 
2455311.500 2010-04-25 0:00:00  -0.00447 -0.30883 0.00129 0.00154 0.30887 0.00155  0.11979 -0.35861 0.00143 0.00264 0.37809 0.00235 
2455311.833 2010-04-25 8:00:00  -0.00091 -0.24760 0.00124 0.00159 0.24760 0.00159  0.13416 -0.30547 0.00138 0.00261 0.33364 0.00223 
2455312.167 2010-04-25 16:00:00  0.00265 -0.18456 0.00122 0.00165 0.18459 0.00164  0.14831 -0.25184 0.00133 0.00258 0.29227 0.00209 
2455312.500 2010-04-26 0:00:00   0.00620 -0.12019 0.00121 0.00171 0.12036 0.00171  0.16220 -0.19780 0.00129 0.00256 0.25580 0.00189 
2455312.833 2010-04-26 8:00:00   0.00970 -0.05494 0.00122 0.00179 0.05580 0.00178  0.17581 -0.14343 0.00124 0.00253 0.22691 0.00162 
2455313.167 2010-04-26 16:00:00  0.01314  0.01072 0.00125 0.00188 0.01704 0.00150  0.18913 -0.08882 0.00120 0.00252 0.20896 0.00132 
2455313.500 2010-04-27 0:00:00   0.01648  0.07627 0.00130 0.00197 0.07804 0.00192  0.20212 -0.03407 0.00116 0.00250 0.20498 0.00113 
2455313.833 2010-04-27 8:00:00   0.01970  0.14122 0.00136 0.00205 0.14259 0.00202  0.21476  0.02074 0.00112 0.00249 0.21578 0.00118 
2455314.167 2010-04-27 16:00:00  0.02277  0.20501 0.00142 0.00213 0.20628 0.00210  0.22704  0.07551 0.00108 0.00248 0.23928 0.00138 
2455314.500 2010-04-28 0:00:00   0.02566  0.26707 0.00148 0.00219 0.26831 0.00217  0.23892  0.13015 0.00105 0.00248 0.27208 0.00159 
2455314.833 2010-04-28 8:00:00   0.02834  0.32681 0.00155 0.00223 0.32804 0.00221  0.25039  0.18456 0.00101 0.00248 0.31107 0.00176 
2455315.167 2010-04-28 16:00:00  0.03076  0.38357 0.00161 0.00225 0.38480 0.00223  0.26143  0.23865 0.00098 0.00248 0.35398 0.00188 
2455315.500 2010-04-29 0:00:00   0.03291  0.43667 0.00166 0.00223 0.43791 0.00221  0.27201  0.29233 0.00096 0.00249 0.39930 0.00198 
2455315.833 2010-04-29 8:00:00   0.03475  0.48539 0.00170 0.00217 0.48664 0.00216  0.28211  0.34548 0.00093 0.00250 0.44603 0.00206 
2455316.167 2010-04-29 16:00:00  0.03622  0.52896 0.00173 0.00208 0.53020 0.00206  0.29171  0.39803 0.00091 0.00251 0.49348 0.00213 
2455316.500 2010-04-30 0:00:00   0.03731  0.56656 0.00175 0.00195 0.56779 0.00193  0.30079  0.44987 0.00089 0.00252 0.54117 0.00218 
2455316.833 2010-04-30 8:00:00   0.03796  0.59732 0.00175 0.00180 0.59853 0.00177  0.30934  0.50090 0.00088 0.00253 0.58873 0.00223 
2455317.167 2010-04-30 16:00:00  0.03813  0.62037 0.00173 0.00165 0.62155 0.00162  0.31733  0.55103 0.00086 0.00254 0.63588 0.00227 
2455317.500 2010-05-01 0:00:00   0.03779  0.63479 0.00169 0.00158 0.63592 0.00154  0.32475  0.60016 0.00085 0.00254 0.68239 0.00231 
2455317.833 2010-05-01 8:00:00   0.03690  0.63969 0.00163 0.00165 0.64075 0.00160  0.33159  0.64819 0.00084 0.00255 0.72808 0.00234 
2455318.167 2010-05-01 16:00:00  0.03544  0.63420 0.00155 0.00192 0.63519 0.00187  0.33781  0.69503 0.00083 0.00255 0.77278 0.00236 
2455318.500 2010-05-02 0:00:00   0.03337  0.61758 0.00144 0.00237 0.61848 0.00233  0.34341  0.74058 0.00082 0.00254 0.81633 0.00238 
2455318.833 2010-05-02 8:00:00   0.03069  0.58923 0.00131 0.00295 0.59003 0.00292  0.34838  0.78475 0.00081 0.00253 0.85860 0.00239 
2455319.167 2010-05-02 16:00:00  0.02740  0.54881 0.00117 0.00361 0.54949 0.00358  0.35270  0.82744 0.00080 0.00252 0.89948 0.00239 
2455319.500 2010-05-03 0:00:00   0.02353  0.49633 0.00101 0.00430 0.49689 0.00427  0.35636  0.86857 0.00079 0.00249 0.93883 0.00238 
2455319.833 2010-05-03 8:00:00   0.01914  0.43224 0.00086 0.00495 0.43266 0.00493  0.35934  0.90804 0.00078 0.00247 0.97656 0.00236 
2455320.167 2010-05-03 16:00:00  0.01428  0.35747 0.00073 0.00554 0.35776 0.00552  0.36165  0.94577 0.00077 0.00243 1.01256 0.00234 
2455320.500 2010-05-04 0:00:00   0.00908  0.27351 0.00066 0.00600 0.27367 0.00600  0.36326  0.98168 0.00076 0.00239 1.04673 0.00231 
2455320.833 2010-05-04 8:00:00   0.00366  0.18234 0.00067 0.00632 0.18238 0.00632  0.36418  1.01568 0.00075 0.00233 1.07899 0.00227 
2455321.167 2010-05-04 16:00:00 -0.00185  0.08630 0.00075 0.00647 0.08633 0.00647  0.36439  1.04769 0.00074 0.00228 1.10925 0.00222 
2455321.500 2010-05-05 0:00:00  -0.00730 -0.01202 0.00089 0.00646 0.01459 0.00525  0.36389  1.07765 0.00073 0.00221 1.13743 0.00216 
2455321.833 2010-05-05 8:00:00  -0.01255 -0.11005 0.00105 0.00629 0.11077 0.00630  0.36268  1.10547 0.00072 0.00213 1.16344 0.00209 
2455322.167 2010-05-05 16:00:00 -0.01749 -0.20534 0.00121 0.00600 0.20609 0.00602  0.36076  1.13109 0.00070 0.00205 1.18723 0.00201 
2455322.500 2010-05-06 0:00:00  -0.02202 -0.29579 0.00136 0.00561 0.29661 0.00564  0.35812  1.15444 0.00069 0.00196 1.20871 0.00192 
2455322.833 2010-05-06 8:00:00  -0.02606 -0.37968 0.00149 0.00516 0.38057 0.00520  0.35477  1.17547 0.00068 0.00186 1.22784 0.00183 
2455323.167 2010-05-06 16:00:00 -0.02956 -0.45570 0.00161 0.00468 0.45666 0.00473  0.35071  1.19411 0.00066 0.00176 1.24455 0.00173 
2455323.500 2010-05-07 0:00:00  -0.03250 -0.52298 0.00170 0.00420 0.52399 0.00425  0.34595  1.21032 0.00065 0.00165 1.25879 0.00162 
2455323.833 2010-05-07 8:00:00  -0.03488 -0.58096 0.00178 0.00373 0.58201 0.00379  0.34048  1.22405 0.00064 0.00153 1.27053 0.00151 
2455324.167 2010-05-07 16:00:00 -0.03669 -0.62941 0.00184 0.00330 0.63048 0.00336  0.33433  1.23526 0.00063 0.00141 1.27971 0.00140 
2455324.500 2010-05-08 0:00:00  -0.03795 -0.66832 0.00188 0.00291 0.66940 0.00297  0.32749  1.24391 0.00062 0.00129 1.28630 0.00128 
2455324.833 2010-05-08 8:00:00  -0.03870 -0.69785 0.00190 0.00258 0.69892 0.00264  0.31998  1.24997 0.00061 0.00117 1.29028 0.00116 
2455325.167 2010-05-08 16:00:00 -0.03895 -0.71828 0.00190 0.00230 0.71934 0.00236  0.31182  1.25342 0.00060 0.00106 1.29162 0.00105 
2455325.500 2010-05-09 0:00:00  -0.03875 -0.72999 0.00189 0.00208 0.73102 0.00214  0.30301  1.25423 0.00060 0.00094 1.29032 0.00094 
2455325.833 2010-05-09 8:00:00  -0.03812 -0.73342 0.00187 0.00192 0.73441 0.00198  0.29357  1.25240 0.00060 0.00084 1.28635 0.00084 
2455326.167 2010-05-09 16:00:00 -0.03710 -0.72903 0.00184 0.00181 0.72997 0.00187  0.28352  1.24792 0.00060 0.00075 1.27972 0.00075 
2455326.500 2010-05-10 0:00:00  -0.03572 -0.71730 0.00179 0.00174 0.71819 0.00179  0.27288  1.24079 0.00060 0.00068 1.27044 0.00069 
2455326.833 2010-05-10 8:00:00  -0.03402 -0.69873 0.00174 0.00170 0.69956 0.00175  0.26168  1.23101 0.00060 0.00064 1.25852 0.00065 
2455327.167 2010-05-10 16:00:00 -0.03202 -0.67381 0.00168 0.00167 0.67457 0.00172  0.24992  1.21860 0.00061 0.00063 1.24397 0.00064 
2455327.500 2010-05-11 0:00:00  -0.02976 -0.64303 0.00162 0.00166 0.64372 0.00170  0.23765  1.20358 0.00061 0.00065 1.22682 0.00067 
2455327.833 2010-05-11 8:00:00  -0.02726 -0.60688 0.00155 0.00165 0.60749 0.00169  0.22487  1.18597 0.00062 0.00070 1.20710 0.00072 
2455328.167 2010-05-11 16:00:00 -0.02456 -0.56582 0.00148 0.00163 0.56635 0.00167  0.21162  1.16582 0.00064 0.00076 1.18487 0.00078 
2455328.500 2010-05-12 0:00:00  -0.02168 -0.52031 0.00141 0.00162 0.52076 0.00165  0.19793  1.14314 0.00065 0.00084 1.16015 0.00086 
2455328.833 2010-05-12 8:00:00  -0.01864 -0.47082 0.00135 0.00161 0.47119 0.00163  0.18383  1.11801 0.00066 0.00092 1.13302 0.00095 
2455329.167 2010-05-12 16:00:00 -0.01547 -0.41779 0.00129 0.00160 0.41808 0.00162  0.16934  1.09045 0.00068 0.00101 1.10352 0.00103 
2455329.500 2010-05-13 0:00:00  -0.01221 -0.36167 0.00124 0.00159 0.36188 0.00161  0.15449  1.06054 0.00070 0.00109 1.07174 0.00112 
2455329.833 2010-05-13 8:00:00  -0.00886 -0.30291 0.00120 0.00160 0.30304 0.00161  0.13933  1.02834 0.00071 0.00117 1.03774 0.00120 
2455330.167 2010-05-13 16:00:00 -0.00546 -0.24194 0.00118 0.00162 0.24200 0.00163  0.12388  0.99392 0.00073 0.00125 1.00161 0.00127 
2455330.500 2010-05-14 0:00:00  -0.00202 -0.17922 0.00117 0.00166 0.17923 0.00166  0.10817  0.95735 0.00075 0.00132 0.96344 0.00134 
2455330.833 2010-05-14 8:00:00   0.00142 -0.11519 0.00118 0.00172 0.11521 0.00171  0.09224  0.91872 0.00076 0.00138 0.92333 0.00140 
2455331.167 2010-05-14 16:00:00  0.00484 -0.05033 0.00121 0.00179 0.05058 0.00179  0.07612  0.87810 0.00078 0.00144 0.88140 0.00146 
2455331.500 2010-05-15 0:00:00   0.00822  0.01490 0.00125 0.00188 0.01708 0.00172  0.05985  0.83560 0.00080 0.00149 0.83774 0.00150 
2455331.833 2010-05-15 8:00:00   0.01154  0.08000 0.00130 0.00197 0.08083 0.00194  0.04347  0.79131 0.00082 0.00153 0.79250 0.00154 
2455332.167 2010-05-15 16:00:00  0.01476  0.14446 0.00136 0.00207 0.14521 0.00205  0.02700  0.74532 0.00083 0.00157 0.74581 0.00158 
2455332.500 2010-05-16 0:00:00   0.01786  0.20774 0.00143 0.00216 0.20851 0.00214  0.01049  0.69774 0.00085 0.00160 0.69782 0.00160 
2455332.833 2010-05-16 8:00:00   0.02081  0.26929 0.00149 0.00223 0.27010 0.00222 -0.00604  0.64868 0.00086 0.00162 0.64870 0.00162 
2455333.167 2010-05-16 16:00:00  0.02358  0.32850 0.00156 0.00229 0.32935 0.00228 -0.02254  0.59824 0.00088 0.00164 0.59866 0.00163 
2455333.500 2010-05-17 0:00:00   0.02614  0.38474 0.00162 0.00231 0.38563 0.00230 -0.03898  0.54653 0.00089 0.00166 0.54792 0.00163 
2455333.833 2010-05-17 8:00:00   0.02846  0.43734 0.00168 0.00229 0.43827 0.00229 -0.05533  0.49368 0.00091 0.00167 0.49677 0.00162 
2455334.167 2010-05-17 16:00:00  0.03050  0.48559 0.00173 0.00223 0.48655 0.00223 -0.07156  0.43980 0.00092 0.00168 0.44558 0.00161 
2455334.500 2010-05-18 0:00:00   0.03223  0.52871 0.00176 0.00212 0.52969 0.00212 -0.08762  0.38499 0.00093 0.00169 0.39484 0.00158 
2455334.833 2010-05-18 8:00:00   0.03361  0.56589 0.00178 0.00197 0.56689 0.00196 -0.10350  0.32939 0.00094 0.00170 0.34527 0.00153 
2455335.167 2010-05-18 16:00:00  0.03459  0.59630 0.00179 0.00177 0.59731 0.00176 -0.11915  0.27312 0.00095 0.00171 0.29798 0.00145 
2455335.500 2010-05-19 0:00:00   0.03514  0.61904 0.00177 0.00158 0.62004 0.00156 -0.13454  0.21628 0.00096 0.00172 0.25472 0.00133 
2455335.833 2010-05-19 8:00:00   0.03522  0.63321 0.00174 0.00145 0.63419 0.00142 -0.14966  0.15900 0.00097 0.00173 0.21836 0.00116 
2455336.167 2010-05-19 16:00:00  0.03478  0.63791 0.00168 0.00150 0.63886 0.00146 -0.16446  0.10140 0.00098 0.00174 0.19321 0.00095 
2455336.500 2010-05-20 0:00:00   0.03380  0.63227 0.00160 0.00180 0.63318 0.00175 -0.17892  0.04361 0.00098 0.00176 0.18416 0.00087 
2455336.833 2010-05-20 8:00:00   0.03224  0.61554 0.00149 0.00232 0.61639 0.00227 -0.19301 -0.01428 0.00099 0.00178 0.19355 0.00104 
2455337.167 2010-05-20 16:00:00  0.03008  0.58710 0.00137 0.00297 0.58787 0.00293 -0.20671 -0.07213 0.00099 0.00180 0.21894 0.00129 
2455337.500 2010-05-21 0:00:00   0.02732  0.54660 0.00122 0.00369 0.54728 0.00365 -0.22000 -0.12983 0.00100 0.00182 0.25545 0.00149 
2455337.833 2010-05-21 8:00:00   0.02398  0.49402 0.00106 0.00442 0.49461 0.00438 -0.23284 -0.18727 0.00100 0.00185 0.29881 0.00162 
2455338.167 2010-05-21 16:00:00  0.02009  0.42979 0.00091 0.00509 0.43026 0.00506 -0.24522 -0.24434 0.00101 0.00187 0.34618 0.00171 
2455338.500 2010-05-22 0:00:00   0.01571  0.35485 0.00077 0.00565 0.35520 0.00563 -0.25712 -0.30093 0.00101 0.00190 0.39582 0.00178 
2455338.833 2010-05-22 8:00:00   0.01094  0.27067 0.00068 0.00607 0.27090 0.00605 -0.26852 -0.35693 0.00101 0.00193 0.44666 0.00183 
2455339.167 2010-05-22 16:00:00  0.00589  0.17926 0.00067 0.00630 0.17936 0.00630 -0.27940 -0.41224 0.00102 0.00196 0.49800 0.00187 
2455339.500 2010-05-23 0:00:00   0.00068  0.08299 0.00074 0.00635 0.08300 0.00635 -0.28974 -0.46675 0.00102 0.00198 0.54937 0.00191 
2455339.833 2010-05-23 8:00:00  -0.00454 -0.01551 0.00087 0.00622 0.01630 0.00594 -0.29953 -0.52037 0.00103 0.00201 0.60042 0.00193 
2455340.167 2010-05-23 16:00:00 -0.00963 -0.11362 0.00103 0.00595 0.11403 0.00596 -0.30875 -0.57301 0.00103 0.00203 0.65090 0.00196 
2455340.500 2010-05-24 0:00:00  -0.01449 -0.20886 0.00119 0.00557 0.20936 0.00559 -0.31740 -0.62456 0.00104 0.00205 0.70058 0.00197 
2455340.833 2010-05-24 8:00:00  -0.01901 -0.29910 0.00134 0.00512 0.29971 0.00515 -0.32545 -0.67494 0.00105 0.00206 0.74931 0.00199 
2455341.167 2010-05-24 16:00:00 -0.02310 -0.38262 0.00148 0.00464 0.38332 0.00468 -0.33290 -0.72407 0.00106 0.00207 0.79693 0.00199 
2455341.500 2010-05-25 0:00:00  -0.02673 -0.45812 0.00160 0.00417 0.45890 0.00422 -0.33974 -0.77186 0.00108 0.00208 0.84332 0.00200 
2455341.833 2010-05-25 8:00:00  -0.02985 -0.52473 0.00170 0.00372 0.52558 0.00377 -0.34597 -0.81824 0.00109 0.00208 0.88838 0.00200 
2455342.167 2010-05-25 16:00:00 -0.03244 -0.58195 0.00178 0.00332 0.58286 0.00337 -0.35157 -0.86314 0.00111 0.00208 0.93199 0.00199 
2455342.500 2010-05-26 0:00:00  -0.03452 -0.62957 0.00184 0.00296 0.63051 0.00302 -0.35654 -0.90647 0.00113 0.00207 0.97407 0.00198 
2455342.833 2010-05-26 8:00:00  -0.03608 -0.66759 0.00189 0.00267 0.66857 0.00273 -0.36087 -0.94819 0.00116 0.00206 1.01454 0.00197 
2455343.167 2010-05-26 16:00:00 -0.03715 -0.69622 0.00191 0.00243 0.69721 0.00250 -0.36457 -0.98821 0.00118 0.00204 1.05332 0.00195 
2455343.500 2010-05-27 0:00:00  -0.03775 -0.71576 0.00192 0.00226 0.71676 0.00233 -0.36764 -1.02650 0.00121 0.00202 1.09035 0.00193 
2455343.833 2010-05-27 8:00:00  -0.03791 -0.72662 0.00191 0.00215 0.72761 0.00222 -0.37006 -1.06298 0.00124 0.00199 1.12556 0.00191 
2455344.167 2010-05-27 16:00:00 -0.03765 -0.72923 0.00190 0.00210 0.73021 0.00216 -0.37185 -1.09762 0.00128 0.00197 1.15890 0.00189 
2455344.500 2010-05-28 0:00:00  -0.03700 -0.72409 0.00186 0.00208 0.72503 0.00214 -0.37300 -1.13036 0.00131 0.00194 1.19031 0.00187 
2455344.833 2010-05-28 8:00:00  -0.03599 -0.71167 0.00182 0.00209 0.71259 0.00215 -0.37352 -1.16116 0.00135 0.00190 1.21976 0.00184 
2455345.167 2010-05-28 16:00:00 -0.03466 -0.69249 0.00177 0.00212 0.69336 0.00218 -0.37340 -1.18998 0.00139 0.00187 1.24719 0.00182 
2455345.500 2010-05-29 0:00:00  -0.03302 -0.66704 0.00171 0.00216 0.66786 0.00221 -0.37266 -1.21678 0.00143 0.00184 1.27257 0.00181 
2455345.833 2010-05-29 8:00:00  -0.03110 -0.63581 0.00165 0.00219 0.63657 0.00224 -0.37130 -1.24153 0.00147 0.00181 1.29586 0.00179 
2455346.167 2010-05-29 16:00:00 -0.02894 -0.59927 0.00158 0.00222 0.59998 0.00227 -0.36932 -1.26420 0.00151 0.00179 1.31704 0.00178 
2455346.500 2010-05-30 0:00:00  -0.02656 -0.55791 0.00151 0.00224 0.55854 0.00229 -0.36674 -1.28477 0.00155 0.00176 1.33609 0.00178 
2455346.833 2010-05-30 8:00:00  -0.02397 -0.51218 0.00144 0.00225 0.51274 0.00229 -0.36356 -1.30321 0.00160 0.00175 1.35297 0.00178 
2455347.167 2010-05-30 16:00:00 -0.02122 -0.46254 0.00138 0.00225 0.46302 0.00229 -0.35978 -1.31950 0.00164 0.00174 1.36767 0.00179 
2455347.500 2010-05-31 0:00:00  -0.01831 -0.40942 0.00132 0.00225 0.40983 0.00228 -0.35543 -1.33364 0.00168 0.00173 1.38019 0.00181 
2455347.833 2010-05-31 8:00:00  -0.01527 -0.35329 0.00127 0.00224 0.35362 0.00226 -0.35050 -1.34560 0.00172 0.00174 1.39050 0.00184 
2455348.167 2010-05-31 16:00:00 -0.01213 -0.29457 0.00123 0.00222 0.29482 0.00224 -0.34501 -1.35538 0.00176 0.00175 1.39860 0.00187 
2455348.500 2010-06-01 0:00:00  -0.00891 -0.23370 0.00120 0.00221 0.23388 0.00222 -0.33897 -1.36296 0.00180 0.00177 1.40449 0.00192 
2455348.833 2010-06-01 8:00:00  -0.00563 -0.17114 0.00119 0.00220 0.17124 0.00221 -0.33240 -1.36837 0.00184 0.00180 1.40816 0.00196 
2455349.167 2010-06-01 16:00:00 -0.00231 -0.10733 0.00120 0.00219 0.10737 0.00220 -0.32530 -1.37158 0.00187 0.00184 1.40963 0.00202 
2455349.500 2010-06-02 0:00:00   0.00103 -0.04274 0.00122 0.00220 0.04277 0.00219 -0.31769 -1.37260 0.00190 0.00188 1.40889 0.00208 
2455349.833 2010-06-02 8:00:00   0.00435  0.02217 0.00126 0.00221 0.02263 0.00218 -0.30959 -1.37145 0.00194 0.00194 1.40596 0.00214 
2455350.167 2010-06-02 16:00:00  0.00764  0.08689 0.00131 0.00222 0.08724 0.00221 -0.30100 -1.36812 0.00196 0.00199 1.40084 0.00221 
2455350.500 2010-06-03 0:00:00   0.01086  0.15092 0.00136 0.00225 0.15132 0.00223 -0.29195 -1.36264 0.00199 0.00205 1.39357 0.00228 
2455350.833 2010-06-03 8:00:00   0.01400  0.21372 0.00143 0.00227 0.21419 0.00225 -0.28244 -1.35502 0.00201 0.00212 1.38414 0.00235 
2455351.167 2010-06-03 16:00:00  0.01702  0.27472 0.00149 0.00228 0.27525 0.00227 -0.27250 -1.34527 0.00203 0.00219 1.37259 0.00242 
2455351.500 2010-06-04 0:00:00   0.01989  0.33332 0.00156 0.00229 0.33391 0.00227 -0.26215 -1.33342 0.00205 0.00225 1.35894 0.00249 
2455351.833 2010-06-04 8:00:00   0.02259  0.38887 0.00162 0.00227 0.38953 0.00226 -0.25139 -1.31949 0.00206 0.00232 1.34322 0.00255 
2455352.167 2010-06-04 16:00:00  0.02507  0.44069 0.00167 0.00223 0.44141 0.00222 -0.24025 -1.30351 0.00207 0.00239 1.32546 0.00262 
2455352.500 2010-06-05 0:00:00   0.02731  0.48806 0.00172 0.00216 0.48882 0.00215 -0.22874 -1.28550 0.00208 0.00246 1.30569 0.00268 
2455352.833 2010-06-05 8:00:00   0.02926  0.53019 0.00176 0.00205 0.53100 0.00204 -0.21689 -1.26550 0.00209 0.00252 1.28395 0.00274 
2455353.167 2010-06-05 16:00:00  0.03088  0.56626 0.00178 0.00190 0.56710 0.00189 -0.20470 -1.24353 0.00209 0.00258 1.26027 0.00279 
2455353.500 2010-06-06 0:00:00   0.03213  0.59540 0.00179 0.00171 0.59627 0.00171 -0.19221 -1.21965 0.00209 0.00264 1.23470 0.00284 
2455353.833 2010-06-06 8:00:00   0.03297  0.61671 0.00178 0.00150 0.61760 0.00149 -0.17943 -1.19388 0.00208 0.00269 1.20729 0.00289 
2455354.167 2010-06-06 16:00:00  0.03335  0.62928 0.00175 0.00126 0.63016 0.00125 -0.16638 -1.16627 0.00207 0.00274 1.17808 0.00292 
2455354.500 2010-06-07 0:00:00   0.03323  0.63218 0.00171 0.00103 0.63305 0.00102 -0.15308 -1.13686 0.00206 0.00278 1.14712 0.00296 
2455354.833 2010-06-07 8:00:00   0.03257  0.62456 0.00164 0.00088 0.62541 0.00086 -0.13956 -1.10569 0.00204 0.00282 1.11447 0.00298 
2455355.167 2010-06-07 16:00:00  0.03134  0.60566 0.00154 0.00086 0.60647 0.00084 -0.12582 -1.07282 0.00202 0.00286 1.08018 0.00301 
2455355.500 2010-06-08 0:00:00   0.02950  0.57492 0.00143 0.00098 0.57568 0.00096 -0.11190 -1.03830 0.00200 0.00289 1.04431 0.00302 
2455355.833 2010-06-08 8:00:00   0.02705  0.53204 0.00130 0.00117 0.53273 0.00115 -0.09781 -1.00217 0.00197 0.00291 1.00693 0.00303 
2455356.167 2010-06-08 16:00:00  0.02401  0.47710 0.00116 0.00135 0.47770 0.00133 -0.08358 -0.96449 0.00195 0.00293 0.96811 0.00303 
2455356.500 2010-06-09 0:00:00   0.02039  0.41064 0.00102 0.00148 0.41114 0.00146 -0.06922 -0.92532 0.00192 0.00295 0.92791 0.00303 
2455356.833 2010-06-09 8:00:00   0.01627  0.33374 0.00089 0.00153 0.33413 0.00151 -0.05477 -0.88472 0.00188 0.00296 0.88642 0.00302 
2455357.167 2010-06-09 16:00:00  0.01172  0.24802 0.00079 0.00150 0.24830 0.00148 -0.04023 -0.84275 0.00185 0.00296 0.84371 0.00301 
2455357.500 2010-06-10 0:00:00   0.00687  0.15562 0.00075 0.00141 0.15577 0.00140 -0.02565 -0.79946 0.00181 0.00296 0.79987 0.00300 
2455357.833 2010-06-10 8:00:00   0.00184  0.05900 0.00078 0.00131 0.05903 0.00131 -0.01102 -0.75493 0.00177 0.00296 0.75501 0.00298 
2455358.167 2010-06-10 16:00:00 -0.00324 -0.03920 0.00087 0.00125 0.03935 0.00125  0.00361 -0.70922 0.00173 0.00296 0.70923 0.00295 
2455358.500 2010-06-11 0:00:00  -0.00823 -0.13637 0.00099 0.00124 0.13662 0.00125  0.01823 -0.66240 0.00168 0.00295 0.66265 0.00292 
2455358.833 2010-06-11 8:00:00  -0.01302 -0.23014 0.00114 0.00128 0.23051 0.00129  0.03281 -0.61453 0.00164 0.00294 0.61541 0.00289 
2455359.167 2010-06-11 16:00:00 -0.01750 -0.31848 0.00128 0.00132 0.31896 0.00134  0.04734 -0.56570 0.00159 0.00293 0.56768 0.00286 
2455359.500 2010-06-12 0:00:00  -0.02161 -0.39980 0.00142 0.00134 0.40038 0.00136  0.06179 -0.51597 0.00155 0.00292 0.51966 0.00282 
2455359.833 2010-06-12 8:00:00  -0.02527 -0.47293 0.00154 0.00132 0.47360 0.00133  0.07613 -0.46542 0.00150 0.00291 0.47161 0.00277 
2455360.167 2010-06-12 16:00:00 -0.02846 -0.53711 0.00165 0.00125 0.53786 0.00127  0.09034 -0.41413 0.00145 0.00289 0.42388 0.00272 
2455360.500 2010-06-13 0:00:00  -0.03116 -0.59191 0.00175 0.00116 0.59273 0.00118  0.10440 -0.36218 0.00140 0.00288 0.37693 0.00265 
2455360.833 2010-06-13 8:00:00  -0.03336 -0.63719 0.00182 0.00107 0.63806 0.00110  0.11829 -0.30965 0.00136 0.00287 0.33148 0.00257 
2455361.167 2010-06-13 16:00:00 -0.03508 -0.67300 0.00188 0.00102 0.67392 0.00106  0.13198 -0.25662 0.00131 0.00286 0.28858 0.00244 
2455361.500 2010-06-14 0:00:00  -0.03632 -0.69957 0.00192 0.00104 0.70051 0.00110  0.14545 -0.20318 0.00127 0.00286 0.24988 0.00224 
2455361.833 2010-06-14 8:00:00  -0.03711 -0.71721 0.00194 0.00116 0.71818 0.00122  0.15867 -0.14941 0.00122 0.00285 0.21796 0.00195 
2455362.167 2010-06-14 16:00:00 -0.03746 -0.72634 0.00195 0.00134 0.72731 0.00141  0.17163 -0.09540 0.00118 0.00285 0.19638 0.00155 
2455362.500 2010-06-15 0:00:00  -0.03741 -0.72739 0.00195 0.00157 0.72835 0.00164  0.18430 -0.04124 0.00114 0.00285 0.18888 0.00118 
2455362.833 2010-06-15 8:00:00  -0.03697 -0.72084 0.00193 0.00182 0.72179 0.00188  0.19666  0.01299 0.00110 0.00286 0.19711 0.00114 
2455363.167 2010-06-15 16:00:00 -0.03617 -0.70717 0.00190 0.00206 0.70809 0.00213  0.20869  0.06718 0.00107 0.00286 0.21925 0.00142 
2455363.500 2010-06-16 0:00:00  -0.03504 -0.68687 0.00187 0.00230 0.68776 0.00237  0.22036  0.12125 0.00103 0.00287 0.25152 0.00173 
2455363.833 2010-06-16 8:00:00  -0.03360 -0.66043 0.00182 0.00253 0.66129 0.00259  0.23165  0.17510 0.00100 0.00288 0.29039 0.00198 
2455364.167 2010-06-16 16:00:00 -0.03188 -0.62833 0.00177 0.00273 0.62914 0.00280  0.24254  0.22865 0.00098 0.00289 0.33333 0.00216 
2455364.500 2010-06-17 0:00:00  -0.02990 -0.59104 0.00171 0.00292 0.59180 0.00298  0.25301  0.28179 0.00095 0.00290 0.37872 0.00229 
2455364.833 2010-06-17 8:00:00  -0.02769 -0.54902 0.00164 0.00308 0.54972 0.00314  0.26304  0.33444 0.00093 0.00291 0.42549 0.00240 
2455365.167 2010-06-17 16:00:00 -0.02527 -0.50273 0.00158 0.00322 0.50337 0.00327  0.27261  0.38650 0.00091 0.00293 0.47297 0.00248 
2455365.500 2010-06-18 0:00:00  -0.02266 -0.45261 0.00152 0.00334 0.45318 0.00339  0.28170  0.43786 0.00089 0.00293 0.52065 0.00255 
2455365.833 2010-06-18 8:00:00  -0.01988 -0.39911 0.00146 0.00343 0.39960 0.00348  0.29029  0.48844 0.00088 0.00294 0.56820 0.00260 
2455366.167 2010-06-18 16:00:00 -0.01695 -0.34266 0.00140 0.00351 0.34308 0.00355  0.29836  0.53815 0.00086 0.00294 0.61532 0.00264 
2455366.500 2010-06-19 0:00:00  -0.01390 -0.28369 0.00136 0.00357 0.28404 0.00361  0.30589  0.58687 0.00085 0.00294 0.66181 0.00268 
2455366.833 2010-06-19 8:00:00  -0.01076 -0.22266 0.00132 0.00362 0.22292 0.00365  0.31287  0.63453 0.00084 0.00294 0.70748 0.00270 
2455367.167 2010-06-19 16:00:00 -0.00753 -0.16000 0.00130 0.00365 0.16018 0.00367  0.31928  0.68103 0.00083 0.00293 0.75216 0.00272 
2455367.500 2010-06-20 0:00:00  -0.00424 -0.09616 0.00129 0.00366 0.09626 0.00368  0.32511  0.72626 0.00083 0.00291 0.79571 0.00272 
2455367.833 2010-06-20 8:00:00  -0.00093 -0.03161 0.00129 0.00366 0.03165 0.00367  0.33034  0.77015 0.00082 0.00289 0.83801 0.00272 
2455368.167 2010-06-20 16:00:00  0.00240  0.03318 0.00130 0.00365 0.03329 0.00366  0.33495  0.81260 0.00081 0.00286 0.87893 0.00271 
2455368.500 2010-06-21 0:00:00   0.00571  0.09770 0.00133 0.00362 0.09788 0.00362  0.33893  0.85352 0.00080 0.00282 0.91835 0.00269 
2455368.833 2010-06-21 8:00:00   0.00899  0.16146 0.00137 0.00358 0.16171 0.00357  0.34228  0.89282 0.00080 0.00277 0.95618 0.00265 
2455369.167 2010-06-21 16:00:00  0.01220  0.22389 0.00141 0.00351 0.22422 0.00351  0.34498  0.93041 0.00079 0.00272 0.99231 0.00261 
2455369.500 2010-06-22 0:00:00   0.01531  0.28442 0.00146 0.00343 0.28484 0.00342  0.34702  0.96622 0.00078 0.00265 1.02665 0.00256 
2455369.833 2010-06-22 8:00:00   0.01829  0.34245 0.00151 0.00333 0.34294 0.00331  0.34839  1.00016 0.00077 0.00258 1.05910 0.00250 
2455370.167 2010-06-22 16:00:00  0.02112  0.39732 0.00156 0.00319 0.39788 0.00317  0.34908  1.03215 0.00076 0.00250 1.08959 0.00243 
2455370.500 2010-06-23 0:00:00   0.02376  0.44834 0.00160 0.00303 0.44897 0.00301  0.34910  1.06212 0.00075 0.00241 1.11802 0.00235 
2455370.833 2010-06-23 8:00:00   0.02617  0.49478 0.00164 0.00284 0.49548 0.00281  0.34843  1.09000 0.00074 0.00231 1.14433 0.00226 
2455371.167 2010-06-23 16:00:00  0.02830  0.53586 0.00166 0.00261 0.53661 0.00258  0.34707  1.11570 0.00072 0.00221 1.16844 0.00216 
2455371.500 2010-06-24 0:00:00   0.03013  0.57073 0.00168 0.00235 0.57153 0.00232  0.34503  1.13918 0.00071 0.00209 1.19029 0.00205 
2455371.833 2010-06-24 8:00:00   0.03160  0.59855 0.00168 0.00206 0.59939 0.00203  0.34229  1.16038 0.00070 0.00197 1.20981 0.00194 
2455372.167 2010-06-24 16:00:00  0.03267  0.61842 0.00166 0.00175 0.61929 0.00172  0.33887  1.17922 0.00068 0.00185 1.22694 0.00182 
2455372.500 2010-06-25 0:00:00   0.03328  0.62944 0.00163 0.00142 0.63032 0.00140  0.33476  1.19566 0.00067 0.00172 1.24164 0.00169 
2455372.833 2010-06-25 8:00:00   0.03340  0.63073 0.00158 0.00112 0.63161 0.00109  0.32997  1.20966 0.00066 0.00158 1.25386 0.00156 
2455373.167 2010-06-25 16:00:00  0.03298  0.62147 0.00151 0.00087 0.62235 0.00085  0.32451  1.22118 0.00064 0.00144 1.26356 0.00142 
2455373.500 2010-06-26 0:00:00   0.03198  0.60099 0.00142 0.00075 0.60185 0.00074  0.31838  1.23016 0.00063 0.00130 1.27070 0.00128 
2455373.833 2010-06-26 8:00:00   0.03037  0.56880 0.00131 0.00079 0.56961 0.00079  0.31159  1.23660 0.00062 0.00116 1.27525 0.00115 
2455374.167 2010-06-26 16:00:00  0.02813  0.52469 0.00119 0.00092 0.52545 0.00093  0.30416  1.24045 0.00061 0.00102 1.27719 0.00101 
2455374.500 2010-06-27 0:00:00   0.02527  0.46885 0.00106 0.00105 0.46953 0.00106  0.29609  1.24170 0.00060 0.00089 1.27651 0.00089 
2455374.833 2010-06-27 8:00:00   0.02182  0.40190 0.00093 0.00113 0.40249 0.00114  0.28740  1.24034 0.00060 0.00078 1.27320 0.00077 
2455375.167 2010-06-27 16:00:00  0.01784  0.32497 0.00081 0.00116 0.32546 0.00117  0.27811  1.23636 0.00059 0.00068 1.26725 0.00068 
2455375.500 2010-06-28 0:00:00   0.01340  0.23972 0.00074 0.00114 0.24009 0.00114  0.26824  1.22976 0.00059 0.00061 1.25867 0.00061 
2455375.833 2010-06-28 8:00:00   0.00861  0.14821 0.00073 0.00110 0.14847 0.00110  0.25780  1.22054 0.00059 0.00058 1.24747 0.00059 
2455376.167 2010-06-28 16:00:00  0.00361  0.05284 0.00078 0.00108 0.05297 0.00109  0.24681  1.20873 0.00059 0.00059 1.23367 0.00060 
2455376.500 2010-06-29 0:00:00  -0.00150 -0.04389 0.00089 0.00112 0.04393 0.00113  0.23531  1.19433 0.00059 0.00064 1.21729 0.00065 
2455376.833 2010-06-29 8:00:00  -0.00656 -0.13952 0.00102 0.00120 0.13968 0.00121  0.22330  1.17737 0.00060 0.00072 1.19836 0.00073 
2455377.167 2010-06-29 16:00:00 -0.01147 -0.23179 0.00116 0.00129 0.23208 0.00131  0.21081  1.15789 0.00060 0.00081 1.17693 0.00083 
2455377.500 2010-06-30 0:00:00  -0.01613 -0.31879 0.00130 0.00136 0.31920 0.00138  0.19787  1.13592 0.00061 0.00091 1.15303 0.00093 
2455377.833 2010-06-30 8:00:00  -0.02045 -0.39899 0.00142 0.00140 0.39952 0.00142  0.18452  1.11152 0.00062 0.00102 1.12673 0.00103 
2455378.167 2010-06-30 16:00:00 -0.02436 -0.47127 0.00153 0.00138 0.47190 0.00141  0.17077  1.08471 0.00063 0.00112 1.09807 0.00114 
2455378.500 2010-07-01 0:00:00  -0.02783 -0.53487 0.00162 0.00133 0.53559 0.00135  0.15665  1.05558 0.00064 0.00122 1.06714 0.00124 
2455378.833 2010-07-01 8:00:00  -0.03083 -0.58933 0.00170 0.00124 0.59014 0.00127  0.14220  1.02417 0.00065 0.00131 1.03400 0.00133 
2455379.167 2010-07-01 16:00:00 -0.03334 -0.63450 0.00175 0.00114 0.63537 0.00117  0.12745  0.99056 0.00067 0.00140 0.99873 0.00142 
2455379.500 2010-07-02 0:00:00  -0.03538 -0.67038 0.00178 0.00103 0.67132 0.00107  0.11242  0.95482 0.00068 0.00148 0.96142 0.00150 
2455379.833 2010-07-02 8:00:00  -0.03694 -0.69717 0.00180 0.00095 0.69815 0.00100  0.09716  0.91703 0.00070 0.00155 0.92216 0.00157 
2455380.167 2010-07-02 16:00:00 -0.03803 -0.71515 0.00180 0.00091 0.71616 0.00096  0.08169  0.87727 0.00071 0.00162 0.88106 0.00163 
2455380.500 2010-07-03 0:00:00  -0.03868 -0.72469 0.00179 0.00091 0.72572 0.00096  0.06605  0.83563 0.00072 0.00167 0.83823 0.00169 
2455380.833 2010-07-03 8:00:00  -0.03890 -0.72621 0.00176 0.00096 0.72725 0.00100  0.05027  0.79220 0.00074 0.00172 0.79380 0.00173 
2455381.167 2010-07-03 16:00:00 -0.03872 -0.72015 0.00172 0.00103 0.72119 0.00107  0.03438  0.74709 0.00075 0.00176 0.74788 0.00177 
2455381.500 2010-07-04 0:00:00  -0.03816 -0.70698 0.00168 0.00111 0.70801 0.00116  0.01843  0.70039 0.00077 0.00179 0.70063 0.00180 
2455381.833 2010-07-04 8:00:00  -0.03725 -0.68719 0.00162 0.00121 0.68820 0.00125  0.00244  0.65220 0.00078 0.00182 0.65221 0.00182 
2455382.167 2010-07-04 16:00:00 -0.03600 -0.66123 0.00156 0.00130 0.66221 0.00134 -0.01355  0.60264 0.00079 0.00183 0.60280 0.00183 
2455382.500 2010-07-05 0:00:00  -0.03444 -0.62959 0.00150 0.00138 0.63053 0.00142 -0.02951  0.55182 0.00081 0.00185 0.55260 0.00183 
2455382.833 2010-07-05 8:00:00  -0.03260 -0.59272 0.00144 0.00146 0.59362 0.00150 -0.04540  0.49983 0.00082 0.00185 0.50189 0.00182 
2455383.167 2010-07-05 16:00:00 -0.03050 -0.55109 0.00137 0.00154 0.55194 0.00157 -0.06120  0.44681 0.00083 0.00185 0.45098 0.00181 
2455383.500 2010-07-06 0:00:00  -0.02816 -0.50515 0.00131 0.00161 0.50594 0.00164 -0.07686  0.39286 0.00084 0.00185 0.40031 0.00178 
2455383.833 2010-07-06 8:00:00  -0.02560 -0.45535 0.00126 0.00168 0.45607 0.00171 -0.09236  0.33811 0.00086 0.00185 0.35050 0.00173 
2455384.167 2010-07-06 16:00:00 -0.02285 -0.40213 0.00121 0.00175 0.40278 0.00178 -0.10767  0.28267 0.00087 0.00184 0.30248 0.00166 
2455384.500 2010-07-07 0:00:00  -0.01993 -0.34592 0.00118 0.00183 0.34649 0.00185 -0.12275  0.22665 0.00088 0.00184 0.25776 0.00155 
2455384.833 2010-07-07 8:00:00  -0.01686 -0.28717 0.00115 0.00191 0.28767 0.00193 -0.13758  0.17018 0.00089 0.00183 0.21884 0.00137 
2455385.167 2010-07-07 16:00:00 -0.01366 -0.22632 0.00115 0.00200 0.22673 0.00202 -0.15212  0.11338 0.00090 0.00183 0.18973 0.00112 
2455385.500 2010-07-08 0:00:00  -0.01037 -0.16381 0.00115 0.00209 0.16415 0.00210 -0.16635  0.05635 0.00090 0.00183 0.17565 0.00089 
2455385.833 2010-07-08 8:00:00  -0.00699 -0.10011 0.00117 0.00219 0.10036 0.00219 -0.18024 -0.00077 0.00091 0.00183 0.18025 0.00091 
2455386.167 2010-07-08 16:00:00 -0.00356 -0.03567 0.00120 0.00228 0.03586 0.00228 -0.19377 -0.05789 0.00092 0.00183 0.20224 0.00114 
2455386.500 2010-07-09 0:00:00  -0.00011  0.02903 0.00125 0.00237 0.02906 0.00237 -0.20691 -0.11487 0.00093 0.00183 0.23667 0.00136 
2455386.833 2010-07-09 8:00:00   0.00335  0.09349 0.00130 0.00245 0.09356 0.00245 -0.21964 -0.17162 0.00093 0.00184 0.27874 0.00151 
2455387.167 2010-07-09 16:00:00  0.00679  0.15720 0.00136 0.00252 0.15735 0.00251 -0.23193 -0.22802 0.00094 0.00185 0.32525 0.00161 
2455387.500 2010-07-10 0:00:00   0.01017  0.21960 0.00142 0.00257 0.21984 0.00256 -0.24377 -0.28396 0.00095 0.00187 0.37424 0.00168 
2455387.833 2010-07-10 8:00:00   0.01347  0.28014 0.00148 0.00261 0.28047 0.00259 -0.25513 -0.33933 0.00095 0.00188 0.42455 0.00173 
2455388.167 2010-07-10 16:00:00  0.01665  0.33820 0.00153 0.00261 0.33861 0.00260 -0.26600 -0.39405 0.00096 0.00190 0.47543 0.00177 
2455388.500 2010-07-11 0:00:00   0.01969  0.39314 0.00159 0.00259 0.39364 0.00257 -0.27636 -0.44799 0.00097 0.00191 0.52638 0.00180 
2455388.833 2010-07-11 8:00:00   0.02253  0.44429 0.00163 0.00254 0.44486 0.00252 -0.28619 -0.50108 0.00097 0.00193 0.57705 0.00182 
2455389.167 2010-07-11 16:00:00  0.02515  0.49091 0.00167 0.00245 0.49156 0.00243 -0.29548 -0.55321 0.00098 0.00194 0.62717 0.00184 
2455389.500 2010-07-12 0:00:00   0.02750  0.53225 0.00170 0.00233 0.53297 0.00231 -0.30421 -0.60429 0.00099 0.00195 0.67654 0.00186 
2455389.833 2010-07-12 8:00:00   0.02954  0.56750 0.00171 0.00218 0.56827 0.00215 -0.31238 -0.65424 0.00100 0.00196 0.72499 0.00187 
2455390.167 2010-07-12 16:00:00  0.03122  0.59581 0.00171 0.00201 0.59663 0.00198 -0.31996 -0.70297 0.00102 0.00197 0.77236 0.00187 
2455390.500 2010-07-13 0:00:00   0.03250  0.61632 0.00169 0.00183 0.61718 0.00180 -0.32696 -0.75040 0.00103 0.00197 0.81854 0.00188 
2455390.833 2010-07-13 8:00:00   0.03332  0.62814 0.00165 0.00167 0.62903 0.00164 -0.33336 -0.79646 0.00105 0.00197 0.86341 0.00188 
2455391.167 2010-07-13 16:00:00  0.03363  0.63043 0.00160 0.00158 0.63133 0.00154 -0.33915 -0.84106 0.00107 0.00197 0.90687 0.00188 
2455391.500 2010-07-14 0:00:00   0.03340  0.62238 0.00152 0.00160 0.62328 0.00156 -0.34434 -0.88415 0.00109 0.00196 0.94884 0.00187 
2455391.833 2010-07-14 8:00:00   0.03258  0.60332 0.00142 0.00176 0.60420 0.00172 -0.34891 -0.92566 0.00112 0.00195 0.98924 0.00186 
2455392.167 2010-07-14 16:00:00  0.03113  0.57274 0.00130 0.00203 0.57359 0.00199 -0.35286 -0.96552 0.00115 0.00193 1.02798 0.00185 
2455392.500 2010-07-15 0:00:00   0.02905  0.53041 0.00117 0.00238 0.53120 0.00234 -0.35619 -1.00368 0.00118 0.00191 1.06501 0.00183 
2455392.833 2010-07-15 8:00:00   0.02633  0.47644 0.00103 0.00277 0.47717 0.00274 -0.35889 -1.04008 0.00121 0.00189 1.10026 0.00181 
2455393.167 2010-07-15 16:00:00  0.02299  0.41140 0.00088 0.00317 0.41204 0.00314 -0.36097 -1.07467 0.00125 0.00187 1.13367 0.00180 
2455393.500 2010-07-16 0:00:00   0.01909  0.33630 0.00076 0.00356 0.33684 0.00353 -0.36243 -1.10740 0.00128 0.00184 1.16520 0.00178 
2455393.833 2010-07-16 8:00:00   0.01471  0.25270 0.00069 0.00390 0.25313 0.00388 -0.36326 -1.13823 0.00132 0.00181 1.19479 0.00176 
2455394.167 2010-07-16 16:00:00  0.00994  0.16256 0.00069 0.00419 0.16287 0.00418 -0.36347 -1.16711 0.00136 0.00179 1.22240 0.00175 
2455394.500 2010-07-17 0:00:00   0.00490  0.06820 0.00076 0.00440 0.06838 0.00439 -0.36307 -1.19401 0.00140 0.00176 1.24799 0.00173 
2455394.833 2010-07-17 8:00:00  -0.00026 -0.02791 0.00089 0.00451 0.02793 0.00451 -0.36206 -1.21890 0.00145 0.00173 1.27154 0.00172 
2455395.167 2010-07-17 16:00:00 -0.00542 -0.12331 0.00104 0.00453 0.12344 0.00455 -0.36044 -1.24174 0.00149 0.00171 1.29300 0.00172 
2455395.500 2010-07-18 0:00:00  -0.01046 -0.21574 0.00120 0.00446 0.21599 0.00448 -0.35821 -1.26251 0.00153 0.00169 1.31235 0.00172 
2455395.833 2010-07-18 8:00:00  -0.01527 -0.30320 0.00135 0.00429 0.30359 0.00432 -0.35540 -1.28119 0.00158 0.00168 1.32957 0.00173 
2455396.167 2010-07-18 16:00:00 -0.01975 -0.38413 0.00148 0.00404 0.38464 0.00407 -0.35199 -1.29775 0.00162 0.00167 1.34464 0.00174 
2455396.500 2010-07-19 0:00:00  -0.02384 -0.45731 0.00159 0.00373 0.45793 0.00377 -0.34801 -1.31218 0.00166 0.00167 1.35755 0.00176 
2455396.833 2010-07-19 8:00:00  -0.02749 -0.52194 0.00168 0.00337 0.52266 0.00342 -0.34346 -1.32447 0.00171 0.00168 1.36828 0.00179 
2455397.167 2010-07-19 16:00:00 -0.03067 -0.57751 0.00175 0.00299 0.57832 0.00304 -0.33835 -1.33461 0.00175 0.00170 1.37683 0.00183 
2455397.500 2010-07-20 0:00:00  -0.03336 -0.62381 0.00180 0.00260 0.62470 0.00266 -0.33270 -1.34258 0.00179 0.00172 1.38319 0.00187 
2455397.833 2010-07-20 8:00:00  -0.03557 -0.66084 0.00183 0.00222 0.66180 0.00228 -0.32650 -1.34839 0.00183 0.00175 1.38736 0.00192 
2455398.167 2010-07-20 16:00:00 -0.03729 -0.68877 0.00184 0.00186 0.68978 0.00193 -0.31979 -1.35204 0.00187 0.00179 1.38935 0.00198 
2455398.500 2010-07-21 0:00:00  -0.03854 -0.70786 0.00184 0.00155 0.70891 0.00161 -0.31256 -1.35353 0.00191 0.00184 1.38915 0.00204 
2455398.833 2010-07-21 8:00:00  -0.03933 -0.71848 0.00181 0.00129 0.71956 0.00135 -0.30483 -1.35286 0.00194 0.00189 1.38678 0.00210 
2455399.167 2010-07-21 16:00:00 -0.03969 -0.72106 0.00178 0.00109 0.72215 0.00115 -0.29661 -1.35005 0.00197 0.00195 1.38225 0.00217 
2455399.500 2010-07-22 0:00:00  -0.03964 -0.71603 0.00173 0.00099 0.71713 0.00103 -0.28793 -1.34511 0.00200 0.00201 1.37558 0.00224 
2455399.833 2010-07-22 8:00:00  -0.03920 -0.70388 0.00167 0.00096 0.70498 0.00099 -0.27879 -1.33804 0.00203 0.00207 1.36678 0.00231 
2455400.167 2010-07-22 16:00:00 -0.03839 -0.68508 0.00160 0.00099 0.68616 0.00101 -0.26921 -1.32888 0.00205 0.00214 1.35587 0.00238 
2455400.500 2010-07-23 0:00:00  -0.03725 -0.66011 0.00152 0.00107 0.66117 0.00107 -0.25920 -1.31763 0.00207 0.00221 1.34288 0.00245 
2455400.833 2010-07-23 8:00:00  -0.03578 -0.62945 0.00144 0.00116 0.63047 0.00116 -0.24879 -1.30432 0.00209 0.00228 1.32784 0.00252 
2455401.167 2010-07-23 16:00:00 -0.03401 -0.59356 0.00136 0.00127 0.59453 0.00125 -0.23799 -1.28898 0.00211 0.00234 1.31077 0.00259 
2455401.500 2010-07-24 0:00:00  -0.03198 -0.55290 0.00128 0.00138 0.55382 0.00136 -0.22681 -1.27164 0.00212 0.00241 1.29171 0.00265 
2455401.833 2010-07-24 8:00:00  -0.02969 -0.50792 0.00121 0.00149 0.50879 0.00147 -0.21528 -1.25232 0.00213 0.00247 1.27069 0.00271 
2455402.167 2010-07-24 16:00:00 -0.02718 -0.45908 0.00115 0.00160 0.45989 0.00159 -0.20342 -1.23105 0.00214 0.00253 1.24775 0.00276 
2455402.500 2010-07-25 0:00:00  -0.02446 -0.40681 0.00110 0.00173 0.40755 0.00171 -0.19123 -1.20788 0.00214 0.00259 1.22293 0.00281 
2455402.833 2010-07-25 8:00:00  -0.02156 -0.35155 0.00106 0.00185 0.35221 0.00184 -0.17875 -1.18285 0.00214 0.00264 1.19628 0.00285 
2455403.167 2010-07-25 16:00:00 -0.01850 -0.29373 0.00105 0.00199 0.29431 0.00197 -0.16599 -1.15598 0.00213 0.00269 1.16784 0.00289 
2455403.500 2010-07-26 0:00:00  -0.01530 -0.23378 0.00106 0.00213 0.23428 0.00212 -0.15297 -1.12732 0.00213 0.00273 1.13766 0.00292 
2455403.833 2010-07-26 8:00:00  -0.01199 -0.17215 0.00109 0.00228 0.17257 0.00227 -0.13971 -1.09693 0.00212 0.00277 1.10579 0.00295 
2455404.167 2010-07-26 16:00:00 -0.00859 -0.10927 0.00113 0.00243 0.10961 0.00242 -0.12623 -1.06484 0.00210 0.00280 1.07229 0.00296 
2455404.500 2010-07-27 0:00:00  -0.00513 -0.04561 0.00120 0.00257 0.04591 0.00256 -0.11256 -1.03110 0.00209 0.00282 1.03723 0.00297 
2455404.833 2010-07-27 8:00:00  -0.00162  0.01838 0.00127 0.00271 0.01850 0.00269 -0.09871 -0.99577 0.00207 0.00284 1.00065 0.00298 
2455405.167 2010-07-27 16:00:00  0.00190  0.08220 0.00135 0.00284 0.08224 0.00284 -0.08470 -0.95890 0.00204 0.00285 0.96263 0.00297 
2455405.500 2010-07-28 0:00:00   0.00541  0.14536 0.00144 0.00295 0.14547 0.00295 -0.07056 -0.92054 0.00202 0.00286 0.92325 0.00296 
2455405.833 2010-07-28 8:00:00   0.00888  0.20733 0.00152 0.00303 0.20753 0.00304 -0.05631 -0.88076 0.00199 0.00286 0.88256 0.00294 
2455406.167 2010-07-28 16:00:00  0.01227  0.26755 0.00160 0.00308 0.26784 0.00310 -0.04196 -0.83961 0.00196 0.00285 0.84066 0.00292 
2455406.500 2010-07-29 0:00:00   0.01556  0.32543 0.00168 0.00310 0.32581 0.00311 -0.02755 -0.79716 0.00192 0.00284 0.79763 0.00288 
2455406.833 2010-07-29 8:00:00   0.01871  0.38036 0.00175 0.00307 0.38082 0.00308 -0.01310 -0.75346 0.00189 0.00282 0.75358 0.00285 
2455407.167 2010-07-29 16:00:00  0.02168  0.43165 0.00181 0.00298 0.43219 0.00300  0.00138 -0.70859 0.00185 0.00280 0.70859 0.00280 
2455407.500 2010-07-30 0:00:00   0.02443  0.47860 0.00185 0.00284 0.47923 0.00287  0.01586 -0.66261 0.00181 0.00278 0.66280 0.00275 
2455407.833 2010-07-30 8:00:00   0.02693  0.52046 0.00188 0.00264 0.52116 0.00267  0.03031 -0.61559 0.00177 0.00275 0.61634 0.00269 
2455408.167 2010-07-30 16:00:00  0.02911  0.55642 0.00190 0.00237 0.55718 0.00240  0.04472 -0.56761 0.00173 0.00272 0.56937 0.00263 
2455408.500 2010-07-31 0:00:00   0.03095  0.58564 0.00189 0.00205 0.58646 0.00207  0.05905 -0.51874 0.00168 0.00268 0.52209 0.00256 
2455408.833 2010-07-31 8:00:00   0.03237  0.60725 0.00186 0.00168 0.60811 0.00170  0.07330 -0.46904 0.00164 0.00265 0.47474 0.00249 
2455409.167 2010-07-31 16:00:00  0.03334  0.62035 0.00181 0.00132 0.62124 0.00132  0.08742 -0.41861 0.00159 0.00261 0.42764 0.00240 
2455409.500 2010-08-01 0:00:00   0.03381  0.62405 0.00174 0.00110 0.62496 0.00108  0.10141 -0.36751 0.00155 0.00257 0.38125 0.00231 
2455409.833 2010-08-01 8:00:00   0.03371  0.61751 0.00164 0.00122 0.61843 0.00117  0.11524 -0.31583 0.00150 0.00253 0.33620 0.00219 
2455410.167 2010-08-01 16:00:00  0.03300  0.59999 0.00152 0.00167 0.60090 0.00162  0.12887 -0.26365 0.00146 0.00250 0.29347 0.00206 
2455410.500 2010-08-02 0:00:00   0.03166  0.57091 0.00138 0.00229 0.57179 0.00224  0.14230 -0.21105 0.00141 0.00247 0.25455 0.00188 
2455410.833 2010-08-02 8:00:00   0.02965  0.52996 0.00121 0.00296 0.53079 0.00292  0.15550 -0.15812 0.00137 0.00244 0.22178 0.00166 
2455411.167 2010-08-02 16:00:00  0.02696  0.47717 0.00104 0.00362 0.47794 0.00358  0.16844 -0.10494 0.00132 0.00241 0.19847 0.00140 
2455411.500 2010-08-03 0:00:00   0.02363  0.41302 0.00087 0.00421 0.41370 0.00418  0.18110 -0.05160 0.00128 0.00239 0.18832 0.00121 
2455411.833 2010-08-03 8:00:00   0.01969  0.33851 0.00073 0.00470 0.33908 0.00467  0.19346  0.00181 0.00124 0.00238 0.19348 0.00125 
2455412.167 2010-08-03 16:00:00  0.01523  0.25515 0.00065 0.00505 0.25561 0.00503  0.20549  0.05521 0.00120 0.00237 0.21279 0.00143 
2455412.500 2010-08-04 0:00:00   0.01035  0.16496 0.00067 0.00525 0.16529 0.00524  0.21718  0.10851 0.00117 0.00236 0.24278 0.00162 
2455412.833 2010-08-04 8:00:00   0.00518  0.07033 0.00078 0.00529 0.07053 0.00529  0.22849  0.16160 0.00113 0.00236 0.27987 0.00178 
2455413.167 2010-08-04 16:00:00 -0.00013 -0.02618 0.00093 0.00520 0.02619 0.00520  0.23942  0.21442 0.00110 0.00237 0.32140 0.00189 
2455413.500 2010-08-05 0:00:00  -0.00546 -0.12200 0.00110 0.00499 0.12213 0.00501  0.24994  0.26685 0.00107 0.00237 0.36562 0.00197 
2455413.833 2010-08-05 8:00:00  -0.01065 -0.21477 0.00128 0.00470 0.21504 0.00473  0.26002  0.31881 0.00104 0.00238 0.41141 0.00204 
2455414.167 2010-08-05 16:00:00 -0.01560 -0.30246 0.00143 0.00434 0.30287 0.00438  0.26965  0.37021 0.00101 0.00240 0.45801 0.00209 
2455414.500 2010-08-06 0:00:00  -0.02021 -0.38344 0.00157 0.00395 0.38398 0.00400  0.27880  0.42096 0.00099 0.00241 0.50491 0.00214 
2455414.833 2010-08-06 8:00:00  -0.02441 -0.45652 0.00169 0.00355 0.45717 0.00360  0.28746  0.47095 0.00097 0.00243 0.55176 0.00219 
2455415.167 2010-08-06 16:00:00 -0.02815 -0.52087 0.00179 0.00314 0.52164 0.00320  0.29561  0.52010 0.00095 0.00244 0.59824 0.00222 
2455415.500 2010-08-07 0:00:00  -0.03139 -0.57606 0.00186 0.00275 0.57692 0.00281  0.30323  0.56832 0.00093 0.00245 0.64416 0.00226 
2455415.833 2010-08-07 8:00:00  -0.03412 -0.62189 0.00191 0.00238 0.62282 0.00245  0.31030  0.61551 0.00091 0.00246 0.68930 0.00229 
2455416.167 2010-08-07 16:00:00 -0.03634 -0.65839 0.00194 0.00204 0.65939 0.00211  0.31681  0.66157 0.00090 0.00246 0.73351 0.00231 
2455416.500 2010-08-08 0:00:00  -0.03805 -0.68576 0.00195 0.00175 0.68682 0.00182  0.32273  0.70641 0.00088 0.00246 0.77665 0.00233 
2455416.833 2010-08-08 8:00:00  -0.03927 -0.70432 0.00195 0.00150 0.70542 0.00157  0.32806  0.74996 0.00087 0.00246 0.81857 0.00233 
2455417.167 2010-08-08 16:00:00 -0.04001 -0.71444 0.00193 0.00131 0.71556 0.00138  0.33278  0.79211 0.00085 0.00244 0.85917 0.00234 
2455417.500 2010-08-09 0:00:00  -0.04031 -0.71656 0.00189 0.00118 0.71769 0.00124  0.33687  0.83277 0.00084 0.00243 0.89833 0.00233 
2455417.833 2010-08-09 8:00:00  -0.04017 -0.71114 0.00184 0.00110 0.71228 0.00115  0.34033  0.87187 0.00083 0.00240 0.93594 0.00231 
2455418.167 2010-08-09 16:00:00 -0.03962 -0.69867 0.00178 0.00107 0.69979 0.00111  0.34314  0.90931 0.00081 0.00236 0.97190 0.00229 
2455418.500 2010-08-10 0:00:00  -0.03870 -0.67961 0.00171 0.00108 0.68072 0.00111  0.34529  0.94501 0.00080 0.00232 1.00612 0.00226 
2455418.833 2010-08-10 8:00:00  -0.03742 -0.65446 0.00164 0.00111 0.65553 0.00113  0.34678  0.97890 0.00078 0.00227 1.03851 0.00221 
2455419.167 2010-08-10 16:00:00 -0.03582 -0.62369 0.00155 0.00116 0.62472 0.00117  0.34759  1.01089 0.00077 0.00221 1.06898 0.00216 
2455419.500 2010-08-11 0:00:00  -0.03390 -0.58775 0.00147 0.00122 0.58873 0.00122  0.34772  1.04091 0.00076 0.00214 1.09745 0.00210 
2455419.833 2010-08-11 8:00:00  -0.03172 -0.54711 0.00139 0.00129 0.54803 0.00128  0.34717  1.06889 0.00074 0.00206 1.12385 0.00203 
2455420.167 2010-08-11 16:00:00 -0.02927 -0.50222 0.00131 0.00136 0.50307 0.00135  0.34593  1.09476 0.00072 0.00197 1.14811 0.00195 
2455420.500 2010-08-12 0:00:00  -0.02660 -0.45351 0.00123 0.00145 0.45429 0.00144  0.34400  1.11845 0.00071 0.00188 1.17016 0.00186 
2455420.833 2010-08-12 8:00:00  -0.02372 -0.40142 0.00117 0.00155 0.40212 0.00153  0.34137  1.13991 0.00069 0.00178 1.18993 0.00176 
2455421.167 2010-08-12 16:00:00 -0.02066 -0.34638 0.00112 0.00166 0.34700 0.00164  0.33805  1.15908 0.00068 0.00167 1.20737 0.00166 
2455421.500 2010-08-13 0:00:00  -0.01744 -0.28882 0.00110 0.00179 0.28935 0.00177  0.33405  1.17591 0.00066 0.00156 1.22243 0.00155 
2455421.833 2010-08-13 8:00:00  -0.01409 -0.22917 0.00109 0.00192 0.22961 0.00191  0.32936  1.19034 0.00065 0.00144 1.23507 0.00143 
2455422.167 2010-08-13 16:00:00 -0.01062 -0.16786 0.00110 0.00207 0.16820 0.00205  0.32399  1.20234 0.00063 0.00131 1.24523 0.00131 
2455422.500 2010-08-14 0:00:00  -0.00708 -0.10533 0.00114 0.00221 0.10558 0.00220  0.31795  1.21188 0.00062 0.00119 1.25289 0.00119 
2455422.833 2010-08-14 8:00:00  -0.00348 -0.04204 0.00119 0.00236 0.04220 0.00235  0.31125  1.21891 0.00061 0.00107 1.25802 0.00106 
2455423.167 2010-08-14 16:00:00  0.00015  0.02156 0.00125 0.00251 0.02159 0.00250  0.30390  1.22341 0.00060 0.00094 1.26059 0.00094 
2455423.500 2010-08-15 0:00:00   0.00378  0.08497 0.00133 0.00264 0.08507 0.00264  0.29590  1.22537 0.00059 0.00083 1.26059 0.00083 
2455423.833 2010-08-15 8:00:00   0.00739  0.14771 0.00141 0.00275 0.14790 0.00276  0.28728  1.22476 0.00058 0.00073 1.25800 0.00073 
2455424.167 2010-08-15 16:00:00  0.01094  0.20923 0.00150 0.00285 0.20952 0.00286  0.27805  1.22158 0.00058 0.00065 1.25282 0.00065 
2455424.500 2010-08-16 0:00:00   0.01440  0.26898 0.00158 0.00291 0.26937 0.00292  0.26823  1.21582 0.00058 0.00059 1.24506 0.00060 
2455424.833 2010-08-16 8:00:00   0.01773  0.32637 0.00166 0.00294 0.32686 0.00296  0.25783  1.20750 0.00058 0.00058 1.23472 0.00059 
2455425.167 2010-08-16 16:00:00  0.02090  0.38077 0.00174 0.00293 0.38135 0.00295  0.24688  1.19661 0.00058 0.00061 1.22181 0.00062 
2455425.500 2010-08-17 0:00:00   0.02387  0.43149 0.00180 0.00288 0.43216 0.00290  0.23539  1.18318 0.00059 0.00067 1.20637 0.00068 
2455425.833 2010-08-17 8:00:00   0.02659  0.47783 0.00186 0.00277 0.47857 0.00280  0.22339  1.16723 0.00059 0.00075 1.18841 0.00076 
2455426.167 2010-08-17 16:00:00  0.02903  0.51901 0.00189 0.00262 0.51982 0.00265  0.21091  1.14878 0.00060 0.00085 1.16798 0.00086 
2455426.500 2010-08-18 0:00:00   0.03113  0.55421 0.00192 0.00241 0.55508 0.00244  0.19797  1.12788 0.00061 0.00095 1.14512 0.00096 
2455426.833 2010-08-18 8:00:00   0.03283  0.58257 0.00192 0.00215 0.58350 0.00218  0.18459  1.10456 0.00062 0.00106 1.11987 0.00107 
2455427.167 2010-08-18 16:00:00  0.03410  0.60321 0.00190 0.00184 0.60418 0.00188  0.17082  1.07886 0.00064 0.00116 1.09230 0.00117 
2455427.500 2010-08-19 0:00:00   0.03487  0.61520 0.00187 0.00151 0.61619 0.00154  0.15666  1.05086 0.00065 0.00126 1.06247 0.00127 
2455427.833 2010-08-19 8:00:00   0.03510  0.61765 0.00180 0.00117 0.61865 0.00120  0.14217  1.02060 0.00066 0.00136 1.03045 0.00137 
2455428.167 2010-08-19 16:00:00  0.03472  0.60971 0.00172 0.00088 0.61070 0.00091  0.12735  0.98814 0.00068 0.00145 0.99632 0.00146 
2455428.500 2010-08-20 0:00:00   0.03370  0.59063 0.00161 0.00075 0.59159 0.00076  0.11226  0.95357 0.00069 0.00153 0.96016 0.00154 
2455428.833 2010-08-20 8:00:00   0.03200  0.55985 0.00148 0.00082 0.56077 0.00082  0.09692  0.91695 0.00071 0.00160 0.92206 0.00162 
2455429.167 2010-08-20 16:00:00  0.02961  0.51711 0.00133 0.00102 0.51796 0.00100  0.08136  0.87837 0.00072 0.00167 0.88213 0.00168 
2455429.500 2010-08-21 0:00:00   0.02652  0.46250 0.00117 0.00121 0.46326 0.00119  0.06562  0.83791 0.00074 0.00173 0.84047 0.00174 
2455429.833 2010-08-21 8:00:00   0.02277  0.39660 0.00101 0.00134 0.39726 0.00132  0.04973  0.79566 0.00075 0.00178 0.79721 0.00179 
2455430.167 2010-08-21 16:00:00  0.01842  0.32053 0.00086 0.00138 0.32106 0.00137  0.03373  0.75171 0.00077 0.00182 0.75247 0.00182 
2455430.500 2010-08-22 0:00:00   0.01357  0.23593 0.00076 0.00135 0.23633 0.00134  0.01765  0.70617 0.00078 0.00185 0.70639 0.00185 
2455430.833 2010-08-22 8:00:00   0.00834  0.14495 0.00072 0.00127 0.14519 0.00127  0.00153  0.65913 0.00079 0.00187 0.65914 0.00188 
2455431.167 2010-08-22 16:00:00  0.00286  0.05003 0.00077 0.00119 0.05012 0.00120 -0.01460  0.61071 0.00081 0.00189 0.61088 0.00189 
2455431.500 2010-08-23 0:00:00  -0.00271 -0.04622 0.00088 0.00116 0.04631 0.00117 -0.03071  0.56100 0.00082 0.00190 0.56184 0.00189 
2455431.833 2010-08-23 8:00:00  -0.00821 -0.14126 0.00103 0.00119 0.14150 0.00119 -0.04677  0.51012 0.00083 0.00191 0.51226 0.00189 
2455432.167 2010-08-23 16:00:00 -0.01353 -0.23279 0.00119 0.00124 0.23319 0.00125 -0.06272  0.45818 0.00084 0.00191 0.46245 0.00187 
2455432.500 2010-08-24 0:00:00  -0.01853 -0.31889 0.00135 0.00129 0.31943 0.00130 -0.07856  0.40529 0.00085 0.00191 0.41284 0.00184 
2455432.833 2010-08-24 8:00:00  -0.02314 -0.39803 0.00150 0.00131 0.39871 0.00131 -0.09423  0.35158 0.00086 0.00191 0.36399 0.00180 
2455433.167 2010-08-24 16:00:00 -0.02728 -0.46913 0.00163 0.00128 0.46993 0.00128 -0.10972  0.29714 0.00087 0.00190 0.31675 0.00173 
2455433.500 2010-08-25 0:00:00  -0.03091 -0.53148 0.00174 0.00121 0.53238 0.00122 -0.12498  0.24211 0.00088 0.00189 0.27247 0.00163 
2455433.833 2010-08-25 8:00:00  -0.03401 -0.58469 0.00183 0.00111 0.58569 0.00112 -0.14000  0.18659 0.00089 0.00188 0.23328 0.00147 
2455434.167 2010-08-25 16:00:00 -0.03657 -0.62864 0.00190 0.00100 0.62970 0.00101 -0.15473  0.13070 0.00090 0.00188 0.20255 0.00124 
2455434.500 2010-08-26 0:00:00  -0.03859 -0.66339 0.00195 0.00089 0.66451 0.00090 -0.16915  0.07456 0.00091 0.00187 0.18487 0.00098 
2455434.833 2010-08-26 8:00:00  -0.04007 -0.68916 0.00198 0.00080 0.69033 0.00082 -0.18324  0.01828 0.00092 0.00187 0.18416 0.00089 
2455435.167 2010-08-26 16:00:00 -0.04105 -0.70627 0.00199 0.00076 0.70746 0.00078 -0.19696 -0.03802 0.00092 0.00187 0.20060 0.00105 
2455435.500 2010-08-27 0:00:00  -0.04153 -0.71511 0.00198 0.00077 0.71632 0.00079 -0.21029 -0.09424 0.00093 0.00187 0.23045 0.00126 
2455435.833 2010-08-27 8:00:00  -0.04155 -0.71611 0.00196 0.00082 0.71731 0.00084 -0.22321 -0.15026 0.00094 0.00187 0.26908 0.00143 
2455436.167 2010-08-27 16:00:00 -0.04113 -0.70971 0.00192 0.00088 0.71091 0.00091 -0.23570 -0.20598 0.00094 0.00188 0.31302 0.00155 
2455436.500 2010-08-28 0:00:00  -0.04029 -0.69640 0.00188 0.00096 0.69757 0.00098 -0.24773 -0.26128 0.00095 0.00188 0.36006 0.00163 
2455436.833 2010-08-28 8:00:00  -0.03907 -0.67664 0.00182 0.00103 0.67776 0.00105 -0.25927 -0.31608 0.00096 0.00189 0.40881 0.00168 
2455437.167 2010-08-28 16:00:00 -0.03749 -0.65088 0.00175 0.00110 0.65197 0.00112 -0.27032 -0.37025 0.00096 0.00190 0.45843 0.00173 
2455437.500 2010-08-29 0:00:00  -0.03558 -0.61961 0.00167 0.00115 0.62063 0.00117 -0.28086 -0.42370 0.00097 0.00191 0.50834 0.00176 
2455437.833 2010-08-29 8:00:00  -0.03337 -0.58327 0.00159 0.00120 0.58422 0.00121 -0.29086 -0.47635 0.00098 0.00192 0.55813 0.00178 
2455438.167 2010-08-29 16:00:00 -0.03087 -0.54230 0.00151 0.00124 0.54318 0.00124 -0.30031 -0.52809 0.00099 0.00193 0.60750 0.00180 
2455438.500 2010-08-30 0:00:00  -0.02813 -0.49714 0.00143 0.00127 0.49794 0.00128 -0.30920 -0.57883 0.00100 0.00194 0.65624 0.00182 
2455438.833 2010-08-30 8:00:00  -0.02516 -0.44823 0.00135 0.00131 0.44894 0.00131 -0.31751 -0.62849 0.00101 0.00195 0.70414 0.00183 
2455439.167 2010-08-30 16:00:00 -0.02199 -0.39599 0.00128 0.00135 0.39660 0.00135 -0.32524 -0.67698 0.00103 0.00195 0.75105 0.00184 
2455439.500 2010-08-31 0:00:00  -0.01865 -0.34084 0.00122 0.00141 0.34135 0.00141 -0.33237 -0.72422 0.00104 0.00195 0.79685 0.00184 
2455439.833 2010-08-31 8:00:00  -0.01516 -0.28321 0.00118 0.00148 0.28362 0.00147 -0.33889 -0.77015 0.00106 0.00195 0.84141 0.00184 
2455440.167 2010-08-31 16:00:00 -0.01155 -0.22352 0.00115 0.00157 0.22382 0.00156 -0.34479 -0.81467 0.00108 0.00194 0.88463 0.00184 
2455440.500 2010-09-01 0:00:00  -0.00784 -0.16221 0.00115 0.00167 0.16240 0.00166 -0.35008 -0.85772 0.00110 0.00193 0.92642 0.00183 
2455440.833 2010-09-01 8:00:00  -0.00407 -0.09971 0.00116 0.00178 0.09980 0.00177 -0.35473 -0.89925 0.00113 0.00192 0.96669 0.00182 
2455441.167 2010-09-01 16:00:00 -0.00026 -0.03648 0.00119 0.00189 0.03650 0.00189 -0.35876 -0.93917 0.00116 0.00191 1.00536 0.00181 
2455441.500 2010-09-02 0:00:00   0.00356  0.02702 0.00124 0.00201 0.02729 0.00198 -0.36215 -0.97744 0.00119 0.00189 1.04238 0.00180 
2455441.833 2010-09-02 8:00:00   0.00736  0.09032 0.00130 0.00212 0.09062 0.00210 -0.36490 -1.01400 0.00122 0.00187 1.07766 0.00179 
2455442.167 2010-09-02 16:00:00  0.01111  0.15289 0.00137 0.00222 0.15329 0.00221 -0.36702 -1.04880 0.00125 0.00184 1.11116 0.00177 
2455442.500 2010-09-03 0:00:00   0.01477  0.21420 0.00145 0.00230 0.21472 0.00229 -0.36850 -1.08178 0.00129 0.00182 1.14282 0.00175 
2455442.833 2010-09-03 8:00:00   0.01830  0.27370 0.00153 0.00236 0.27432 0.00236 -0.36934 -1.11291 0.00132 0.00179 1.17260 0.00174 
2455443.167 2010-09-03 16:00:00  0.02168  0.33078 0.00160 0.00239 0.33149 0.00239 -0.36954 -1.14215 0.00136 0.00177 1.20044 0.00173 
2455443.500 2010-09-04 0:00:00   0.02486  0.38481 0.00167 0.00239 0.38561 0.00239 -0.36911 -1.16945 0.00140 0.00174 1.22632 0.00171 
2455443.833 2010-09-04 8:00:00   0.02780  0.43509 0.00174 0.00235 0.43598 0.00236 -0.36806 -1.19478 0.00144 0.00171 1.25018 0.00171 
2455444.167 2010-09-04 16:00:00  0.03045  0.48091 0.00179 0.00227 0.48187 0.00228 -0.36638 -1.21811 0.00149 0.00169 1.27201 0.00170 
2455444.500 2010-09-05 0:00:00   0.03276  0.52148 0.00184 0.00215 0.52251 0.00216 -0.36409 -1.23941 0.00153 0.00167 1.29178 0.00170 
2455444.833 2010-09-05 8:00:00   0.03468  0.55599 0.00187 0.00199 0.55707 0.00201 -0.36118 -1.25867 0.00157 0.00166 1.30947 0.00171 
2455445.167 2010-09-05 16:00:00  0.03617  0.58357 0.00188 0.00179 0.58469 0.00181 -0.35768 -1.27585 0.00161 0.00165 1.32504 0.00172 
2455445.500 2010-09-06 0:00:00   0.03717  0.60333 0.00187 0.00157 0.60447 0.00159 -0.35358 -1.29095 0.00166 0.00165 1.33850 0.00174 
2455445.833 2010-09-06 8:00:00   0.03761  0.61436 0.00185 0.00133 0.61551 0.00135 -0.34889 -1.30395 0.00170 0.00165 1.34982 0.00177 
2455446.167 2010-09-06 16:00:00  0.03746  0.61578 0.00180 0.00111 0.61692 0.00114 -0.34363 -1.31483 0.00174 0.00167 1.35899 0.00180 
2455446.500 2010-09-07 0:00:00   0.03666  0.60675 0.00173 0.00095 0.60786 0.00099 -0.33781 -1.32359 0.00178 0.00169 1.36602 0.00184 
2455446.833 2010-09-07 8:00:00   0.03517  0.58659 0.00164 0.00091 0.58765 0.00096 -0.33143 -1.33023 0.00181 0.00171 1.37090 0.00189 
2455447.167 2010-09-07 16:00:00  0.03296  0.55478 0.00153 0.00099 0.55576 0.00103 -0.32452 -1.33474 0.00185 0.00175 1.37363 0.00194 
2455447.500 2010-09-08 0:00:00   0.03004  0.51110 0.00140 0.00113 0.51198 0.00116 -0.31708 -1.33713 0.00189 0.00179 1.37421 0.00200 
2455447.833 2010-09-08 8:00:00   0.02641  0.45572 0.00125 0.00127 0.45648 0.00130 -0.30912 -1.33740 0.00192 0.00184 1.37266 0.00205 
2455448.167 2010-09-08 16:00:00  0.02211  0.38927 0.00110 0.00138 0.38990 0.00141 -0.30066 -1.33555 0.00195 0.00189 1.36898 0.00212 
2455448.500 2010-09-09 0:00:00   0.01724  0.31293 0.00096 0.00145 0.31340 0.00147 -0.29172 -1.33160 0.00198 0.00195 1.36318 0.00218 
2455448.833 2010-09-09 8:00:00   0.01190  0.22835 0.00085 0.00148 0.22866 0.00149 -0.28231 -1.32556 0.00200 0.00201 1.35529 0.00225 
2455449.167 2010-09-09 16:00:00  0.00622  0.13767 0.00079 0.00149 0.13781 0.00150 -0.27244 -1.31744 0.00202 0.00207 1.34531 0.00231 
2455449.500 2010-09-10 0:00:00   0.00036  0.04330 0.00080 0.00150 0.04331 0.00151 -0.26214 -1.30725 0.00204 0.00214 1.33328 0.00238 
2455449.833 2010-09-10 8:00:00  -0.00553 -0.05220 0.00088 0.00153 0.05250 0.00154 -0.25142 -1.29503 0.00206 0.00220 1.31921 0.00244 
2455450.167 2010-09-10 16:00:00 -0.01128 -0.14638 0.00101 0.00157 0.14682 0.00157 -0.24029 -1.28079 0.00207 0.00227 1.30314 0.00250 
2455450.500 2010-09-11 0:00:00  -0.01678 -0.23700 0.00116 0.00160 0.23760 0.00159 -0.22878 -1.26456 0.00208 0.00233 1.28509 0.00256 
2455450.833 2010-09-11 8:00:00  -0.02189 -0.32219 0.00132 0.00161 0.32294 0.00160 -0.21690 -1.24636 0.00209 0.00240 1.26509 0.00262 
2455451.167 2010-09-11 16:00:00 -0.02654 -0.40048 0.00147 0.00157 0.40136 0.00156 -0.20467 -1.22622 0.00209 0.00246 1.24319 0.00267 
2455451.500 2010-09-12 0:00:00  -0.03066 -0.47079 0.00160 0.00150 0.47179 0.00148 -0.19211 -1.20419 0.00210 0.00251 1.21942 0.00272 
2455451.833 2010-09-12 8:00:00  -0.03422 -0.53244 0.00172 0.00139 0.53355 0.00138 -0.17925 -1.18029 0.00209 0.00257 1.19382 0.00277 
2455452.167 2010-09-12 16:00:00 -0.03719 -0.58505 0.00182 0.00126 0.58623 0.00125 -0.16609 -1.15455 0.00209 0.00262 1.16644 0.00280 
2455452.500 2010-09-13 0:00:00  -0.03958 -0.62847 0.00190 0.00112 0.62972 0.00111 -0.15267 -1.12704 0.00208 0.00266 1.13733 0.00284 
2455452.833 2010-09-13 8:00:00  -0.04138 -0.66277 0.00195 0.00099 0.66407 0.00097 -0.13900 -1.09777 0.00207 0.00270 1.10654 0.00287 
2455453.167 2010-09-13 16:00:00 -0.04261 -0.68817 0.00199 0.00088 0.68949 0.00087 -0.12510 -1.06681 0.00205 0.00274 1.07412 0.00289 
2455453.500 2010-09-14 0:00:00  -0.04330 -0.70497 0.00201 0.00082 0.70630 0.00081 -0.11099 -1.03419 0.00203 0.00277 1.04013 0.00290 
2455453.833 2010-09-14 8:00:00  -0.04348 -0.71354 0.00201 0.00080 0.71486 0.00079 -0.09671 -0.99996 0.00201 0.00279 1.00463 0.00291 
2455454.167 2010-09-14 16:00:00 -0.04316 -0.71430 0.00200 0.00082 0.71561 0.00082 -0.08226 -0.96419 0.00199 0.00281 0.96769 0.00292 
2455454.500 2010-09-15 0:00:00  -0.04239 -0.70772 0.00197 0.00087 0.70899 0.00088 -0.06767 -0.92692 0.00196 0.00283 0.92938 0.00292 
2455454.833 2010-09-15 8:00:00  -0.04119 -0.69424 0.00193 0.00093 0.69546 0.00094 -0.05297 -0.88820 0.00193 0.00284 0.88978 0.00291 
2455455.167 2010-09-15 16:00:00 -0.03960 -0.67433 0.00187 0.00100 0.67550 0.00100 -0.03817 -0.84810 0.00190 0.00285 0.84896 0.00290 
2455455.500 2010-09-16 0:00:00  -0.03763 -0.64846 0.00181 0.00106 0.64956 0.00106 -0.02331 -0.80667 0.00186 0.00285 0.80701 0.00288 
2455455.833 2010-09-16 8:00:00  -0.03534 -0.61709 0.00173 0.00111 0.61810 0.00111 -0.00840 -0.76398 0.00183 0.00284 0.76403 0.00286 
2455456.167 2010-09-16 16:00:00 -0.03273 -0.58066 0.00166 0.00115 0.58159 0.00115  0.00654 -0.72009 0.00179 0.00284 0.72013 0.00283 
2455456.500 2010-09-17 0:00:00  -0.02985 -0.53963 0.00158 0.00119 0.54046 0.00119  0.02147 -0.67507 0.00175 0.00283 0.67542 0.00279 
2455456.833 2010-09-17 8:00:00  -0.02673 -0.49444 0.00150 0.00122 0.49516 0.00122  0.03638 -0.62899 0.00171 0.00281 0.63004 0.00276 
2455457.167 2010-09-17 16:00:00 -0.02338 -0.44551 0.00142 0.00127 0.44613 0.00126  0.05124 -0.58191 0.00166 0.00280 0.58416 0.00271 
2455457.500 2010-09-18 0:00:00  -0.01984 -0.39329 0.00135 0.00132 0.39379 0.00131  0.06602 -0.53390 0.00162 0.00278 0.53797 0.00267 
2455457.833 2010-09-18 8:00:00  -0.01613 -0.33819 0.00129 0.00138 0.33857 0.00137  0.08071 -0.48504 0.00157 0.00276 0.49172 0.00261 
2455458.167 2010-09-18 16:00:00 -0.01229 -0.28064 0.00124 0.00146 0.28091 0.00145  0.09528 -0.43541 0.00153 0.00274 0.44572 0.00255 
2455458.500 2010-09-19 0:00:00  -0.00834 -0.22106 0.00120 0.00156 0.22123 0.00155  0.10970 -0.38508 0.00148 0.00272 0.40040 0.00248 
2455458.833 2010-09-19 8:00:00  -0.00431 -0.15990 0.00119 0.00167 0.15997 0.00167  0.12394 -0.33413 0.00144 0.00270 0.35638 0.00239 
2455459.167 2010-09-19 16:00:00 -0.00024 -0.09759 0.00119 0.00180 0.09760 0.00180  0.13799 -0.28263 0.00139 0.00268 0.31453 0.00227 
2455459.500 2010-09-20 0:00:00   0.00386 -0.03458 0.00121 0.00193 0.03482 0.00194  0.15182 -0.23068 0.00135 0.00266 0.27617 0.00211 
2455459.833 2010-09-20 8:00:00   0.00795  0.02867 0.00125 0.00206 0.02979 0.00196  0.16541 -0.17835 0.00130 0.00265 0.24326 0.00189 
2455460.167 2010-09-20 16:00:00  0.01199  0.09169 0.00129 0.00218 0.09248 0.00215  0.17873 -0.12573 0.00126 0.00263 0.21853 0.00160 
2455460.500 2010-09-21 0:00:00   0.01595  0.15397 0.00135 0.00230 0.15480 0.00228  0.19175 -0.07290 0.00122 0.00262 0.20516 0.00129 
2455460.833 2010-09-21 8:00:00   0.01979  0.21501 0.00141 0.00239 0.21592 0.00238  0.20446 -0.01996 0.00118 0.00261 0.20545 0.00115 
2455461.167 2010-09-21 16:00:00  0.02348  0.27424 0.00147 0.00246 0.27525 0.00245  0.21683  0.03302 0.00114 0.00261 0.21934 0.00126 
2455461.500 2010-09-22 0:00:00   0.02698  0.33111 0.00154 0.00250 0.33221 0.00249  0.22883  0.08594 0.00111 0.00261 0.24445 0.00149 
2455461.833 2010-09-22 8:00:00   0.03023  0.38498 0.00159 0.00249 0.38617 0.00249  0.24045  0.13870 0.00107 0.00261 0.27759 0.00171 
2455462.167 2010-09-22 16:00:00  0.03321  0.43522 0.00164 0.00244 0.43649 0.00244  0.25165  0.19123 0.00104 0.00261 0.31607 0.00188 
2455462.500 2010-09-23 0:00:00   0.03585  0.48114 0.00168 0.00233 0.48247 0.00233  0.26243  0.24342 0.00101 0.00261 0.35795 0.00201 
2455462.833 2010-09-23 8:00:00   0.03812  0.52199 0.00171 0.00217 0.52339 0.00217  0.27275  0.29519 0.00099 0.00262 0.40191 0.00211 
2455463.167 2010-09-23 16:00:00  0.03996  0.55701 0.00172 0.00196 0.55845 0.00196  0.28259  0.34644 0.00096 0.00263 0.44708 0.00219 
2455463.500 2010-09-24 0:00:00   0.04131  0.58539 0.00171 0.00172 0.58685 0.00171  0.29194  0.39707 0.00094 0.00264 0.49285 0.00226 
2455463.833 2010-09-24 8:00:00   0.04213  0.60627 0.00169 0.00151 0.60774 0.00149  0.30077  0.44700 0.00092 0.00264 0.53877 0.00231 
2455464.167 2010-09-24 16:00:00  0.04235  0.61881 0.00164 0.00144 0.62026 0.00140  0.30907  0.49613 0.00090 0.00265 0.58452 0.00236 
2455464.500 2010-09-25 0:00:00   0.04193  0.62215 0.00157 0.00164 0.62356 0.00159  0.31681  0.54436 0.00088 0.00265 0.62984 0.00240 
2455464.833 2010-09-25 8:00:00   0.04083  0.61547 0.00148 0.00213 0.61683 0.00208  0.32397  0.59160 0.00087 0.00265 0.67450 0.00243 
2455465.167 2010-09-25 16:00:00  0.03899  0.59808 0.00137 0.00283 0.59935 0.00278  0.33054  0.63776 0.00085 0.00265 0.71833 0.00245 
2455465.500 2010-09-26 0:00:00   0.03640  0.56941 0.00123 0.00366 0.57057 0.00361  0.33650  0.68275 0.00084 0.00264 0.76117 0.00246 
2455465.833 2010-09-26 8:00:00   0.03305  0.52914 0.00109 0.00455 0.53017 0.00451  0.34184  0.72647 0.00082 0.00263 0.80288 0.00247 
2455466.167 2010-09-26 16:00:00  0.02895  0.47729 0.00093 0.00545 0.47817 0.00542  0.34654  0.76884 0.00081 0.00261 0.84333 0.00247 
2455466.500 2010-09-27 0:00:00   0.02415  0.41429 0.00079 0.00630 0.41500 0.00627  0.35058  0.80976 0.00080 0.00259 0.88239 0.00247 
2455466.833 2010-09-27 8:00:00   0.01874  0.34107 0.00068 0.00704 0.34159 0.00702  0.35396  0.84915 0.00078 0.00256 0.91997 0.00245 
2455467.167 2010-09-27 16:00:00  0.01282  0.25907 0.00064 0.00762 0.25938 0.00761  0.35665  0.88692 0.00077 0.00252 0.95595 0.00243 
2455467.500 2010-09-28 0:00:00   0.00654  0.17020 0.00070 0.00800 0.17032 0.00800  0.35866  0.92300 0.00076 0.00248 0.99024 0.00240 
2455467.833 2010-09-28 8:00:00   0.00007  0.07676 0.00081 0.00815 0.07676 0.00815  0.35997  0.95729 0.00074 0.00243 1.02274 0.00235 
2455468.167 2010-09-28 16:00:00 -0.00643 -0.01873 0.00096 0.00809 0.02002 0.00761  0.36058  0.98973 0.00073 0.00237 1.05337 0.00231 
2455468.500 2010-09-29 0:00:00  -0.01277 -0.11375 0.00112 0.00784 0.11447 0.00786  0.36047  1.02023 0.00072 0.00230 1.08204 0.00225 
2455468.833 2010-09-29 8:00:00  -0.01881 -0.20592 0.00128 0.00742 0.20678 0.00745  0.35965  1.04873 0.00070 0.00223 1.10869 0.00218 
2455469.167 2010-09-29 16:00:00 -0.02440 -0.29319 0.00142 0.00688 0.29420 0.00693  0.35810  1.07516 0.00069 0.00214 1.13323 0.00210 
2455469.500 2010-09-30 0:00:00  -0.02946 -0.37388 0.00154 0.00627 0.37504 0.00633  0.35583  1.09944 0.00067 0.00206 1.15559 0.00202 
2455469.833 2010-09-30 8:00:00  -0.03390 -0.44676 0.00164 0.00563 0.44804 0.00569  0.35284  1.12153 0.00066 0.00196 1.17572 0.00193 
2455470.167 2010-09-30 16:00:00 -0.03768 -0.51097 0.00173 0.00499 0.51236 0.00506  0.34913  1.14135 0.00064 0.00186 1.19356 0.00183 
2455470.500 2010-10-01 0:00:00  -0.04078 -0.56603 0.00179 0.00438 0.56750 0.00445  0.34470  1.15887 0.00063 0.00175 1.20904 0.00173 
2455470.833 2010-10-01 8:00:00  -0.04320 -0.61172 0.00184 0.00381 0.61324 0.00389  0.33955  1.17402 0.00062 0.00163 1.22214 0.00162 
2455471.167 2010-10-01 16:00:00 -0.04496 -0.64806 0.00187 0.00330 0.64962 0.00338  0.33369  1.18677 0.00061 0.00152 1.23279 0.00150 
2455471.500 2010-10-02 0:00:00  -0.04607 -0.67525 0.00189 0.00286 0.67682 0.00294  0.32713  1.19707 0.00060 0.00139 1.24097 0.00138 
2455471.833 2010-10-02 8:00:00  -0.04656 -0.69359 0.00189 0.00248 0.69515 0.00256  0.31989  1.20490 0.00059 0.00127 1.24664 0.00126 
2455472.167 2010-10-02 16:00:00 -0.04647 -0.70347 0.00187 0.00217 0.70500 0.00226  0.31196  1.21022 0.00059 0.00115 1.24978 0.00115 
2455472.500 2010-10-03 0:00:00  -0.04584 -0.70533 0.00185 0.00193 0.70682 0.00201  0.30337  1.21301 0.00058 0.00103 1.25037 0.00103 
2455472.833 2010-10-03 8:00:00  -0.04470 -0.69964 0.00181 0.00174 0.70107 0.00182  0.29412  1.21325 0.00058 0.00092 1.24840 0.00092 
2455473.167 2010-10-03 16:00:00 -0.04310 -0.68690 0.00177 0.00161 0.68826 0.00168  0.28424  1.21094 0.00059 0.00082 1.24386 0.00082 
2455473.500 2010-10-04 0:00:00  -0.04106 -0.66760 0.00172 0.00151 0.66887 0.00158  0.27375  1.20607 0.00059 0.00073 1.23675 0.00074 
2455473.833 2010-10-04 8:00:00  -0.03864 -0.64223 0.00166 0.00144 0.64339 0.00150  0.26265  1.19864 0.00060 0.00066 1.22708 0.00067 
2455474.167 2010-10-04 16:00:00 -0.03587 -0.61127 0.00160 0.00139 0.61232 0.00144  0.25099  1.18866 0.00061 0.00062 1.21487 0.00064 
2455474.500 2010-10-05 0:00:00  -0.03277 -0.57519 0.00153 0.00135 0.57613 0.00140  0.23877  1.17614 0.00062 0.00061 1.20013 0.00063 
2455474.833 2010-10-05 8:00:00  -0.02940 -0.53447 0.00147 0.00133 0.53528 0.00136  0.22602  1.16111 0.00064 0.00063 1.18290 0.00065 
2455475.167 2010-10-05 16:00:00 -0.02578 -0.48955 0.00140 0.00131 0.49023 0.00134  0.21278  1.14358 0.00066 0.00067 1.16321 0.00070 
2455475.500 2010-10-06 0:00:00  -0.02195 -0.44089 0.00134 0.00131 0.44144 0.00133  0.19906  1.12360 0.00067 0.00073 1.14110 0.00076 
2455475.833 2010-10-06 8:00:00  -0.01794 -0.38892 0.00129 0.00133 0.38934 0.00134  0.18490  1.10120 0.00069 0.00080 1.11662 0.00083 
2455476.167 2010-10-06 16:00:00 -0.01379 -0.33408 0.00124 0.00137 0.33437 0.00137  0.17032  1.07643 0.00071 0.00088 1.08982 0.00091 
2455476.500 2010-10-07 0:00:00  -0.00952 -0.27680 0.00121 0.00143 0.27696 0.00143  0.15536  1.04934 0.00073 0.00096 1.06078 0.00099 
2455476.833 2010-10-07 8:00:00  -0.00517 -0.21750 0.00119 0.00152 0.21757 0.00152  0.14005  1.01999 0.00075 0.00104 1.02956 0.00107 
2455477.167 2010-10-07 16:00:00 -0.00077 -0.15664 0.00118 0.00163 0.15664 0.00163  0.12442  0.98844 0.00077 0.00111 0.99624 0.00114 
2455477.500 2010-10-08 0:00:00   0.00365 -0.09463 0.00119 0.00176 0.09471 0.00177  0.10851  0.95476 0.00079 0.00118 0.96091 0.00121 
2455477.833 2010-10-08 8:00:00   0.00804 -0.03193 0.00122 0.00190 0.03295 0.00191  0.09235  0.91902 0.00081 0.00124 0.92365 0.00127 
2455478.167 2010-10-08 16:00:00  0.01238  0.03100 0.00126 0.00205 0.03341 0.00190  0.07597  0.88131 0.00083 0.00130 0.88458 0.00132 
2455478.500 2010-10-09 0:00:00   0.01664  0.09369 0.00131 0.00220 0.09516 0.00215  0.05942  0.84171 0.00085 0.00135 0.84380 0.00137 
2455478.833 2010-10-09 8:00:00   0.02077  0.15564 0.00136 0.00233 0.15703 0.00230  0.04273  0.80029 0.00087 0.00139 0.80143 0.00141 
2455479.167 2010-10-09 16:00:00  0.02473  0.21635 0.00142 0.00245 0.21776 0.00243  0.02593  0.75717 0.00088 0.00143 0.75762 0.00144 
2455479.500 2010-10-10 0:00:00   0.02850  0.27526 0.00149 0.00253 0.27674 0.00253  0.00906  0.71243 0.00090 0.00146 0.71249 0.00146 
2455479.833 2010-10-10 8:00:00   0.03202  0.33181 0.00155 0.00259 0.33336 0.00258 -0.00784  0.66617 0.00092 0.00148 0.66622 0.00148 
2455480.167 2010-10-10 16:00:00  0.03525  0.38539 0.00161 0.00260 0.38700 0.00260 -0.02474  0.61850 0.00093 0.00150 0.61900 0.00149 
2455480.500 2010-10-11 0:00:00   0.03814  0.43535 0.00166 0.00256 0.43702 0.00256 -0.04160  0.56953 0.00095 0.00152 0.57104 0.00149 
2455480.833 2010-10-11 8:00:00   0.04066  0.48100 0.00170 0.00246 0.48272 0.00247 -0.05838  0.51935 0.00096 0.00153 0.52262 0.00148 
2455481.167 2010-10-11 16:00:00  0.04274  0.52162 0.00173 0.00229 0.52337 0.00230 -0.07506  0.46808 0.00097 0.00154 0.47406 0.00147 
2455481.500 2010-10-12 0:00:00   0.04434  0.55643 0.00174 0.00207 0.55819 0.00208 -0.09159  0.41583 0.00098 0.00155 0.42580 0.00144 
2455481.833 2010-10-12 8:00:00   0.04540  0.58460 0.00174 0.00179 0.58637 0.00180 -0.10793  0.36271 0.00099 0.00155 0.37843 0.00140 
2455482.167 2010-10-12 16:00:00  0.04586  0.60531 0.00172 0.00151 0.60704 0.00150 -0.12407  0.30884 0.00100 0.00156 0.33284 0.00134 
2455482.500 2010-10-13 0:00:00   0.04568  0.61767 0.00167 0.00133 0.61936 0.00129 -0.13996  0.25434 0.00101 0.00156 0.29031 0.00126 
2455482.833 2010-10-13 8:00:00   0.04480  0.62083 0.00161 0.00142 0.62245 0.00136 -0.15557  0.19931 0.00102 0.00157 0.25284 0.00114 
2455483.167 2010-10-13 16:00:00  0.04318  0.61397 0.00151 0.00185 0.61549 0.00179 -0.17087  0.14387 0.00102 0.00158 0.22338 0.00100 
2455483.500 2010-10-14 0:00:00   0.04079  0.59635 0.00140 0.00251 0.59775 0.00245 -0.18584  0.08814 0.00103 0.00160 0.20569 0.00091 
2455483.833 2010-10-14 8:00:00   0.03760  0.56741 0.00127 0.00330 0.56865 0.00325 -0.20043  0.03223 0.00103 0.00161 0.20301 0.00095 
2455484.167 2010-10-14 16:00:00  0.03361  0.52679 0.00112 0.00415 0.52787 0.00410 -0.21464 -0.02374 0.00104 0.00163 0.21595 0.00111 
2455484.500 2010-10-15 0:00:00   0.02886  0.47452 0.00096 0.00498 0.47540 0.00494 -0.22842 -0.07968 0.00104 0.00165 0.24192 0.00129 
2455484.833 2010-10-15 8:00:00   0.02340  0.41102 0.00081 0.00573 0.41168 0.00570 -0.24176 -0.13546 0.00104 0.00168 0.27712 0.00143 
2455485.167 2010-10-15 16:00:00  0.01733  0.33721 0.00070 0.00634 0.33765 0.00632 -0.25463 -0.19097 0.00104 0.00171 0.31829 0.00153 
2455485.500 2010-10-16 0:00:00   0.01078  0.25457 0.00065 0.00678 0.25480 0.00677 -0.26700 -0.24612 0.00104 0.00174 0.36314 0.00161 
2455485.833 2010-10-16 8:00:00   0.00392  0.16505 0.00069 0.00700 0.16510 0.00700 -0.27886 -0.30079 0.00105 0.00177 0.41017 0.00166 
2455486.167 2010-10-16 16:00:00 -0.00307  0.07102 0.00079 0.00701 0.07109 0.00699 -0.29019 -0.35489 0.00105 0.00180 0.45843 0.00171 
2455486.500 2010-10-17 0:00:00  -0.01000 -0.02496 0.00094 0.00682 0.02700 0.00643 -0.30097 -0.40830 0.00105 0.00183 0.50724 0.00175 
2455486.833 2010-10-17 8:00:00  -0.01669 -0.12029 0.00109 0.00646 0.12145 0.00648 -0.31117 -0.46095 0.00106 0.00185 0.55615 0.00178 
2455487.167 2010-10-17 16:00:00 -0.02297 -0.21258 0.00125 0.00599 0.21382 0.00603 -0.32079 -0.51272 0.00106 0.00188 0.60481 0.00180 
2455487.500 2010-10-18 0:00:00  -0.02870 -0.29975 0.00139 0.00546 0.30113 0.00551 -0.32981 -0.56353 0.00107 0.00190 0.65295 0.00182 
2455487.833 2010-10-18 8:00:00  -0.03380 -0.38014 0.00152 0.00490 0.38164 0.00497 -0.33822 -0.61330 0.00108 0.00193 0.70038 0.00184 
2455488.167 2010-10-18 16:00:00 -0.03819 -0.45251 0.00163 0.00436 0.45412 0.00443 -0.34600 -0.66193 0.00109 0.00194 0.74691 0.00185 
2455488.500 2010-10-19 0:00:00  -0.04184 -0.51606 0.00172 0.00386 0.51775 0.00394 -0.35315 -0.70935 0.00110 0.00195 0.79240 0.00186 
2455488.833 2010-10-19 8:00:00  -0.04473 -0.57032 0.00179 0.00341 0.57207 0.00349 -0.35964 -0.75548 0.00111 0.00196 0.83672 0.00186 
2455489.167 2010-10-19 16:00:00 -0.04688 -0.61513 0.00185 0.00302 0.61691 0.00311 -0.36549 -0.80025 0.00113 0.00197 0.87976 0.00186 
2455489.500 2010-10-20 0:00:00  -0.04831 -0.65054 0.00189 0.00271 0.65233 0.00280 -0.37068 -0.84358 0.00115 0.00196 0.92143 0.00186 
2455489.833 2010-10-20 8:00:00  -0.04904 -0.67677 0.00192 0.00246 0.67855 0.00255 -0.37520 -0.88541 0.00118 0.00196 0.96163 0.00185 
2455490.167 2010-10-20 16:00:00 -0.04912 -0.69415 0.00193 0.00228 0.69589 0.00237 -0.37906 -0.92567 0.00120 0.00195 1.00028 0.00184 
2455490.500 2010-10-21 0:00:00  -0.04860 -0.70310 0.00193 0.00216 0.70478 0.00225 -0.38224 -0.96431 0.00123 0.00193 1.03730 0.00183 
2455490.833 2010-10-21 8:00:00  -0.04750 -0.70406 0.00191 0.00210 0.70566 0.00219 -0.38475 -1.00126 0.00127 0.00191 1.07264 0.00181 
2455491.167 2010-10-21 16:00:00 -0.04589 -0.69753 0.00189 0.00207 0.69904 0.00215 -0.38659 -1.03648 0.00130 0.00189 1.10623 0.00179 
2455491.500 2010-10-22 0:00:00  -0.04379 -0.68399 0.00185 0.00207 0.68539 0.00215 -0.38776 -1.06992 0.00134 0.00187 1.13802 0.00177 
2455491.833 2010-10-22 8:00:00  -0.04127 -0.66395 0.00181 0.00208 0.66523 0.00216 -0.38825 -1.10152 0.00138 0.00184 1.16794 0.00175 
2455492.167 2010-10-22 16:00:00 -0.03835 -0.63790 0.00175 0.00210 0.63905 0.00217 -0.38808 -1.13126 0.00142 0.00181 1.19597 0.00174 
2455492.500 2010-10-23 0:00:00  -0.03509 -0.60632 0.00170 0.00212 0.60733 0.00219 -0.38724 -1.15908 0.00146 0.00178 1.22206 0.00172 
2455492.833 2010-10-23 8:00:00  -0.03151 -0.56968 0.00164 0.00213 0.57056 0.00219 -0.38574 -1.18496 0.00151 0.00176 1.24616 0.00171 
2455493.167 2010-10-23 16:00:00 -0.02766 -0.52846 0.00157 0.00214 0.52918 0.00219 -0.38359 -1.20886 0.00155 0.00173 1.26826 0.00170 
2455493.500 2010-10-24 0:00:00  -0.02358 -0.48310 0.00151 0.00214 0.48367 0.00218 -0.38079 -1.23075 0.00160 0.00171 1.28832 0.00170 
2455493.833 2010-10-24 8:00:00  -0.01931 -0.43404 0.00145 0.00213 0.43447 0.00216 -0.37735 -1.25061 0.00164 0.00169 1.30631 0.00170 
2455494.167 2010-10-24 16:00:00 -0.01487 -0.38173 0.00139 0.00211 0.38202 0.00214 -0.37328 -1.26842 0.00169 0.00168 1.32221 0.00171 
2455494.500 2010-10-25 0:00:00  -0.01031 -0.32659 0.00134 0.00210 0.32676 0.00212 -0.36859 -1.28416 0.00173 0.00167 1.33602 0.00173 
2455494.833 2010-10-25 8:00:00  -0.00566 -0.26906 0.00129 0.00208 0.26913 0.00209 -0.36329 -1.29781 0.00178 0.00167 1.34770 0.00175 
2455495.167 2010-10-25 16:00:00 -0.00096 -0.20957 0.00126 0.00207 0.20958 0.00208 -0.35739 -1.30936 0.00182 0.00168 1.35726 0.00178 
2455495.500 2010-10-26 0:00:00   0.00376 -0.14855 0.00125 0.00207 0.14860 0.00207 -0.35090 -1.31881 0.00186 0.00169 1.36469 0.00182 
2455495.833 2010-10-26 8:00:00   0.00847 -0.08643 0.00125 0.00208 0.08686 0.00206 -0.34383 -1.32613 0.00190 0.00172 1.36998 0.00187 
2455496.167 2010-10-26 16:00:00  0.01312 -0.02367 0.00126 0.00211 0.02711 0.00190 -0.33621 -1.33134 0.00194 0.00175 1.37314 0.00192 
2455496.500 2010-10-27 0:00:00   0.01768  0.03927 0.00128 0.00214 0.04309 0.00201 -0.32803 -1.33444 0.00198 0.00179 1.37416 0.00197 
2455496.833 2010-10-27 8:00:00   0.02211  0.10191 0.00132 0.00218 0.10429 0.00212 -0.31932 -1.33541 0.00201 0.00183 1.37306 0.00204 
2455497.167 2010-10-27 16:00:00  0.02637  0.16376 0.00137 0.00222 0.16588 0.00217 -0.31009 -1.33428 0.00204 0.00189 1.36984 0.00210 
2455497.500 2010-10-28 0:00:00   0.03043  0.22430 0.00142 0.00225 0.22636 0.00222 -0.30036 -1.33104 0.00207 0.00195 1.36451 0.00217 
2455497.833 2010-10-28 8:00:00   0.03423  0.28296 0.00148 0.00228 0.28503 0.00225 -0.29014 -1.32572 0.00209 0.00201 1.35710 0.00223 
2455498.167 2010-10-28 16:00:00  0.03773  0.33918 0.00154 0.00229 0.34127 0.00226 -0.27945 -1.31831 0.00212 0.00207 1.34761 0.00230 
2455498.500 2010-10-29 0:00:00   0.04089  0.39231 0.00160 0.00228 0.39444 0.00226 -0.26832 -1.30885 0.00214 0.00214 1.33607 0.00237 
2455498.833 2010-10-29 8:00:00   0.04366  0.44172 0.00165 0.00224 0.44387 0.00222 -0.25674 -1.29735 0.00215 0.00221 1.32251 0.00244 
2455499.167 2010-10-29 16:00:00  0.04598  0.48668 0.00169 0.00216 0.48885 0.00215 -0.24476 -1.28383 0.00217 0.00228 1.30695 0.00251 
2455499.500 2010-10-30 0:00:00   0.04781  0.52645 0.00172 0.00205 0.52862 0.00203 -0.23238 -1.26832 0.00218 0.00234 1.28943 0.00257 
2455499.833 2010-10-30 8:00:00   0.04908  0.56022 0.00174 0.00189 0.56237 0.00187 -0.21962 -1.25084 0.00218 0.00241 1.26997 0.00263 
2455500.167 2010-10-30 16:00:00  0.04974  0.58717 0.00175 0.00168 0.58928 0.00167 -0.20651 -1.23142 0.00218 0.00248 1.24861 0.00269 
2455500.500 2010-10-31 0:00:00   0.04973  0.60642 0.00173 0.00145 0.60846 0.00144 -0.19307 -1.21009 0.00218 0.00254 1.22540 0.00274 
2455500.833 2010-10-31 8:00:00   0.04901  0.61709 0.00170 0.00121 0.61904 0.00119 -0.17931 -1.18690 0.00218 0.00260 1.20037 0.00279 
2455501.167 2010-10-31 16:00:00  0.04752  0.61831 0.00165 0.00100 0.62013 0.00097 -0.16526 -1.16187 0.00217 0.00266 1.17356 0.00284 
2455501.500 2010-11-01 0:00:00   0.04522  0.60924 0.00158 0.00089 0.61092 0.00086 -0.15093 -1.13504 0.00216 0.00271 1.14503 0.00288 
2455501.833 2010-11-01 8:00:00   0.04208  0.58918 0.00149 0.00096 0.59068 0.00092 -0.13636 -1.10646 0.00214 0.00276 1.11483 0.00292 
2455502.167 2010-11-01 16:00:00  0.03810  0.55759 0.00138 0.00117 0.55890 0.00113 -0.12157 -1.07617 0.00213 0.00281 1.08302 0.00295 
2455502.500 2010-11-02 0:00:00   0.03330  0.51422 0.00125 0.00142 0.51529 0.00139 -0.10657 -1.04421 0.00210 0.00285 1.04964 0.00297 
2455502.833 2010-11-02 8:00:00   0.02771  0.45915 0.00111 0.00165 0.45999 0.00162 -0.09140 -1.01064 0.00208 0.00288 1.01477 0.00299 
2455503.167 2010-11-02 16:00:00  0.02143  0.39296 0.00098 0.00180 0.39354 0.00178 -0.07606 -0.97550 0.00205 0.00292 0.97846 0.00301 
2455503.500 2010-11-03 0:00:00   0.01458  0.31673 0.00086 0.00187 0.31707 0.00186 -0.06060 -0.93885 0.00202 0.00295 0.94080 0.00302 
2455503.833 2010-11-03 8:00:00   0.00733  0.23209 0.00077 0.00185 0.23221 0.00184 -0.04503 -0.90073 0.00199 0.00297 0.90186 0.00303 
2455504.167 2010-11-03 16:00:00 -0.00015  0.14114 0.00075 0.00175 0.14114 0.00175 -0.02937 -0.86121 0.00195 0.00299 0.86171 0.00303 
2455504.500 2010-11-04 0:00:00  -0.00764  0.04633 0.00079 0.00162 0.04696 0.00160 -0.01366 -0.82034 0.00191 0.00301 0.82045 0.00303 
2455504.833 2010-11-04 8:00:00  -0.01494 -0.04975 0.00088 0.00150 0.05196 0.00150  0.00209 -0.77818 0.00187 0.00303 0.77818 0.00302 
2455505.167 2010-11-04 16:00:00 -0.02187 -0.14455 0.00101 0.00141 0.14620 0.00144  0.01785 -0.73480 0.00183 0.00304 0.73501 0.00302 
2455505.500 2010-11-05 0:00:00  -0.02825 -0.23574 0.00115 0.00137 0.23743 0.00140  0.03359 -0.69025 0.00179 0.00305 0.69107 0.00300 
2455505.833 2010-11-05 8:00:00  -0.03398 -0.32137 0.00129 0.00135 0.32316 0.00138  0.04929 -0.64461 0.00174 0.00306 0.64649 0.00299 
2455506.167 2010-11-05 16:00:00 -0.03895 -0.39990 0.00143 0.00132 0.40179 0.00136  0.06492 -0.59794 0.00169 0.00306 0.60146 0.00297 
2455506.500 2010-11-06 0:00:00  -0.04313 -0.47022 0.00155 0.00127 0.47220 0.00131  0.08046 -0.55032 0.00164 0.00307 0.55617 0.00294 
2455506.833 2010-11-06 8:00:00  -0.04648 -0.53163 0.00167 0.00120 0.53366 0.00123  0.09589 -0.50181 0.00160 0.00307 0.51089 0.00291 
2455507.167 2010-11-06 16:00:00 -0.04901 -0.58374 0.00176 0.00111 0.58580 0.00115  0.11117 -0.45248 0.00155 0.00308 0.46594 0.00287 
2455507.500 2010-11-07 0:00:00  -0.05075 -0.62644 0.00185 0.00103 0.62850 0.00109  0.12628 -0.40243 0.00150 0.00308 0.42178 0.00282 
2455507.833 2010-11-07 8:00:00  -0.05171 -0.65982 0.00191 0.00101 0.66185 0.00109  0.14120 -0.35171 0.00145 0.00309 0.37900 0.00274 
2455508.167 2010-11-07 16:00:00 -0.05196 -0.68413 0.00197 0.00108 0.68610 0.00117  0.15589 -0.30042 0.00140 0.00309 0.33846 0.00263 
2455508.500 2010-11-08 0:00:00  -0.05152 -0.69970 0.00200 0.00122 0.70160 0.00132  0.17034 -0.24863 0.00136 0.00310 0.30139 0.00246 
2455508.833 2010-11-08 8:00:00  -0.05046 -0.70696 0.00202 0.00142 0.70876 0.00152  0.18452 -0.19642 0.00131 0.00310 0.26951 0.00222 
2455509.167 2010-11-08 16:00:00 -0.04882 -0.70634 0.00203 0.00166 0.70803 0.00176  0.19840 -0.14389 0.00126 0.00311 0.24510 0.00189 
2455509.500 2010-11-09 0:00:00  -0.04666 -0.69834 0.00203 0.00191 0.69990 0.00201  0.21196 -0.09110 0.00122 0.00312 0.23073 0.00150 
2455509.833 2010-11-09 8:00:00  -0.04401 -0.68344 0.00201 0.00216 0.68485 0.00225  0.22517 -0.03816 0.00118 0.00313 0.22840 0.00119 
2455510.167 2010-11-09 16:00:00 -0.04094 -0.66212 0.00198 0.00239 0.66339 0.00248  0.23801  0.01484 0.00114 0.00314 0.23849 0.00119 
2455510.500 2010-11-10 0:00:00  -0.03748 -0.63488 0.00195 0.00261 0.63599 0.00270  0.25045  0.06784 0.00111 0.00315 0.25949 0.00143 
2455510.833 2010-11-10 8:00:00  -0.03368 -0.60219 0.00190 0.00281 0.60313 0.00289  0.26247  0.12072 0.00107 0.00316 0.28891 0.00173 
2455511.167 2010-11-10 16:00:00 -0.02958 -0.56452 0.00185 0.00299 0.56530 0.00306  0.27404  0.17340 0.00104 0.00318 0.32430 0.00200 
2455511.500 2010-11-11 0:00:00  -0.02523 -0.52232 0.00179 0.00315 0.52293 0.00321  0.28515  0.22578 0.00101 0.00319 0.36372 0.00221 
2455511.833 2010-11-11 8:00:00  -0.02067 -0.47605 0.00173 0.00328 0.47650 0.00334  0.29576  0.27779 0.00098 0.00320 0.40577 0.00237 
2455512.167 2010-11-11 16:00:00 -0.01593 -0.42614 0.00167 0.00339 0.42644 0.00344  0.30587  0.32931 0.00096 0.00321 0.44945 0.00250 
2455512.500 2010-11-12 0:00:00  -0.01106 -0.37303 0.00161 0.00348 0.37320 0.00352  0.31543  0.38026 0.00094 0.00322 0.49406 0.00260 
2455512.833 2010-11-12 8:00:00  -0.00609 -0.31715 0.00155 0.00356 0.31721 0.00358  0.32444  0.43054 0.00092 0.00322 0.53910 0.00268 
2455513.167 2010-11-12 16:00:00 -0.00105 -0.25894 0.00149 0.00361 0.25894 0.00361  0.33287  0.48006 0.00090 0.00322 0.58418 0.00274 
2455513.500 2010-11-13 0:00:00   0.00400 -0.19882 0.00145 0.00365 0.19886 0.00363  0.34071  0.52873 0.00088 0.00322 0.62900 0.00279 
2455513.833 2010-11-13 8:00:00   0.00904 -0.13722 0.00141 0.00367 0.13753 0.00362  0.34792  0.57645 0.00087 0.00321 0.67331 0.00283 
2455514.167 2010-11-13 16:00:00  0.01403 -0.07461 0.00138 0.00368 0.07593 0.00351  0.35451  0.62312 0.00085 0.00319 0.71690 0.00285 
2455514.500 2010-11-14 0:00:00   0.01892 -0.01141 0.00137 0.00368 0.02237 0.00183  0.36044  0.66865 0.00084 0.00317 0.75962 0.00287 
2455514.833 2010-11-14 8:00:00   0.02369  0.05188 0.00137 0.00366 0.05706 0.00351  0.36570  0.71296 0.00082 0.00315 0.80128 0.00287 
2455515.167 2010-11-14 16:00:00  0.02828  0.11480 0.00137 0.00362 0.11824 0.00358  0.37028  0.75595 0.00081 0.00311 0.84176 0.00286 
2455515.500 2010-11-15 0:00:00   0.03267  0.17682 0.00140 0.00358 0.17982 0.00354  0.37416  0.79752 0.00080 0.00307 0.88093 0.00284 
2455515.833 2010-11-15 8:00:00   0.03679  0.23743 0.00142 0.00351 0.24027 0.00347  0.37733  0.83760 0.00079 0.00302 0.91867 0.00282 
2455516.167 2010-11-15 16:00:00  0.04062  0.29605 0.00146 0.00342 0.29883 0.00338  0.37978  0.87609 0.00077 0.00296 0.95486 0.00278 
2455516.500 2010-11-16 0:00:00   0.04410  0.35209 0.00150 0.00331 0.35485 0.00326  0.38149  0.91290 0.00076 0.00290 0.98941 0.00273 
2455516.833 2010-11-16 8:00:00   0.04719  0.40492 0.00154 0.00318 0.40766 0.00313  0.38246  0.94797 0.00075 0.00282 1.02221 0.00267 
2455517.167 2010-11-16 16:00:00  0.04982  0.45386 0.00157 0.00302 0.45659 0.00296  0.38269  0.98119 0.00073 0.00274 1.05318 0.00260 
2455517.500 2010-11-17 0:00:00   0.05196  0.49820 0.00160 0.00283 0.50090 0.00277  0.38215  1.01251 0.00072 0.00265 1.08223 0.00252 
2455517.833 2010-11-17 8:00:00   0.05354  0.53717 0.00163 0.00261 0.53984 0.00255  0.38086  1.04183 0.00070 0.00255 1.10926 0.00243 
2455518.167 2010-11-17 16:00:00  0.05451  0.56998 0.00164 0.00237 0.57259 0.00231  0.37880  1.06910 0.00069 0.00244 1.13422 0.00233 
2455518.500 2010-11-18 0:00:00   0.05481  0.59579 0.00164 0.00210 0.59831 0.00204  0.37598  1.09423 0.00068 0.00232 1.15703 0.00223 
2455518.833 2010-11-18 8:00:00   0.05439  0.61375 0.00162 0.00182 0.61615 0.00176  0.37239  1.11718 0.00066 0.00220 1.17761 0.00211 
2455519.167 2010-11-18 16:00:00  0.05319  0.62297 0.00158 0.00154 0.62524 0.00148  0.36804  1.13787 0.00065 0.00207 1.19591 0.00199 
2455519.500 2010-11-19 0:00:00   0.05117  0.62264 0.00153 0.00129 0.62474 0.00123  0.36293  1.15625 0.00064 0.00194 1.21187 0.00186 
2455519.833 2010-11-19 8:00:00   0.04829  0.61197 0.00146 0.00111 0.61388 0.00106  0.35707  1.17227 0.00062 0.00180 1.22545 0.00173 
2455520.167 2010-11-19 16:00:00  0.04454  0.59033 0.00137 0.00105 0.59201 0.00101  0.35046  1.18589 0.00061 0.00166 1.23659 0.00159 
2455520.500 2010-11-20 0:00:00   0.03991  0.55724 0.00126 0.00110 0.55867 0.00107  0.34312  1.19705 0.00061 0.00151 1.24526 0.00145 
2455520.833 2010-11-20 8:00:00   0.03443  0.51256 0.00113 0.00122 0.51371 0.00120  0.33505  1.20573 0.00060 0.00137 1.25142 0.00131 
2455521.167 2010-11-20 16:00:00  0.02818  0.45646 0.00100 0.00137 0.45733 0.00135  0.32627  1.21190 0.00060 0.00122 1.25505 0.00117 
2455521.500 2010-11-21 0:00:00   0.02123  0.38958 0.00088 0.00150 0.39016 0.00148  0.31679  1.21552 0.00059 0.00108 1.25613 0.00104 
2455521.833 2010-11-21 8:00:00   0.01375  0.31305 0.00078 0.00160 0.31336 0.00159  0.30663  1.21659 0.00060 0.00094 1.25463 0.00091 
2455522.167 2010-11-21 16:00:00  0.00590  0.22850 0.00072 0.00168 0.22858 0.00168  0.29581  1.21508 0.00060 0.00082 1.25057 0.00079 
2455522.500 2010-11-22 0:00:00  -0.00213  0.13797 0.00073 0.00176 0.13798 0.00176  0.28435  1.21100 0.00060 0.00071 1.24393 0.00069 
2455522.833 2010-11-22 8:00:00  -0.01012  0.04380 0.00081 0.00183 0.04496 0.00177  0.27227  1.20433 0.00061 0.00063 1.23472 0.00062 
2455523.167 2010-11-22 16:00:00 -0.01786 -0.05153 0.00092 0.00190 0.05454 0.00189  0.25959  1.19509 0.00062 0.00058 1.22296 0.00059 
2455523.500 2010-11-23 0:00:00  -0.02516 -0.14558 0.00105 0.00196 0.14774 0.00200  0.24634  1.18330 0.00063 0.00058 1.20867 0.00059 
2455523.833 2010-11-23 8:00:00  -0.03186 -0.23615 0.00119 0.00199 0.23829 0.00204  0.23255  1.16896 0.00064 0.00061 1.19186 0.00064 
2455524.167 2010-11-23 16:00:00 -0.03784 -0.32134 0.00132 0.00198 0.32356 0.00204  0.21824  1.15210 0.00066 0.00067 1.17259 0.00071 
2455524.500 2010-11-24 0:00:00  -0.04302 -0.39966 0.00143 0.00194 0.40197 0.00200  0.20344  1.13276 0.00067 0.00076 1.15089 0.00079 
2455524.833 2010-11-24 8:00:00  -0.04733 -0.46999 0.00153 0.00185 0.47237 0.00192  0.18819  1.11098 0.00069 0.00085 1.12680 0.00089 
2455525.167 2010-11-24 16:00:00 -0.05076 -0.53162 0.00161 0.00173 0.53404 0.00180  0.17252  1.08679 0.00070 0.00095 1.10040 0.00098 
2455525.500 2010-11-25 0:00:00  -0.05331 -0.58411 0.00167 0.00159 0.58654 0.00166  0.15646  1.06024 0.00072 0.00104 1.07173 0.00108 
2455525.833 2010-11-25 8:00:00  -0.05501 -0.62732 0.00171 0.00144 0.62973 0.00152  0.14005  1.03140 0.00074 0.00114 1.04087 0.00117 
2455526.167 2010-11-25 16:00:00 -0.05589 -0.66129 0.00174 0.00131 0.66365 0.00139  0.12332  1.00033 0.00075 0.00122 1.00790 0.00125 
2455526.500 2010-11-26 0:00:00  -0.05599 -0.68622 0.00175 0.00121 0.68850 0.00129  0.10631  0.96708 0.00077 0.00130 0.97291 0.00133 
2455526.833 2010-11-26 8:00:00  -0.05536 -0.70241 0.00175 0.00114 0.70460 0.00122  0.08905  0.93174 0.00079 0.00138 0.93599 0.00140 
2455527.167 2010-11-26 16:00:00 -0.05407 -0.71026 0.00174 0.00112 0.71232 0.00120  0.07158  0.89439 0.00080 0.00144 0.89725 0.00147 
2455527.500 2010-11-27 0:00:00  -0.05216 -0.71019 0.00172 0.00114 0.71210 0.00121  0.05395  0.85510 0.00082 0.00150 0.85680 0.00152 
2455527.833 2010-11-27 8:00:00  -0.04968 -0.70265 0.00168 0.00119 0.70441 0.00125  0.03619  0.81396 0.00083 0.00155 0.81476 0.00156 
2455528.167 2010-11-27 16:00:00 -0.04670 -0.68814 0.00164 0.00126 0.68972 0.00132  0.01833  0.77106 0.00085 0.00159 0.77128 0.00160 
2455528.500 2010-11-28 0:00:00  -0.04326 -0.66712 0.00160 0.00133 0.66853 0.00139  0.00043  0.72650 0.00086 0.00162 0.72651 0.00162 
2455528.833 2010-11-28 8:00:00  -0.03941 -0.64009 0.00155 0.00141 0.64130 0.00146 -0.01749  0.68039 0.00088 0.00165 0.68061 0.00164 
2455529.167 2010-11-28 16:00:00 -0.03521 -0.60751 0.00149 0.00149 0.60853 0.00154 -0.03539  0.63281 0.00089 0.00167 0.63380 0.00164 
2455529.500 2010-11-29 0:00:00  -0.03070 -0.56986 0.00144 0.00157 0.57069 0.00161 -0.05322  0.58389 0.00090 0.00168 0.58631 0.00164 
2455529.833 2010-11-29 8:00:00  -0.02593 -0.52760 0.00139 0.00164 0.52824 0.00168 -0.07096  0.53372 0.00092 0.00168 0.53841 0.00163 
2455530.167 2010-11-29 16:00:00 -0.02094 -0.48118 0.00134 0.00172 0.48164 0.00175 -0.08855  0.48241 0.00093 0.00169 0.49047 0.00161 
2455530.500 2010-11-30 0:00:00  -0.01577 -0.43105 0.00130 0.00180 0.43134 0.00182 -0.10597  0.43009 0.00094 0.00168 0.44295 0.00157 
2455530.833 2010-11-30 8:00:00  -0.01048 -0.37766 0.00126 0.00188 0.37781 0.00189 -0.12317  0.37686 0.00095 0.00168 0.39648 0.00152 
2455531.167 2010-11-30 16:00:00 -0.00509 -0.32145 0.00123 0.00196 0.32149 0.00197 -0.14014  0.32283 0.00096 0.00167 0.35194 0.00145 
2455531.500 2010-12-01 0:00:00   0.00034 -0.26285 0.00121 0.00205 0.26285 0.00205 -0.15681  0.26813 0.00097 0.00167 0.31062 0.00136 
2455531.833 2010-12-01 8:00:00   0.00579 -0.20230 0.00121 0.00214 0.20239 0.00213 -0.17318  0.21286 0.00098 0.00166 0.27442 0.00123 
2455532.167 2010-12-01 16:00:00  0.01120 -0.14026 0.00121 0.00223 0.14071 0.00221 -0.18920  0.15716 0.00098 0.00166 0.24596 0.00108 
2455532.500 2010-12-02 0:00:00   0.01654 -0.07717 0.00123 0.00233 0.07893 0.00227 -0.20483  0.10112 0.00099 0.00166 0.22844 0.00095 
2455532.833 2010-12-02 8:00:00   0.02175 -0.01349 0.00126 0.00242 0.02569 0.00163 -0.22007  0.04487 0.00100 0.00166 0.22460 0.00093 
2455533.167 2010-12-02 16:00:00  0.02682  0.05030 0.00130 0.00250 0.05703 0.00227 -0.23486 -0.01148 0.00100 0.00166 0.23515 0.00103 
2455533.500 2010-12-03 0:00:00   0.03167  0.11371 0.00134 0.00258 0.11805 0.00248 -0.24919 -0.06781 0.00101 0.00167 0.25826 0.00118 
2455533.833 2010-12-03 8:00:00   0.03628  0.17622 0.00139 0.00264 0.17993 0.00256 -0.26303 -0.12402 0.00102 0.00168 0.29081 0.00132 
2455534.167 2010-12-03 16:00:00  0.04060  0.23731 0.00144 0.00268 0.24076 0.00261 -0.27636 -0.18000 0.00102 0.00170 0.32981 0.00142 
2455534.500 2010-12-04 0:00:00   0.04458  0.29640 0.00149 0.00270 0.29974 0.00263 -0.28914 -0.23562 0.00103 0.00171 0.37299 0.00150 
2455534.833 2010-12-04 8:00:00   0.04817  0.35290 0.00154 0.00269 0.35617 0.00263 -0.30137 -0.29080 0.00103 0.00173 0.41879 0.00156 
2455535.167 2010-12-04 16:00:00  0.05131  0.40618 0.00158 0.00265 0.40941 0.00259 -0.31301 -0.34542 0.00104 0.00175 0.46615 0.00160 
2455535.500 2010-12-05 0:00:00   0.05396  0.45557 0.00162 0.00259 0.45876 0.00253 -0.32406 -0.39939 0.00105 0.00178 0.51433 0.00164 
2455535.833 2010-12-05 8:00:00   0.05606  0.50036 0.00165 0.00249 0.50349 0.00243 -0.33449 -0.45261 0.00105 0.00180 0.56279 0.00167 
2455536.167 2010-12-05 16:00:00  0.05756  0.53981 0.00167 0.00236 0.54287 0.00230 -0.34428 -0.50497 0.00106 0.00182 0.61117 0.00169 
2455536.500 2010-12-06 0:00:00   0.05839  0.57312 0.00167 0.00221 0.57609 0.00215 -0.35343 -0.55640 0.00108 0.00184 0.65916 0.00171 
2455536.833 2010-12-06 8:00:00   0.05851  0.59947 0.00166 0.00206 0.60232 0.00199 -0.36192 -0.60679 0.00109 0.00186 0.70653 0.00173 
2455537.167 2010-12-06 16:00:00  0.05786  0.61803 0.00163 0.00192 0.62073 0.00185 -0.36973 -0.65607 0.00111 0.00187 0.75308 0.00175 
2455537.500 2010-12-07 0:00:00   0.05639  0.62794 0.00158 0.00184 0.63046 0.00177 -0.37686 -0.70415 0.00112 0.00188 0.79866 0.00176 
2455537.833 2010-12-07 8:00:00   0.05406  0.62837 0.00151 0.00186 0.63069 0.00179 -0.38330 -0.75094 0.00115 0.00189 0.84311 0.00176 
2455538.167 2010-12-07 16:00:00  0.05083  0.61856 0.00142 0.00203 0.62065 0.00196 -0.38905 -0.79639 0.00117 0.00189 0.88634 0.00176 
2455538.500 2010-12-08 0:00:00   0.04669  0.59787 0.00131 0.00233 0.59969 0.00228 -0.39409 -0.84040 0.00120 0.00189 0.92822 0.00176 
2455538.833 2010-12-08 8:00:00   0.04166  0.56581 0.00119 0.00276 0.56734 0.00271 -0.39842 -0.88292 0.00123 0.00189 0.96865 0.00176 
2455539.167 2010-12-08 16:00:00  0.03575  0.52218 0.00105 0.00325 0.52341 0.00322 -0.40204 -0.92388 0.00126 0.00188 1.00757 0.00175 
2455539.500 2010-12-09 0:00:00   0.02906  0.46713 0.00091 0.00379 0.46803 0.00376 -0.40494 -0.96322 0.00130 0.00187 1.04487 0.00174 
2455539.833 2010-12-09 8:00:00   0.02167  0.40122 0.00078 0.00433 0.40181 0.00431 -0.40712 -1.00087 0.00133 0.00185 1.08050 0.00173 
2455540.167 2010-12-09 16:00:00  0.01373  0.32550 0.00070 0.00483 0.32579 0.00483 -0.40860 -1.03678 0.00138 0.00183 1.11439 0.00172 
2455540.500 2010-12-10 0:00:00   0.00544  0.24151 0.00068 0.00527 0.24158 0.00527 -0.40936 -1.07091 0.00142 0.00181 1.14648 0.00171 
2455540.833 2010-12-10 8:00:00  -0.00302  0.15124 0.00074 0.00561 0.15127 0.00560 -0.40941 -1.10320 0.00146 0.00179 1.17672 0.00170 
2455541.167 2010-12-10 16:00:00 -0.01140  0.05699 0.00086 0.00583 0.05815 0.00564 -0.40875 -1.13361 0.00151 0.00176 1.20505 0.00169 
2455541.500 2010-12-11 0:00:00  -0.01951 -0.03876 0.00101 0.00591 0.04346 0.00549 -0.40739 -1.16209 0.00156 0.00174 1.23143 0.00168 
2455541.833 2010-12-11 8:00:00  -0.02713 -0.13356 0.00115 0.00585 0.13629 0.00586 -0.40534 -1.18862 0.00161 0.00171 1.25583 0.00167 
2455542.167 2010-12-11 16:00:00 -0.03410 -0.22514 0.00130 0.00567 0.22771 0.00572 -0.40259 -1.21315 0.00166 0.00169 1.27821 0.00167 
2455542.500 2010-12-12 0:00:00  -0.04028 -0.31155 0.00142 0.00538 0.31414 0.00544 -0.39917 -1.23566 0.00171 0.00167 1.29853 0.00167 
2455542.833 2010-12-12 8:00:00  -0.04560 -0.39119 0.00153 0.00499 0.39384 0.00507 -0.39508 -1.25611 0.00176 0.00165 1.31678 0.00168 
2455543.167 2010-12-12 16:00:00 -0.04999 -0.46291 0.00162 0.00455 0.46561 0.00463 -0.39032 -1.27449 0.00181 0.00164 1.33292 0.00170 
2455543.500 2010-12-13 0:00:00  -0.05344 -0.52591 0.00169 0.00406 0.52862 0.00415 -0.38491 -1.29077 0.00186 0.00164 1.34694 0.00172 
2455543.833 2010-12-13 8:00:00  -0.05596 -0.57972 0.00174 0.00357 0.58242 0.00366 -0.37887 -1.30494 0.00191 0.00164 1.35883 0.00175 
2455544.167 2010-12-13 16:00:00 -0.05757 -0.62416 0.00177 0.00308 0.62681 0.00317 -0.37220 -1.31699 0.00196 0.00165 1.36857 0.00179 
2455544.500 2010-12-14 0:00:00  -0.05831 -0.65925 0.00178 0.00261 0.66182 0.00270 -0.36491 -1.32689 0.00201 0.00167 1.37616 0.00183 
2455544.833 2010-12-14 8:00:00  -0.05824 -0.68518 0.00178 0.00219 0.68766 0.00228 -0.35702 -1.33466 0.00205 0.00170 1.38158 0.00188 
2455545.167 2010-12-14 16:00:00 -0.05742 -0.70227 0.00176 0.00181 0.70462 0.00190 -0.34856 -1.34027 0.00210 0.00173 1.38485 0.00193 
2455545.500 2010-12-15 0:00:00  -0.05591 -0.71090 0.00174 0.00151 0.71310 0.00159 -0.33952 -1.34374 0.00214 0.00177 1.38597 0.00199 
2455545.833 2010-12-15 8:00:00  -0.05375 -0.71151 0.00170 0.00128 0.71354 0.00136 -0.32993 -1.34506 0.00218 0.00182 1.38493 0.00206 
2455546.167 2010-12-15 16:00:00 -0.05103 -0.70456 0.00165 0.00114 0.70641 0.00120 -0.31980 -1.34424 0.00221 0.00187 1.38176 0.00213 
2455546.500 2010-12-16 0:00:00  -0.04779 -0.69056 0.00159 0.00108 0.69221 0.00112 -0.30916 -1.34128 0.00225 0.00193 1.37645 0.00220 
2455546.833 2010-12-16 8:00:00  -0.04409 -0.66998 0.00153 0.00109 0.67143 0.00112 -0.29802 -1.33620 0.00228 0.00200 1.36904 0.00227 
2455547.167 2010-12-16 16:00:00 -0.03999 -0.64333 0.00146 0.00114 0.64457 0.00116 -0.28640 -1.32902 0.00230 0.00207 1.35953 0.00234 
2455547.500 2010-12-17 0:00:00  -0.03553 -0.61109 0.00139 0.00122 0.61212 0.00123 -0.27431 -1.31974 0.00233 0.00213 1.34795 0.00241 
2455547.833 2010-12-17 8:00:00  -0.03077 -0.57373 0.00132 0.00132 0.57456 0.00132 -0.26179 -1.30838 0.00235 0.00220 1.33432 0.00248 
2455548.167 2010-12-17 16:00:00 -0.02575 -0.53173 0.00126 0.00142 0.53235 0.00141 -0.24884 -1.29498 0.00236 0.00227 1.31867 0.00254 
2455548.500 2010-12-18 0:00:00  -0.02053 -0.48554 0.00120 0.00153 0.48598 0.00152 -0.23550 -1.27955 0.00238 0.00234 1.30104 0.00261 
2455548.833 2010-12-18 8:00:00  -0.01514 -0.43562 0.00116 0.00164 0.43589 0.00163 -0.22178 -1.26211 0.00239 0.00241 1.28145 0.00267 
2455549.167 2010-12-18 16:00:00 -0.00963 -0.38241 0.00112 0.00176 0.38254 0.00176 -0.20770 -1.24270 0.00239 0.00248 1.25994 0.00273 
2455549.500 2010-12-19 0:00:00  -0.00405 -0.32636 0.00110 0.00189 0.32639 0.00189 -0.19328 -1.22136 0.00240 0.00254 1.23656 0.00278 
2455549.833 2010-12-19 8:00:00   0.00157 -0.26791 0.00110 0.00202 0.26791 0.00202 -0.17856 -1.19811 0.00239 0.00260 1.21134 0.00282 
2455550.167 2010-12-19 16:00:00  0.00719 -0.20748 0.00112 0.00216 0.20761 0.00216 -0.16355 -1.17299 0.00239 0.00265 1.18434 0.00287 
2455550.500 2010-12-20 0:00:00   0.01275 -0.14553 0.00115 0.00230 0.14610 0.00230 -0.14827 -1.14604 0.00238 0.00270 1.15560 0.00290 
2455550.833 2010-12-20 8:00:00   0.01823 -0.08251 0.00120 0.00244 0.08451 0.00241 -0.13276 -1.11731 0.00237 0.00275 1.12517 0.00293 
2455551.167 2010-12-20 16:00:00  0.02357 -0.01887 0.00126 0.00258 0.03027 0.00188 -0.11702 -1.08683 0.00235 0.00279 1.09311 0.00295 
2455551.500 2010-12-21 0:00:00   0.02874  0.04492 0.00133 0.00271 0.05336 0.00242 -0.10110 -1.05465 0.00233 0.00283 1.05949 0.00297 
2455551.833 2010-12-21 8:00:00   0.03370  0.10837 0.00140 0.00283 0.11349 0.00276 -0.08501 -1.02083 0.00231 0.00286 1.02436 0.00298 
2455552.167 2010-12-21 16:00:00  0.03838  0.17097 0.00148 0.00292 0.17523 0.00290 -0.06877 -0.98541 0.00228 0.00288 0.98780 0.00298 
2455552.500 2010-12-22 0:00:00   0.04276  0.23219 0.00155 0.00299 0.23610 0.00299 -0.05242 -0.94844 0.00225 0.00290 0.94989 0.00298 
2455552.833 2010-12-22 8:00:00   0.04678  0.29147 0.00162 0.00303 0.29521 0.00303 -0.03598 -0.90998 0.00222 0.00291 0.91070 0.00297 
2455553.167 2010-12-22 16:00:00  0.05039  0.34823 0.00168 0.00303 0.35186 0.00304 -0.01947 -0.87009 0.00218 0.00292 0.87031 0.00295 
2455553.500 2010-12-23 0:00:00   0.05355  0.40184 0.00174 0.00298 0.40539 0.00299 -0.00293 -0.82883 0.00215 0.00293 0.82884 0.00293 
2455553.833 2010-12-23 8:00:00   0.05619  0.45162 0.00178 0.00288 0.45510 0.00290  0.01363 -0.78626 0.00210 0.00293 0.78638 0.00290 
2455554.167 2010-12-23 16:00:00  0.05826  0.49687 0.00181 0.00272 0.50028 0.00274  0.03018 -0.74244 0.00206 0.00292 0.74306 0.00287 
2455554.500 2010-12-24 0:00:00   0.05971  0.53684 0.00182 0.00250 0.54015 0.00252  0.04668 -0.69744 0.00202 0.00291 0.69901 0.00283 
2455554.833 2010-12-24 8:00:00   0.06048  0.57073 0.00181 0.00223 0.57393 0.00224  0.06312 -0.65133 0.00197 0.00290 0.65438 0.00278 
2455555.167 2010-12-24 16:00:00  0.06050  0.59771 0.00179 0.00190 0.60077 0.00191  0.07947 -0.60417 0.00192 0.00289 0.60938 0.00273 
2455555.500 2010-12-25 0:00:00   0.05974  0.61691 0.00175 0.00156 0.61980 0.00155  0.09569 -0.55604 0.00187 0.00287 0.56422 0.00267 
2455555.833 2010-12-25 8:00:00   0.05813  0.62746 0.00168 0.00127 0.63015 0.00124  0.11177 -0.50701 0.00182 0.00285 0.51919 0.00261 
2455556.167 2010-12-25 16:00:00  0.05562  0.62850 0.00159 0.00121 0.63095 0.00115  0.12768 -0.45716 0.00177 0.00283 0.47466 0.00254 
2455556.500 2010-12-26 0:00:00   0.05220  0.61920 0.00148 0.00150 0.62140 0.00143  0.14338 -0.40657 0.00172 0.00281 0.43112 0.00245 
2455556.833 2010-12-26 8:00:00   0.04784  0.59888 0.00135 0.00203 0.60079 0.00197  0.15886 -0.35531 0.00167 0.00279 0.38921 0.00235 
2455557.167 2010-12-26 16:00:00  0.04254  0.56700 0.00120 0.00269 0.56860 0.00264  0.17409 -0.30346 0.00162 0.00278 0.34986 0.00222 
2455557.500 2010-12-27 0:00:00   0.03635  0.52331 0.00104 0.00339 0.52457 0.00335  0.18903 -0.25110 0.00156 0.00276 0.31431 0.00206 
2455557.833 2010-12-27 8:00:00   0.02933  0.46790 0.00089 0.00406 0.46882 0.00404  0.20367 -0.19833 0.00151 0.00275 0.28430 0.00187 
2455558.167 2010-12-27 16:00:00  0.02161  0.40132 0.00076 0.00467 0.40190 0.00465  0.21798 -0.14522 0.00146 0.00274 0.26194 0.00164 
2455558.500 2010-12-28 0:00:00   0.01333  0.32463 0.00069 0.00516 0.32491 0.00516  0.23193 -0.09187 0.00141 0.00273 0.24948 0.00142 
2455558.833 2010-12-28 8:00:00   0.00469  0.23944 0.00070 0.00551 0.23948 0.00551  0.24549 -0.03835 0.00137 0.00273 0.24849 0.00131 
2455559.167 2010-12-28 16:00:00 -0.00409  0.14780 0.00079 0.00570 0.14786 0.00569  0.25865  0.01524 0.00132 0.00273 0.25911 0.00136 
2455559.500 2010-12-29 0:00:00  -0.01276  0.05214 0.00092 0.00574 0.05372 0.00545  0.27137  0.06882 0.00128 0.00273 0.27997 0.00152 
2455559.833 2010-12-29 8:00:00  -0.02111 -0.04495 0.00108 0.00562 0.04970 0.00535  0.28363  0.12229 0.00124 0.00274 0.30888 0.00169 
2455560.167 2010-12-29 16:00:00 -0.02891 -0.14089 0.00124 0.00538 0.14383 0.00542  0.29541  0.17555 0.00120 0.00275 0.34365 0.00186 
2455560.500 2010-12-30 0:00:00  -0.03599 -0.23335 0.00138 0.00504 0.23611 0.00511  0.30668  0.22853 0.00116 0.00276 0.38247 0.00199 
2455560.833 2010-12-30 8:00:00  -0.04223 -0.32031 0.00152 0.00464 0.32309 0.00473  0.31742  0.28112 0.00113 0.00277 0.42402 0.00210 
2455561.167 2010-12-30 16:00:00 -0.04754 -0.40019 0.00163 0.00420 0.40301 0.00429  0.32762  0.33324 0.00109 0.00278 0.46732 0.00220 
2455561.500 2010-12-31 0:00:00  -0.05186 -0.47184 0.00173 0.00374 0.47469 0.00385  0.33723  0.38478 0.00106 0.00279 0.51165 0.00228 
2455561.833 2010-12-31 8:00:00  -0.05519 -0.53450 0.00181 0.00329 0.53734 0.00340  0.34625  0.43565 0.00103 0.00281 0.55649 0.00234 
2455562.167 2010-12-31 16:00:00 -0.05756 -0.58774 0.00187 0.00286 0.59056 0.00297  0.35465  0.48576 0.00101 0.00281 0.60145 0.00240 
2455562.500 2011-01-01 0:00:00  -0.05898 -0.63145 0.00190 0.00246 0.63420 0.00257  0.36242  0.53500 0.00098 0.00282 0.64620 0.00244 
2455562.833 2011-01-01 8:00:00  -0.05951 -0.66568 0.00193 0.00210 0.66834 0.00221  0.36953  0.58330 0.00096 0.00282 0.69050 0.00248 
2455563.167 2011-01-01 16:00:00 -0.05921 -0.69068 0.00193 0.00179 0.69322 0.00190  0.37597  0.63054 0.00093 0.00282 0.73412 0.00251 
2455563.500 2011-01-02 0:00:00  -0.05815 -0.70678 0.00192 0.00154 0.70917 0.00165  0.38172  0.67664 0.00091 0.00281 0.77689 0.00253 
2455563.833 2011-01-02 8:00:00  -0.05638 -0.71440 0.00190 0.00135 0.71662 0.00145  0.38677  0.72150 0.00089 0.00280 0.81863 0.00254 
2455564.167 2011-01-02 16:00:00 -0.05397 -0.71400 0.00186 0.00124 0.71604 0.00132  0.39110  0.76503 0.00087 0.00278 0.85920 0.00254 
2455564.500 2011-01-03 0:00:00  -0.05099 -0.70607 0.00181 0.00118 0.70791 0.00125  0.39469  0.80713 0.00085 0.00275 0.89847 0.00254 
2455564.833 2011-01-03 8:00:00  -0.04750 -0.69110 0.00175 0.00117 0.69274 0.00122  0.39753  0.84773 0.00083 0.00271 0.93631 0.00252 
2455565.167 2011-01-03 16:00:00 -0.04355 -0.66960 0.00169 0.00119 0.67102 0.00123  0.39962  0.88672 0.00081 0.00267 0.97261 0.00249 
2455565.500 2011-01-04 0:00:00  -0.03920 -0.64207 0.00162 0.00124 0.64327 0.00127  0.40094  0.92403 0.00080 0.00262 1.00727 0.00245 
2455565.833 2011-01-04 8:00:00  -0.03451 -0.60899 0.00155 0.00130 0.60996 0.00132  0.40149  0.95957 0.00078 0.00256 1.04018 0.00241 
2455566.167 2011-01-04 16:00:00 -0.02953 -0.57083 0.00147 0.00137 0.57160 0.00138  0.40126  0.99325 0.00076 0.00248 1.07124 0.00235 
2455566.500 2011-01-05 0:00:00  -0.02430 -0.52808 0.00140 0.00144 0.52864 0.00145  0.40024  1.02501 0.00074 0.00241 1.10038 0.00228 
2455566.833 2011-01-05 8:00:00  -0.01888 -0.48119 0.00133 0.00153 0.48156 0.00152  0.39843  1.05475 0.00072 0.00232 1.12750 0.00220 
2455567.167 2011-01-05 16:00:00 -0.01331 -0.43062 0.00127 0.00162 0.43082 0.00161  0.39583  1.08242 0.00071 0.00222 1.15252 0.00212 
2455567.500 2011-01-06 0:00:00  -0.00764 -0.37680 0.00122 0.00172 0.37688 0.00171  0.39243  1.10793 0.00069 0.00212 1.17538 0.00202 
2455567.833 2011-01-06 8:00:00  -0.00190 -0.32018 0.00118 0.00183 0.32019 0.00183  0.38825  1.13123 0.00067 0.00201 1.19600 0.00192 
2455568.167 2011-01-06 16:00:00  0.00385 -0.26120 0.00116 0.00195 0.26123 0.00195  0.38328  1.15226 0.00066 0.00189 1.21433 0.00180 
2455568.500 2011-01-07 0:00:00   0.00957 -0.20030 0.00116 0.00208 0.20053 0.00208  0.37752  1.17095 0.00065 0.00176 1.23031 0.00168 
2455568.833 2011-01-07 8:00:00   0.01523 -0.13792 0.00118 0.00221 0.13877 0.00222  0.37099  1.18726 0.00064 0.00163 1.24387 0.00156 
2455569.167 2011-01-07 16:00:00  0.02077 -0.07452 0.00122 0.00234 0.07737 0.00231  0.36370  1.20113 0.00063 0.00150 1.25499 0.00143 
2455569.500 2011-01-08 0:00:00   0.02617 -0.01056 0.00127 0.00248 0.02831 0.00154  0.35565  1.21253 0.00062 0.00136 1.26361 0.00130 
2455569.833 2011-01-08 8:00:00   0.03136  0.05350 0.00133 0.00260 0.06204 0.00232  0.34686  1.22142 0.00062 0.00122 1.26971 0.00116 
2455570.167 2011-01-08 16:00:00  0.03632  0.11715 0.00140 0.00272 0.12266 0.00263  0.33734  1.22776 0.00061 0.00108 1.27326 0.00103 
2455570.500 2011-01-09 0:00:00   0.04099  0.17988 0.00147 0.00281 0.18450 0.00277  0.32711  1.23154 0.00062 0.00095 1.27424 0.00090 
2455570.833 2011-01-09 8:00:00   0.04532  0.24116 0.00155 0.00288 0.24539 0.00286  0.31618  1.23272 0.00062 0.00083 1.27262 0.00079 
2455571.167 2011-01-09 16:00:00  0.04927  0.30041 0.00163 0.00292 0.30443 0.00291  0.30459  1.23130 0.00063 0.00072 1.26842 0.00069 
2455571.500 2011-01-10 0:00:00   0.05279  0.35703 0.00170 0.00292 0.36092 0.00293  0.29234  1.22727 0.00063 0.00064 1.26161 0.00062 
2455571.833 2011-01-10 8:00:00   0.05583  0.41038 0.00176 0.00288 0.41417 0.00290  0.27946  1.22063 0.00064 0.00059 1.25221 0.00059 
2455572.167 2011-01-10 16:00:00  0.05832  0.45978 0.00181 0.00280 0.46347 0.00282  0.26598  1.21138 0.00066 0.00059 1.24024 0.00060 
2455572.500 2011-01-11 0:00:00   0.06022  0.50450 0.00185 0.00267 0.50808 0.00269  0.25193  1.19954 0.00067 0.00063 1.22571 0.00065 
2455572.833 2011-01-11 8:00:00   0.06146  0.54376 0.00188 0.00249 0.54723 0.00251  0.23733  1.18512 0.00068 0.00071 1.20865 0.00073 
2455573.167 2011-01-11 16:00:00  0.06199  0.57675 0.00189 0.00225 0.58008 0.00228  0.22221  1.16814 0.00070 0.00080 1.18909 0.00083 
2455573.500 2011-01-12 0:00:00   0.06176  0.60261 0.00188 0.00197 0.60577 0.00200  0.20661  1.14864 0.00072 0.00090 1.16708 0.00094 
2455573.833 2011-01-12 8:00:00   0.06070  0.62046 0.00186 0.00165 0.62342 0.00168  0.19056  1.12666 0.00073 0.00101 1.14266 0.00105 
2455574.167 2011-01-12 16:00:00  0.05876  0.62939 0.00181 0.00131 0.63213 0.00134  0.17409  1.10224 0.00075 0.00112 1.11590 0.00116 
2455574.500 2011-01-13 0:00:00   0.05591  0.62853 0.00174 0.00101 0.63101 0.00102  0.15724  1.07542 0.00077 0.00123 1.08685 0.00126 
2455574.833 2011-01-13 8:00:00   0.05212  0.61706 0.00165 0.00081 0.61926 0.00082  0.14004  1.04627 0.00078 0.00133 1.05560 0.00136 
2455575.167 2011-01-13 16:00:00  0.04737  0.59429 0.00153 0.00085 0.59618 0.00084  0.12253  1.01484 0.00080 0.00143 1.02221 0.00146 
2455575.500 2011-01-14 0:00:00   0.04167  0.55974 0.00140 0.00106 0.56129 0.00104  0.10475  0.98121 0.00082 0.00151 0.98679 0.00154 
2455575.833 2011-01-14 8:00:00   0.03509  0.51320 0.00125 0.00133 0.51440 0.00131  0.08674  0.94545 0.00083 0.00159 0.94942 0.00162 
2455576.167 2011-01-14 16:00:00  0.02770  0.45487 0.00110 0.00156 0.45571 0.00155  0.06853  0.90763 0.00085 0.00166 0.91021 0.00168 
2455576.500 2011-01-15 0:00:00   0.01962  0.38543 0.00095 0.00172 0.38593 0.00171  0.05018  0.86784 0.00086 0.00172 0.86929 0.00174 
2455576.833 2011-01-15 8:00:00   0.01105  0.30610 0.00083 0.00180 0.30630 0.00179  0.03171  0.82617 0.00088 0.00177 0.82678 0.00179 
2455577.167 2011-01-15 16:00:00  0.00217  0.21862 0.00076 0.00179 0.21863 0.00179  0.01316  0.78271 0.00089 0.00182 0.78282 0.00182 
2455577.500 2011-01-16 0:00:00  -0.00676  0.12522 0.00076 0.00173 0.12540 0.00172 -0.00541  0.73756 0.00090 0.00185 0.73758 0.00185 
2455577.833 2011-01-16 8:00:00  -0.01552  0.02840 0.00083 0.00164 0.03238 0.00143 -0.02399  0.69082 0.00092 0.00187 0.69124 0.00186 
2455578.167 2011-01-16 16:00:00 -0.02387 -0.06920 0.00096 0.00156 0.07321 0.00157 -0.04251  0.64260 0.00093 0.00189 0.64400 0.00187 
2455578.500 2011-01-17 0:00:00  -0.03160 -0.16503 0.00111 0.00150 0.16804 0.00154 -0.06095  0.59300 0.00094 0.00190 0.59612 0.00186 
2455578.833 2011-01-17 8:00:00  -0.03856 -0.25682 0.00126 0.00146 0.25971 0.00150 -0.07926  0.54213 0.00095 0.00191 0.54789 0.00185 
2455579.167 2011-01-17 16:00:00 -0.04463 -0.34267 0.00142 0.00141 0.34557 0.00146 -0.09741  0.49010 0.00096 0.00191 0.49969 0.00182 
2455579.500 2011-01-18 0:00:00  -0.04972 -0.42111 0.00156 0.00136 0.42403 0.00140 -0.11536  0.43704 0.00097 0.00190 0.45201 0.00177 
2455579.833 2011-01-18 8:00:00  -0.05382 -0.49108 0.00168 0.00128 0.49402 0.00132 -0.13307  0.38306 0.00098 0.00189 0.40551 0.00171 
2455580.167 2011-01-18 16:00:00 -0.05692 -0.55193 0.00178 0.00117 0.55486 0.00121 -0.15050  0.32826 0.00099 0.00188 0.36112 0.00163 
2455580.500 2011-01-19 0:00:00  -0.05904 -0.60332 0.00187 0.00105 0.60621 0.00109 -0.16763  0.27278 0.00100 0.00187 0.32017 0.00152 
2455580.833 2011-01-19 8:00:00  -0.06022 -0.64518 0.00193 0.00093 0.64798 0.00098 -0.18441  0.21672 0.00100 0.00185 0.28457 0.00138 
2455581.167 2011-01-19 16:00:00 -0.06053 -0.67761 0.00197 0.00083 0.68031 0.00088 -0.20082  0.16021 0.00101 0.00184 0.25691 0.00120 
2455581.500 2011-01-20 0:00:00  -0.06001 -0.70087 0.00200 0.00077 0.70344 0.00081 -0.21683  0.10337 0.00102 0.00183 0.24021 0.00104 
2455581.833 2011-01-20 8:00:00  -0.05873 -0.71532 0.00200 0.00076 0.71773 0.00080 -0.23239  0.04630 0.00102 0.00182 0.23697 0.00097 
2455582.167 2011-01-20 16:00:00 -0.05677 -0.72139 0.00199 0.00080 0.72362 0.00084 -0.24749 -0.01087 0.00103 0.00181 0.24774 0.00105 
2455582.500 2011-01-21 0:00:00  -0.05417 -0.71953 0.00197 0.00088 0.72156 0.00090 -0.26210 -0.06802 0.00104 0.00181 0.27078 0.00120 
2455582.833 2011-01-21 8:00:00  -0.05102 -0.71022 0.00193 0.00097 0.71205 0.00099 -0.27618 -0.12506 0.00104 0.00180 0.30318 0.00133 
2455583.167 2011-01-21 16:00:00 -0.04736 -0.69396 0.00188 0.00106 0.69558 0.00107 -0.28972 -0.18185 0.00105 0.00181 0.34207 0.00144 
2455583.500 2011-01-22 0:00:00  -0.04326 -0.67125 0.00182 0.00115 0.67264 0.00116 -0.30270 -0.23830 0.00106 0.00181 0.38524 0.00152 
2455583.833 2011-01-22 8:00:00  -0.03878 -0.64256 0.00175 0.00123 0.64373 0.00124 -0.31508 -0.29429 0.00106 0.00182 0.43114 0.00158 
2455584.167 2011-01-22 16:00:00 -0.03396 -0.60840 0.00168 0.00131 0.60935 0.00131 -0.32686 -0.34972 0.00107 0.00182 0.47869 0.00162 
2455584.500 2011-01-23 0:00:00  -0.02886 -0.56922 0.00160 0.00138 0.56996 0.00137 -0.33800 -0.40449 0.00108 0.00183 0.52712 0.00166 
2455584.833 2011-01-23 8:00:00  -0.02352 -0.52550 0.00152 0.00144 0.52603 0.00144 -0.34850 -0.45849 0.00109 0.00184 0.57591 0.00168 
2455585.167 2011-01-23 16:00:00 -0.01801 -0.47769 0.00145 0.00151 0.47803 0.00150 -0.35835 -0.51164 0.00110 0.00185 0.62465 0.00171 
2455585.500 2011-01-24 0:00:00  -0.01235 -0.42624 0.00138 0.00158 0.42642 0.00158 -0.36751 -0.56383 0.00111 0.00186 0.67303 0.00172 
2455585.833 2011-01-24 8:00:00  -0.00660 -0.37159 0.00132 0.00166 0.37165 0.00165 -0.37599 -0.61497 0.00113 0.00187 0.72080 0.00174 
2455586.167 2011-01-24 16:00:00 -0.00080 -0.31418 0.00127 0.00174 0.31418 0.00174 -0.38377 -0.66497 0.00114 0.00188 0.76777 0.00175 
2455586.500 2011-01-25 0:00:00   0.00500 -0.25446 0.00124 0.00184 0.25451 0.00184 -0.39084 -0.71376 0.00116 0.00188 0.81377 0.00175 
2455586.833 2011-01-25 8:00:00   0.01078 -0.19286 0.00122 0.00194 0.19317 0.00195 -0.39719 -0.76125 0.00119 0.00188 0.85864 0.00176 
2455587.167 2011-01-25 16:00:00  0.01647 -0.12984 0.00122 0.00205 0.13088 0.00207 -0.40283 -0.80736 0.00121 0.00188 0.90228 0.00176 
2455587.500 2011-01-26 0:00:00   0.02205 -0.06584 0.00124 0.00217 0.06945 0.00215 -0.40773 -0.85202 0.00124 0.00188 0.94456 0.00176 
2455587.833 2011-01-26 8:00:00   0.02746 -0.00134 0.00128 0.00228 0.02758 0.00130 -0.41190 -0.89516 0.00127 0.00187 0.98538 0.00176 
2455588.167 2011-01-26 16:00:00  0.03266  0.06318 0.00133 0.00238 0.07115 0.00214 -0.41534 -0.93671 0.00130 0.00186 1.02466 0.00175 
2455588.500 2011-01-27 0:00:00   0.03761  0.12723 0.00139 0.00248 0.13269 0.00238 -0.41804 -0.97661 0.00134 0.00185 1.06232 0.00174 
2455588.833 2011-01-27 8:00:00   0.04227  0.19029 0.00146 0.00256 0.19493 0.00250 -0.42001 -1.01479 0.00137 0.00183 1.09828 0.00173 
2455589.167 2011-01-27 16:00:00  0.04657  0.25179 0.00153 0.00261 0.25607 0.00257 -0.42124 -1.05121 0.00142 0.00181 1.13247 0.00172 
2455589.500 2011-01-28 0:00:00   0.05049  0.31117 0.00160 0.00264 0.31524 0.00261 -0.42174 -1.08581 0.00146 0.00179 1.16484 0.00172 
2455589.833 2011-01-28 8:00:00   0.05396  0.36781 0.00167 0.00264 0.37175 0.00262 -0.42152 -1.11854 0.00150 0.00177 1.19533 0.00171 
2455590.167 2011-01-28 16:00:00  0.05693  0.42105 0.00174 0.00259 0.42488 0.00258 -0.42057 -1.14936 0.00155 0.00174 1.22389 0.00170 
2455590.500 2011-01-29 0:00:00   0.05935  0.47021 0.00180 0.00251 0.47394 0.00251 -0.41890 -1.17823 0.00159 0.00172 1.25048 0.00170 
2455590.833 2011-01-29 8:00:00   0.06116  0.51454 0.00184 0.00239 0.51816 0.00239 -0.41652 -1.20511 0.00164 0.00170 1.27506 0.00170 
2455591.167 2011-01-29 16:00:00  0.06230  0.55326 0.00188 0.00222 0.55676 0.00222 -0.41344 -1.22996 0.00169 0.00168 1.29759 0.00170 
2455591.500 2011-01-30 0:00:00   0.06272  0.58556 0.00190 0.00200 0.58891 0.00201 -0.40967 -1.25275 0.00174 0.00166 1.31804 0.00171 
2455591.833 2011-01-30 8:00:00   0.06237  0.61055 0.00190 0.00175 0.61373 0.00176 -0.40521 -1.27347 0.00179 0.00165 1.33638 0.00172 
2455592.167 2011-01-30 16:00:00  0.06118  0.62737 0.00188 0.00147 0.63035 0.00148 -0.40009 -1.29208 0.00184 0.00165 1.35260 0.00174 
2455592.500 2011-01-31 0:00:00   0.05911  0.63512 0.00185 0.00119 0.63787 0.00120 -0.39430 -1.30856 0.00189 0.00165 1.36667 0.00177 
2455592.833 2011-01-31 8:00:00   0.05612  0.63295 0.00179 0.00094 0.63544 0.00095 -0.38787 -1.32289 0.00193 0.00165 1.37858 0.00180 
2455593.167 2011-01-31 16:00:00  0.05218  0.62006 0.00171 0.00081 0.62226 0.00081 -0.38080 -1.33508 0.00198 0.00167 1.38832 0.00184 
2455593.500 2011-02-01 0:00:00   0.04730  0.59581 0.00161 0.00085 0.59769 0.00085 -0.37311 -1.34509 0.00203 0.00169 1.39588 0.00189 
2455593.833 2011-02-01 8:00:00   0.04148  0.55975 0.00149 0.00103 0.56129 0.00102 -0.36483 -1.35293 0.00207 0.00172 1.40126 0.00194 
2455594.167 2011-02-01 16:00:00  0.03478  0.51175 0.00136 0.00124 0.51294 0.00124 -0.35595 -1.35860 0.00211 0.00176 1.40445 0.00200 
2455594.500 2011-02-02 0:00:00   0.02730  0.45207 0.00121 0.00143 0.45290 0.00142 -0.34650 -1.36208 0.00215 0.00181 1.40547 0.00206 
2455594.833 2011-02-02 8:00:00   0.01916  0.38145 0.00106 0.00156 0.38193 0.00155 -0.33649 -1.36339 0.00219 0.00186 1.40430 0.00212 
2455595.167 2011-02-02 16:00:00  0.01054  0.30114 0.00092 0.00162 0.30133 0.00162 -0.32595 -1.36252 0.00222 0.00192 1.40097 0.00219 
2455595.500 2011-02-03 0:00:00   0.00165  0.21293 0.00083 0.00162 0.21293 0.00162 -0.31489 -1.35949 0.00225 0.00198 1.39549 0.00226 
2455595.833 2011-02-03 8:00:00  -0.00729  0.11901 0.00080 0.00159 0.11924 0.00158 -0.30334 -1.35430 0.00228 0.00205 1.38786 0.00233 
2455596.167 2011-02-03 16:00:00 -0.01603  0.02190 0.00085 0.00154 0.02716 0.00129 -0.29130 -1.34697 0.00230 0.00211 1.37812 0.00240 
2455596.500 2011-02-04 0:00:00  -0.02434 -0.07582 0.00095 0.00151 0.07963 0.00152 -0.27881 -1.33752 0.00233 0.00218 1.36627 0.00247 
2455596.833 2011-02-04 8:00:00  -0.03204 -0.17163 0.00110 0.00149 0.17460 0.00152 -0.26587 -1.32595 0.00234 0.00226 1.35235 0.00253 
2455597.167 2011-02-04 16:00:00 -0.03896 -0.26331 0.00125 0.00147 0.26618 0.00152 -0.25252 -1.31230 0.00236 0.00233 1.33638 0.00260 
2455597.500 2011-02-05 0:00:00  -0.04499 -0.34898 0.00141 0.00145 0.35187 0.00150 -0.23877 -1.29659 0.00237 0.00240 1.31839 0.00266 
2455597.833 2011-02-05 8:00:00  -0.05005 -0.42719 0.00155 0.00139 0.43011 0.00145 -0.22465 -1.27884 0.00238 0.00247 1.29842 0.00272 
2455598.167 2011-02-05 16:00:00 -0.05412 -0.49690 0.00167 0.00131 0.49985 0.00137 -0.21018 -1.25908 0.00238 0.00254 1.27651 0.00278 
2455598.500 2011-02-06 0:00:00  -0.05720 -0.55747 0.00178 0.00120 0.56040 0.00126 -0.19538 -1.23735 0.00238 0.00260 1.25269 0.00283 
2455598.833 2011-02-06 8:00:00  -0.05930 -0.60855 0.00187 0.00108 0.61143 0.00113 -0.18028 -1.21368 0.00238 0.00266 1.22700 0.00288 
2455599.167 2011-02-06 16:00:00 -0.06047 -0.65006 0.00194 0.00095 0.65287 0.00100 -0.16490 -1.18811 0.00237 0.00272 1.19950 0.00293 
2455599.500 2011-02-07 0:00:00  -0.06076 -0.68211 0.00199 0.00085 0.68481 0.00089 -0.14925 -1.16068 0.00236 0.00277 1.17024 0.00296 
2455599.833 2011-02-07 8:00:00  -0.06024 -0.70495 0.00201 0.00078 0.70752 0.00082 -0.13338 -1.13143 0.00235 0.00282 1.13927 0.00300 
2455600.167 2011-02-07 16:00:00 -0.05896 -0.71895 0.00202 0.00078 0.72137 0.00080 -0.11730 -1.10041 0.00233 0.00287 1.10664 0.00302 
2455600.500 2011-02-08 0:00:00  -0.05699 -0.72452 0.00202 0.00082 0.72676 0.00083 -0.10104 -1.06766 0.00231 0.00291 1.07243 0.00304 
2455600.833 2011-02-08 8:00:00  -0.05441 -0.72213 0.00199 0.00091 0.72418 0.00090 -0.08462 -1.03323 0.00229 0.00294 1.03669 0.00306 
2455601.167 2011-02-08 16:00:00 -0.05126 -0.71227 0.00196 0.00101 0.71411 0.00100 -0.06807 -0.99718 0.00226 0.00297 0.99950 0.00307 
2455601.500 2011-02-09 0:00:00  -0.04762 -0.69542 0.00191 0.00112 0.69705 0.00110 -0.05141 -0.95955 0.00223 0.00300 0.96093 0.00307 
2455601.833 2011-02-09 8:00:00  -0.04353 -0.67210 0.00185 0.00123 0.67351 0.00120 -0.03468 -0.92041 0.00219 0.00302 0.92107 0.00307 
2455602.167 2011-02-09 16:00:00 -0.03906 -0.64280 0.00178 0.00133 0.64399 0.00130 -0.01789 -0.87982 0.00216 0.00303 0.88000 0.00306 
2455602.500 2011-02-10 0:00:00  -0.03427 -0.60802 0.00171 0.00143 0.60898 0.00140 -0.00107 -0.83783 0.00212 0.00304 0.83783 0.00305 
2455602.833 2011-02-10 8:00:00  -0.02919 -0.56822 0.00164 0.00152 0.56897 0.00150  0.01574 -0.79451 0.00208 0.00305 0.79467 0.00303 
2455603.167 2011-02-10 16:00:00 -0.02388 -0.52390 0.00156 0.00161 0.52444 0.00159  0.03254 -0.74992 0.00204 0.00305 0.75063 0.00300 
2455603.500 2011-02-11 0:00:00  -0.01839 -0.47551 0.00148 0.00171 0.47586 0.00169  0.04927 -0.70413 0.00199 0.00305 0.70586 0.00297 
2455603.833 2011-02-11 8:00:00  -0.01275 -0.42351 0.00141 0.00181 0.42370 0.00180  0.06593 -0.65721 0.00194 0.00305 0.66051 0.00293 
2455604.167 2011-02-11 16:00:00 -0.00702 -0.36835 0.00135 0.00192 0.36842 0.00191  0.08248 -0.60923 0.00190 0.00304 0.61479 0.00289 
2455604.500 2011-02-12 0:00:00  -0.00124 -0.31048 0.00130 0.00204 0.31049 0.00204  0.09889 -0.56026 0.00185 0.00303 0.56893 0.00284 
2455604.833 2011-02-12 8:00:00   0.00456 -0.25036 0.00127 0.00217 0.25040 0.00218  0.11515 -0.51039 0.00180 0.00302 0.52322 0.00278 
2455605.167 2011-02-12 16:00:00  0.01032 -0.18842 0.00125 0.00231 0.18871 0.00232  0.13122 -0.45967 0.00175 0.00300 0.47804 0.00271 
2455605.500 2011-02-13 0:00:00   0.01602 -0.12512 0.00125 0.00245 0.12615 0.00247  0.14707 -0.40820 0.00169 0.00299 0.43389 0.00263 
2455605.833 2011-02-13 8:00:00   0.02160 -0.06091 0.00126 0.00259 0.06464 0.00257  0.16268 -0.35605 0.00164 0.00297 0.39147 0.00252 
2455606.167 2011-02-13 16:00:00  0.02703  0.00374 0.00129 0.00273 0.02742 0.00129  0.17803 -0.30331 0.00159 0.00296 0.35171 0.00238 
2455606.500 2011-02-14 0:00:00   0.03226  0.06835 0.00134 0.00287 0.07561 0.00259  0.19307 -0.25006 0.00154 0.00295 0.31594 0.00220 
2455606.833 2011-02-14 8:00:00   0.03726  0.13244 0.00139 0.00298 0.13759 0.00287  0.20780 -0.19639 0.00149 0.00293 0.28593 0.00197 
2455607.167 2011-02-14 16:00:00  0.04196  0.19549 0.00145 0.00308 0.19995 0.00301  0.22219 -0.14238 0.00144 0.00292 0.26391 0.00169 
2455607.500 2011-02-15 0:00:00   0.04634  0.25696 0.00151 0.00314 0.26111 0.00310  0.23619 -0.08812 0.00139 0.00291 0.25211 0.00143 
2455607.833 2011-02-15 8:00:00   0.05034  0.31630 0.00156 0.00317 0.32028 0.00315  0.24981 -0.03371 0.00135 0.00291 0.25209 0.00130 
2455608.167 2011-02-15 16:00:00  0.05391  0.37291 0.00162 0.00315 0.37679 0.00314  0.26299  0.02077 0.00130 0.00290 0.26383 0.00137 
2455608.500 2011-02-16 0:00:00   0.05700  0.42617 0.00167 0.00307 0.42997 0.00307  0.27573  0.07523 0.00126 0.00290 0.28582 0.00156 
2455608.833 2011-02-16 8:00:00   0.05956  0.47542 0.00171 0.00294 0.47914 0.00294  0.28800  0.12956 0.00122 0.00289 0.31581 0.00177 
2455609.167 2011-02-16 16:00:00  0.06154  0.51995 0.00173 0.00273 0.52358 0.00274  0.29977  0.18369 0.00118 0.00289 0.35158 0.00195 
2455609.500 2011-02-17 0:00:00   0.06287  0.55902 0.00174 0.00246 0.56255 0.00246  0.31103  0.23750 0.00114 0.00289 0.39134 0.00210 
2455609.833 2011-02-17 8:00:00   0.06352  0.59185 0.00174 0.00212 0.59525 0.00212  0.32174  0.29090 0.00111 0.00289 0.43375 0.00222 
2455610.167 2011-02-17 16:00:00  0.06341  0.61761 0.00171 0.00176 0.62086 0.00175  0.33188  0.34380 0.00108 0.00289 0.47786 0.00231 
2455610.500 2011-02-18 0:00:00   0.06250  0.63547 0.00167 0.00147 0.63854 0.00143  0.34144  0.39610 0.00104 0.00289 0.52296 0.00239 
2455610.833 2011-02-18 8:00:00   0.06074  0.64456 0.00160 0.00145 0.64742 0.00139  0.35040  0.44770 0.00102 0.00289 0.56852 0.00245 
2455611.167 2011-02-18 16:00:00  0.05808  0.64406 0.00151 0.00187 0.64667 0.00180  0.35872  0.49851 0.00099 0.00289 0.61417 0.00250 
2455611.500 2011-02-19 0:00:00   0.05449  0.63316 0.00140 0.00262 0.63551 0.00256  0.36640  0.54842 0.00096 0.00289 0.65956 0.00254 
2455611.833 2011-02-19 8:00:00   0.04996  0.61120 0.00128 0.00356 0.61324 0.00351  0.37342  0.59734 0.00094 0.00288 0.70446 0.00257 
2455612.167 2011-02-19 16:00:00  0.04450  0.57765 0.00114 0.00461 0.57937 0.00458  0.37975  0.64518 0.00092 0.00287 0.74865 0.00259 
2455612.500 2011-02-20 0:00:00   0.03814  0.53228 0.00100 0.00571 0.53364 0.00568  0.38539  0.69183 0.00090 0.00285 0.79193 0.00260 
2455612.833 2011-02-20 8:00:00   0.03095  0.47518 0.00087 0.00678 0.47619 0.00676  0.39031  0.73720 0.00087 0.00283 0.83415 0.00261 
2455613.167 2011-02-20 16:00:00  0.02304  0.40689 0.00078 0.00776 0.40755 0.00776  0.39451  0.78120 0.00085 0.00281 0.87516 0.00261 
2455613.500 2011-02-21 0:00:00   0.01457  0.32848 0.00076 0.00859 0.32880 0.00859  0.39796  0.82373 0.00083 0.00278 0.91482 0.00259 
2455613.833 2011-02-21 8:00:00   0.00573  0.24152 0.00081 0.00921 0.24159 0.00922  0.40067  0.86470 0.00081 0.00274 0.95302 0.00258 
2455614.167 2011-02-21 16:00:00 -0.00325  0.14808 0.00091 0.00958 0.14812 0.00956  0.40261  0.90403 0.00080 0.00269 0.98963 0.00255 
2455614.500 2011-02-22 0:00:00  -0.01214  0.05062 0.00105 0.00967 0.05215 0.00920  0.40378  0.94162 0.00078 0.00264 1.02454 0.00251 
2455614.833 2011-02-22 8:00:00  -0.02071 -0.04824 0.00119 0.00950 0.05259 0.00901  0.40418  0.97740 0.00076 0.00258 1.05767 0.00246 
2455615.167 2011-02-22 16:00:00 -0.02872 -0.14586 0.00134 0.00911 0.14866 0.00911  0.40379  1.01128 0.00074 0.00251 1.08891 0.00241 
2455615.500 2011-02-23 0:00:00  -0.03601 -0.23981 0.00147 0.00853 0.24250 0.00859  0.40261  1.04318 0.00072 0.00244 1.11817 0.00234 
2455615.833 2011-02-23 8:00:00  -0.04243 -0.32802 0.00159 0.00783 0.33076 0.00791  0.40064  1.07302 0.00070 0.00236 1.14538 0.00227 
2455616.167 2011-02-23 16:00:00 -0.04790 -0.40885 0.00169 0.00706 0.41165 0.00715  0.39787  1.10074 0.00069 0.00226 1.17044 0.00219 
2455616.500 2011-02-24 0:00:00  -0.05237 -0.48109 0.00178 0.00627 0.48394 0.00636  0.39432  1.12626 0.00067 0.00216 1.19330 0.00209 
2455616.833 2011-02-24 8:00:00  -0.05581 -0.54397 0.00184 0.00549 0.54683 0.00559  0.38998  1.14952 0.00066 0.00206 1.21387 0.00200 
2455617.167 2011-02-24 16:00:00 -0.05826 -0.59706 0.00189 0.00476 0.59990 0.00486  0.38485  1.17046 0.00064 0.00195 1.23211 0.00189 
2455617.500 2011-02-25 0:00:00  -0.05975 -0.64025 0.00193 0.00408 0.64304 0.00419  0.37894  1.18902 0.00063 0.00183 1.24795 0.00178 
2455617.833 2011-02-25 8:00:00  -0.06033 -0.67364 0.00195 0.00348 0.67634 0.00359  0.37227  1.20515 0.00062 0.00170 1.26133 0.00166 
2455618.167 2011-02-25 16:00:00 -0.06007 -0.69749 0.00196 0.00296 0.70008 0.00307  0.36483  1.21879 0.00062 0.00158 1.27222 0.00154 
2455618.500 2011-02-26 0:00:00  -0.05902 -0.71219 0.00195 0.00252 0.71463 0.00263  0.35663  1.22992 0.00061 0.00145 1.28058 0.00141 
2455618.833 2011-02-26 8:00:00  -0.05727 -0.71819 0.00193 0.00216 0.72047 0.00227  0.34771  1.23848 0.00061 0.00132 1.28637 0.00129 
2455619.167 2011-02-26 16:00:00 -0.05487 -0.71600 0.00191 0.00188 0.71810 0.00198  0.33806  1.24446 0.00061 0.00119 1.28956 0.00116 
2455619.500 2011-02-27 0:00:00  -0.05189 -0.70615 0.00187 0.00167 0.70805 0.00176  0.32771  1.24783 0.00062 0.00106 1.29014 0.00104 
2455619.833 2011-02-27 8:00:00  -0.04840 -0.68917 0.00183 0.00152 0.69087 0.00160  0.31667  1.24856 0.00063 0.00094 1.28809 0.00093 
2455620.167 2011-02-27 16:00:00 -0.04446 -0.66560 0.00178 0.00142 0.66708 0.00149  0.30497  1.24664 0.00064 0.00083 1.28340 0.00083 
2455620.500 2011-02-28 0:00:00  -0.04012 -0.63597 0.00172 0.00136 0.63724 0.00141  0.29262  1.24208 0.00065 0.00074 1.27608 0.00074 
2455620.833 2011-02-28 8:00:00  -0.03544 -0.60081 0.00166 0.00133 0.60186 0.00137  0.27966  1.23486 0.00067 0.00067 1.26613 0.00068 
2455621.167 2011-02-28 16:00:00 -0.03048 -0.56062 0.00159 0.00132 0.56145 0.00135  0.26611  1.22499 0.00069 0.00063 1.25356 0.00065 
2455621.500 2011-03-01 0:00:00  -0.02528 -0.51589 0.00153 0.00134 0.51651 0.00136  0.25199  1.21250 0.00071 0.00062 1.23840 0.00066 
2455621.833 2011-03-01 8:00:00  -0.01990 -0.46711 0.00147 0.00138 0.46754 0.00138  0.23733  1.19739 0.00073 0.00065 1.22068 0.00069 
2455622.167 2011-03-01 16:00:00 -0.01437 -0.41475 0.00141 0.00144 0.41500 0.00144  0.22217  1.17969 0.00075 0.00070 1.20043 0.00075 
2455622.500 2011-03-02 0:00:00  -0.00874 -0.35927 0.00136 0.00153 0.35938 0.00153  0.20654  1.15945 0.00077 0.00078 1.17770 0.00082 
2455622.833 2011-03-02 8:00:00  -0.00305 -0.30114 0.00132 0.00164 0.30116 0.00164  0.19047  1.13668 0.00079 0.00086 1.15253 0.00090 
2455623.167 2011-03-02 16:00:00  0.00264 -0.24079 0.00129 0.00177 0.24081 0.00178  0.17399  1.11146 0.00082 0.00094 1.12499 0.00099 
2455623.500 2011-03-03 0:00:00   0.00832 -0.17870 0.00127 0.00192 0.17889 0.00194  0.15714  1.08382 0.00084 0.00103 1.09515 0.00107 
2455623.833 2011-03-03 8:00:00   0.01392 -0.11530 0.00127 0.00209 0.11614 0.00211  0.13996  1.05382 0.00086 0.00111 1.06307 0.00115 
2455624.167 2011-03-03 16:00:00  0.01942 -0.05105 0.00129 0.00226 0.05464 0.00224  0.12248  1.02153 0.00089 0.00119 1.02885 0.00123 
2455624.500 2011-03-04 0:00:00   0.02476  0.01357 0.00132 0.00244 0.02833 0.00153  0.10475  0.98702 0.00091 0.00126 0.99256 0.00130 
2455624.833 2011-03-04 8:00:00   0.02992  0.07809 0.00136 0.00260 0.08364 0.00243  0.08679  0.95036 0.00093 0.00133 0.95432 0.00136 
2455625.167 2011-03-04 16:00:00  0.03485  0.14202 0.00141 0.00276 0.14624 0.00268  0.06865  0.91165 0.00095 0.00139 0.91423 0.00141 
2455625.500 2011-03-05 0:00:00   0.03950  0.20485 0.00147 0.00289 0.20863 0.00284  0.05037  0.87095 0.00097 0.00144 0.87240 0.00146 
2455625.833 2011-03-05 8:00:00   0.04384  0.26604 0.00153 0.00299 0.26963 0.00297  0.03199  0.82837 0.00099 0.00148 0.82898 0.00150 
2455626.167 2011-03-05 16:00:00  0.04781  0.32503 0.00159 0.00305 0.32853 0.00304  0.01355  0.78399 0.00101 0.00152 0.78411 0.00153 
2455626.500 2011-03-06 0:00:00   0.05138  0.38123 0.00165 0.00307 0.38468 0.00307 -0.00491  0.73792 0.00102 0.00155 0.73794 0.00155 
2455626.833 2011-03-06 8:00:00   0.05448  0.43401 0.00170 0.00303 0.43742 0.00303 -0.02336  0.69027 0.00104 0.00157 0.69066 0.00156 
2455627.167 2011-03-06 16:00:00  0.05708  0.48272 0.00174 0.00292 0.48608 0.00293 -0.04175  0.64113 0.00105 0.00159 0.64249 0.00156 
2455627.500 2011-03-07 0:00:00   0.05911  0.52664 0.00177 0.00274 0.52995 0.00276 -0.06005  0.59062 0.00107 0.00160 0.59366 0.00155 
2455627.833 2011-03-07 8:00:00   0.06053  0.56503 0.00179 0.00249 0.56827 0.00251 -0.07821  0.53885 0.00108 0.00160 0.54449 0.00154 
2455628.167 2011-03-07 16:00:00  0.06128  0.59711 0.00179 0.00217 0.60025 0.00218 -0.09620  0.48592 0.00109 0.00161 0.49536 0.00151 
2455628.500 2011-03-08 0:00:00   0.06131  0.62204 0.00178 0.00180 0.62506 0.00180 -0.11398  0.43197 0.00110 0.00160 0.44676 0.00147 
2455628.833 2011-03-08 8:00:00   0.06056  0.63898 0.00174 0.00144 0.64185 0.00142 -0.13153  0.37711 0.00111 0.00160 0.39939 0.00141 
2455629.167 2011-03-08 16:00:00  0.05898  0.64707 0.00168 0.00128 0.64975 0.00123 -0.14879  0.32144 0.00112 0.00160 0.35421 0.00134 
2455629.500 2011-03-09 0:00:00   0.05653  0.64545 0.00159 0.00154 0.64792 0.00146 -0.16573  0.26510 0.00112 0.00160 0.31265 0.00125 
2455629.833 2011-03-09 8:00:00   0.05318  0.63332 0.00148 0.00216 0.63556 0.00209 -0.18233  0.20821 0.00113 0.00159 0.27677 0.00114 
2455630.167 2011-03-09 16:00:00  0.04890  0.61001 0.00136 0.00299 0.61197 0.00293 -0.19856  0.15088 0.00113 0.00159 0.24938 0.00103 
2455630.500 2011-03-10 0:00:00   0.04370  0.57500 0.00121 0.00391 0.57666 0.00386 -0.21437  0.09322 0.00114 0.00160 0.23377 0.00099 
2455630.833 2011-03-10 8:00:00   0.03761  0.52804 0.00106 0.00484 0.52938 0.00480 -0.22975  0.03537 0.00114 0.00160 0.23246 0.00105 
2455631.167 2011-03-10 16:00:00  0.03070  0.46927 0.00091 0.00573 0.47027 0.00570 -0.24466 -0.02256 0.00114 0.00161 0.24570 0.00120 
2455631.500 2011-03-11 0:00:00   0.02306  0.39925 0.00079 0.00649 0.39991 0.00647 -0.25907 -0.08046 0.00114 0.00163 0.27128 0.00135 
2455631.833 2011-03-11 8:00:00   0.01486  0.31910 0.00072 0.00708 0.31945 0.00707 -0.27297 -0.13821 0.00114 0.00164 0.30597 0.00146 
2455632.167 2011-03-11 16:00:00  0.00627  0.23049 0.00073 0.00745 0.23057 0.00745 -0.28633 -0.19569 0.00114 0.00166 0.34682 0.00154 
2455632.500 2011-03-12 0:00:00  -0.00247  0.13557 0.00081 0.00758 0.13560 0.00757 -0.29912 -0.25280 0.00114 0.00169 0.39164 0.00161 
2455632.833 2011-03-12 8:00:00  -0.01114  0.03690 0.00094 0.00747 0.03865 0.00696 -0.31133 -0.30942 0.00114 0.00171 0.43894 0.00165 
2455633.167 2011-03-12 16:00:00 -0.01951 -0.06281 0.00108 0.00716 0.06579 0.00701 -0.32293 -0.36545 0.00114 0.00174 0.48769 0.00169 
2455633.500 2011-03-13 0:00:00  -0.02735 -0.16087 0.00124 0.00669 0.16318 0.00671 -0.33391 -0.42078 0.00114 0.00177 0.53718 0.00172 
2455633.833 2011-03-13 8:00:00  -0.03450 -0.25483 0.00139 0.00612 0.25716 0.00617 -0.34426 -0.47532 0.00115 0.00179 0.58689 0.00174 
2455634.167 2011-03-13 16:00:00 -0.04081 -0.34263 0.00152 0.00550 0.34505 0.00558 -0.35394 -0.52895 0.00115 0.00182 0.63645 0.00176 
2455634.500 2011-03-14 0:00:00  -0.04620 -0.42265 0.00164 0.00488 0.42517 0.00497 -0.36296 -0.58160 0.00116 0.00184 0.68556 0.00178 
2455634.833 2011-03-14 8:00:00  -0.05063 -0.49375 0.00175 0.00430 0.49634 0.00440 -0.37131 -0.63316 0.00116 0.00186 0.73400 0.00179 
2455635.167 2011-03-14 16:00:00 -0.05408 -0.55523 0.00184 0.00378 0.55786 0.00389 -0.37896 -0.68354 0.00117 0.00188 0.78157 0.00180 
2455635.500 2011-03-15 0:00:00  -0.05657 -0.60672 0.00191 0.00333 0.60936 0.00344 -0.38591 -0.73268 0.00119 0.00189 0.82810 0.00181 
2455635.833 2011-03-15 8:00:00  -0.05814 -0.64818 0.00197 0.00295 0.65078 0.00307 -0.39217 -0.78047 0.00120 0.00190 0.87346 0.00181 
2455636.167 2011-03-15 16:00:00 -0.05883 -0.67976 0.00201 0.00266 0.68230 0.00278 -0.39771 -0.82685 0.00122 0.00191 0.91752 0.00181 
2455636.500 2011-03-16 0:00:00  -0.05871 -0.70177 0.00204 0.00244 0.70423 0.00256 -0.40253 -0.87173 0.00125 0.00191 0.96018 0.00181 
2455636.833 2011-03-16 8:00:00  -0.05783 -0.71464 0.00205 0.00230 0.71698 0.00242 -0.40664 -0.91506 0.00127 0.00191 1.00134 0.00181 
2455637.167 2011-03-16 16:00:00 -0.05627 -0.71885 0.00205 0.00221 0.72105 0.00233 -0.41002 -0.95676 0.00130 0.00190 1.04092 0.00180 
2455637.500 2011-03-17 0:00:00  -0.05408 -0.71493 0.00204 0.00218 0.71697 0.00229 -0.41269 -0.99678 0.00133 0.00189 1.07883 0.00179 
2455637.833 2011-03-17 8:00:00  -0.05134 -0.70342 0.00202 0.00218 0.70529 0.00228 -0.41463 -1.03504 0.00137 0.00187 1.11500 0.00178 
2455638.167 2011-03-17 16:00:00 -0.04810 -0.68487 0.00198 0.00219 0.68656 0.00229 -0.41586 -1.07150 0.00140 0.00185 1.14937 0.00176 
2455638.500 2011-03-18 0:00:00  -0.04441 -0.65983 0.00194 0.00222 0.66132 0.00231 -0.41637 -1.10611 0.00145 0.00183 1.18188 0.00175 
2455638.833 2011-03-18 8:00:00  -0.04033 -0.62883 0.00189 0.00224 0.63012 0.00233 -0.41617 -1.13881 0.00149 0.00181 1.21248 0.00174 
2455639.167 2011-03-18 16:00:00 -0.03592 -0.59239 0.00183 0.00226 0.59348 0.00234 -0.41526 -1.16958 0.00153 0.00179 1.24111 0.00173 
2455639.500 2011-03-19 0:00:00  -0.03123 -0.55103 0.00177 0.00227 0.55191 0.00234 -0.41365 -1.19835 0.00158 0.00177 1.26773 0.00172 
2455639.833 2011-03-19 8:00:00  -0.02629 -0.50523 0.00171 0.00227 0.50592 0.00233 -0.41135 -1.22509 0.00163 0.00174 1.29231 0.00172 
2455640.167 2011-03-19 16:00:00 -0.02117 -0.45549 0.00164 0.00226 0.45598 0.00231 -0.40836 -1.24979 0.00167 0.00173 1.31481 0.00172 
2455640.500 2011-03-20 0:00:00  -0.01589 -0.40227 0.00158 0.00225 0.40259 0.00228 -0.40470 -1.27239 0.00172 0.00171 1.33520 0.00173 
2455640.833 2011-03-20 8:00:00  -0.01050 -0.34603 0.00152 0.00223 0.34620 0.00225 -0.40038 -1.29288 0.00177 0.00170 1.35346 0.00174 
2455641.167 2011-03-20 16:00:00 -0.00505 -0.28724 0.00147 0.00221 0.28729 0.00222 -0.39540 -1.31124 0.00182 0.00170 1.36955 0.00176 
2455641.500 2011-03-21 0:00:00   0.00044 -0.22634 0.00142 0.00219 0.22634 0.00219 -0.38978 -1.32743 0.00187 0.00170 1.38348 0.00179 
2455641.833 2011-03-21 8:00:00   0.00591 -0.16379 0.00139 0.00219 0.16390 0.00217 -0.38352 -1.34146 0.00191 0.00171 1.39521 0.00182 
2455642.167 2011-03-21 16:00:00  0.01133 -0.10004 0.00137 0.00219 0.10069 0.00215 -0.37666 -1.35331 0.00196 0.00173 1.40475 0.00186 
2455642.500 2011-03-22 0:00:00   0.01666 -0.03555 0.00136 0.00221 0.03929 0.00202 -0.36919 -1.36296 0.00200 0.00175 1.41208 0.00191 
2455642.833 2011-03-22 8:00:00   0.02186  0.02921 0.00137 0.00223 0.03653 0.00198 -0.36113 -1.37041 0.00205 0.00179 1.41719 0.00197 
2455643.167 2011-03-22 16:00:00  0.02690  0.09375 0.00139 0.00227 0.09755 0.00220 -0.35250 -1.37566 0.00209 0.00183 1.42011 0.00203 
2455643.500 2011-03-23 0:00:00   0.03172  0.15758 0.00142 0.00231 0.16075 0.00226 -0.34332 -1.37871 0.00213 0.00188 1.42081 0.00209 
2455643.833 2011-03-23 8:00:00   0.03630  0.22018 0.00147 0.00235 0.22316 0.00231 -0.33360 -1.37955 0.00216 0.00194 1.41932 0.00216 
2455644.167 2011-03-23 16:00:00  0.04058  0.28101 0.00152 0.00239 0.28393 0.00235 -0.32335 -1.37821 0.00220 0.00200 1.41563 0.00223 
2455644.500 2011-03-24 0:00:00   0.04452  0.33948 0.00157 0.00241 0.34239 0.00237 -0.31261 -1.37468 0.00223 0.00207 1.40978 0.00231 
2455644.833 2011-03-24 8:00:00   0.04808  0.39501 0.00163 0.00240 0.39793 0.00237 -0.30138 -1.36898 0.00225 0.00214 1.40176 0.00239 
2455645.167 2011-03-24 16:00:00  0.05120  0.44695 0.00168 0.00237 0.44987 0.00235 -0.28969 -1.36112 0.00228 0.00221 1.39161 0.00246 
2455645.500 2011-03-25 0:00:00   0.05384  0.49461 0.00173 0.00231 0.49754 0.00228 -0.27755 -1.35112 0.00230 0.00229 1.37933 0.00254 
2455645.833 2011-03-25 8:00:00   0.05594  0.53728 0.00177 0.00220 0.54019 0.00218 -0.26499 -1.33900 0.00231 0.00237 1.36497 0.00262 
2455646.167 2011-03-25 16:00:00  0.05745  0.57419 0.00180 0.00204 0.57706 0.00203 -0.25202 -1.32479 0.00233 0.00245 1.34855 0.00269 
2455646.500 2011-03-26 0:00:00   0.05832  0.60454 0.00182 0.00185 0.60735 0.00184 -0.23867 -1.30851 0.00234 0.00252 1.33010 0.00276 
2455646.833 2011-03-26 8:00:00   0.05848  0.62748 0.00182 0.00161 0.63020 0.00160 -0.22496 -1.29018 0.00235 0.00260 1.30965 0.00283 
2455647.167 2011-03-26 16:00:00  0.05788  0.64214 0.00180 0.00135 0.64474 0.00134 -0.21091 -1.26985 0.00235 0.00268 1.28725 0.00290 
2455647.500 2011-03-27 0:00:00   0.05648  0.64765 0.00177 0.00110 0.65011 0.00108 -0.19654 -1.24754 0.00235 0.00275 1.26293 0.00296 
2455647.833 2011-03-27 8:00:00   0.05422  0.64317 0.00171 0.00092 0.64546 0.00089 -0.18188 -1.22329 0.00234 0.00282 1.23674 0.00302 
2455648.167 2011-03-27 16:00:00  0.05107  0.62792 0.00163 0.00092 0.63000 0.00087 -0.16695 -1.19714 0.00233 0.00289 1.20873 0.00307 
2455648.500 2011-03-28 0:00:00   0.04701  0.60125 0.00154 0.00110 0.60308 0.00105 -0.15176 -1.16913 0.00232 0.00295 1.17894 0.00312 
2455648.833 2011-03-28 8:00:00   0.04204  0.56271 0.00142 0.00137 0.56428 0.00133 -0.13636 -1.13930 0.00231 0.00301 1.14744 0.00316 
2455649.167 2011-03-28 16:00:00  0.03620  0.51217 0.00129 0.00165 0.51345 0.00161 -0.12075 -1.10771 0.00229 0.00306 1.11427 0.00320 
2455649.500 2011-03-29 0:00:00   0.02955  0.44989 0.00116 0.00188 0.45086 0.00185 -0.10496 -1.07439 0.00227 0.00312 1.07950 0.00324 
2455649.833 2011-03-29 8:00:00   0.02220  0.37662 0.00103 0.00202 0.37727 0.00199 -0.08902 -1.03939 0.00224 0.00316 1.04320 0.00327 
2455650.167 2011-03-29 16:00:00  0.01430  0.29365 0.00092 0.00205 0.29399 0.00204 -0.07295 -1.00278 0.00221 0.00321 1.00544 0.00330 
2455650.500 2011-03-30 0:00:00   0.00603  0.20282 0.00085 0.00199 0.20291 0.00199 -0.05678 -0.96461 0.00218 0.00325 0.96628 0.00332 
2455650.833 2011-03-30 8:00:00  -0.00239  0.10644 0.00083 0.00187 0.10647 0.00187 -0.04053 -0.92492 0.00214 0.00328 0.92581 0.00333 
2455651.167 2011-03-30 16:00:00 -0.01073  0.00713 0.00088 0.00172 0.01298 0.00112 -0.02423 -0.88378 0.00211 0.00332 0.88412 0.00335 
2455651.500 2011-03-31 0:00:00  -0.01877 -0.09239 0.00097 0.00159 0.09428 0.00162 -0.00790 -0.84126 0.00207 0.00334 0.84130 0.00335 
2455651.833 2011-03-31 8:00:00  -0.02631 -0.18949 0.00109 0.00151 0.19131 0.00155  0.00843 -0.79740 0.00202 0.00337 0.79745 0.00336 
2455652.167 2011-03-31 16:00:00 -0.03319 -0.28184 0.00123 0.00147 0.28379 0.00151  0.02474 -0.75229 0.00198 0.00339 0.75270 0.00336 
2455652.500 2011-04-01 0:00:00  -0.03928 -0.36754 0.00137 0.00144 0.36963 0.00148  0.04100 -0.70598 0.00194 0.00341 0.70717 0.00335 
2455652.833 2011-04-01 8:00:00  -0.04451 -0.44511 0.00151 0.00139 0.44733 0.00142  0.05719 -0.65855 0.00189 0.00343 0.66103 0.00335 
2455653.167 2011-04-01 16:00:00 -0.04883 -0.51356 0.00164 0.00131 0.51588 0.00134  0.07328 -0.61006 0.00184 0.00344 0.61445 0.00333 
2455653.500 2011-04-02 0:00:00  -0.05223 -0.57229 0.00176 0.00120 0.57467 0.00124  0.08925 -0.56060 0.00179 0.00346 0.56766 0.00331 
2455653.833 2011-04-02 8:00:00  -0.05473 -0.62104 0.00186 0.00109 0.62345 0.00114  0.10506 -0.51023 0.00174 0.00347 0.52094 0.00328 
2455654.167 2011-04-02 16:00:00 -0.05636 -0.65981 0.00195 0.00103 0.66221 0.00110  0.12070 -0.45903 0.00169 0.00348 0.47464 0.00323 
2455654.500 2011-04-03 0:00:00  -0.05717 -0.68879 0.00202 0.00106 0.69116 0.00116  0.13613 -0.40709 0.00164 0.00349 0.42925 0.00317 
2455654.833 2011-04-03 8:00:00  -0.05720 -0.70833 0.00208 0.00120 0.71064 0.00131  0.15134 -0.35448 0.00159 0.00350 0.38544 0.00307 
2455655.167 2011-04-03 16:00:00 -0.05652 -0.71887 0.00212 0.00142 0.72109 0.00154  0.16629 -0.30129 0.00154 0.00350 0.34414 0.00294 
2455655.500 2011-04-04 0:00:00  -0.05519 -0.72089 0.00215 0.00169 0.72300 0.00181  0.18096 -0.24761 0.00149 0.00351 0.30670 0.00273 
2455655.833 2011-04-04 8:00:00  -0.05326 -0.71491 0.00216 0.00197 0.71690 0.00209  0.19533 -0.19351 0.00144 0.00352 0.27497 0.00243 
2455656.167 2011-04-04 16:00:00 -0.05079 -0.70149 0.00216 0.00226 0.70333 0.00237  0.20937 -0.13908 0.00139 0.00353 0.25138 0.00203 
2455656.500 2011-04-05 0:00:00  -0.04783 -0.68116 0.00215 0.00253 0.68284 0.00264  0.22305 -0.08443 0.00135 0.00354 0.23852 0.00158 
2455656.833 2011-04-05 8:00:00  -0.04444 -0.65447 0.00212 0.00279 0.65598 0.00289  0.23636 -0.02963 0.00130 0.00354 0.23824 0.00128 
2455657.167 2011-04-05 16:00:00 -0.04067 -0.62193 0.00209 0.00302 0.62326 0.00312  0.24927  0.02523 0.00126 0.00355 0.25057 0.00136 
2455657.500 2011-04-06 0:00:00  -0.03657 -0.58408 0.00204 0.00322 0.58522 0.00332  0.26175  0.08004 0.00122 0.00356 0.27373 0.00169 
2455657.833 2011-04-06 8:00:00  -0.03217 -0.54141 0.00199 0.00340 0.54236 0.00349  0.27378  0.13472 0.00118 0.00357 0.30514 0.00203 
2455658.167 2011-04-06 16:00:00 -0.02753 -0.49441 0.00193 0.00355 0.49518 0.00363  0.28533  0.18917 0.00115 0.00357 0.34236 0.00231 
2455658.500 2011-04-07 0:00:00  -0.02269 -0.44356 0.00187 0.00367 0.44414 0.00374  0.29639  0.24329 0.00111 0.00358 0.38347 0.00253 
2455658.833 2011-04-07 8:00:00  -0.01768 -0.38934 0.00181 0.00377 0.38974 0.00383  0.30694  0.29699 0.00108 0.00358 0.42711 0.00270 
2455659.167 2011-04-07 16:00:00 -0.01256 -0.33220 0.00174 0.00384 0.33244 0.00389  0.31694  0.35018 0.00105 0.00358 0.47232 0.00283 
2455659.500 2011-04-08 0:00:00  -0.00734 -0.27260 0.00168 0.00390 0.27271 0.00393  0.32639  0.40274 0.00103 0.00357 0.51840 0.00293 
2455659.833 2011-04-08 8:00:00  -0.00208 -0.21100 0.00162 0.00393 0.21102 0.00394  0.33526  0.45460 0.00100 0.00357 0.56486 0.00301 
2455660.167 2011-04-08 16:00:00  0.00319 -0.14785 0.00157 0.00395 0.14789 0.00393  0.34353  0.50564 0.00098 0.00356 0.61130 0.00306 
2455660.500 2011-04-09 0:00:00   0.00844 -0.08360 0.00153 0.00395 0.08405 0.00385  0.35118  0.55578 0.00096 0.00354 0.65743 0.00310 
2455660.833 2011-04-09 8:00:00   0.01363 -0.01873 0.00150 0.00393 0.02337 0.00285  0.35820  0.60490 0.00094 0.00352 0.70301 0.00313 
2455661.167 2011-04-09 16:00:00  0.01871  0.04629 0.00148 0.00390 0.04996 0.00383  0.36456  0.65293 0.00092 0.00349 0.74781 0.00315 
2455661.500 2011-04-10 0:00:00   0.02366  0.11098 0.00147 0.00386 0.11349 0.00386  0.37026  0.69975 0.00090 0.00346 0.79168 0.00315 
2455661.833 2011-04-10 8:00:00   0.02843  0.17483 0.00148 0.00380 0.17714 0.00379  0.37528  0.74529 0.00088 0.00342 0.83444 0.00314 
2455662.167 2011-04-10 16:00:00  0.03299  0.23732 0.00149 0.00372 0.23960 0.00370  0.37959  0.78943 0.00087 0.00337 0.87595 0.00312 
2455662.500 2011-04-11 0:00:00   0.03729  0.29788 0.00151 0.00363 0.30021 0.00360  0.38320  0.83209 0.00085 0.00331 0.91609 0.00309 
2455662.833 2011-04-11 8:00:00   0.04129  0.35595 0.00154 0.00352 0.35834 0.00348  0.38610  0.87317 0.00083 0.00325 0.95473 0.00305 
2455663.167 2011-04-11 16:00:00  0.04494  0.41091 0.00157 0.00338 0.41336 0.00334  0.38825  0.91260 0.00082 0.00318 0.99176 0.00300 
2455663.500 2011-04-12 0:00:00   0.04820  0.46211 0.00160 0.00322 0.46462 0.00318  0.38967  0.95027 0.00080 0.00310 1.02706 0.00294 
2455663.833 2011-04-12 8:00:00   0.05101  0.50887 0.00163 0.00304 0.51143 0.00299  0.39035  0.98611 0.00078 0.00301 1.06056 0.00287 
2455664.167 2011-04-12 16:00:00  0.05333  0.55047 0.00165 0.00283 0.55305 0.00278  0.39026  1.02003 0.00077 0.00291 1.09214 0.00278 
2455664.500 2011-04-13 0:00:00   0.05510  0.58614 0.00166 0.00260 0.58873 0.00255  0.38943  1.05195 0.00075 0.00281 1.12172 0.00269 
2455664.833 2011-04-13 8:00:00   0.05627  0.61510 0.00166 0.00235 0.61767 0.00229  0.38783  1.08179 0.00073 0.00270 1.14921 0.00259 
2455665.167 2011-04-13 16:00:00  0.05677  0.63650 0.00165 0.00209 0.63903 0.00203  0.38547  1.10949 0.00072 0.00257 1.17454 0.00248 
2455665.500 2011-04-14 0:00:00   0.05654  0.64951 0.00162 0.00183 0.65197 0.00177  0.38234  1.13497 0.00070 0.00245 1.19764 0.00236 
2455665.833 2011-04-14 8:00:00   0.05555  0.65331 0.00158 0.00161 0.65567 0.00155  0.37846  1.15817 0.00068 0.00231 1.21843 0.00224 
2455666.167 2011-04-14 16:00:00  0.05373  0.64709 0.00151 0.00146 0.64932 0.00139  0.37382  1.17902 0.00067 0.00217 1.23686 0.00210 
2455666.500 2011-04-15 0:00:00   0.05105  0.63016 0.00143 0.00141 0.63223 0.00135  0.36843  1.19747 0.00065 0.00202 1.25287 0.00196 
2455666.833 2011-04-15 8:00:00   0.04748  0.60195 0.00133 0.00148 0.60382 0.00143  0.36230  1.21347 0.00064 0.00187 1.26640 0.00182 
2455667.167 2011-04-15 16:00:00  0.04302  0.56210 0.00122 0.00165 0.56374 0.00161  0.35543  1.22697 0.00063 0.00172 1.27741 0.00167 
2455667.500 2011-04-16 0:00:00   0.03769  0.51056 0.00109 0.00188 0.51195 0.00184  0.34783  1.23792 0.00062 0.00156 1.28586 0.00152 
2455667.833 2011-04-16 8:00:00   0.03154  0.44768 0.00097 0.00211 0.44879 0.00208  0.33953  1.24630 0.00061 0.00140 1.29172 0.00137 
2455668.167 2011-04-16 16:00:00  0.02468  0.37424 0.00086 0.00233 0.37506 0.00231  0.33052  1.25207 0.00061 0.00125 1.29496 0.00122 
2455668.500 2011-04-17 0:00:00   0.01723  0.29155 0.00078 0.00253 0.29206 0.00252  0.32084  1.25521 0.00061 0.00110 1.29557 0.00108 
2455668.833 2011-04-17 8:00:00   0.00935  0.20139 0.00076 0.00270 0.20161 0.00269  0.31049  1.25570 0.00061 0.00096 1.29352 0.00094 
2455669.167 2011-04-17 16:00:00  0.00125  0.10596 0.00080 0.00283 0.10597 0.00283  0.29949  1.25353 0.00061 0.00083 1.28881 0.00082 
2455669.500 2011-04-18 0:00:00  -0.00688  0.00775 0.00090 0.00292 0.01061 0.00202  0.28787  1.24869 0.00062 0.00072 1.28144 0.00072 
2455669.833 2011-04-18 8:00:00  -0.01481 -0.09067 0.00102 0.00296 0.09188 0.00298  0.27565  1.24118 0.00063 0.00064 1.27143 0.00065 
2455670.167 2011-04-18 16:00:00 -0.02237 -0.18682 0.00116 0.00295 0.18816 0.00299  0.26286  1.23102 0.00064 0.00061 1.25877 0.00062 
2455670.500 2011-04-19 0:00:00  -0.02938 -0.27845 0.00129 0.00288 0.27999 0.00294  0.24951  1.21822 0.00065 0.00061 1.24351 0.00064 
2455670.833 2011-04-19 8:00:00  -0.03573 -0.36369 0.00141 0.00277 0.36544 0.00283  0.23564  1.20279 0.00067 0.00066 1.22566 0.00069 
2455671.167 2011-04-19 16:00:00 -0.04130 -0.44110 0.00152 0.00261 0.44303 0.00268  0.22128  1.18477 0.00068 0.00074 1.20526 0.00077 
2455671.500 2011-04-20 0:00:00  -0.04605 -0.50966 0.00160 0.00241 0.51173 0.00249  0.20645  1.16419 0.00070 0.00083 1.18236 0.00086 
2455671.833 2011-04-20 8:00:00  -0.04995 -0.56870 0.00167 0.00220 0.57090 0.00228  0.19118  1.14109 0.00072 0.00093 1.15700 0.00096 
2455672.167 2011-04-20 16:00:00 -0.05299 -0.61793 0.00172 0.00198 0.62020 0.00207  0.17552  1.11552 0.00074 0.00104 1.12925 0.00106 
2455672.500 2011-04-21 0:00:00  -0.05520 -0.65729 0.00176 0.00178 0.65960 0.00187  0.15949  1.08753 0.00076 0.00114 1.09916 0.00116 
2455672.833 2011-04-21 8:00:00  -0.05661 -0.68692 0.00178 0.00161 0.68925 0.00170  0.14313  1.05718 0.00078 0.00123 1.06683 0.00126 
2455673.167 2011-04-21 16:00:00 -0.05725 -0.70712 0.00179 0.00149 0.70943 0.00158  0.12647  1.02454 0.00080 0.00132 1.03231 0.00135 
2455673.500 2011-04-22 0:00:00  -0.05718 -0.71828 0.00178 0.00142 0.72056 0.00150  0.10955  0.98967 0.00082 0.00141 0.99571 0.00143 
2455673.833 2011-04-22 8:00:00  -0.05644 -0.72088 0.00177 0.00140 0.72309 0.00148  0.09241  0.95266 0.00084 0.00148 0.95713 0.00150 
2455674.167 2011-04-22 16:00:00 -0.05508 -0.71542 0.00174 0.00142 0.71754 0.00150  0.07508  0.91358 0.00086 0.00155 0.91666 0.00157 
2455674.500 2011-04-23 0:00:00  -0.05316 -0.70243 0.00171 0.00148 0.70444 0.00155  0.05760  0.87252 0.00087 0.00161 0.87442 0.00162 
2455674.833 2011-04-23 8:00:00  -0.05072 -0.68245 0.00167 0.00155 0.68433 0.00162  0.04001  0.82958 0.00089 0.00165 0.83055 0.00166 
2455675.167 2011-04-23 16:00:00 -0.04783 -0.65601 0.00163 0.00163 0.65775 0.00170  0.02234  0.78486 0.00091 0.00169 0.78517 0.00170 
2455675.500 2011-04-24 0:00:00  -0.04451 -0.62365 0.00158 0.00172 0.62524 0.00178  0.00464  0.73844 0.00093 0.00172 0.73845 0.00172 
2455675.833 2011-04-24 8:00:00  -0.04082 -0.58589 0.00153 0.00180 0.58731 0.00186 -0.01305  0.69044 0.00094 0.00174 0.69056 0.00174 
2455676.167 2011-04-24 16:00:00 -0.03681 -0.54324 0.00149 0.00188 0.54449 0.00194 -0.03071  0.64096 0.00096 0.00175 0.64170 0.00174 
2455676.500 2011-04-25 0:00:00  -0.03252 -0.49620 0.00144 0.00197 0.49727 0.00201 -0.04829  0.59012 0.00097 0.00176 0.59209 0.00174 
2455676.833 2011-04-25 8:00:00  -0.02798 -0.44526 0.00140 0.00205 0.44614 0.00209 -0.06576  0.53802 0.00099 0.00176 0.54203 0.00172 
2455677.167 2011-04-25 16:00:00 -0.02324 -0.39090 0.00137 0.00213 0.39159 0.00217 -0.08307  0.48479 0.00100 0.00175 0.49186 0.00169 
2455677.500 2011-04-26 0:00:00  -0.01833 -0.33358 0.00134 0.00221 0.33409 0.00224 -0.10020  0.43054 0.00101 0.00174 0.44204 0.00166 
2455677.833 2011-04-26 8:00:00  -0.01330 -0.27379 0.00132 0.00230 0.27412 0.00232 -0.11711  0.37538 0.00102 0.00173 0.39322 0.00160 
2455678.167 2011-04-26 16:00:00 -0.00819 -0.21198 0.00131 0.00238 0.21214 0.00240 -0.13376  0.31944 0.00103 0.00172 0.34632 0.00153 
2455678.500 2011-04-27 0:00:00  -0.00302 -0.14861 0.00131 0.00247 0.14865 0.00247 -0.15013  0.26284 0.00104 0.00170 0.30270 0.00143 
2455678.833 2011-04-27 8:00:00   0.00217 -0.08415 0.00132 0.00255 0.08419 0.00254 -0.16617  0.20570 0.00105 0.00169 0.26444 0.00130 
2455679.167 2011-04-27 16:00:00  0.00733 -0.01908 0.00133 0.00263 0.02051 0.00243 -0.18187  0.14813 0.00106 0.00167 0.23457 0.00115 
2455679.500 2011-04-28 0:00:00   0.01243  0.04613 0.00136 0.00270 0.04780 0.00265 -0.19719  0.09027 0.00106 0.00166 0.21687 0.00102 
2455679.833 2011-04-28 8:00:00   0.01743  0.11099 0.00140 0.00276 0.11236 0.00273 -0.21209  0.03222 0.00107 0.00165 0.21454 0.00101 
2455680.167 2011-04-28 16:00:00  0.02230  0.17498 0.00144 0.00281 0.17640 0.00278 -0.22657 -0.02588 0.00107 0.00165 0.22805 0.00113 
2455680.500 2011-04-29 0:00:00   0.02699  0.23758 0.00148 0.00284 0.23911 0.00281 -0.24058 -0.08394 0.00107 0.00165 0.25480 0.00127 
2455680.833 2011-04-29 8:00:00   0.03146  0.29824 0.00152 0.00285 0.29990 0.00282 -0.25410 -0.14182 0.00107 0.00165 0.29100 0.00139 
2455681.167 2011-04-29 16:00:00  0.03566  0.35638 0.00157 0.00284 0.35816 0.00280 -0.26712 -0.19942 0.00108 0.00166 0.33335 0.00147 
2455681.500 2011-04-30 0:00:00   0.03956  0.41140 0.00161 0.00280 0.41330 0.00276 -0.27960 -0.25663 0.00108 0.00167 0.37952 0.00153 
2455681.833 2011-04-30 8:00:00   0.04310  0.46267 0.00164 0.00274 0.46468 0.00269 -0.29154 -0.31333 0.00108 0.00168 0.42798 0.00158 
2455682.167 2011-04-30 16:00:00  0.04623  0.50951 0.00167 0.00264 0.51160 0.00260 -0.30290 -0.36942 0.00108 0.00170 0.47772 0.00161 
2455682.500 2011-05-01 0:00:00   0.04891  0.55120 0.00169 0.00252 0.55337 0.00247 -0.31368 -0.42479 0.00108 0.00172 0.52806 0.00164 
2455682.833 2011-05-01 8:00:00   0.05108  0.58702 0.00170 0.00238 0.58924 0.00233 -0.32385 -0.47935 0.00109 0.00174 0.57850 0.00166 
2455683.167 2011-05-01 16:00:00  0.05268  0.61617 0.00170 0.00223 0.61842 0.00218 -0.33341 -0.53300 0.00109 0.00175 0.62869 0.00168 
2455683.500 2011-05-02 0:00:00   0.05365  0.63787 0.00168 0.00210 0.64012 0.00204 -0.34233 -0.58563 0.00110 0.00177 0.67835 0.00170 
2455683.833 2011-05-02 8:00:00   0.05395  0.65128 0.00164 0.00202 0.65351 0.00195 -0.35062 -0.63717 0.00111 0.00179 0.72727 0.00171 
2455684.167 2011-05-02 16:00:00  0.05350  0.65560 0.00158 0.00204 0.65778 0.00197 -0.35824 -0.68752 0.00112 0.00180 0.77526 0.00172 
2455684.500 2011-05-03 0:00:00   0.05228  0.65006 0.00151 0.00220 0.65216 0.00213 -0.36521 -0.73660 0.00114 0.00182 0.82217 0.00173 
2455684.833 2011-05-03 8:00:00   0.05022  0.63394 0.00141 0.00251 0.63593 0.00245 -0.37151 -0.78433 0.00115 0.00182 0.86787 0.00174 
2455685.167 2011-05-03 16:00:00  0.04729  0.60669 0.00130 0.00296 0.60853 0.00290 -0.37714 -0.83063 0.00117 0.00183 0.91224 0.00174 
2455685.500 2011-05-04 0:00:00   0.04350  0.56793 0.00117 0.00351 0.56960 0.00346 -0.38208 -0.87542 0.00120 0.00183 0.95517 0.00174 
2455685.833 2011-05-04 8:00:00   0.03883  0.51758 0.00104 0.00412 0.51904 0.00407 -0.38634 -0.91864 0.00122 0.00183 0.99658 0.00174 
2455686.167 2011-05-04 16:00:00  0.03334  0.45592 0.00090 0.00475 0.45714 0.00471 -0.38992 -0.96022 0.00125 0.00182 1.03637 0.00173 
2455686.500 2011-05-05 0:00:00   0.02709  0.38366 0.00079 0.00536 0.38462 0.00533 -0.39280 -1.00010 0.00129 0.00181 1.07448 0.00172 
2455686.833 2011-05-05 8:00:00   0.02020  0.30202 0.00073 0.00591 0.30270 0.00589 -0.39501 -1.03822 0.00132 0.00180 1.11083 0.00172 
2455687.167 2011-05-05 16:00:00  0.01281  0.21272 0.00075 0.00636 0.21310 0.00636 -0.39652 -1.07453 0.00136 0.00178 1.14536 0.00171 
2455687.500 2011-05-06 0:00:00   0.00510  0.11788 0.00083 0.00668 0.11799 0.00668 -0.39736 -1.10897 0.00140 0.00177 1.17801 0.00170 
2455687.833 2011-05-06 8:00:00  -0.00273  0.01994 0.00096 0.00684 0.02023 0.00661 -0.39751 -1.14149 0.00145 0.00175 1.20872 0.00169 
2455688.167 2011-05-06 16:00:00 -0.01048 -0.07851 0.00111 0.00684 0.07922 0.00685 -0.39699 -1.17205 0.00149 0.00173 1.23746 0.00168 
2455688.500 2011-05-07 0:00:00  -0.01796 -0.17498 0.00126 0.00667 0.17590 0.00671 -0.39580 -1.20062 0.00154 0.00171 1.26417 0.00168 
2455688.833 2011-05-07 8:00:00  -0.02500 -0.26716 0.00140 0.00637 0.26833 0.00642 -0.39394 -1.22714 0.00159 0.00169 1.28883 0.00168 
2455689.167 2011-05-07 16:00:00 -0.03146 -0.35314 0.00152 0.00595 0.35454 0.00601 -0.39143 -1.25160 0.00164 0.00168 1.31139 0.00168 
2455689.500 2011-05-08 0:00:00  -0.03724 -0.43139 0.00163 0.00544 0.43299 0.00551 -0.38827 -1.27396 0.00169 0.00167 1.33182 0.00169 
2455689.833 2011-05-08 8:00:00  -0.04227 -0.50083 0.00171 0.00489 0.50261 0.00497 -0.38448 -1.29420 0.00174 0.00166 1.35010 0.00171 
2455690.167 2011-05-08 16:00:00 -0.04651 -0.56076 0.00177 0.00432 0.56269 0.00440 -0.38005 -1.31229 0.00179 0.00166 1.36621 0.00173 
2455690.500 2011-05-09 0:00:00  -0.04995 -0.61084 0.00181 0.00375 0.61288 0.00384 -0.37501 -1.32821 0.00185 0.00167 1.38013 0.00176 
2455690.833 2011-05-09 8:00:00  -0.05259 -0.65100 0.00184 0.00322 0.65312 0.00331 -0.36936 -1.34195 0.00190 0.00168 1.39185 0.00180 
2455691.167 2011-05-09 16:00:00 -0.05446 -0.68136 0.00185 0.00273 0.68354 0.00282 -0.36312 -1.35350 0.00194 0.00170 1.40136 0.00184 
2455691.500 2011-05-10 0:00:00  -0.05559 -0.70223 0.00184 0.00230 0.70443 0.00240 -0.35630 -1.36285 0.00199 0.00173 1.40865 0.00189 
2455691.833 2011-05-10 8:00:00  -0.05602 -0.71401 0.00182 0.00195 0.71621 0.00204 -0.34891 -1.36999 0.00204 0.00177 1.41373 0.00195 
2455692.167 2011-05-10 16:00:00 -0.05579 -0.71717 0.00179 0.00167 0.71934 0.00176 -0.34097 -1.37493 0.00208 0.00182 1.41658 0.00201 
2455692.500 2011-05-11 0:00:00  -0.05496 -0.71222 0.00175 0.00148 0.71434 0.00156 -0.33250 -1.37766 0.00213 0.00187 1.41722 0.00208 
2455692.833 2011-05-11 8:00:00  -0.05356 -0.69972 0.00170 0.00136 0.70177 0.00143 -0.32350 -1.37819 0.00217 0.00193 1.41565 0.00216 
2455693.167 2011-05-11 16:00:00 -0.05165 -0.68020 0.00164 0.00131 0.68216 0.00137 -0.31400 -1.37653 0.00220 0.00199 1.41189 0.00223 
2455693.500 2011-05-12 0:00:00  -0.04926 -0.65421 0.00158 0.00131 0.65606 0.00136 -0.30401 -1.37267 0.00224 0.00206 1.40594 0.00231 
2455693.833 2011-05-12 8:00:00  -0.04645 -0.62229 0.00152 0.00135 0.62402 0.00138 -0.29355 -1.36666 0.00227 0.00214 1.39783 0.00239 
2455694.167 2011-05-12 16:00:00 -0.04325 -0.58497 0.00145 0.00139 0.58657 0.00141 -0.28264 -1.35848 0.00230 0.00221 1.38757 0.00247 
2455694.500 2011-05-13 0:00:00  -0.03971 -0.54277 0.00139 0.00145 0.54422 0.00147 -0.27130 -1.34817 0.00233 0.00229 1.37520 0.00255 
2455694.833 2011-05-13 8:00:00  -0.03586 -0.49619 0.00134 0.00152 0.49749 0.00153 -0.25954 -1.33575 0.00235 0.00237 1.36073 0.00262 
2455695.167 2011-05-13 16:00:00 -0.03174 -0.44572 0.00129 0.00160 0.44685 0.00160 -0.24739 -1.32123 0.00237 0.00245 1.34420 0.00270 
2455695.500 2011-05-14 0:00:00  -0.02740 -0.39184 0.00125 0.00168 0.39279 0.00168 -0.23487 -1.30465 0.00238 0.00252 1.32563 0.00277 
2455695.833 2011-05-14 8:00:00  -0.02286 -0.33501 0.00122 0.00177 0.33579 0.00177 -0.22199 -1.28604 0.00240 0.00260 1.30506 0.00284 
2455696.167 2011-05-14 16:00:00 -0.01816 -0.27572 0.00121 0.00188 0.27631 0.00187 -0.20877 -1.26543 0.00241 0.00267 1.28254 0.00290 
2455696.500 2011-05-15 0:00:00  -0.01334 -0.21440 0.00121 0.00199 0.21482 0.00198 -0.19524 -1.24285 0.00241 0.00274 1.25810 0.00297 
2455696.833 2011-05-15 8:00:00  -0.00843 -0.15153 0.00123 0.00211 0.15177 0.00210 -0.18142 -1.21834 0.00241 0.00281 1.23178 0.00302 
2455697.167 2011-05-15 16:00:00 -0.00347 -0.08756 0.00126 0.00223 0.08764 0.00222 -0.16733 -1.19195 0.00241 0.00287 1.20364 0.00307 
2455697.500 2011-05-16 0:00:00   0.00152 -0.02296 0.00130 0.00235 0.02305 0.00235 -0.15300 -1.16370 0.00240 0.00293 1.17372 0.00312 
2455697.833 2011-05-16 8:00:00   0.00648  0.04179 0.00135 0.00247 0.04231 0.00244 -0.13843 -1.13365 0.00239 0.00298 1.14207 0.00315 
2455698.167 2011-05-16 16:00:00  0.01139  0.10622 0.00142 0.00258 0.10684 0.00257 -0.12366 -1.10184 0.00238 0.00303 1.10876 0.00319 
2455698.500 2011-05-17 0:00:00   0.01621  0.16981 0.00148 0.00267 0.17059 0.00267 -0.10872 -1.06833 0.00236 0.00307 1.07385 0.00321 
2455698.833 2011-05-17 8:00:00   0.02090  0.23207 0.00155 0.00275 0.23301 0.00274 -0.09361 -1.03316 0.00234 0.00311 1.03739 0.00323 
2455699.167 2011-05-17 16:00:00  0.02542  0.29243 0.00162 0.00279 0.29353 0.00279 -0.07837 -0.99638 0.00232 0.00314 0.99946 0.00325 
2455699.500 2011-05-18 0:00:00   0.02973  0.35033 0.00168 0.00281 0.35159 0.00281 -0.06302 -0.95806 0.00229 0.00317 0.96013 0.00325 
2455699.833 2011-05-18 8:00:00   0.03378  0.40517 0.00174 0.00278 0.40658 0.00279 -0.04758 -0.91825 0.00226 0.00319 0.91949 0.00326 
2455700.167 2011-05-18 16:00:00  0.03753  0.45633 0.00178 0.00271 0.45788 0.00272 -0.03207 -0.87701 0.00223 0.00321 0.87760 0.00325 
2455700.500 2011-05-19 0:00:00   0.04093  0.50313 0.00182 0.00260 0.50480 0.00261 -0.01653 -0.83440 0.00219 0.00322 0.83457 0.00324 
2455700.833 2011-05-19 8:00:00   0.04392  0.54487 0.00185 0.00243 0.54664 0.00244 -0.00097 -0.79049 0.00215 0.00323 0.79049 0.00323 
2455701.167 2011-05-19 16:00:00  0.04645  0.58079 0.00186 0.00221 0.58265 0.00221  0.01458 -0.74534 0.00211 0.00323 0.74549 0.00321 
2455701.500 2011-05-20 0:00:00   0.04846  0.61012 0.00185 0.00194 0.61205 0.00194  0.03010 -0.69903 0.00207 0.00323 0.69968 0.00318 
2455701.833 2011-05-20 8:00:00   0.04989  0.63204 0.00183 0.00165 0.63401 0.00164  0.04556 -0.65161 0.00202 0.00323 0.65321 0.00315 
2455702.167 2011-05-20 16:00:00  0.05069  0.64573 0.00179 0.00139 0.64771 0.00137  0.06094 -0.60317 0.00198 0.00322 0.60625 0.00311 
2455702.500 2011-05-21 0:00:00   0.05079  0.65033 0.00172 0.00128 0.65231 0.00123  0.07621 -0.55378 0.00193 0.00321 0.55900 0.00307 
2455702.833 2011-05-21 8:00:00   0.05013  0.64506 0.00163 0.00143 0.64700 0.00137  0.09136 -0.50351 0.00188 0.00321 0.51173 0.00302 
2455703.167 2011-05-21 16:00:00  0.04866  0.62916 0.00152 0.00185 0.63104 0.00177  0.10634 -0.45244 0.00183 0.00320 0.46477 0.00296 
2455703.500 2011-05-22 0:00:00   0.04634  0.60205 0.00139 0.00242 0.60383 0.00235  0.12115 -0.40065 0.00178 0.00319 0.41858 0.00288 
2455703.833 2011-05-22 8:00:00   0.04314  0.56330 0.00125 0.00306 0.56495 0.00300  0.13576 -0.34823 0.00173 0.00318 0.37376 0.00278 
2455704.167 2011-05-22 16:00:00  0.03905  0.51281 0.00109 0.00372 0.51429 0.00367  0.15013 -0.29525 0.00168 0.00317 0.33123 0.00265 
2455704.500 2011-05-23 0:00:00   0.03411  0.45083 0.00094 0.00434 0.45212 0.00430  0.16426 -0.24179 0.00163 0.00316 0.29232 0.00247 
2455704.833 2011-05-23 8:00:00   0.02837  0.37809 0.00081 0.00488 0.37916 0.00485  0.17811 -0.18795 0.00158 0.00315 0.25895 0.00221 
2455705.167 2011-05-23 16:00:00  0.02193  0.29585 0.00074 0.00531 0.29666 0.00529  0.19165 -0.13381 0.00153 0.00315 0.23376 0.00189 
2455705.500 2011-05-24 0:00:00   0.01493  0.20587 0.00074 0.00559 0.20642 0.00558  0.20488 -0.07946 0.00148 0.00314 0.21977 0.00155 
2455705.833 2011-05-24 8:00:00   0.00753  0.11039 0.00082 0.00571 0.11065 0.00571  0.21776 -0.02498 0.00144 0.00314 0.21921 0.00139 
2455706.167 2011-05-24 16:00:00 -0.00005  0.01192 0.00095 0.00568 0.01207 0.00544  0.23026  0.02953 0.00139 0.00315 0.23217 0.00152 
2455706.500 2011-05-25 0:00:00  -0.00763 -0.08685 0.00111 0.00551 0.08719 0.00553  0.24238  0.08398 0.00135 0.00315 0.25653 0.00179 
2455706.833 2011-05-25 8:00:00  -0.01502 -0.18337 0.00126 0.00522 0.18399 0.00526  0.25408  0.13829 0.00130 0.00315 0.28929 0.00205 
2455707.167 2011-05-25 16:00:00 -0.02202 -0.27531 0.00141 0.00485 0.27619 0.00491  0.26534  0.19235 0.00126 0.00316 0.32774 0.00226 
2455707.500 2011-05-26 0:00:00  -0.02851 -0.36074 0.00155 0.00443 0.36187 0.00449  0.27614  0.24608 0.00123 0.00316 0.36988 0.00242 
2455707.833 2011-05-26 8:00:00  -0.03437 -0.43819 0.00166 0.00398 0.43954 0.00406  0.28647  0.29937 0.00119 0.00317 0.41436 0.00254 
2455708.167 2011-05-26 16:00:00 -0.03953 -0.50662 0.00175 0.00353 0.50817 0.00361  0.29629  0.35214 0.00115 0.00317 0.46021 0.00264 
2455708.500 2011-05-27 0:00:00  -0.04395 -0.56540 0.00183 0.00309 0.56711 0.00318  0.30559  0.40429 0.00112 0.00318 0.50679 0.00271 
2455708.833 2011-05-27 8:00:00  -0.04761 -0.61424 0.00188 0.00269 0.61609 0.00278  0.31435  0.45572 0.00109 0.00318 0.55363 0.00277 
2455709.167 2011-05-27 16:00:00 -0.05050 -0.65313 0.00192 0.00232 0.65508 0.00242  0.32255  0.50634 0.00106 0.00318 0.60035 0.00282 
2455709.500 2011-05-28 0:00:00  -0.05265 -0.68223 0.00194 0.00201 0.68426 0.00211  0.33018  0.55604 0.00103 0.00317 0.64669 0.00285 
2455709.833 2011-05-28 8:00:00  -0.05408 -0.70189 0.00194 0.00176 0.70398 0.00186  0.33721  0.60475 0.00101 0.00316 0.69241 0.00287 
2455710.167 2011-05-28 16:00:00 -0.05482 -0.71254 0.00193 0.00157 0.71465 0.00167  0.34363  0.65235 0.00098 0.00314 0.73732 0.00289 
2455710.500 2011-05-29 0:00:00  -0.05493 -0.71465 0.00190 0.00146 0.71676 0.00155  0.34943  0.69875 0.00096 0.00312 0.78125 0.00289 
2455710.833 2011-05-29 8:00:00  -0.05443 -0.70877 0.00187 0.00140 0.71086 0.00148  0.35458  0.74387 0.00094 0.00309 0.82406 0.00289 
2455711.167 2011-05-29 16:00:00 -0.05337 -0.69544 0.00182 0.00139 0.69748 0.00146  0.35908  0.78760 0.00092 0.00305 0.86560 0.00287 
2455711.500 2011-05-30 0:00:00  -0.05179 -0.67520 0.00177 0.00140 0.67718 0.00147  0.36291  0.82986 0.00089 0.00301 0.90575 0.00285 
2455711.833 2011-05-30 8:00:00  -0.04973 -0.64860 0.00171 0.00144 0.65050 0.00149  0.36606  0.87056 0.00087 0.00296 0.94439 0.00282 
2455712.167 2011-05-30 16:00:00 -0.04724 -0.61618 0.00164 0.00149 0.61799 0.00153  0.36852  0.90961 0.00085 0.00290 0.98142 0.00277 
2455712.500 2011-05-31 0:00:00  -0.04436 -0.57845 0.00158 0.00154 0.58015 0.00157  0.37029  0.94691 0.00083 0.00283 1.01674 0.00272 
2455712.833 2011-05-31 8:00:00  -0.04112 -0.53594 0.00151 0.00159 0.53752 0.00161  0.37135  0.98240 0.00081 0.00275 1.05025 0.00266 
2455713.167 2011-05-31 16:00:00 -0.03755 -0.48913 0.00145 0.00164 0.49057 0.00166  0.37169  1.01599 0.00079 0.00267 1.08184 0.00258 
2455713.500 2011-06-01 0:00:00  -0.03371 -0.43851 0.00139 0.00170 0.43981 0.00171  0.37132  1.04759 0.00077 0.00257 1.11145 0.00250 
2455713.833 2011-06-01 8:00:00  -0.02961 -0.38455 0.00134 0.00176 0.38569 0.00177  0.37022  1.07715 0.00075 0.00247 1.13900 0.00240 
2455714.167 2011-06-01 16:00:00 -0.02531 -0.32772 0.00130 0.00184 0.32870 0.00184  0.36840  1.10457 0.00074 0.00236 1.16439 0.00230 
2455714.500 2011-06-02 0:00:00  -0.02082 -0.26848 0.00127 0.00192 0.26929 0.00192  0.36586  1.12980 0.00072 0.00224 1.18756 0.00219 
2455714.833 2011-06-02 8:00:00  -0.01619 -0.20728 0.00125 0.00201 0.20792 0.00200  0.36259  1.15277 0.00070 0.00211 1.20845 0.00207 
2455715.167 2011-06-02 16:00:00 -0.01145 -0.14458 0.00126 0.00211 0.14503 0.00210  0.35860  1.17342 0.00068 0.00197 1.22699 0.00194 
2455715.500 2011-06-03 0:00:00  -0.00662 -0.08083 0.00127 0.00221 0.08111 0.00220  0.35389  1.19170 0.00066 0.00183 1.24313 0.00181 
2455715.833 2011-06-03 8:00:00  -0.00176 -0.01649 0.00130 0.00232 0.01664 0.00230  0.34847  1.20755 0.00065 0.00169 1.25683 0.00167 
2455716.167 2011-06-03 16:00:00  0.00312  0.04795 0.00135 0.00242 0.04807 0.00241  0.34234  1.22093 0.00064 0.00154 1.26802 0.00152 
2455716.500 2011-06-04 0:00:00   0.00797  0.11202 0.00140 0.00251 0.11231 0.00250  0.33552  1.23180 0.00063 0.00139 1.27668 0.00137 
2455716.833 2011-06-04 8:00:00   0.01275  0.17521 0.00146 0.00260 0.17568 0.00259  0.32801  1.24012 0.00062 0.00124 1.28277 0.00123 
2455717.167 2011-06-04 16:00:00  0.01744  0.23700 0.00153 0.00266 0.23765 0.00265  0.31983  1.24587 0.00061 0.00109 1.28626 0.00108 
2455717.500 2011-06-05 0:00:00   0.02198  0.29685 0.00160 0.00270 0.29767 0.00270  0.31099  1.24901 0.00061 0.00095 1.28714 0.00094 
2455717.833 2011-06-05 8:00:00   0.02634  0.35419 0.00166 0.00271 0.35517 0.00271  0.30150  1.24954 0.00060 0.00082 1.28540 0.00081 
2455718.167 2011-06-05 16:00:00  0.03047  0.40840 0.00173 0.00269 0.40954 0.00269  0.29139  1.24743 0.00060 0.00071 1.28101 0.00071 
2455718.500 2011-06-06 0:00:00   0.03432  0.45885 0.00178 0.00262 0.46013 0.00263  0.28067  1.24269 0.00061 0.00063 1.27399 0.00063 
2455718.833 2011-06-06 8:00:00   0.03785  0.50486 0.00183 0.00252 0.50628 0.00253  0.26937  1.23531 0.00061 0.00059 1.26434 0.00060 
2455719.167 2011-06-06 16:00:00  0.04099  0.54571 0.00186 0.00237 0.54725 0.00238  0.25750  1.22531 0.00062 0.00061 1.25207 0.00062 
2455719.500 2011-06-07 0:00:00   0.04370  0.58064 0.00189 0.00217 0.58229 0.00219  0.24509  1.21268 0.00063 0.00067 1.23720 0.00068 
2455719.833 2011-06-07 8:00:00   0.04591  0.60886 0.00189 0.00194 0.61059 0.00195  0.23217  1.19747 0.00065 0.00076 1.21977 0.00077 
2455720.167 2011-06-07 16:00:00  0.04757  0.62953 0.00188 0.00166 0.63133 0.00167  0.21876  1.17969 0.00066 0.00087 1.19980 0.00087 
2455720.500 2011-06-08 0:00:00   0.04860  0.64182 0.00185 0.00136 0.64366 0.00138  0.20488  1.15937 0.00068 0.00099 1.17734 0.00099 
2455720.833 2011-06-08 8:00:00   0.04894  0.64487 0.00181 0.00107 0.64673 0.00108  0.19058  1.13656 0.00069 0.00110 1.15243 0.00111 
2455721.167 2011-06-08 16:00:00  0.04853  0.63788 0.00174 0.00086 0.63973 0.00086  0.17587  1.11130 0.00071 0.00122 1.12513 0.00123 
2455721.500 2011-06-09 0:00:00   0.04732  0.62013 0.00165 0.00082 0.62194 0.00080  0.16079  1.08364 0.00073 0.00133 1.09551 0.00134 
2455721.833 2011-06-09 8:00:00   0.04526  0.59104 0.00154 0.00097 0.59277 0.00095  0.14538  1.05365 0.00075 0.00144 1.06363 0.00145 
2455722.167 2011-06-09 16:00:00  0.04231  0.55023 0.00141 0.00122 0.55186 0.00120  0.12966  1.02138 0.00077 0.00154 1.02958 0.00154 
2455722.500 2011-06-10 0:00:00   0.03847  0.49768 0.00127 0.00147 0.49917 0.00145  0.11366  0.98691 0.00079 0.00163 0.99343 0.00163 
2455722.833 2011-06-10 8:00:00   0.03376  0.43375 0.00112 0.00168 0.43506 0.00166  0.09743  0.95031 0.00080 0.00171 0.95529 0.00172 
2455723.167 2011-06-10 16:00:00  0.02825  0.35928 0.00099 0.00182 0.36039 0.00180  0.08100  0.91166 0.00082 0.00178 0.91525 0.00179 
2455723.500 2011-06-11 0:00:00   0.02202  0.27565 0.00088 0.00187 0.27653 0.00186  0.06441  0.87105 0.00084 0.00184 0.87343 0.00185 
2455723.833 2011-06-11 8:00:00   0.01522  0.18477 0.00082 0.00187 0.18540 0.00186  0.04768  0.82858 0.00086 0.00189 0.82995 0.00190 
2455724.167 2011-06-11 16:00:00  0.00802  0.08893 0.00083 0.00181 0.08930 0.00181  0.03086  0.78433 0.00087 0.00193 0.78494 0.00193 
2455724.500 2011-06-12 0:00:00   0.00061 -0.00928 0.00090 0.00175 0.00935 0.00172  0.01398  0.73840 0.00089 0.00196 0.73854 0.00196 
2455724.833 2011-06-12 8:00:00  -0.00682 -0.10723 0.00102 0.00168 0.10745 0.00170 -0.00292  0.69091 0.00091 0.00198 0.69092 0.00198 
2455725.167 2011-06-12 16:00:00 -0.01407 -0.20242 0.00116 0.00163 0.20291 0.00165 -0.01981  0.64195 0.00092 0.00200 0.64226 0.00199 
2455725.500 2011-06-13 0:00:00  -0.02098 -0.29264 0.00130 0.00158 0.29339 0.00161 -0.03665  0.59164 0.00093 0.00200 0.59278 0.00199 
2455725.833 2011-06-13 8:00:00  -0.02741 -0.37610 0.00144 0.00152 0.37710 0.00155 -0.05340  0.54009 0.00095 0.00200 0.54273 0.00198 
2455726.167 2011-06-13 16:00:00 -0.03325 -0.45144 0.00157 0.00143 0.45266 0.00147 -0.07003  0.48741 0.00096 0.00199 0.49242 0.00196 
2455726.500 2011-06-14 0:00:00  -0.03844 -0.51773 0.00168 0.00132 0.51916 0.00136 -0.08651  0.43372 0.00097 0.00198 0.44227 0.00192 
2455726.833 2011-06-14 8:00:00  -0.04291 -0.57445 0.00177 0.00119 0.57605 0.00123 -0.10280  0.37914 0.00098 0.00196 0.39283 0.00188 
2455727.167 2011-06-14 16:00:00 -0.04666 -0.62135 0.00184 0.00105 0.62310 0.00109 -0.11887  0.32377 0.00099 0.00194 0.34491 0.00181 
2455727.500 2011-06-15 0:00:00  -0.04968 -0.65846 0.00190 0.00092 0.66033 0.00097 -0.13468  0.26775 0.00100 0.00192 0.29972 0.00171 
2455727.833 2011-06-15 8:00:00  -0.05199 -0.68598 0.00193 0.00083 0.68795 0.00087 -0.15022  0.21119 0.00101 0.00189 0.25917 0.00157 
2455728.167 2011-06-15 16:00:00 -0.05360 -0.70425 0.00195 0.00079 0.70629 0.00083 -0.16544  0.15422 0.00101 0.00187 0.22617 0.00138 
2455728.500 2011-06-16 0:00:00  -0.05454 -0.71369 0.00195 0.00081 0.71577 0.00085 -0.18031  0.09694 0.00102 0.00184 0.20473 0.00116 
2455728.833 2011-06-16 8:00:00  -0.05485 -0.71479 0.00194 0.00088 0.71689 0.00091 -0.19482  0.03947 0.00102 0.00182 0.19879 0.00102 
2455729.167 2011-06-16 16:00:00 -0.05457 -0.70805 0.00191 0.00098 0.71016 0.00100 -0.20893 -0.01806 0.00103 0.00180 0.20972 0.00106 
2455729.500 2011-06-17 0:00:00  -0.05374 -0.69402 0.00188 0.00108 0.69610 0.00110 -0.22262 -0.07554 0.00103 0.00179 0.23509 0.00120 
2455729.833 2011-06-17 8:00:00  -0.05238 -0.67321 0.00183 0.00118 0.67525 0.00119 -0.23586 -0.13287 0.00104 0.00177 0.27071 0.00134 
2455730.167 2011-06-17 16:00:00 -0.05054 -0.64616 0.00177 0.00128 0.64814 0.00129 -0.24863 -0.18991 0.00104 0.00176 0.31287 0.00144 
2455730.500 2011-06-18 0:00:00  -0.04826 -0.61340 0.00171 0.00137 0.61529 0.00137 -0.26091 -0.24657 0.00104 0.00176 0.35899 0.00151 
2455730.833 2011-06-18 8:00:00  -0.04558 -0.57542 0.00164 0.00144 0.57722 0.00144 -0.27268 -0.30274 0.00104 0.00175 0.40744 0.00156 
2455731.167 2011-06-18 16:00:00 -0.04253 -0.53272 0.00158 0.00152 0.53442 0.00151 -0.28391 -0.35831 0.00105 0.00175 0.45716 0.00160 
2455731.500 2011-06-19 0:00:00  -0.03914 -0.48579 0.00151 0.00159 0.48737 0.00158 -0.29460 -0.41318 0.00105 0.00176 0.50746 0.00162 
2455731.833 2011-06-19 8:00:00  -0.03545 -0.43511 0.00145 0.00166 0.43655 0.00165 -0.30472 -0.46725 0.00106 0.00176 0.55784 0.00164 
2455732.167 2011-06-19 16:00:00 -0.03150 -0.38113 0.00139 0.00173 0.38243 0.00172 -0.31427 -0.52043 0.00106 0.00176 0.60795 0.00166 
2455732.500 2011-06-20 0:00:00  -0.02731 -0.32432 0.00134 0.00181 0.32547 0.00180 -0.32322 -0.57261 0.00107 0.00177 0.65753 0.00167 
2455732.833 2011-06-20 8:00:00  -0.02293 -0.26512 0.00131 0.00190 0.26612 0.00188 -0.33156 -0.62371 0.00108 0.00177 0.70636 0.00168 
2455733.167 2011-06-20 16:00:00 -0.01838 -0.20400 0.00128 0.00199 0.20483 0.00197 -0.33928 -0.67364 0.00109 0.00178 0.75426 0.00169 
2455733.500 2011-06-21 0:00:00  -0.01370 -0.14139 0.00128 0.00209 0.14206 0.00207 -0.34639 -0.72232 0.00110 0.00178 0.80108 0.00169 
2455733.833 2011-06-21 8:00:00  -0.00892 -0.07776 0.00129 0.00219 0.07828 0.00216 -0.35285 -0.76967 0.00112 0.00178 0.84670 0.00170 
2455734.167 2011-06-21 16:00:00 -0.00407 -0.01357 0.00131 0.00229 0.01425 0.00218 -0.35867 -0.81562 0.00114 0.00178 0.89100 0.00170 
2455734.500 2011-06-22 0:00:00   0.00081  0.05071 0.00134 0.00239 0.05074 0.00238 -0.36385 -0.86008 0.00116 0.00178 0.93387 0.00170 
2455734.833 2011-06-22 8:00:00   0.00568  0.11460 0.00139 0.00247 0.11475 0.00247 -0.36838 -0.90299 0.00118 0.00177 0.97524 0.00169 
2455735.167 2011-06-22 16:00:00  0.01050  0.17760 0.00145 0.00255 0.17791 0.00254 -0.37224 -0.94428 0.00121 0.00176 1.01501 0.00169 
2455735.500 2011-06-23 0:00:00   0.01525  0.23917 0.00151 0.00260 0.23966 0.00260 -0.37546 -0.98390 0.00124 0.00175 1.05311 0.00168 
2455735.833 2011-06-23 8:00:00   0.01987  0.29878 0.00157 0.00263 0.29944 0.00263 -0.37801 -1.02179 0.00128 0.00173 1.08947 0.00167 
2455736.167 2011-06-23 16:00:00  0.02433  0.35585 0.00164 0.00263 0.35668 0.00263 -0.37991 -1.05788 0.00131 0.00172 1.12403 0.00166 
2455736.500 2011-06-24 0:00:00   0.02858  0.40976 0.00170 0.00260 0.41076 0.00260 -0.38115 -1.09214 0.00135 0.00170 1.15674 0.00166 
2455736.833 2011-06-24 8:00:00   0.03256  0.45989 0.00175 0.00253 0.46105 0.00253 -0.38173 -1.12451 0.00139 0.00168 1.18754 0.00165 
2455737.167 2011-06-24 16:00:00  0.03624  0.50555 0.00180 0.00242 0.50685 0.00242 -0.38166 -1.15495 0.00143 0.00166 1.21638 0.00164 
2455737.500 2011-06-25 0:00:00   0.03954  0.54601 0.00184 0.00226 0.54745 0.00227 -0.38095 -1.18343 0.00148 0.00165 1.24323 0.00164 
2455737.833 2011-06-25 8:00:00   0.04243  0.58054 0.00187 0.00207 0.58209 0.00207 -0.37959 -1.20990 0.00152 0.00163 1.26805 0.00164 
2455738.167 2011-06-25 16:00:00  0.04482  0.60832 0.00188 0.00183 0.60997 0.00183 -0.37760 -1.23433 0.00157 0.00162 1.29080 0.00165 
2455738.500 2011-06-26 0:00:00   0.04667  0.62855 0.00187 0.00156 0.63028 0.00156 -0.37498 -1.25670 0.00162 0.00161 1.31145 0.00166 
2455738.833 2011-06-26 8:00:00   0.04789  0.64039 0.00185 0.00128 0.64218 0.00128 -0.37174 -1.27698 0.00167 0.00161 1.32999 0.00168 
2455739.167 2011-06-26 16:00:00  0.04844  0.64301 0.00181 0.00102 0.64484 0.00101 -0.36789 -1.29515 0.00171 0.00161 1.34639 0.00171 
2455739.500 2011-06-27 0:00:00   0.04824  0.63564 0.00174 0.00086 0.63747 0.00083 -0.36344 -1.31119 0.00176 0.00162 1.36063 0.00174 
2455739.833 2011-06-27 8:00:00   0.04723  0.61757 0.00166 0.00087 0.61938 0.00084 -0.35840 -1.32509 0.00181 0.00164 1.37270 0.00178 
2455740.167 2011-06-27 16:00:00  0.04537  0.58826 0.00156 0.00106 0.59001 0.00102 -0.35277 -1.33683 0.00186 0.00166 1.38259 0.00182 
2455740.500 2011-06-28 0:00:00   0.04263  0.54738 0.00144 0.00133 0.54904 0.00129 -0.34658 -1.34640 0.00190 0.00169 1.39030 0.00187 
2455740.833 2011-06-28 8:00:00   0.03899  0.49492 0.00130 0.00161 0.49646 0.00157 -0.33983 -1.35381 0.00195 0.00173 1.39581 0.00193 
2455741.167 2011-06-28 16:00:00  0.03447  0.43126 0.00116 0.00185 0.43264 0.00182 -0.33254 -1.35904 0.00199 0.00178 1.39914 0.00199 
2455741.500 2011-06-29 0:00:00   0.02913  0.35726 0.00102 0.00204 0.35845 0.00200 -0.32473 -1.36210 0.00203 0.00184 1.40028 0.00206 
2455741.833 2011-06-29 8:00:00   0.02306  0.27429 0.00090 0.00216 0.27526 0.00213 -0.31640 -1.36300 0.00207 0.00190 1.39924 0.00213 
2455742.167 2011-06-29 16:00:00  0.01639  0.18419 0.00083 0.00223 0.18492 0.00221 -0.30756 -1.36173 0.00210 0.00196 1.39603 0.00220 
2455742.500 2011-06-30 0:00:00   0.00929  0.08923 0.00083 0.00225 0.08972 0.00224 -0.29825 -1.35830 0.00214 0.00203 1.39067 0.00227 
2455742.833 2011-06-30 8:00:00   0.00194 -0.00808 0.00090 0.00225 0.00839 0.00214 -0.28847 -1.35274 0.00217 0.00210 1.38316 0.00235 
2455743.167 2011-06-30 16:00:00 -0.00545 -0.10517 0.00102 0.00222 0.10531 0.00223 -0.27824 -1.34505 0.00220 0.00218 1.37353 0.00243 
2455743.500 2011-07-01 0:00:00  -0.01272 -0.19958 0.00116 0.00217 0.19999 0.00220 -0.26758 -1.33525 0.00222 0.00226 1.36180 0.00250 
2455743.833 2011-07-01 8:00:00  -0.01967 -0.28916 0.00132 0.00210 0.28983 0.00214 -0.25650 -1.32336 0.00224 0.00233 1.34799 0.00258 
2455744.167 2011-07-01 16:00:00 -0.02618 -0.37212 0.00146 0.00199 0.37304 0.00204 -0.24502 -1.30940 0.00226 0.00241 1.33213 0.00265 
2455744.500 2011-07-02 0:00:00  -0.03214 -0.44711 0.00160 0.00185 0.44826 0.00191 -0.23316 -1.29340 0.00228 0.00249 1.31425 0.00273 
2455744.833 2011-07-02 8:00:00  -0.03746 -0.51319 0.00171 0.00168 0.51456 0.00175 -0.22095 -1.27539 0.00229 0.00256 1.29439 0.00279 
2455745.167 2011-07-02 16:00:00 -0.04209 -0.56980 0.00181 0.00148 0.57136 0.00156 -0.20839 -1.25540 0.00230 0.00264 1.27258 0.00286 
2455745.500 2011-07-03 0:00:00  -0.04601 -0.61670 0.00188 0.00128 0.61842 0.00135 -0.19552 -1.23346 0.00230 0.00271 1.24886 0.00292 
2455745.833 2011-07-03 8:00:00  -0.04921 -0.65389 0.00194 0.00108 0.65574 0.00116 -0.18234 -1.20961 0.00231 0.00277 1.22327 0.00298 
2455746.167 2011-07-03 16:00:00 -0.05170 -0.68154 0.00198 0.00092 0.68350 0.00099 -0.16889 -1.18388 0.00231 0.00284 1.19587 0.00303 
2455746.500 2011-07-04 0:00:00  -0.05349 -0.69999 0.00199 0.00082 0.70203 0.00088 -0.15518 -1.15632 0.00230 0.00290 1.16669 0.00308 
2455746.833 2011-07-04 8:00:00  -0.05462 -0.70965 0.00200 0.00081 0.71175 0.00085 -0.14122 -1.12697 0.00229 0.00295 1.13579 0.00312 
2455747.167 2011-07-04 16:00:00 -0.05510 -0.71098 0.00198 0.00088 0.71311 0.00089 -0.12706 -1.09588 0.00228 0.00300 1.10322 0.00316 
2455747.500 2011-07-05 0:00:00  -0.05499 -0.70450 0.00195 0.00099 0.70664 0.00098 -0.11270 -1.06309 0.00227 0.00305 1.06905 0.00319 
2455747.833 2011-07-05 8:00:00  -0.05431 -0.69073 0.00191 0.00113 0.69286 0.00111 -0.09816 -1.02866 0.00225 0.00309 1.03333 0.00321 
2455748.167 2011-07-05 16:00:00 -0.05310 -0.67020 0.00186 0.00128 0.67231 0.00124 -0.08348 -0.99263 0.00223 0.00312 0.99614 0.00323 
2455748.500 2011-07-06 0:00:00  -0.05139 -0.64345 0.00180 0.00142 0.64550 0.00138 -0.06867 -0.95506 0.00220 0.00316 0.95753 0.00324 
2455748.833 2011-07-06 8:00:00  -0.04924 -0.61099 0.00174 0.00156 0.61298 0.00151 -0.05376 -0.91601 0.00217 0.00318 0.91759 0.00325 
2455749.167 2011-07-06 16:00:00 -0.04666 -0.57334 0.00167 0.00169 0.57524 0.00164 -0.03876 -0.87554 0.00214 0.00320 0.87640 0.00326 
2455749.500 2011-07-07 0:00:00  -0.04370 -0.53099 0.00159 0.00182 0.53279 0.00176 -0.02371 -0.83371 0.00211 0.00322 0.83405 0.00325 
2455749.833 2011-07-07 8:00:00  -0.04039 -0.48444 0.00152 0.00195 0.48612 0.00189 -0.00862 -0.79057 0.00208 0.00323 0.79062 0.00324 
2455750.167 2011-07-07 16:00:00 -0.03677 -0.43415 0.00145 0.00207 0.43571 0.00202  0.00647 -0.74620 0.00204 0.00324 0.74623 0.00323 
2455750.500 2011-07-08 0:00:00  -0.03286 -0.38061 0.00139 0.00220 0.38203 0.00215  0.02156 -0.70066 0.00200 0.00324 0.70099 0.00321 
2455750.833 2011-07-08 8:00:00  -0.02871 -0.32426 0.00134 0.00234 0.32553 0.00229  0.03660 -0.65402 0.00196 0.00324 0.65504 0.00319 
2455751.167 2011-07-08 16:00:00 -0.02434 -0.26556 0.00130 0.00248 0.26668 0.00243  0.05159 -0.60635 0.00192 0.00324 0.60854 0.00316 
2455751.500 2011-07-09 0:00:00  -0.01979 -0.20497 0.00128 0.00263 0.20593 0.00258  0.06649 -0.55772 0.00187 0.00324 0.56167 0.00312 
2455751.833 2011-07-09 8:00:00  -0.01509 -0.14292 0.00127 0.00277 0.14372 0.00273  0.08128 -0.50821 0.00183 0.00323 0.51467 0.00307 
2455752.167 2011-07-09 16:00:00 -0.01028 -0.07987 0.00128 0.00292 0.08054 0.00287  0.09594 -0.45789 0.00178 0.00322 0.46784 0.00302 
2455752.500 2011-07-10 0:00:00  -0.00538 -0.01627 0.00130 0.00306 0.01722 0.00287  0.11045 -0.40685 0.00173 0.00321 0.42158 0.00295 
2455752.833 2011-07-10 8:00:00  -0.00044  0.04742 0.00134 0.00320 0.04744 0.00320  0.12477 -0.35515 0.00169 0.00320 0.37644 0.00285 
2455753.167 2011-07-10 16:00:00  0.00451  0.11072 0.00139 0.00332 0.11082 0.00331  0.13888 -0.30289 0.00164 0.00319 0.33322 0.00273 
2455753.500 2011-07-11 0:00:00   0.00943  0.17315 0.00145 0.00341 0.17342 0.00341  0.15277 -0.25014 0.00159 0.00317 0.29311 0.00255 
2455753.833 2011-07-11 8:00:00   0.01428  0.23422 0.00151 0.00348 0.23466 0.00348  0.16640 -0.19699 0.00154 0.00316 0.25788 0.00230 
2455754.167 2011-07-11 16:00:00  0.01903  0.29338 0.00157 0.00350 0.29400 0.00351  0.17976 -0.14353 0.00150 0.00315 0.23005 0.00196 
2455754.500 2011-07-12 0:00:00   0.02362  0.35010 0.00164 0.00349 0.35090 0.00350  0.19282 -0.08984 0.00145 0.00314 0.21274 0.00158 
2455754.833 2011-07-12 8:00:00   0.02802  0.40380 0.00169 0.00342 0.40478 0.00344  0.20555 -0.03601 0.00141 0.00313 0.20871 0.00135 
2455755.167 2011-07-12 16:00:00  0.03217  0.45387 0.00175 0.00329 0.45501 0.00331  0.21794  0.01787 0.00136 0.00312 0.21869 0.00144 
2455755.500 2011-07-13 0:00:00   0.03602  0.49967 0.00179 0.00309 0.50097 0.00312  0.22996  0.07171 0.00132 0.00312 0.24090 0.00173 
2455755.833 2011-07-13 8:00:00   0.03952  0.54051 0.00182 0.00282 0.54195 0.00285  0.24159  0.12542 0.00128 0.00311 0.27221 0.00202 
2455756.167 2011-07-13 16:00:00  0.04260  0.57568 0.00183 0.00248 0.57726 0.00251  0.25280  0.17890 0.00124 0.00310 0.30970 0.00224 
2455756.500 2011-07-14 0:00:00   0.04522  0.60443 0.00183 0.00208 0.60612 0.00210  0.26357  0.23206 0.00120 0.00310 0.35118 0.00240 
2455756.833 2011-07-14 8:00:00   0.04730  0.62598 0.00181 0.00166 0.62777 0.00166  0.27389  0.28481 0.00117 0.00309 0.39514 0.00252 
2455757.167 2011-07-14 16:00:00  0.04877  0.63952 0.00177 0.00136 0.64138 0.00133  0.28373  0.33705 0.00113 0.00308 0.44058 0.00261 
2455757.500 2011-07-15 0:00:00   0.04958  0.64425 0.00171 0.00145 0.64616 0.00138  0.29308  0.38868 0.00110 0.00308 0.48680 0.00267 
2455757.833 2011-07-15 8:00:00   0.04965  0.63939 0.00162 0.00201 0.64131 0.00193  0.30190  0.43963 0.00107 0.00307 0.53331 0.00272 
2455758.167 2011-07-15 16:00:00  0.04892  0.62421 0.00150 0.00287 0.62612 0.00279  0.31019  0.48977 0.00104 0.00306 0.57974 0.00276 
2455758.500 2011-07-16 0:00:00   0.04733  0.59811 0.00137 0.00389 0.59998 0.00381  0.31792  0.53903 0.00101 0.00305 0.62580 0.00279 
2455758.833 2011-07-16 8:00:00   0.04484  0.56067 0.00122 0.00498 0.56246 0.00491  0.32507  0.58731 0.00099 0.00303 0.67127 0.00280 
2455759.167 2011-07-16 16:00:00  0.04143  0.51173 0.00106 0.00608 0.51340 0.00602  0.33164  0.63451 0.00096 0.00301 0.71595 0.00281 
2455759.500 2011-07-17 0:00:00   0.03710  0.45149 0.00091 0.00714 0.45301 0.00709  0.33760  0.68053 0.00094 0.00299 0.75967 0.00281 
2455759.833 2011-07-17 8:00:00   0.03190  0.38060 0.00078 0.00809 0.38194 0.00804  0.34293  0.72530 0.00092 0.00296 0.80229 0.00281 
2455760.167 2011-07-17 16:00:00  0.02589  0.30021 0.00073 0.00885 0.30133 0.00882  0.34763  0.76871 0.00090 0.00293 0.84366 0.00279 
2455760.500 2011-07-18 0:00:00   0.01921  0.21201 0.00076 0.00938 0.21288 0.00936  0.35168  0.81068 0.00088 0.00289 0.88367 0.00277 
2455760.833 2011-07-18 8:00:00   0.01200  0.11812 0.00086 0.00965 0.11873 0.00964  0.35507  0.85111 0.00086 0.00284 0.92221 0.00274 
2455761.167 2011-07-18 16:00:00  0.00446  0.02103 0.00101 0.00965 0.02169 0.00924  0.35778  0.88992 0.00084 0.00279 0.95915 0.00271 
2455761.500 2011-07-19 0:00:00  -0.00321 -0.07662 0.00118 0.00938 0.07670 0.00940  0.35982  0.92703 0.00082 0.00273 0.99442 0.00266 
2455761.833 2011-07-19 8:00:00  -0.01080 -0.17224 0.00134 0.00890 0.17259 0.00894  0.36116  0.96236 0.00080 0.00266 1.02790 0.00260 
2455762.167 2011-07-19 16:00:00 -0.01812 -0.26349 0.00149 0.00826 0.26411 0.00831  0.36180  0.99582 0.00078 0.00259 1.05951 0.00254 
2455762.500 2011-07-20 0:00:00  -0.02501 -0.34837 0.00162 0.00751 0.34927 0.00757  0.36173  1.02734 0.00076 0.00251 1.08917 0.00247 
2455762.833 2011-07-20 8:00:00  -0.03134 -0.42538 0.00172 0.00671 0.42653 0.00678  0.36096  1.05685 0.00074 0.00242 1.11679 0.00238 
2455763.167 2011-07-20 16:00:00 -0.03701 -0.49342 0.00181 0.00591 0.49481 0.00599  0.35947  1.08427 0.00073 0.00232 1.14230 0.00230 
2455763.500 2011-07-21 0:00:00  -0.04197 -0.55184 0.00188 0.00513 0.55344 0.00522  0.35727  1.10953 0.00071 0.00221 1.16563 0.00220 
2455763.833 2011-07-21 8:00:00  -0.04617 -0.60034 0.00193 0.00441 0.60211 0.00451  0.35435  1.13258 0.00070 0.00210 1.18672 0.00209 
2455764.167 2011-07-21 16:00:00 -0.04961 -0.63889 0.00196 0.00376 0.64082 0.00386  0.35072  1.15335 0.00068 0.00198 1.20549 0.00198 
2455764.500 2011-07-22 0:00:00  -0.05230 -0.66768 0.00198 0.00319 0.66973 0.00329  0.34638  1.17179 0.00067 0.00186 1.22191 0.00186 
2455764.833 2011-07-22 8:00:00  -0.05425 -0.68706 0.00198 0.00270 0.68920 0.00281  0.34134  1.18784 0.00066 0.00173 1.23591 0.00174 
2455765.167 2011-07-22 16:00:00 -0.05549 -0.69745 0.00197 0.00229 0.69965 0.00240  0.33559  1.20147 0.00065 0.00160 1.24746 0.00161 
2455765.500 2011-07-23 0:00:00  -0.05605 -0.69937 0.00195 0.00197 0.70161 0.00207  0.32916  1.21263 0.00064 0.00147 1.25651 0.00148 
2455765.833 2011-07-23 8:00:00  -0.05598 -0.69336 0.00192 0.00172 0.69561 0.00182  0.32204  1.22128 0.00064 0.00133 1.26302 0.00135 
2455766.167 2011-07-23 16:00:00 -0.05531 -0.67997 0.00188 0.00154 0.68222 0.00164  0.31425  1.22740 0.00064 0.00119 1.26699 0.00122 
2455766.500 2011-07-24 0:00:00  -0.05408 -0.65977 0.00183 0.00143 0.66199 0.00151  0.30580  1.23095 0.00064 0.00106 1.26837 0.00109 
2455766.833 2011-07-24 8:00:00  -0.05234 -0.63332 0.00178 0.00136 0.63548 0.00143  0.29672  1.23193 0.00065 0.00094 1.26716 0.00096 
2455767.167 2011-07-24 16:00:00 -0.05012 -0.60114 0.00172 0.00133 0.60323 0.00139  0.28700  1.23032 0.00066 0.00082 1.26336 0.00085 
2455767.500 2011-07-25 0:00:00  -0.04746 -0.56378 0.00165 0.00134 0.56578 0.00137  0.27668  1.22612 0.00067 0.00073 1.25695 0.00076 
2455767.833 2011-07-25 8:00:00  -0.04441 -0.52175 0.00159 0.00136 0.52364 0.00138  0.26577  1.21932 0.00068 0.00065 1.24794 0.00069 
2455768.167 2011-07-25 16:00:00 -0.04100 -0.47554 0.00153 0.00141 0.47730 0.00142  0.25429  1.20992 0.00070 0.00061 1.23636 0.00064 
2455768.500 2011-07-26 0:00:00  -0.03726 -0.42563 0.00147 0.00149 0.42726 0.00148  0.24227  1.19795 0.00071 0.00061 1.22221 0.00064 
2455768.833 2011-07-26 8:00:00  -0.03324 -0.37250 0.00141 0.00158 0.37399 0.00157  0.22973  1.18343 0.00073 0.00064 1.20552 0.00066 
2455769.167 2011-07-26 16:00:00 -0.02897 -0.31661 0.00136 0.00170 0.31794 0.00168  0.21669  1.16637 0.00075 0.00069 1.18633 0.00072 
2455769.500 2011-07-27 0:00:00  -0.02448 -0.25841 0.00133 0.00184 0.25957 0.00181  0.20319  1.14681 0.00077 0.00077 1.16467 0.00079 
2455769.833 2011-07-27 8:00:00  -0.01982 -0.19834 0.00130 0.00200 0.19933 0.00197  0.18925  1.12479 0.00080 0.00085 1.14060 0.00087 
2455770.167 2011-07-27 16:00:00 -0.01500 -0.13686 0.00129 0.00217 0.13768 0.00213  0.17489  1.10035 0.00082 0.00094 1.11417 0.00096 
2455770.500 2011-07-28 0:00:00  -0.01008 -0.07440 0.00130 0.00234 0.07509 0.00230  0.16016  1.07355 0.00084 0.00103 1.08543 0.00105 
2455770.833 2011-07-28 8:00:00  -0.00508 -0.01142 0.00132 0.00252 0.01262 0.00228  0.14508  1.04444 0.00086 0.00112 1.05447 0.00113 
2455771.167 2011-07-28 16:00:00 -0.00004  0.05162 0.00135 0.00269 0.05164 0.00269  0.12969  1.01309 0.00089 0.00120 1.02135 0.00121 
2455771.500 2011-07-29 0:00:00   0.00501  0.11427 0.00140 0.00286 0.11438 0.00285  0.11401  0.97955 0.00091 0.00127 0.98617 0.00128 
2455771.833 2011-07-29 8:00:00   0.01001  0.17603 0.00145 0.00300 0.17632 0.00300  0.09809  0.94392 0.00093 0.00134 0.94900 0.00135 
2455772.167 2011-07-29 16:00:00  0.01494  0.23641 0.00151 0.00311 0.23689 0.00312  0.08196  0.90625 0.00095 0.00140 0.90995 0.00141 
2455772.500 2011-07-30 0:00:00   0.01975  0.29490 0.00158 0.00319 0.29556 0.00320  0.06564  0.86665 0.00097 0.00145 0.86913 0.00146 
2455772.833 2011-07-30 8:00:00   0.02440  0.35094 0.00164 0.00323 0.35179 0.00324  0.04918  0.82520 0.00099 0.00149 0.82666 0.00150 
2455773.167 2011-07-30 16:00:00  0.02884  0.40396 0.00171 0.00321 0.40499 0.00323  0.03262  0.78198 0.00101 0.00153 0.78266 0.00154 
2455773.500 2011-07-31 0:00:00   0.03303  0.45336 0.00176 0.00313 0.45456 0.00316  0.01598  0.73710 0.00103 0.00156 0.73728 0.00156 
2455773.833 2011-07-31 8:00:00   0.03690  0.49849 0.00181 0.00299 0.49986 0.00302 -0.00069  0.69066 0.00104 0.00158 0.69067 0.00158 
2455774.167 2011-07-31 16:00:00  0.04040  0.53868 0.00185 0.00277 0.54019 0.00281 -0.01736  0.64276 0.00106 0.00159 0.64300 0.00159 
2455774.500 2011-08-01 0:00:00   0.04348  0.57320 0.00187 0.00248 0.57485 0.00252 -0.03400  0.59351 0.00107 0.00160 0.59449 0.00158 
2455774.833 2011-08-01 8:00:00   0.04607  0.60131 0.00188 0.00212 0.60308 0.00215 -0.05057  0.54301 0.00108 0.00160 0.54537 0.00158 
2455775.167 2011-08-01 16:00:00  0.04811  0.62222 0.00187 0.00171 0.62408 0.00173 -0.06704  0.49138 0.00109 0.00160 0.49594 0.00156 
2455775.500 2011-08-02 0:00:00   0.04952  0.63511 0.00183 0.00133 0.63704 0.00132 -0.08336  0.43873 0.00110 0.00159 0.44658 0.00153 
2455775.833 2011-08-02 8:00:00   0.05024  0.63918 0.00178 0.00117 0.64115 0.00112 -0.09952  0.38518 0.00111 0.00158 0.39783 0.00149 
2455776.167 2011-08-02 16:00:00  0.05020  0.63362 0.00170 0.00146 0.63561 0.00137 -0.11546  0.33083 0.00111 0.00157 0.35040 0.00144 
2455776.500 2011-08-03 0:00:00   0.04934  0.61772 0.00159 0.00210 0.61969 0.00201 -0.13118  0.27581 0.00112 0.00156 0.30542 0.00137 
2455776.833 2011-08-03 8:00:00   0.04759  0.59084 0.00146 0.00290 0.59276 0.00282 -0.14662  0.22023 0.00112 0.00155 0.26457 0.00128 
2455777.167 2011-08-03 16:00:00  0.04491  0.55257 0.00132 0.00376 0.55439 0.00368 -0.16177  0.16420 0.00112 0.00154 0.23051 0.00117 
2455777.500 2011-08-04 0:00:00   0.04129  0.50275 0.00116 0.00461 0.50444 0.00454 -0.17659  0.10786 0.00112 0.00153 0.20693 0.00107 
2455777.833 2011-08-04 8:00:00   0.03673  0.44160 0.00100 0.00537 0.44313 0.00531 -0.19105  0.05130 0.00112 0.00153 0.19782 0.00105 
2455778.167 2011-08-04 16:00:00  0.03127  0.36981 0.00086 0.00601 0.37113 0.00595 -0.20513 -0.00535 0.00112 0.00153 0.20520 0.00113 
2455778.500 2011-08-05 0:00:00   0.02500  0.28858 0.00077 0.00645 0.28966 0.00641 -0.21880 -0.06199 0.00112 0.00153 0.22742 0.00126 
2455778.833 2011-08-05 8:00:00   0.01805  0.19966 0.00075 0.00668 0.20048 0.00665 -0.23204 -0.11849 0.00112 0.00154 0.26055 0.00137 
2455779.167 2011-08-05 16:00:00  0.01059  0.10527 0.00080 0.00668 0.10580 0.00667 -0.24483 -0.17475 0.00111 0.00155 0.30079 0.00145 
2455779.500 2011-08-06 0:00:00   0.00283  0.00796 0.00092 0.00648 0.00937 0.00514 -0.25713 -0.23065 0.00111 0.00157 0.34543 0.00150 
2455779.833 2011-08-06 8:00:00  -0.00502 -0.08956 0.00106 0.00611 0.08971 0.00613 -0.26894 -0.28610 0.00111 0.00159 0.39266 0.00154 
2455780.167 2011-08-06 16:00:00 -0.01276 -0.18468 0.00121 0.00562 0.18512 0.00565 -0.28022 -0.34099 0.00110 0.00161 0.44136 0.00157 
2455780.500 2011-08-07 0:00:00  -0.02018 -0.27505 0.00136 0.00507 0.27580 0.00512 -0.29097 -0.39521 0.00110 0.00163 0.49077 0.00160 
2455780.833 2011-08-07 8:00:00  -0.02712 -0.35875 0.00149 0.00451 0.35977 0.00457 -0.30116 -0.44867 0.00110 0.00165 0.54038 0.00162 
2455781.167 2011-08-07 16:00:00 -0.03345 -0.43429 0.00161 0.00398 0.43558 0.00405 -0.31079 -0.50127 0.00110 0.00168 0.58980 0.00164 
2455781.500 2011-08-08 0:00:00  -0.03909 -0.50068 0.00171 0.00350 0.50221 0.00358 -0.31983 -0.55292 0.00110 0.00170 0.63876 0.00166 
2455781.833 2011-08-08 8:00:00  -0.04397 -0.55734 0.00179 0.00308 0.55907 0.00317 -0.32827 -0.60353 0.00110 0.00172 0.68703 0.00167 
2455782.167 2011-08-08 16:00:00 -0.04806 -0.60402 0.00186 0.00273 0.60593 0.00283 -0.33610 -0.65301 0.00111 0.00174 0.73443 0.00168 
2455782.500 2011-08-09 0:00:00  -0.05136 -0.64076 0.00192 0.00246 0.64282 0.00256 -0.34332 -0.70128 0.00111 0.00175 0.78081 0.00169 
2455782.833 2011-08-09 8:00:00  -0.05389 -0.66781 0.00196 0.00226 0.66998 0.00237 -0.34991 -0.74827 0.00113 0.00176 0.82604 0.00169 
2455783.167 2011-08-09 16:00:00 -0.05566 -0.68552 0.00198 0.00214 0.68778 0.00225 -0.35586 -0.79389 0.00114 0.00177 0.87000 0.00169 
2455783.500 2011-08-10 0:00:00  -0.05670 -0.69437 0.00199 0.00208 0.69668 0.00220 -0.36117 -0.83807 0.00116 0.00177 0.91259 0.00169 
2455783.833 2011-08-10 8:00:00  -0.05706 -0.69488 0.00199 0.00207 0.69722 0.00219 -0.36584 -0.88075 0.00118 0.00177 0.95371 0.00169 
2455784.167 2011-08-10 16:00:00 -0.05677 -0.68759 0.00198 0.00210 0.68994 0.00222 -0.36985 -0.92186 0.00120 0.00177 0.99329 0.00168 
2455784.500 2011-08-11 0:00:00  -0.05588 -0.67308 0.00196 0.00215 0.67540 0.00226 -0.37321 -0.96135 0.00123 0.00176 1.03125 0.00168 
2455784.833 2011-08-11 8:00:00  -0.05442 -0.65189 0.00193 0.00220 0.65416 0.00231 -0.37592 -0.99914 0.00126 0.00175 1.06752 0.00167 
2455785.167 2011-08-11 16:00:00 -0.05245 -0.62458 0.00189 0.00225 0.62678 0.00236 -0.37797 -1.03520 0.00129 0.00173 1.10204 0.00166 
2455785.500 2011-08-12 0:00:00  -0.04999 -0.59168 0.00184 0.00230 0.59380 0.00240 -0.37937 -1.06946 0.00133 0.00172 1.13475 0.00164 
2455785.833 2011-08-12 8:00:00  -0.04710 -0.55373 0.00179 0.00233 0.55573 0.00243 -0.38011 -1.10189 0.00137 0.00170 1.16561 0.00163 
2455786.167 2011-08-12 16:00:00 -0.04381 -0.51121 0.00174 0.00235 0.51309 0.00244 -0.38020 -1.13243 0.00141 0.00168 1.19455 0.00163 
2455786.500 2011-08-13 0:00:00  -0.04017 -0.46463 0.00168 0.00235 0.46636 0.00244 -0.37964 -1.16105 0.00145 0.00166 1.22154 0.00162 
2455786.833 2011-08-13 8:00:00  -0.03620 -0.41445 0.00162 0.00234 0.41603 0.00242 -0.37844 -1.18772 0.00150 0.00165 1.24655 0.00162 
2455787.167 2011-08-13 16:00:00 -0.03196 -0.36115 0.00156 0.00232 0.36256 0.00240 -0.37660 -1.21239 0.00154 0.00163 1.26954 0.00162 
2455787.500 2011-08-14 0:00:00  -0.02746 -0.30517 0.00151 0.00230 0.30640 0.00236 -0.37414 -1.23505 0.00159 0.00162 1.29048 0.00163 
2455787.833 2011-08-14 8:00:00  -0.02276 -0.24696 0.00146 0.00228 0.24801 0.00233 -0.37105 -1.25567 0.00164 0.00161 1.30934 0.00164 
2455788.167 2011-08-14 16:00:00 -0.01789 -0.18696 0.00143 0.00226 0.18782 0.00230 -0.36734 -1.27421 0.00169 0.00161 1.32611 0.00166 
2455788.500 2011-08-15 0:00:00  -0.01287 -0.12563 0.00140 0.00225 0.12629 0.00228 -0.36303 -1.29067 0.00173 0.00162 1.34076 0.00169 
2455788.833 2011-08-15 8:00:00  -0.00776 -0.06339 0.00138 0.00225 0.06388 0.00227 -0.35813 -1.30503 0.00178 0.00163 1.35328 0.00172 
2455789.167 2011-08-15 16:00:00 -0.00259 -0.00069 0.00138 0.00226 0.00350 0.00139 -0.35263 -1.31727 0.00183 0.00166 1.36366 0.00176 
2455789.500 2011-08-16 0:00:00   0.00261  0.06200 0.00139 0.00228 0.06207 0.00228 -0.34657 -1.32739 0.00187 0.00169 1.37189 0.00181 
2455789.833 2011-08-16 8:00:00   0.00779  0.12421 0.00141 0.00231 0.12447 0.00230 -0.33994 -1.33538 0.00191 0.00172 1.37797 0.00187 
2455790.167 2011-08-16 16:00:00  0.01292  0.18548 0.00144 0.00234 0.18593 0.00233 -0.33276 -1.34124 0.00196 0.00177 1.38190 0.00193 
2455790.500 2011-08-17 0:00:00   0.01795  0.24529 0.00148 0.00237 0.24595 0.00236 -0.32505 -1.34496 0.00200 0.00182 1.38368 0.00200 
2455790.833 2011-08-17 8:00:00   0.02283  0.30312 0.00153 0.00239 0.30398 0.00237 -0.31682 -1.34655 0.00203 0.00188 1.38332 0.00207 
2455791.167 2011-08-17 16:00:00  0.02753  0.35841 0.00158 0.00239 0.35947 0.00238 -0.30808 -1.34601 0.00207 0.00195 1.38082 0.00215 
2455791.500 2011-08-18 0:00:00   0.03199  0.41058 0.00164 0.00238 0.41183 0.00236 -0.29884 -1.34336 0.00210 0.00202 1.37620 0.00222 
2455791.833 2011-08-18 8:00:00   0.03616  0.45902 0.00169 0.00233 0.46045 0.00232 -0.28914 -1.33860 0.00213 0.00209 1.36947 0.00230 
2455792.167 2011-08-18 16:00:00  0.03998  0.50308 0.00173 0.00225 0.50466 0.00224 -0.27897 -1.33174 0.00216 0.00217 1.36065 0.00239 
2455792.500 2011-08-19 0:00:00   0.04339  0.54205 0.00177 0.00213 0.54378 0.00212 -0.26836 -1.32281 0.00218 0.00225 1.34976 0.00247 
2455792.833 2011-08-19 8:00:00   0.04633  0.57520 0.00180 0.00196 0.57707 0.00196 -0.25732 -1.31182 0.00220 0.00233 1.33682 0.00255 
2455793.167 2011-08-19 16:00:00  0.04874  0.60177 0.00182 0.00176 0.60374 0.00176 -0.24588 -1.29880 0.00222 0.00242 1.32187 0.00263 
2455793.500 2011-08-20 0:00:00   0.05055  0.62096 0.00182 0.00152 0.62301 0.00152 -0.23405 -1.28376 0.00223 0.00250 1.30493 0.00271 
2455793.833 2011-08-20 8:00:00   0.05168  0.63194 0.00180 0.00126 0.63405 0.00126 -0.22185 -1.26675 0.00224 0.00258 1.28603 0.00278 
2455794.167 2011-08-20 16:00:00  0.05206  0.63389 0.00177 0.00100 0.63603 0.00099 -0.20930 -1.24777 0.00225 0.00266 1.26521 0.00286 
2455794.500 2011-08-21 0:00:00   0.05163  0.62604 0.00172 0.00081 0.62817 0.00079 -0.19642 -1.22688 0.00226 0.00274 1.24250 0.00293 
2455794.833 2011-08-21 8:00:00   0.05031  0.60766 0.00165 0.00077 0.60974 0.00074 -0.18323 -1.20410 0.00226 0.00282 1.21796 0.00300 
2455795.167 2011-08-21 16:00:00  0.04807  0.57819 0.00156 0.00090 0.58019 0.00086 -0.16975 -1.17946 0.00225 0.00289 1.19161 0.00306 
2455795.500 2011-08-22 0:00:00   0.04486  0.53726 0.00145 0.00112 0.53914 0.00108 -0.15600 -1.15301 0.00225 0.00296 1.16352 0.00312 
2455795.833 2011-08-22 8:00:00   0.04068  0.48483 0.00133 0.00133 0.48653 0.00130 -0.14200 -1.12479 0.00224 0.00303 1.13372 0.00318 
2455796.167 2011-08-22 16:00:00  0.03555  0.42123 0.00121 0.00149 0.42273 0.00146 -0.12778 -1.09484 0.00222 0.00310 1.10228 0.00323 
2455796.500 2011-08-23 0:00:00   0.02952  0.34730 0.00109 0.00158 0.34855 0.00156 -0.11335 -1.06321 0.00220 0.00316 1.06924 0.00328 
2455796.833 2011-08-23 8:00:00   0.02272  0.26440 0.00099 0.00159 0.26537 0.00158 -0.09874 -1.02995 0.00218 0.00322 1.03467 0.00332 
2455797.167 2011-08-23 16:00:00  0.01530  0.17441 0.00092 0.00156 0.17508 0.00156 -0.08398 -0.99509 0.00216 0.00327 0.99863 0.00336 
2455797.500 2011-08-24 0:00:00   0.00744  0.07964 0.00090 0.00153 0.08000 0.00154 -0.06907 -0.95871 0.00214 0.00332 0.96119 0.00339 
2455797.833 2011-08-24 8:00:00  -0.00063 -0.01730 0.00093 0.00153 0.01733 0.00154 -0.05405 -0.92084 0.00211 0.00337 0.92243 0.00343 
2455798.167 2011-08-24 16:00:00 -0.00870 -0.11376 0.00100 0.00159 0.11410 0.00161 -0.03894 -0.88154 0.00207 0.00341 0.88241 0.00345 
2455798.500 2011-08-25 0:00:00  -0.01655 -0.20723 0.00111 0.00166 0.20790 0.00168 -0.02376 -0.84088 0.00204 0.00345 0.84122 0.00348 
2455798.833 2011-08-25 8:00:00  -0.02399 -0.29550 0.00122 0.00172 0.29648 0.00173 -0.00854 -0.79891 0.00200 0.00349 0.79896 0.00350 
2455799.167 2011-08-25 16:00:00 -0.03087 -0.37678 0.00134 0.00171 0.37805 0.00173  0.00670 -0.75570 0.00196 0.00352 0.75573 0.00351 
2455799.500 2011-08-26 0:00:00  -0.03708 -0.44975 0.00146 0.00164 0.45128 0.00165  0.02193 -0.71130 0.00192 0.00355 0.71164 0.00352 
2455799.833 2011-08-26 8:00:00  -0.04252 -0.51353 0.00158 0.00150 0.51529 0.00151  0.03714 -0.66579 0.00188 0.00358 0.66683 0.00353 
2455800.167 2011-08-26 16:00:00 -0.04716 -0.56763 0.00168 0.00131 0.56958 0.00132  0.05230 -0.61923 0.00184 0.00360 0.62144 0.00353 
2455800.500 2011-08-27 0:00:00  -0.05098 -0.61187 0.00178 0.00112 0.61399 0.00114  0.06738 -0.57169 0.00179 0.00362 0.57565 0.00352 
2455800.833 2011-08-27 8:00:00  -0.05398 -0.64633 0.00186 0.00098 0.64859 0.00103  0.08235 -0.52325 0.00175 0.00364 0.52970 0.00351 
2455801.167 2011-08-27 16:00:00 -0.05617 -0.67127 0.00193 0.00097 0.67362 0.00105  0.09720 -0.47398 0.00170 0.00366 0.48385 0.00349 
2455801.500 2011-08-28 0:00:00  -0.05759 -0.68707 0.00199 0.00112 0.68949 0.00123  0.11190 -0.42395 0.00165 0.00368 0.43848 0.00344 
2455801.833 2011-08-28 8:00:00  -0.05827 -0.69420 0.00203 0.00138 0.69664 0.00150  0.12643 -0.37325 0.00161 0.00370 0.39408 0.00338 
2455802.167 2011-08-28 16:00:00 -0.05826 -0.69315 0.00206 0.00169 0.69560 0.00181  0.14075 -0.32194 0.00156 0.00371 0.35137 0.00327 
2455802.500 2011-08-29 0:00:00  -0.05759 -0.68448 0.00207 0.00202 0.68691 0.00214  0.15485 -0.27012 0.00151 0.00372 0.31137 0.00311 
2455802.833 2011-08-29 8:00:00  -0.05632 -0.66873 0.00208 0.00233 0.67110 0.00246  0.16870 -0.21786 0.00147 0.00374 0.27556 0.00286 
2455803.167 2011-08-29 16:00:00 -0.05448 -0.64645 0.00207 0.00263 0.64875 0.00276  0.18228 -0.16525 0.00142 0.00375 0.24606 0.00248 
2455803.500 2011-08-30 0:00:00  -0.05212 -0.61817 0.00205 0.00290 0.62037 0.00303  0.19556 -0.11238 0.00138 0.00376 0.22557 0.00198 
2455803.833 2011-08-30 8:00:00  -0.04928 -0.58443 0.00202 0.00314 0.58650 0.00327  0.20851 -0.05932 0.00134 0.00377 0.21682 0.00146 
2455804.167 2011-08-30 16:00:00 -0.04602 -0.54572 0.00199 0.00335 0.54765 0.00347  0.22113 -0.00617 0.00130 0.00378 0.22124 0.00128 
2455804.500 2011-08-31 0:00:00  -0.04236 -0.50254 0.00194 0.00353 0.50433 0.00364  0.23337  0.04698 0.00126 0.00378 0.23808 0.00156 
2455804.833 2011-08-31 8:00:00  -0.03835 -0.45538 0.00189 0.00367 0.45700 0.00379  0.24522  0.10005 0.00122 0.00379 0.26487 0.00198 
2455805.167 2011-08-31 16:00:00 -0.03403 -0.40471 0.00184 0.00379 0.40614 0.00390  0.25665  0.15294 0.00118 0.00379 0.29878 0.00235 
2455805.500 2011-09-01 0:00:00  -0.02943 -0.35098 0.00179 0.00388 0.35222 0.00398  0.26765  0.20556 0.00115 0.00379 0.33749 0.00263 
2455805.833 2011-09-01 8:00:00  -0.02461 -0.29465 0.00173 0.00395 0.29568 0.00404  0.27818  0.25782 0.00112 0.00379 0.37930 0.00284 
2455806.167 2011-09-01 16:00:00 -0.01959 -0.23615 0.00168 0.00399 0.23697 0.00407  0.28824  0.30963 0.00109 0.00379 0.42303 0.00300 
2455806.500 2011-09-02 0:00:00  -0.01440 -0.17594 0.00163 0.00401 0.17653 0.00408  0.29779  0.36089 0.00106 0.00378 0.46789 0.00311 
2455806.833 2011-09-02 8:00:00  -0.00910 -0.11444 0.00158 0.00402 0.11481 0.00407  0.30681  0.41151 0.00103 0.00377 0.51330 0.00320 
2455807.167 2011-09-02 16:00:00 -0.00372 -0.05210 0.00155 0.00400 0.05225 0.00405  0.31529  0.46139 0.00101 0.00376 0.55883 0.00326 
2455807.500 2011-09-03 0:00:00   0.00171  0.01062 0.00152 0.00397 0.01086 0.00398  0.32321  0.51045 0.00098 0.00374 0.60417 0.00330 
2455807.833 2011-09-03 8:00:00   0.00713  0.07328 0.00150 0.00393 0.07364 0.00396  0.33054  0.55858 0.00096 0.00371 0.64905 0.00333 
2455808.167 2011-09-03 16:00:00  0.01253  0.13539 0.00149 0.00387 0.13597 0.00389  0.33727  0.60569 0.00094 0.00368 0.69327 0.00334 
2455808.500 2011-09-04 0:00:00   0.01784  0.19647 0.00149 0.00380 0.19729 0.00381  0.34339  0.65169 0.00092 0.00364 0.73663 0.00335 
2455808.833 2011-09-04 8:00:00   0.02303  0.25602 0.00150 0.00371 0.25706 0.00371  0.34887  0.69650 0.00090 0.00360 0.77899 0.00334 
2455809.167 2011-09-04 16:00:00  0.02805  0.31351 0.00151 0.00360 0.31477 0.00359  0.35370  0.74001 0.00088 0.00355 0.82019 0.00331 
2455809.500 2011-09-05 0:00:00   0.03285  0.36838 0.00153 0.00348 0.36984 0.00346  0.35787  0.78213 0.00086 0.00349 0.86012 0.00328 
2455809.833 2011-09-05 8:00:00   0.03737  0.42004 0.00155 0.00334 0.42170 0.00331  0.36137  0.82279 0.00085 0.00342 0.89865 0.00324 
2455810.167 2011-09-05 16:00:00  0.04157  0.46788 0.00156 0.00317 0.46973 0.00314  0.36417  0.86188 0.00083 0.00334 0.93566 0.00318 
2455810.500 2011-09-06 0:00:00   0.04539  0.51125 0.00158 0.00298 0.51326 0.00295  0.36628  0.89933 0.00081 0.00326 0.97106 0.00312 
2455810.833 2011-09-06 8:00:00   0.04876  0.54946 0.00159 0.00278 0.55162 0.00273  0.36767  0.93505 0.00079 0.00317 1.00474 0.00305 
2455811.167 2011-09-06 16:00:00  0.05161  0.58178 0.00159 0.00255 0.58406 0.00250  0.36835  0.96896 0.00077 0.00307 1.03662 0.00296 
2455811.500 2011-09-07 0:00:00   0.05388  0.60746 0.00158 0.00231 0.60985 0.00226  0.36831  1.00099 0.00075 0.00296 1.06660 0.00287 
2455811.833 2011-09-07 8:00:00   0.05549  0.62573 0.00156 0.00207 0.62819 0.00202  0.36754  1.03106 0.00074 0.00285 1.09461 0.00277 
2455812.167 2011-09-07 16:00:00  0.05638  0.63581 0.00152 0.00185 0.63831 0.00179  0.36604  1.05908 0.00072 0.00273 1.12055 0.00266 
2455812.500 2011-09-08 0:00:00   0.05647  0.63692 0.00147 0.00167 0.63942 0.00161  0.36380  1.08501 0.00070 0.00260 1.14438 0.00254 
2455812.833 2011-09-08 8:00:00   0.05569  0.62832 0.00140 0.00157 0.63078 0.00151  0.36083  1.10877 0.00069 0.00246 1.16600 0.00241 
2455813.167 2011-09-08 16:00:00  0.05398  0.60938 0.00132 0.00158 0.61176 0.00152  0.35713  1.13029 0.00067 0.00232 1.18537 0.00228 
2455813.500 2011-09-09 0:00:00   0.05130  0.57958 0.00122 0.00171 0.58185 0.00165  0.35269  1.14953 0.00066 0.00217 1.20242 0.00214 
2455813.833 2011-09-09 8:00:00   0.04762  0.53864 0.00112 0.00192 0.54075 0.00187  0.34753  1.16643 0.00064 0.00202 1.21710 0.00199 
2455814.167 2011-09-09 16:00:00  0.04294  0.48656 0.00100 0.00218 0.48845 0.00213  0.34165  1.18094 0.00063 0.00187 1.22937 0.00185 
2455814.500 2011-09-10 0:00:00   0.03729  0.42370 0.00090 0.00245 0.42534 0.00242  0.33505  1.19303 0.00062 0.00171 1.23918 0.00169 
2455814.833 2011-09-10 8:00:00   0.03074  0.35089 0.00081 0.00272 0.35223 0.00269  0.32775  1.20264 0.00061 0.00155 1.24650 0.00154 
2455815.167 2011-09-10 16:00:00  0.02342  0.26941 0.00077 0.00296 0.27043 0.00294  0.31976  1.20975 0.00061 0.00139 1.25130 0.00139 
2455815.500 2011-09-11 0:00:00   0.01548  0.18104 0.00078 0.00316 0.18170 0.00315  0.31110  1.21434 0.00061 0.00124 1.25356 0.00124 
2455815.833 2011-09-11 8:00:00   0.00712  0.08794 0.00084 0.00331 0.08823 0.00331  0.30176  1.21638 0.00061 0.00109 1.25325 0.00109 
2455816.167 2011-09-11 16:00:00 -0.00145 -0.00748 0.00095 0.00339 0.00770 0.00335  0.29179  1.21586 0.00062 0.00095 1.25038 0.00096 
2455816.500 2011-09-12 0:00:00  -0.00999 -0.10270 0.00107 0.00342 0.10319 0.00345  0.28118  1.21277 0.00062 0.00082 1.24494 0.00083 
2455816.833 2011-09-12 8:00:00  -0.01829 -0.19531 0.00119 0.00337 0.19617 0.00341  0.26996  1.20711 0.00063 0.00072 1.23693 0.00073 
2455817.167 2011-09-12 16:00:00 -0.02615 -0.28318 0.00131 0.00326 0.28439 0.00331  0.25816  1.19888 0.00064 0.00064 1.22636 0.00066 
2455817.500 2011-09-13 0:00:00  -0.03342 -0.36451 0.00142 0.00309 0.36604 0.00315  0.24579  1.18809 0.00066 0.00060 1.21325 0.00063 
2455817.833 2011-09-13 8:00:00  -0.03996 -0.43795 0.00150 0.00288 0.43977 0.00295  0.23289  1.17477 0.00067 0.00061 1.19763 0.00063 
2455818.167 2011-09-13 16:00:00 -0.04570 -0.50254 0.00158 0.00265 0.50461 0.00272  0.21947  1.15892 0.00069 0.00065 1.17952 0.00068 
2455818.500 2011-09-14 0:00:00  -0.05058 -0.55771 0.00163 0.00240 0.56000 0.00248  0.20557  1.14058 0.00071 0.00072 1.15896 0.00074 
2455818.833 2011-09-14 8:00:00  -0.05457 -0.60320 0.00167 0.00216 0.60567 0.00225  0.19121  1.11980 0.00073 0.00081 1.13600 0.00083 
2455819.167 2011-09-14 16:00:00 -0.05768 -0.63901 0.00170 0.00195 0.64161 0.00204  0.17643  1.09659 0.00075 0.00090 1.11070 0.00092 
2455819.500 2011-09-15 0:00:00  -0.05992 -0.66533 0.00171 0.00178 0.66803 0.00187  0.16125  1.07103 0.00077 0.00100 1.08310 0.00101 
2455819.833 2011-09-15 8:00:00  -0.06133 -0.68249 0.00171 0.00166 0.68525 0.00175  0.14571  1.04315 0.00080 0.00109 1.05328 0.00111 
2455820.167 2011-09-15 16:00:00 -0.06193 -0.69091 0.00170 0.00160 0.69369 0.00169  0.12984  1.01303 0.00082 0.00118 1.02132 0.00119 
2455820.500 2011-09-16 0:00:00  -0.06179 -0.69108 0.00169 0.00159 0.69384 0.00168  0.11368  0.98072 0.00084 0.00126 0.98728 0.00127 
2455820.833 2011-09-16 8:00:00  -0.06094 -0.68351 0.00166 0.00163 0.68622 0.00172  0.09727  0.94629 0.00086 0.00134 0.95127 0.00135 
2455821.167 2011-09-16 16:00:00 -0.05943 -0.66874 0.00164 0.00170 0.67138 0.00178  0.08063  0.90982 0.00088 0.00140 0.91339 0.00141 
2455821.500 2011-09-17 0:00:00  -0.05731 -0.64732 0.00160 0.00178 0.64985 0.00186  0.06380  0.87140 0.00090 0.00146 0.87373 0.00147 
2455821.833 2011-09-17 8:00:00  -0.05463 -0.61978 0.00157 0.00187 0.62218 0.00195  0.04683  0.83110 0.00092 0.00151 0.83242 0.00152 
2455822.167 2011-09-17 16:00:00 -0.05145 -0.58664 0.00153 0.00197 0.58890 0.00205  0.02974  0.78902 0.00094 0.00155 0.78958 0.00155 
2455822.500 2011-09-18 0:00:00  -0.04780 -0.54844 0.00150 0.00207 0.55052 0.00214  0.01258  0.74526 0.00096 0.00158 0.74536 0.00158 
2455822.833 2011-09-18 8:00:00  -0.04374 -0.50567 0.00146 0.00217 0.50756 0.00223 -0.00462  0.69990 0.00097 0.00160 0.69992 0.00160 
2455823.167 2011-09-18 16:00:00 -0.03932 -0.45883 0.00143 0.00226 0.46051 0.00232 -0.02182  0.65305 0.00099 0.00161 0.65342 0.00161 
2455823.500 2011-09-19 0:00:00  -0.03457 -0.40839 0.00140 0.00235 0.40985 0.00241 -0.03899  0.60483 0.00100 0.00162 0.60608 0.00161 
2455823.833 2011-09-19 8:00:00  -0.02954 -0.35482 0.00138 0.00244 0.35605 0.00249 -0.05608  0.55532 0.00102 0.00162 0.55814 0.00160 
2455824.167 2011-09-19 16:00:00 -0.02427 -0.29859 0.00136 0.00253 0.29958 0.00257 -0.07306  0.50465 0.00103 0.00161 0.50991 0.00158 
2455824.500 2011-09-20 0:00:00  -0.01881 -0.24015 0.00135 0.00261 0.24088 0.00264 -0.08990  0.45291 0.00104 0.00160 0.46175 0.00155 
2455824.833 2011-09-20 8:00:00  -0.01320 -0.17994 0.00134 0.00268 0.18043 0.00271 -0.10656  0.40024 0.00105 0.00159 0.41418 0.00151 
2455825.167 2011-09-20 16:00:00 -0.00749 -0.11842 0.00135 0.00276 0.11866 0.00277 -0.12300  0.34674 0.00106 0.00158 0.36791 0.00146 
2455825.500 2011-09-21 0:00:00  -0.00170 -0.05604 0.00136 0.00282 0.05608 0.00283 -0.13920  0.29252 0.00107 0.00156 0.32395 0.00139 
2455825.833 2011-09-21 8:00:00   0.00410  0.00675 0.00137 0.00288 0.00811 0.00259 -0.15512  0.23770 0.00107 0.00154 0.28384 0.00130 
2455826.167 2011-09-21 16:00:00  0.00988  0.06948 0.00139 0.00292 0.07019 0.00292 -0.17073  0.18240 0.00108 0.00153 0.24984 0.00120 
2455826.500 2011-09-22 0:00:00   0.01559  0.13168 0.00142 0.00296 0.13261 0.00295 -0.18600  0.12673 0.00108 0.00152 0.22507 0.00109 
2455826.833 2011-09-22 8:00:00   0.02118  0.19286 0.00145 0.00298 0.19403 0.00296 -0.20089  0.07081 0.00108 0.00151 0.21301 0.00103 
2455827.167 2011-09-22 16:00:00  0.02662  0.25252 0.00148 0.00298 0.25393 0.00296 -0.21538  0.01475 0.00108 0.00150 0.21589 0.00106 
2455827.500 2011-09-23 0:00:00   0.03184  0.31013 0.00152 0.00296 0.31177 0.00293 -0.22945 -0.04133 0.00108 0.00150 0.23315 0.00116 
2455827.833 2011-09-23 8:00:00   0.03679  0.36514 0.00155 0.00292 0.36700 0.00289 -0.24307 -0.09733 0.00108 0.00151 0.26183 0.00126 
2455828.167 2011-09-23 16:00:00  0.04142  0.41698 0.00158 0.00286 0.41903 0.00282 -0.25621 -0.15313 0.00108 0.00152 0.29848 0.00134 
2455828.500 2011-09-24 0:00:00   0.04568  0.46502 0.00160 0.00277 0.46726 0.00273 -0.26885 -0.20863 0.00108 0.00153 0.34030 0.00140 
2455828.833 2011-09-24 8:00:00   0.04949  0.50864 0.00162 0.00266 0.51105 0.00262 -0.28096 -0.26372 0.00108 0.00154 0.38534 0.00145 
2455829.167 2011-09-24 16:00:00  0.05281  0.54717 0.00163 0.00253 0.54971 0.00248 -0.29253 -0.31829 0.00108 0.00156 0.43231 0.00148 
2455829.500 2011-09-25 0:00:00   0.05556  0.57988 0.00163 0.00238 0.58254 0.00233 -0.30355 -0.37225 0.00108 0.00158 0.48033 0.00151 
2455829.833 2011-09-25 8:00:00   0.05767  0.60606 0.00161 0.00224 0.60880 0.00218 -0.31398 -0.42550 0.00108 0.00161 0.52881 0.00154 
2455830.167 2011-09-25 16:00:00  0.05907  0.62494 0.00159 0.00212 0.62772 0.00206 -0.32382 -0.47794 0.00108 0.00163 0.57731 0.00156 
2455830.500 2011-09-26 0:00:00   0.05970  0.63574 0.00154 0.00206 0.63854 0.00199 -0.33305 -0.52947 0.00108 0.00165 0.62551 0.00158 
2455830.833 2011-09-26 8:00:00   0.05949  0.63771 0.00148 0.00211 0.64048 0.00203 -0.34165 -0.58002 0.00109 0.00167 0.67316 0.00159 
2455831.167 2011-09-26 16:00:00  0.05836  0.63013 0.00140 0.00229 0.63283 0.00222 -0.34962 -0.62948 0.00110 0.00169 0.72006 0.00161 
2455831.500 2011-09-27 0:00:00   0.05628  0.61233 0.00131 0.00262 0.61491 0.00255 -0.35694 -0.67779 0.00111 0.00171 0.76604 0.00162 
2455831.833 2011-09-27 8:00:00   0.05319  0.58381 0.00120 0.00307 0.58623 0.00301 -0.36361 -0.72486 0.00113 0.00172 0.81094 0.00163 
2455832.167 2011-09-27 16:00:00  0.04907  0.54423 0.00107 0.00361 0.54644 0.00356 -0.36961 -0.77060 0.00114 0.00174 0.85466 0.00163 
2455832.500 2011-09-28 0:00:00   0.04393  0.49356 0.00095 0.00421 0.49551 0.00416 -0.37495 -0.81496 0.00117 0.00174 0.89708 0.00164 
2455832.833 2011-09-28 8:00:00   0.03781  0.43209 0.00084 0.00482 0.43374 0.00478 -0.37961 -0.85786 0.00119 0.00174 0.93810 0.00163 
2455833.167 2011-09-28 16:00:00  0.03078  0.36057 0.00077 0.00540 0.36188 0.00538 -0.38358 -0.89923 0.00122 0.00174 0.97763 0.00163 
2455833.500 2011-09-29 0:00:00   0.02298  0.28021 0.00075 0.00592 0.28115 0.00591 -0.38688 -0.93902 0.00125 0.00174 1.01560 0.00163 
2455833.833 2011-09-29 8:00:00   0.01457  0.19270 0.00081 0.00633 0.19326 0.00633 -0.38949 -0.97716 0.00129 0.00173 1.05192 0.00162 
2455834.167 2011-09-29 16:00:00  0.00577  0.10016 0.00091 0.00659 0.10033 0.00661 -0.39142 -1.01359 0.00133 0.00172 1.08654 0.00161 
2455834.500 2011-09-30 0:00:00  -0.00321  0.00497 0.00104 0.00670 0.00801 0.00411 -0.39266 -1.04827 0.00137 0.00171 1.11940 0.00160 
2455834.833 2011-09-30 8:00:00  -0.01212 -0.09036 0.00118 0.00664 0.09117 0.00668 -0.39322 -1.08114 0.00142 0.00169 1.15043 0.00160 
2455835.167 2011-09-30 16:00:00 -0.02074 -0.18338 0.00132 0.00643 0.18455 0.00649 -0.39310 -1.11217 0.00147 0.00167 1.17960 0.00159 
2455835.500 2011-10-01 0:00:00  -0.02885 -0.27189 0.00144 0.00609 0.27342 0.00616 -0.39230 -1.14130 0.00151 0.00165 1.20685 0.00159 
2455835.833 2011-10-01 8:00:00  -0.03630 -0.35404 0.00154 0.00565 0.35590 0.00573 -0.39083 -1.16851 0.00157 0.00164 1.23214 0.00158 
2455836.167 2011-10-01 16:00:00 -0.04295 -0.42840 0.00162 0.00515 0.43055 0.00523 -0.38870 -1.19375 0.00162 0.00162 1.25544 0.00159 
2455836.500 2011-10-02 0:00:00  -0.04873 -0.49397 0.00169 0.00461 0.49637 0.00470 -0.38591 -1.21700 0.00167 0.00161 1.27672 0.00159 
2455836.833 2011-10-02 8:00:00  -0.05357 -0.55012 0.00173 0.00407 0.55273 0.00417 -0.38247 -1.23823 0.00172 0.00160 1.29595 0.00161 
2455837.167 2011-10-02 16:00:00 -0.05747 -0.59657 0.00176 0.00355 0.59933 0.00365 -0.37839 -1.25740 0.00178 0.00160 1.31311 0.00163 
2455837.500 2011-10-03 0:00:00  -0.06043 -0.63328 0.00177 0.00308 0.63616 0.00318 -0.37367 -1.27452 0.00183 0.00160 1.32817 0.00165 
2455837.833 2011-10-03 8:00:00  -0.06247 -0.66045 0.00177 0.00266 0.66340 0.00277 -0.36833 -1.28955 0.00188 0.00161 1.34112 0.00169 
2455838.167 2011-10-03 16:00:00 -0.06363 -0.67840 0.00176 0.00231 0.68138 0.00242 -0.36239 -1.30248 0.00194 0.00163 1.35196 0.00173 
2455838.500 2011-10-04 0:00:00  -0.06396 -0.68755 0.00174 0.00204 0.69052 0.00214 -0.35584 -1.31331 0.00199 0.00165 1.36066 0.00178 
2455838.833 2011-10-04 8:00:00  -0.06350 -0.68839 0.00171 0.00183 0.69132 0.00193 -0.34871 -1.32202 0.00204 0.00168 1.36723 0.00183 
2455839.167 2011-10-04 16:00:00 -0.06232 -0.68145 0.00167 0.00170 0.68430 0.00179 -0.34101 -1.32860 0.00208 0.00172 1.37167 0.00189 
2455839.500 2011-10-05 0:00:00  -0.06046 -0.66728 0.00163 0.00162 0.67001 0.00171 -0.33275 -1.33307 0.00213 0.00177 1.37397 0.00196 
2455839.833 2011-10-05 8:00:00  -0.05798 -0.64642 0.00158 0.00159 0.64902 0.00166 -0.32395 -1.33541 0.00217 0.00183 1.37415 0.00203 
2455840.167 2011-10-05 16:00:00 -0.05494 -0.61941 0.00154 0.00158 0.62185 0.00165 -0.31462 -1.33564 0.00221 0.00189 1.37220 0.00210 
2455840.500 2011-10-06 0:00:00  -0.05138 -0.58680 0.00149 0.00160 0.58905 0.00166 -0.30478 -1.33376 0.00225 0.00196 1.36814 0.00218 
2455840.833 2011-10-06 8:00:00  -0.04737 -0.54910 0.00144 0.00163 0.55114 0.00168 -0.29445 -1.32978 0.00229 0.00203 1.36199 0.00226 
2455841.167 2011-10-06 16:00:00 -0.04294 -0.50682 0.00139 0.00166 0.50864 0.00170 -0.28364 -1.32371 0.00232 0.00211 1.35376 0.00234 
2455841.500 2011-10-07 0:00:00  -0.03815 -0.46045 0.00135 0.00170 0.46203 0.00173 -0.27237 -1.31557 0.00235 0.00218 1.34348 0.00242 
2455841.833 2011-10-07 8:00:00  -0.03305 -0.41047 0.00131 0.00174 0.41180 0.00177 -0.26067 -1.30538 0.00237 0.00226 1.33115 0.00250 
2455842.167 2011-10-07 16:00:00 -0.02769 -0.35735 0.00129 0.00180 0.35842 0.00182 -0.24854 -1.29315 0.00240 0.00234 1.31682 0.00258 
2455842.500 2011-10-08 0:00:00  -0.02210 -0.30155 0.00127 0.00186 0.30236 0.00187 -0.23602 -1.27892 0.00241 0.00242 1.30052 0.00266 
2455842.833 2011-10-08 8:00:00  -0.01633 -0.24352 0.00126 0.00193 0.24407 0.00194 -0.22311 -1.26270 0.00243 0.00250 1.28226 0.00273 
2455843.167 2011-10-08 16:00:00 -0.01044 -0.18371 0.00127 0.00200 0.18401 0.00201 -0.20985 -1.24452 0.00244 0.00258 1.26209 0.00280 
2455843.500 2011-10-09 0:00:00  -0.00445 -0.12255 0.00128 0.00209 0.12264 0.00209 -0.19624 -1.22441 0.00245 0.00266 1.24004 0.00287 
2455843.833 2011-10-09 8:00:00   0.00157 -0.06051 0.00131 0.00217 0.06055 0.00217 -0.18232 -1.20241 0.00245 0.00273 1.21616 0.00293 
2455844.167 2011-10-09 16:00:00  0.00759  0.00197 0.00134 0.00226 0.00815 0.00144 -0.16810 -1.17856 0.00245 0.00280 1.19049 0.00299 
2455844.500 2011-10-10 0:00:00   0.01356  0.06443 0.00139 0.00235 0.06586 0.00231 -0.15361 -1.15288 0.00245 0.00287 1.16307 0.00305 
2455844.833 2011-10-10 8:00:00   0.01944  0.12641 0.00143 0.00243 0.12790 0.00240 -0.13886 -1.12543 0.00244 0.00293 1.13396 0.00310 
2455845.167 2011-10-10 16:00:00  0.02517  0.18741 0.00149 0.00249 0.18910 0.00247 -0.12389 -1.09623 0.00243 0.00299 1.10321 0.00314 
2455845.500 2011-10-11 0:00:00   0.03070  0.24694 0.00154 0.00254 0.24884 0.00252 -0.10872 -1.06535 0.00241 0.00304 1.07088 0.00318 
2455845.833 2011-10-11 8:00:00   0.03599  0.30447 0.00159 0.00257 0.30659 0.00256 -0.09336 -1.03281 0.00239 0.00310 1.03703 0.00321 
2455846.167 2011-10-11 16:00:00  0.04098  0.35945 0.00164 0.00258 0.36178 0.00256 -0.07784 -0.99868 0.00237 0.00314 1.00171 0.00324 
2455846.500 2011-10-12 0:00:00   0.04561  0.41131 0.00168 0.00255 0.41383 0.00253 -0.06219 -0.96300 0.00234 0.00318 0.96501 0.00326 
2455846.833 2011-10-12 8:00:00   0.04981  0.45943 0.00171 0.00248 0.46213 0.00247 -0.04643 -0.92583 0.00231 0.00322 0.92700 0.00328 
2455847.167 2011-10-12 16:00:00  0.05354  0.50318 0.00174 0.00237 0.50602 0.00236 -0.03058 -0.88722 0.00228 0.00325 0.88775 0.00330 
2455847.500 2011-10-13 0:00:00   0.05673  0.54187 0.00175 0.00223 0.54483 0.00221 -0.01468 -0.84723 0.00225 0.00328 0.84736 0.00330 
2455847.833 2011-10-13 8:00:00   0.05930  0.57478 0.00175 0.00204 0.57783 0.00202  0.00126 -0.80592 0.00221 0.00331 0.80593 0.00331 
2455848.167 2011-10-13 16:00:00  0.06118  0.60117 0.00174 0.00182 0.60428 0.00180  0.01721 -0.76335 0.00217 0.00333 0.76355 0.00331 
2455848.500 2011-10-14 0:00:00   0.06231  0.62026 0.00171 0.00159 0.62339 0.00156  0.03315 -0.71959 0.00213 0.00335 0.72035 0.00330 
2455848.833 2011-10-14 8:00:00   0.06261  0.63126 0.00166 0.00140 0.63436 0.00135  0.04904 -0.67469 0.00208 0.00337 0.67648 0.00329 
2455849.167 2011-10-14 16:00:00  0.06201  0.63338 0.00159 0.00132 0.63641 0.00125  0.06487 -0.62874 0.00204 0.00338 0.63208 0.00327 
2455849.500 2011-10-15 0:00:00   0.06045  0.62586 0.00150 0.00144 0.62877 0.00136  0.08060 -0.58179 0.00199 0.00339 0.58735 0.00325 
2455849.833 2011-10-15 8:00:00   0.05787  0.60801 0.00139 0.00175 0.61076 0.00167  0.09622 -0.53391 0.00194 0.00340 0.54252 0.00322 
2455850.167 2011-10-15 16:00:00  0.05424  0.57930 0.00127 0.00219 0.58183 0.00212  0.11169 -0.48519 0.00189 0.00341 0.49789 0.00318 
2455850.500 2011-10-16 0:00:00   0.04953  0.53936 0.00114 0.00269 0.54163 0.00263  0.12699 -0.43569 0.00184 0.00342 0.45383 0.00313 
2455850.833 2011-10-16 8:00:00   0.04376  0.48814 0.00100 0.00321 0.49010 0.00316  0.14210 -0.38550 0.00179 0.00343 0.41086 0.00305 
2455851.167 2011-10-16 16:00:00  0.03699  0.42595 0.00088 0.00369 0.42755 0.00365  0.15698 -0.33468 0.00174 0.00343 0.36968 0.00295 
2455851.500 2011-10-17 0:00:00   0.02930  0.35357 0.00079 0.00410 0.35478 0.00408  0.17162 -0.28333 0.00169 0.00344 0.33126 0.00280 
2455851.833 2011-10-17 8:00:00   0.02086  0.27226 0.00076 0.00441 0.27306 0.00440  0.18599 -0.23151 0.00163 0.00345 0.29698 0.00259 
2455852.167 2011-10-17 16:00:00  0.01184  0.18381 0.00079 0.00460 0.18419 0.00460  0.20005 -0.17932 0.00158 0.00346 0.26867 0.00229 
2455852.500 2011-10-18 0:00:00   0.00248  0.09041 0.00088 0.00466 0.09045 0.00466  0.21380 -0.12683 0.00153 0.00347 0.24861 0.00192 
2455852.833 2011-10-18 8:00:00  -0.00696 -0.00543 0.00101 0.00460 0.00954 0.00302  0.22719 -0.07413 0.00148 0.00348 0.23900 0.00156 
2455853.167 2011-10-18 16:00:00 -0.01623 -0.10114 0.00114 0.00443 0.10244 0.00448  0.24021 -0.02130 0.00144 0.00349 0.24118 0.00140 
2455853.500 2011-10-19 0:00:00  -0.02510 -0.19423 0.00128 0.00419 0.19585 0.00425  0.25283  0.03156 0.00139 0.00350 0.25482 0.00153 
2455853.833 2011-10-19 8:00:00  -0.03334 -0.28248 0.00141 0.00388 0.28445 0.00396  0.26503  0.08437 0.00135 0.00351 0.27816 0.00182 
2455854.167 2011-10-19 16:00:00 -0.04081 -0.36408 0.00152 0.00355 0.36637 0.00363  0.27679  0.13704 0.00130 0.00352 0.30887 0.00211 
2455854.500 2011-10-20 0:00:00  -0.04738 -0.43765 0.00161 0.00320 0.44020 0.00329  0.28807  0.18948 0.00126 0.00353 0.34481 0.00236 
2455854.833 2011-10-20 8:00:00  -0.05297 -0.50222 0.00169 0.00285 0.50501 0.00295  0.29886  0.24159 0.00122 0.00354 0.38431 0.00256 
2455855.167 2011-10-20 16:00:00 -0.05755 -0.55726 0.00175 0.00252 0.56023 0.00263  0.30914  0.29329 0.00118 0.00354 0.42614 0.00271 
2455855.500 2011-10-21 0:00:00  -0.06111 -0.60254 0.00179 0.00223 0.60563 0.00234  0.31888  0.34449 0.00115 0.00355 0.46943 0.00283 
2455855.833 2011-10-21 8:00:00  -0.06368 -0.63807 0.00182 0.00198 0.64125 0.00209  0.32805  0.39508 0.00111 0.00354 0.51353 0.00293 
2455856.167 2011-10-21 16:00:00 -0.06528 -0.66409 0.00184 0.00178 0.66729 0.00190  0.33665  0.44498 0.00108 0.00354 0.55799 0.00300 
2455856.500 2011-10-22 0:00:00  -0.06597 -0.68093 0.00184 0.00164 0.68412 0.00176  0.34465  0.49409 0.00105 0.00353 0.60243 0.00305 
2455856.833 2011-10-22 8:00:00  -0.06579 -0.68905 0.00184 0.00157 0.69219 0.00168  0.35203  0.54232 0.00102 0.00351 0.64657 0.00309 
2455857.167 2011-10-22 16:00:00 -0.06482 -0.68895 0.00182 0.00154 0.69199 0.00165  0.35878  0.58958 0.00099 0.00349 0.69016 0.00311 
2455857.500 2011-10-23 0:00:00  -0.06310 -0.68115 0.00179 0.00156 0.68407 0.00167  0.36487  0.63577 0.00097 0.00346 0.73303 0.00313 
2455857.833 2011-10-23 8:00:00  -0.06071 -0.66620 0.00176 0.00161 0.66897 0.00171  0.37029  0.68079 0.00094 0.00343 0.77498 0.00313 
2455858.167 2011-10-23 16:00:00 -0.05769 -0.64466 0.00172 0.00167 0.64723 0.00176  0.37502  0.72456 0.00091 0.00339 0.81586 0.00312 
2455858.500 2011-10-24 0:00:00  -0.05412 -0.61704 0.00167 0.00174 0.61942 0.00182  0.37905  0.76700 0.00089 0.00334 0.85555 0.00309 
2455858.833 2011-10-24 8:00:00  -0.05004 -0.58390 0.00163 0.00180 0.58604 0.00188  0.38236  0.80800 0.00087 0.00328 0.89390 0.00306 
2455859.167 2011-10-24 16:00:00 -0.04551 -0.54573 0.00158 0.00187 0.54763 0.00193  0.38496  0.84748 0.00084 0.00321 0.93081 0.00302 
2455859.500 2011-10-25 0:00:00  -0.04060 -0.50304 0.00153 0.00192 0.50468 0.00198  0.38681  0.88535 0.00082 0.00314 0.96616 0.00296 
2455859.833 2011-10-25 8:00:00  -0.03533 -0.45632 0.00148 0.00198 0.45769 0.00203  0.38791  0.92154 0.00080 0.00305 0.99986 0.00290 
2455860.167 2011-10-25 16:00:00 -0.02978 -0.40604 0.00143 0.00203 0.40713 0.00207  0.38827  0.95595 0.00078 0.00296 1.03179 0.00282 
2455860.500 2011-10-26 0:00:00  -0.02399 -0.35266 0.00139 0.00209 0.35347 0.00212  0.38786  0.98852 0.00076 0.00286 1.06189 0.00273 
2455860.833 2011-10-26 8:00:00  -0.01800 -0.29663 0.00136 0.00214 0.29718 0.00216  0.38669  1.01916 0.00073 0.00275 1.09005 0.00264 
2455861.167 2011-10-26 16:00:00 -0.01186 -0.23842 0.00134 0.00220 0.23871 0.00221  0.38474  1.04780 0.00071 0.00263 1.11620 0.00253 
2455861.500 2011-10-27 0:00:00  -0.00563 -0.17845 0.00133 0.00226 0.17854 0.00226  0.38203  1.07437 0.00070 0.00251 1.14027 0.00242 
2455861.833 2011-10-27 8:00:00   0.00066 -0.11717 0.00133 0.00232 0.11718 0.00232  0.37854  1.09880 0.00068 0.00237 1.16218 0.00229 
2455862.167 2011-10-27 16:00:00  0.00695 -0.05504 0.00134 0.00238 0.05550 0.00236  0.37429  1.12103 0.00066 0.00223 1.18186 0.00216 
2455862.500 2011-10-28 0:00:00   0.01320  0.00750 0.00136 0.00245 0.01534 0.00172  0.36927  1.14101 0.00065 0.00208 1.19927 0.00202 
2455862.833 2011-10-28 8:00:00   0.01935  0.06999 0.00139 0.00250 0.07263 0.00243  0.36348  1.15867 0.00063 0.00193 1.21435 0.00187 
2455863.167 2011-10-28 16:00:00  0.02537  0.13195 0.00143 0.00256 0.13437 0.00251  0.35695  1.17397 0.00062 0.00178 1.22704 0.00172 
2455863.500 2011-10-29 0:00:00   0.03119  0.19289 0.00148 0.00260 0.19541 0.00255  0.34967  1.18687 0.00061 0.00162 1.23730 0.00157 
2455863.833 2011-10-29 8:00:00   0.03677  0.25232 0.00153 0.00262 0.25499 0.00258  0.34165  1.19731 0.00061 0.00145 1.24510 0.00141 
2455864.167 2011-10-29 16:00:00  0.04206  0.30968 0.00158 0.00262 0.31253 0.00259  0.33291  1.20528 0.00061 0.00129 1.25041 0.00126 
2455864.500 2011-10-30 0:00:00   0.04698  0.36444 0.00163 0.00260 0.36746 0.00257  0.32346  1.21074 0.00061 0.00113 1.25320 0.00110 
2455864.833 2011-10-30 8:00:00   0.05149  0.41599 0.00167 0.00255 0.41917 0.00252  0.31332  1.21366 0.00061 0.00098 1.25346 0.00096 
2455865.167 2011-10-30 16:00:00  0.05553  0.46371 0.00171 0.00247 0.46703 0.00244  0.30251  1.21404 0.00062 0.00084 1.25116 0.00082 
2455865.500 2011-10-31 0:00:00   0.05902  0.50695 0.00175 0.00235 0.51038 0.00233  0.29104  1.21185 0.00063 0.00072 1.24631 0.00071 
2455865.833 2011-10-31 8:00:00   0.06190  0.54501 0.00177 0.00220 0.54852 0.00217  0.27894  1.20710 0.00064 0.00064 1.23891 0.00063 
2455866.167 2011-10-31 16:00:00  0.06410  0.57716 0.00178 0.00201 0.58071 0.00198  0.26624  1.19977 0.00065 0.00059 1.22896 0.00059 
2455866.500 2011-11-01 0:00:00   0.06554  0.60262 0.00178 0.00178 0.60618 0.00176  0.25294  1.18989 0.00067 0.00060 1.21648 0.00061 
2455866.833 2011-11-01 8:00:00   0.06617  0.62061 0.00177 0.00153 0.62413 0.00151  0.23909  1.17747 0.00068 0.00065 1.20150 0.00067 
2455867.167 2011-11-01 16:00:00  0.06589  0.63031 0.00174 0.00126 0.63374 0.00124  0.22472  1.16251 0.00070 0.00074 1.18403 0.00076 
2455867.500 2011-11-02 0:00:00   0.06465  0.63092 0.00169 0.00101 0.63423 0.00099  0.20984  1.14506 0.00072 0.00085 1.16413 0.00087 
2455867.833 2011-11-02 8:00:00   0.06238  0.62169 0.00162 0.00082 0.62482 0.00081  0.19449  1.12514 0.00074 0.00096 1.14182 0.00098 
2455868.167 2011-11-02 16:00:00  0.05905  0.60195 0.00154 0.00077 0.60484 0.00076  0.17871  1.10279 0.00076 0.00108 1.11717 0.00110 
2455868.500 2011-11-03 0:00:00   0.05461  0.57117 0.00144 0.00087 0.57378 0.00087  0.16252  1.07805 0.00078 0.00119 1.09024 0.00121 
2455868.833 2011-11-03 8:00:00   0.04906  0.52906 0.00133 0.00105 0.53133 0.00105  0.14597  1.05099 0.00080 0.00130 1.06108 0.00132 
2455869.167 2011-11-03 16:00:00  0.04245  0.47564 0.00121 0.00124 0.47754 0.00125  0.12908  1.02164 0.00082 0.00140 1.02977 0.00142 
2455869.500 2011-11-04 0:00:00   0.03484  0.41134 0.00109 0.00140 0.41281 0.00140  0.11190  0.99009 0.00084 0.00150 0.99640 0.00151 
2455869.833 2011-11-04 8:00:00   0.02637  0.33704 0.00098 0.00150 0.33807 0.00151  0.09446  0.95639 0.00086 0.00158 0.96105 0.00160 
2455870.167 2011-11-04 16:00:00  0.01720  0.25416 0.00090 0.00156 0.25474 0.00157  0.07680  0.92063 0.00087 0.00166 0.92382 0.00167 
2455870.500 2011-11-05 0:00:00   0.00756  0.16458 0.00086 0.00158 0.16475 0.00159  0.05895  0.88287 0.00089 0.00172 0.88484 0.00173 
2455870.833 2011-11-05 8:00:00  -0.00230  0.07059 0.00088 0.00159 0.07063 0.00158  0.04097  0.84321 0.00091 0.00178 0.84421 0.00179 
2455871.167 2011-11-05 16:00:00 -0.01212 -0.02530 0.00095 0.00160 0.02806 0.00161  0.02288  0.80173 0.00093 0.00182 0.80206 0.00183 
2455871.500 2011-11-06 0:00:00  -0.02163 -0.12052 0.00105 0.00162 0.12245 0.00166  0.00473  0.75853 0.00094 0.00186 0.75855 0.00186 
2455871.833 2011-11-06 8:00:00  -0.03060 -0.21269 0.00117 0.00164 0.21488 0.00168 -0.01345  0.71371 0.00095 0.00189 0.71384 0.00188 
2455872.167 2011-11-06 16:00:00 -0.03883 -0.29969 0.00130 0.00164 0.30220 0.00167 -0.03161  0.66736 0.00097 0.00190 0.66811 0.00189 
2455872.500 2011-11-07 0:00:00  -0.04618 -0.37982 0.00142 0.00160 0.38262 0.00163 -0.04972  0.61959 0.00098 0.00191 0.62159 0.00189 
2455872.833 2011-11-07 8:00:00  -0.05254 -0.45182 0.00152 0.00152 0.45487 0.00155 -0.06773  0.57051 0.00099 0.00191 0.57452 0.00188 
2455873.167 2011-11-07 16:00:00 -0.05785 -0.51483 0.00162 0.00141 0.51807 0.00144 -0.08562  0.52022 0.00100 0.00191 0.52722 0.00186 
2455873.500 2011-11-08 0:00:00  -0.06208 -0.56837 0.00170 0.00127 0.57176 0.00129 -0.10334  0.46883 0.00101 0.00190 0.48009 0.00183 
2455873.833 2011-11-08 8:00:00  -0.06525 -0.61225 0.00176 0.00112 0.61572 0.00115 -0.12085  0.41647 0.00102 0.00188 0.43365 0.00178 
2455874.167 2011-11-08 16:00:00 -0.06739 -0.64653 0.00181 0.00098 0.65004 0.00101 -0.13812  0.36323 0.00103 0.00186 0.38860 0.00172 
2455874.500 2011-11-09 0:00:00  -0.06854 -0.67143 0.00184 0.00088 0.67492 0.00091 -0.15511  0.30923 0.00104 0.00184 0.34596 0.00164 
2455874.833 2011-11-09 8:00:00  -0.06874 -0.68730 0.00185 0.00083 0.69073 0.00087 -0.17180  0.25460 0.00104 0.00181 0.30714 0.00153 
2455875.167 2011-11-09 16:00:00 -0.06808 -0.69458 0.00185 0.00084 0.69791 0.00088 -0.18814  0.19944 0.00105 0.00179 0.27418 0.00139 
2455875.500 2011-11-10 0:00:00  -0.06660 -0.69375 0.00184 0.00091 0.69694 0.00094 -0.20411  0.14387 0.00106 0.00176 0.24972 0.00123 
2455875.833 2011-11-10 8:00:00  -0.06437 -0.68533 0.00182 0.00099 0.68835 0.00103 -0.21967  0.08801 0.00106 0.00174 0.23665 0.00110 
2455876.167 2011-11-10 16:00:00 -0.06146 -0.66984 0.00179 0.00109 0.67266 0.00113 -0.23479  0.03197 0.00106 0.00172 0.23696 0.00105 
2455876.500 2011-11-11 0:00:00  -0.05794 -0.64782 0.00174 0.00119 0.65041 0.00122 -0.24945 -0.02415 0.00107 0.00170 0.25062 0.00110 
2455876.833 2011-11-11 8:00:00  -0.05385 -0.61979 0.00170 0.00129 0.62213 0.00131 -0.26362 -0.08021 0.00107 0.00168 0.27555 0.00119 
2455877.167 2011-11-11 16:00:00 -0.04927 -0.58626 0.00165 0.00137 0.58833 0.00139 -0.27727 -0.13612 0.00107 0.00167 0.30888 0.00129 
2455877.500 2011-11-12 0:00:00  -0.04426 -0.54774 0.00159 0.00145 0.54953 0.00147 -0.29038 -0.19177 0.00107 0.00166 0.34799 0.00136 
2455877.833 2011-11-12 8:00:00  -0.03886 -0.50472 0.00154 0.00152 0.50622 0.00153 -0.30292 -0.24704 0.00108 0.00166 0.39089 0.00142 
2455878.167 2011-11-12 16:00:00 -0.03314 -0.45768 0.00149 0.00158 0.45888 0.00160 -0.31489 -0.30184 0.00108 0.00166 0.43619 0.00146 
2455878.500 2011-11-13 0:00:00  -0.02714 -0.40708 0.00144 0.00165 0.40798 0.00166 -0.32624 -0.35606 0.00109 0.00166 0.48292 0.00149 
2455878.833 2011-11-13 8:00:00  -0.02092 -0.35338 0.00140 0.00172 0.35400 0.00173 -0.33698 -0.40960 0.00109 0.00166 0.53040 0.00151 
2455879.167 2011-11-13 16:00:00 -0.01453 -0.29703 0.00137 0.00180 0.29739 0.00180 -0.34707 -0.46237 0.00110 0.00167 0.57814 0.00153 
2455879.500 2011-11-14 0:00:00  -0.00802 -0.23848 0.00134 0.00188 0.23862 0.00189 -0.35651 -0.51427 0.00111 0.00168 0.62576 0.00154 
2455879.833 2011-11-14 8:00:00  -0.00144 -0.17818 0.00133 0.00197 0.17819 0.00197 -0.36529 -0.56520 0.00112 0.00168 0.67297 0.00156 
2455880.167 2011-11-14 16:00:00  0.00517 -0.11657 0.00133 0.00207 0.11669 0.00207 -0.37338 -0.61509 0.00113 0.00169 0.71955 0.00157 
2455880.500 2011-11-15 0:00:00   0.01175 -0.05409 0.00134 0.00216 0.05537 0.00214 -0.38078 -0.66385 0.00115 0.00170 0.76531 0.00158 
2455880.833 2011-11-15 8:00:00   0.01825  0.00879 0.00137 0.00226 0.02037 0.00155 -0.38748 -0.71139 0.00117 0.00170 0.81007 0.00158 
2455881.167 2011-11-15 16:00:00  0.02462  0.07161 0.00140 0.00235 0.07574 0.00224 -0.39347 -0.75764 0.00119 0.00170 0.85372 0.00159 
2455881.500 2011-11-16 0:00:00   0.03081  0.13390 0.00144 0.00243 0.13741 0.00237 -0.39874 -0.80253 0.00122 0.00170 0.89613 0.00159 
2455881.833 2011-11-16 8:00:00   0.03677  0.19517 0.00149 0.00249 0.19861 0.00245 -0.40330 -0.84597 0.00125 0.00170 0.93719 0.00159 
2455882.167 2011-11-16 16:00:00  0.04245  0.25489 0.00154 0.00254 0.25840 0.00250 -0.40713 -0.88791 0.00128 0.00169 0.97680 0.00158 
2455882.500 2011-11-17 0:00:00   0.04777  0.31253 0.00159 0.00256 0.31616 0.00252 -0.41024 -0.92829 0.00132 0.00168 1.01489 0.00158 
2455882.833 2011-11-17 8:00:00   0.05269  0.36752 0.00164 0.00255 0.37128 0.00252 -0.41261 -0.96703 0.00136 0.00167 1.05137 0.00158 
2455883.167 2011-11-17 16:00:00  0.05714  0.41928 0.00169 0.00252 0.42316 0.00248 -0.41426 -1.00408 0.00140 0.00166 1.08618 0.00157 
2455883.500 2011-11-18 0:00:00   0.06107  0.46716 0.00173 0.00244 0.47114 0.00241 -0.41519 -1.03940 0.00144 0.00164 1.11925 0.00157 
2455883.833 2011-11-18 8:00:00   0.06439  0.51052 0.00176 0.00233 0.51457 0.00230 -0.41539 -1.07292 0.00149 0.00163 1.15052 0.00156 
2455884.167 2011-11-18 16:00:00  0.06705  0.54864 0.00179 0.00217 0.55273 0.00215 -0.41487 -1.10461 0.00154 0.00161 1.17995 0.00156 
2455884.500 2011-11-19 0:00:00   0.06897  0.58080 0.00180 0.00198 0.58488 0.00195 -0.41363 -1.13442 0.00159 0.00159 1.20748 0.00156 
2455884.833 2011-11-19 8:00:00   0.07008  0.60622 0.00180 0.00176 0.61026 0.00173 -0.41169 -1.16231 0.00164 0.00157 1.23307 0.00156 
2455885.167 2011-11-19 16:00:00  0.07031  0.62412 0.00178 0.00151 0.62807 0.00147 -0.40904 -1.18826 0.00169 0.00156 1.25669 0.00157 
2455885.500 2011-11-20 0:00:00   0.06959  0.63369 0.00175 0.00126 0.63751 0.00121 -0.40570 -1.21221 0.00175 0.00155 1.27830 0.00158 
2455885.833 2011-11-20 8:00:00   0.06785  0.63416 0.00170 0.00103 0.63778 0.00098 -0.40168 -1.23416 0.00180 0.00154 1.29788 0.00160 
2455886.167 2011-11-20 16:00:00  0.06504  0.62476 0.00164 0.00091 0.62814 0.00085 -0.39698 -1.25406 0.00186 0.00154 1.31539 0.00162 
2455886.500 2011-11-21 0:00:00   0.06112  0.60487 0.00155 0.00095 0.60795 0.00088 -0.39161 -1.27190 0.00191 0.00154 1.33083 0.00166 
2455886.833 2011-11-21 8:00:00   0.05608  0.57397 0.00145 0.00112 0.57670 0.00107 -0.38559 -1.28767 0.00196 0.00155 1.34416 0.00169 
2455887.167 2011-11-21 16:00:00  0.04991  0.53179 0.00133 0.00137 0.53413 0.00132 -0.37894 -1.30133 0.00202 0.00157 1.35538 0.00174 
2455887.500 2011-11-22 0:00:00   0.04267  0.47838 0.00120 0.00163 0.48028 0.00159 -0.37165 -1.31289 0.00207 0.00160 1.36449 0.00179 
2455887.833 2011-11-22 8:00:00   0.03444  0.41415 0.00107 0.00186 0.41558 0.00183 -0.36376 -1.32234 0.00212 0.00164 1.37146 0.00184 
2455888.167 2011-11-22 16:00:00  0.02537  0.34000 0.00096 0.00206 0.34095 0.00203 -0.35526 -1.32965 0.00217 0.00168 1.37630 0.00191 
2455888.500 2011-11-23 0:00:00   0.01565  0.25731 0.00088 0.00220 0.25779 0.00219 -0.34619 -1.33484 0.00221 0.00173 1.37901 0.00197 
2455888.833 2011-11-23 8:00:00   0.00550  0.16794 0.00085 0.00231 0.16803 0.00231 -0.33655 -1.33790 0.00225 0.00179 1.37958 0.00204 
2455889.167 2011-11-23 16:00:00 -0.00482  0.07412 0.00088 0.00238 0.07428 0.00237 -0.32636 -1.33883 0.00229 0.00185 1.37804 0.00212 
2455889.500 2011-11-24 0:00:00  -0.01502 -0.02168 0.00097 0.00243 0.02641 0.00222 -0.31564 -1.33765 0.00233 0.00192 1.37438 0.00219 
2455889.833 2011-11-24 8:00:00  -0.02484 -0.11693 0.00109 0.00244 0.11954 0.00249 -0.30441 -1.33434 0.00237 0.00200 1.36862 0.00227 
2455890.167 2011-11-24 16:00:00 -0.03404 -0.20925 0.00122 0.00242 0.21200 0.00248 -0.29268 -1.32893 0.00240 0.00208 1.36078 0.00235 
2455890.500 2011-11-25 0:00:00  -0.04243 -0.29653 0.00136 0.00235 0.29956 0.00243 -0.28048 -1.32143 0.00243 0.00216 1.35087 0.00243 
2455890.833 2011-11-25 8:00:00  -0.04985 -0.37707 0.00148 0.00223 0.38035 0.00232 -0.26783 -1.31185 0.00245 0.00224 1.33892 0.00251 
2455891.167 2011-11-25 16:00:00 -0.05621 -0.44956 0.00159 0.00207 0.45306 0.00217 -0.25475 -1.30022 0.00247 0.00232 1.32494 0.00259 
2455891.500 2011-11-26 0:00:00  -0.06145 -0.51312 0.00168 0.00187 0.51679 0.00198 -0.24125 -1.28655 0.00249 0.00240 1.30898 0.00266 
2455891.833 2011-11-26 8:00:00  -0.06555 -0.56723 0.00176 0.00165 0.57101 0.00175 -0.22736 -1.27087 0.00251 0.00249 1.29105 0.00274 
2455892.167 2011-11-26 16:00:00 -0.06853 -0.61168 0.00181 0.00141 0.61551 0.00152 -0.21311 -1.25321 0.00252 0.00257 1.27120 0.00281 
2455892.500 2011-11-27 0:00:00  -0.07042 -0.64651 0.00185 0.00119 0.65034 0.00129 -0.19851 -1.23360 0.00252 0.00264 1.24947 0.00287 
2455892.833 2011-11-27 8:00:00  -0.07127 -0.67191 0.00187 0.00100 0.67568 0.00109 -0.18358 -1.21206 0.00252 0.00272 1.22588 0.00294 
2455893.167 2011-11-27 16:00:00 -0.07114 -0.68823 0.00188 0.00088 0.69190 0.00095 -0.16836 -1.18863 0.00252 0.00279 1.20049 0.00300 
2455893.500 2011-11-28 0:00:00  -0.07011 -0.69590 0.00187 0.00085 0.69942 0.00090 -0.15286 -1.16335 0.00252 0.00286 1.17335 0.00305 
2455893.833 2011-11-28 8:00:00  -0.06824 -0.69539 0.00185 0.00091 0.69874 0.00092 -0.13711 -1.13626 0.00251 0.00293 1.14450 0.00310 
2455894.167 2011-11-28 16:00:00 -0.06561 -0.68723 0.00182 0.00102 0.69036 0.00101 -0.12114 -1.10740 0.00250 0.00299 1.11401 0.00315 
2455894.500 2011-11-29 0:00:00  -0.06228 -0.67195 0.00178 0.00116 0.67483 0.00113 -0.10496 -1.07681 0.00248 0.00305 1.08192 0.00319 
2455894.833 2011-11-29 8:00:00  -0.05832 -0.65008 0.00173 0.00131 0.65269 0.00127 -0.08861 -1.04454 0.00246 0.00310 1.04830 0.00322 
2455895.167 2011-11-29 16:00:00 -0.05380 -0.62215 0.00167 0.00145 0.62447 0.00141 -0.07210 -1.01064 0.00244 0.00315 1.01321 0.00325 
2455895.500 2011-11-30 0:00:00  -0.04880 -0.58869 0.00162 0.00160 0.59071 0.00155 -0.05547 -0.97516 0.00241 0.00320 0.97674 0.00327 
2455895.833 2011-11-30 8:00:00  -0.04336 -0.55021 0.00156 0.00173 0.55192 0.00169 -0.03875 -0.93815 0.00238 0.00323 0.93895 0.00329 
2455896.167 2011-11-30 16:00:00 -0.03754 -0.50721 0.00150 0.00186 0.50860 0.00183 -0.02194 -0.89967 0.00235 0.00327 0.89994 0.00330 
2455896.500 2011-12-01 0:00:00  -0.03142 -0.46018 0.00144 0.00200 0.46125 0.00196 -0.00510 -0.85977 0.00232 0.00330 0.85979 0.00331 
2455896.833 2011-12-01 8:00:00  -0.02503 -0.40959 0.00140 0.00213 0.41036 0.00210  0.01177 -0.81851 0.00228 0.00333 0.81860 0.00331 
2455897.167 2011-12-01 16:00:00 -0.01844 -0.35591 0.00136 0.00227 0.35639 0.00225  0.02863 -0.77596 0.00224 0.00335 0.77649 0.00330 
2455897.500 2011-12-02 0:00:00  -0.01170 -0.29959 0.00133 0.00241 0.29982 0.00240  0.04546 -0.73217 0.00219 0.00337 0.73358 0.00329 
2455897.833 2011-12-02 8:00:00  -0.00486 -0.24108 0.00131 0.00256 0.24113 0.00255  0.06222 -0.68722 0.00215 0.00338 0.69003 0.00328 
2455898.167 2011-12-02 16:00:00  0.00204 -0.18083 0.00130 0.00271 0.18085 0.00271  0.07890 -0.64116 0.00210 0.00339 0.64600 0.00325 
2455898.500 2011-12-03 0:00:00   0.00892 -0.11928 0.00131 0.00286 0.11962 0.00287  0.09546 -0.59408 0.00205 0.00340 0.60170 0.00322 
2455898.833 2011-12-03 8:00:00   0.01576 -0.05688 0.00133 0.00301 0.05904 0.00296  0.11187 -0.54604 0.00200 0.00341 0.55739 0.00318 
2455899.167 2011-12-03 16:00:00  0.02249  0.00592 0.00137 0.00315 0.02346 0.00154  0.12812 -0.49711 0.00195 0.00341 0.51336 0.00313 
2455899.500 2011-12-04 0:00:00   0.02907  0.06868 0.00141 0.00328 0.07460 0.00307  0.14417 -0.44738 0.00190 0.00341 0.47004 0.00306 
2455899.833 2011-12-04 8:00:00   0.03543  0.13091 0.00146 0.00340 0.13563 0.00332  0.15999 -0.39691 0.00185 0.00341 0.42795 0.00296 
2455900.167 2011-12-04 16:00:00  0.04154  0.19214 0.00151 0.00348 0.19658 0.00345  0.17557 -0.34579 0.00180 0.00341 0.38781 0.00284 
2455900.500 2011-12-05 0:00:00   0.04732  0.25187 0.00157 0.00354 0.25628 0.00352  0.19086 -0.29409 0.00174 0.00341 0.35060 0.00267 
2455900.833 2011-12-05 8:00:00   0.05273  0.30958 0.00162 0.00355 0.31405 0.00355  0.20584 -0.24190 0.00169 0.00341 0.31764 0.00245 
2455901.167 2011-12-05 16:00:00  0.05771  0.36473 0.00167 0.00352 0.36927 0.00354  0.22050 -0.18931 0.00164 0.00340 0.29063 0.00217 
2455901.500 2011-12-06 0:00:00   0.06219  0.41674 0.00171 0.00344 0.42136 0.00346  0.23479 -0.13640 0.00159 0.00340 0.27155 0.00184 
2455901.833 2011-12-06 8:00:00   0.06611  0.46501 0.00174 0.00330 0.46968 0.00332  0.24870 -0.08324 0.00154 0.00340 0.26228 0.00154 
2455902.167 2011-12-06 16:00:00  0.06941  0.50890 0.00176 0.00309 0.51361 0.00311  0.26220 -0.02995 0.00149 0.00339 0.26392 0.00142 
2455902.500 2011-12-07 0:00:00   0.07201  0.54773 0.00177 0.00280 0.55245 0.00283  0.27525  0.02341 0.00144 0.00339 0.27627 0.00153 
2455902.833 2011-12-07 8:00:00   0.07385  0.58081 0.00176 0.00245 0.58549 0.00247  0.28785  0.07673 0.00139 0.00338 0.29792 0.00177 
2455903.167 2011-12-07 16:00:00  0.07485  0.60738 0.00173 0.00205 0.61198 0.00206  0.29996  0.12993 0.00134 0.00338 0.32690 0.00203 
2455903.500 2011-12-08 0:00:00   0.07495  0.62667 0.00169 0.00163 0.63114 0.00162  0.31155  0.18292 0.00130 0.00338 0.36129 0.00225 
2455903.833 2011-12-08 8:00:00   0.07407  0.63790 0.00162 0.00134 0.64219 0.00128  0.32261  0.23559 0.00126 0.00337 0.39948 0.00243 
2455904.167 2011-12-08 16:00:00  0.07216  0.64027 0.00153 0.00143 0.64433 0.00134  0.33311  0.28786 0.00122 0.00336 0.44027 0.00256 
2455904.500 2011-12-09 0:00:00   0.06915  0.63303 0.00143 0.00197 0.63680 0.00188  0.34303  0.33963 0.00118 0.00335 0.48273 0.00267 
2455904.833 2011-12-09 8:00:00   0.06499  0.61547 0.00131 0.00278 0.61890 0.00270  0.35234  0.39081 0.00114 0.00334 0.52619 0.00275 
2455905.167 2011-12-09 16:00:00  0.05968  0.58704 0.00118 0.00372 0.59007 0.00366  0.36103  0.44130 0.00110 0.00333 0.57017 0.00282 
2455905.500 2011-12-10 0:00:00   0.05320  0.54735 0.00105 0.00473 0.54993 0.00468  0.36907  0.49100 0.00107 0.00332 0.61425 0.00286 
2455905.833 2011-12-10 8:00:00   0.04561  0.49630 0.00093 0.00573 0.49839 0.00570  0.37645  0.53983 0.00103 0.00330 0.65812 0.00290 
2455906.167 2011-12-10 16:00:00  0.03698  0.43416 0.00085 0.00667 0.43573 0.00665  0.38314  0.58768 0.00100 0.00328 0.70154 0.00292 
2455906.500 2011-12-11 0:00:00   0.02745  0.36164 0.00084 0.00748 0.36269 0.00748  0.38913  0.63446 0.00097 0.00325 0.74428 0.00293 
2455906.833 2011-12-11 8:00:00   0.01721  0.27999 0.00088 0.00811 0.28052 0.00812  0.39440  0.68007 0.00094 0.00322 0.78616 0.00293 
2455907.167 2011-12-11 16:00:00  0.00650  0.19095 0.00098 0.00852 0.19107 0.00854  0.39894  0.72444 0.00091 0.00318 0.82702 0.00292 
2455907.500 2011-12-12 0:00:00  -0.00440  0.09672 0.00111 0.00868 0.09683 0.00864  0.40273  0.76745 0.00089 0.00313 0.86671 0.00291 
2455907.833 2011-12-12 8:00:00  -0.01519 -0.00018 0.00124 0.00860 0.01729 0.00270  0.40576  0.80903 0.00086 0.00308 0.90508 0.00288 
2455908.167 2011-12-12 16:00:00 -0.02558 -0.09710 0.00138 0.00829 0.10042 0.00827  0.40802  0.84908 0.00083 0.00303 0.94203 0.00284 
2455908.500 2011-12-13 0:00:00  -0.03531 -0.19148 0.00150 0.00780 0.19471 0.00787  0.40950  0.88753 0.00081 0.00296 0.97744 0.00280 
2455908.833 2011-12-13 8:00:00  -0.04415 -0.28102 0.00161 0.00718 0.28447 0.00727  0.41018  0.92427 0.00079 0.00289 1.01120 0.00274 
2455909.167 2011-12-13 16:00:00 -0.05193 -0.36382 0.00170 0.00649 0.36751 0.00659  0.41007  0.95923 0.00076 0.00281 1.04321 0.00268 
2455909.500 2011-12-14 0:00:00  -0.05854 -0.43843 0.00178 0.00576 0.44233 0.00588  0.40915  0.99234 0.00074 0.00272 1.07338 0.00260 
2455909.833 2011-12-14 8:00:00  -0.06392 -0.50387 0.00184 0.00504 0.50791 0.00517  0.40743  1.02351 0.00072 0.00262 1.10162 0.00252 
2455910.167 2011-12-14 16:00:00 -0.06806 -0.55954 0.00188 0.00436 0.56367 0.00450  0.40489  1.05266 0.00070 0.00252 1.12785 0.00243 
2455910.500 2011-12-15 0:00:00  -0.07098 -0.60523 0.00191 0.00374 0.60938 0.00388  0.40155  1.07973 0.00068 0.00241 1.15198 0.00233 
2455910.833 2011-12-15 8:00:00  -0.07273 -0.64096 0.00193 0.00318 0.64507 0.00332  0.39739  1.10465 0.00067 0.00229 1.17396 0.00222 
2455911.167 2011-12-15 16:00:00 -0.07336 -0.66696 0.00194 0.00270 0.67099 0.00284  0.39243  1.12736 0.00066 0.00217 1.19371 0.00210 
2455911.500 2011-12-16 0:00:00  -0.07296 -0.68362 0.00194 0.00230 0.68751 0.00244  0.38666  1.14779 0.00065 0.00204 1.21116 0.00198 
2455911.833 2011-12-16 8:00:00  -0.07160 -0.69141 0.00193 0.00198 0.69511 0.00211  0.38010  1.16588 0.00064 0.00190 1.22628 0.00185 
2455912.167 2011-12-16 16:00:00 -0.06936 -0.69085 0.00191 0.00173 0.69432 0.00186  0.37275  1.18160 0.00064 0.00176 1.23900 0.00172 
2455912.500 2011-12-17 0:00:00  -0.06634 -0.68249 0.00188 0.00155 0.68571 0.00167  0.36462  1.19488 0.00064 0.00162 1.24928 0.00158 
2455912.833 2011-12-17 8:00:00  -0.06260 -0.66692 0.00184 0.00144 0.66985 0.00154  0.35574  1.20570 0.00064 0.00148 1.25708 0.00145 
2455913.167 2011-12-17 16:00:00 -0.05822 -0.64469 0.00180 0.00137 0.64731 0.00145  0.34610  1.21401 0.00065 0.00133 1.26238 0.00131 
2455913.500 2011-12-18 0:00:00  -0.05329 -0.61636 0.00175 0.00134 0.61867 0.00141  0.33572  1.21978 0.00066 0.00119 1.26514 0.00117 
2455913.833 2011-12-18 8:00:00  -0.04786 -0.58249 0.00170 0.00134 0.58445 0.00139  0.32464  1.22300 0.00067 0.00105 1.26535 0.00104 
2455914.167 2011-12-18 16:00:00 -0.04202 -0.54359 0.00165 0.00137 0.54522 0.00140  0.31285  1.22364 0.00068 0.00092 1.26300 0.00091 
2455914.500 2011-12-19 0:00:00  -0.03581 -0.50019 0.00159 0.00141 0.50148 0.00142  0.30040  1.22169 0.00070 0.00080 1.25808 0.00080 
2455914.833 2011-12-19 8:00:00  -0.02931 -0.45278 0.00154 0.00147 0.45373 0.00148  0.28729  1.21714 0.00072 0.00070 1.25059 0.00072 
2455915.167 2011-12-19 16:00:00 -0.02257 -0.40185 0.00149 0.00155 0.40248 0.00155  0.27356  1.21000 0.00075 0.00063 1.24054 0.00065 
2455915.500 2011-12-20 0:00:00  -0.01566 -0.34786 0.00144 0.00166 0.34821 0.00165  0.25924  1.20027 0.00077 0.00060 1.22795 0.00063 
2455915.833 2011-12-20 8:00:00  -0.00862 -0.29127 0.00140 0.00178 0.29140 0.00178  0.24435  1.18797 0.00079 0.00061 1.21283 0.00064 
2455916.167 2011-12-20 16:00:00 -0.00150 -0.23254 0.00138 0.00193 0.23255 0.00193  0.22892  1.17310 0.00082 0.00065 1.19523 0.00069 
2455916.500 2011-12-21 0:00:00   0.00562 -0.17211 0.00136 0.00209 0.17221 0.00209  0.21299  1.15571 0.00084 0.00072 1.17518 0.00075 
2455916.833 2011-12-21 8:00:00   0.01272 -0.11043 0.00136 0.00226 0.11117 0.00227  0.19658  1.13583 0.00087 0.00080 1.15271 0.00083 
2455917.167 2011-12-21 16:00:00  0.01972 -0.04795 0.00137 0.00243 0.05187 0.00236  0.17974  1.11348 0.00090 0.00089 1.12790 0.00092 
2455917.500 2011-12-22 0:00:00   0.02659  0.01489 0.00140 0.00261 0.03057 0.00171  0.16250  1.08872 0.00092 0.00098 1.10079 0.00101 
2455917.833 2011-12-22 8:00:00   0.03326  0.07763 0.00143 0.00278 0.08447 0.00260  0.14490  1.06161 0.00094 0.00107 1.07145 0.00110 
2455918.167 2011-12-22 16:00:00  0.03969  0.13979 0.00148 0.00293 0.14532 0.00285  0.12697  1.03218 0.00097 0.00116 1.03997 0.00119 
2455918.500 2011-12-23 0:00:00   0.04582  0.20090 0.00153 0.00306 0.20606 0.00302  0.10876  1.00052 0.00099 0.00124 1.00642 0.00127 
2455918.833 2011-12-23 8:00:00   0.05159  0.26045 0.00158 0.00316 0.26552 0.00314  0.09030  0.96669 0.00101 0.00132 0.97090 0.00134 
2455919.167 2011-12-23 16:00:00  0.05696  0.31792 0.00164 0.00323 0.32299 0.00322  0.07163  0.93076 0.00103 0.00138 0.93351 0.00140 
2455919.500 2011-12-24 0:00:00   0.06184  0.37277 0.00169 0.00325 0.37787 0.00326  0.05280  0.89281 0.00105 0.00144 0.89437 0.00145 
2455919.833 2011-12-24 8:00:00   0.06620  0.42441 0.00174 0.00321 0.42955 0.00323  0.03385  0.85293 0.00107 0.00149 0.85360 0.00150 
2455920.167 2011-12-24 16:00:00  0.06996  0.47224 0.00178 0.00312 0.47740 0.00315  0.01481  0.81121 0.00109 0.00153 0.81134 0.00153 
2455920.500 2011-12-25 0:00:00   0.07305  0.51561 0.00181 0.00297 0.52076 0.00300 -0.00428  0.76773 0.00110 0.00156 0.76774 0.00156 
2455920.833 2011-12-25 8:00:00   0.07541  0.55384 0.00182 0.00274 0.55895 0.00278 -0.02336  0.72260 0.00112 0.00159 0.72298 0.00158 
2455921.167 2011-12-25 16:00:00  0.07696  0.58620 0.00182 0.00245 0.59124 0.00248 -0.04240  0.67591 0.00113 0.00160 0.67724 0.00159 
2455921.500 2011-12-26 0:00:00   0.07764  0.61195 0.00180 0.00209 0.61686 0.00211 -0.06136  0.62778 0.00114 0.00161 0.63077 0.00158 
2455921.833 2011-12-26 8:00:00   0.07737  0.63029 0.00177 0.00168 0.63502 0.00169 -0.08020  0.57830 0.00115 0.00161 0.58384 0.00157 
2455922.167 2011-12-26 16:00:00  0.07609  0.64042 0.00171 0.00129 0.64493 0.00127 -0.09888  0.52759 0.00116 0.00161 0.53678 0.00155 
2455922.500 2011-12-27 0:00:00   0.07373  0.64154 0.00163 0.00109 0.64576 0.00102 -0.11736  0.47576 0.00117 0.00160 0.49002 0.00152 
2455922.833 2011-12-27 8:00:00   0.07024  0.63286 0.00153 0.00130 0.63675 0.00120 -0.13560  0.42291 0.00117 0.00159 0.44412 0.00148 
2455923.167 2011-12-27 16:00:00  0.06557  0.61369 0.00142 0.00183 0.61718 0.00174 -0.15357  0.36917 0.00118 0.00158 0.39985 0.00143 
2455923.500 2011-12-28 0:00:00   0.05971  0.58345 0.00129 0.00252 0.58650 0.00244 -0.17123  0.31465 0.00118 0.00156 0.35823 0.00136 
2455923.833 2011-12-28 8:00:00   0.05267  0.54176 0.00115 0.00323 0.54432 0.00317 -0.18854  0.25947 0.00119 0.00155 0.32074 0.00129 
2455924.167 2011-12-28 16:00:00  0.04450  0.48856 0.00102 0.00391 0.49059 0.00386 -0.20547  0.20374 0.00119 0.00153 0.28936 0.00121 
2455924.500 2011-12-29 0:00:00   0.03530  0.42416 0.00090 0.00449 0.42563 0.00446 -0.22199  0.14758 0.00119 0.00152 0.26657 0.00114 
2455924.833 2011-12-29 8:00:00   0.02523  0.34937 0.00082 0.00493 0.35028 0.00491 -0.23806  0.09111 0.00119 0.00151 0.25490 0.00111 
2455925.167 2011-12-29 16:00:00  0.01448  0.26551 0.00080 0.00519 0.26590 0.00519 -0.25366  0.03444 0.00119 0.00150 0.25599 0.00114 
2455925.500 2011-12-30 0:00:00   0.00333  0.17446 0.00085 0.00526 0.17449 0.00526 -0.26875 -0.02232 0.00118 0.00150 0.26968 0.00121 
2455925.833 2011-12-30 8:00:00  -0.00792  0.07855 0.00094 0.00515 0.07896 0.00508 -0.28331 -0.07904 0.00118 0.00150 0.29413 0.00129 
2455926.167 2011-12-30 16:00:00 -0.01897 -0.01958 0.00106 0.00489 0.02744 0.00390 -0.29732 -0.13562 0.00118 0.00151 0.32679 0.00136 
2455926.500 2011-12-31 0:00:00  -0.02951 -0.11719 0.00119 0.00452 0.12086 0.00455 -0.31074 -0.19194 0.00118 0.00152 0.36524 0.00141 
2455926.833 2011-12-31 8:00:00  -0.03927 -0.21170 0.00132 0.00409 0.21531 0.00417 -0.32356 -0.24789 0.00117 0.00153 0.40761 0.00144 
2455927.167 2011-12-31 16:00:00 -0.04803 -0.30081 0.00145 0.00365 0.30462 0.00375 -0.33575 -0.30338 0.00117 0.00155 0.45252 0.00147 
2455927.500 2012-01-01 0:00:00  -0.05564 -0.38268 0.00156 0.00324 0.38670 0.00335 -0.34730 -0.35829 0.00117 0.00157 0.49899 0.00150 
2455927.833 2012-01-01 8:00:00  -0.06201 -0.45593 0.00167 0.00286 0.46013 0.00298 -0.35819 -0.41252 0.00117 0.00159 0.54633 0.00152 
2455928.167 2012-01-01 16:00:00 -0.06708 -0.51968 0.00177 0.00253 0.52399 0.00266 -0.36839 -0.46598 0.00118 0.00161 0.59401 0.00153 
2455928.500 2012-01-02 0:00:00  -0.07086 -0.57344 0.00185 0.00225 0.57780 0.00239 -0.37790 -0.51857 0.00118 0.00164 0.64166 0.00155 
2455928.833 2012-01-02 8:00:00  -0.07339 -0.61705 0.00192 0.00203 0.62140 0.00217 -0.38671 -0.57019 0.00119 0.00166 0.68895 0.00156 
2455929.167 2012-01-02 16:00:00 -0.07472 -0.65063 0.00198 0.00188 0.65491 0.00202 -0.39479 -0.62076 0.00120 0.00168 0.73567 0.00157 
2455929.500 2012-01-03 0:00:00  -0.07493 -0.67447 0.00203 0.00179 0.67862 0.00194 -0.40215 -0.67019 0.00121 0.00169 0.78159 0.00158 
2455929.833 2012-01-03 8:00:00  -0.07409 -0.68898 0.00207 0.00178 0.69296 0.00193 -0.40876 -0.71840 0.00123 0.00171 0.82655 0.00159 
2455930.167 2012-01-03 16:00:00 -0.07230 -0.69468 0.00209 0.00182 0.69844 0.00197 -0.41464 -0.76531 0.00125 0.00172 0.87041 0.00159 
2455930.500 2012-01-04 0:00:00  -0.06965 -0.69211 0.00210 0.00190 0.69561 0.00205 -0.41976 -0.81084 0.00127 0.00172 0.91305 0.00160 
2455930.833 2012-01-04 8:00:00  -0.06621 -0.68185 0.00210 0.00201 0.68506 0.00215 -0.42413 -0.85492 0.00130 0.00173 0.95435 0.00160 
2455931.167 2012-01-04 16:00:00 -0.06208 -0.66446 0.00208 0.00212 0.66736 0.00225 -0.42774 -0.89749 0.00133 0.00172 0.99421 0.00160 
2455931.500 2012-01-05 0:00:00  -0.05733 -0.64053 0.00206 0.00222 0.64309 0.00235 -0.43059 -0.93847 0.00137 0.00172 1.03254 0.00159 
2455931.833 2012-01-05 8:00:00  -0.05204 -0.61061 0.00203 0.00231 0.61283 0.00243 -0.43268 -0.97781 0.00140 0.00171 1.06926 0.00159 
2455932.167 2012-01-05 16:00:00 -0.04627 -0.57526 0.00198 0.00238 0.57712 0.00249 -0.43401 -1.01545 0.00145 0.00170 1.10431 0.00158 
2455932.500 2012-01-06 0:00:00  -0.04011 -0.53499 0.00193 0.00243 0.53650 0.00253 -0.43459 -1.05133 0.00149 0.00169 1.13761 0.00158 
2455932.833 2012-01-06 8:00:00  -0.03361 -0.49033 0.00188 0.00247 0.49148 0.00255 -0.43441 -1.08540 0.00154 0.00167 1.16910 0.00157 
2455933.167 2012-01-06 16:00:00 -0.02683 -0.44176 0.00182 0.00248 0.44258 0.00255 -0.43349 -1.11762 0.00159 0.00165 1.19874 0.00157 
2455933.500 2012-01-07 0:00:00  -0.01985 -0.38976 0.00176 0.00248 0.39027 0.00253 -0.43182 -1.14794 0.00164 0.00163 1.22647 0.00157 
2455933.833 2012-01-07 8:00:00  -0.01270 -0.33482 0.00170 0.00247 0.33506 0.00250 -0.42942 -1.17632 0.00169 0.00162 1.25225 0.00157 
2455934.167 2012-01-07 16:00:00 -0.00546 -0.27737 0.00164 0.00245 0.27743 0.00247 -0.42630 -1.20272 0.00174 0.00160 1.27604 0.00158 
2455934.500 2012-01-08 0:00:00   0.00183 -0.21788 0.00159 0.00243 0.21789 0.00242 -0.42246 -1.22712 0.00180 0.00159 1.29781 0.00159 
2455934.833 2012-01-08 8:00:00   0.00911 -0.15679 0.00155 0.00241 0.15707 0.00237 -0.41791 -1.24948 0.00185 0.00159 1.31752 0.00161 
2455935.167 2012-01-08 16:00:00  0.01633 -0.09456 0.00151 0.00239 0.09597 0.00230 -0.41266 -1.26978 0.00191 0.00159 1.33515 0.00164 
2455935.500 2012-01-09 0:00:00   0.02343 -0.03162 0.00149 0.00239 0.03941 0.00194 -0.40673 -1.28799 0.00196 0.00159 1.35069 0.00167 
2455935.833 2012-01-09 8:00:00   0.03037  0.03156 0.00148 0.00239 0.04384 0.00209 -0.40014 -1.30409 0.00201 0.00160 1.36410 0.00171 
2455936.167 2012-01-09 16:00:00  0.03708  0.09452 0.00148 0.00240 0.10155 0.00231 -0.39288 -1.31807 0.00207 0.00162 1.37538 0.00176 
2455936.500 2012-01-10 0:00:00   0.04352  0.15679 0.00150 0.00241 0.16273 0.00235 -0.38498 -1.32992 0.00212 0.00165 1.38452 0.00181 
2455936.833 2012-01-10 8:00:00   0.04963  0.21788 0.00152 0.00243 0.22346 0.00237 -0.37646 -1.33961 0.00216 0.00169 1.39150 0.00187 
2455937.167 2012-01-10 16:00:00  0.05535  0.27727 0.00156 0.00244 0.28274 0.00238 -0.36732 -1.34716 0.00221 0.00174 1.39634 0.00194 
2455937.500 2012-01-11 0:00:00   0.06063  0.33442 0.00160 0.00244 0.33988 0.00239 -0.35760 -1.35254 0.00226 0.00180 1.39902 0.00201 
2455937.833 2012-01-11 8:00:00   0.06539  0.38879 0.00165 0.00243 0.39425 0.00238 -0.34729 -1.35577 0.00230 0.00186 1.39955 0.00209 
2455938.167 2012-01-11 16:00:00  0.06959  0.43976 0.00169 0.00239 0.44524 0.00235 -0.33643 -1.35685 0.00234 0.00193 1.39793 0.00217 
2455938.500 2012-01-12 0:00:00   0.07314  0.48673 0.00173 0.00233 0.49220 0.00229 -0.32503 -1.35577 0.00237 0.00200 1.39419 0.00225 
2455938.833 2012-01-12 8:00:00   0.07600  0.52901 0.00177 0.00223 0.53445 0.00220 -0.31311 -1.35255 0.00240 0.00208 1.38832 0.00234 
2455939.167 2012-01-12 16:00:00  0.07807  0.56592 0.00180 0.00210 0.57128 0.00207 -0.30070 -1.34720 0.00243 0.00217 1.38035 0.00242 
2455939.500 2012-01-13 0:00:00   0.07930  0.59671 0.00182 0.00192 0.60196 0.00191 -0.28780 -1.33973 0.00246 0.00226 1.37030 0.00251 
2455939.833 2012-01-13 8:00:00   0.07962  0.62060 0.00183 0.00172 0.62569 0.00171 -0.27445 -1.33016 0.00248 0.00235 1.35818 0.00260 
2455940.167 2012-01-13 16:00:00  0.07894  0.63679 0.00183 0.00148 0.64167 0.00148 -0.26067 -1.31851 0.00250 0.00244 1.34403 0.00268 
2455940.500 2012-01-14 0:00:00   0.07720  0.64447 0.00181 0.00122 0.64908 0.00123 -0.24647 -1.30479 0.00252 0.00253 1.32787 0.00277 
2455940.833 2012-01-14 8:00:00   0.07435  0.64283 0.00177 0.00098 0.64712 0.00099 -0.23188 -1.28904 0.00253 0.00262 1.30974 0.00285 
2455941.167 2012-01-14 16:00:00  0.07032  0.63111 0.00171 0.00079 0.63501 0.00081 -0.21693 -1.27129 0.00253 0.00271 1.28966 0.00293 
2455941.500 2012-01-15 0:00:00   0.06510  0.60862 0.00164 0.00074 0.61210 0.00076 -0.20164 -1.25155 0.00254 0.00280 1.26769 0.00301 
2455941.833 2012-01-15 8:00:00   0.05866  0.57486 0.00156 0.00083 0.57785 0.00085 -0.18602 -1.22986 0.00254 0.00289 1.24386 0.00309 
2455942.167 2012-01-15 16:00:00  0.05105  0.52954 0.00146 0.00100 0.53200 0.00103 -0.17012 -1.20627 0.00253 0.00298 1.21821 0.00316 
2455942.500 2012-01-16 0:00:00   0.04232  0.47271 0.00136 0.00119 0.47460 0.00122 -0.15394 -1.18080 0.00252 0.00306 1.19079 0.00323 
2455942.833 2012-01-16 8:00:00   0.03261  0.40483 0.00125 0.00136 0.40615 0.00139 -0.13752 -1.15349 0.00251 0.00314 1.16166 0.00330 
2455943.167 2012-01-16 16:00:00  0.02208  0.32689 0.00116 0.00152 0.32764 0.00155 -0.12089 -1.12438 0.00249 0.00322 1.13087 0.00336 
2455943.500 2012-01-17 0:00:00   0.01097  0.24040 0.00108 0.00168 0.24065 0.00171 -0.10406 -1.09353 0.00247 0.00330 1.09847 0.00342 
2455943.833 2012-01-17 8:00:00  -0.00044  0.14738 0.00103 0.00187 0.14738 0.00187 -0.08706 -1.06097 0.00245 0.00337 1.06454 0.00347 
2455944.167 2012-01-17 16:00:00 -0.01185  0.05027 0.00101 0.00208 0.05167 0.00191 -0.06992 -1.02675 0.00242 0.00344 1.02913 0.00352 
2455944.500 2012-01-18 0:00:00  -0.02293 -0.04824 0.00103 0.00230 0.05342 0.00230 -0.05267 -0.99092 0.00239 0.00350 0.99232 0.00357 
2455944.833 2012-01-18 8:00:00  -0.03339 -0.14547 0.00109 0.00248 0.14926 0.00250 -0.03534 -0.95354 0.00236 0.00357 0.95420 0.00361 
2455945.167 2012-01-18 16:00:00 -0.04298 -0.23892 0.00118 0.00260 0.24275 0.00260 -0.01794 -0.91466 0.00232 0.00362 0.91484 0.00365 
2455945.500 2012-01-19 0:00:00  -0.05150 -0.32642 0.00129 0.00262 0.33046 0.00260 -0.00051 -0.87434 0.00229 0.00368 0.87434 0.00368 
2455945.833 2012-01-19 8:00:00  -0.05881 -0.40627 0.00141 0.00253 0.41051 0.00250  0.01692 -0.83263 0.00224 0.00373 0.83280 0.00370 
2455946.167 2012-01-19 16:00:00 -0.06484 -0.47726 0.00153 0.00234 0.48165 0.00229  0.03433 -0.78960 0.00220 0.00377 0.79035 0.00373 
2455946.500 2012-01-20 0:00:00  -0.06955 -0.53860 0.00166 0.00206 0.54307 0.00201  0.05169 -0.74531 0.00216 0.00382 0.74711 0.00374 
2455946.833 2012-01-20 8:00:00  -0.07297 -0.58988 0.00178 0.00172 0.59438 0.00167  0.06898 -0.69983 0.00211 0.00386 0.70323 0.00375 
2455947.167 2012-01-20 16:00:00 -0.07513 -0.63104 0.00190 0.00137 0.63550 0.00134  0.08615 -0.65323 0.00206 0.00389 0.65889 0.00376 
2455947.500 2012-01-21 0:00:00  -0.07610 -0.66221 0.00200 0.00108 0.66657 0.00109  0.10320 -0.60557 0.00201 0.00393 0.61431 0.00375 
2455947.833 2012-01-21 8:00:00  -0.07596 -0.68373 0.00209 0.00095 0.68794 0.00103  0.12008 -0.55694 0.00196 0.00396 0.56974 0.00373 
2455948.167 2012-01-21 16:00:00 -0.07479 -0.69602 0.00216 0.00107 0.70003 0.00120  0.13677 -0.50739 0.00191 0.00399 0.52551 0.00370 
2455948.500 2012-01-22 0:00:00  -0.07269 -0.69959 0.00222 0.00136 0.70336 0.00152  0.15325 -0.45702 0.00185 0.00402 0.48203 0.00364 
2455948.833 2012-01-22 8:00:00  -0.06973 -0.69499 0.00226 0.00172 0.69848 0.00188  0.16948 -0.40589 0.00180 0.00404 0.43986 0.00356 
2455949.167 2012-01-22 16:00:00 -0.06601 -0.68280 0.00229 0.00209 0.68599 0.00226  0.18544 -0.35409 0.00175 0.00406 0.39972 0.00343 
2455949.500 2012-01-23 0:00:00  -0.06160 -0.66359 0.00230 0.00245 0.66644 0.00261  0.20110 -0.30170 0.00169 0.00408 0.36259 0.00324 
2455949.833 2012-01-23 8:00:00  -0.05660 -0.63792 0.00230 0.00277 0.64043 0.00293  0.21643 -0.24880 0.00164 0.00410 0.32978 0.00296 
2455950.167 2012-01-23 16:00:00 -0.05107 -0.60636 0.00228 0.00307 0.60851 0.00321  0.23140 -0.19549 0.00159 0.00412 0.30294 0.00260 
2455950.500 2012-01-24 0:00:00  -0.04508 -0.56944 0.00226 0.00332 0.57123 0.00346  0.24599 -0.14183 0.00154 0.00413 0.28398 0.00214 
2455950.833 2012-01-24 8:00:00  -0.03871 -0.52769 0.00222 0.00354 0.52912 0.00366  0.26018 -0.08793 0.00149 0.00414 0.27466 0.00168 
2455951.167 2012-01-24 16:00:00 -0.03202 -0.48163 0.00217 0.00372 0.48270 0.00383  0.27393 -0.03386 0.00144 0.00415 0.27605 0.00140 
2455951.500 2012-01-25 0:00:00  -0.02507 -0.43174 0.00211 0.00387 0.43247 0.00396  0.28722  0.02027 0.00140 0.00416 0.28796 0.00149 
2455951.833 2012-01-25 8:00:00  -0.01792 -0.37851 0.00205 0.00398 0.37894 0.00405  0.30002  0.07437 0.00135 0.00417 0.30913 0.00182 
2455952.167 2012-01-25 16:00:00 -0.01063 -0.32240 0.00199 0.00407 0.32259 0.00411  0.31231  0.12836 0.00131 0.00417 0.33768 0.00219 
2455952.500 2012-01-26 0:00:00  -0.00326 -0.26389 0.00193 0.00412 0.26391 0.00414  0.32406  0.18214 0.00127 0.00417 0.37176 0.00252 
2455952.833 2012-01-26 8:00:00   0.00415 -0.20342 0.00186 0.00416 0.20347 0.00413  0.33526  0.23562 0.00123 0.00417 0.40979 0.00278 
2455953.167 2012-01-26 16:00:00  0.01155 -0.14144 0.00180 0.00417 0.14192 0.00406  0.34587  0.28869 0.00119 0.00416 0.45053 0.00299 
2455953.500 2012-01-27 0:00:00   0.01886 -0.07841 0.00175 0.00416 0.08068 0.00383  0.35587  0.34126 0.00116 0.00415 0.49307 0.00315 
2455953.833 2012-01-27 8:00:00   0.02606 -0.01478 0.00170 0.00414 0.03023 0.00182  0.36525  0.39325 0.00112 0.00413 0.53671 0.00327 
2455954.167 2012-01-27 16:00:00  0.03307  0.04898 0.00166 0.00410 0.05914 0.00388  0.37398  0.44454 0.00109 0.00411 0.58093 0.00336 
2455954.500 2012-01-28 0:00:00   0.03986  0.11241 0.00163 0.00404 0.11928 0.00403  0.38203  0.49504 0.00106 0.00409 0.62532 0.00342 
2455954.833 2012-01-28 8:00:00   0.04636  0.17502 0.00161 0.00397 0.18107 0.00396  0.38940  0.54466 0.00103 0.00405 0.66955 0.00347 
2455955.167 2012-01-28 16:00:00  0.05252  0.23632 0.00160 0.00389 0.24209 0.00387  0.39606  0.59330 0.00100 0.00402 0.71335 0.00350 
2455955.500 2012-01-29 0:00:00   0.05829  0.29578 0.00159 0.00378 0.30147 0.00375  0.40200  0.64086 0.00097 0.00397 0.75651 0.00351 
2455955.833 2012-01-29 8:00:00   0.06361  0.35287 0.00160 0.00367 0.35856 0.00362  0.40719  0.68724 0.00095 0.00392 0.79882 0.00350 
2455956.167 2012-01-29 16:00:00  0.06840  0.40701 0.00160 0.00353 0.41272 0.00348  0.41163  0.73236 0.00092 0.00386 0.84012 0.00349 
2455956.500 2012-01-30 0:00:00   0.07262  0.45762 0.00161 0.00337 0.46335 0.00331  0.41529  0.77612 0.00090 0.00379 0.88024 0.00346 
2455956.833 2012-01-30 8:00:00   0.07620  0.50406 0.00161 0.00320 0.50979 0.00313  0.41818  0.81841 0.00087 0.00372 0.91906 0.00342 
2455957.167 2012-01-30 16:00:00  0.07906  0.54567 0.00162 0.00300 0.55137 0.00293  0.42027  0.85917 0.00085 0.00363 0.95645 0.00336 
2455957.500 2012-01-31 0:00:00   0.08114  0.58176 0.00161 0.00279 0.58740 0.00271  0.42155  0.89828 0.00082 0.00354 0.99228 0.00330 
2455957.833 2012-01-31 8:00:00   0.08236  0.61161 0.00160 0.00256 0.61714 0.00248  0.42202  0.93568 0.00080 0.00344 1.02645 0.00322 
2455958.167 2012-01-31 16:00:00  0.08266  0.63447 0.00158 0.00233 0.63983 0.00225  0.42168  0.97126 0.00078 0.00333 1.05885 0.00314 
2455958.500 2012-02-01 0:00:00   0.08196  0.64956 0.00155 0.00210 0.65471 0.00202  0.42051  1.00496 0.00076 0.00322 1.08939 0.00304 
2455958.833 2012-02-01 8:00:00   0.08019  0.65611 0.00150 0.00191 0.66099 0.00183  0.41851  1.03668 0.00074 0.00309 1.11797 0.00293 
2455959.167 2012-02-01 16:00:00  0.07730  0.65337 0.00144 0.00178 0.65793 0.00170  0.41569  1.06635 0.00072 0.00296 1.14451 0.00282 
2455959.500 2012-02-02 0:00:00   0.07323  0.64063 0.00136 0.00174 0.64481 0.00166  0.41204  1.09391 0.00070 0.00282 1.16893 0.00269 
2455959.833 2012-02-02 8:00:00   0.06797  0.61730 0.00127 0.00181 0.62103 0.00175  0.40756  1.11927 0.00069 0.00268 1.19116 0.00256 
2455960.167 2012-02-02 16:00:00  0.06149  0.58292 0.00117 0.00199 0.58615 0.00194  0.40226  1.14237 0.00067 0.00252 1.21113 0.00242 
2455960.500 2012-02-03 0:00:00   0.05384  0.53726 0.00107 0.00225 0.53995 0.00221  0.39614  1.16316 0.00066 0.00237 1.22877 0.00228 
2455960.833 2012-02-03 8:00:00   0.04507  0.48042 0.00097 0.00255 0.48253 0.00252  0.38921  1.18157 0.00065 0.00220 1.24403 0.00212 
2455961.167 2012-02-03 16:00:00  0.03530  0.41286 0.00089 0.00286 0.41437 0.00284  0.38149  1.19756 0.00065 0.00204 1.25685 0.00197 
2455961.500 2012-02-04 0:00:00   0.02470  0.33552 0.00084 0.00316 0.33643 0.00315  0.37298  1.21107 0.00064 0.00187 1.26720 0.00181 
2455961.833 2012-02-04 8:00:00   0.01349  0.24982 0.00084 0.00342 0.25019 0.00342  0.36369  1.22206 0.00064 0.00170 1.27503 0.00165 
2455962.167 2012-02-04 16:00:00  0.00193  0.15767 0.00089 0.00363 0.15768 0.00364  0.35364  1.23050 0.00065 0.00153 1.28031 0.00149 
2455962.500 2012-02-05 0:00:00  -0.00967  0.06134 0.00098 0.00378 0.06211 0.00367  0.34285  1.23636 0.00066 0.00137 1.28301 0.00133 
2455962.833 2012-02-05 8:00:00  -0.02102 -0.03663 0.00109 0.00384 0.04227 0.00361  0.33134  1.23961 0.00067 0.00121 1.28313 0.00118 
2455963.167 2012-02-05 16:00:00 -0.03182 -0.13368 0.00120 0.00383 0.13742 0.00388  0.31913  1.24023 0.00068 0.00105 1.28063 0.00104 
2455963.500 2012-02-06 0:00:00  -0.04181 -0.22734 0.00131 0.00374 0.23116 0.00381  0.30624  1.23822 0.00069 0.00091 1.27553 0.00091 
2455963.833 2012-02-06 8:00:00  -0.05078 -0.31547 0.00140 0.00357 0.31954 0.00366  0.29270  1.23356 0.00071 0.00079 1.26781 0.00080 
2455964.167 2012-02-06 16:00:00 -0.05858 -0.39632 0.00149 0.00336 0.40063 0.00345  0.27854  1.22627 0.00073 0.00070 1.25750 0.00072 
2455964.500 2012-02-07 0:00:00  -0.06510 -0.46857 0.00156 0.00310 0.47307 0.00320  0.26377  1.21633 0.00075 0.00064 1.24460 0.00067 
2455964.833 2012-02-07 8:00:00  -0.07031 -0.53133 0.00161 0.00282 0.53597 0.00293  0.24844  1.20378 0.00078 0.00063 1.22915 0.00067 
2455965.167 2012-02-07 16:00:00 -0.07421 -0.58413 0.00165 0.00255 0.58882 0.00266  0.23257  1.18862 0.00080 0.00066 1.21116 0.00071 
2455965.500 2012-02-08 0:00:00  -0.07681 -0.62677 0.00168 0.00230 0.63147 0.00241  0.21620  1.17089 0.00082 0.00073 1.19068 0.00077 
2455965.833 2012-02-08 8:00:00  -0.07819 -0.65935 0.00170 0.00209 0.66398 0.00220  0.19937  1.15061 0.00085 0.00081 1.16776 0.00086 
2455966.167 2012-02-08 16:00:00 -0.07840 -0.68214 0.00171 0.00194 0.68663 0.00205  0.18210  1.12784 0.00087 0.00091 1.14244 0.00095 
2455966.500 2012-02-09 0:00:00  -0.07754 -0.69552 0.00171 0.00185 0.69983 0.00196  0.16443  1.10260 0.00090 0.00101 1.11480 0.00104 
2455966.833 2012-02-09 8:00:00  -0.07569 -0.69999 0.00171 0.00183 0.70407 0.00194  0.14641  1.07497 0.00092 0.00110 1.08489 0.00114 
2455967.167 2012-02-09 16:00:00 -0.07294 -0.69609 0.00170 0.00186 0.69990 0.00197  0.12808  1.04498 0.00094 0.00120 1.05280 0.00123 
2455967.500 2012-02-10 0:00:00  -0.06937 -0.68439 0.00169 0.00194 0.68790 0.00204  0.10946  1.01272 0.00097 0.00128 1.01862 0.00131 
2455967.833 2012-02-10 8:00:00  -0.06508 -0.66547 0.00167 0.00204 0.66865 0.00214  0.09061  0.97825 0.00099 0.00136 0.98244 0.00139 
2455968.167 2012-02-10 16:00:00 -0.06015 -0.63993 0.00165 0.00216 0.64275 0.00225  0.07156  0.94164 0.00101 0.00143 0.94436 0.00145 
2455968.500 2012-02-11 0:00:00  -0.05465 -0.60833 0.00163 0.00228 0.61078 0.00237  0.05236  0.90298 0.00103 0.00150 0.90450 0.00151 
2455968.833 2012-02-11 8:00:00  -0.04866 -0.57123 0.00161 0.00240 0.57330 0.00248  0.03304  0.86236 0.00105 0.00155 0.86299 0.00156 
2455969.167 2012-02-11 16:00:00 -0.04225 -0.52918 0.00159 0.00252 0.53087 0.00260  0.01366  0.81985 0.00106 0.00159 0.81997 0.00159 
2455969.500 2012-02-12 0:00:00  -0.03550 -0.48272 0.00157 0.00264 0.48403 0.00270 -0.00575  0.77557 0.00108 0.00162 0.77559 0.00162 
2455969.833 2012-02-12 8:00:00  -0.02847 -0.43235 0.00155 0.00275 0.43329 0.00280 -0.02515  0.72961 0.00110 0.00165 0.73004 0.00164 
2455970.167 2012-02-12 16:00:00 -0.02121 -0.37858 0.00153 0.00284 0.37918 0.00289 -0.04449  0.68207 0.00111 0.00166 0.68352 0.00164 
2455970.500 2012-02-13 0:00:00  -0.01380 -0.32190 0.00151 0.00294 0.32220 0.00297 -0.06374  0.63306 0.00112 0.00167 0.63626 0.00164 
2455970.833 2012-02-13 8:00:00  -0.00628 -0.26279 0.00150 0.00302 0.26287 0.00303 -0.08285  0.58268 0.00114 0.00167 0.58854 0.00162 
2455971.167 2012-02-13 16:00:00  0.00128 -0.20171 0.00149 0.00309 0.20172 0.00309 -0.10178  0.53106 0.00115 0.00166 0.54073 0.00160 
2455971.500 2012-02-14 0:00:00   0.00883 -0.13914 0.00149 0.00315 0.13943 0.00311 -0.12049  0.47830 0.00116 0.00165 0.49324 0.00156 
2455971.833 2012-02-14 8:00:00   0.01631 -0.07554 0.00149 0.00321 0.07730 0.00305 -0.13895  0.42452 0.00116 0.00163 0.44668 0.00151 
2455972.167 2012-02-14 16:00:00  0.02366 -0.01138 0.00150 0.00325 0.02645 0.00168 -0.15712  0.36984 0.00117 0.00161 0.40183 0.00145 
2455972.500 2012-02-15 0:00:00   0.03084  0.05288 0.00151 0.00328 0.06124 0.00306 -0.17496  0.31437 0.00118 0.00159 0.35978 0.00138 
2455972.833 2012-02-15 8:00:00   0.03780  0.11674 0.00153 0.00329 0.12272 0.00322 -0.19243  0.25825 0.00118 0.00157 0.32206 0.00130 
2455973.167 2012-02-15 16:00:00  0.04446  0.17974 0.00154 0.00329 0.18516 0.00324 -0.20950  0.20157 0.00118 0.00155 0.29073 0.00121 
2455973.500 2012-02-16 0:00:00   0.05078  0.24136 0.00156 0.00327 0.24665 0.00322 -0.22614  0.14447 0.00118 0.00153 0.26835 0.00113 
2455973.833 2012-02-16 8:00:00   0.05671  0.30108 0.00159 0.00324 0.30638 0.00318 -0.24232  0.08706 0.00118 0.00152 0.25749 0.00111 
2455974.167 2012-02-16 16:00:00  0.06217  0.35837 0.00161 0.00318 0.36373 0.00312 -0.25800  0.02947 0.00118 0.00151 0.25969 0.00115 
2455974.500 2012-02-17 0:00:00   0.06712  0.41267 0.00163 0.00311 0.41809 0.00305 -0.27317 -0.02820 0.00118 0.00150 0.27462 0.00122 
2455974.833 2012-02-17 8:00:00   0.07148  0.46337 0.00164 0.00301 0.46885 0.00295 -0.28778 -0.08582 0.00118 0.00150 0.30031 0.00130 
2455975.167 2012-02-17 16:00:00  0.07520  0.50987 0.00165 0.00290 0.51539 0.00283 -0.30182 -0.14328 0.00118 0.00151 0.33411 0.00136 
2455975.500 2012-02-18 0:00:00   0.07820  0.55151 0.00166 0.00276 0.55703 0.00269 -0.31526 -0.20047 0.00117 0.00152 0.37361 0.00141 
2455975.833 2012-02-18 8:00:00   0.08042  0.58761 0.00165 0.00261 0.59309 0.00253 -0.32809 -0.25728 0.00117 0.00153 0.41694 0.00145 
2455976.167 2012-02-18 16:00:00  0.08180  0.61746 0.00164 0.00245 0.62285 0.00238 -0.34027 -0.31360 0.00117 0.00155 0.46274 0.00148 
2455976.500 2012-02-19 0:00:00   0.08225  0.64032 0.00161 0.00231 0.64558 0.00223 -0.35179 -0.36931 0.00117 0.00157 0.51005 0.00150 
2455976.833 2012-02-19 8:00:00   0.08171  0.65543 0.00156 0.00221 0.66051 0.00212 -0.36264 -0.42433 0.00117 0.00159 0.55818 0.00152 
2455977.167 2012-02-19 16:00:00  0.08013  0.66204 0.00151 0.00218 0.66687 0.00209 -0.37279 -0.47856 0.00117 0.00161 0.60662 0.00154 
2455977.500 2012-02-20 0:00:00   0.07743  0.65939 0.00144 0.00226 0.66393 0.00218 -0.38223 -0.53188 0.00118 0.00164 0.65498 0.00155 
2455977.833 2012-02-20 8:00:00   0.07358  0.64680 0.00135 0.00248 0.65097 0.00241 -0.39096 -0.58421 0.00119 0.00166 0.70296 0.00157 
2455978.167 2012-02-20 16:00:00  0.06853  0.62365 0.00125 0.00284 0.62740 0.00277 -0.39895 -0.63546 0.00120 0.00168 0.75032 0.00158 
2455978.500 2012-02-21 0:00:00   0.06229  0.58948 0.00114 0.00330 0.59276 0.00325 -0.40620 -0.68554 0.00121 0.00170 0.79685 0.00159 
2455978.833 2012-02-21 8:00:00   0.05487  0.54404 0.00103 0.00385 0.54680 0.00381 -0.41271 -0.73437 0.00123 0.00171 0.84240 0.00160 
2455979.167 2012-02-21 16:00:00  0.04633  0.48740 0.00094 0.00443 0.48960 0.00440 -0.41847 -0.78186 0.00126 0.00173 0.88681 0.00160 
2455979.500 2012-02-22 0:00:00   0.03678  0.41999 0.00087 0.00501 0.42159 0.00500 -0.42346 -0.82795 0.00128 0.00174 0.92995 0.00161 
2455979.833 2012-02-22 8:00:00   0.02637  0.34269 0.00086 0.00555 0.34370 0.00555 -0.42769 -0.87254 0.00131 0.00174 0.97173 0.00161 
2455980.167 2012-02-22 16:00:00  0.01532  0.25689 0.00089 0.00600 0.25734 0.00601 -0.43116 -0.91559 0.00135 0.00174 1.01203 0.00161 
2455980.500 2012-02-23 0:00:00   0.00389  0.16445 0.00098 0.00634 0.16450 0.00635 -0.43386 -0.95701 0.00139 0.00174 1.05076 0.00161 
2455980.833 2012-02-23 8:00:00  -0.00765  0.06765 0.00109 0.00652 0.06810 0.00640 -0.43579 -0.99674 0.00143 0.00173 1.08785 0.00160 
2455981.167 2012-02-23 16:00:00 -0.01897 -0.03097 0.00121 0.00654 0.03644 0.00595 -0.43697 -1.03474 0.00148 0.00173 1.12322 0.00160 
2455981.500 2012-02-24 0:00:00  -0.02979 -0.12880 0.00133 0.00640 0.13220 0.00643 -0.43738 -1.07093 0.00152 0.00172 1.15680 0.00160 
2455981.833 2012-02-24 8:00:00  -0.03985 -0.22333 0.00144 0.00613 0.22686 0.00620 -0.43704 -1.10527 0.00158 0.00170 1.18854 0.00159 
2455982.167 2012-02-24 16:00:00 -0.04892 -0.31236 0.00154 0.00574 0.31617 0.00582 -0.43595 -1.13771 0.00163 0.00169 1.21838 0.00159 
2455982.500 2012-02-25 0:00:00  -0.05685 -0.39406 0.00161 0.00527 0.39814 0.00537 -0.43412 -1.16821 0.00169 0.00167 1.24626 0.00159 
2455982.833 2012-02-25 8:00:00  -0.06353 -0.46708 0.00167 0.00476 0.47138 0.00487 -0.43155 -1.19672 0.00174 0.00166 1.27215 0.00160 
2455983.167 2012-02-25 16:00:00 -0.06891 -0.53049 0.00172 0.00425 0.53495 0.00436 -0.42825 -1.22321 0.00180 0.00165 1.29601 0.00161 
2455983.500 2012-02-26 0:00:00  -0.07299 -0.58379 0.00175 0.00376 0.58834 0.00387 -0.42424 -1.24765 0.00186 0.00164 1.31780 0.00162 
2455983.833 2012-02-26 8:00:00  -0.07579 -0.62679 0.00176 0.00331 0.63136 0.00342 -0.41952 -1.27000 0.00192 0.00163 1.33750 0.00164 
2455984.167 2012-02-26 16:00:00 -0.07737 -0.65959 0.00177 0.00292 0.66411 0.00304 -0.41411 -1.29024 0.00198 0.00163 1.35507 0.00167 
2455984.500 2012-02-27 0:00:00  -0.07780 -0.68245 0.00177 0.00260 0.68687 0.00272 -0.40802 -1.30835 0.00204 0.00164 1.37049 0.00170 
2455984.833 2012-02-27 8:00:00  -0.07716 -0.69580 0.00176 0.00236 0.70007 0.00248 -0.40126 -1.32430 0.00210 0.00165 1.38376 0.00175 
2455985.167 2012-02-27 16:00:00 -0.07553 -0.70015 0.00175 0.00220 0.70422 0.00231 -0.39385 -1.33809 0.00216 0.00168 1.39485 0.00180 
2455985.500 2012-02-28 0:00:00  -0.07301 -0.69605 0.00173 0.00211 0.69987 0.00222 -0.38581 -1.34970 0.00221 0.00171 1.40376 0.00185 
2455985.833 2012-02-28 8:00:00  -0.06968 -0.68411 0.00170 0.00207 0.68765 0.00217 -0.37714 -1.35912 0.00227 0.00175 1.41048 0.00192 
2455986.167 2012-02-28 16:00:00 -0.06563 -0.66490 0.00167 0.00207 0.66814 0.00217 -0.36787 -1.36635 0.00232 0.00180 1.41500 0.00199 
2455986.500 2012-02-29 0:00:00  -0.06093 -0.63905 0.00164 0.00210 0.64195 0.00219 -0.35801 -1.37138 0.00237 0.00185 1.41734 0.00206 
2455986.833 2012-02-29 8:00:00  -0.05567 -0.60713 0.00161 0.00215 0.60967 0.00223 -0.34758 -1.37421 0.00242 0.00192 1.41749 0.00214 
2455987.167 2012-02-29 16:00:00 -0.04991 -0.56971 0.00157 0.00220 0.57189 0.00227 -0.33661 -1.37485 0.00246 0.00199 1.41546 0.00222 
2455987.500 2012-03-01 0:00:00  -0.04374 -0.52735 0.00154 0.00225 0.52916 0.00232 -0.32511 -1.37330 0.00250 0.00206 1.41126 0.00231 
2455987.833 2012-03-01 8:00:00  -0.03721 -0.48059 0.00151 0.00230 0.48203 0.00236 -0.31310 -1.36958 0.00254 0.00214 1.40491 0.00240 
2455988.167 2012-03-01 16:00:00 -0.03039 -0.42994 0.00148 0.00235 0.43102 0.00240 -0.30060 -1.36369 0.00257 0.00223 1.39643 0.00249 
2455988.500 2012-03-02 0:00:00  -0.02334 -0.37592 0.00146 0.00240 0.37665 0.00244 -0.28763 -1.35565 0.00260 0.00232 1.38583 0.00258 
2455988.833 2012-03-02 8:00:00  -0.01612 -0.31902 0.00144 0.00244 0.31943 0.00247 -0.27421 -1.34547 0.00263 0.00240 1.37313 0.00266 
2455989.167 2012-03-02 16:00:00 -0.00879 -0.25971 0.00143 0.00249 0.25986 0.00250 -0.26038 -1.33319 0.00265 0.00250 1.35838 0.00275 
2455989.500 2012-03-03 0:00:00  -0.00141 -0.19847 0.00143 0.00253 0.19848 0.00253 -0.24614 -1.31882 0.00267 0.00259 1.34159 0.00284 
2455989.833 2012-03-03 8:00:00   0.00598 -0.13576 0.00143 0.00257 0.13590 0.00255 -0.23152 -1.30238 0.00268 0.00268 1.32280 0.00292 
2455990.167 2012-03-03 16:00:00  0.01332 -0.07206 0.00144 0.00261 0.07330 0.00253 -0.21655 -1.28391 0.00269 0.00277 1.30205 0.00300 
2455990.500 2012-03-04 0:00:00   0.02056 -0.00782 0.00146 0.00264 0.02215 0.00157 -0.20125 -1.26344 0.00270 0.00285 1.27937 0.00308 
2455990.833 2012-03-04 8:00:00   0.02764  0.05648 0.00149 0.00268 0.06290 0.00252 -0.18564 -1.24099 0.00270 0.00294 1.25481 0.00315 
2455991.167 2012-03-04 16:00:00  0.03451  0.12036 0.00152 0.00270 0.12522 0.00263 -0.16975 -1.21662 0.00270 0.00302 1.22841 0.00322 
2455991.500 2012-03-05 0:00:00   0.04112  0.18335 0.00155 0.00272 0.18791 0.00266 -0.15361 -1.19035 0.00269 0.00310 1.20022 0.00328 
2455991.833 2012-03-05 8:00:00   0.04741  0.24492 0.00159 0.00273 0.24947 0.00268 -0.13723 -1.16222 0.00268 0.00318 1.17030 0.00334 
2455992.167 2012-03-05 16:00:00  0.05333  0.30457 0.00163 0.00273 0.30921 0.00267 -0.12064 -1.13229 0.00267 0.00325 1.13870 0.00340 
2455992.500 2012-03-06 0:00:00   0.05881  0.36175 0.00166 0.00270 0.36651 0.00265 -0.10388 -1.10059 0.00265 0.00332 1.10549 0.00345 
2455992.833 2012-03-06 8:00:00   0.06380  0.41590 0.00170 0.00266 0.42077 0.00260 -0.08696 -1.06718 0.00263 0.00338 1.07072 0.00349 
2455993.167 2012-03-06 16:00:00  0.06823  0.46642 0.00172 0.00258 0.47139 0.00253 -0.06991 -1.03210 0.00260 0.00344 1.03447 0.00353 
2455993.500 2012-03-07 0:00:00   0.07205  0.51268 0.00174 0.00248 0.51772 0.00243 -0.05276 -0.99541 0.00257 0.00350 0.99681 0.00357 
2455993.833 2012-03-07 8:00:00   0.07518  0.55403 0.00176 0.00235 0.55911 0.00230 -0.03553 -0.95716 0.00254 0.00355 0.95782 0.00360 
2455994.167 2012-03-07 16:00:00  0.07755  0.58978 0.00176 0.00219 0.59486 0.00214 -0.01826 -0.91741 0.00250 0.00360 0.91760 0.00362 
2455994.500 2012-03-08 0:00:00   0.07910  0.61919 0.00175 0.00200 0.62422 0.00195 -0.00096 -0.87622 0.00247 0.00364 0.87623 0.00365 
2455994.833 2012-03-08 8:00:00   0.07975  0.64151 0.00172 0.00180 0.64646 0.00174  0.01633 -0.83366 0.00242 0.00368 0.83382 0.00366 
2455995.167 2012-03-08 16:00:00  0.07944  0.65598 0.00168 0.00160 0.66078 0.00153  0.03359 -0.78978 0.00238 0.00372 0.79049 0.00367 
2455995.500 2012-03-09 0:00:00   0.07809  0.66181 0.00162 0.00144 0.66640 0.00136  0.05079 -0.74464 0.00233 0.00375 0.74638 0.00368 
2455995.833 2012-03-09 8:00:00   0.07564  0.65822 0.00155 0.00138 0.66256 0.00129  0.06790 -0.69833 0.00228 0.00379 0.70163 0.00368 
2455996.167 2012-03-09 16:00:00  0.07205  0.64451 0.00146 0.00147 0.64853 0.00138  0.08490 -0.65091 0.00223 0.00381 0.65643 0.00367 
2455996.500 2012-03-10 0:00:00   0.06726  0.62005 0.00136 0.00170 0.62369 0.00162  0.10176 -0.60245 0.00218 0.00384 0.61099 0.00365 
2455996.833 2012-03-10 8:00:00   0.06128  0.58438 0.00124 0.00203 0.58759 0.00197  0.11845 -0.55302 0.00213 0.00386 0.56557 0.00363 
2455997.167 2012-03-10 16:00:00  0.05411  0.53725 0.00112 0.00241 0.53997 0.00236  0.13494 -0.50270 0.00207 0.00389 0.52051 0.00359 
2455997.500 2012-03-11 0:00:00   0.04582  0.47876 0.00101 0.00278 0.48095 0.00274  0.15121 -0.45157 0.00201 0.00391 0.47623 0.00353 
2455997.833 2012-03-11 8:00:00   0.03650  0.40939 0.00092 0.00311 0.41101 0.00309  0.16724 -0.39971 0.00196 0.00393 0.43330 0.00344 
2455998.167 2012-03-11 16:00:00  0.02631  0.33012 0.00086 0.00338 0.33116 0.00337  0.18298 -0.34720 0.00190 0.00395 0.39248 0.00332 
2455998.500 2012-03-12 0:00:00   0.01547  0.24243 0.00086 0.00355 0.24293 0.00355  0.19842 -0.29412 0.00184 0.00396 0.35480 0.00313 
2455998.833 2012-03-12 8:00:00   0.00423  0.14834 0.00090 0.00364 0.14840 0.00364  0.21353 -0.24055 0.00179 0.00398 0.32167 0.00287 
2455999.167 2012-03-12 16:00:00 -0.00712  0.05022 0.00099 0.00363 0.05074 0.00353  0.22829 -0.18657 0.00173 0.00400 0.29485 0.00253 
2455999.500 2012-03-13 0:00:00  -0.01826 -0.04928 0.00110 0.00354 0.05256 0.00352  0.24266 -0.13229 0.00168 0.00401 0.27641 0.00210 
2455999.833 2012-03-13 8:00:00  -0.02891 -0.14747 0.00122 0.00339 0.15028 0.00345  0.25663 -0.07778 0.00162 0.00403 0.26819 0.00170 
2456000.167 2012-03-13 16:00:00 -0.03881 -0.24184 0.00134 0.00319 0.24493 0.00328  0.27016 -0.02313 0.00157 0.00404 0.27118 0.00152 
2456000.500 2012-03-14 0:00:00  -0.04774 -0.33020 0.00145 0.00297 0.33364 0.00306  0.28324  0.03157 0.00152 0.00406 0.28502 0.00166 
2456000.833 2012-03-14 8:00:00  -0.05556 -0.41082 0.00155 0.00273 0.41456 0.00283  0.29583  0.08622 0.00147 0.00407 0.30817 0.00198 
2456001.167 2012-03-14 16:00:00 -0.06215 -0.48242 0.00163 0.00249 0.48641 0.00259  0.30792  0.14073 0.00142 0.00407 0.33858 0.00232 
2456001.500 2012-03-15 0:00:00  -0.06749 -0.54417 0.00170 0.00225 0.54834 0.00236  0.31948  0.19500 0.00137 0.00408 0.37431 0.00261 
2456001.833 2012-03-15 8:00:00  -0.07156 -0.59565 0.00176 0.00203 0.59993 0.00215  0.33048  0.24895 0.00133 0.00408 0.41377 0.00284 
2456002.167 2012-03-15 16:00:00 -0.07439 -0.63676 0.00180 0.00185 0.64109 0.00197  0.34091  0.30248 0.00128 0.00408 0.45577 0.00303 
2456002.500 2012-03-16 0:00:00  -0.07603 -0.66764 0.00183 0.00173 0.67196 0.00185  0.35075  0.35548 0.00124 0.00407 0.49939 0.00317 
2456002.833 2012-03-16 8:00:00  -0.07657 -0.68863 0.00185 0.00168 0.69288 0.00180  0.35996  0.40786 0.00120 0.00406 0.54399 0.00328 
2456003.167 2012-03-16 16:00:00 -0.07606 -0.70018 0.00187 0.00169 0.70430 0.00182  0.36854  0.45953 0.00116 0.00405 0.58906 0.00336 
2456003.500 2012-03-17 0:00:00  -0.07460 -0.70280 0.00187 0.00176 0.70675 0.00189  0.37646  0.51038 0.00113 0.00403 0.63420 0.00342 
2456003.833 2012-03-17 8:00:00  -0.07227 -0.69709 0.00187 0.00188 0.70083 0.00200  0.38370  0.56032 0.00109 0.00400 0.67911 0.00346 
2456004.167 2012-03-17 16:00:00 -0.06915 -0.68363 0.00185 0.00201 0.68712 0.00213  0.39025  0.60925 0.00106 0.00396 0.72352 0.00349 
2456004.500 2012-03-18 0:00:00  -0.06532 -0.66303 0.00183 0.00216 0.66624 0.00228  0.39609  0.65707 0.00103 0.00392 0.76723 0.00349 
2456004.833 2012-03-18 8:00:00  -0.06086 -0.63588 0.00181 0.00231 0.63879 0.00242  0.40120  0.70370 0.00100 0.00387 0.81003 0.00349 
2456005.167 2012-03-18 16:00:00 -0.05584 -0.60277 0.00178 0.00245 0.60536 0.00255  0.40558  0.74902 0.00097 0.00381 0.85178 0.00347 
2456005.500 2012-03-19 0:00:00  -0.05034 -0.56427 0.00174 0.00258 0.56651 0.00267  0.40920  0.79296 0.00094 0.00375 0.89232 0.00344 
2456005.833 2012-03-19 8:00:00  -0.04442 -0.52093 0.00170 0.00269 0.52282 0.00278  0.41206  0.83541 0.00091 0.00367 0.93150 0.00339 
2456006.167 2012-03-19 16:00:00 -0.03815 -0.47327 0.00167 0.00280 0.47481 0.00287  0.41414  0.87628 0.00089 0.00359 0.96922 0.00334 
2456006.500 2012-03-20 0:00:00  -0.03158 -0.42183 0.00163 0.00288 0.42301 0.00295  0.41543  0.91549 0.00086 0.00349 1.00534 0.00327 
2456006.833 2012-03-20 8:00:00  -0.02478 -0.36709 0.00159 0.00296 0.36793 0.00301  0.41594  0.95295 0.00084 0.00339 1.03977 0.00319 
2456007.167 2012-03-20 16:00:00 -0.01780 -0.30955 0.00156 0.00302 0.31007 0.00306  0.41565  0.98857 0.00081 0.00328 1.07239 0.00310 
2456007.500 2012-03-21 0:00:00  -0.01069 -0.24969 0.00154 0.00308 0.24992 0.00310  0.41455  1.02226 0.00079 0.00316 1.10312 0.00299 
2456007.833 2012-03-21 8:00:00  -0.00352 -0.18797 0.00152 0.00312 0.18801 0.00313  0.41265  1.05396 0.00077 0.00303 1.13186 0.00288 
2456008.167 2012-03-21 16:00:00  0.00367 -0.12487 0.00150 0.00315 0.12493 0.00314  0.40994  1.08358 0.00074 0.00289 1.15854 0.00276 
2456008.500 2012-03-22 0:00:00   0.01082 -0.06085 0.00150 0.00318 0.06183 0.00307  0.40643  1.11105 0.00072 0.00274 1.18306 0.00262 
2456008.833 2012-03-22 8:00:00   0.01790  0.00362 0.00150 0.00320 0.01851 0.00176  0.40211  1.13631 0.00071 0.00259 1.20536 0.00248 
2456009.167 2012-03-22 16:00:00  0.02483  0.06807 0.00151 0.00320 0.07248 0.00311  0.39699  1.15928 0.00069 0.00242 1.22537 0.00233 
2456009.500 2012-03-23 0:00:00   0.03157  0.13202 0.00153 0.00320 0.13575 0.00314  0.39107  1.17990 0.00068 0.00226 1.24302 0.00217 
2456009.833 2012-03-23 8:00:00   0.03807  0.19497 0.00156 0.00318 0.19866 0.00313  0.38437  1.19812 0.00067 0.00208 1.25827 0.00201 
2456010.167 2012-03-23 16:00:00  0.04428  0.25641 0.00159 0.00314 0.26021 0.00309  0.37688  1.21389 0.00066 0.00191 1.27106 0.00184 
2456010.500 2012-03-24 0:00:00   0.05013  0.31582 0.00162 0.00309 0.31978 0.00303  0.36864  1.22716 0.00065 0.00173 1.28134 0.00167 
2456010.833 2012-03-24 8:00:00   0.05558  0.37264 0.00166 0.00301 0.37677 0.00295  0.35963  1.23789 0.00065 0.00154 1.28907 0.00150 
2456011.167 2012-03-24 16:00:00  0.06055  0.42630 0.00169 0.00291 0.43058 0.00285  0.34989  1.24604 0.00065 0.00136 1.29424 0.00132 
2456011.500 2012-03-25 0:00:00   0.06500  0.47619 0.00172 0.00279 0.48061 0.00272  0.33943  1.25159 0.00065 0.00119 1.29680 0.00115 
2456011.833 2012-03-25 8:00:00   0.06885  0.52167 0.00175 0.00263 0.52619 0.00256  0.32826  1.25450 0.00066 0.00102 1.29674 0.00100 
2456012.167 2012-03-25 16:00:00  0.07203  0.56207 0.00177 0.00244 0.56667 0.00238  0.31642  1.25476 0.00067 0.00087 1.29404 0.00085 
2456012.500 2012-03-26 0:00:00   0.07449  0.59667 0.00179 0.00223 0.60131 0.00216  0.30391  1.25236 0.00068 0.00074 1.28871 0.00073 
2456012.833 2012-03-26 8:00:00   0.07614  0.62475 0.00179 0.00198 0.62938 0.00192  0.29076  1.24729 0.00069 0.00066 1.28074 0.00066 
2456013.167 2012-03-26 16:00:00  0.07691  0.64554 0.00179 0.00171 0.65011 0.00165  0.27701  1.23956 0.00071 0.00062 1.27014 0.00063 
2456013.500 2012-03-27 0:00:00   0.07674  0.65824 0.00177 0.00142 0.66270 0.00137  0.26267  1.22917 0.00073 0.00065 1.25692 0.00067 
2456013.833 2012-03-27 8:00:00   0.07556  0.66208 0.00173 0.00114 0.66638 0.00110  0.24778  1.21613 0.00075 0.00072 1.24112 0.00074 
2456014.167 2012-03-27 16:00:00  0.07329  0.65629 0.00169 0.00091 0.66037 0.00089  0.23237  1.20047 0.00077 0.00083 1.22275 0.00085 
2456014.500 2012-03-28 0:00:00   0.06989  0.64016 0.00162 0.00079 0.64397 0.00080  0.21647  1.18221 0.00079 0.00095 1.20187 0.00097 
2456014.833 2012-03-28 8:00:00   0.06532  0.61312 0.00155 0.00084 0.61660 0.00088  0.20011  1.16139 0.00081 0.00108 1.17850 0.00110 
2456015.167 2012-03-28 16:00:00  0.05957  0.57476 0.00146 0.00102 0.57784 0.00107  0.18333  1.13805 0.00083 0.00121 1.15272 0.00123 
2456015.500 2012-03-29 0:00:00   0.05265  0.52491 0.00136 0.00125 0.52755 0.00130  0.16617  1.11223 0.00085 0.00134 1.12457 0.00136 
2456015.833 2012-03-29 8:00:00   0.04462  0.46378 0.00126 0.00146 0.46593 0.00151  0.14865  1.08399 0.00087 0.00146 1.09414 0.00148 
2456016.167 2012-03-29 16:00:00  0.03559  0.39199 0.00115 0.00165 0.39361 0.00169  0.13083  1.05339 0.00089 0.00157 1.06149 0.00159 
2456016.500 2012-03-30 0:00:00   0.02571  0.31065 0.00107 0.00179 0.31172 0.00183  0.11273  1.02050 0.00091 0.00167 1.02671 0.00169 
2456016.833 2012-03-30 8:00:00   0.01520  0.22140 0.00101 0.00190 0.22192 0.00193  0.09440  0.98538 0.00093 0.00177 0.98990 0.00178 
2456017.167 2012-03-30 16:00:00  0.00430  0.12632 0.00099 0.00199 0.12640 0.00200  0.07587  0.94813 0.00095 0.00185 0.95116 0.00186 
2456017.500 2012-03-31 0:00:00  -0.00670  0.02787 0.00101 0.00206 0.02869 0.00191  0.05719  0.90881 0.00097 0.00192 0.91061 0.00193 
2456017.833 2012-03-31 8:00:00  -0.01752 -0.07133 0.00106 0.00211 0.07346 0.00215  0.03840  0.86752 0.00098 0.00198 0.86837 0.00198 
2456018.167 2012-03-31 16:00:00 -0.02787 -0.16866 0.00115 0.00215 0.17095 0.00217  0.01954  0.82436 0.00100 0.00203 0.82459 0.00203 
2456018.500 2012-04-01 0:00:00  -0.03751 -0.26173 0.00125 0.00214 0.26441 0.00216  0.00065  0.77941 0.00102 0.00206 0.77941 0.00206 
2456018.833 2012-04-01 8:00:00  -0.04624 -0.34849 0.00136 0.00209 0.35155 0.00210 -0.01823  0.73278 0.00103 0.00209 0.73301 0.00209 
2456019.167 2012-04-01 16:00:00 -0.05392 -0.42734 0.00146 0.00199 0.43073 0.00199 -0.03706  0.68458 0.00104 0.00211 0.68559 0.00210 
2456019.500 2012-04-02 0:00:00  -0.06047 -0.49710 0.00155 0.00184 0.50077 0.00184 -0.05580  0.63492 0.00106 0.00212 0.63737 0.00210 
2456019.833 2012-04-02 8:00:00  -0.06583 -0.55706 0.00163 0.00165 0.56094 0.00165 -0.07442  0.58390 0.00107 0.00212 0.58862 0.00209 
2456020.167 2012-04-02 16:00:00 -0.06999 -0.60685 0.00170 0.00145 0.61087 0.00144 -0.09286  0.53164 0.00108 0.00211 0.53969 0.00206 
2456020.500 2012-04-03 0:00:00  -0.07299 -0.64641 0.00176 0.00124 0.65052 0.00124 -0.11110  0.47826 0.00109 0.00209 0.49099 0.00203 
2456020.833 2012-04-03 8:00:00  -0.07486 -0.67590 0.00180 0.00107 0.68003 0.00108 -0.12909  0.42386 0.00109 0.00207 0.44309 0.00197 
2456021.167 2012-04-03 16:00:00 -0.07566 -0.69565 0.00182 0.00095 0.69976 0.00097 -0.14681  0.36858 0.00110 0.00205 0.39674 0.00190 
2456021.500 2012-04-04 0:00:00  -0.07546 -0.70611 0.00183 0.00091 0.71013 0.00094 -0.16420  0.31253 0.00111 0.00201 0.35304 0.00181 
2456021.833 2012-04-04 8:00:00  -0.07435 -0.70778 0.00183 0.00095 0.71168 0.00099 -0.18125  0.25583 0.00111 0.00198 0.31353 0.00168 
2456022.167 2012-04-04 16:00:00 -0.07238 -0.70123 0.00183 0.00104 0.70496 0.00109 -0.19792  0.19859 0.00112 0.00195 0.28038 0.00152 
2456022.500 2012-04-05 0:00:00  -0.06963 -0.68704 0.00181 0.00116 0.69056 0.00121 -0.21417  0.14096 0.00112 0.00191 0.25640 0.00134 
2456022.833 2012-04-05 8:00:00  -0.06619 -0.66579 0.00178 0.00128 0.66907 0.00133 -0.22998  0.08303 0.00112 0.00188 0.24452 0.00118 
2456023.167 2012-04-05 16:00:00 -0.06212 -0.63806 0.00175 0.00139 0.64108 0.00145 -0.24532  0.02493 0.00113 0.00184 0.24659 0.00112 
2456023.500 2012-04-06 0:00:00  -0.05749 -0.60443 0.00171 0.00150 0.60716 0.00155 -0.26015 -0.03322 0.00113 0.00181 0.26227 0.00116 
2456023.833 2012-04-06 8:00:00  -0.05236 -0.56545 0.00167 0.00159 0.56787 0.00165 -0.27446 -0.09130 0.00113 0.00178 0.28925 0.00126 
2456024.167 2012-04-06 16:00:00 -0.04680 -0.52166 0.00163 0.00168 0.52376 0.00173 -0.28821 -0.14920 0.00113 0.00176 0.32454 0.00135 
2456024.500 2012-04-07 0:00:00  -0.04087 -0.47359 0.00159 0.00175 0.47535 0.00180 -0.30139 -0.20681 0.00113 0.00174 0.36552 0.00142 
2456024.833 2012-04-07 8:00:00  -0.03463 -0.42175 0.00155 0.00183 0.42317 0.00186 -0.31397 -0.26401 0.00113 0.00172 0.41022 0.00147 
2456025.167 2012-04-07 16:00:00 -0.02813 -0.36663 0.00152 0.00190 0.36771 0.00193 -0.32594 -0.32069 0.00113 0.00171 0.45725 0.00150 
2456025.500 2012-04-08 0:00:00  -0.02143 -0.30873 0.00149 0.00197 0.30947 0.00199 -0.33726 -0.37676 0.00113 0.00170 0.50566 0.00153 
2456025.833 2012-04-08 8:00:00  -0.01457 -0.24851 0.00147 0.00204 0.24894 0.00206 -0.34794 -0.43209 0.00114 0.00170 0.55477 0.00155 
2456026.167 2012-04-08 16:00:00 -0.00762 -0.18646 0.00146 0.00212 0.18662 0.00213 -0.35795 -0.48660 0.00114 0.00169 0.60408 0.00156 
2456026.500 2012-04-09 0:00:00  -0.00062 -0.12303 0.00146 0.00220 0.12304 0.00220 -0.36728 -0.54019 0.00115 0.00169 0.65322 0.00157 
2456026.833 2012-04-09 8:00:00   0.00637 -0.05870 0.00146 0.00228 0.05906 0.00226 -0.37592 -0.59276 0.00116 0.00169 0.70191 0.00158 
2456027.167 2012-04-09 16:00:00  0.01332  0.00606 0.00148 0.00236 0.01480 0.00171 -0.38385 -0.64422 0.00118 0.00169 0.74990 0.00158 
2456027.500 2012-04-10 0:00:00   0.02016  0.07078 0.00150 0.00244 0.07361 0.00238 -0.39107 -0.69448 0.00119 0.00169 0.79701 0.00159 
2456027.833 2012-04-10 8:00:00   0.02685  0.13498 0.00153 0.00251 0.13763 0.00247 -0.39756 -0.74345 0.00121 0.00169 0.84308 0.00159 
2456028.167 2012-04-10 16:00:00  0.03333  0.19814 0.00156 0.00257 0.20093 0.00253 -0.40333 -0.79107 0.00124 0.00169 0.88796 0.00159 
2456028.500 2012-04-11 0:00:00   0.03955  0.25977 0.00160 0.00261 0.26277 0.00257 -0.40837 -0.83725 0.00126 0.00169 0.93153 0.00159 
2456028.833 2012-04-11 8:00:00   0.04545  0.31933 0.00164 0.00263 0.32255 0.00259 -0.41267 -0.88191 0.00129 0.00168 0.97369 0.00159 
2456029.167 2012-04-11 16:00:00  0.05099  0.37626 0.00168 0.00263 0.37970 0.00259 -0.41624 -0.92499 0.00133 0.00167 1.01433 0.00159 
2456029.500 2012-04-12 0:00:00   0.05609  0.42999 0.00172 0.00260 0.43363 0.00255 -0.41906 -0.96642 0.00136 0.00166 1.05337 0.00158 
2456029.833 2012-04-12 8:00:00   0.06071  0.47990 0.00175 0.00253 0.48373 0.00248 -0.42115 -1.00614 0.00141 0.00165 1.09073 0.00158 
2456030.167 2012-04-12 16:00:00  0.06476  0.52536 0.00178 0.00243 0.52934 0.00238 -0.42250 -1.04410 0.00145 0.00164 1.12635 0.00157 
2456030.500 2012-04-13 0:00:00   0.06819  0.56569 0.00180 0.00229 0.56979 0.00224 -0.42312 -1.08023 0.00150 0.00162 1.16014 0.00157 
2456030.833 2012-04-13 8:00:00   0.07094  0.60020 0.00181 0.00212 0.60438 0.00207 -0.42302 -1.11449 0.00155 0.00161 1.19207 0.00157 
2456031.167 2012-04-13 16:00:00  0.07291  0.62814 0.00182 0.00192 0.63236 0.00186 -0.42218 -1.14682 0.00160 0.00159 1.22207 0.00157 
2456031.500 2012-04-14 0:00:00   0.07405  0.64876 0.00180 0.00169 0.65298 0.00163 -0.42063 -1.17719 0.00165 0.00158 1.25009 0.00157 
2456031.833 2012-04-14 8:00:00   0.07429  0.66129 0.00178 0.00144 0.66546 0.00138 -0.41838 -1.20557 0.00171 0.00156 1.27610 0.00158 
2456032.167 2012-04-14 16:00:00  0.07354  0.66496 0.00174 0.00121 0.66902 0.00114 -0.41542 -1.23190 0.00177 0.00155 1.30006 0.00159 
2456032.500 2012-04-15 0:00:00   0.07175  0.65903 0.00168 0.00103 0.66293 0.00096 -0.41177 -1.25616 0.00182 0.00155 1.32193 0.00161 
2456032.833 2012-04-15 8:00:00   0.06887  0.64282 0.00161 0.00096 0.64650 0.00089 -0.40745 -1.27832 0.00188 0.00155 1.34168 0.00164 
2456033.167 2012-04-15 16:00:00  0.06484  0.61576 0.00152 0.00104 0.61917 0.00097 -0.40245 -1.29835 0.00194 0.00156 1.35930 0.00167 
2456033.500 2012-04-16 0:00:00   0.05965  0.57747 0.00142 0.00121 0.58054 0.00116 -0.39679 -1.31624 0.00200 0.00157 1.37475 0.00171 
2456033.833 2012-04-16 8:00:00   0.05331  0.52781 0.00131 0.00144 0.53050 0.00139 -0.39050 -1.33197 0.00205 0.00159 1.38803 0.00176 
2456034.167 2012-04-16 16:00:00  0.04586  0.46698 0.00119 0.00166 0.46923 0.00163 -0.38357 -1.34551 0.00211 0.00162 1.39912 0.00181 
2456034.500 2012-04-17 0:00:00   0.03740  0.39560 0.00108 0.00187 0.39737 0.00184 -0.37603 -1.35687 0.00216 0.00166 1.40801 0.00187 
2456034.833 2012-04-17 8:00:00   0.02806  0.31474 0.00098 0.00204 0.31599 0.00202 -0.36788 -1.36602 0.00222 0.00171 1.41469 0.00193 
2456035.167 2012-04-17 16:00:00  0.01804  0.22600 0.00093 0.00219 0.22672 0.00218 -0.35916 -1.37297 0.00227 0.00177 1.41917 0.00201 
2456035.500 2012-04-18 0:00:00   0.00757  0.13141 0.00093 0.00231 0.13163 0.00232 -0.34987 -1.37771 0.00232 0.00183 1.42144 0.00208 
2456035.833 2012-04-18 8:00:00  -0.00309  0.03336 0.00098 0.00242 0.03352 0.00238 -0.34002 -1.38024 0.00236 0.00190 1.42151 0.00216 
2456036.167 2012-04-18 16:00:00 -0.01366 -0.06558 0.00108 0.00249 0.06699 0.00253 -0.32965 -1.38057 0.00240 0.00198 1.41938 0.00225 
2456036.500 2012-04-19 0:00:00  -0.02386 -0.16281 0.00120 0.00253 0.16455 0.00258 -0.31876 -1.37870 0.00245 0.00206 1.41507 0.00233 
2456036.833 2012-04-19 8:00:00  -0.03347 -0.25595 0.00132 0.00251 0.25813 0.00258 -0.30738 -1.37464 0.00248 0.00215 1.40859 0.00242 
2456037.167 2012-04-19 16:00:00 -0.04226 -0.34295 0.00145 0.00244 0.34555 0.00252 -0.29553 -1.36840 0.00252 0.00223 1.39995 0.00251 
2456037.500 2012-04-20 0:00:00  -0.05011 -0.42216 0.00156 0.00232 0.42512 0.00240 -0.28322 -1.36000 0.00255 0.00233 1.38918 0.00260 
2456037.833 2012-04-20 8:00:00  -0.05689 -0.49239 0.00165 0.00213 0.49566 0.00223 -0.27047 -1.34947 0.00257 0.00242 1.37631 0.00269 
2456038.167 2012-04-20 16:00:00 -0.06255 -0.55287 0.00173 0.00191 0.55640 0.00201 -0.25732 -1.33681 0.00260 0.00251 1.36135 0.00278 
2456038.500 2012-04-21 0:00:00  -0.06708 -0.60321 0.00179 0.00167 0.60693 0.00177 -0.24377 -1.32205 0.00262 0.00260 1.34434 0.00286 
2456038.833 2012-04-21 8:00:00  -0.07048 -0.64331 0.00183 0.00142 0.64716 0.00152 -0.22986 -1.30522 0.00263 0.00270 1.32531 0.00295 
2456039.167 2012-04-21 16:00:00 -0.07278 -0.67331 0.00186 0.00120 0.67724 0.00129 -0.21559 -1.28635 0.00265 0.00279 1.30430 0.00303 
2456039.500 2012-04-22 0:00:00  -0.07405 -0.69354 0.00187 0.00103 0.69748 0.00111 -0.20101 -1.26548 0.00265 0.00288 1.28134 0.00310 
2456039.833 2012-04-22 8:00:00  -0.07433 -0.70441 0.00187 0.00094 0.70833 0.00100 -0.18612 -1.24263 0.00266 0.00296 1.25649 0.00318 
2456040.167 2012-04-22 16:00:00 -0.07369 -0.70646 0.00186 0.00095 0.71029 0.00098 -0.17095 -1.21784 0.00266 0.00304 1.22978 0.00325 
2456040.500 2012-04-23 0:00:00  -0.07221 -0.70023 0.00183 0.00102 0.70394 0.00103 -0.15554 -1.19115 0.00266 0.00312 1.20127 0.00331 
2456040.833 2012-04-23 8:00:00  -0.06996 -0.68631 0.00180 0.00114 0.68987 0.00113 -0.13989 -1.16261 0.00265 0.00320 1.17100 0.00337 
2456041.167 2012-04-23 16:00:00 -0.06700 -0.66531 0.00176 0.00127 0.66867 0.00125 -0.12403 -1.13226 0.00264 0.00327 1.13904 0.00342 
2456041.500 2012-04-24 0:00:00  -0.06340 -0.63780 0.00171 0.00140 0.64094 0.00137 -0.10800 -1.10015 0.00262 0.00334 1.10544 0.00347 
2456041.833 2012-04-24 8:00:00  -0.05922 -0.60437 0.00166 0.00153 0.60726 0.00150 -0.09181 -1.06632 0.00260 0.00340 1.07027 0.00352 
2456042.167 2012-04-24 16:00:00 -0.05454 -0.56558 0.00161 0.00165 0.56821 0.00162 -0.07549 -1.03083 0.00258 0.00345 1.03359 0.00355 
2456042.500 2012-04-25 0:00:00  -0.04941 -0.52199 0.00156 0.00177 0.52433 0.00173 -0.05906 -0.99373 0.00256 0.00351 0.99548 0.00359 
2456042.833 2012-04-25 8:00:00  -0.04388 -0.47413 0.00152 0.00188 0.47616 0.00185 -0.04255 -0.95507 0.00253 0.00355 0.95602 0.00361 
2456043.167 2012-04-25 16:00:00 -0.03802 -0.42252 0.00148 0.00200 0.42423 0.00196 -0.02599 -0.91492 0.00249 0.00360 0.91529 0.00363 
2456043.500 2012-04-26 0:00:00  -0.03188 -0.36766 0.00144 0.00211 0.36904 0.00208 -0.00939 -0.87333 0.00246 0.00364 0.87339 0.00365 
2456043.833 2012-04-26 8:00:00  -0.02550 -0.31004 0.00142 0.00224 0.31109 0.00221  0.00720 -0.83037 0.00242 0.00367 0.83041 0.00366 
2456044.167 2012-04-26 16:00:00 -0.01895 -0.25013 0.00140 0.00237 0.25085 0.00234  0.02378 -0.78611 0.00238 0.00370 0.78647 0.00366 
2456044.500 2012-04-27 0:00:00  -0.01227 -0.18842 0.00140 0.00250 0.18882 0.00248  0.04030 -0.74060 0.00234 0.00372 0.74170 0.00366 
2456044.833 2012-04-27 8:00:00  -0.00550 -0.12535 0.00141 0.00264 0.12548 0.00263  0.05675 -0.69392 0.00229 0.00374 0.69624 0.00365 
2456045.167 2012-04-27 16:00:00  0.00130 -0.06141 0.00143 0.00278 0.06144 0.00278  0.07310 -0.64613 0.00224 0.00376 0.65026 0.00363 
2456045.500 2012-04-28 0:00:00   0.00809  0.00296 0.00146 0.00291 0.00905 0.00172  0.08932 -0.59732 0.00219 0.00377 0.60397 0.00360 
2456045.833 2012-04-28 8:00:00   0.01481  0.06729 0.00150 0.00304 0.06892 0.00298  0.10540 -0.54756 0.00214 0.00378 0.55762 0.00356 
2456046.167 2012-04-28 16:00:00  0.02142  0.13110 0.00154 0.00315 0.13285 0.00313  0.12129 -0.49692 0.00209 0.00379 0.51151 0.00351 
2456046.500 2012-04-29 0:00:00   0.02787  0.19391 0.00159 0.00324 0.19591 0.00323  0.13698 -0.44548 0.00204 0.00380 0.46607 0.00344 
2456046.833 2012-04-29 8:00:00   0.03411  0.25523 0.00164 0.00330 0.25750 0.00331  0.15243 -0.39332 0.00198 0.00380 0.42183 0.00334 
2456047.167 2012-04-29 16:00:00  0.04008  0.31453 0.00170 0.00334 0.31708 0.00335  0.16764 -0.34052 0.00193 0.00380 0.37956 0.00320 
2456047.500 2012-04-30 0:00:00   0.04573  0.37130 0.00175 0.00333 0.37411 0.00335  0.18255 -0.28717 0.00188 0.00380 0.34030 0.00301 
2456047.833 2012-04-30 8:00:00   0.05101  0.42496 0.00179 0.00327 0.42801 0.00330  0.19717 -0.23335 0.00182 0.00380 0.30552 0.00274 
2456048.167 2012-04-30 16:00:00  0.05585  0.47494 0.00183 0.00317 0.47821 0.00319  0.21145 -0.17915 0.00177 0.00379 0.27716 0.00239 
2456048.500 2012-05-01 0:00:00   0.06019  0.52062 0.00185 0.00300 0.52409 0.00303  0.22537 -0.12466 0.00171 0.00379 0.25758 0.00198 
2456048.833 2012-05-01 8:00:00   0.06397  0.56135 0.00187 0.00277 0.56499 0.00280  0.23891 -0.06997 0.00166 0.00378 0.24898 0.00163 
2456049.167 2012-05-01 16:00:00  0.06712  0.59647 0.00187 0.00248 0.60023 0.00251  0.25205 -0.01516 0.00161 0.00378 0.25253 0.00155 
2456049.500 2012-05-02 0:00:00   0.06957  0.62524 0.00186 0.00214 0.62911 0.00216  0.26475  0.03967 0.00155 0.00377 0.26773 0.00177 
2456049.833 2012-05-02 8:00:00   0.07125  0.64695 0.00182 0.00176 0.65087 0.00177  0.27701  0.09442 0.00150 0.00376 0.29268 0.00210 
2456050.167 2012-05-02 16:00:00  0.07208  0.66083 0.00177 0.00143 0.66475 0.00140  0.28878  0.14901 0.00145 0.00375 0.32498 0.00240 
2456050.500 2012-05-03 0:00:00   0.07198  0.66611 0.00170 0.00131 0.66999 0.00124  0.30006  0.20334 0.00141 0.00374 0.36248 0.00264 
2456050.833 2012-05-03 8:00:00   0.07089  0.66203 0.00161 0.00157 0.66582 0.00147  0.31081  0.25731 0.00136 0.00373 0.40351 0.00282 
2456051.167 2012-05-03 16:00:00  0.06874  0.64790 0.00150 0.00216 0.65154 0.00206  0.32102  0.31083 0.00131 0.00371 0.44685 0.00296 
2456051.500 2012-05-04 0:00:00   0.06548  0.62309 0.00137 0.00293 0.62653 0.00284  0.33066  0.36379 0.00127 0.00370 0.49162 0.00306 
2456051.833 2012-05-04 8:00:00   0.06107  0.58714 0.00124 0.00378 0.59031 0.00370  0.33973  0.41611 0.00123 0.00368 0.53718 0.00313 
2456052.167 2012-05-04 16:00:00  0.05549  0.53979 0.00110 0.00465 0.54264 0.00459  0.34818  0.46768 0.00119 0.00366 0.58306 0.00318 
2456052.500 2012-05-05 0:00:00   0.04876  0.48111 0.00098 0.00550 0.48358 0.00545  0.35602  0.51840 0.00115 0.00363 0.62888 0.00322 
2456052.833 2012-05-05 8:00:00   0.04096  0.41158 0.00089 0.00626 0.41361 0.00622  0.36321  0.56819 0.00111 0.00360 0.67437 0.00324 
2456053.167 2012-05-05 16:00:00  0.03218  0.33212 0.00086 0.00688 0.33368 0.00686  0.36975  0.61694 0.00108 0.00357 0.71926 0.00325 
2456053.500 2012-05-06 0:00:00   0.02260  0.24422 0.00089 0.00733 0.24527 0.00732  0.37561  0.66456 0.00104 0.00353 0.76337 0.00325 
2456053.833 2012-05-06 8:00:00   0.01244  0.14985 0.00098 0.00757 0.15037 0.00758  0.38078  0.71096 0.00101 0.00348 0.80651 0.00323 
2456054.167 2012-05-06 16:00:00  0.00195  0.05141 0.00111 0.00759 0.05145 0.00760  0.38525  0.75603 0.00098 0.00343 0.84853 0.00321 
2456054.500 2012-05-07 0:00:00  -0.00859 -0.04844 0.00125 0.00741 0.04921 0.00743  0.38901  0.79969 0.00095 0.00337 0.88928 0.00318 
2456054.833 2012-05-07 8:00:00  -0.01889 -0.14698 0.00139 0.00705 0.14819 0.00711  0.39204  0.84184 0.00092 0.00331 0.92865 0.00314 
2456055.167 2012-05-07 16:00:00 -0.02869 -0.24164 0.00152 0.00655 0.24334 0.00663  0.39433  0.88240 0.00089 0.00324 0.96650 0.00309 
2456055.500 2012-05-08 0:00:00  -0.03776 -0.33019 0.00163 0.00597 0.33235 0.00606  0.39588  0.92128 0.00087 0.00316 1.00273 0.00303 
2456055.833 2012-05-08 8:00:00  -0.04594 -0.41086 0.00172 0.00535 0.41342 0.00545  0.39667  0.95839 0.00084 0.00307 1.03724 0.00296 
2456056.167 2012-05-08 16:00:00 -0.05310 -0.48234 0.00180 0.00471 0.48525 0.00482  0.39670  0.99365 0.00082 0.00297 1.06991 0.00288 
2456056.500 2012-05-09 0:00:00  -0.05916 -0.54381 0.00186 0.00410 0.54702 0.00422  0.39597  1.02697 0.00080 0.00287 1.10067 0.00279 
2456056.833 2012-05-09 8:00:00  -0.06411 -0.59485 0.00190 0.00354 0.59830 0.00366  0.39447  1.05829 0.00077 0.00276 1.12942 0.00269 
2456057.167 2012-05-09 16:00:00 -0.06793 -0.63539 0.00193 0.00303 0.63901 0.00316  0.39220  1.08752 0.00076 0.00264 1.15608 0.00258 
2456057.500 2012-05-10 0:00:00  -0.07066 -0.66559 0.00195 0.00259 0.66933 0.00272  0.38916  1.11460 0.00074 0.00251 1.18058 0.00247 
2456057.833 2012-05-10 8:00:00  -0.07234 -0.68581 0.00195 0.00222 0.68962 0.00235  0.38536  1.13945 0.00072 0.00238 1.20285 0.00234 
2456058.167 2012-05-10 16:00:00 -0.07304 -0.69653 0.00195 0.00193 0.70035 0.00207  0.38078  1.16201 0.00071 0.00224 1.22281 0.00221 
2456058.500 2012-05-11 0:00:00  -0.07281 -0.69832 0.00194 0.00172 0.70211 0.00185  0.37545  1.18222 0.00070 0.00209 1.24041 0.00207 
2456058.833 2012-05-11 8:00:00  -0.07174 -0.69177 0.00191 0.00158 0.69548 0.00170  0.36936  1.20003 0.00069 0.00194 1.25559 0.00193 
2456059.167 2012-05-11 16:00:00 -0.06987 -0.67750 0.00188 0.00150 0.68110 0.00161  0.36253  1.21539 0.00069 0.00179 1.26831 0.00178 
2456059.500 2012-05-12 0:00:00  -0.06729 -0.65614 0.00185 0.00146 0.65959 0.00155  0.35496  1.22825 0.00069 0.00163 1.27851 0.00163 
2456059.833 2012-05-12 8:00:00  -0.06407 -0.62831 0.00180 0.00144 0.63157 0.00152  0.34667  1.23857 0.00069 0.00147 1.28617 0.00148 
2456060.167 2012-05-12 16:00:00 -0.06025 -0.59459 0.00176 0.00145 0.59764 0.00151  0.33767  1.24632 0.00069 0.00132 1.29125 0.00133 
2456060.500 2012-05-13 0:00:00  -0.05592 -0.55557 0.00171 0.00146 0.55838 0.00152  0.32798  1.25146 0.00070 0.00116 1.29372 0.00118 
2456060.833 2012-05-13 8:00:00  -0.05112 -0.51182 0.00166 0.00149 0.51437 0.00153  0.31761  1.25398 0.00071 0.00102 1.29358 0.00104 
2456061.167 2012-05-13 16:00:00 -0.04591 -0.46386 0.00161 0.00153 0.46613 0.00155  0.30658  1.25387 0.00073 0.00088 1.29080 0.00091 
2456061.500 2012-05-14 0:00:00  -0.04036 -0.41222 0.00156 0.00158 0.41420 0.00159  0.29492  1.25110 0.00074 0.00077 1.28539 0.00079 
2456061.833 2012-05-14 8:00:00  -0.03450 -0.35741 0.00152 0.00165 0.35907 0.00165  0.28264  1.24568 0.00076 0.00068 1.27734 0.00071 
2456062.167 2012-05-14 16:00:00 -0.02839 -0.29990 0.00149 0.00174 0.30125 0.00173  0.26977  1.23760 0.00078 0.00063 1.26666 0.00066 
2456062.500 2012-05-15 0:00:00  -0.02209 -0.24018 0.00146 0.00184 0.24120 0.00183  0.25634  1.22688 0.00081 0.00063 1.25338 0.00065 
2456062.833 2012-05-15 8:00:00  -0.01563 -0.17872 0.00145 0.00197 0.17941 0.00196  0.24238  1.21354 0.00083 0.00067 1.23751 0.00069 
2456063.167 2012-05-15 16:00:00 -0.00907 -0.11597 0.00144 0.00211 0.11633 0.00210  0.22790  1.19759 0.00085 0.00074 1.21909 0.00076 
2456063.500 2012-05-16 0:00:00  -0.00245 -0.05240 0.00145 0.00226 0.05248 0.00226  0.21295  1.17907 0.00088 0.00083 1.19814 0.00085 
2456063.833 2012-05-16 8:00:00   0.00418  0.01154 0.00147 0.00242 0.01239 0.00228  0.19755  1.15800 0.00090 0.00094 1.17474 0.00095 
2456064.167 2012-05-16 16:00:00  0.01077  0.07538 0.00151 0.00257 0.07616 0.00255  0.18174  1.13444 0.00093 0.00104 1.14891 0.00105 
2456064.500 2012-05-17 0:00:00   0.01728  0.13866 0.00155 0.00272 0.13974 0.00271  0.16555  1.10843 0.00095 0.00115 1.12073 0.00116 
2456064.833 2012-05-17 8:00:00   0.02366  0.20089 0.00160 0.00285 0.20228 0.00284  0.14901  1.08002 0.00098 0.00125 1.09026 0.00126 
2456065.167 2012-05-17 16:00:00  0.02985  0.26158 0.00165 0.00295 0.26328 0.00295  0.13217  1.04928 0.00100 0.00135 1.05758 0.00135 
2456065.500 2012-05-18 0:00:00   0.03581  0.32021 0.00171 0.00302 0.32221 0.00304  0.11505  1.01627 0.00102 0.00144 1.02277 0.00144 
2456065.833 2012-05-18 8:00:00   0.04149  0.37627 0.00176 0.00306 0.37855 0.00308  0.09769  0.98107 0.00104 0.00152 0.98592 0.00152 
2456066.167 2012-05-18 16:00:00  0.04681  0.42918 0.00181 0.00305 0.43173 0.00308  0.08014  0.94375 0.00106 0.00159 0.94715 0.00160 
2456066.500 2012-05-19 0:00:00   0.05174  0.47836 0.00186 0.00300 0.48115 0.00303  0.06242  0.90440 0.00108 0.00166 0.90655 0.00166 
2456066.833 2012-05-19 8:00:00   0.05621  0.52320 0.00190 0.00288 0.52622 0.00292  0.04459  0.86310 0.00110 0.00171 0.86425 0.00171 
2456067.167 2012-05-19 16:00:00  0.06014  0.56305 0.00192 0.00271 0.56626 0.00275  0.02667  0.81994 0.00112 0.00175 0.82037 0.00176 
2456067.500 2012-05-20 0:00:00   0.06348  0.59723 0.00194 0.00248 0.60059 0.00252  0.00870  0.77503 0.00113 0.00179 0.77508 0.00179 
2456067.833 2012-05-20 8:00:00   0.06615  0.62501 0.00194 0.00218 0.62851 0.00222 -0.00928  0.72846 0.00115 0.00181 0.72852 0.00181 
2456068.167 2012-05-20 16:00:00  0.06807  0.64566 0.00192 0.00183 0.64924 0.00187 -0.02722  0.68034 0.00116 0.00183 0.68088 0.00182 
2456068.500 2012-05-21 0:00:00   0.06917  0.65839 0.00188 0.00146 0.66202 0.00148 -0.04509  0.63077 0.00117 0.00184 0.63238 0.00183 
2456068.833 2012-05-21 8:00:00   0.06937  0.66245 0.00183 0.00113 0.66607 0.00111 -0.06286  0.57987 0.00118 0.00183 0.58327 0.00182 
2456069.167 2012-05-21 16:00:00  0.06860  0.65705 0.00175 0.00099 0.66063 0.00092 -0.08049  0.52775 0.00119 0.00183 0.53385 0.00180 
2456069.500 2012-05-22 0:00:00   0.06678  0.64149 0.00165 0.00121 0.64496 0.00110 -0.09793  0.47452 0.00120 0.00181 0.48452 0.00178 
2456069.833 2012-05-22 8:00:00   0.06385  0.61515 0.00154 0.00166 0.61846 0.00156 -0.11517  0.42029 0.00120 0.00180 0.43579 0.00174 
2456070.167 2012-05-22 16:00:00  0.05978  0.57756 0.00141 0.00220 0.58064 0.00210 -0.13215  0.36520 0.00120 0.00177 0.38837 0.00169 
2456070.500 2012-05-23 0:00:00   0.05452  0.52848 0.00127 0.00274 0.53129 0.00265 -0.14885  0.30935 0.00121 0.00175 0.34330 0.00162 
2456070.833 2012-05-23 8:00:00   0.04812  0.46804 0.00114 0.00321 0.47050 0.00314 -0.16523  0.25286 0.00121 0.00172 0.30207 0.00154 
2456071.167 2012-05-23 16:00:00  0.04060  0.39674 0.00102 0.00358 0.39882 0.00352 -0.18127  0.19586 0.00121 0.00169 0.26688 0.00143 
2456071.500 2012-05-24 0:00:00   0.03210  0.31563 0.00093 0.00381 0.31726 0.00377 -0.19693  0.13846 0.00121 0.00167 0.24074 0.00131 
2456071.833 2012-05-24 8:00:00   0.02277  0.22628 0.00089 0.00389 0.22743 0.00387 -0.21218  0.08079 0.00120 0.00164 0.22705 0.00121 
2456072.167 2012-05-24 16:00:00  0.01283  0.13079 0.00091 0.00383 0.13142 0.00382 -0.22700  0.02296 0.00120 0.00162 0.22816 0.00118 
2456072.500 2012-05-25 0:00:00   0.00253  0.03168 0.00098 0.00366 0.03179 0.00366 -0.24135 -0.03491 0.00119 0.00160 0.24387 0.00123 
2456072.833 2012-05-25 8:00:00  -0.00783 -0.06831 0.00108 0.00341 0.06877 0.00344 -0.25522 -0.09270 0.00119 0.00158 0.27154 0.00130 
2456073.167 2012-05-25 16:00:00 -0.01798 -0.16642 0.00120 0.00313 0.16739 0.00317 -0.26858 -0.15030 0.00118 0.00157 0.30777 0.00136 
2456073.500 2012-05-26 0:00:00  -0.02766 -0.26009 0.00132 0.00285 0.26156 0.00291 -0.28140 -0.20759 0.00118 0.00157 0.34969 0.00141 
2456073.833 2012-05-26 8:00:00  -0.03664 -0.34714 0.00143 0.00259 0.34908 0.00266 -0.29367 -0.26447 0.00117 0.00156 0.39521 0.00145 
2456074.167 2012-05-26 16:00:00 -0.04476 -0.42590 0.00154 0.00234 0.42825 0.00242 -0.30536 -0.32083 0.00116 0.00157 0.44292 0.00147 
2456074.500 2012-05-27 0:00:00  -0.05188 -0.49517 0.00164 0.00211 0.49789 0.00220 -0.31646 -0.37656 0.00116 0.00157 0.49188 0.00149 
2456074.833 2012-05-27 8:00:00  -0.05795 -0.55425 0.00172 0.00190 0.55727 0.00199 -0.32695 -0.43156 0.00116 0.00158 0.54142 0.00151 
2456075.167 2012-05-27 16:00:00 -0.06293 -0.60280 0.00180 0.00171 0.60608 0.00181 -0.33681 -0.48572 0.00115 0.00159 0.59108 0.00152 
2456075.500 2012-05-28 0:00:00  -0.06683 -0.64085 0.00186 0.00157 0.64433 0.00168 -0.34604 -0.53896 0.00116 0.00160 0.64049 0.00153 
2456075.833 2012-05-28 8:00:00  -0.06966 -0.66863 0.00192 0.00150 0.67225 0.00162 -0.35462 -0.59118 0.00116 0.00162 0.68938 0.00154 
2456076.167 2012-05-28 16:00:00 -0.07148 -0.68654 0.00196 0.00151 0.69025 0.00163 -0.36253 -0.64229 0.00116 0.00163 0.73754 0.00155 
2456076.500 2012-05-29 0:00:00  -0.07234 -0.69510 0.00199 0.00159 0.69886 0.00172 -0.36978 -0.69220 0.00117 0.00164 0.78478 0.00156 
2456076.833 2012-05-29 8:00:00  -0.07229 -0.69489 0.00201 0.00172 0.69865 0.00186 -0.37635 -0.74083 0.00119 0.00165 0.83095 0.00156 
2456077.167 2012-05-29 16:00:00 -0.07141 -0.68653 0.00201 0.00189 0.69024 0.00202 -0.38223 -0.78811 0.00120 0.00165 0.87591 0.00156 
2456077.500 2012-05-30 0:00:00  -0.06976 -0.67064 0.00201 0.00205 0.67426 0.00219 -0.38742 -0.83394 0.00122 0.00165 0.91954 0.00156 
2456077.833 2012-05-30 8:00:00  -0.06740 -0.64783 0.00199 0.00220 0.65133 0.00234 -0.39192 -0.87828 0.00125 0.00165 0.96175 0.00156 
2456078.167 2012-05-30 16:00:00 -0.06439 -0.61873 0.00197 0.00234 0.62207 0.00247 -0.39571 -0.92104 0.00127 0.00165 1.00245 0.00156 
2456078.500 2012-05-31 0:00:00  -0.06080 -0.58392 0.00194 0.00245 0.58708 0.00258 -0.39881 -0.96215 0.00131 0.00165 1.04153 0.00156 
2456078.833 2012-05-31 8:00:00  -0.05669 -0.54397 0.00190 0.00253 0.54691 0.00265 -0.40121 -1.00157 0.00134 0.00164 1.07895 0.00155 
2456079.167 2012-05-31 16:00:00 -0.05210 -0.49943 0.00186 0.00258 0.50214 0.00270 -0.40291 -1.03924 0.00138 0.00163 1.11461 0.00154 
2456079.500 2012-06-01 0:00:00  -0.04710 -0.45083 0.00181 0.00262 0.45329 0.00273 -0.40392 -1.07509 0.00142 0.00161 1.14846 0.00154 
2456079.833 2012-06-01 8:00:00  -0.04174 -0.39869 0.00176 0.00262 0.40087 0.00272 -0.40424 -1.10908 0.00147 0.00160 1.18045 0.00154 
2456080.167 2012-06-01 16:00:00 -0.03606 -0.34349 0.00172 0.00262 0.34538 0.00271 -0.40386 -1.14116 0.00152 0.00159 1.21052 0.00153 
2456080.500 2012-06-02 0:00:00  -0.03012 -0.28572 0.00167 0.00259 0.28731 0.00267 -0.40280 -1.17130 0.00157 0.00157 1.23863 0.00154 
2456080.833 2012-06-02 8:00:00  -0.02397 -0.22586 0.00163 0.00256 0.22713 0.00263 -0.40107 -1.19945 0.00162 0.00156 1.26473 0.00154 
2456081.167 2012-06-02 16:00:00 -0.01764 -0.16435 0.00159 0.00253 0.16530 0.00259 -0.39866 -1.22558 0.00167 0.00155 1.28879 0.00155 
2456081.500 2012-06-03 0:00:00  -0.01119 -0.10166 0.00156 0.00250 0.10229 0.00254 -0.39559 -1.24965 0.00172 0.00155 1.31077 0.00157 
2456081.833 2012-06-03 8:00:00  -0.00467 -0.03825 0.00155 0.00247 0.03856 0.00250 -0.39188 -1.27164 0.00178 0.00155 1.33066 0.00159 
2456082.167 2012-06-03 16:00:00  0.00189  0.02544 0.00154 0.00245 0.02555 0.00246 -0.38751 -1.29153 0.00183 0.00156 1.34841 0.00163 
2456082.500 2012-06-04 0:00:00   0.00843  0.08893 0.00154 0.00244 0.08934 0.00245 -0.38252 -1.30929 0.00189 0.00158 1.36402 0.00166 
2456082.833 2012-06-04 8:00:00   0.01490  0.15176 0.00155 0.00244 0.15249 0.00243 -0.37691 -1.32490 0.00194 0.00160 1.37747 0.00171 
2456083.167 2012-06-04 16:00:00  0.02127  0.21344 0.00158 0.00244 0.21450 0.00242 -0.37069 -1.33835 0.00199 0.00163 1.38874 0.00177 
2456083.500 2012-06-05 0:00:00   0.02747  0.27348 0.00161 0.00243 0.27486 0.00241 -0.36388 -1.34963 0.00204 0.00167 1.39783 0.00183 
2456083.833 2012-06-05 8:00:00   0.03345  0.33137 0.00164 0.00242 0.33306 0.00240 -0.35649 -1.35874 0.00209 0.00173 1.40473 0.00190 
2456084.167 2012-06-05 16:00:00  0.03917  0.38656 0.00168 0.00240 0.38854 0.00238 -0.34853 -1.36566 0.00214 0.00178 1.40944 0.00197 
2456084.500 2012-06-06 0:00:00   0.04456  0.43849 0.00173 0.00237 0.44075 0.00235 -0.34002 -1.37040 0.00219 0.00185 1.41195 0.00205 
2456084.833 2012-06-06 8:00:00   0.04957  0.48657 0.00177 0.00231 0.48909 0.00229 -0.33098 -1.37295 0.00223 0.00193 1.41228 0.00213 
2456085.167 2012-06-06 16:00:00  0.05412  0.53017 0.00181 0.00222 0.53293 0.00221 -0.32142 -1.37332 0.00227 0.00201 1.41044 0.00222 
2456085.500 2012-06-07 0:00:00   0.05815  0.56863 0.00184 0.00210 0.57160 0.00209 -0.31136 -1.37152 0.00231 0.00209 1.40642 0.00231 
2456085.833 2012-06-07 8:00:00   0.06160  0.60126 0.00186 0.00196 0.60441 0.00195 -0.30082 -1.36757 0.00234 0.00218 1.40026 0.00241 
2456086.167 2012-06-07 16:00:00  0.06438  0.62733 0.00188 0.00178 0.63063 0.00178 -0.28981 -1.36146 0.00237 0.00228 1.39196 0.00250 
2456086.500 2012-06-08 0:00:00   0.06642  0.64609 0.00188 0.00157 0.64950 0.00158 -0.27836 -1.35322 0.00240 0.00237 1.38155 0.00260 
2456086.833 2012-06-08 8:00:00   0.06764  0.65677 0.00187 0.00135 0.66024 0.00137 -0.26647 -1.34287 0.00243 0.00247 1.36905 0.00270 
2456087.167 2012-06-08 16:00:00  0.06795  0.65858 0.00185 0.00114 0.66208 0.00118 -0.25418 -1.33042 0.00245 0.00257 1.35449 0.00279 
2456087.500 2012-06-09 0:00:00   0.06729  0.65079 0.00181 0.00098 0.65426 0.00103 -0.24151 -1.31591 0.00247 0.00267 1.33789 0.00289 
2456087.833 2012-06-09 8:00:00   0.06557  0.63269 0.00175 0.00091 0.63608 0.00098 -0.22846 -1.29935 0.00248 0.00277 1.31929 0.00298 
2456088.167 2012-06-09 16:00:00  0.06273  0.60371 0.00169 0.00098 0.60696 0.00106 -0.21508 -1.28079 0.00249 0.00287 1.29872 0.00307 
2456088.500 2012-06-10 0:00:00   0.05874  0.56345 0.00161 0.00116 0.56651 0.00124 -0.20136 -1.26024 0.00250 0.00297 1.27623 0.00316 
2456088.833 2012-06-10 8:00:00   0.05356  0.51178 0.00152 0.00140 0.51457 0.00148 -0.18734 -1.23775 0.00250 0.00307 1.25185 0.00325 
2456089.167 2012-06-10 16:00:00  0.04723  0.44890 0.00142 0.00167 0.45138 0.00175 -0.17304 -1.21334 0.00250 0.00316 1.22562 0.00333 
2456089.500 2012-06-11 0:00:00   0.03979  0.37549 0.00133 0.00195 0.37759 0.00203 -0.15848 -1.18707 0.00250 0.00326 1.19760 0.00341 
2456089.833 2012-06-11 8:00:00   0.03137  0.29271 0.00125 0.00225 0.29439 0.00232 -0.14369 -1.15897 0.00249 0.00334 1.16784 0.00349 
2456090.167 2012-06-11 16:00:00  0.02214  0.20228 0.00118 0.00255 0.20349 0.00262 -0.12868 -1.12908 0.00248 0.00343 1.13639 0.00356 
2456090.500 2012-06-12 0:00:00   0.01231  0.10638 0.00114 0.00285 0.10709 0.00292 -0.11348 -1.09745 0.00246 0.00351 1.10330 0.00363 
2456090.833 2012-06-12 8:00:00   0.00215  0.00756 0.00112 0.00313 0.00796 0.00309 -0.09811 -1.06412 0.00244 0.00359 1.06864 0.00369 
2456091.167 2012-06-12 16:00:00 -0.00806 -0.09144 0.00113 0.00336 0.09180 0.00339 -0.08259 -1.02915 0.00242 0.00367 1.03246 0.00375 
2456091.500 2012-06-13 0:00:00  -0.01806 -0.18796 0.00118 0.00349 0.18883 0.00351 -0.06696 -0.99259 0.00239 0.00374 0.99485 0.00381 
2456091.833 2012-06-13 8:00:00  -0.02759 -0.27958 0.00124 0.00350 0.28095 0.00351 -0.05123 -0.95449 0.00236 0.00381 0.95587 0.00386 
2456092.167 2012-06-13 16:00:00 -0.03644 -0.36428 0.00132 0.00339 0.36610 0.00339 -0.03543 -0.91491 0.00233 0.00387 0.91560 0.00391 
2456092.500 2012-06-14 0:00:00  -0.04445 -0.44049 0.00141 0.00316 0.44273 0.00314 -0.01958 -0.87391 0.00230 0.00393 0.87413 0.00395 
2456092.833 2012-06-14 8:00:00  -0.05150 -0.50718 0.00151 0.00282 0.50979 0.00279 -0.00370 -0.83155 0.00226 0.00399 0.83156 0.00399 
2456093.167 2012-06-14 16:00:00 -0.05752 -0.56370 0.00161 0.00241 0.56663 0.00237  0.01217 -0.78789 0.00222 0.00404 0.78798 0.00402 
2456093.500 2012-06-15 0:00:00  -0.06249 -0.60982 0.00170 0.00195 0.61302 0.00191  0.02802 -0.74299 0.00218 0.00409 0.74353 0.00405 
2456093.833 2012-06-15 8:00:00  -0.06641 -0.64558 0.00179 0.00150 0.64899 0.00146  0.04382 -0.69694 0.00214 0.00413 0.69832 0.00407 
2456094.167 2012-06-15 16:00:00 -0.06929 -0.67125 0.00187 0.00113 0.67482 0.00113  0.05954 -0.64978 0.00209 0.00417 0.65251 0.00408 
2456094.500 2012-06-16 0:00:00  -0.07119 -0.68724 0.00194 0.00097 0.69092 0.00103  0.07516 -0.60160 0.00205 0.00421 0.60628 0.00409 
2456094.833 2012-06-16 8:00:00  -0.07214 -0.69406 0.00200 0.00112 0.69780 0.00122  0.09066 -0.55247 0.00200 0.00424 0.55987 0.00408 
2456095.167 2012-06-16 16:00:00 -0.07220 -0.69229 0.00205 0.00144 0.69605 0.00157  0.10601 -0.50247 0.00195 0.00427 0.51353 0.00406 
2456095.500 2012-06-17 0:00:00  -0.07143 -0.68252 0.00208 0.00182 0.68626 0.00196  0.12118 -0.45166 0.00190 0.00430 0.46764 0.00402 
2456095.833 2012-06-17 8:00:00  -0.06990 -0.66538 0.00210 0.00220 0.66905 0.00235  0.13615 -0.40014 0.00185 0.00433 0.42268 0.00395 
2456096.167 2012-06-17 16:00:00 -0.06767 -0.64147 0.00211 0.00255 0.64504 0.00270  0.15089 -0.34798 0.00180 0.00435 0.37930 0.00384 
2456096.500 2012-06-18 0:00:00  -0.06478 -0.61139 0.00210 0.00286 0.61482 0.00301  0.16539 -0.29526 0.00175 0.00437 0.33844 0.00366 
2456096.833 2012-06-18 8:00:00  -0.06131 -0.57572 0.00209 0.00313 0.57898 0.00328  0.17961 -0.24207 0.00170 0.00439 0.30144 0.00339 
2456097.167 2012-06-18 16:00:00 -0.05731 -0.53503 0.00207 0.00336 0.53809 0.00351  0.19353 -0.18849 0.00165 0.00440 0.27017 0.00298 
2456097.500 2012-06-19 0:00:00  -0.05282 -0.48984 0.00204 0.00355 0.49268 0.00370  0.20712 -0.13460 0.00160 0.00441 0.24705 0.00243 
2456097.833 2012-06-19 8:00:00  -0.04791 -0.44069 0.00200 0.00370 0.44329 0.00384  0.22037 -0.08051 0.00155 0.00442 0.23466 0.00182 
2456098.167 2012-06-19 16:00:00 -0.04262 -0.38809 0.00196 0.00382 0.39042 0.00395  0.23325 -0.02628 0.00150 0.00443 0.23477 0.00145 
2456098.500 2012-06-20 0:00:00  -0.03701 -0.33251 0.00191 0.00390 0.33457 0.00403  0.24573  0.02797 0.00146 0.00443 0.24736 0.00164 
2456098.833 2012-06-20 8:00:00  -0.03111 -0.27445 0.00187 0.00396 0.27621 0.00408  0.25780  0.08217 0.00141 0.00443 0.27061 0.00211 
2456099.167 2012-06-20 16:00:00 -0.02498 -0.21436 0.00182 0.00399 0.21581 0.00410  0.26942  0.13622 0.00137 0.00443 0.30192 0.00257 
2456099.500 2012-06-21 0:00:00  -0.01866 -0.15271 0.00178 0.00400 0.15385 0.00410  0.28058  0.19002 0.00133 0.00443 0.33889 0.00293 
2456099.833 2012-06-21 8:00:00  -0.01219 -0.08995 0.00174 0.00399 0.09078 0.00408  0.29125  0.24349 0.00129 0.00442 0.37963 0.00321 
2456100.167 2012-06-21 16:00:00 -0.00563 -0.02654 0.00171 0.00397 0.02717 0.00405  0.30141  0.29652 0.00125 0.00440 0.42283 0.00340 
2456100.500 2012-06-22 0:00:00   0.00099  0.03706 0.00168 0.00393 0.03711 0.00394  0.31105  0.34903 0.00121 0.00438 0.46752 0.00355 
2456100.833 2012-06-22 8:00:00   0.00761  0.10040 0.00166 0.00387 0.10070 0.00390  0.32014  0.40091 0.00118 0.00436 0.51305 0.00365 
2456101.167 2012-06-22 16:00:00  0.01420  0.16301 0.00165 0.00381 0.16363 0.00383  0.32865  0.45207 0.00114 0.00433 0.55892 0.00373 
2456101.500 2012-06-23 0:00:00   0.02070  0.22439 0.00164 0.00373 0.22535 0.00375  0.33659  0.50242 0.00111 0.00430 0.60475 0.00378 
2456101.833 2012-06-23 8:00:00   0.02705  0.28406 0.00163 0.00364 0.28535 0.00364  0.34391  0.55186 0.00108 0.00426 0.65026 0.00380 
2456102.167 2012-06-23 16:00:00  0.03322  0.34150 0.00163 0.00353 0.34312 0.00353  0.35061  0.60029 0.00105 0.00421 0.69519 0.00382 
2456102.500 2012-06-24 0:00:00   0.03913  0.39618 0.00163 0.00341 0.39812 0.00340  0.35668  0.64762 0.00102 0.00416 0.73935 0.00381 
2456102.833 2012-06-24 8:00:00   0.04474  0.44755 0.00164 0.00328 0.44978 0.00326  0.36209  0.69376 0.00100 0.00409 0.78257 0.00379 
2456103.167 2012-06-24 16:00:00  0.04998  0.49501 0.00164 0.00312 0.49753 0.00310  0.36683  0.73860 0.00097 0.00403 0.82468 0.00376 
2456103.500 2012-06-25 0:00:00   0.05479  0.53795 0.00164 0.00295 0.54074 0.00292  0.37089  0.78206 0.00094 0.00395 0.86555 0.00372 
2456103.833 2012-06-25 8:00:00   0.05909  0.57574 0.00163 0.00277 0.57877 0.00273  0.37425  0.82406 0.00092 0.00386 0.90506 0.00366 
2456104.167 2012-06-25 16:00:00  0.06281  0.60771 0.00161 0.00257 0.61095 0.00253  0.37690  0.86448 0.00090 0.00377 0.94308 0.00360 
2456104.500 2012-06-26 0:00:00   0.06587  0.63316 0.00159 0.00237 0.63658 0.00232  0.37885  0.90326 0.00088 0.00367 0.97949 0.00352 
2456104.833 2012-06-26 8:00:00   0.06819  0.65138 0.00155 0.00217 0.65494 0.00212  0.38006  0.94031 0.00085 0.00356 1.01421 0.00343 
2456105.167 2012-06-26 16:00:00  0.06970  0.66164 0.00151 0.00200 0.66530 0.00194  0.38055  0.97553 0.00083 0.00344 1.04713 0.00334 
2456105.500 2012-06-27 0:00:00   0.07030  0.66321 0.00145 0.00188 0.66693 0.00181  0.38030  1.00885 0.00081 0.00332 1.07815 0.00323 
2456105.833 2012-06-27 8:00:00   0.06993  0.65542 0.00139 0.00184 0.65914 0.00177  0.37931  1.04020 0.00079 0.00319 1.10720 0.00311 
2456106.167 2012-06-27 16:00:00  0.06849  0.63762 0.00131 0.00190 0.64129 0.00184  0.37757  1.06949 0.00078 0.00305 1.13419 0.00299 
2456106.500 2012-06-28 0:00:00   0.06593  0.60929 0.00122 0.00208 0.61285 0.00202  0.37509  1.09666 0.00076 0.00290 1.15903 0.00285 
2456106.833 2012-06-28 8:00:00   0.06220  0.57008 0.00112 0.00235 0.57346 0.00230  0.37186  1.12164 0.00075 0.00275 1.18168 0.00271 
2456107.167 2012-06-28 16:00:00  0.05728  0.51985 0.00103 0.00268 0.52300 0.00263  0.36789  1.14436 0.00073 0.00259 1.20204 0.00256 
2456107.500 2012-06-29 0:00:00   0.05116  0.45881 0.00095 0.00304 0.46165 0.00300  0.36318  1.16476 0.00072 0.00242 1.22007 0.00241 
2456107.833 2012-06-29 8:00:00   0.04392  0.38755 0.00089 0.00339 0.39003 0.00337  0.35773  1.18280 0.00071 0.00225 1.23571 0.00225 
2456108.167 2012-06-29 16:00:00  0.03563  0.30711 0.00087 0.00373 0.30918 0.00371  0.35156  1.19841 0.00071 0.00208 1.24891 0.00209 
2456108.500 2012-06-30 0:00:00   0.02646  0.21904 0.00089 0.00401 0.22064 0.00400  0.34467  1.21156 0.00070 0.00191 1.25963 0.00192 
2456108.833 2012-06-30 8:00:00   0.01661  0.12532 0.00096 0.00421 0.12642 0.00422  0.33706  1.22220 0.00070 0.00174 1.26783 0.00175 
2456109.167 2012-06-30 16:00:01  0.00632  0.02831 0.00105 0.00433 0.02902 0.00433  0.32876  1.23030 0.00071 0.00156 1.27347 0.00159 
2456109.500 2012-07-01 0:00:00  -0.00414 -0.06945 0.00116 0.00436 0.06958 0.00438  0.31978  1.23583 0.00071 0.00139 1.27653 0.00142 
2456109.833 2012-07-01 8:00:00  -0.01450 -0.16537 0.00126 0.00429 0.16600 0.00433  0.31013  1.23877 0.00072 0.00123 1.27701 0.00126 
2456110.167 2012-07-01 16:00:00 -0.02449 -0.25704 0.00136 0.00413 0.25821 0.00418  0.29984  1.23911 0.00073 0.00107 1.27487 0.00111 
2456110.500 2012-07-02 0:00:00  -0.03388 -0.34240 0.00145 0.00389 0.34408 0.00396  0.28891  1.23682 0.00074 0.00093 1.27012 0.00097 
2456110.833 2012-07-02 8:00:00  -0.04248 -0.41980 0.00152 0.00361 0.42194 0.00368  0.27737  1.23191 0.00076 0.00081 1.26275 0.00086 
2456111.167 2012-07-02 16:00:00 -0.05017 -0.48803 0.00157 0.00330 0.49060 0.00337  0.26524  1.22438 0.00078 0.00071 1.25279 0.00077 
2456111.500 2012-07-03 0:00:00  -0.05684 -0.54635 0.00161 0.00298 0.54930 0.00306  0.25256  1.21424 0.00080 0.00066 1.24023 0.00071 
2456111.833 2012-07-03 8:00:00  -0.06245 -0.59438 0.00163 0.00268 0.59766 0.00276  0.23933  1.20150 0.00082 0.00065 1.22511 0.00070 
2456112.167 2012-07-03 16:00:00 -0.06697 -0.63207 0.00165 0.00241 0.63561 0.00251  0.22559  1.18618 0.00084 0.00069 1.20745 0.00073 
2456112.500 2012-07-04 0:00:00  -0.07042 -0.65960 0.00165 0.00221 0.66335 0.00230  0.21137  1.16832 0.00087 0.00076 1.18728 0.00079 
2456112.833 2012-07-04 8:00:00  -0.07283 -0.67733 0.00165 0.00208 0.68123 0.00217  0.19670  1.14793 0.00089 0.00084 1.16466 0.00087 
2456113.167 2012-07-04 16:00:00 -0.07424 -0.68573 0.00165 0.00202 0.68974 0.00212  0.18161  1.12507 0.00091 0.00094 1.13964 0.00096 
2456113.500 2012-07-05 0:00:00  -0.07470 -0.68537 0.00164 0.00203 0.68943 0.00212  0.16613  1.09979 0.00094 0.00104 1.11226 0.00106 
2456113.833 2012-07-05 8:00:00  -0.07428 -0.67684 0.00163 0.00209 0.68091 0.00219  0.15029  1.07212 0.00096 0.00114 1.08261 0.00115 
2456114.167 2012-07-05 16:00:00 -0.07302 -0.66076 0.00161 0.00219 0.66478 0.00229  0.13413  1.04214 0.00099 0.00124 1.05074 0.00124 
2456114.500 2012-07-06 0:00:00  -0.07100 -0.63775 0.00160 0.00231 0.64169 0.00241  0.11769  1.00991 0.00101 0.00133 1.01675 0.00133 
2456114.833 2012-07-06 8:00:00  -0.06828 -0.60841 0.00158 0.00244 0.61223 0.00253  0.10099  0.97550 0.00103 0.00141 0.98072 0.00141 
2456115.167 2012-07-06 16:00:00 -0.06492 -0.57336 0.00157 0.00257 0.57703 0.00266  0.08408  0.93899 0.00106 0.00148 0.94274 0.00148 
2456115.500 2012-07-07 0:00:00  -0.06098 -0.53317 0.00155 0.00270 0.53664 0.00279  0.06699  0.90045 0.00108 0.00154 0.90294 0.00154 
2456115.833 2012-07-07 8:00:00  -0.05651 -0.48839 0.00154 0.00282 0.49165 0.00291  0.04976  0.85997 0.00110 0.00159 0.86141 0.00159 
2456116.167 2012-07-07 16:00:00 -0.05158 -0.43958 0.00153 0.00293 0.44260 0.00301  0.03242  0.81765 0.00111 0.00163 0.81829 0.00164 
2456116.500 2012-07-08 0:00:00  -0.04623 -0.38725 0.00152 0.00303 0.39000 0.00311  0.01502  0.77358 0.00113 0.00167 0.77372 0.00167 
2456116.833 2012-07-08 8:00:00  -0.04052 -0.33191 0.00152 0.00312 0.33438 0.00319 -0.00241  0.72785 0.00115 0.00169 0.72786 0.00169 
2456117.167 2012-07-08 16:00:00 -0.03450 -0.27405 0.00151 0.00319 0.27622 0.00325 -0.01983  0.68058 0.00116 0.00170 0.68087 0.00170 
2456117.500 2012-07-09 0:00:00  -0.02822 -0.21416 0.00151 0.00325 0.21601 0.00331 -0.03721  0.63186 0.00117 0.00171 0.63296 0.00170 
2456117.833 2012-07-09 8:00:00  -0.02173 -0.15270 0.00152 0.00330 0.15424 0.00335 -0.05450  0.58181 0.00119 0.00171 0.58436 0.00170 
2456118.167 2012-07-09 16:00:00 -0.01509 -0.09013 0.00152 0.00334 0.09140 0.00338 -0.07168  0.53054 0.00119 0.00170 0.53536 0.00168 
2456118.500 2012-07-10 0:00:00  -0.00833 -0.02692 0.00153 0.00336 0.02822 0.00335 -0.08870  0.47816 0.00120 0.00168 0.48632 0.00165 
2456118.833 2012-07-10 8:00:00  -0.00151  0.03647 0.00154 0.00337 0.03653 0.00335 -0.10553  0.42478 0.00121 0.00166 0.43769 0.00162 
2456119.167 2012-07-10 16:00:00  0.00532  0.09957 0.00156 0.00337 0.09973 0.00337 -0.12214  0.37052 0.00121 0.00164 0.39014 0.00157 
2456119.500 2012-07-11 0:00:00   0.01211  0.16193 0.00157 0.00335 0.16239 0.00335 -0.13849  0.31551 0.00121 0.00161 0.34457 0.00151 
2456119.833 2012-07-11 8:00:00   0.01881  0.22305 0.00159 0.00332 0.22385 0.00332 -0.15455  0.25985 0.00121 0.00159 0.30234 0.00143 
2456120.167 2012-07-11 16:00:00  0.02537  0.28245 0.00161 0.00327 0.28360 0.00326 -0.17029  0.20366 0.00121 0.00156 0.26548 0.00134 
2456120.500 2012-07-12 0:00:00   0.03173  0.33963 0.00162 0.00321 0.34111 0.00319 -0.18568  0.14707 0.00121 0.00154 0.23688 0.00125 
2456120.833 2012-07-12 8:00:00   0.03784  0.39405 0.00164 0.00313 0.39587 0.00311 -0.20069  0.09019 0.00121 0.00152 0.22003 0.00118 
2456121.167 2012-07-12 16:00:00  0.04363  0.44517 0.00165 0.00303 0.44731 0.00300 -0.21529  0.03314 0.00120 0.00150 0.21783 0.00117 
2456121.500 2012-07-13 0:00:00   0.04905  0.49242 0.00166 0.00291 0.49486 0.00288 -0.22946 -0.02397 0.00119 0.00149 0.23071 0.00122 
2456121.833 2012-07-13 8:00:00   0.05402  0.53520 0.00166 0.00278 0.53793 0.00274 -0.24316 -0.08102 0.00119 0.00148 0.25631 0.00129 
2456122.167 2012-07-13 16:00:00  0.05848  0.57289 0.00166 0.00264 0.57587 0.00259 -0.25638 -0.13790 0.00118 0.00148 0.29111 0.00136 
2456122.500 2012-07-14 0:00:00   0.06236  0.60484 0.00164 0.00248 0.60804 0.00244 -0.26909 -0.19450 0.00117 0.00148 0.33202 0.00140 
2456122.833 2012-07-14 8:00:00   0.06558  0.63035 0.00162 0.00233 0.63376 0.00228 -0.28127 -0.25070 0.00116 0.00148 0.37679 0.00143 
2456123.167 2012-07-14 16:00:00  0.06805  0.64875 0.00158 0.00220 0.65231 0.00215 -0.29290 -0.30641 0.00115 0.00150 0.42389 0.00146 
2456123.500 2012-07-15 0:00:00   0.06971  0.65930 0.00154 0.00213 0.66298 0.00206 -0.30397 -0.36152 0.00114 0.00151 0.47233 0.00148 
2456123.833 2012-07-15 8:00:00   0.07046  0.66131 0.00148 0.00214 0.66505 0.00207 -0.31445 -0.41593 0.00114 0.00153 0.52142 0.00149 
2456124.167 2012-07-15 16:00:00  0.07023  0.65407 0.00140 0.00226 0.65783 0.00219 -0.32433 -0.46953 0.00113 0.00155 0.57066 0.00151 
2456124.500 2012-07-16 0:00:00   0.06894  0.63697 0.00132 0.00252 0.64069 0.00245 -0.33360 -0.52224 0.00113 0.00157 0.61970 0.00152 
2456124.833 2012-07-16 8:00:00   0.06652  0.60946 0.00122 0.00290 0.61308 0.00283 -0.34224 -0.57396 0.00113 0.00159 0.66825 0.00153 
2456125.167 2012-07-16 16:00:00  0.06292  0.57117 0.00112 0.00337 0.57463 0.00331 -0.35023 -0.62460 0.00113 0.00161 0.71610 0.00154 
2456125.500 2012-07-17 0:00:00   0.05812  0.52195 0.00102 0.00390 0.52518 0.00385 -0.35759 -0.67409 0.00114 0.00162 0.76306 0.00155 
2456125.833 2012-07-17 8:00:00   0.05212  0.46195 0.00094 0.00445 0.46488 0.00441 -0.36428 -0.72232 0.00115 0.00164 0.80898 0.00156 
2456126.167 2012-07-17 16:00:00  0.04495  0.39171 0.00088 0.00499 0.39428 0.00495 -0.37030 -0.76924 0.00117 0.00165 0.85373 0.00156 
2456126.500 2012-07-18 0:00:00   0.03672  0.31222 0.00087 0.00546 0.31437 0.00544 -0.37566 -0.81475 0.00119 0.00166 0.89718 0.00157 
2456126.833 2012-07-18 8:00:00   0.02757  0.22497 0.00092 0.00584 0.22665 0.00583 -0.38034 -0.85879 0.00121 0.00167 0.93925 0.00157 
2456127.167 2012-07-18 16:00:00  0.01770  0.13189 0.00100 0.00608 0.13308 0.00609 -0.38434 -0.90130 0.00124 0.00167 0.97982 0.00157 
2456127.500 2012-07-19 0:00:00   0.00736  0.03533 0.00111 0.00618 0.03610 0.00617 -0.38766 -0.94219 0.00128 0.00167 1.01883 0.00156 
2456127.833 2012-07-19 8:00:00  -0.00319 -0.06217 0.00123 0.00613 0.06227 0.00615 -0.39029 -0.98143 0.00131 0.00167 1.05619 0.00156 
2456128.167 2012-07-19 16:00:00 -0.01366 -0.15801 0.00134 0.00593 0.15861 0.00597 -0.39224 -1.01894 0.00135 0.00166 1.09183 0.00155 
2456128.500 2012-07-20 0:00:00  -0.02379 -0.24975 0.00144 0.00561 0.25088 0.00567 -0.39351 -1.05467 0.00140 0.00165 1.12569 0.00155 
2456128.833 2012-07-20 8:00:00  -0.03333 -0.33526 0.00152 0.00520 0.33691 0.00527 -0.39410 -1.08858 0.00145 0.00164 1.15772 0.00154 
2456129.167 2012-07-20 16:00:00 -0.04209 -0.41285 0.00159 0.00474 0.41499 0.00482 -0.39401 -1.12061 0.00150 0.00163 1.18786 0.00154 
2456129.500 2012-07-21 0:00:00  -0.04993 -0.48130 0.00164 0.00427 0.48388 0.00436 -0.39325 -1.15073 0.00155 0.00162 1.21607 0.00154 
2456129.833 2012-07-21 8:00:00  -0.05674 -0.53982 0.00168 0.00381 0.54280 0.00390 -0.39182 -1.17889 0.00161 0.00161 1.24230 0.00154 
2456130.167 2012-07-21 16:00:00 -0.06248 -0.58804 0.00170 0.00339 0.59135 0.00349 -0.38973 -1.20506 0.00166 0.00160 1.26651 0.00155 
2456130.500 2012-07-22 0:00:00  -0.06713 -0.62588 0.00171 0.00303 0.62947 0.00313 -0.38699 -1.22921 0.00172 0.00160 1.28869 0.00157 
2456130.833 2012-07-22 8:00:00  -0.07069 -0.65355 0.00171 0.00274 0.65736 0.00285 -0.38360 -1.25131 0.00178 0.00160 1.30879 0.00159 
2456131.167 2012-07-22 16:00:00 -0.07319 -0.67139 0.00170 0.00254 0.67537 0.00264 -0.37958 -1.27134 0.00184 0.00160 1.32679 0.00161 
2456131.500 2012-07-23 0:00:00  -0.07468 -0.67992 0.00169 0.00241 0.68401 0.00252 -0.37493 -1.28927 0.00190 0.00161 1.34268 0.00165 
2456131.833 2012-07-23 8:00:00  -0.07520 -0.67969 0.00168 0.00236 0.68383 0.00247 -0.36967 -1.30509 0.00195 0.00163 1.35644 0.00169 
2456132.167 2012-07-23 16:00:00 -0.07483 -0.67130 0.00166 0.00237 0.67546 0.00248 -0.36380 -1.31879 0.00201 0.00166 1.36805 0.00174 
2456132.500 2012-07-24 0:00:00  -0.07362 -0.65538 0.00164 0.00243 0.65951 0.00253 -0.35735 -1.33034 0.00207 0.00169 1.37750 0.00180 
2456132.833 2012-07-24 8:00:00  -0.07163 -0.63257 0.00161 0.00251 0.63661 0.00260 -0.35031 -1.33975 0.00212 0.00174 1.38480 0.00186 
2456133.167 2012-07-24 16:00:00 -0.06893 -0.60347 0.00159 0.00260 0.60739 0.00269 -0.34272 -1.34701 0.00217 0.00179 1.38993 0.00194 
2456133.500 2012-07-25 0:00:00  -0.06557 -0.56868 0.00157 0.00269 0.57245 0.00278 -0.33457 -1.35212 0.00222 0.00185 1.39290 0.00201 
2456133.833 2012-07-25 8:00:00  -0.06163 -0.52880 0.00155 0.00278 0.53238 0.00287 -0.32589 -1.35508 0.00227 0.00192 1.39371 0.00210 
2456134.167 2012-07-25 16:00:00 -0.05715 -0.48437 0.00153 0.00287 0.48773 0.00295 -0.31669 -1.35588 0.00232 0.00200 1.39238 0.00218 
2456134.500 2012-07-26 0:00:00  -0.05219 -0.43593 0.00151 0.00294 0.43905 0.00302 -0.30699 -1.35455 0.00236 0.00208 1.38891 0.00227 
2456134.833 2012-07-26 8:00:00  -0.04681 -0.38402 0.00150 0.00301 0.38686 0.00308 -0.29681 -1.35109 0.00240 0.00216 1.38331 0.00237 
2456135.167 2012-07-26 16:00:00 -0.04106 -0.32912 0.00149 0.00306 0.33167 0.00312 -0.28616 -1.34551 0.00243 0.00225 1.37560 0.00246 
2456135.500 2012-07-27 0:00:00  -0.03500 -0.27172 0.00148 0.00310 0.27397 0.00316 -0.27506 -1.33782 0.00247 0.00235 1.36581 0.00256 
2456135.833 2012-07-27 8:00:00  -0.02867 -0.21231 0.00148 0.00313 0.21424 0.00318 -0.26352 -1.32806 0.00250 0.00244 1.35395 0.00265 
2456136.167 2012-07-27 16:00:00 -0.02213 -0.15135 0.00148 0.00315 0.15296 0.00319 -0.25158 -1.31622 0.00252 0.00254 1.34005 0.00275 
2456136.500 2012-07-28 0:00:00  -0.01543 -0.08929 0.00149 0.00316 0.09062 0.00318 -0.23924 -1.30235 0.00254 0.00263 1.32414 0.00284 
2456136.833 2012-07-28 8:00:00  -0.00860 -0.02659 0.00150 0.00316 0.02800 0.00312 -0.22653 -1.28646 0.00256 0.00273 1.30625 0.00293 
2456137.167 2012-07-28 16:00:00 -0.00172  0.03628 0.00152 0.00315 0.03635 0.00314 -0.21347 -1.26858 0.00257 0.00283 1.28642 0.00302 
2456137.500 2012-07-29 0:00:00   0.00518  0.09888 0.00154 0.00313 0.09902 0.00314 -0.20008 -1.24875 0.00258 0.00292 1.26468 0.00311 
2456137.833 2012-07-29 8:00:00   0.01205  0.16073 0.00156 0.00311 0.16119 0.00310 -0.18637 -1.22699 0.00259 0.00301 1.24107 0.00319 
2456138.167 2012-07-29 16:00:00  0.01882  0.22136 0.00159 0.00307 0.22216 0.00306 -0.17238 -1.20334 0.00259 0.00310 1.21563 0.00327 
2456138.500 2012-07-30 0:00:00   0.02546  0.28028 0.00161 0.00302 0.28144 0.00300 -0.15812 -1.17785 0.00259 0.00319 1.18842 0.00335 
2456138.833 2012-07-30 8:00:00   0.03189  0.33699 0.00164 0.00295 0.33850 0.00293 -0.14361 -1.15055 0.00258 0.00327 1.15948 0.00342 
2456139.167 2012-07-30 16:00:00  0.03807  0.39096 0.00166 0.00287 0.39281 0.00284 -0.12887 -1.12147 0.00257 0.00336 1.12886 0.00349 
2456139.500 2012-07-31 0:00:00   0.04392  0.44164 0.00168 0.00277 0.44382 0.00274 -0.11394 -1.09068 0.00256 0.00343 1.09662 0.00355 
2456139.833 2012-07-31 8:00:00   0.04940  0.48846 0.00170 0.00265 0.49095 0.00261 -0.09883 -1.05821 0.00254 0.00351 1.06282 0.00361 
2456140.167 2012-07-31 16:00:00  0.05442  0.53082 0.00171 0.00251 0.53360 0.00247 -0.08357 -1.02412 0.00252 0.00358 1.02752 0.00367 
2456140.500 2012-08-01 0:00:00   0.05891  0.56808 0.00171 0.00234 0.57113 0.00230 -0.06817 -0.98845 0.00250 0.00365 0.99080 0.00372 
2456140.833 2012-08-01 8:00:00   0.06281  0.59959 0.00171 0.00216 0.60288 0.00211 -0.05267 -0.95126 0.00247 0.00371 0.95272 0.00377 
2456141.167 2012-08-01 16:00:00  0.06603  0.62466 0.00169 0.00195 0.62814 0.00190 -0.03708 -0.91260 0.00244 0.00377 0.91336 0.00381 
2456141.500 2012-08-02 0:00:00   0.06849  0.64256 0.00166 0.00174 0.64620 0.00168 -0.02143 -0.87254 0.00241 0.00382 0.87281 0.00385 
2456141.833 2012-08-02 8:00:00   0.07011  0.65258 0.00162 0.00153 0.65633 0.00147 -0.00575 -0.83113 0.00237 0.00388 0.83115 0.00388 
2456142.167 2012-08-02 16:00:00  0.07079  0.65398 0.00156 0.00136 0.65780 0.00129  0.00994 -0.78843 0.00233 0.00393 0.78850 0.00391 
2456142.500 2012-08-03 0:00:00   0.07046  0.64606 0.00149 0.00127 0.64989 0.00119  0.02562 -0.74452 0.00229 0.00397 0.74496 0.00394 
2456142.833 2012-08-03 8:00:00   0.06903  0.62817 0.00141 0.00129 0.63195 0.00121  0.04126 -0.69945 0.00224 0.00402 0.70066 0.00396 
2456143.167 2012-08-03 16:00:00  0.06645  0.59977 0.00132 0.00143 0.60345 0.00136  0.05683 -0.65328 0.00220 0.00406 0.65576 0.00397 
2456143.500 2012-08-04 0:00:00   0.06264  0.56049 0.00122 0.00165 0.56398 0.00158  0.07232 -0.60610 0.00215 0.00409 0.61041 0.00398 
2456143.833 2012-08-04 8:00:00   0.05760  0.51019 0.00112 0.00190 0.51343 0.00185  0.08770 -0.55798 0.00210 0.00413 0.56483 0.00398 
2456144.167 2012-08-04 16:00:00  0.05132  0.44906 0.00102 0.00215 0.45198 0.00211  0.10293 -0.50897 0.00205 0.00416 0.51928 0.00396 
2456144.500 2012-08-05 0:00:00   0.04387  0.37769 0.00095 0.00236 0.38023 0.00233  0.11801 -0.45917 0.00200 0.00420 0.47410 0.00393 
2456144.833 2012-08-05 8:00:00   0.03533  0.29717 0.00090 0.00252 0.29927 0.00250  0.13289 -0.40864 0.00194 0.00423 0.42972 0.00388 
2456145.167 2012-08-05 16:00:00  0.02589  0.20907 0.00090 0.00262 0.21067 0.00261  0.14757 -0.35747 0.00189 0.00425 0.38674 0.00379 
2456145.500 2012-08-06 0:00:00   0.01575  0.11545 0.00094 0.00266 0.11652 0.00267  0.16200 -0.30573 0.00184 0.00428 0.34601 0.00364 
2456145.833 2012-08-06 8:00:00   0.00517  0.01871 0.00101 0.00265 0.01944 0.00265  0.17617 -0.25351 0.00178 0.00431 0.30873 0.00341 
2456146.167 2012-08-06 16:00:00 -0.00555 -0.07851 0.00110 0.00261 0.07871 0.00263  0.19006 -0.20088 0.00173 0.00433 0.27656 0.00307 
2456146.500 2012-08-07 0:00:00  -0.01614 -0.17362 0.00120 0.00254 0.17437 0.00258  0.20364 -0.14793 0.00168 0.00435 0.25172 0.00258 
2456146.833 2012-08-07 8:00:00  -0.02631 -0.26421 0.00130 0.00244 0.26551 0.00249  0.21687 -0.09474 0.00162 0.00437 0.23670 0.00201 
2456147.167 2012-08-07 16:00:00 -0.03584 -0.34822 0.00139 0.00232 0.35006 0.00238  0.22975 -0.04140 0.00157 0.00439 0.23350 0.00156 
2456147.500 2012-08-08 0:00:00  -0.04452 -0.42406 0.00146 0.00217 0.42639 0.00223  0.24225  0.01200 0.00152 0.00440 0.24259 0.00158 
2456147.833 2012-08-08 8:00:00  -0.05224 -0.49060 0.00153 0.00200 0.49337 0.00207  0.25434  0.06537 0.00147 0.00442 0.26264 0.00198 
2456148.167 2012-08-08 16:00:00 -0.05889 -0.54716 0.00159 0.00183 0.55032 0.00191  0.26600  0.11862 0.00143 0.00442 0.29128 0.00244 
2456148.500 2012-08-09 0:00:00  -0.06444 -0.59344 0.00163 0.00168 0.59693 0.00176  0.27722  0.17167 0.00138 0.00443 0.32609 0.00283 
2456148.833 2012-08-09 8:00:00  -0.06886 -0.62944 0.00167 0.00158 0.63320 0.00167  0.28795  0.22442 0.00134 0.00443 0.36509 0.00312 
2456149.167 2012-08-09 16:00:00 -0.07219 -0.65539 0.00169 0.00156 0.65936 0.00166  0.29819  0.27677 0.00130 0.00442 0.40685 0.00334 
2456149.500 2012-08-10 0:00:00  -0.07444 -0.67169 0.00172 0.00163 0.67580 0.00173  0.30791  0.32864 0.00125 0.00441 0.45036 0.00351 
2456149.833 2012-08-10 8:00:00  -0.07567 -0.67883 0.00173 0.00177 0.68304 0.00188  0.31709  0.37993 0.00122 0.00440 0.49488 0.00363 
2456150.167 2012-08-10 16:00:00 -0.07594 -0.67739 0.00174 0.00197 0.68164 0.00209  0.32572  0.43054 0.00118 0.00438 0.53988 0.00372 
2456150.500 2012-08-11 0:00:00  -0.07531 -0.66797 0.00174 0.00221 0.67220 0.00232  0.33377  0.48039 0.00114 0.00435 0.58496 0.00378 
2456150.833 2012-08-11 8:00:00  -0.07384 -0.65118 0.00174 0.00245 0.65536 0.00257  0.34122  0.52937 0.00111 0.00431 0.62982 0.00382 
2456151.167 2012-08-11 16:00:00 -0.07159 -0.62764 0.00173 0.00269 0.63172 0.00281  0.34805  0.57740 0.00108 0.00427 0.67419 0.00384 
2456151.500 2012-08-12 0:00:00  -0.06864 -0.59796 0.00172 0.00292 0.60189 0.00303  0.35426  0.62437 0.00105 0.00422 0.71788 0.00384 
2456151.833 2012-08-12 8:00:00  -0.06504 -0.56271 0.00170 0.00313 0.56646 0.00324  0.35982  0.67021 0.00102 0.00416 0.76069 0.00383 
2456152.167 2012-08-12 16:00:00 -0.06085 -0.52248 0.00169 0.00332 0.52601 0.00343  0.36471  0.71480 0.00099 0.00410 0.80247 0.00380 
2456152.500 2012-08-13 0:00:00  -0.05613 -0.47779 0.00167 0.00348 0.48108 0.00359  0.36893  0.75808 0.00096 0.00402 0.84309 0.00376 
2456152.833 2012-08-13 8:00:00  -0.05094 -0.42919 0.00165 0.00363 0.43221 0.00373  0.37246  0.79993 0.00093 0.00394 0.88239 0.00371 
2456153.167 2012-08-13 16:00:00 -0.04534 -0.37718 0.00163 0.00375 0.37990 0.00384  0.37529  0.84028 0.00091 0.00384 0.92028 0.00364 
2456153.500 2012-08-14 0:00:00  -0.03938 -0.32226 0.00161 0.00385 0.32466 0.00393  0.37741  0.87903 0.00088 0.00374 0.95663 0.00357 
2456153.833 2012-08-14 8:00:00  -0.03312 -0.26490 0.00159 0.00392 0.26697 0.00400  0.37881  0.91611 0.00086 0.00363 0.99134 0.00348 
2456154.167 2012-08-14 16:00:00 -0.02660 -0.20558 0.00158 0.00398 0.20729 0.00405  0.37947  0.95143 0.00083 0.00351 1.02432 0.00338 
2456154.500 2012-08-15 0:00:00  -0.01987 -0.14475 0.00157 0.00402 0.14611 0.00407  0.37940  0.98491 0.00081 0.00338 1.05546 0.00327 
2456154.833 2012-08-15 8:00:00  -0.01300 -0.08287 0.00156 0.00403 0.08389 0.00408  0.37859  1.01647 0.00079 0.00324 1.08469 0.00314 
2456155.167 2012-08-15 16:00:00 -0.00602 -0.02039 0.00156 0.00403 0.02132 0.00401  0.37703  1.04604 0.00077 0.00310 1.11192 0.00301 
2456155.500 2012-08-16 0:00:00   0.00101  0.04223 0.00156 0.00401 0.04227 0.00402  0.37473  1.07355 0.00075 0.00294 1.13707 0.00287 
2456155.833 2012-08-16 8:00:00   0.00803  0.10453 0.00157 0.00397 0.10485 0.00398  0.37168  1.09892 0.00073 0.00278 1.16007 0.00272 
2456156.167 2012-08-16 16:00:00  0.01500  0.16604 0.00158 0.00392 0.16672 0.00392  0.36788  1.12210 0.00071 0.00261 1.18086 0.00256 
2456156.500 2012-08-17 0:00:00   0.02186  0.22629 0.00159 0.00384 0.22735 0.00383  0.36333  1.14302 0.00070 0.00243 1.19938 0.00239 
2456156.833 2012-08-17 8:00:00   0.02855  0.28478 0.00160 0.00374 0.28622 0.00372  0.35805  1.16163 0.00069 0.00225 1.21556 0.00222 
2456157.167 2012-08-17 16:00:00  0.03502  0.34101 0.00162 0.00361 0.34281 0.00359  0.35203  1.17787 0.00068 0.00207 1.22935 0.00205 
2456157.500 2012-08-18 0:00:00   0.04120  0.39444 0.00164 0.00346 0.39659 0.00343  0.34529  1.19171 0.00067 0.00188 1.24072 0.00186 
2456157.833 2012-08-18 8:00:00   0.04703  0.44452 0.00165 0.00329 0.44701 0.00325  0.33783  1.20309 0.00066 0.00169 1.24962 0.00168 
2456158.167 2012-08-18 16:00:00  0.05245  0.49067 0.00167 0.00309 0.49347 0.00304  0.32966  1.21198 0.00066 0.00150 1.25602 0.00150 
2456158.500 2012-08-19 0:00:00   0.05739  0.53227 0.00168 0.00286 0.53536 0.00281  0.32081  1.21836 0.00066 0.00132 1.25989 0.00132 
2456158.833 2012-08-19 8:00:00   0.06176  0.56868 0.00168 0.00260 0.57203 0.00254  0.31127  1.22219 0.00066 0.00114 1.26121 0.00114 
2456159.167 2012-08-19 16:00:00  0.06550  0.59923 0.00168 0.00231 0.60280 0.00225  0.30108  1.22346 0.00067 0.00097 1.25996 0.00098 
2456159.500 2012-08-20 0:00:00   0.06851  0.62322 0.00167 0.00200 0.62698 0.00194  0.29024  1.22215 0.00068 0.00082 1.25614 0.00083 
2456159.833 2012-08-20 8:00:00   0.07072  0.63993 0.00165 0.00168 0.64383 0.00162  0.27879  1.21826 0.00069 0.00071 1.24975 0.00072 
2456160.167 2012-08-20 16:00:00  0.07204  0.64862 0.00163 0.00135 0.65261 0.00130  0.26673  1.21178 0.00071 0.00064 1.24079 0.00065 
2456160.500 2012-08-21 0:00:00   0.07239  0.64858 0.00159 0.00105 0.65261 0.00102  0.25410  1.20272 0.00072 0.00063 1.22927 0.00064 
2456160.833 2012-08-21 8:00:00   0.07167  0.63910 0.00154 0.00086 0.64311 0.00086  0.24091  1.19109 0.00074 0.00068 1.21521 0.00068 
2456161.167 2012-08-21 16:00:00  0.06982  0.61956 0.00149 0.00086 0.62348 0.00089  0.22720  1.17691 0.00076 0.00077 1.19864 0.00077 
2456161.500 2012-08-22 0:00:00   0.06677  0.58946 0.00142 0.00104 0.59324 0.00110  0.21299  1.16020 0.00078 0.00088 1.17959 0.00088 
2456161.833 2012-08-22 8:00:00   0.06248  0.54849 0.00135 0.00132 0.55204 0.00139  0.19832  1.14100 0.00080 0.00101 1.15811 0.00101 
2456162.167 2012-08-22 16:00:00  0.05693  0.49658 0.00127 0.00162 0.49983 0.00169  0.18321  1.11934 0.00082 0.00114 1.13423 0.00114 
2456162.500 2012-08-23 0:00:00   0.05014  0.43402 0.00119 0.00190 0.43691 0.00197  0.16770  1.09526 0.00084 0.00127 1.10802 0.00126 
2456162.833 2012-08-23 8:00:00   0.04219  0.36152 0.00112 0.00215 0.36398 0.00221  0.15182  1.06882 0.00086 0.00139 1.07955 0.00138 
2456163.167 2012-08-23 16:00:00  0.03320  0.28026 0.00107 0.00235 0.28222 0.00241  0.13560  1.04007 0.00088 0.00150 1.04887 0.00150 
2456163.500 2012-08-24 0:00:00   0.02336  0.19190 0.00103 0.00251 0.19332 0.00256  0.11908  1.00908 0.00090 0.00161 1.01608 0.00161 
2456163.833 2012-08-24 8:00:00   0.01289  0.09854 0.00103 0.00263 0.09938 0.00268  0.10229  0.97590 0.00092 0.00171 0.98125 0.00170 
2456164.167 2012-08-24 16:00:00  0.00207  0.00257 0.00105 0.00271 0.00394 0.00195  0.08527  0.94063 0.00094 0.00179 0.94449 0.00179 
2456164.500 2012-08-25 0:00:00  -0.00882 -0.09344 0.00111 0.00275 0.09386 0.00277  0.06806  0.90333 0.00096 0.00187 0.90589 0.00187 
2456164.833 2012-08-25 8:00:00  -0.01949 -0.18701 0.00118 0.00273 0.18803 0.00275  0.05070  0.86409 0.00098 0.00193 0.86558 0.00193 
2456165.167 2012-08-25 16:00:00 -0.02967 -0.27587 0.00126 0.00266 0.27746 0.00267  0.03322  0.82300 0.00100 0.00198 0.82367 0.00198 
2456165.500 2012-08-26 0:00:00  -0.03915 -0.35810 0.00134 0.00253 0.36024 0.00254  0.01567  0.78015 0.00101 0.00203 0.78031 0.00203 
2456165.833 2012-08-26 8:00:00  -0.04774 -0.43223 0.00141 0.00235 0.43487 0.00235 -0.00193  0.73564 0.00103 0.00206 0.73564 0.00206 
2456166.167 2012-08-26 16:00:00 -0.05533 -0.49724 0.00148 0.00212 0.50031 0.00211 -0.01953  0.68956 0.00104 0.00208 0.68984 0.00208 
2456166.500 2012-08-27 0:00:00  -0.06183 -0.55248 0.00154 0.00186 0.55593 0.00185 -0.03710  0.64202 0.00105 0.00209 0.64309 0.00209 
2456166.833 2012-08-27 8:00:00  -0.06720 -0.59769 0.00159 0.00159 0.60146 0.00158 -0.05459  0.59313 0.00107 0.00209 0.59564 0.00209 
2456167.167 2012-08-27 16:00:00 -0.07143 -0.63287 0.00163 0.00133 0.63690 0.00133 -0.07198  0.54300 0.00108 0.00209 0.54775 0.00207 
2456167.500 2012-08-28 0:00:00  -0.07455 -0.65825 0.00165 0.00112 0.66246 0.00112 -0.08921  0.49172 0.00108 0.00207 0.49975 0.00205 
2456167.833 2012-08-28 8:00:00  -0.07659 -0.67418 0.00167 0.00098 0.67852 0.00100 -0.10627  0.43943 0.00109 0.00205 0.45210 0.00201 
2456168.167 2012-08-28 16:00:00 -0.07760 -0.68114 0.00168 0.00094 0.68555 0.00098 -0.12311  0.38623 0.00110 0.00203 0.40538 0.00196 
2456168.500 2012-08-29 0:00:00  -0.07764 -0.67967 0.00168 0.00100 0.68409 0.00104 -0.13970  0.33224 0.00110 0.00200 0.36041 0.00189 
2456168.833 2012-08-29 8:00:00  -0.07677 -0.67033 0.00167 0.00111 0.67472 0.00117 -0.15600  0.27756 0.00111 0.00196 0.31840 0.00179 
2456169.167 2012-08-29 16:00:00 -0.07504 -0.65372 0.00166 0.00125 0.65802 0.00132 -0.17198  0.22233 0.00111 0.00193 0.28109 0.00167 
2456169.500 2012-08-30 0:00:00  -0.07254 -0.63042 0.00164 0.00140 0.63458 0.00147 -0.18762  0.16665 0.00111 0.00189 0.25095 0.00150 
2456169.833 2012-08-30 8:00:00  -0.06932 -0.60102 0.00162 0.00154 0.60500 0.00161 -0.20288  0.11064 0.00111 0.00185 0.23109 0.00131 
2456170.167 2012-08-30 16:00:00 -0.06544 -0.56607 0.00160 0.00166 0.56984 0.00174 -0.21773  0.05442 0.00111 0.00181 0.22443 0.00116 
2456170.500 2012-08-31 0:00:00  -0.06097 -0.52614 0.00157 0.00178 0.52966 0.00185 -0.23215 -0.00191 0.00111 0.00178 0.23216 0.00111 
2456170.833 2012-08-31 8:00:00  -0.05598 -0.48175 0.00155 0.00189 0.48499 0.00196 -0.24610 -0.05822 0.00111 0.00175 0.25290 0.00116 
2456171.167 2012-08-31 16:00:00 -0.05051 -0.43343 0.00153 0.00198 0.43636 0.00205 -0.25957 -0.11440 0.00110 0.00172 0.28367 0.00124 
2456171.500 2012-09-01 0:00:00  -0.04463 -0.38167 0.00151 0.00207 0.38427 0.00213 -0.27252 -0.17036 0.00110 0.00169 0.32139 0.00132 
2456171.833 2012-09-01 8:00:00  -0.03839 -0.32696 0.00149 0.00216 0.32921 0.00221 -0.28495 -0.22596 0.00110 0.00167 0.36367 0.00138 
2456172.167 2012-09-01 16:00:00 -0.03184 -0.26978 0.00148 0.00224 0.27166 0.00229 -0.29681 -0.28112 0.00110 0.00165 0.40882 0.00142 
2456172.500 2012-09-02 0:00:00  -0.02505 -0.21059 0.00148 0.00232 0.21208 0.00236 -0.30811 -0.33573 0.00110 0.00164 0.45569 0.00144 
2456172.833 2012-09-02 8:00:00  -0.01806 -0.14986 0.00148 0.00240 0.15095 0.00243 -0.31881 -0.38969 0.00110 0.00163 0.50349 0.00146 
2456173.167 2012-09-02 16:00:00 -0.01093 -0.08804 0.00149 0.00248 0.08873 0.00250 -0.32891 -0.44289 0.00110 0.00162 0.55166 0.00148 
2456173.500 2012-09-03 0:00:00  -0.00371 -0.02558 0.00150 0.00256 0.02589 0.00256 -0.33838 -0.49524 0.00110 0.00162 0.59981 0.00149 
2456173.833 2012-09-03 8:00:00   0.00354  0.03707 0.00151 0.00263 0.03726 0.00263 -0.34721 -0.54666 0.00111 0.00162 0.64761 0.00150 
2456174.167 2012-09-03 16:00:00  0.01077  0.09943 0.00153 0.00269 0.10002 0.00268 -0.35539 -0.59705 0.00112 0.00162 0.69482 0.00150 
2456174.500 2012-09-04 0:00:00   0.01793  0.16104 0.00156 0.00274 0.16205 0.00273 -0.36292 -0.64633 0.00113 0.00162 0.74125 0.00151 
2456174.833 2012-09-04 8:00:00   0.02496  0.22143 0.00158 0.00278 0.22284 0.00275 -0.36977 -0.69441 0.00115 0.00162 0.78673 0.00151 
2456175.167 2012-09-04 16:00:00  0.03180  0.28009 0.00161 0.00279 0.28190 0.00277 -0.37594 -0.74122 0.00117 0.00161 0.83111 0.00151 
2456175.500 2012-09-05 0:00:00   0.03838  0.33652 0.00164 0.00279 0.33871 0.00275 -0.38143 -0.78667 0.00120 0.00161 0.87427 0.00151 
2456175.833 2012-09-05 8:00:00   0.04465  0.39018 0.00166 0.00276 0.39274 0.00272 -0.38623 -0.83071 0.00122 0.00160 0.91611 0.00151 
2456176.167 2012-09-05 16:00:00  0.05055  0.44052 0.00168 0.00270 0.44342 0.00266 -0.39033 -0.87325 0.00126 0.00160 0.95652 0.00150 
2456176.500 2012-09-06 0:00:00   0.05599  0.48696 0.00170 0.00261 0.49017 0.00256 -0.39374 -0.91424 0.00129 0.00159 0.99542 0.00150 
2456176.833 2012-09-06 8:00:00   0.06091  0.52888 0.00171 0.00249 0.53238 0.00243 -0.39645 -0.95361 0.00133 0.00158 1.03273 0.00149 
2456177.167 2012-09-06 16:00:00  0.06523  0.56565 0.00172 0.00233 0.56940 0.00227 -0.39845 -0.99130 0.00138 0.00156 1.06839 0.00149 
2456177.500 2012-09-07 0:00:00   0.06888  0.59660 0.00172 0.00214 0.60056 0.00208 -0.39976 -1.02727 0.00142 0.00155 1.10232 0.00148 
2456177.833 2012-09-07 8:00:00   0.07176  0.62104 0.00170 0.00193 0.62517 0.00187 -0.40037 -1.06146 0.00147 0.00153 1.13446 0.00148 
2456178.167 2012-09-07 16:00:00  0.07380  0.63825 0.00168 0.00169 0.64251 0.00163 -0.40029 -1.09383 0.00153 0.00152 1.16477 0.00148 
2456178.500 2012-09-08 0:00:00   0.07492  0.64753 0.00165 0.00145 0.65185 0.00138 -0.39952 -1.12433 0.00158 0.00150 1.19320 0.00148 
2456178.833 2012-09-08 8:00:00   0.07502  0.64815 0.00160 0.00123 0.65248 0.00116 -0.39806 -1.15292 0.00164 0.00149 1.21970 0.00148 
2456179.167 2012-09-08 16:00:00  0.07402  0.63944 0.00154 0.00106 0.64371 0.00099 -0.39593 -1.17956 0.00170 0.00148 1.24424 0.00149 
2456179.500 2012-09-09 0:00:00   0.07186  0.62078 0.00147 0.00099 0.62493 0.00092 -0.39312 -1.20423 0.00175 0.00147 1.26678 0.00151 
2456179.833 2012-09-09 8:00:00   0.06847  0.59169 0.00139 0.00105 0.59564 0.00099 -0.38966 -1.22690 0.00181 0.00147 1.28729 0.00153 
2456180.167 2012-09-09 16:00:00  0.06383  0.55184 0.00129 0.00120 0.55552 0.00115 -0.38554 -1.24753 0.00187 0.00148 1.30574 0.00156 
2456180.500 2012-09-10 0:00:00   0.05791  0.50118 0.00120 0.00139 0.50451 0.00135 -0.38077 -1.26611 0.00193 0.00149 1.32213 0.00159 
2456180.833 2012-09-10 8:00:00   0.05075  0.43995 0.00110 0.00160 0.44286 0.00157 -0.37538 -1.28261 0.00199 0.00151 1.33641 0.00163 
2456181.167 2012-09-10 16:00:00  0.04243  0.36881 0.00101 0.00179 0.37125 0.00177 -0.36936 -1.29703 0.00205 0.00153 1.34859 0.00168 
2456181.500 2012-09-11 0:00:00   0.03308  0.28889 0.00095 0.00198 0.29078 0.00196 -0.36273 -1.30934 0.00211 0.00157 1.35866 0.00174 
2456181.833 2012-09-11 8:00:00   0.02289  0.20177 0.00093 0.00214 0.20307 0.00214 -0.35551 -1.31954 0.00216 0.00162 1.36659 0.00181 
2456182.167 2012-09-11 16:00:00  0.01209  0.10946 0.00096 0.00230 0.11013 0.00231 -0.34771 -1.32761 0.00221 0.00167 1.37239 0.00188 
2456182.500 2012-09-12 0:00:00   0.00095  0.01428 0.00103 0.00243 0.01435 0.00244 -0.33934 -1.33357 0.00227 0.00173 1.37607 0.00195 
2456182.833 2012-09-12 8:00:00  -0.01022 -0.08126 0.00112 0.00253 0.08191 0.00257 -0.33042 -1.33740 0.00231 0.00180 1.37761 0.00203 
2456183.167 2012-09-12 16:00:00 -0.02114 -0.17470 0.00123 0.00259 0.17597 0.00264 -0.32097 -1.33910 0.00236 0.00188 1.37703 0.00212 
2456183.500 2012-09-13 0:00:00  -0.03153 -0.26375 0.00134 0.00259 0.26563 0.00265 -0.31099 -1.33868 0.00240 0.00196 1.37433 0.00220 
2456183.833 2012-09-13 8:00:00  -0.04118 -0.34648 0.00145 0.00251 0.34892 0.00259 -0.30052 -1.33615 0.00244 0.00205 1.36953 0.00229 
2456184.167 2012-09-13 16:00:00 -0.04989 -0.42135 0.00154 0.00238 0.42430 0.00246 -0.28956 -1.33151 0.00248 0.00214 1.36264 0.00239 
2456184.500 2012-09-14 0:00:00  -0.05755 -0.48728 0.00161 0.00218 0.49067 0.00227 -0.27813 -1.32479 0.00252 0.00223 1.35367 0.00248 
2456184.833 2012-09-14 8:00:00  -0.06406 -0.54357 0.00167 0.00195 0.54734 0.00204 -0.26626 -1.31599 0.00255 0.00232 1.34266 0.00257 
2456185.167 2012-09-14 16:00:00 -0.06940 -0.58990 0.00171 0.00170 0.59397 0.00179 -0.25396 -1.30514 0.00257 0.00242 1.32962 0.00266 
2456185.500 2012-09-15 0:00:00  -0.07355 -0.62624 0.00173 0.00145 0.63054 0.00154 -0.24126 -1.29226 0.00260 0.00252 1.31458 0.00275 
2456185.833 2012-09-15 8:00:00  -0.07653 -0.65275 0.00174 0.00123 0.65723 0.00132 -0.22816 -1.27736 0.00262 0.00261 1.29758 0.00284 
2456186.167 2012-09-15 16:00:00 -0.07840 -0.66980 0.00174 0.00107 0.67437 0.00114 -0.21471 -1.26048 0.00263 0.00271 1.27864 0.00293 
2456186.500 2012-09-16 0:00:00  -0.07920 -0.67783 0.00173 0.00098 0.68244 0.00104 -0.20090 -1.24165 0.00264 0.00280 1.25780 0.00301 
2456186.833 2012-09-16 8:00:00  -0.07899 -0.67737 0.00171 0.00097 0.68197 0.00101 -0.18678 -1.22089 0.00265 0.00289 1.23510 0.00309 
2456187.167 2012-09-16 16:00:00 -0.07785 -0.66900 0.00169 0.00103 0.67352 0.00105 -0.17235 -1.19825 0.00266 0.00298 1.21058 0.00317 
2456187.500 2012-09-17 0:00:00  -0.07583 -0.65330 0.00166 0.00113 0.65769 0.00113 -0.15764 -1.17375 0.00266 0.00307 1.18429 0.00324 
2456187.833 2012-09-17 8:00:00  -0.07302 -0.63086 0.00162 0.00124 0.63507 0.00123 -0.14268 -1.14744 0.00265 0.00315 1.15628 0.00331 
2456188.167 2012-09-17 16:00:00 -0.06948 -0.60227 0.00158 0.00135 0.60626 0.00134 -0.12749 -1.11935 0.00264 0.00323 1.12659 0.00338 
2456188.500 2012-09-18 0:00:00  -0.06528 -0.56810 0.00154 0.00146 0.57184 0.00144 -0.11208 -1.08953 0.00263 0.00330 1.09529 0.00344 
2456188.833 2012-09-18 8:00:00  -0.06049 -0.52892 0.00151 0.00156 0.53237 0.00154 -0.09650 -1.05803 0.00262 0.00337 1.06243 0.00349 
2456189.167 2012-09-18 16:00:00 -0.05517 -0.48525 0.00147 0.00166 0.48838 0.00164 -0.08075 -1.02489 0.00260 0.00344 1.02807 0.00354 
2456189.500 2012-09-19 0:00:00  -0.04938 -0.43763 0.00145 0.00176 0.44041 0.00173 -0.06486 -0.99017 0.00258 0.00350 0.99229 0.00358 
2456189.833 2012-09-19 8:00:00  -0.04318 -0.38655 0.00142 0.00186 0.38896 0.00183 -0.04887 -0.95391 0.00255 0.00356 0.95516 0.00362 
2456190.167 2012-09-19 16:00:00 -0.03663 -0.33251 0.00141 0.00196 0.33453 0.00194 -0.03279 -0.91616 0.00252 0.00361 0.91675 0.00366 
2456190.500 2012-09-20 0:00:00  -0.02980 -0.27599 0.00140 0.00207 0.27759 0.00205 -0.01664 -0.87700 0.00249 0.00366 0.87716 0.00369 
2456190.833 2012-09-20 8:00:00  -0.02273 -0.21743 0.00140 0.00219 0.21862 0.00217 -0.00046 -0.83646 0.00245 0.00371 0.83647 0.00371 
2456191.167 2012-09-20 16:00:00 -0.01548 -0.15731 0.00142 0.00231 0.15807 0.00229  0.01573 -0.79462 0.00241 0.00375 0.79478 0.00373 
2456191.500 2012-09-21 0:00:00  -0.00810 -0.09606 0.00144 0.00244 0.09641 0.00243  0.03191 -0.75154 0.00237 0.00378 0.75222 0.00374 
2456191.833 2012-09-21 8:00:00  -0.00066 -0.03414 0.00146 0.00256 0.03418 0.00256  0.04804 -0.70728 0.00233 0.00382 0.70891 0.00374 
2456192.167 2012-09-21 16:00:00  0.00679  0.02800 0.00150 0.00268 0.02886 0.00263  0.06411 -0.66190 0.00228 0.00385 0.66501 0.00374 
2456192.500 2012-09-22 0:00:00   0.01421  0.08992 0.00154 0.00280 0.09105 0.00278  0.08009 -0.61548 0.00224 0.00387 0.62068 0.00373 
2456192.833 2012-09-22 8:00:00   0.02152  0.15117 0.00158 0.00290 0.15270 0.00289  0.09594 -0.56809 0.00219 0.00389 0.57614 0.00370 
2456193.167 2012-09-22 16:00:00  0.02868  0.21126 0.00163 0.00298 0.21321 0.00298  0.11166 -0.51980 0.00214 0.00391 0.53166 0.00367 
2456193.500 2012-09-23 0:00:00   0.03563  0.26973 0.00167 0.00303 0.27208 0.00304  0.12720 -0.47067 0.00209 0.00393 0.48757 0.00362 
2456193.833 2012-09-23 8:00:00   0.04230  0.32608 0.00172 0.00305 0.32882 0.00307  0.14255 -0.42080 0.00203 0.00394 0.44429 0.00354 
2456194.167 2012-09-23 16:00:00  0.04862  0.37980 0.00176 0.00304 0.38290 0.00306  0.15767 -0.37025 0.00198 0.00395 0.40243 0.00344 
2456194.500 2012-09-24 0:00:00   0.05455  0.43034 0.00179 0.00299 0.43378 0.00301  0.17254 -0.31910 0.00192 0.00396 0.36277 0.00328 
2456194.833 2012-09-24 8:00:00   0.05999  0.47714 0.00181 0.00288 0.48090 0.00291  0.18714 -0.26744 0.00187 0.00397 0.32643 0.00307 
2456195.167 2012-09-24 16:00:00  0.06489  0.51962 0.00183 0.00273 0.52366 0.00276  0.20144 -0.21534 0.00181 0.00397 0.29489 0.00276 
2456195.500 2012-09-25 0:00:00   0.06917  0.55716 0.00183 0.00252 0.56144 0.00255  0.21541 -0.16289 0.00176 0.00398 0.27009 0.00237 
2456195.833 2012-09-25 8:00:00   0.07274  0.58909 0.00182 0.00226 0.59357 0.00229  0.22903 -0.11018 0.00171 0.00398 0.25419 0.00193 
2456196.167 2012-09-25 16:00:00  0.07552  0.61475 0.00179 0.00196 0.61937 0.00198  0.24228 -0.05729 0.00165 0.00398 0.24899 0.00160 
2456196.500 2012-09-26 0:00:00   0.07744  0.63342 0.00175 0.00164 0.63814 0.00164  0.25512 -0.00431 0.00160 0.00398 0.25519 0.00158 
2456196.833 2012-09-26 8:00:00   0.07840  0.64439 0.00169 0.00136 0.64915 0.00133  0.26754  0.04867 0.00155 0.00397 0.27195 0.00185 
2456197.167 2012-09-26 16:00:00  0.07833  0.64693 0.00161 0.00126 0.65166 0.00119  0.27950  0.10156 0.00149 0.00397 0.29740 0.00220 
2456197.500 2012-09-27 0:00:00   0.07712  0.64034 0.00152 0.00146 0.64497 0.00136  0.29100  0.15428 0.00145 0.00396 0.32938 0.00252 
2456197.833 2012-09-27 8:00:00   0.07472  0.62395 0.00141 0.00192 0.62841 0.00183  0.30199  0.20673 0.00140 0.00395 0.36598 0.00277 
2456198.167 2012-09-27 16:00:00  0.07107  0.59721 0.00129 0.00254 0.60143 0.00245  0.31246  0.25881 0.00135 0.00394 0.40574 0.00296 
2456198.500 2012-09-28 0:00:00   0.06610  0.55972 0.00117 0.00323 0.56362 0.00316  0.32240  0.31044 0.00130 0.00392 0.44757 0.00311 
2456198.833 2012-09-28 8:00:00   0.05983  0.51130 0.00105 0.00393 0.51479 0.00387  0.33176  0.36152 0.00126 0.00391 0.49068 0.00321 
2456199.167 2012-09-28 16:00:00  0.05227  0.45208 0.00095 0.00460 0.45510 0.00455  0.34055  0.41196 0.00122 0.00388 0.53450 0.00329 
2456199.500 2012-09-29 0:00:00   0.04350  0.38260 0.00089 0.00518 0.38507 0.00515  0.34873  0.46166 0.00118 0.00386 0.57857 0.00335 
2456199.833 2012-09-29 8:00:00   0.03365  0.30385 0.00089 0.00565 0.30571 0.00564  0.35628  0.51053 0.00114 0.00383 0.62256 0.00338 
2456200.167 2012-09-29 16:00:00  0.02292  0.21735 0.00095 0.00597 0.21856 0.00597  0.36319  0.55848 0.00110 0.00379 0.66619 0.00340 
2456200.500 2012-09-30 0:00:00   0.01156  0.12507 0.00104 0.00612 0.12561 0.00614  0.36944  0.60541 0.00106 0.00375 0.70924 0.00341 
2456200.833 2012-09-30 8:00:00  -0.00013  0.02940 0.00116 0.00610 0.02943 0.00608  0.37502  0.65124 0.00103 0.00371 0.75150 0.00340 
2456201.167 2012-09-30 16:00:00 -0.01184 -0.06708 0.00128 0.00593 0.06813 0.00597  0.37990  0.69587 0.00099 0.00365 0.79282 0.00339 
2456201.500 2012-10-01 0:00:00  -0.02324 -0.16175 0.00140 0.00562 0.16342 0.00569  0.38407  0.73921 0.00096 0.00359 0.83303 0.00336 
2456201.833 2012-10-01 8:00:00  -0.03404 -0.25218 0.00150 0.00522 0.25447 0.00530  0.38752  0.78117 0.00093 0.00353 0.87201 0.00332 
2456202.167 2012-10-01 16:00:00 -0.04399 -0.33627 0.00159 0.00475 0.33914 0.00485  0.39024  0.82166 0.00090 0.00345 0.90963 0.00327 
2456202.500 2012-10-02 0:00:00  -0.05291 -0.41240 0.00167 0.00425 0.41578 0.00436  0.39222  0.86061 0.00087 0.00337 0.94577 0.00321 
2456202.833 2012-10-02 8:00:00  -0.06065 -0.47938 0.00173 0.00375 0.48320 0.00387  0.39344  0.89791 0.00085 0.00328 0.98033 0.00314 
2456203.167 2012-10-02 16:00:00 -0.06713 -0.53650 0.00177 0.00327 0.54069 0.00339  0.39390  0.93350 0.00082 0.00318 1.01320 0.00306 
2456203.500 2012-10-03 0:00:00  -0.07234 -0.58344 0.00180 0.00282 0.58791 0.00295  0.39360  0.96728 0.00080 0.00307 1.04430 0.00297 
2456203.833 2012-10-03 8:00:00  -0.07627 -0.62016 0.00182 0.00242 0.62483 0.00255  0.39252  0.99919 0.00078 0.00296 1.07352 0.00287 
2456204.167 2012-10-03 16:00:00 -0.07896 -0.64689 0.00183 0.00208 0.65169 0.00221  0.39066  1.02914 0.00076 0.00284 1.10079 0.00276 
2456204.500 2012-10-04 0:00:00  -0.08047 -0.66402 0.00183 0.00180 0.66888 0.00194  0.38803  1.05707 0.00074 0.00271 1.12604 0.00265 
2456204.833 2012-10-04 8:00:00  -0.08085 -0.67203 0.00182 0.00160 0.67688 0.00173  0.38461  1.08290 0.00073 0.00257 1.14917 0.00252 
2456205.167 2012-10-04 16:00:00 -0.08019 -0.67149 0.00180 0.00147 0.67626 0.00159  0.38042  1.10657 0.00071 0.00243 1.17014 0.00239 
2456205.500 2012-10-05 0:00:00  -0.07856 -0.66300 0.00178 0.00140 0.66764 0.00151  0.37545  1.12802 0.00070 0.00228 1.18886 0.00225 
2456205.833 2012-10-05 8:00:00  -0.07605 -0.64718 0.00175 0.00137 0.65163 0.00147  0.36971  1.14720 0.00070 0.00212 1.20530 0.00210 
2456206.167 2012-10-05 16:00:00 -0.07273 -0.62462 0.00172 0.00137 0.62885 0.00146  0.36321  1.16404 0.00069 0.00196 1.21939 0.00195 
2456206.500 2012-10-06 0:00:00  -0.06867 -0.59595 0.00168 0.00139 0.59989 0.00146  0.35595  1.17851 0.00069 0.00180 1.23109 0.00179 
2456206.833 2012-10-06 8:00:00  -0.06397 -0.56173 0.00164 0.00142 0.56536 0.00148  0.34795  1.19055 0.00070 0.00164 1.24036 0.00163 
2456207.167 2012-10-06 16:00:00 -0.05867 -0.52252 0.00161 0.00145 0.52581 0.00150  0.33922  1.20014 0.00070 0.00147 1.24715 0.00148 
2456207.500 2012-10-07 0:00:00  -0.05286 -0.47889 0.00157 0.00149 0.48180 0.00152  0.32977  1.20723 0.00071 0.00131 1.25146 0.00132 
2456207.833 2012-10-07 8:00:00  -0.04661 -0.43133 0.00153 0.00154 0.43385 0.00156  0.31961  1.21181 0.00072 0.00115 1.25325 0.00116 
2456208.167 2012-10-07 16:00:00 -0.03996 -0.38037 0.00150 0.00160 0.38246 0.00161  0.30878  1.21385 0.00074 0.00100 1.25251 0.00102 
2456208.500 2012-10-08 0:00:00  -0.03300 -0.32648 0.00148 0.00167 0.32814 0.00167  0.29727  1.21334 0.00076 0.00087 1.24922 0.00089 
2456208.833 2012-10-08 8:00:00  -0.02577 -0.27013 0.00146 0.00175 0.27136 0.00175  0.28513  1.21026 0.00078 0.00075 1.24339 0.00077 
2456209.167 2012-10-08 16:00:00 -0.01835 -0.21179 0.00145 0.00186 0.21259 0.00185  0.27237  1.20462 0.00080 0.00067 1.23503 0.00069 
2456209.500 2012-10-09 0:00:00  -0.01077 -0.15191 0.00145 0.00198 0.15230 0.00197  0.25901  1.19642 0.00082 0.00062 1.22413 0.00065 
2456209.833 2012-10-09 8:00:00  -0.00311 -0.09094 0.00146 0.00211 0.09101 0.00211  0.24508  1.18566 0.00084 0.00063 1.21073 0.00065 
2456210.167 2012-10-09 16:00:00  0.00458 -0.02932 0.00148 0.00225 0.02971 0.00224  0.23061  1.17237 0.00087 0.00068 1.19484 0.00070 
2456210.500 2012-10-10 0:00:00   0.01225  0.03251 0.00151 0.00239 0.03478 0.00228  0.21564  1.15657 0.00089 0.00076 1.17650 0.00077 
2456210.833 2012-10-10 8:00:00   0.01983  0.09409 0.00155 0.00252 0.09617 0.00249  0.20018  1.13828 0.00092 0.00085 1.15575 0.00086 
2456211.167 2012-10-10 16:00:00  0.02728  0.15498 0.00159 0.00265 0.15737 0.00263  0.18428  1.11755 0.00094 0.00096 1.13264 0.00097 
2456211.500 2012-10-11 0:00:00   0.03452  0.21471 0.00164 0.00276 0.21747 0.00275  0.16796  1.09441 0.00097 0.00107 1.10722 0.00108 
2456211.833 2012-10-11 8:00:00   0.04150  0.27279 0.00168 0.00284 0.27594 0.00285  0.15127  1.06891 0.00099 0.00118 1.07956 0.00118 
2456212.167 2012-10-11 16:00:00  0.04816  0.32874 0.00173 0.00290 0.33226 0.00291  0.13423  1.04110 0.00101 0.00128 1.04972 0.00128 
2456212.500 2012-10-12 0:00:00   0.05443  0.38204 0.00177 0.00292 0.38590 0.00294  0.11689  1.01104 0.00104 0.00138 1.01778 0.00138 
2456212.833 2012-10-12 8:00:00   0.06024  0.43214 0.00181 0.00290 0.43632 0.00293  0.09928  0.97881 0.00106 0.00147 0.98383 0.00147 
2456213.167 2012-10-12 16:00:00  0.06552  0.47848 0.00184 0.00284 0.48295 0.00287  0.08144  0.94446 0.00108 0.00155 0.94797 0.00155 
2456213.500 2012-10-13 0:00:00   0.07020  0.52046 0.00187 0.00272 0.52518 0.00276  0.06341  0.90808 0.00110 0.00162 0.91030 0.00162 
2456213.833 2012-10-13 8:00:00   0.07419  0.55745 0.00188 0.00256 0.56237 0.00260  0.04523  0.86975 0.00111 0.00168 0.87092 0.00168 
2456214.167 2012-10-13 16:00:00  0.07743  0.58880 0.00188 0.00234 0.59387 0.00238  0.02694  0.82954 0.00113 0.00173 0.82998 0.00173 
2456214.500 2012-10-14 0:00:00   0.07982  0.61380 0.00186 0.00207 0.61897 0.00211  0.00857  0.78756 0.00114 0.00177 0.78761 0.00177 
2456214.833 2012-10-14 8:00:00   0.08128  0.63175 0.00183 0.00176 0.63696 0.00179 -0.00983  0.74389 0.00116 0.00180 0.74396 0.00180 
2456215.167 2012-10-14 16:00:00  0.08172  0.64189 0.00178 0.00142 0.64708 0.00144 -0.02822  0.69864 0.00117 0.00182 0.69921 0.00182 
2456215.500 2012-10-15 0:00:00   0.08106  0.64350 0.00172 0.00111 0.64859 0.00110 -0.04656  0.65189 0.00118 0.00184 0.65355 0.00183 
2456215.833 2012-10-15 8:00:00   0.07921  0.63585 0.00164 0.00091 0.64076 0.00086 -0.06482  0.60376 0.00119 0.00184 0.60724 0.00183 
2456216.167 2012-10-15 16:00:00  0.07610  0.61826 0.00154 0.00095 0.62293 0.00087 -0.08296  0.55436 0.00119 0.00184 0.56053 0.00182 
2456216.500 2012-10-16 0:00:00   0.07168  0.59018 0.00144 0.00123 0.59452 0.00114 -0.10093  0.50378 0.00120 0.00183 0.51380 0.00180 
2456216.833 2012-10-16 8:00:00   0.06591  0.55120 0.00132 0.00160 0.55513 0.00152 -0.11870  0.45215 0.00120 0.00181 0.46748 0.00177 
2456217.167 2012-10-16 16:00:00  0.05880  0.50116 0.00120 0.00197 0.50460 0.00190 -0.13624  0.39958 0.00120 0.00179 0.42217 0.00173 
2456217.500 2012-10-17 0:00:00   0.05038  0.44023 0.00109 0.00228 0.44311 0.00223 -0.15351  0.34617 0.00121 0.00177 0.37868 0.00167 
2456217.833 2012-10-17 8:00:00   0.04076  0.36901 0.00100 0.00251 0.37126 0.00248 -0.17046  0.29204 0.00121 0.00174 0.33815 0.00160 
2456218.167 2012-10-17 16:00:00  0.03010  0.28860 0.00095 0.00264 0.29017 0.00262 -0.18708  0.23731 0.00120 0.00171 0.30219 0.00151 
2456218.500 2012-10-18 0:00:00   0.01862  0.20061 0.00093 0.00267 0.20148 0.00267 -0.20333  0.18209 0.00120 0.00168 0.27295 0.00140 
2456218.833 2012-10-18 8:00:00   0.00661  0.10716 0.00096 0.00263 0.10737 0.00264 -0.21916  0.12651 0.00120 0.00166 0.25306 0.00129 
2456219.167 2012-10-18 16:00:00 -0.00561  0.01073 0.00103 0.00255 0.01224 0.00209 -0.23457  0.07066 0.00119 0.00163 0.24499 0.00121 
2456219.500 2012-10-19 0:00:00  -0.01769 -0.08601 0.00111 0.00246 0.08781 0.00251 -0.24951  0.01467 0.00119 0.00160 0.24994 0.00118 
2456219.833 2012-10-19 8:00:00  -0.02931 -0.18039 0.00121 0.00238 0.18276 0.00244 -0.26395 -0.04134 0.00118 0.00158 0.26717 0.00121 
2456220.167 2012-10-19 16:00:00 -0.04017 -0.27001 0.00131 0.00230 0.27299 0.00236 -0.27788 -0.09727 0.00118 0.00157 0.29442 0.00126 
2456220.500 2012-10-20 0:00:00  -0.05002 -0.35284 0.00140 0.00220 0.35637 0.00226 -0.29127 -0.15302 0.00117 0.00155 0.32902 0.00131 
2456220.833 2012-10-20 8:00:00  -0.05870 -0.42734 0.00149 0.00207 0.43135 0.00212 -0.30409 -0.20845 0.00116 0.00155 0.36868 0.00135 
2456221.167 2012-10-20 16:00:00 -0.06608 -0.49243 0.00157 0.00190 0.49685 0.00195 -0.31632 -0.26349 0.00116 0.00154 0.41169 0.00138 
2456221.500 2012-10-21 0:00:00  -0.07212 -0.54751 0.00165 0.00170 0.55224 0.00175 -0.32794 -0.31801 0.00115 0.00154 0.45681 0.00140 
2456221.833 2012-10-21 8:00:00  -0.07679 -0.59233 0.00172 0.00150 0.59729 0.00155 -0.33894 -0.37192 0.00115 0.00155 0.50320 0.00142 
2456222.167 2012-10-21 16:00:00 -0.08014 -0.62696 0.00178 0.00132 0.63206 0.00139 -0.34929 -0.42513 0.00115 0.00155 0.55022 0.00143 
2456222.500 2012-10-22 0:00:00  -0.08220 -0.65165 0.00183 0.00122 0.65682 0.00131 -0.35899 -0.47752 0.00115 0.00156 0.59741 0.00144 
2456222.833 2012-10-22 8:00:00  -0.08304 -0.66685 0.00187 0.00121 0.67200 0.00132 -0.36801 -0.52902 0.00116 0.00157 0.64443 0.00145 
2456223.167 2012-10-22 16:00:00 -0.08276 -0.67306 0.00190 0.00129 0.67813 0.00142 -0.37634 -0.57954 0.00117 0.00158 0.69101 0.00146 
2456223.500 2012-10-23 0:00:00  -0.08142 -0.67087 0.00191 0.00143 0.67579 0.00157 -0.38398 -0.62898 0.00118 0.00159 0.73692 0.00147 
2456223.833 2012-10-23 8:00:00  -0.07911 -0.66087 0.00192 0.00160 0.66559 0.00174 -0.39090 -0.67726 0.00119 0.00160 0.78198 0.00147 
2456224.167 2012-10-23 16:00:00 -0.07592 -0.64368 0.00192 0.00178 0.64814 0.00191 -0.39712 -0.72431 0.00121 0.00160 0.82604 0.00148 
2456224.500 2012-10-24 0:00:00  -0.07194 -0.61991 0.00191 0.00193 0.62407 0.00207 -0.40261 -0.77005 0.00123 0.00160 0.86895 0.00148 
2456224.833 2012-10-24 8:00:00  -0.06725 -0.59015 0.00189 0.00207 0.59397 0.00219 -0.40737 -0.81440 0.00126 0.00160 0.91061 0.00148 
2456225.167 2012-10-24 16:00:00 -0.06191 -0.55497 0.00187 0.00217 0.55842 0.00229 -0.41141 -0.85730 0.00129 0.00160 0.95091 0.00148 
2456225.500 2012-10-25 0:00:00  -0.05602 -0.51493 0.00183 0.00225 0.51797 0.00237 -0.41471 -0.89868 0.00133 0.00160 0.98976 0.00147 
2456225.833 2012-10-25 8:00:00  -0.04963 -0.47057 0.00180 0.00231 0.47318 0.00241 -0.41727 -0.93848 0.00137 0.00159 1.02707 0.00147 
2456226.167 2012-10-25 16:00:00 -0.04283 -0.42238 0.00176 0.00234 0.42455 0.00243 -0.41910 -0.97664 0.00141 0.00158 1.06276 0.00146 
2456226.500 2012-10-26 0:00:00  -0.03567 -0.37088 0.00172 0.00235 0.37260 0.00243 -0.42019 -1.01310 0.00146 0.00157 1.09678 0.00146 
2456226.833 2012-10-26 8:00:00  -0.02822 -0.31654 0.00168 0.00235 0.31780 0.00241 -0.42055 -1.04782 0.00151 0.00155 1.12906 0.00146 
2456227.167 2012-10-26 16:00:00 -0.02055 -0.25982 0.00164 0.00234 0.26064 0.00239 -0.42018 -1.08073 0.00156 0.00154 1.15954 0.00145 
2456227.500 2012-10-27 0:00:00  -0.01271 -0.20119 0.00161 0.00233 0.20159 0.00236 -0.41908 -1.11181 0.00161 0.00152 1.18818 0.00145 
2456227.833 2012-10-27 8:00:00  -0.00476 -0.14108 0.00159 0.00232 0.14117 0.00233 -0.41727 -1.14101 0.00167 0.00151 1.21492 0.00146 
2456228.167 2012-10-27 16:00:00  0.00323 -0.07995 0.00157 0.00231 0.08004 0.00230 -0.41475 -1.16829 0.00173 0.00150 1.23972 0.00147 
2456228.500 2012-10-28 0:00:00   0.01121 -0.01824 0.00156 0.00231 0.02150 0.00202 -0.41152 -1.19361 0.00178 0.00149 1.26256 0.00148 
2456228.833 2012-10-28 8:00:00   0.01912  0.04361 0.00156 0.00232 0.04764 0.00225 -0.40760 -1.21695 0.00184 0.00148 1.28340 0.00150 
2456229.167 2012-10-28 16:00:00  0.02690  0.10514 0.00157 0.00234 0.10854 0.00230 -0.40299 -1.23828 0.00190 0.00149 1.30221 0.00153 
2456229.500 2012-10-29 0:00:00   0.03448  0.16591 0.00158 0.00235 0.16946 0.00231 -0.39771 -1.25757 0.00196 0.00150 1.31897 0.00157 
2456229.833 2012-10-29 8:00:00   0.04181  0.22544 0.00160 0.00237 0.22929 0.00233 -0.39177 -1.27481 0.00202 0.00151 1.33365 0.00161 
2456230.167 2012-10-29 16:00:00  0.04882  0.28325 0.00163 0.00238 0.28743 0.00234 -0.38517 -1.28997 0.00207 0.00154 1.34625 0.00166 
2456230.500 2012-10-30 0:00:00   0.05545  0.33882 0.00167 0.00238 0.34334 0.00234 -0.37794 -1.30304 0.00213 0.00157 1.35675 0.00172 
2456230.833 2012-10-30 8:00:00   0.06163  0.39165 0.00170 0.00237 0.39647 0.00233 -0.37009 -1.31401 0.00218 0.00162 1.36513 0.00178 
2456231.167 2012-10-30 16:00:00  0.06729  0.44117 0.00173 0.00233 0.44628 0.00230 -0.36163 -1.32287 0.00223 0.00167 1.37141 0.00185 
2456231.500 2012-10-31 0:00:00   0.07234  0.48681 0.00176 0.00227 0.49216 0.00224 -0.35258 -1.32962 0.00228 0.00173 1.37557 0.00193 
2456231.833 2012-10-31 8:00:00   0.07673  0.52796 0.00179 0.00219 0.53351 0.00216 -0.34295 -1.33425 0.00233 0.00180 1.37762 0.00201 
2456232.167 2012-10-31 16:00:00  0.08036  0.56398 0.00181 0.00207 0.56968 0.00205 -0.33277 -1.33676 0.00238 0.00188 1.37756 0.00210 
2456232.500 2012-11-01 0:00:00   0.08315  0.59419 0.00183 0.00192 0.59999 0.00191 -0.32204 -1.33716 0.00242 0.00196 1.37540 0.00219 
2456232.833 2012-11-01 8:00:00   0.08502  0.61789 0.00183 0.00175 0.62372 0.00175 -0.31080 -1.33545 0.00245 0.00205 1.37114 0.00229 
2456233.167 2012-11-01 16:00:00  0.08588  0.63435 0.00183 0.00156 0.64014 0.00157 -0.29905 -1.33165 0.00249 0.00215 1.36482 0.00238 
2456233.500 2012-11-02 0:00:00   0.08565  0.64283 0.00181 0.00136 0.64851 0.00139 -0.28682 -1.32576 0.00252 0.00224 1.35643 0.00248 
2456233.833 2012-11-02 8:00:00   0.08423  0.64258 0.00178 0.00120 0.64808 0.00124 -0.27412 -1.31780 0.00255 0.00234 1.34601 0.00258 
2456234.167 2012-11-02 16:00:00  0.08156  0.63289 0.00174 0.00109 0.63813 0.00117 -0.26098 -1.30779 0.00257 0.00245 1.33358 0.00268 
2456234.500 2012-11-03 0:00:00   0.07757  0.61312 0.00169 0.00110 0.61801 0.00119 -0.24742 -1.29574 0.00259 0.00255 1.31915 0.00277 
2456234.833 2012-11-03 8:00:00   0.07222  0.58273 0.00163 0.00123 0.58719 0.00133 -0.23347 -1.28168 0.00261 0.00265 1.30277 0.00287 
2456235.167 2012-11-03 16:00:00  0.06548  0.54138 0.00156 0.00146 0.54533 0.00156 -0.21913 -1.26563 0.00262 0.00276 1.28447 0.00297 
2456235.500 2012-11-04 0:00:00   0.05739  0.48900 0.00148 0.00174 0.49236 0.00184 -0.20444 -1.24763 0.00263 0.00286 1.26427 0.00306 
2456235.833 2012-11-04 8:00:00   0.04801  0.42585 0.00141 0.00206 0.42855 0.00215 -0.18942 -1.22769 0.00264 0.00297 1.24222 0.00315 
2456236.167 2012-11-04 16:00:00  0.03748  0.35266 0.00133 0.00239 0.35465 0.00247 -0.17410 -1.20586 0.00264 0.00307 1.21837 0.00324 
2456236.500 2012-11-05 0:00:00   0.02599  0.27064 0.00127 0.00274 0.27188 0.00281 -0.15848 -1.18217 0.00263 0.00317 1.19274 0.00333 
2456236.833 2012-11-05 8:00:00   0.01379  0.18151 0.00122 0.00308 0.18204 0.00313 -0.14261 -1.15664 0.00263 0.00327 1.16540 0.00341 
2456237.167 2012-11-05 16:00:00  0.00120  0.08746 0.00118 0.00340 0.08748 0.00341 -0.12651 -1.12933 0.00262 0.00336 1.13640 0.00349 
2456237.500 2012-11-06 0:00:00  -0.01143 -0.00899 0.00117 0.00367 0.01478 0.00282 -0.11019 -1.10027 0.00260 0.00345 1.10578 0.00357 
2456237.833 2012-11-06 8:00:00  -0.02377 -0.10521 0.00118 0.00385 0.10786 0.00388 -0.09369 -1.06951 0.00258 0.00354 1.07360 0.00364 
2456238.167 2012-11-06 16:00:00 -0.03549 -0.19861 0.00120 0.00393 0.20176 0.00394 -0.07703 -1.03708 0.00256 0.00363 1.03994 0.00371 
2456238.500 2012-11-07 0:00:00  -0.04629 -0.28689 0.00125 0.00387 0.29060 0.00387 -0.06023 -1.00305 0.00253 0.00371 1.00486 0.00378 
2456238.833 2012-11-07 8:00:00  -0.05596 -0.36813 0.00132 0.00370 0.37236 0.00367 -0.04333 -0.96745 0.00250 0.00379 0.96842 0.00384 
2456239.167 2012-11-07 16:00:00 -0.06434 -0.44090 0.00140 0.00341 0.44557 0.00336 -0.02634 -0.93034 0.00247 0.00386 0.93072 0.00389 
2456239.500 2012-11-08 0:00:00  -0.07134 -0.50421 0.00149 0.00302 0.50924 0.00297 -0.00931 -0.89179 0.00244 0.00393 0.89184 0.00394 
2456239.833 2012-11-08 8:00:00  -0.07692 -0.55753 0.00158 0.00257 0.56281 0.00251  0.00776 -0.85183 0.00240 0.00400 0.85187 0.00399 
2456240.167 2012-11-08 16:00:00 -0.08107 -0.60065 0.00168 0.00210 0.60610 0.00202  0.02483 -0.81053 0.00236 0.00406 0.81092 0.00403 
2456240.500 2012-11-09 0:00:00  -0.08385 -0.63366 0.00177 0.00163 0.63919 0.00156  0.04187 -0.76796 0.00232 0.00412 0.76911 0.00407 
2456240.833 2012-11-09 8:00:00  -0.08532 -0.65684 0.00185 0.00123 0.66236 0.00119  0.05886 -0.72417 0.00227 0.00418 0.72657 0.00409 
2456241.167 2012-11-09 16:00:00 -0.08555 -0.67062 0.00192 0.00099 0.67606 0.00102  0.07577 -0.67924 0.00223 0.00423 0.68346 0.00411 
2456241.500 2012-11-10 0:00:00  -0.08463 -0.67551 0.00198 0.00101 0.68080 0.00110  0.09257 -0.63322 0.00218 0.00428 0.63996 0.00412 
2456241.833 2012-11-10 8:00:00  -0.08264 -0.67209 0.00202 0.00123 0.67715 0.00136  0.10924 -0.58620 0.00213 0.00432 0.59629 0.00412 
2456242.167 2012-11-10 16:00:00 -0.07969 -0.66095 0.00205 0.00153 0.66574 0.00168  0.12574 -0.53823 0.00208 0.00436 0.55273 0.00410 
2456242.500 2012-11-11 0:00:00  -0.07586 -0.64269 0.00207 0.00184 0.64716 0.00199  0.14205 -0.48939 0.00202 0.00440 0.50960 0.00407 
2456242.833 2012-11-11 8:00:00  -0.07124 -0.61792 0.00208 0.00213 0.62202 0.00228  0.15814 -0.43977 0.00197 0.00443 0.46735 0.00400 
2456243.167 2012-11-11 16:00:00 -0.06592 -0.58722 0.00207 0.00238 0.59091 0.00254  0.17399 -0.38943 0.00192 0.00447 0.42654 0.00390 
2456243.500 2012-11-12 0:00:00  -0.05997 -0.55116 0.00206 0.00261 0.55442 0.00275  0.18956 -0.33845 0.00187 0.00450 0.38793 0.00374 
2456243.833 2012-11-12 8:00:00  -0.05348 -0.51029 0.00204 0.00279 0.51309 0.00293  0.20483 -0.28691 0.00181 0.00452 0.35254 0.00351 
2456244.167 2012-11-12 16:00:00 -0.04652 -0.46514 0.00201 0.00294 0.46746 0.00307  0.21978 -0.23490 0.00176 0.00454 0.32171 0.00318 
2456244.500 2012-11-13 0:00:00  -0.03916 -0.41622 0.00197 0.00305 0.41806 0.00317  0.23437 -0.18250 0.00171 0.00456 0.29707 0.00274 
2456244.833 2012-11-13 8:00:00  -0.03148 -0.36403 0.00193 0.00314 0.36539 0.00324  0.24858 -0.12979 0.00165 0.00458 0.28045 0.00221 
2456245.167 2012-11-13 16:00:00 -0.02352 -0.30904 0.00189 0.00321 0.30994 0.00329  0.26238 -0.07685 0.00160 0.00459 0.27344 0.00171 
2456245.500 2012-11-14 0:00:00  -0.01537 -0.25173 0.00185 0.00325 0.25220 0.00331  0.27574 -0.02379 0.00155 0.00460 0.27681 0.00149 
2456245.833 2012-11-14 8:00:00  -0.00708 -0.19255 0.00181 0.00327 0.19268 0.00331  0.28865  0.02932 0.00150 0.00461 0.29017 0.00168 
2456246.167 2012-11-14 16:00:00  0.00129 -0.13195 0.00177 0.00328 0.13196 0.00328  0.30107  0.08238 0.00145 0.00461 0.31217 0.00208 
2456246.500 2012-11-15 0:00:00   0.00967 -0.07037 0.00174 0.00328 0.07106 0.00316  0.31298  0.13531 0.00141 0.00461 0.34100 0.00250 
2456246.833 2012-11-15 8:00:00   0.01801 -0.00828 0.00171 0.00327 0.02010 0.00165  0.32435  0.18801 0.00136 0.00460 0.37492 0.00285 
2456247.167 2012-11-15 16:00:00  0.02625  0.05390 0.00169 0.00326 0.05997 0.00323  0.33516  0.24039 0.00132 0.00459 0.41247 0.00313 
2456247.500 2012-11-16 0:00:00   0.03431  0.11570 0.00168 0.00323 0.12069 0.00324  0.34539  0.29236 0.00127 0.00458 0.45253 0.00335 
2456247.833 2012-11-16 8:00:00   0.04215  0.17666 0.00167 0.00320 0.18162 0.00320  0.35502  0.34382 0.00123 0.00455 0.49422 0.00351 
2456248.167 2012-11-16 16:00:00  0.04970  0.23631 0.00166 0.00315 0.24149 0.00314  0.36402  0.39467 0.00119 0.00453 0.53692 0.00363 
2456248.500 2012-11-17 0:00:00   0.05689  0.29418 0.00166 0.00310 0.29963 0.00307  0.37237  0.44483 0.00116 0.00450 0.58012 0.00372 
2456248.833 2012-11-17 8:00:00   0.06365  0.34975 0.00165 0.00303 0.35550 0.00300  0.38005  0.49420 0.00112 0.00446 0.62344 0.00378 
2456249.167 2012-11-17 16:00:00  0.06992  0.40250 0.00165 0.00295 0.40853 0.00291  0.38705  0.54268 0.00108 0.00441 0.66657 0.00382 
2456249.500 2012-11-18 0:00:00   0.07562  0.45190 0.00165 0.00285 0.45818 0.00281  0.39334  0.59018 0.00105 0.00436 0.70925 0.00384 
2456249.833 2012-11-18 8:00:00   0.08067  0.49736 0.00164 0.00274 0.50387 0.00269  0.39890  0.63661 0.00102 0.00430 0.75126 0.00384 
2456250.167 2012-11-18 16:00:00  0.08500  0.53831 0.00163 0.00261 0.54498 0.00255  0.40373  0.68187 0.00099 0.00423 0.79243 0.00383 
2456250.500 2012-11-19 0:00:00   0.08852  0.57411 0.00161 0.00246 0.58090 0.00240  0.40781  0.72586 0.00096 0.00415 0.83258 0.00380 
2456250.833 2012-11-19 8:00:00   0.09115  0.60412 0.00158 0.00231 0.61096 0.00224  0.41111  0.76851 0.00093 0.00407 0.87156 0.00375 
2456251.167 2012-11-19 16:00:00  0.09281  0.62766 0.00155 0.00215 0.63448 0.00208  0.41364  0.80971 0.00090 0.00398 0.90925 0.00370 
2456251.500 2012-11-20 0:00:00   0.09340  0.64405 0.00150 0.00201 0.65078 0.00194  0.41538  0.84938 0.00087 0.00388 0.94551 0.00363 
2456251.833 2012-11-20 8:00:00   0.09284  0.65257 0.00145 0.00190 0.65914 0.00183  0.41631  0.88743 0.00085 0.00377 0.98023 0.00355 
2456252.167 2012-11-20 16:00:00  0.09106  0.65255 0.00139 0.00187 0.65887 0.00181  0.41644  0.92377 0.00082 0.00365 1.01331 0.00346 
2456252.500 2012-11-21 0:00:00   0.08798  0.64330 0.00131 0.00194 0.64929 0.00188  0.41576  0.95833 0.00080 0.00352 1.04463 0.00336 
2456252.833 2012-11-21 8:00:00   0.08354  0.62423 0.00123 0.00213 0.62980 0.00208  0.41425  0.99102 0.00078 0.00339 1.07412 0.00325 
2456253.167 2012-11-21 16:00:00  0.07771  0.59484 0.00115 0.00243 0.59990 0.00239  0.41193  1.02177 0.00076 0.00325 1.10168 0.00313 
2456253.500 2012-11-22 0:00:00   0.07047  0.55480 0.00108 0.00280 0.55926 0.00277  0.40878  1.05050 0.00075 0.00311 1.12723 0.00300 
2456253.833 2012-11-22 8:00:00   0.06184  0.50401 0.00101 0.00323 0.50780 0.00321  0.40480  1.07713 0.00073 0.00295 1.15068 0.00286 
2456254.167 2012-11-22 16:00:00  0.05190  0.44270 0.00097 0.00367 0.44573 0.00367  0.40000  1.10160 0.00072 0.00279 1.17198 0.00272 
2456254.500 2012-11-23 0:00:00   0.04079  0.37147 0.00096 0.00410 0.37370 0.00411  0.39439  1.12386 0.00071 0.00263 1.19105 0.00256 
2456254.833 2012-11-23 8:00:00   0.02868  0.29138 0.00098 0.00449 0.29279 0.00450  0.38796  1.14383 0.00071 0.00246 1.20783 0.00241 
2456255.167 2012-11-23 16:00:00  0.01583  0.20399 0.00104 0.00479 0.20460 0.00482  0.38073  1.16147 0.00071 0.00229 1.22228 0.00225 
2456255.500 2012-11-24 0:00:00   0.00255  0.11127 0.00112 0.00500 0.11131 0.00501  0.37270  1.17672 0.00071 0.00211 1.23434 0.00208 
2456255.833 2012-11-24 8:00:00  -0.01081  0.01558 0.00120 0.00509 0.01932 0.00369  0.36390  1.18955 0.00072 0.00193 1.24396 0.00191 
2456256.167 2012-11-24 16:00:00 -0.02390 -0.08054 0.00129 0.00507 0.08402 0.00508  0.35432  1.19990 0.00073 0.00176 1.25112 0.00175 
2456256.500 2012-11-25 0:00:00  -0.03636 -0.17455 0.00137 0.00492 0.17830 0.00499  0.34399  1.20776 0.00074 0.00158 1.25579 0.00158 
2456256.833 2012-11-25 8:00:00  -0.04790 -0.26408 0.00144 0.00468 0.26839 0.00476  0.33293  1.21307 0.00075 0.00141 1.25793 0.00141 
2456257.167 2012-11-25 16:00:00 -0.05826 -0.34710 0.00149 0.00436 0.35196 0.00445  0.32115  1.21584 0.00077 0.00124 1.25754 0.00126 
2456257.500 2012-11-26 0:00:00  -0.06726 -0.42203 0.00153 0.00400 0.42735 0.00409  0.30868  1.21604 0.00079 0.00108 1.25461 0.00111 
2456257.833 2012-11-26 8:00:00  -0.07478 -0.48771 0.00156 0.00361 0.49341 0.00371  0.29554  1.21365 0.00082 0.00094 1.24912 0.00098 
2456258.167 2012-11-26 16:00:00 -0.08078 -0.54345 0.00158 0.00323 0.54942 0.00333  0.28176  1.20868 0.00084 0.00082 1.24109 0.00086 
2456258.500 2012-11-27 0:00:00  -0.08524 -0.58893 0.00159 0.00288 0.59507 0.00298  0.26735  1.20112 0.00087 0.00072 1.23052 0.00078 
2456258.833 2012-11-27 8:00:00  -0.08820 -0.62414 0.00159 0.00258 0.63034 0.00268  0.25236  1.19099 0.00089 0.00067 1.21743 0.00073 
2456259.167 2012-11-27 16:00:00 -0.08973 -0.64929 0.00159 0.00235 0.65546 0.00245  0.23681  1.17829 0.00092 0.00066 1.20186 0.00072 
2456259.500 2012-11-28 0:00:00  -0.08991 -0.66477 0.00159 0.00220 0.67083 0.00230  0.22074  1.16306 0.00095 0.00069 1.18382 0.00075 
2456259.833 2012-11-28 8:00:00  -0.08883 -0.67109 0.00159 0.00212 0.67695 0.00222  0.20417  1.14530 0.00098 0.00076 1.16336 0.00081 
2456260.167 2012-11-28 16:00:00 -0.08661 -0.66882 0.00159 0.00211 0.67441 0.00221  0.18715  1.12507 0.00100 0.00084 1.14053 0.00089 
2456260.500 2012-11-29 0:00:00  -0.08333 -0.65857 0.00158 0.00216 0.66382 0.00226  0.16970  1.10239 0.00103 0.00094 1.11538 0.00098 
2456260.833 2012-11-29 8:00:00  -0.07911 -0.64096 0.00158 0.00224 0.64582 0.00234  0.15188  1.07732 0.00106 0.00103 1.08798 0.00107 
2456261.167 2012-11-29 16:00:00 -0.07404 -0.61662 0.00158 0.00235 0.62105 0.00244  0.13370  1.04991 0.00108 0.00113 1.05839 0.00116 
2456261.500 2012-11-30 0:00:00  -0.06822 -0.58616 0.00157 0.00246 0.59012 0.00255  0.11522  1.02022 0.00111 0.00122 1.02670 0.00124 
2456261.833 2012-11-30 8:00:00  -0.06174 -0.55018 0.00157 0.00257 0.55364 0.00266  0.09648  0.98830 0.00113 0.00130 0.99300 0.00132 
2456262.167 2012-11-30 16:00:00 -0.05470 -0.50926 0.00157 0.00268 0.51219 0.00276  0.07751  0.95423 0.00115 0.00138 0.95738 0.00140 
2456262.500 2012-12-01 0:00:00  -0.04717 -0.46396 0.00157 0.00278 0.46635 0.00285  0.05836  0.91810 0.00117 0.00145 0.91995 0.00146 
2456262.833 2012-12-01 8:00:00  -0.03923 -0.41480 0.00157 0.00287 0.41665 0.00293  0.03907  0.87996 0.00119 0.00150 0.88083 0.00151 
2456263.167 2012-12-01 16:00:00 -0.03096 -0.36232 0.00157 0.00295 0.36364 0.00300  0.01968  0.83992 0.00121 0.00155 0.84015 0.00156 
2456263.500 2012-12-02 0:00:00  -0.02245 -0.30700 0.00157 0.00301 0.30783 0.00306  0.00024  0.79806 0.00122 0.00159 0.79806 0.00159 
2456263.833 2012-12-02 8:00:00  -0.01374 -0.24934 0.00158 0.00307 0.24973 0.00310 -0.01922  0.75447 0.00124 0.00162 0.75472 0.00161 
2456264.167 2012-12-02 16:00:00 -0.00493 -0.18981 0.00158 0.00311 0.18988 0.00312 -0.03865  0.70926 0.00125 0.00164 0.71032 0.00163 
2456264.500 2012-12-03 0:00:00   0.00394 -0.12888 0.00159 0.00314 0.12895 0.00313 -0.05801  0.66252 0.00126 0.00165 0.66506 0.00163 
2456264.833 2012-12-03 8:00:00   0.01278 -0.06699 0.00160 0.00316 0.06822 0.00304 -0.07726  0.61436 0.00127 0.00165 0.61920 0.00162 
2456265.167 2012-12-03 16:00:00  0.02154 -0.00461 0.00160 0.00317 0.02225 0.00158 -0.09636  0.56489 0.00128 0.00165 0.57305 0.00160 
2456265.500 2012-12-04 0:00:00   0.03014  0.05781 0.00161 0.00317 0.06522 0.00303 -0.11526  0.51421 0.00128 0.00164 0.52697 0.00158 
2456265.833 2012-12-04 8:00:00   0.03854  0.11981 0.00162 0.00316 0.12587 0.00311 -0.13394  0.46244 0.00129 0.00162 0.48144 0.00154 
2456266.167 2012-12-04 16:00:00  0.04665  0.18093 0.00164 0.00314 0.18686 0.00310 -0.15234  0.40969 0.00129 0.00160 0.43709 0.00149 
2456266.500 2012-12-05 0:00:00   0.05442  0.24070 0.00165 0.00311 0.24678 0.00306 -0.17043  0.35607 0.00129 0.00158 0.39476 0.00144 
2456266.833 2012-12-05 8:00:00   0.06177  0.29864 0.00166 0.00306 0.30497 0.00301 -0.18818  0.30170 0.00129 0.00155 0.35558 0.00137 
2456267.167 2012-12-05 16:00:00  0.06864  0.35425 0.00166 0.00300 0.36084 0.00295 -0.20555  0.24670 0.00128 0.00153 0.32112 0.00130 
2456267.500 2012-12-06 0:00:00   0.07496  0.40700 0.00167 0.00292 0.41385 0.00287 -0.22250  0.19119 0.00128 0.00151 0.29336 0.00124 
2456267.833 2012-12-06 8:00:00   0.08064  0.45637 0.00167 0.00283 0.46344 0.00277 -0.23901  0.13527 0.00127 0.00149 0.27464 0.00120 
2456268.167 2012-12-06 16:00:00  0.08563  0.50178 0.00166 0.00272 0.50904 0.00266 -0.25504  0.07907 0.00126 0.00147 0.26702 0.00120 
2456268.500 2012-12-07 0:00:00   0.08984  0.54266 0.00165 0.00259 0.55004 0.00253 -0.27056  0.02269 0.00126 0.00146 0.27152 0.00123 
2456268.833 2012-12-07 8:00:00   0.09319  0.57838 0.00164 0.00246 0.58584 0.00239 -0.28555 -0.03373 0.00125 0.00145 0.28753 0.00129 
2456269.167 2012-12-07 16:00:00  0.09560  0.60830 0.00161 0.00231 0.61577 0.00224 -0.29997 -0.09010 0.00124 0.00144 0.31321 0.00134 
2456269.500 2012-12-08 0:00:00   0.09698  0.63176 0.00157 0.00217 0.63917 0.00210 -0.31380 -0.14631 0.00123 0.00145 0.34623 0.00138 
2456269.833 2012-12-08 8:00:00   0.09726  0.64808 0.00153 0.00206 0.65534 0.00199 -0.32702 -0.20224 0.00122 0.00145 0.38450 0.00141 
2456270.167 2012-12-08 16:00:00  0.09635  0.65654 0.00147 0.00201 0.66358 0.00194 -0.33960 -0.25778 0.00121 0.00147 0.42636 0.00143 
2456270.500 2012-12-09 0:00:00   0.09418  0.65647 0.00140 0.00207 0.66319 0.00199 -0.35153 -0.31283 0.00121 0.00148 0.47058 0.00144 
2456270.833 2012-12-09 8:00:00   0.09067  0.64718 0.00133 0.00224 0.65351 0.00218 -0.36279 -0.36730 0.00120 0.00150 0.51626 0.00145 
2456271.167 2012-12-09 16:00:00  0.08577  0.62808 0.00125 0.00255 0.63391 0.00250 -0.37335 -0.42107 0.00120 0.00152 0.56275 0.00147 
2456271.500 2012-12-10 0:00:00   0.07945  0.59865 0.00117 0.00298 0.60390 0.00294 -0.38321 -0.47405 0.00120 0.00154 0.60957 0.00148 
2456271.833 2012-12-10 8:00:00   0.07170  0.55855 0.00109 0.00348 0.56313 0.00345 -0.39234 -0.52615 0.00120 0.00157 0.65633 0.00148 
2456272.167 2012-12-10 16:00:00  0.06255  0.50766 0.00103 0.00402 0.51150 0.00401 -0.40075 -0.57728 0.00121 0.00159 0.70275 0.00149 
2456272.500 2012-12-11 0:00:00   0.05207  0.44617 0.00100 0.00458 0.44920 0.00458 -0.40840 -0.62735 0.00122 0.00161 0.74857 0.00150 
2456272.833 2012-12-11 8:00:00   0.04042  0.37468 0.00101 0.00509 0.37686 0.00511 -0.41531 -0.67627 0.00124 0.00163 0.79361 0.00151 
2456273.167 2012-12-11 16:00:00  0.02778  0.29423 0.00105 0.00553 0.29554 0.00556 -0.42145 -0.72396 0.00126 0.00165 0.83770 0.00151 
2456273.500 2012-12-12 0:00:00   0.01443  0.20636 0.00112 0.00586 0.20687 0.00589 -0.42682 -0.77034 0.00128 0.00166 0.88069 0.00151 
2456273.833 2012-12-12 8:00:00   0.00069  0.11306 0.00120 0.00604 0.11307 0.00605 -0.43142 -0.81534 0.00132 0.00167 0.92245 0.00152 
2456274.167 2012-12-12 16:00:00 -0.01309  0.01670 0.00129 0.00608 0.02173 0.00410 -0.43525 -0.85889 0.00135 0.00168 0.96288 0.00152 
2456274.500 2012-12-13 0:00:00  -0.02653 -0.08014 0.00138 0.00595 0.08443 0.00594 -0.43830 -0.90092 0.00139 0.00168 1.00188 0.00152 
2456274.833 2012-12-13 8:00:00  -0.03927 -0.17485 0.00146 0.00570 0.17921 0.00577 -0.44057 -0.94136 0.00144 0.00168 1.03936 0.00151 
2456275.167 2012-12-13 16:00:00 -0.05099 -0.26502 0.00152 0.00534 0.26988 0.00543 -0.44206 -0.98016 0.00148 0.00168 1.07524 0.00151 
2456275.500 2012-12-14 0:00:00  -0.06145 -0.34857 0.00157 0.00491 0.35394 0.00501 -0.44278 -1.01725 0.00154 0.00167 1.10944 0.00151 
2456275.833 2012-12-14 8:00:00  -0.07045 -0.42387 0.00160 0.00445 0.42969 0.00456 -0.44272 -1.05258 0.00159 0.00166 1.14190 0.00150 
2456276.167 2012-12-14 16:00:00 -0.07789 -0.48977 0.00163 0.00399 0.49592 0.00410 -0.44190 -1.08610 0.00165 0.00165 1.17256 0.00150 
2456276.500 2012-12-15 0:00:00  -0.08372 -0.54555 0.00164 0.00356 0.55194 0.00368 -0.44031 -1.11777 0.00171 0.00164 1.20137 0.00151 
2456276.833 2012-12-15 8:00:00  -0.08796 -0.59092 0.00166 0.00319 0.59744 0.00330 -0.43797 -1.14754 0.00177 0.00163 1.22828 0.00151 
2456277.167 2012-12-15 16:00:00 -0.09064 -0.62588 0.00166 0.00289 0.63241 0.00300 -0.43488 -1.17538 0.00184 0.00162 1.25325 0.00152 
2456277.500 2012-12-16 0:00:00  -0.09184 -0.65066 0.00167 0.00267 0.65712 0.00279 -0.43106 -1.20125 0.00190 0.00161 1.27625 0.00154 
2456277.833 2012-12-16 8:00:00  -0.09166 -0.66569 0.00167 0.00254 0.67198 0.00266 -0.42650 -1.22511 0.00197 0.00161 1.29723 0.00156 
2456278.167 2012-12-16 16:00:00 -0.09021 -0.67149 0.00167 0.00250 0.67753 0.00261 -0.42124 -1.24694 0.00203 0.00161 1.31617 0.00159 
2456278.500 2012-12-17 0:00:00  -0.08758 -0.66866 0.00167 0.00252 0.67437 0.00264 -0.41527 -1.26672 0.00210 0.00161 1.33305 0.00162 
2456278.833 2012-12-17 8:00:00  -0.08390 -0.65781 0.00167 0.00260 0.66314 0.00271 -0.40860 -1.28442 0.00216 0.00163 1.34785 0.00167 
2456279.167 2012-12-17 16:00:00 -0.07927 -0.63960 0.00166 0.00270 0.64450 0.00281 -0.40127 -1.30002 0.00223 0.00165 1.36054 0.00172 
2456279.500 2012-12-18 0:00:00  -0.07380 -0.61466 0.00166 0.00283 0.61908 0.00293 -0.39327 -1.31351 0.00229 0.00168 1.37112 0.00178 
2456279.833 2012-12-18 8:00:00  -0.06758 -0.58362 0.00165 0.00296 0.58753 0.00306 -0.38463 -1.32488 0.00235 0.00172 1.37958 0.00184 
2456280.167 2012-12-18 16:00:00 -0.06072 -0.54709 0.00165 0.00308 0.55045 0.00318 -0.37536 -1.33412 0.00240 0.00177 1.38592 0.00192 
2456280.500 2012-12-19 0:00:00  -0.05330 -0.50563 0.00164 0.00320 0.50844 0.00329 -0.36548 -1.34121 0.00246 0.00183 1.39012 0.00200 
2456280.833 2012-12-19 8:00:00  -0.04542 -0.45983 0.00163 0.00330 0.46207 0.00338 -0.35500 -1.34617 0.00251 0.00190 1.39219 0.00208 
2456281.167 2012-12-19 16:00:00 -0.03714 -0.41021 0.00163 0.00339 0.41189 0.00346 -0.34395 -1.34898 0.00256 0.00197 1.39215 0.00217 
2456281.500 2012-12-20 0:00:00  -0.02857 -0.35730 0.00162 0.00346 0.35845 0.00352 -0.33235 -1.34966 0.00260 0.00205 1.38998 0.00226 
2456281.833 2012-12-20 8:00:00  -0.01976 -0.30160 0.00162 0.00352 0.30225 0.00356 -0.32021 -1.34820 0.00265 0.00214 1.38571 0.00236 
2456282.167 2012-12-20 16:00:00 -0.01079 -0.24360 0.00161 0.00355 0.24384 0.00358 -0.30756 -1.34463 0.00268 0.00223 1.37935 0.00245 
2456282.500 2012-12-21 0:00:00  -0.00174 -0.18376 0.00161 0.00358 0.18377 0.00358 -0.29441 -1.33893 0.00272 0.00233 1.37092 0.00255 
2456282.833 2012-12-21 8:00:00   0.00734 -0.12256 0.00161 0.00358 0.12279 0.00354 -0.28080 -1.33114 0.00275 0.00243 1.36044 0.00265 
2456283.167 2012-12-21 16:00:00  0.01637 -0.06045 0.00161 0.00357 0.06266 0.00335 -0.26673 -1.32127 0.00278 0.00253 1.34793 0.00275 
2456283.500 2012-12-22 0:00:00   0.02528  0.00211 0.00162 0.00355 0.02561 0.00175 -0.25224 -1.30934 0.00280 0.00263 1.33342 0.00285 
2456283.833 2012-12-22 8:00:00   0.03402  0.06467 0.00163 0.00352 0.07310 0.00332 -0.23735 -1.29536 0.00282 0.00274 1.31693 0.00295 
2456284.167 2012-12-22 16:00:00  0.04251  0.12676 0.00164 0.00347 0.13371 0.00338 -0.22208 -1.27938 0.00283 0.00284 1.29851 0.00305 
2456284.500 2012-12-23 0:00:00   0.05069  0.18793 0.00165 0.00341 0.19465 0.00334 -0.20645 -1.26140 0.00284 0.00294 1.27819 0.00314 
2456284.833 2012-12-23 8:00:00   0.05848  0.24769 0.00166 0.00334 0.25451 0.00327 -0.19049 -1.24147 0.00284 0.00305 1.25600 0.00323 
2456285.167 2012-12-23 16:00:00  0.06583  0.30556 0.00167 0.00325 0.31258 0.00318 -0.17423 -1.21961 0.00284 0.00315 1.23199 0.00332 
2456285.500 2012-12-24 0:00:00   0.07267  0.36103 0.00168 0.00315 0.36828 0.00308 -0.15769 -1.19586 0.00284 0.00325 1.20621 0.00341 
2456285.833 2012-12-24 8:00:00   0.07891  0.41358 0.00169 0.00303 0.42105 0.00296 -0.14089 -1.17025 0.00283 0.00335 1.17870 0.00349 
2456286.167 2012-12-24 16:00:00  0.08448  0.46267 0.00170 0.00290 0.47032 0.00282 -0.12387 -1.14283 0.00282 0.00344 1.14953 0.00357 
2456286.500 2012-12-25 0:00:00   0.08932  0.50771 0.00170 0.00274 0.51551 0.00266 -0.10665 -1.11364 0.00280 0.00353 1.11874 0.00365 
2456286.833 2012-12-25 8:00:00   0.09333  0.54811 0.00170 0.00257 0.55600 0.00249 -0.08925 -1.08272 0.00278 0.00362 1.08639 0.00372 
2456287.167 2012-12-25 16:00:00  0.09644  0.58324 0.00169 0.00238 0.59116 0.00229 -0.07170 -1.05011 0.00276 0.00371 1.05256 0.00379 
2456287.500 2012-12-26 0:00:00   0.09857  0.61244 0.00167 0.00217 0.62033 0.00208 -0.05404 -1.01588 0.00273 0.00379 1.01732 0.00385 
2456287.833 2012-12-26 8:00:00   0.09962  0.63503 0.00164 0.00194 0.64280 0.00186 -0.03628 -0.98006 0.00270 0.00387 0.98073 0.00391 
2456288.167 2012-12-26 16:00:00  0.09952  0.65030 0.00160 0.00171 0.65787 0.00162 -0.01846 -0.94271 0.00266 0.00395 0.94289 0.00397 
2456288.500 2012-12-27 0:00:00   0.09818  0.65753 0.00155 0.00148 0.66482 0.00140 -0.00060 -0.90389 0.00263 0.00402 0.90389 0.00402 
2456288.833 2012-12-27 8:00:00   0.09552  0.65601 0.00150 0.00129 0.66293 0.00121  0.01728 -0.86365 0.00258 0.00409 0.86383 0.00407 
2456289.167 2012-12-27 16:00:00  0.09149  0.64507 0.00143 0.00118 0.65153 0.00109  0.03513 -0.82205 0.00254 0.00416 0.82281 0.00411 
2456289.500 2012-12-28 0:00:00   0.08601  0.62408 0.00135 0.00116 0.62998 0.00110  0.05293 -0.77916 0.00249 0.00422 0.78096 0.00415 
2456289.833 2012-12-28 8:00:00   0.07908  0.59254 0.00127 0.00126 0.59779 0.00121  0.07066 -0.73504 0.00244 0.00428 0.73844 0.00418 
2456290.167 2012-12-28 16:00:00  0.07069  0.55013 0.00118 0.00144 0.55465 0.00140  0.08828 -0.68976 0.00239 0.00434 0.69539 0.00420 
2456290.500 2012-12-29 0:00:00   0.06088  0.49677 0.00110 0.00164 0.50049 0.00162  0.10577 -0.64337 0.00234 0.00440 0.65202 0.00422 
2456290.833 2012-12-29 8:00:00   0.04975  0.43274 0.00103 0.00183 0.43559 0.00182  0.12311 -0.59596 0.00228 0.00445 0.60855 0.00422 
2456291.167 2012-12-29 16:00:00  0.03746  0.35873 0.00099 0.00200 0.36068 0.00200  0.14025 -0.54759 0.00223 0.00450 0.56528 0.00420 
2456291.500 2012-12-30 0:00:00   0.02424  0.27590 0.00097 0.00212 0.27697 0.00213  0.15717 -0.49834 0.00217 0.00455 0.52255 0.00417 
2456291.833 2012-12-30 8:00:00   0.01039  0.18595 0.00098 0.00221 0.18624 0.00222  0.17385 -0.44828 0.00211 0.00459 0.48082 0.00410 
2456292.167 2012-12-30 16:00:00 -0.00375  0.09102 0.00103 0.00227 0.09110 0.00225  0.19025 -0.39749 0.00205 0.00464 0.44068 0.00400 
2456292.500 2012-12-31 0:00:00  -0.01779 -0.00642 0.00109 0.00231 0.01903 0.00151  0.20635 -0.34604 0.00199 0.00468 0.40291 0.00384 
2456292.833 2012-12-31 8:00:00  -0.03136 -0.10370 0.00117 0.00233 0.10834 0.00238  0.22211 -0.29402 0.00193 0.00472 0.36850 0.00360 
2456293.167 2012-12-31 16:00:00 -0.04410 -0.19821 0.00125 0.00233 0.20306 0.00238  0.23753 -0.24151 0.00187 0.00475 0.33876 0.00327 
2456293.500 2013-01-01 0:00:00  -0.05569 -0.28758 0.00132 0.00229 0.29293 0.00234  0.25255 -0.18858 0.00182 0.00478 0.31522 0.00283 
2456293.833 2013-01-01 8:00:00  -0.06590 -0.36983 0.00139 0.00220 0.37565 0.00226  0.26716 -0.13533 0.00176 0.00481 0.29952 0.00232 
2456294.167 2013-01-01 16:00:00 -0.07457 -0.44343 0.00146 0.00207 0.44966 0.00212  0.28133 -0.08185 0.00170 0.00484 0.29304 0.00183 
2456294.500 2013-01-02 0:00:00  -0.08161 -0.50735 0.00152 0.00189 0.51387 0.00194  0.29504 -0.02821 0.00164 0.00486 0.29642 0.00158 
2456294.833 2013-01-02 8:00:00  -0.08700 -0.56100 0.00158 0.00170 0.56771 0.00176  0.30825  0.02549 0.00159 0.00487 0.30934 0.00173 
2456295.167 2013-01-02 16:00:00 -0.09075 -0.60417 0.00163 0.00154 0.61095 0.00161  0.32094  0.07916 0.00154 0.00488 0.33059 0.00211 
2456295.500 2013-01-03 0:00:00  -0.09294 -0.63692 0.00167 0.00146 0.64367 0.00156  0.33309  0.13270 0.00149 0.00489 0.35858 0.00253 
2456295.833 2013-01-03 8:00:00  -0.09364 -0.65956 0.00172 0.00150 0.66618 0.00162  0.34467  0.18603 0.00144 0.00489 0.39169 0.00290 
2456296.167 2013-01-03 16:00:00 -0.09297 -0.67253 0.00176 0.00167 0.67893 0.00180  0.35566  0.23906 0.00139 0.00489 0.42855 0.00321 
2456296.500 2013-01-04 0:00:00  -0.09103 -0.67638 0.00179 0.00194 0.68248 0.00207  0.36603  0.29168 0.00134 0.00488 0.46805 0.00345 
2456296.833 2013-01-04 8:00:00  -0.08794 -0.67171 0.00182 0.00225 0.67744 0.00239  0.37576  0.34380 0.00130 0.00486 0.50932 0.00364 
2456297.167 2013-01-04 16:00:00 -0.08380 -0.65915 0.00185 0.00258 0.66446 0.00272  0.38483  0.39533 0.00125 0.00484 0.55172 0.00378 
2456297.500 2013-01-05 0:00:00  -0.07874 -0.63935 0.00186 0.00291 0.64418 0.00305  0.39322  0.44617 0.00121 0.00481 0.59472 0.00388 
2456297.833 2013-01-05 8:00:00  -0.07286 -0.61293 0.00187 0.00322 0.61725 0.00336  0.40091  0.49622 0.00117 0.00477 0.63794 0.00396 
2456298.167 2013-01-05 16:00:00 -0.06626 -0.58052 0.00188 0.00352 0.58429 0.00365  0.40787  0.54539 0.00113 0.00472 0.68104 0.00401 
2456298.500 2013-01-06 0:00:00  -0.05904 -0.54271 0.00188 0.00378 0.54591 0.00390  0.41410  0.59358 0.00110 0.00466 0.72376 0.00403 
2456298.833 2013-01-06 8:00:00  -0.05128 -0.50007 0.00187 0.00402 0.50270 0.00413  0.41957  0.64070 0.00106 0.00460 0.76586 0.00404 
2456299.167 2013-01-06 16:00:00 -0.04309 -0.45318 0.00186 0.00422 0.45522 0.00433  0.42427  0.68664 0.00102 0.00453 0.80715 0.00402 
2456299.500 2013-01-07 0:00:00  -0.03453 -0.40255 0.00185 0.00440 0.40403 0.00449  0.42817  0.73133 0.00099 0.00444 0.84746 0.00399 
2456299.833 2013-01-07 8:00:00  -0.02570 -0.34871 0.00183 0.00454 0.34966 0.00462  0.43128  0.77466 0.00096 0.00435 0.88662 0.00395 
2456300.167 2013-01-07 16:00:00 -0.01665 -0.29216 0.00182 0.00466 0.29264 0.00471  0.43358  0.81654 0.00093 0.00425 0.92451 0.00389 
2456300.500 2013-01-08 0:00:00  -0.00748 -0.23337 0.00180 0.00474 0.23350 0.00477  0.43505  0.85688 0.00090 0.00414 0.96099 0.00381 
2456300.833 2013-01-08 8:00:00   0.00176 -0.17284 0.00178 0.00480 0.17285 0.00479  0.43569  0.89559 0.00087 0.00402 0.99595 0.00372 
2456301.167 2013-01-08 16:00:00  0.01099 -0.11101 0.00176 0.00483 0.11157 0.00472  0.43549  0.93259 0.00084 0.00388 1.02926 0.00362 
2456301.500 2013-01-09 0:00:00   0.02014 -0.04835 0.00174 0.00483 0.05246 0.00420  0.43445  0.96779 0.00082 0.00374 1.06083 0.00351 
2456301.833 2013-01-09 8:00:00   0.02915  0.01468 0.00173 0.00481 0.03289 0.00310  0.43255  1.00110 0.00079 0.00359 1.09056 0.00338 
2456302.167 2013-01-09 16:00:00  0.03795  0.07761 0.00171 0.00476 0.08642 0.00456  0.42981  1.03246 0.00077 0.00344 1.11835 0.00325 
2456302.500 2013-01-10 0:00:00   0.04648  0.14000 0.00170 0.00469 0.14752 0.00460  0.42620  1.06179 0.00075 0.00327 1.14414 0.00310 
2456302.833 2013-01-10 8:00:00   0.05466  0.20135 0.00170 0.00459 0.20864 0.00453  0.42175  1.08900 0.00073 0.00309 1.16782 0.00294 
2456303.167 2013-01-10 16:00:00  0.06243  0.26119 0.00169 0.00447 0.26856 0.00440  0.41645  1.11404 0.00072 0.00291 1.18934 0.00277 
2456303.500 2013-01-11 0:00:00   0.06972  0.31903 0.00169 0.00431 0.32656 0.00424  0.41030  1.13684 0.00071 0.00272 1.20862 0.00260 
2456303.833 2013-01-11 8:00:00   0.07646  0.37433 0.00169 0.00414 0.38207 0.00406  0.40332  1.15733 0.00070 0.00253 1.22559 0.00242 
2456304.167 2013-01-11 16:00:00  0.08258  0.42658 0.00169 0.00393 0.43450 0.00384  0.39551  1.17546 0.00069 0.00233 1.24022 0.00223 
2456304.500 2013-01-12 0:00:00   0.08799  0.47521 0.00169 0.00369 0.48329 0.00360  0.38689  1.19119 0.00069 0.00213 1.25244 0.00204 
2456304.833 2013-01-12 8:00:00   0.09262  0.51962 0.00170 0.00342 0.52782 0.00333  0.37746  1.20445 0.00070 0.00192 1.26221 0.00185 
2456305.167 2013-01-12 16:00:00  0.09640  0.55921 0.00169 0.00313 0.56747 0.00302  0.36724  1.21521 0.00070 0.00172 1.26949 0.00165 
2456305.500 2013-01-13 0:00:00   0.09923  0.59334 0.00169 0.00280 0.60158 0.00269  0.35625  1.22344 0.00071 0.00151 1.27425 0.00146 
2456305.833 2013-01-13 8:00:00   0.10104  0.62133 0.00168 0.00245 0.62949 0.00234  0.34450  1.22909 0.00072 0.00132 1.27646 0.00127 
2456306.167 2013-01-13 16:00:00  0.10174  0.64248 0.00167 0.00208 0.65049 0.00197  0.33203  1.23216 0.00074 0.00113 1.27611 0.00109 
2456306.500 2013-01-14 0:00:00   0.10124  0.65609 0.00165 0.00170 0.66386 0.00160  0.31884  1.23262 0.00076 0.00096 1.27319 0.00093 
2456306.833 2013-01-14 8:00:00   0.09947  0.66144 0.00163 0.00133 0.66888 0.00124  0.30498  1.23045 0.00078 0.00081 1.26768 0.00080 
2456307.167 2013-01-14 16:00:00  0.09636  0.65782 0.00159 0.00103 0.66484 0.00098  0.29045  1.22566 0.00080 0.00071 1.25960 0.00071 
2456307.500 2013-01-15 0:00:00   0.09184  0.64457 0.00155 0.00090 0.65108 0.00091  0.27530  1.21823 0.00082 0.00066 1.24895 0.00067 
2456307.833 2013-01-15 8:00:00   0.08586  0.62111 0.00151 0.00102 0.62702 0.00107  0.25955  1.20818 0.00085 0.00067 1.23575 0.00070 
2456308.167 2013-01-15 16:00:00  0.07841  0.58700 0.00145 0.00130 0.59221 0.00138  0.24323  1.19553 0.00087 0.00074 1.22002 0.00077 
2456308.500 2013-01-16 0:00:00   0.06951  0.54199 0.00139 0.00166 0.54643 0.00174  0.22639  1.18028 0.00089 0.00085 1.20180 0.00088 
2456308.833 2013-01-16 8:00:00   0.05921  0.48610 0.00133 0.00201 0.48970 0.00209  0.20905  1.16248 0.00092 0.00097 1.18112 0.00100 
2456309.167 2013-01-16 16:00:00  0.04764  0.41974 0.00127 0.00234 0.42244 0.00241  0.19124  1.14214 0.00094 0.00111 1.15804 0.00114 
2456309.500 2013-01-17 0:00:00   0.03497  0.34372 0.00121 0.00262 0.34549 0.00268  0.17302  1.11932 0.00096 0.00124 1.13261 0.00127 
2456309.833 2013-01-17 8:00:00   0.02145  0.25932 0.00116 0.00284 0.26021 0.00289  0.15442  1.09405 0.00099 0.00137 1.10490 0.00140 
2456310.167 2013-01-17 16:00:00  0.00738  0.16833 0.00114 0.00301 0.16849 0.00304  0.13547  1.06640 0.00101 0.00150 1.07497 0.00152 
2456310.500 2013-01-18 0:00:00  -0.00689  0.07292 0.00113 0.00312 0.07325 0.00306  0.11622  1.03642 0.00103 0.00161 1.04292 0.00163 
2456310.833 2013-01-18 8:00:00  -0.02098 -0.02445 0.00115 0.00318 0.03227 0.00279  0.09672  1.00417 0.00105 0.00172 1.00882 0.00173 
2456311.167 2013-01-18 16:00:00 -0.03451 -0.12118 0.00119 0.00318 0.12600 0.00317  0.07700  0.96974 0.00107 0.00181 0.97279 0.00183 
2456311.500 2013-01-19 0:00:00  -0.04716 -0.21479 0.00124 0.00311 0.21991 0.00311  0.05711  0.93319 0.00108 0.00190 0.93494 0.00191 
2456311.833 2013-01-19 8:00:00  -0.05863 -0.30303 0.00130 0.00298 0.30866 0.00298  0.03709  0.89461 0.00110 0.00197 0.89537 0.00198 
2456312.167 2013-01-19 16:00:00 -0.06870 -0.38407 0.00136 0.00279 0.39017 0.00278  0.01698  0.85408 0.00112 0.00203 0.85425 0.00203 
2456312.500 2013-01-20 0:00:00  -0.07723 -0.45648 0.00142 0.00255 0.46297 0.00253 -0.00316  0.81169 0.00113 0.00208 0.81170 0.00208 
2456312.833 2013-01-20 8:00:00  -0.08413 -0.51931 0.00148 0.00226 0.52608 0.00224 -0.02331  0.76755 0.00114 0.00212 0.76790 0.00211 
2456313.167 2013-01-20 16:00:00 -0.08939 -0.57200 0.00152 0.00195 0.57894 0.00193 -0.04341  0.72174 0.00115 0.00215 0.72305 0.00213 
2456313.500 2013-01-21 0:00:00  -0.09303 -0.61436 0.00156 0.00164 0.62136 0.00162 -0.06341  0.67438 0.00116 0.00216 0.67736 0.00214 
2456313.833 2013-01-21 8:00:00  -0.09512 -0.64645 0.00159 0.00136 0.65341 0.00134 -0.08329  0.62556 0.00117 0.00217 0.63109 0.00214 
2456314.167 2013-01-21 16:00:00 -0.09574 -0.66855 0.00162 0.00114 0.67538 0.00114 -0.10299  0.57541 0.00118 0.00217 0.58455 0.00212 
2456314.500 2013-01-22 0:00:00  -0.09498 -0.68110 0.00164 0.00102 0.68769 0.00104 -0.12248  0.52402 0.00119 0.00216 0.53814 0.00209 
2456314.833 2013-01-22 8:00:00  -0.09296 -0.68459 0.00165 0.00102 0.69087 0.00106 -0.14171  0.47151 0.00119 0.00214 0.49235 0.00204 
2456315.167 2013-01-22 16:00:00 -0.08979 -0.67961 0.00165 0.00111 0.68552 0.00117 -0.16064  0.41800 0.00120 0.00211 0.44781 0.00198 
2456315.500 2013-01-23 0:00:00  -0.08557 -0.66678 0.00165 0.00126 0.67225 0.00133 -0.17924  0.36360 0.00120 0.00208 0.40539 0.00189 
2456315.833 2013-01-23 8:00:00  -0.08043 -0.64669 0.00165 0.00143 0.65168 0.00151 -0.19748  0.30844 0.00120 0.00205 0.36624 0.00178 
2456316.167 2013-01-23 16:00:00 -0.07445 -0.61999 0.00164 0.00160 0.62444 0.00168 -0.21530  0.25262 0.00120 0.00201 0.33192 0.00165 
2456316.500 2013-01-24 0:00:00  -0.06776 -0.58726 0.00163 0.00176 0.59116 0.00184 -0.23268  0.19627 0.00120 0.00197 0.30441 0.00150 
2456316.833 2013-01-24 8:00:00  -0.06043 -0.54910 0.00162 0.00192 0.55242 0.00199 -0.24958  0.13951 0.00120 0.00193 0.28593 0.00135 
2456317.167 2013-01-24 16:00:00 -0.05257 -0.50608 0.00161 0.00205 0.50880 0.00212 -0.26598  0.08245 0.00120 0.00188 0.27847 0.00123 
2456317.500 2013-01-25 0:00:00  -0.04426 -0.45875 0.00160 0.00218 0.46088 0.00224 -0.28184  0.02521 0.00120 0.00184 0.28297 0.00119 
2456317.833 2013-01-25 8:00:00  -0.03558 -0.40765 0.00160 0.00230 0.40920 0.00235 -0.29714 -0.03209 0.00119 0.00181 0.29887 0.00122 
2456318.167 2013-01-25 16:00:00 -0.02662 -0.35329 0.00159 0.00241 0.35430 0.00245 -0.31184 -0.08934 0.00119 0.00177 0.32439 0.00128 
2456318.500 2013-01-26 0:00:00  -0.01745 -0.29618 0.00159 0.00251 0.29670 0.00254 -0.32592 -0.14642 0.00119 0.00174 0.35730 0.00135 
2456318.833 2013-01-26 8:00:00  -0.00814 -0.23681 0.00159 0.00261 0.23695 0.00262 -0.33936 -0.20322 0.00119 0.00171 0.39555 0.00140 
2456319.167 2013-01-26 16:00:00  0.00122 -0.17564 0.00159 0.00270 0.17566 0.00270 -0.35213 -0.25963 0.00119 0.00169 0.43750 0.00144 
2456319.500 2013-01-27 0:00:00   0.01059 -0.11317 0.00159 0.00279 0.11367 0.00275 -0.36421 -0.31555 0.00119 0.00167 0.48190 0.00146 
2456319.833 2013-01-27 8:00:00   0.01987 -0.04985 0.00160 0.00287 0.05370 0.00263 -0.37560 -0.37087 0.00119 0.00165 0.52784 0.00148 
2456320.167 2013-01-27 16:00:00  0.02902  0.01385 0.00162 0.00295 0.03226 0.00205 -0.38626 -0.42548 0.00120 0.00164 0.57466 0.00149 
2456320.500 2013-01-28 0:00:00   0.03795  0.07747 0.00163 0.00301 0.08628 0.00284 -0.39618 -0.47929 0.00120 0.00164 0.62184 0.00150 
2456320.833 2013-01-28 8:00:00   0.04660  0.14052 0.00165 0.00306 0.14806 0.00296 -0.40536 -0.53221 0.00121 0.00163 0.66900 0.00150 
2456321.167 2013-01-28 16:00:00  0.05491  0.20254 0.00167 0.00310 0.20985 0.00301 -0.41377 -0.58413 0.00123 0.00163 0.71583 0.00150 
2456321.500 2013-01-29 0:00:00   0.06279  0.26302 0.00169 0.00311 0.27041 0.00302 -0.42141 -0.63497 0.00125 0.00162 0.76208 0.00151 
2456321.833 2013-01-29 8:00:00   0.07019  0.32146 0.00170 0.00311 0.32904 0.00302 -0.42826 -0.68464 0.00127 0.00162 0.80755 0.00151 
2456322.167 2013-01-29 16:00:00  0.07704  0.37735 0.00172 0.00307 0.38514 0.00298 -0.43433 -0.73306 0.00130 0.00162 0.85207 0.00150 
2456322.500 2013-01-30 0:00:00   0.08324  0.43013 0.00173 0.00301 0.43812 0.00292 -0.43960 -0.78015 0.00133 0.00161 0.89548 0.00150 
2456322.833 2013-01-30 8:00:00   0.08875  0.47925 0.00174 0.00292 0.48741 0.00282 -0.44408 -0.82583 0.00137 0.00161 0.93766 0.00150 
2456323.167 2013-01-30 16:00:00  0.09346  0.52412 0.00175 0.00280 0.53239 0.00270 -0.44776 -0.87003 0.00141 0.00160 0.97849 0.00149 
2456323.500 2013-01-31 0:00:00   0.09731  0.56412 0.00175 0.00264 0.57246 0.00254 -0.45063 -0.91269 0.00145 0.00159 1.01787 0.00149 
2456323.833 2013-01-31 8:00:00   0.10020  0.59861 0.00174 0.00246 0.60694 0.00235 -0.45270 -0.95372 0.00150 0.00158 1.05571 0.00148 
2456324.167 2013-01-31 16:00:00  0.10207  0.62692 0.00173 0.00224 0.63518 0.00213 -0.45398 -0.99309 0.00155 0.00157 1.09193 0.00148 
2456324.500 2013-02-01 0:00:00   0.10282  0.64837 0.00170 0.00200 0.65647 0.00190 -0.45445 -1.03071 0.00161 0.00155 1.12646 0.00148 
2456324.833 2013-02-01 8:00:00   0.10237  0.66224 0.00167 0.00175 0.67011 0.00165 -0.45414 -1.06655 0.00167 0.00154 1.15922 0.00147 
2456325.167 2013-02-01 16:00:00  0.10065  0.66784 0.00163 0.00151 0.67539 0.00140 -0.45304 -1.10056 0.00173 0.00152 1.19016 0.00148 
2456325.500 2013-02-02 0:00:00   0.09758  0.66448 0.00157 0.00130 0.67161 0.00120 -0.45116 -1.13267 0.00179 0.00151 1.21922 0.00148 
2456325.833 2013-02-02 8:00:00   0.09310  0.65150 0.00151 0.00116 0.65812 0.00107 -0.44851 -1.16286 0.00186 0.00150 1.24636 0.00149 
2456326.167 2013-02-02 16:00:00  0.08718  0.62835 0.00144 0.00113 0.63437 0.00106 -0.44510 -1.19108 0.00192 0.00149 1.27153 0.00150 
2456326.500 2013-02-03 0:00:00   0.07979  0.59459 0.00135 0.00122 0.59992 0.00117 -0.44094 -1.21730 0.00199 0.00148 1.29470 0.00152 
2456326.833 2013-02-03 8:00:00   0.07094  0.54997 0.00126 0.00139 0.55453 0.00135 -0.43604 -1.24147 0.00206 0.00148 1.31582 0.00155 
2456327.167 2013-02-03 16:00:00  0.06071  0.49452 0.00117 0.00160 0.49824 0.00158 -0.43041 -1.26359 0.00212 0.00148 1.33488 0.00158 
2456327.500 2013-02-04 0:00:00   0.04919  0.42861 0.00109 0.00182 0.43142 0.00181 -0.42406 -1.28361 0.00219 0.00150 1.35185 0.00162 
2456327.833 2013-02-04 8:00:00   0.03657  0.35300 0.00103 0.00204 0.35489 0.00203 -0.41702 -1.30152 0.00225 0.00152 1.36670 0.00167 
2456328.167 2013-02-04 16:00:00  0.02308  0.26895 0.00100 0.00225 0.26994 0.00225 -0.40929 -1.31729 0.00232 0.00155 1.37941 0.00172 
2456328.500 2013-02-05 0:00:00   0.00902  0.17816 0.00101 0.00244 0.17839 0.00245 -0.40090 -1.33091 0.00238 0.00159 1.38998 0.00179 
2456328.833 2013-02-05 8:00:00  -0.00528  0.08276 0.00106 0.00262 0.08294 0.00259 -0.39185 -1.34237 0.00244 0.00164 1.39840 0.00186 
2456329.167 2013-02-05 16:00:00 -0.01944 -0.01483 0.00114 0.00276 0.02454 0.00218 -0.38216 -1.35166 0.00250 0.00169 1.40465 0.00193 
2456329.500 2013-02-06 0:00:00  -0.03309 -0.11205 0.00124 0.00286 0.11684 0.00291 -0.37186 -1.35877 0.00256 0.00176 1.40874 0.00202 
2456329.833 2013-02-06 8:00:00  -0.04588 -0.20640 0.00133 0.00290 0.21144 0.00297 -0.36097 -1.36370 0.00261 0.00184 1.41066 0.00210 
2456330.167 2013-02-06 16:00:00 -0.05753 -0.29560 0.00142 0.00286 0.30115 0.00295 -0.34949 -1.36644 0.00266 0.00192 1.41043 0.00219 
2456330.500 2013-02-07 0:00:00  -0.06780 -0.37774 0.00150 0.00275 0.38378 0.00284 -0.33746 -1.36700 0.00271 0.00201 1.40804 0.00229 
2456330.833 2013-02-07 8:00:00  -0.07654 -0.45135 0.00156 0.00257 0.45779 0.00266 -0.32490 -1.36538 0.00275 0.00210 1.40351 0.00238 
2456331.167 2013-02-07 16:00:00 -0.08366 -0.51540 0.00161 0.00233 0.52215 0.00242 -0.31182 -1.36160 0.00279 0.00220 1.39685 0.00248 
2456331.500 2013-02-08 0:00:00  -0.08914 -0.56928 0.00164 0.00205 0.57622 0.00215 -0.29824 -1.35566 0.00283 0.00230 1.38808 0.00258 
2456331.833 2013-02-08 8:00:00  -0.09298 -0.61276 0.00166 0.00177 0.61977 0.00186 -0.28420 -1.34758 0.00286 0.00240 1.37723 0.00268 
2456332.167 2013-02-08 16:00:00 -0.09526 -0.64586 0.00167 0.00150 0.65285 0.00159 -0.26971 -1.33738 0.00289 0.00251 1.36431 0.00278 
2456332.500 2013-02-09 0:00:00  -0.09605 -0.66885 0.00167 0.00127 0.67572 0.00136 -0.25480 -1.32508 0.00292 0.00261 1.34935 0.00288 
2456332.833 2013-02-09 8:00:00  -0.09545 -0.68215 0.00166 0.00112 0.68879 0.00119 -0.23949 -1.31069 0.00294 0.00272 1.33239 0.00297 
2456333.167 2013-02-09 16:00:00 -0.09357 -0.68626 0.00165 0.00105 0.69261 0.00111 -0.22380 -1.29425 0.00295 0.00282 1.31346 0.00307 
2456333.500 2013-02-10 0:00:00  -0.09053 -0.68178 0.00163 0.00107 0.68777 0.00111 -0.20777 -1.27578 0.00297 0.00293 1.29259 0.00316 
2456333.833 2013-02-10 8:00:00  -0.08643 -0.66933 0.00160 0.00114 0.67489 0.00117 -0.19141 -1.25532 0.00297 0.00303 1.26983 0.00325 
2456334.167 2013-02-10 16:00:00 -0.08139 -0.64954 0.00158 0.00125 0.65462 0.00126 -0.17476 -1.23289 0.00298 0.00313 1.24522 0.00333 
2456334.500 2013-02-11 0:00:00  -0.07552 -0.62304 0.00156 0.00136 0.62760 0.00137 -0.15783 -1.20854 0.00297 0.00323 1.21881 0.00341 
2456334.833 2013-02-11 8:00:00  -0.06892 -0.59045 0.00153 0.00147 0.59446 0.00147 -0.14066 -1.18230 0.00297 0.00332 1.19064 0.00349 
2456335.167 2013-02-11 16:00:00 -0.06167 -0.55239 0.00151 0.00157 0.55582 0.00157 -0.12328 -1.15421 0.00296 0.00341 1.16078 0.00356 
2456335.500 2013-02-12 0:00:00  -0.05389 -0.50942 0.00150 0.00167 0.51226 0.00166 -0.10570 -1.12432 0.00294 0.00350 1.12928 0.00363 
2456335.833 2013-02-12 8:00:00  -0.04566 -0.46212 0.00149 0.00176 0.46437 0.00176 -0.08796 -1.09267 0.00292 0.00358 1.09621 0.00369 
2456336.167 2013-02-12 16:00:00 -0.03705 -0.41103 0.00148 0.00185 0.41270 0.00185 -0.07008 -1.05931 0.00290 0.00366 1.06163 0.00375 
2456336.500 2013-02-13 0:00:00  -0.02815 -0.35668 0.00148 0.00195 0.35779 0.00194 -0.05210 -1.02428 0.00288 0.00373 1.02561 0.00380 
2456336.833 2013-02-13 8:00:00  -0.01904 -0.29957 0.00148 0.00205 0.30018 0.00204 -0.03403 -0.98765 0.00285 0.00380 0.98824 0.00385 
2456337.167 2013-02-13 16:00:00 -0.00979 -0.24020 0.00150 0.00215 0.24040 0.00215 -0.01591 -0.94947 0.00281 0.00387 0.94961 0.00389 
2456337.500 2013-02-14 0:00:00  -0.00047 -0.17904 0.00152 0.00226 0.17905 0.00226  0.00222 -0.90979 0.00277 0.00393 0.90980 0.00393 
2456337.833 2013-02-14 8:00:00   0.00885 -0.11657 0.00154 0.00237 0.11692 0.00237  0.02036 -0.86867 0.00273 0.00399 0.86892 0.00396 
2456338.167 2013-02-14 16:00:00  0.01811 -0.05325 0.00157 0.00249 0.05628 0.00241  0.03846 -0.82618 0.00269 0.00404 0.82708 0.00398 
2456338.500 2013-02-15 0:00:00   0.02723  0.01044 0.00161 0.00260 0.02927 0.00179  0.05650 -0.78238 0.00264 0.00409 0.78442 0.00400 
2456338.833 2013-02-15 8:00:00   0.03615  0.07407 0.00164 0.00271 0.08244 0.00256  0.07445 -0.73733 0.00259 0.00413 0.74109 0.00401 
2456339.167 2013-02-15 16:00:00  0.04481  0.13714 0.00168 0.00281 0.14429 0.00274  0.09228 -0.69111 0.00254 0.00417 0.69725 0.00400 
2456339.500 2013-02-16 0:00:00   0.05313  0.19920 0.00172 0.00289 0.20617 0.00285  0.10996 -0.64377 0.00249 0.00421 0.65310 0.00399 
2456339.833 2013-02-16 8:00:00   0.06106  0.25976 0.00176 0.00295 0.26685 0.00293  0.12746 -0.59540 0.00243 0.00424 0.60890 0.00397 
2456340.167 2013-02-16 16:00:00  0.06851  0.31833 0.00179 0.00299 0.32563 0.00297  0.14476 -0.54607 0.00238 0.00427 0.56494 0.00393 
2456340.500 2013-02-17 0:00:00   0.07543  0.37440 0.00182 0.00299 0.38192 0.00298  0.16182 -0.49585 0.00232 0.00430 0.52160 0.00387 
2456340.833 2013-02-17 8:00:00   0.08174  0.42743 0.00184 0.00295 0.43518 0.00295  0.17862 -0.44483 0.00226 0.00432 0.47936 0.00378 
2456341.167 2013-02-17 16:00:00  0.08736  0.47687 0.00186 0.00288 0.48481 0.00288  0.19513 -0.39307 0.00220 0.00434 0.43885 0.00365 
2456341.500 2013-02-18 0:00:00   0.09223  0.52215 0.00186 0.00276 0.53024 0.00276  0.21132 -0.34066 0.00213 0.00436 0.40090 0.00347 
2456341.833 2013-02-18 8:00:00   0.09625  0.56266 0.00186 0.00259 0.57084 0.00259  0.22717 -0.28769 0.00207 0.00437 0.36659 0.00323 
2456342.167 2013-02-18 16:00:00  0.09936  0.59777 0.00184 0.00237 0.60598 0.00237  0.24264 -0.23424 0.00201 0.00439 0.33728 0.00291 
2456342.500 2013-02-19 0:00:00   0.10146  0.62682 0.00181 0.00212 0.63499 0.00210  0.25770 -0.18039 0.00195 0.00439 0.31459 0.00251 
2456342.833 2013-02-19 8:00:00   0.10248  0.64913 0.00176 0.00183 0.65717 0.00180  0.27234 -0.12624 0.00189 0.00440 0.30020 0.00209 
2456343.167 2013-02-19 16:00:00  0.10233  0.66398 0.00171 0.00154 0.67182 0.00150  0.28652 -0.07187 0.00182 0.00441 0.29543 0.00177 
2456343.500 2013-02-20 0:00:00   0.10092  0.67065 0.00163 0.00133 0.67821 0.00126  0.30021 -0.01737 0.00176 0.00441 0.30075 0.00170 
2456343.833 2013-02-20 8:00:00   0.09819  0.66845 0.00155 0.00131 0.67563 0.00122  0.31340  0.03717 0.00170 0.00441 0.31563 0.00191 
2456344.167 2013-02-20 16:00:00  0.09406  0.65670 0.00145 0.00155 0.66340 0.00145  0.32606  0.09165 0.00165 0.00440 0.33872 0.00224 
2456344.500 2013-02-21 0:00:00   0.08849  0.63477 0.00135 0.00199 0.64091 0.00191  0.33816  0.14597 0.00159 0.00440 0.36834 0.00256 
2456344.833 2013-02-21 8:00:00   0.08144  0.60217 0.00125 0.00255 0.60766 0.00249  0.34967  0.20005 0.00153 0.00439 0.40287 0.00285 
2456345.167 2013-02-21 16:00:00  0.07292  0.55860 0.00115 0.00315 0.56334 0.00311  0.36058  0.25380 0.00148 0.00437 0.44095 0.00307 
2456345.500 2013-02-22 0:00:00   0.06296  0.50398 0.00107 0.00375 0.50789 0.00372  0.37085  0.30710 0.00142 0.00436 0.48151 0.00325 
2456345.833 2013-02-22 8:00:00   0.05167  0.43858 0.00102 0.00431 0.44162 0.00430  0.38048  0.35986 0.00137 0.00434 0.52371 0.00339 
2456346.167 2013-02-22 16:00:00  0.03921  0.36313 0.00102 0.00478 0.36524 0.00479  0.38944  0.41200 0.00132 0.00431 0.56693 0.00349 
2456346.500 2013-02-23 0:00:00   0.02579  0.27879 0.00105 0.00515 0.27999 0.00516  0.39770  0.46341 0.00127 0.00428 0.61067 0.00356 
2456346.833 2013-02-23 8:00:00   0.01172  0.18728 0.00112 0.00537 0.18765 0.00540  0.40524  0.51399 0.00123 0.00424 0.65453 0.00362 
2456347.167 2013-02-23 16:00:00 -0.00265  0.09077 0.00121 0.00546 0.09081 0.00543  0.41206  0.56365 0.00118 0.00420 0.69821 0.00365 
2456347.500 2013-02-24 0:00:00  -0.01695 -0.00824 0.00131 0.00540 0.01940 0.00315  0.41813  0.61229 0.00114 0.00415 0.74144 0.00366 
2456347.833 2013-02-24 8:00:00  -0.03079 -0.10704 0.00141 0.00522 0.11139 0.00526  0.42344  0.65981 0.00110 0.00410 0.78400 0.00366 
2456348.167 2013-02-24 16:00:00 -0.04379 -0.20298 0.00150 0.00493 0.20766 0.00502  0.42796  0.70613 0.00106 0.00403 0.82570 0.00365 
2456348.500 2013-02-25 0:00:00  -0.05566 -0.29364 0.00158 0.00456 0.29887 0.00467  0.43169  0.75114 0.00102 0.00396 0.86636 0.00362 
2456348.833 2013-02-25 8:00:00  -0.06614 -0.37700 0.00165 0.00414 0.38276 0.00426  0.43462  0.79475 0.00098 0.00388 0.90583 0.00358 
2456349.167 2013-02-25 16:00:00 -0.07507 -0.45150 0.00170 0.00370 0.45770 0.00382  0.43674  0.83688 0.00095 0.00380 0.94399 0.00352 
2456349.500 2013-02-26 0:00:00  -0.08236 -0.51610 0.00173 0.00325 0.52263 0.00338  0.43802  0.87742 0.00092 0.00370 0.98068 0.00346 
2456349.833 2013-02-26 8:00:00  -0.08798 -0.57020 0.00176 0.00282 0.57695 0.00295  0.43847  0.91630 0.00089 0.00360 1.01581 0.00338 
2456350.167 2013-02-26 16:00:00 -0.09195 -0.61358 0.00178 0.00242 0.62044 0.00255  0.43808  0.95342 0.00086 0.00348 1.04925 0.00329 
2456350.500 2013-02-27 0:00:00  -0.09434 -0.64634 0.00179 0.00208 0.65319 0.00221  0.43685  0.98869 0.00083 0.00336 1.08090 0.00319 
2456350.833 2013-02-27 8:00:00  -0.09523 -0.66879 0.00179 0.00179 0.67554 0.00192  0.43477  1.02205 0.00081 0.00323 1.11068 0.00308 
2456351.167 2013-02-27 16:00:00 -0.09473 -0.68139 0.00178 0.00158 0.68795 0.00170  0.43183  1.05340 0.00079 0.00309 1.13848 0.00296 
2456351.500 2013-02-28 0:00:00  -0.09295 -0.68473 0.00177 0.00145 0.69101 0.00156  0.42805  1.08267 0.00077 0.00295 1.16422 0.00283 
2456351.833 2013-02-28 8:00:00  -0.09000 -0.67941 0.00176 0.00138 0.68535 0.00149  0.42342  1.10979 0.00075 0.00279 1.18782 0.00269 
2456352.167 2013-02-28 16:00:00 -0.08601 -0.66610 0.00174 0.00137 0.67164 0.00147  0.41794  1.13469 0.00074 0.00263 1.20922 0.00254 
2456352.500 2013-03-01 0:00:00  -0.08108 -0.64547 0.00171 0.00140 0.65054 0.00148  0.41163  1.15731 0.00073 0.00246 1.22833 0.00239 
2456352.833 2013-03-01 8:00:00  -0.07533 -0.61815 0.00169 0.00144 0.62272 0.00151  0.40448  1.17758 0.00073 0.00229 1.24511 0.00223 
2456353.167 2013-03-01 16:00:00 -0.06885 -0.58479 0.00166 0.00149 0.58883 0.00154  0.39652  1.19545 0.00073 0.00211 1.25949 0.00206 
2456353.500 2013-03-02 0:00:00  -0.06174 -0.54600 0.00163 0.00154 0.54948 0.00158  0.38774  1.21087 0.00074 0.00193 1.27143 0.00189 
2456353.833 2013-03-02 8:00:00  -0.05410 -0.50237 0.00161 0.00160 0.50528 0.00163  0.37818  1.22378 0.00074 0.00175 1.28088 0.00172 
2456354.167 2013-03-02 16:00:00 -0.04600 -0.45448 0.00158 0.00165 0.45681 0.00167  0.36783  1.23417 0.00076 0.00157 1.28781 0.00154 
2456354.500 2013-03-03 0:00:00  -0.03754 -0.40287 0.00156 0.00171 0.40462 0.00172  0.35672  1.24197 0.00077 0.00139 1.29218 0.00137 
2456354.833 2013-03-03 8:00:00  -0.02879 -0.34806 0.00155 0.00178 0.34925 0.00179  0.34487  1.24717 0.00079 0.00122 1.29397 0.00121 
2456355.167 2013-03-03 16:00:00 -0.01983 -0.29056 0.00154 0.00187 0.29124 0.00187  0.33230  1.24975 0.00081 0.00105 1.29317 0.00105 
2456355.500 2013-03-04 0:00:00  -0.01073 -0.23087 0.00155 0.00196 0.23113 0.00196  0.31903  1.24968 0.00083 0.00090 1.28976 0.00091 
2456355.833 2013-03-04 8:00:00  -0.00156 -0.16946 0.00155 0.00207 0.16948 0.00207  0.30509  1.24695 0.00086 0.00078 1.28374 0.00080 
2456356.167 2013-03-04 16:00:00  0.00762 -0.10681 0.00157 0.00219 0.10710 0.00219  0.29051  1.24157 0.00088 0.00070 1.27511 0.00072 
2456356.500 2013-03-05 0:00:00   0.01674 -0.04338 0.00159 0.00231 0.04653 0.00225  0.27532  1.23353 0.00091 0.00066 1.26388 0.00069 
2456356.833 2013-03-05 8:00:00   0.02573  0.02037 0.00162 0.00244 0.03289 0.00196  0.25954  1.22284 0.00093 0.00069 1.25008 0.00072 
2456357.167 2013-03-05 16:00:00  0.03453  0.08397 0.00166 0.00257 0.09081 0.00245  0.24321  1.20952 0.00096 0.00075 1.23373 0.00078 
2456357.500 2013-03-06 0:00:00   0.04307  0.14697 0.00170 0.00268 0.15316 0.00262  0.22637  1.19358 0.00099 0.00085 1.21486 0.00088 
2456357.833 2013-03-06 8:00:00   0.05129  0.20888 0.00174 0.00278 0.21509 0.00275  0.20904  1.17506 0.00102 0.00097 1.19351 0.00099 
2456358.167 2013-03-06 16:00:00  0.05912  0.26922 0.00178 0.00287 0.27565 0.00285  0.19127  1.15400 0.00104 0.00109 1.16974 0.00111 
2456358.500 2013-03-07 0:00:00   0.06650  0.32750 0.00182 0.00292 0.33419 0.00291  0.17309  1.13043 0.00107 0.00122 1.14360 0.00123 
2456358.833 2013-03-07 8:00:00   0.07336  0.38320 0.00186 0.00295 0.39017 0.00295  0.15454  1.10440 0.00109 0.00134 1.11516 0.00135 
2456359.167 2013-03-07 16:00:00  0.07962  0.43579 0.00189 0.00294 0.44301 0.00294  0.13566  1.07597 0.00112 0.00146 1.08449 0.00147 
2456359.500 2013-03-08 0:00:00   0.08521  0.48471 0.00191 0.00288 0.49214 0.00290  0.11650  1.04519 0.00114 0.00157 1.05167 0.00158 
2456359.833 2013-03-08 8:00:00   0.09006  0.52937 0.00193 0.00279 0.53698 0.00281  0.09709  1.01214 0.00116 0.00167 1.01679 0.00168 
2456360.167 2013-03-08 16:00:00  0.09408  0.56916 0.00193 0.00265 0.57688 0.00267  0.07748  0.97689 0.00118 0.00176 0.97996 0.00177 
2456360.500 2013-03-09 0:00:00   0.09720  0.60344 0.00193 0.00246 0.61122 0.00248  0.05771  0.93951 0.00120 0.00184 0.94128 0.00185 
2456360.833 2013-03-09 8:00:00   0.09933  0.63153 0.00191 0.00222 0.63929 0.00225  0.03782  0.90008 0.00121 0.00191 0.90088 0.00191 
2456361.167 2013-03-09 16:00:00  0.10038  0.65274 0.00188 0.00194 0.66041 0.00197  0.01785  0.85871 0.00123 0.00197 0.85889 0.00197 
2456361.500 2013-03-10 0:00:00   0.10028  0.66634 0.00183 0.00164 0.67385 0.00165 -0.00214  0.81547 0.00124 0.00202 0.81547 0.00202 
2456361.833 2013-03-10 8:00:00   0.09893  0.67161 0.00177 0.00132 0.67886 0.00133 -0.02213  0.77046 0.00125 0.00205 0.77078 0.00205 
2456362.167 2013-03-10 16:00:00  0.09627  0.66782 0.00170 0.00104 0.67472 0.00103 -0.04206  0.72379 0.00126 0.00208 0.72502 0.00207 
2456362.500 2013-03-11 0:00:00   0.09221  0.65428 0.00162 0.00089 0.66074 0.00086 -0.06189  0.67557 0.00127 0.00210 0.67840 0.00208 
2456362.833 2013-03-11 8:00:00   0.08670  0.63037 0.00152 0.00096 0.63631 0.00091 -0.08158  0.62588 0.00128 0.00210 0.63118 0.00208 
2456363.167 2013-03-11 16:00:00  0.07972  0.59561 0.00142 0.00120 0.60092 0.00114 -0.10110  0.57486 0.00129 0.00210 0.58369 0.00207 
2456363.500 2013-03-12 0:00:00   0.07126  0.54970 0.00131 0.00149 0.55430 0.00145 -0.12039  0.52261 0.00129 0.00209 0.53630 0.00204 
2456363.833 2013-03-12 8:00:00   0.06137  0.49261 0.00121 0.00178 0.49642 0.00174 -0.13943  0.46925 0.00129 0.00207 0.48953 0.00200 
2456364.167 2013-03-12 16:00:00  0.05014  0.42469 0.00112 0.00201 0.42764 0.00199 -0.15816  0.41489 0.00129 0.00204 0.44402 0.00194 
2456364.500 2013-03-13 0:00:00   0.03774  0.34675 0.00106 0.00217 0.34880 0.00216 -0.17656  0.35965 0.00129 0.00201 0.40066 0.00187 
2456364.833 2013-03-13 8:00:00   0.02441  0.26009 0.00103 0.00227 0.26124 0.00227 -0.19459  0.30365 0.00129 0.00198 0.36066 0.00177 
2456365.167 2013-03-13 16:00:00  0.01044  0.16657 0.00103 0.00232 0.16690 0.00233 -0.21221  0.24702 0.00129 0.00194 0.32566 0.00166 
2456365.500 2013-03-14 0:00:00  -0.00381  0.06851 0.00107 0.00235 0.06862 0.00233 -0.22938  0.18987 0.00128 0.00190 0.29778 0.00152 
2456365.833 2013-03-14 8:00:00  -0.01795 -0.03147 0.00113 0.00237 0.03625 0.00230 -0.24609  0.13232 0.00128 0.00186 0.27941 0.00139 
2456366.167 2013-03-14 16:00:00 -0.03159 -0.13059 0.00120 0.00240 0.13436 0.00244 -0.26228  0.07450 0.00127 0.00182 0.27266 0.00129 
2456366.500 2013-03-15 0:00:00  -0.04438 -0.22616 0.00129 0.00241 0.23048 0.00245 -0.27794  0.01652 0.00127 0.00179 0.27844 0.00126 
2456366.833 2013-03-15 8:00:00  -0.05601 -0.31583 0.00137 0.00239 0.32076 0.00242 -0.29304 -0.04150 0.00126 0.00175 0.29597 0.00129 
2456367.167 2013-03-15 16:00:00 -0.06625 -0.39765 0.00145 0.00230 0.40313 0.00232 -0.30755 -0.09944 0.00125 0.00172 0.32323 0.00134 
2456367.500 2013-03-16 0:00:00  -0.07495 -0.47019 0.00153 0.00214 0.47613 0.00216 -0.32144 -0.15719 0.00124 0.00169 0.35782 0.00139 
2456367.833 2013-03-16 8:00:00  -0.08204 -0.53253 0.00160 0.00194 0.53881 0.00195 -0.33470 -0.21464 0.00124 0.00167 0.39761 0.00143 
2456368.167 2013-03-16 16:00:00 -0.08748 -0.58419 0.00167 0.00169 0.59070 0.00171 -0.34730 -0.27166 0.00123 0.00165 0.44093 0.00146 
2456368.500 2013-03-17 0:00:00  -0.09132 -0.62505 0.00173 0.00145 0.63169 0.00148 -0.35922 -0.32816 0.00123 0.00164 0.48655 0.00148 
2456368.833 2013-03-17 8:00:00  -0.09362 -0.65530 0.00178 0.00125 0.66195 0.00129 -0.37044 -0.38403 0.00122 0.00163 0.53358 0.00149 
2456369.167 2013-03-17 16:00:00 -0.09447 -0.67529 0.00182 0.00114 0.68187 0.00121 -0.38096 -0.43917 0.00122 0.00162 0.58138 0.00150 
2456369.500 2013-03-18 0:00:00  -0.09397 -0.68555 0.00186 0.00114 0.69196 0.00123 -0.39074 -0.49347 0.00123 0.00162 0.62944 0.00150 
2456369.833 2013-03-18 8:00:00  -0.09223 -0.68667 0.00188 0.00123 0.69284 0.00135 -0.39979 -0.54684 0.00123 0.00161 0.67740 0.00151 
2456370.167 2013-03-18 16:00:00 -0.08936 -0.67929 0.00190 0.00139 0.68514 0.00151 -0.40809 -0.59919 0.00124 0.00161 0.72496 0.00151 
2456370.500 2013-03-19 0:00:00  -0.08547 -0.66407 0.00190 0.00155 0.66955 0.00168 -0.41562 -0.65042 0.00126 0.00161 0.77188 0.00151 
2456370.833 2013-03-19 8:00:00  -0.08067 -0.64169 0.00190 0.00171 0.64674 0.00183 -0.42239 -0.70045 0.00127 0.00161 0.81796 0.00151 
2456371.167 2013-03-19 16:00:00 -0.07507 -0.61277 0.00188 0.00185 0.61736 0.00197 -0.42838 -0.74920 0.00130 0.00161 0.86303 0.00151 
2456371.500 2013-03-20 0:00:00  -0.06876 -0.57797 0.00186 0.00197 0.58204 0.00208 -0.43359 -0.79658 0.00132 0.00161 0.90695 0.00150 
2456371.833 2013-03-20 8:00:00  -0.06183 -0.53788 0.00184 0.00205 0.54142 0.00215 -0.43802 -0.84253 0.00135 0.00161 0.94959 0.00150 
2456372.167 2013-03-20 16:00:00 -0.05437 -0.49309 0.00181 0.00211 0.49608 0.00220 -0.44167 -0.88696 0.00139 0.00160 0.99084 0.00150 
2456372.500 2013-03-21 0:00:00  -0.04647 -0.44416 0.00178 0.00215 0.44659 0.00223 -0.44452 -0.92980 0.00143 0.00159 1.03060 0.00149 
2456372.833 2013-03-21 8:00:00  -0.03820 -0.39163 0.00175 0.00217 0.39349 0.00224 -0.44660 -0.97100 0.00147 0.00158 1.06878 0.00149 
2456373.167 2013-03-21 16:00:00 -0.02965 -0.33603 0.00172 0.00219 0.33733 0.00224 -0.44789 -1.01049 0.00152 0.00157 1.10530 0.00148 
2456373.500 2013-03-22 0:00:00  -0.02087 -0.27784 0.00170 0.00219 0.27863 0.00223 -0.44839 -1.04821 0.00157 0.00156 1.14009 0.00148 
2456373.833 2013-03-22 8:00:00  -0.01195 -0.21757 0.00168 0.00220 0.21791 0.00222 -0.44813 -1.08411 0.00163 0.00154 1.17309 0.00148 
2456374.167 2013-03-22 16:00:00 -0.00295 -0.15569 0.00166 0.00221 0.15572 0.00221 -0.44709 -1.11815 0.00169 0.00153 1.20422 0.00148 
2456374.500 2013-03-23 0:00:00   0.00607 -0.09266 0.00165 0.00222 0.09288 0.00221 -0.44530 -1.15026 0.00175 0.00152 1.23345 0.00148 
2456374.833 2013-03-23 8:00:00   0.01504 -0.02896 0.00165 0.00225 0.03268 0.00209 -0.44275 -1.18041 0.00181 0.00150 1.26072 0.00149 
2456375.167 2013-03-23 16:00:00  0.02389  0.03497 0.00166 0.00228 0.04239 0.00210 -0.43945 -1.20857 0.00187 0.00150 1.28599 0.00150 
2456375.500 2013-03-24 0:00:00   0.03257  0.09865 0.00167 0.00232 0.10390 0.00224 -0.43542 -1.23469 0.00193 0.00149 1.30922 0.00153 
2456375.833 2013-03-24 8:00:00   0.04100  0.16161 0.00169 0.00236 0.16674 0.00230 -0.43067 -1.25874 0.00200 0.00150 1.33038 0.00155 
2456376.167 2013-03-24 16:00:00  0.04913  0.22338 0.00171 0.00240 0.22873 0.00234 -0.42521 -1.28069 0.00206 0.00150 1.34944 0.00159 
2456376.500 2013-03-25 0:00:00   0.05689  0.28348 0.00174 0.00243 0.28914 0.00237 -0.41905 -1.30053 0.00212 0.00152 1.36637 0.00163 
2456376.833 2013-03-25 8:00:00   0.06421  0.34139 0.00177 0.00245 0.34738 0.00240 -0.41221 -1.31822 0.00219 0.00155 1.38117 0.00168 
2456377.167 2013-03-25 16:00:00  0.07103  0.39660 0.00180 0.00245 0.40291 0.00240 -0.40470 -1.33375 0.00225 0.00158 1.39380 0.00174 
2456377.500 2013-03-26 0:00:00   0.07726  0.44856 0.00183 0.00243 0.45517 0.00239 -0.39654 -1.34711 0.00231 0.00163 1.40426 0.00181 
2456377.833 2013-03-26 8:00:00   0.08285  0.49672 0.00185 0.00239 0.50358 0.00235 -0.38774 -1.35827 0.00236 0.00168 1.41253 0.00188 
2456378.167 2013-03-26 16:00:00  0.08770  0.54046 0.00187 0.00231 0.54754 0.00228 -0.37832 -1.36725 0.00242 0.00174 1.41863 0.00196 
2456378.500 2013-03-27 0:00:00   0.09175  0.57918 0.00189 0.00220 0.58641 0.00218 -0.36831 -1.37402 0.00247 0.00182 1.42253 0.00205 
2456378.833 2013-03-27 8:00:00   0.09490  0.61222 0.00190 0.00206 0.61954 0.00205 -0.35771 -1.37859 0.00252 0.00190 1.42424 0.00214 
2456379.167 2013-03-27 16:00:00  0.09708  0.63890 0.00190 0.00190 0.64624 0.00189 -0.34656 -1.38095 0.00257 0.00199 1.42378 0.00224 
2456379.500 2013-03-28 0:00:00   0.09820  0.65851 0.00189 0.00171 0.66580 0.00171 -0.33486 -1.38112 0.00262 0.00208 1.42114 0.00234 
2456379.833 2013-03-28 8:00:00   0.09817  0.67034 0.00187 0.00151 0.67749 0.00153 -0.32263 -1.37910 0.00266 0.00218 1.41634 0.00244 
2456380.167 2013-03-28 16:00:00  0.09691  0.67365 0.00184 0.00133 0.68059 0.00137 -0.30991 -1.37490 0.00270 0.00228 1.40940 0.00254 
2456380.500 2013-03-29 0:00:00   0.09434  0.66773 0.00180 0.00121 0.67436 0.00127 -0.29672 -1.36854 0.00273 0.00239 1.40033 0.00265 
2456380.833 2013-03-29 8:00:00   0.09039  0.65191 0.00175 0.00117 0.65815 0.00126 -0.28306 -1.36002 0.00276 0.00250 1.38916 0.00276 
2456381.167 2013-03-29 16:00:00  0.08500  0.62561 0.00169 0.00126 0.63136 0.00136 -0.26897 -1.34937 0.00279 0.00262 1.37591 0.00286 
2456381.500 2013-03-30 0:00:00   0.07815  0.58839 0.00162 0.00145 0.59356 0.00155 -0.25448 -1.33660 0.00281 0.00273 1.36061 0.00297 
2456381.833 2013-03-30 8:00:00   0.06984  0.54003 0.00155 0.00171 0.54453 0.00181 -0.23959 -1.32175 0.00283 0.00285 1.34329 0.00307 
2456382.167 2013-03-30 16:00:00  0.06012  0.48058 0.00148 0.00202 0.48433 0.00211 -0.22434 -1.30484 0.00284 0.00296 1.32399 0.00318 
2456382.500 2013-03-31 0:00:00   0.04909  0.41050 0.00140 0.00234 0.41343 0.00242 -0.20876 -1.28589 0.00285 0.00308 1.30273 0.00328 
2456382.833 2013-03-31 8:00:00   0.03691  0.33071 0.00134 0.00266 0.33277 0.00274 -0.19286 -1.26495 0.00285 0.00319 1.27957 0.00338 
2456383.167 2013-03-31 16:00:00  0.02383  0.24262 0.00129 0.00299 0.24379 0.00305 -0.17667 -1.24204 0.00286 0.00330 1.25454 0.00348 
2456383.500 2013-04-01 0:00:00   0.01014  0.14817 0.00125 0.00329 0.14852 0.00334 -0.16022 -1.21720 0.00285 0.00341 1.22770 0.00358 
2456383.833 2013-04-01 8:00:00  -0.00381  0.04971 0.00123 0.00356 0.04988 0.00350 -0.14353 -1.19046 0.00284 0.00352 1.19909 0.00367 
2456384.167 2013-04-01 16:00:00 -0.01765 -0.05010 0.00123 0.00376 0.05314 0.00375 -0.12663 -1.16188 0.00283 0.00362 1.16876 0.00376 
2456384.500 2013-04-02 0:00:00  -0.03099 -0.14856 0.00124 0.00387 0.15177 0.00389 -0.10954 -1.13148 0.00282 0.00372 1.13678 0.00384 
2456384.833 2013-04-02 8:00:00  -0.04352 -0.24307 0.00128 0.00387 0.24694 0.00388 -0.09229 -1.09933 0.00280 0.00382 1.10320 0.00392 
2456385.167 2013-04-02 16:00:00 -0.05492 -0.33135 0.00133 0.00375 0.33587 0.00374 -0.07491 -1.06546 0.00278 0.00391 1.06809 0.00400 
2456385.500 2013-04-03 0:00:00  -0.06499 -0.41157 0.00140 0.00352 0.41667 0.00349 -0.05743 -1.02993 0.00275 0.00400 1.03153 0.00407 
2456385.833 2013-04-03 8:00:00  -0.07359 -0.48241 0.00147 0.00319 0.48799 0.00315 -0.03986 -0.99279 0.00272 0.00409 0.99359 0.00414 
2456386.167 2013-04-03 16:00:00 -0.08063 -0.54300 0.00155 0.00279 0.54895 0.00273 -0.02224 -0.95409 0.00268 0.00417 0.95435 0.00420 
2456386.500 2013-04-04 0:00:00  -0.08609 -0.59291 0.00162 0.00235 0.59913 0.00228 -0.00460 -0.91389 0.00265 0.00425 0.91391 0.00426 
2456386.833 2013-04-04 8:00:00  -0.09000 -0.63209 0.00170 0.00190 0.63846 0.00183  0.01304 -0.87226 0.00261 0.00432 0.87236 0.00431 
2456387.167 2013-04-04 16:00:00 -0.09243 -0.66071 0.00177 0.00149 0.66714 0.00143  0.03065 -0.82926 0.00257 0.00439 0.82983 0.00435 
2456387.500 2013-04-05 0:00:00  -0.09344 -0.67915 0.00183 0.00117 0.68555 0.00115  0.04820 -0.78494 0.00252 0.00446 0.78643 0.00439 
2456387.833 2013-04-05 8:00:00  -0.09314 -0.68795 0.00188 0.00102 0.69423 0.00105  0.06567 -0.73938 0.00247 0.00452 0.74230 0.00442 
2456388.167 2013-04-05 16:00:00 -0.09162 -0.68769 0.00193 0.00107 0.69377 0.00114  0.08302 -0.69265 0.00242 0.00457 0.69761 0.00444 
2456388.500 2013-04-06 0:00:00  -0.08900 -0.67900 0.00196 0.00124 0.68482 0.00135  0.10024 -0.64481 0.00237 0.00463 0.65256 0.00445 
2456388.833 2013-04-06 8:00:00  -0.08538 -0.66256 0.00197 0.00147 0.66804 0.00159  0.11728 -0.59595 0.00232 0.00468 0.60738 0.00445 
2456389.167 2013-04-06 16:00:00 -0.08086 -0.63902 0.00198 0.00170 0.64412 0.00183  0.13413 -0.54612 0.00227 0.00472 0.56236 0.00443 
2456389.500 2013-04-07 0:00:00  -0.07553 -0.60902 0.00198 0.00190 0.61369 0.00203  0.15076 -0.49542 0.00221 0.00476 0.51786 0.00438 
2456389.833 2013-04-07 8:00:00  -0.06949 -0.57320 0.00197 0.00208 0.57740 0.00220  0.16713 -0.44391 0.00215 0.00480 0.47434 0.00430 
2456390.167 2013-04-07 16:00:00 -0.06283 -0.53216 0.00195 0.00222 0.53586 0.00234  0.18323 -0.39169 0.00210 0.00483 0.43244 0.00418 
2456390.500 2013-04-08 0:00:00  -0.05563 -0.48648 0.00193 0.00233 0.48966 0.00245  0.19902 -0.33882 0.00204 0.00486 0.39296 0.00399 
2456390.833 2013-04-08 8:00:00  -0.04798 -0.43674 0.00191 0.00242 0.43937 0.00252  0.21448 -0.28540 0.00198 0.00489 0.35703 0.00372 
2456391.167 2013-04-08 16:00:00 -0.03994 -0.38346 0.00188 0.00248 0.38553 0.00257  0.22957 -0.23151 0.00192 0.00491 0.32606 0.00334 
2456391.500 2013-04-09 0:00:00  -0.03160 -0.32717 0.00185 0.00253 0.32869 0.00261  0.24429 -0.17723 0.00186 0.00493 0.30184 0.00285 
2456391.833 2013-04-09 8:00:00  -0.02301 -0.26837 0.00182 0.00256 0.26936 0.00262  0.25859 -0.12267 0.00181 0.00494 0.28625 0.00227 
2456392.167 2013-04-09 16:00:00 -0.01425 -0.20755 0.00180 0.00258 0.20805 0.00263  0.27245 -0.06789 0.00175 0.00495 0.28083 0.00178 
2456392.500 2013-04-10 0:00:00  -0.00538 -0.14520 0.00178 0.00260 0.14531 0.00262  0.28585 -0.01300 0.00170 0.00496 0.28619 0.00164 
2456392.833 2013-04-10 8:00:00   0.00354 -0.08178 0.00177 0.00262 0.08188 0.00259  0.29876  0.04191 0.00164 0.00496 0.30173 0.00193 
2456393.167 2013-04-10 16:00:00  0.01244 -0.01777 0.00175 0.00263 0.02181 0.00215  0.31116  0.09675 0.00159 0.00496 0.32589 0.00238 
2456393.500 2013-04-11 0:00:00   0.02126  0.04639 0.00175 0.00264 0.05106 0.00262  0.32302  0.15142 0.00153 0.00495 0.35678 0.00282 
2456393.833 2013-04-11 8:00:00   0.02995  0.11021 0.00174 0.00265 0.11422 0.00265  0.33432  0.20584 0.00148 0.00494 0.39263 0.00318 
2456394.167 2013-04-11 16:00:00  0.03843  0.17324 0.00174 0.00266 0.17746 0.00265  0.34504  0.25989 0.00143 0.00492 0.43199 0.00346 
2456394.500 2013-04-12 0:00:00   0.04664  0.23499 0.00175 0.00267 0.23958 0.00264  0.35515  0.31350 0.00139 0.00490 0.47374 0.00367 
2456394.833 2013-04-12 8:00:00   0.05453  0.29499 0.00175 0.00266 0.29999 0.00263  0.36464  0.36655 0.00134 0.00487 0.51704 0.00383 
2456395.167 2013-04-12 16:00:00  0.06202  0.35273 0.00175 0.00265 0.35815 0.00261  0.37348  0.41895 0.00129 0.00484 0.56126 0.00395 
2456395.500 2013-04-13 0:00:00   0.06904  0.40771 0.00175 0.00261 0.41352 0.00257  0.38165  0.47061 0.00125 0.00479 0.60592 0.00403 
2456395.833 2013-04-13 8:00:00   0.07552  0.45938 0.00175 0.00257 0.46555 0.00252  0.38914  0.52142 0.00121 0.00474 0.65063 0.00408 
2456396.167 2013-04-13 16:00:00  0.08139  0.50721 0.00174 0.00250 0.51371 0.00245  0.39592  0.57130 0.00117 0.00469 0.69508 0.00411 
2456396.500 2013-04-14 0:00:00   0.08657  0.55062 0.00173 0.00241 0.55739 0.00235  0.40199  0.62013 0.00113 0.00462 0.73902 0.00412 
2456396.833 2013-04-14 8:00:00   0.09099  0.58900 0.00171 0.00230 0.59599 0.00224  0.40732  0.66782 0.00109 0.00455 0.78224 0.00411 
2456397.167 2013-04-14 16:00:00  0.09455  0.62175 0.00169 0.00217 0.62890 0.00211  0.41190  0.71428 0.00106 0.00447 0.82454 0.00409 
2456397.500 2013-04-15 0:00:00   0.09718  0.64821 0.00165 0.00204 0.65545 0.00198  0.41571  0.75941 0.00103 0.00438 0.86575 0.00405 
2456397.833 2013-04-15 8:00:00   0.09878  0.66772 0.00161 0.00192 0.67499 0.00186  0.41876  0.80312 0.00099 0.00429 0.90574 0.00399 
2456398.167 2013-04-15 16:00:00  0.09928  0.67960 0.00155 0.00185 0.68681 0.00179  0.42101  0.84532 0.00096 0.00418 0.94436 0.00393 
2456398.500 2013-04-16 0:00:00   0.09859  0.68317 0.00149 0.00186 0.69025 0.00181  0.42247  0.88590 0.00094 0.00407 0.98148 0.00385 
2456398.833 2013-04-16 8:00:00   0.09662  0.67776 0.00142 0.00199 0.68462 0.00195  0.42313  0.92479 0.00091 0.00395 1.01699 0.00376 
2456399.167 2013-04-16 16:00:00  0.09331  0.66276 0.00135 0.00226 0.66930 0.00222  0.42297  0.96189 0.00089 0.00382 1.05078 0.00365 
2456399.500 2013-04-17 0:00:00   0.08859  0.63760 0.00128 0.00265 0.64373 0.00262  0.42200  0.99713 0.00086 0.00368 1.08275 0.00354 
2456399.833 2013-04-17 8:00:00   0.08243  0.60187 0.00121 0.00313 0.60749 0.00312  0.42022  1.03041 0.00084 0.00353 1.11280 0.00342 
2456400.167 2013-04-17 16:00:00  0.07480  0.55531 0.00115 0.00368 0.56033 0.00367  0.41761  1.06166 0.00083 0.00338 1.14084 0.00328 
2456400.500 2013-04-18 0:00:00   0.06574  0.49796 0.00111 0.00425 0.50228 0.00425  0.41419  1.09080 0.00081 0.00322 1.16679 0.00314 
2456400.833 2013-04-18 8:00:00   0.05532  0.43015 0.00110 0.00481 0.43369 0.00483  0.40994  1.11777 0.00080 0.00305 1.19057 0.00299 
2456401.167 2013-04-18 16:00:00  0.04368  0.35265 0.00112 0.00532 0.35534 0.00535  0.40488  1.14249 0.00079 0.00288 1.21211 0.00283 
2456401.500 2013-04-19 0:00:00   0.03101  0.26670 0.00117 0.00575 0.26850 0.00579  0.39902  1.16489 0.00079 0.00270 1.23133 0.00267 
2456401.833 2013-04-19 8:00:00   0.01757  0.17402 0.00123 0.00607 0.17491 0.00611  0.39235  1.18492 0.00079 0.00252 1.24819 0.00250 
2456402.167 2013-04-19 16:00:00  0.00369  0.07679 0.00131 0.00624 0.07688 0.00627  0.38489  1.20253 0.00079 0.00234 1.26263 0.00233 
2456402.500 2013-04-20 0:00:00  -0.01029 -0.02250 0.00139 0.00625 0.02484 0.00601  0.37664  1.21767 0.00080 0.00215 1.27459 0.00215 
2456402.833 2013-04-20 8:00:00  -0.02397 -0.12119 0.00146 0.00612 0.12354 0.00618  0.36763  1.23028 0.00081 0.00196 1.28403 0.00197 
2456403.167 2013-04-20 16:00:00 -0.03702 -0.21665 0.00151 0.00584 0.21979 0.00592  0.35787  1.24033 0.00082 0.00177 1.29093 0.00179 
2456403.500 2013-04-21 0:00:00  -0.04911 -0.30649 0.00156 0.00546 0.31041 0.00554  0.34737  1.24779 0.00084 0.00159 1.29524 0.00162 
2456403.833 2013-04-21 8:00:00  -0.05998 -0.38874 0.00159 0.00501 0.39334 0.00509  0.33615  1.25264 0.00086 0.00141 1.29695 0.00145 
2456404.167 2013-04-21 16:00:00 -0.06945 -0.46186 0.00161 0.00451 0.46705 0.00460  0.32424  1.25483 0.00088 0.00123 1.29605 0.00128 
2456404.500 2013-04-22 0:00:00  -0.07740 -0.52482 0.00162 0.00401 0.53050 0.00410  0.31165  1.25437 0.00090 0.00107 1.29251 0.00113 
2456404.833 2013-04-22 8:00:00  -0.08378 -0.57705 0.00162 0.00354 0.58310 0.00363  0.29841  1.25124 0.00093 0.00093 1.28633 0.00100 
2456405.167 2013-04-22 16:00:00 -0.08858 -0.61836 0.00161 0.00312 0.62468 0.00321  0.28454  1.24544 0.00096 0.00082 1.27753 0.00089 
2456405.500 2013-04-23 0:00:00  -0.09186 -0.64888 0.00161 0.00277 0.65535 0.00286  0.27008  1.23697 0.00099 0.00074 1.26612 0.00082 
2456405.833 2013-04-23 8:00:00  -0.09366 -0.66894 0.00160 0.00250 0.67547 0.00259  0.25506  1.22585 0.00101 0.00071 1.25210 0.00079 
2456406.167 2013-04-23 16:00:00 -0.09409 -0.67905 0.00159 0.00233 0.68554 0.00242  0.23950  1.21208 0.00104 0.00073 1.23551 0.00080 
2456406.500 2013-04-24 0:00:00  -0.09324 -0.67982 0.00158 0.00224 0.68618 0.00233  0.22343  1.19569 0.00107 0.00079 1.21638 0.00085 
2456406.833 2013-04-24 8:00:00  -0.09122 -0.67189 0.00157 0.00222 0.67806 0.00231  0.20689  1.17671 0.00110 0.00087 1.19476 0.00093 
2456407.167 2013-04-24 16:00:00 -0.08812 -0.65598 0.00157 0.00225 0.66187 0.00234  0.18992  1.15518 0.00113 0.00098 1.17069 0.00102 
2456407.500 2013-04-25 0:00:00  -0.08406 -0.63275 0.00157 0.00231 0.63831 0.00240  0.17255  1.13114 0.00116 0.00108 1.14423 0.00112 
2456407.833 2013-04-25 8:00:00  -0.07914 -0.60291 0.00157 0.00239 0.60808 0.00247  0.15482  1.10465 0.00119 0.00119 1.11544 0.00122 
2456408.167 2013-04-25 16:00:00 -0.07346 -0.56711 0.00157 0.00247 0.57185 0.00255  0.13677  1.07575 0.00121 0.00129 1.08441 0.00132 
2456408.500 2013-04-26 0:00:00  -0.06709 -0.52599 0.00158 0.00255 0.53025 0.00263  0.11844  1.04450 0.00124 0.00139 1.05120 0.00141 
2456408.833 2013-04-26 8:00:00  -0.06015 -0.48017 0.00158 0.00263 0.48392 0.00270  0.09985  1.01099 0.00126 0.00148 1.01591 0.00150 
2456409.167 2013-04-26 16:00:00 -0.05270 -0.43024 0.00159 0.00269 0.43346 0.00275  0.08107  0.97528 0.00129 0.00157 0.97864 0.00158 
2456409.500 2013-04-27 0:00:00  -0.04484 -0.37676 0.00160 0.00275 0.37942 0.00280  0.06212  0.93744 0.00131 0.00164 0.93950 0.00165 
2456409.833 2013-04-27 8:00:00  -0.03662 -0.32027 0.00161 0.00279 0.32237 0.00284  0.04306  0.89758 0.00132 0.00170 0.89861 0.00170 
2456410.167 2013-04-27 16:00:00 -0.02814 -0.26131 0.00162 0.00282 0.26282 0.00287  0.02391  0.85576 0.00134 0.00175 0.85610 0.00175 
2456410.500 2013-04-28 0:00:00  -0.01945 -0.20036 0.00164 0.00285 0.20131 0.00288  0.00472  0.81210 0.00136 0.00179 0.81212 0.00179 
2456410.833 2013-04-28 8:00:00  -0.01063 -0.13793 0.00165 0.00287 0.13835 0.00289 -0.01446  0.76669 0.00137 0.00182 0.76682 0.00182 
2456411.167 2013-04-28 16:00:00 -0.00174 -0.07449 0.00167 0.00289 0.07453 0.00289 -0.03360  0.71962 0.00138 0.00184 0.72041 0.00183 
2456411.500 2013-04-29 0:00:00   0.00716 -0.01052 0.00168 0.00289 0.01294 0.00237 -0.05265  0.67101 0.00139 0.00185 0.67308 0.00183 
2456411.833 2013-04-29 8:00:00   0.01600  0.05353 0.00170 0.00290 0.05590 0.00286 -0.07159  0.62097 0.00140 0.00185 0.62508 0.00183 
2456412.167 2013-04-29 16:00:00  0.02471  0.11718 0.00171 0.00289 0.11977 0.00287 -0.09035  0.56960 0.00140 0.00184 0.57672 0.00181 
2456412.500 2013-04-30 0:00:00   0.03324  0.17997 0.00173 0.00288 0.18302 0.00286 -0.10891  0.51703 0.00140 0.00183 0.52837 0.00178 
2456412.833 2013-04-30 8:00:00   0.04153  0.24142 0.00174 0.00287 0.24498 0.00284 -0.12724  0.46336 0.00140 0.00181 0.48051 0.00174 
2456413.167 2013-04-30 16:00:00  0.04950  0.30106 0.00175 0.00284 0.30511 0.00281 -0.14528  0.40872 0.00140 0.00178 0.43377 0.00169 
2456413.500 2013-05-01 0:00:00   0.05709  0.35840 0.00176 0.00280 0.36292 0.00276 -0.16301  0.35322 0.00140 0.00175 0.38902 0.00162 
2456413.833 2013-05-01 8:00:00   0.06424  0.41292 0.00177 0.00275 0.41789 0.00271 -0.18039  0.29699 0.00139 0.00172 0.34749 0.00154 
2456414.167 2013-05-01 16:00:00  0.07088  0.46411 0.00177 0.00268 0.46949 0.00264 -0.19739  0.24014 0.00139 0.00169 0.31086 0.00145 
2456414.500 2013-05-02 0:00:00   0.07692  0.51142 0.00176 0.00259 0.51718 0.00255 -0.21397  0.18280 0.00138 0.00166 0.28143 0.00137 
2456414.833 2013-05-02 8:00:00   0.08231  0.55430 0.00175 0.00249 0.56038 0.00244 -0.23011  0.12509 0.00136 0.00163 0.26191 0.00130 
2456415.167 2013-05-02 16:00:00  0.08696  0.59215 0.00173 0.00236 0.59851 0.00231 -0.24576  0.06713 0.00135 0.00160 0.25477 0.00129 
2456415.500 2013-05-03 0:00:00   0.09080  0.62436 0.00171 0.00222 0.63093 0.00217 -0.26092  0.00903 0.00134 0.00157 0.26108 0.00133 
2456415.833 2013-05-03 8:00:00   0.09373  0.65030 0.00167 0.00209 0.65702 0.00203 -0.27554 -0.04909 0.00132 0.00155 0.27988 0.00139 
2456416.167 2013-05-03 16:00:00  0.09568  0.66931 0.00163 0.00197 0.67611 0.00191 -0.28960 -0.10711 0.00131 0.00153 0.30878 0.00144 
2456416.500 2013-05-04 0:00:00   0.09655  0.68071 0.00157 0.00190 0.68753 0.00184 -0.30309 -0.16491 0.00129 0.00152 0.34505 0.00148 
2456416.833 2013-05-04 8:00:00   0.09627  0.68384 0.00151 0.00193 0.69059 0.00187 -0.31597 -0.22239 0.00128 0.00152 0.38639 0.00150 
2456417.167 2013-05-04 16:00:00  0.09474  0.67803 0.00144 0.00210 0.68462 0.00204 -0.32823 -0.27943 0.00126 0.00152 0.43107 0.00152 
2456417.500 2013-05-05 0:00:00   0.09190  0.66266 0.00136 0.00241 0.66901 0.00236 -0.33985 -0.33592 0.00125 0.00152 0.47785 0.00152 
2456417.833 2013-05-05 8:00:00   0.08768  0.63718 0.00128 0.00284 0.64318 0.00280 -0.35081 -0.39177 0.00124 0.00153 0.52588 0.00153 
2456418.167 2013-05-05 16:00:00  0.08202  0.60115 0.00121 0.00337 0.60672 0.00334 -0.36109 -0.44686 0.00123 0.00154 0.57452 0.00153 
2456418.500 2013-05-06 0:00:00   0.07491  0.55432 0.00114 0.00395 0.55936 0.00393 -0.37069 -0.50110 0.00123 0.00155 0.62331 0.00153 
2456418.833 2013-05-06 8:00:00   0.06636  0.49670 0.00110 0.00454 0.50111 0.00454 -0.37958 -0.55440 0.00123 0.00157 0.67189 0.00154 
2456419.167 2013-05-06 16:00:00  0.05643  0.42862 0.00109 0.00511 0.43232 0.00512 -0.38776 -0.60665 0.00123 0.00158 0.71999 0.00154 
2456419.500 2013-05-07 0:00:00   0.04525  0.35085 0.00111 0.00561 0.35376 0.00563 -0.39521 -0.65777 0.00123 0.00160 0.76737 0.00154 
2456419.833 2013-05-07 8:00:00   0.03298  0.26461 0.00115 0.00601 0.26666 0.00603 -0.40194 -0.70767 0.00125 0.00161 0.81385 0.00154 
2456420.167 2013-05-07 16:00:00  0.01990  0.17165 0.00122 0.00626 0.17280 0.00630 -0.40793 -0.75627 0.00126 0.00162 0.85928 0.00154 
2456420.500 2013-05-08 0:00:00   0.00630  0.07414 0.00130 0.00635 0.07441 0.00639 -0.41318 -0.80349 0.00129 0.00164 0.90350 0.00154 
2456420.833 2013-05-08 8:00:00  -0.00747 -0.02537 0.00138 0.00627 0.02649 0.00624 -0.41769 -0.84925 0.00131 0.00164 0.94641 0.00154 
2456421.167 2013-05-08 16:00:00 -0.02103 -0.12419 0.00145 0.00604 0.12597 0.00611 -0.42144 -0.89349 0.00135 0.00165 0.98789 0.00153 
2456421.500 2013-05-09 0:00:00  -0.03402 -0.21966 0.00151 0.00569 0.22228 0.00577 -0.42445 -0.93612 0.00139 0.00165 1.02785 0.00153 
2456421.833 2013-05-09 8:00:00  -0.04612 -0.30935 0.00156 0.00525 0.31277 0.00534 -0.42670 -0.97710 0.00143 0.00165 1.06621 0.00153 
2456422.167 2013-05-09 16:00:00 -0.05706 -0.39125 0.00159 0.00477 0.39539 0.00486 -0.42821 -1.01634 0.00148 0.00165 1.10287 0.00152 
2456422.500 2013-05-10 0:00:00  -0.06666 -0.46385 0.00162 0.00428 0.46862 0.00437 -0.42898 -1.05381 0.00153 0.00164 1.13778 0.00152 
2456422.833 2013-05-10 8:00:00  -0.07480 -0.52613 0.00163 0.00382 0.53143 0.00391 -0.42901 -1.08944 0.00159 0.00164 1.17087 0.00152 
2456423.167 2013-05-10 16:00:00 -0.08140 -0.57755 0.00164 0.00341 0.58326 0.00351 -0.42830 -1.12319 0.00164 0.00163 1.20208 0.00152 
2456423.500 2013-05-11 0:00:00  -0.08646 -0.61795 0.00164 0.00308 0.62397 0.00318 -0.42686 -1.15500 0.00171 0.00162 1.23136 0.00152 
2456423.833 2013-05-11 8:00:00  -0.09003 -0.64748 0.00164 0.00284 0.65372 0.00294 -0.42471 -1.18485 0.00177 0.00162 1.25867 0.00153 
2456424.167 2013-05-11 16:00:00 -0.09215 -0.66654 0.00164 0.00270 0.67288 0.00280 -0.42184 -1.21269 0.00183 0.00161 1.28397 0.00154 
2456424.500 2013-05-12 0:00:00  -0.09292 -0.67564 0.00164 0.00265 0.68200 0.00275 -0.41827 -1.23849 0.00190 0.00161 1.30721 0.00156 
2456424.833 2013-05-12 8:00:00  -0.09243 -0.67543 0.00164 0.00268 0.68173 0.00278 -0.41400 -1.26221 0.00197 0.00162 1.32837 0.00159 
2456425.167 2013-05-12 16:00:00 -0.09077 -0.66659 0.00164 0.00278 0.67274 0.00288 -0.40906 -1.28383 0.00203 0.00163 1.34743 0.00162 
2456425.500 2013-05-13 0:00:00  -0.08805 -0.64982 0.00164 0.00291 0.65576 0.00301 -0.40345 -1.30333 0.00210 0.00165 1.36435 0.00167 
2456425.833 2013-05-13 8:00:00  -0.08436 -0.62582 0.00164 0.00306 0.63148 0.00316 -0.39719 -1.32068 0.00217 0.00167 1.37912 0.00172 
2456426.167 2013-05-13 16:00:00 -0.07981 -0.59529 0.00165 0.00321 0.60062 0.00331 -0.39028 -1.33588 0.00223 0.00171 1.39172 0.00178 
2456426.500 2013-05-14 0:00:00  -0.07449 -0.55889 0.00165 0.00336 0.56384 0.00345 -0.38275 -1.34889 0.00229 0.00175 1.40215 0.00185 
2456426.833 2013-05-14 8:00:00  -0.06849 -0.51728 0.00165 0.00349 0.52180 0.00358 -0.37461 -1.35973 0.00235 0.00181 1.41039 0.00192 
2456427.167 2013-05-14 16:00:00 -0.06190 -0.47106 0.00166 0.00361 0.47511 0.00369 -0.36588 -1.36837 0.00241 0.00187 1.41644 0.00200 
2456427.500 2013-05-15 0:00:00  -0.05478 -0.42081 0.00166 0.00371 0.42437 0.00378 -0.35657 -1.37481 0.00247 0.00194 1.42030 0.00209 
2456427.833 2013-05-15 8:00:00  -0.04723 -0.36712 0.00167 0.00378 0.37014 0.00385 -0.34670 -1.37906 0.00252 0.00202 1.42198 0.00219 
2456428.167 2013-05-15 16:00:00 -0.03932 -0.31050 0.00167 0.00383 0.31298 0.00390 -0.33629 -1.38112 0.00257 0.00211 1.42147 0.00229 
2456428.500 2013-05-16 0:00:00  -0.03111 -0.25149 0.00168 0.00387 0.25341 0.00392 -0.32536 -1.38098 0.00262 0.00220 1.41879 0.00239 
2456428.833 2013-05-16 8:00:00  -0.02267 -0.19057 0.00169 0.00388 0.19192 0.00393 -0.31392 -1.37867 0.00266 0.00230 1.41396 0.00249 
2456429.167 2013-05-16 16:00:00 -0.01408 -0.12825 0.00169 0.00387 0.12903 0.00391 -0.30201 -1.37418 0.00270 0.00240 1.40698 0.00260 
2456429.500 2013-05-17 0:00:00  -0.00539 -0.06499 0.00170 0.00385 0.06524 0.00388 -0.28962 -1.36754 0.00274 0.00251 1.39787 0.00271 
2456429.833 2013-05-17 8:00:00   0.00333 -0.00127 0.00171 0.00381 0.00510 0.00205 -0.27680 -1.35875 0.00277 0.00262 1.38666 0.00282 
2456430.167 2013-05-17 16:00:00  0.01202  0.06246 0.00172 0.00376 0.06363 0.00376 -0.26356 -1.34785 0.00280 0.00273 1.37338 0.00293 
2456430.500 2013-05-18 0:00:00   0.02062  0.12573 0.00173 0.00369 0.12742 0.00369 -0.24991 -1.33485 0.00282 0.00285 1.35804 0.00304 
2456430.833 2013-05-18 8:00:00   0.02907  0.18807 0.00174 0.00361 0.19031 0.00360 -0.23589 -1.31977 0.00284 0.00296 1.34069 0.00315 
2456431.167 2013-05-18 16:00:00  0.03730  0.24901 0.00175 0.00352 0.25180 0.00350 -0.22152 -1.30265 0.00286 0.00308 1.32135 0.00326 
2456431.500 2013-05-19 0:00:00   0.04525  0.30808 0.00176 0.00342 0.31139 0.00339 -0.20681 -1.28351 0.00287 0.00319 1.30007 0.00337 
2456431.833 2013-05-19 8:00:00   0.05285  0.36477 0.00177 0.00330 0.36859 0.00326 -0.19180 -1.26239 0.00287 0.00331 1.27688 0.00347 
2456432.167 2013-05-19 16:00:00  0.06003  0.41859 0.00178 0.00316 0.42288 0.00312 -0.17650 -1.23932 0.00288 0.00342 1.25183 0.00357 
2456432.500 2013-05-20 0:00:00   0.06673  0.46900 0.00178 0.00302 0.47373 0.00297 -0.16093 -1.21433 0.00287 0.00353 1.22495 0.00367 
2456432.833 2013-05-20 8:00:00   0.07288  0.51547 0.00177 0.00285 0.52060 0.00280 -0.14514 -1.18748 0.00287 0.00364 1.19632 0.00377 
2456433.167 2013-05-20 16:00:00  0.07839  0.55741 0.00176 0.00267 0.56289 0.00261 -0.12913 -1.15879 0.00286 0.00374 1.16597 0.00386 
2456433.500 2013-05-21 0:00:00   0.08318  0.59423 0.00175 0.00247 0.60003 0.00241 -0.11293 -1.12832 0.00284 0.00384 1.13396 0.00395 
2456433.833 2013-05-21 8:00:00   0.08719  0.62531 0.00173 0.00225 0.63136 0.00219 -0.09657 -1.09611 0.00282 0.00394 1.10036 0.00404 
2456434.167 2013-05-21 16:00:00  0.09031  0.65001 0.00170 0.00202 0.65625 0.00196 -0.08007 -1.06222 0.00280 0.00404 1.06523 0.00412 
2456434.500 2013-05-22 0:00:00   0.09246  0.66765 0.00166 0.00177 0.67403 0.00171 -0.06345 -1.02668 0.00278 0.00413 1.02864 0.00420 
2456434.833 2013-05-22 8:00:00   0.09355  0.67756 0.00162 0.00153 0.68399 0.00147 -0.04675 -0.98956 0.00275 0.00422 0.99066 0.00427 
2456435.167 2013-05-22 16:00:00  0.09349  0.67905 0.00156 0.00131 0.68546 0.00125 -0.02999 -0.95091 0.00271 0.00431 0.95138 0.00434 
2456435.500 2013-05-23 0:00:00   0.09220  0.67145 0.00150 0.00114 0.67775 0.00108 -0.01320 -0.91079 0.00267 0.00439 0.91089 0.00441 
2456435.833 2013-05-23 8:00:00   0.08958  0.65414 0.00143 0.00107 0.66024 0.00102  0.00361 -0.86926 0.00263 0.00447 0.86927 0.00447 
2456436.167 2013-05-23 16:00:00  0.08558  0.62657 0.00135 0.00112 0.63238 0.00108  0.02040 -0.82638 0.00259 0.00455 0.82663 0.00452 
2456436.500 2013-05-24 0:00:00   0.08013  0.58833 0.00128 0.00126 0.59376 0.00123  0.03715 -0.78221 0.00255 0.00462 0.78310 0.00458 
2456436.833 2013-05-24 8:00:00   0.07322  0.53922 0.00120 0.00145 0.54417 0.00143  0.05383 -0.73683 0.00250 0.00469 0.73880 0.00462 
2456437.167 2013-05-24 16:00:00  0.06486  0.47930 0.00113 0.00165 0.48367 0.00164  0.07041 -0.69029 0.00245 0.00476 0.69388 0.00466 
2456437.500 2013-05-25 0:00:00   0.05510  0.40901 0.00108 0.00183 0.41271 0.00183  0.08688 -0.64268 0.00240 0.00482 0.64853 0.00468 
2456437.833 2013-05-25 8:00:00   0.04408  0.32923 0.00104 0.00199 0.33217 0.00199  0.10320 -0.59406 0.00234 0.00488 0.60296 0.00470 
2456438.167 2013-05-25 16:00:00  0.03199  0.24132 0.00104 0.00211 0.24343 0.00212  0.11934 -0.54450 0.00229 0.00494 0.55743 0.00470 
2456438.500 2013-05-26 0:00:00   0.01907  0.14715 0.00105 0.00221 0.14839 0.00223  0.13529 -0.49408 0.00223 0.00499 0.51227 0.00467 
2456438.833 2013-05-26 8:00:00   0.00565  0.04905 0.00110 0.00230 0.04938 0.00232  0.15101 -0.44288 0.00217 0.00505 0.46792 0.00462 
2456439.167 2013-05-26 16:00:00 -0.00792 -0.05039 0.00115 0.00238 0.05102 0.00241  0.16648 -0.39097 0.00211 0.00509 0.42495 0.00452 
2456439.500 2013-05-27 0:00:00  -0.02126 -0.14843 0.00122 0.00244 0.14995 0.00247  0.18167 -0.33843 0.00205 0.00514 0.38413 0.00435 
2456439.833 2013-05-27 8:00:00  -0.03404 -0.24245 0.00128 0.00245 0.24483 0.00248  0.19657 -0.28535 0.00200 0.00518 0.34653 0.00410 
2456440.167 2013-05-27 16:00:00 -0.04592 -0.33015 0.00134 0.00240 0.33333 0.00243  0.21113 -0.23182 0.00194 0.00521 0.31358 0.00372 
2456440.500 2013-05-28 0:00:00  -0.05668 -0.40965 0.00140 0.00227 0.41355 0.00230  0.22534 -0.17790 0.00188 0.00525 0.28714 0.00319 
2456440.833 2013-05-28 8:00:00  -0.06611 -0.47958 0.00144 0.00208 0.48411 0.00211  0.23918 -0.12370 0.00182 0.00527 0.26932 0.00254 
2456441.167 2013-05-28 16:00:00 -0.07411 -0.53906 0.00149 0.00184 0.54413 0.00187  0.25261 -0.06929 0.00176 0.00530 0.26200 0.00190 
2456441.500 2013-05-29 0:00:00  -0.08063 -0.58767 0.00152 0.00160 0.59318 0.00164  0.26562 -0.01478 0.00171 0.00531 0.26609 0.00165 
2456441.833 2013-05-29 8:00:00  -0.08566 -0.62536 0.00156 0.00144 0.63120 0.00150  0.27818  0.03976 0.00165 0.00533 0.28106 0.00197 
2456442.167 2013-05-29 16:00:00 -0.08923 -0.65233 0.00160 0.00143 0.65840 0.00151  0.29026  0.09422 0.00160 0.00533 0.30521 0.00251 
2456442.500 2013-05-30 0:00:00  -0.09141 -0.66901 0.00163 0.00161 0.67522 0.00170  0.30185  0.14852 0.00155 0.00533 0.33644 0.00303 
2456442.833 2013-05-30 8:00:00  -0.09227 -0.67595 0.00166 0.00192 0.68222 0.00203  0.31292  0.20256 0.00150 0.00533 0.37278 0.00345 
2456443.167 2013-05-30 16:00:00 -0.09189 -0.67380 0.00169 0.00231 0.68004 0.00242  0.32345  0.25624 0.00145 0.00531 0.41267 0.00377 
2456443.500 2013-05-31 0:00:00  -0.09039 -0.66324 0.00172 0.00272 0.66937 0.00284  0.33341  0.30948 0.00140 0.00530 0.45492 0.00401 
2456443.833 2013-05-31 8:00:00  -0.08784 -0.64495 0.00175 0.00313 0.65090 0.00325  0.34279  0.36217 0.00136 0.00527 0.49868 0.00419 
2456444.167 2013-05-31 16:00:00 -0.08434 -0.61963 0.00177 0.00352 0.62535 0.00364  0.35157  0.41422 0.00131 0.00523 0.54331 0.00431 
2456444.500 2013-06-01 0:00:00  -0.07999 -0.58796 0.00179 0.00388 0.59338 0.00400  0.35972  0.46553 0.00127 0.00519 0.58833 0.00440 
2456444.833 2013-06-01 8:00:00  -0.07488 -0.55059 0.00181 0.00420 0.55566 0.00432  0.36724  0.51600 0.00123 0.00514 0.63335 0.00446 
2456445.167 2013-06-01 16:00:00 -0.06908 -0.50815 0.00182 0.00449 0.51283 0.00461  0.37409  0.56555 0.00119 0.00508 0.67808 0.00449 
2456445.500 2013-06-02 0:00:00  -0.06269 -0.46124 0.00183 0.00474 0.46549 0.00485  0.38027  0.61406 0.00115 0.00501 0.72228 0.00450 
2456445.833 2013-06-02 8:00:00  -0.05578 -0.41044 0.00184 0.00494 0.41422 0.00505  0.38576  0.66145 0.00112 0.00493 0.76573 0.00448 
2456446.167 2013-06-02 16:00:00 -0.04842 -0.35630 0.00184 0.00511 0.35958 0.00522  0.39054  0.70763 0.00108 0.00485 0.80825 0.00445 
2456446.500 2013-06-03 0:00:00  -0.04068 -0.29934 0.00184 0.00525 0.30210 0.00534  0.39460  0.75249 0.00105 0.00475 0.84968 0.00440 
2456446.833 2013-06-03 8:00:00  -0.03264 -0.24009 0.00184 0.00534 0.24230 0.00543  0.39793  0.79594 0.00102 0.00464 0.88987 0.00434 
2456447.167 2013-06-03 16:00:00 -0.02435 -0.17903 0.00184 0.00540 0.18068 0.00548  0.40052  0.83790 0.00099 0.00452 0.92870 0.00426 
2456447.500 2013-06-04 0:00:00  -0.01589 -0.11664 0.00183 0.00543 0.11773 0.00550  0.40235  0.87826 0.00096 0.00440 0.96604 0.00416 
2456447.833 2013-06-04 8:00:00  -0.00732 -0.05341 0.00183 0.00543 0.05393 0.00548  0.40343  0.91696 0.00093 0.00426 1.00178 0.00406 
2456448.167 2013-06-04 16:00:00  0.00130  0.01021 0.00182 0.00539 0.01057 0.00518  0.40373  0.95389 0.00090 0.00411 1.03581 0.00394 
2456448.500 2013-06-05 0:00:00   0.00992  0.07376 0.00182 0.00533 0.07444 0.00537  0.40325  0.98898 0.00088 0.00395 1.06803 0.00380 
2456448.833 2013-06-05 8:00:00   0.01846  0.13676 0.00181 0.00524 0.13801 0.00526  0.40200  1.02214 0.00086 0.00379 1.09835 0.00366 
2456449.167 2013-06-05 16:00:00  0.02686  0.19875 0.00181 0.00512 0.20057 0.00513  0.39997  1.05329 0.00083 0.00361 1.12668 0.00351 
2456449.500 2013-06-06 0:00:00   0.03507  0.25926 0.00180 0.00497 0.26163 0.00497  0.39715  1.08237 0.00081 0.00343 1.15293 0.00334 
2456449.833 2013-06-06 8:00:00   0.04302  0.31781 0.00179 0.00479 0.32071 0.00479  0.39356  1.10929 0.00080 0.00324 1.17704 0.00316 
2456450.167 2013-06-06 16:00:00  0.05063  0.37389 0.00178 0.00459 0.37731 0.00457  0.38918  1.13400 0.00078 0.00304 1.19892 0.00298 
2456450.500 2013-06-07 0:00:00   0.05785  0.42700 0.00177 0.00435 0.43091 0.00433  0.38403  1.15642 0.00077 0.00284 1.21852 0.00279 
2456450.833 2013-06-07 8:00:00   0.06461  0.47660 0.00176 0.00409 0.48096 0.00405  0.37810  1.17650 0.00076 0.00263 1.23577 0.00259 
2456451.167 2013-06-07 16:00:00  0.07082  0.52214 0.00175 0.00379 0.52693 0.00375  0.37141  1.19419 0.00075 0.00241 1.25061 0.00239 
2456451.500 2013-06-08 0:00:00   0.07641  0.56304 0.00173 0.00347 0.56821 0.00342  0.36397  1.20943 0.00075 0.00219 1.26301 0.00218 
2456451.833 2013-06-08 8:00:00   0.08130  0.59871 0.00171 0.00312 0.60421 0.00306  0.35579  1.22217 0.00075 0.00198 1.27291 0.00197 
2456452.167 2013-06-08 16:00:00  0.08541  0.62851 0.00169 0.00274 0.63429 0.00268  0.34688  1.23238 0.00075 0.00176 1.28027 0.00176 
2456452.500 2013-06-09 0:00:00   0.08864  0.65180 0.00166 0.00234 0.65780 0.00228  0.33725  1.24003 0.00076 0.00154 1.28507 0.00155 
2456452.833 2013-06-09 8:00:00   0.09092  0.66790 0.00162 0.00193 0.67407 0.00187  0.32693  1.24508 0.00077 0.00134 1.28729 0.00135 
2456453.167 2013-06-09 16:00:00  0.09214  0.67616 0.00159 0.00153 0.68241 0.00147  0.31592  1.24751 0.00078 0.00114 1.28689 0.00116 
2456453.500 2013-06-10 0:00:00   0.09222  0.67589 0.00154 0.00117 0.68215 0.00112  0.30426  1.24730 0.00080 0.00096 1.28388 0.00099 
2456453.833 2013-06-10 8:00:00   0.09106  0.66645 0.00149 0.00095 0.67265 0.00094  0.29196  1.24446 0.00081 0.00082 1.27825 0.00085 
2456454.167 2013-06-10 16:00:00  0.08858  0.64726 0.00144 0.00099 0.65329 0.00101  0.27905  1.23895 0.00083 0.00072 1.26999 0.00075 
2456454.500 2013-06-11 0:00:00   0.08472  0.61781 0.00138 0.00124 0.62360 0.00129  0.26555  1.23081 0.00085 0.00068 1.25913 0.00071 
2456454.833 2013-06-11 8:00:00   0.07942  0.57778 0.00133 0.00160 0.58322 0.00166  0.25149  1.22002 0.00088 0.00072 1.24567 0.00074 
2456455.167 2013-06-11 16:00:00  0.07266  0.52704 0.00127 0.00199 0.53202 0.00205  0.23689  1.20661 0.00090 0.00080 1.22965 0.00082 
2456455.500 2013-06-12 0:00:00   0.06445  0.46575 0.00122 0.00235 0.47019 0.00240  0.22180  1.19060 0.00092 0.00092 1.21109 0.00093 
2456455.833 2013-06-12 8:00:00   0.05488  0.39445 0.00117 0.00266 0.39825 0.00272  0.20623  1.17203 0.00095 0.00106 1.19003 0.00106 
2456456.167 2013-06-12 16:00:00  0.04405  0.31411 0.00114 0.00292 0.31719 0.00297  0.19023  1.15092 0.00097 0.00120 1.16653 0.00120 
2456456.500 2013-06-13 0:00:00   0.03217  0.22617 0.00113 0.00312 0.22845 0.00316  0.17382  1.12731 0.00100 0.00135 1.14063 0.00134 
2456456.833 2013-06-13 8:00:00   0.01948  0.13253 0.00113 0.00325 0.13396 0.00329  0.15705  1.10127 0.00102 0.00148 1.11241 0.00148 
2456457.167 2013-06-13 16:00:00  0.00628  0.03545 0.00116 0.00332 0.03602 0.00335  0.13994  1.07284 0.00104 0.00161 1.08192 0.00161 
2456457.500 2013-06-14 0:00:00  -0.00707 -0.06254 0.00120 0.00334 0.06295 0.00336  0.12254  1.04208 0.00107 0.00174 1.04926 0.00173 
2456457.833 2013-06-14 8:00:00  -0.02024 -0.15887 0.00125 0.00329 0.16016 0.00330  0.10488  1.00907 0.00109 0.00185 1.01450 0.00184 
2456458.167 2013-06-14 16:00:00 -0.03288 -0.25108 0.00130 0.00317 0.25322 0.00318  0.08701  0.97387 0.00111 0.00195 0.97775 0.00194 
2456458.500 2013-06-15 0:00:00  -0.04471 -0.33701 0.00135 0.00299 0.33996 0.00300  0.06895  0.93657 0.00113 0.00203 0.93910 0.00203 
2456458.833 2013-06-15 8:00:00  -0.05547 -0.41492 0.00140 0.00276 0.41861 0.00276  0.05075  0.89725 0.00115 0.00211 0.89868 0.00211 
2456459.167 2013-06-15 16:00:00 -0.06500 -0.48352 0.00145 0.00247 0.48787 0.00247  0.03246  0.85599 0.00116 0.00217 0.85661 0.00217 
2456459.500 2013-06-16 0:00:00  -0.07317 -0.54200 0.00148 0.00215 0.54691 0.00215  0.01410  0.81290 0.00118 0.00223 0.81302 0.00223 
2456459.833 2013-06-16 8:00:00  -0.07992 -0.58992 0.00150 0.00183 0.59531 0.00183 -0.00428  0.76807 0.00119 0.00227 0.76808 0.00227 
2456460.167 2013-06-16 16:00:00 -0.08524 -0.62720 0.00152 0.00152 0.63297 0.00152 -0.02265  0.72159 0.00120 0.00229 0.72195 0.00229 
2456460.500 2013-06-17 0:00:00  -0.08914 -0.65404 0.00153 0.00126 0.66009 0.00126 -0.04095  0.67358 0.00121 0.00231 0.67482 0.00231 
2456460.833 2013-06-17 8:00:00  -0.09168 -0.67079 0.00154 0.00109 0.67703 0.00111 -0.05916  0.62414 0.00122 0.00232 0.62694 0.00231 
2456461.167 2013-06-17 16:00:00 -0.09291 -0.67798 0.00155 0.00105 0.68432 0.00109 -0.07724  0.57338 0.00123 0.00231 0.57856 0.00230 
2456461.500 2013-06-18 0:00:00  -0.09293 -0.67619 0.00155 0.00113 0.68255 0.00118 -0.09514  0.52141 0.00124 0.00230 0.53002 0.00228 
2456461.833 2013-06-18 8:00:00  -0.09180 -0.66606 0.00155 0.00128 0.67236 0.00134 -0.11284  0.46836 0.00124 0.00228 0.48176 0.00224 
2456462.167 2013-06-18 16:00:00 -0.08962 -0.64826 0.00155 0.00147 0.65442 0.00153 -0.13029  0.41432 0.00124 0.00225 0.43433 0.00219 
2456462.500 2013-06-19 0:00:00  -0.08647 -0.62344 0.00155 0.00166 0.62941 0.00172 -0.14747  0.35944 0.00124 0.00221 0.38851 0.00211 
2456462.833 2013-06-19 8:00:00  -0.08245 -0.59226 0.00155 0.00184 0.59797 0.00191 -0.16432  0.30381 0.00124 0.00217 0.34541 0.00201 
2456463.167 2013-06-19 16:00:00 -0.07764 -0.55535 0.00155 0.00201 0.56075 0.00208 -0.18083  0.24757 0.00124 0.00213 0.30658 0.00188 
2456463.500 2013-06-20 0:00:00  -0.07211 -0.51334 0.00155 0.00217 0.51838 0.00223 -0.19697  0.19082 0.00124 0.00208 0.27425 0.00170 
2456463.833 2013-06-20 8:00:00  -0.06595 -0.46681 0.00156 0.00231 0.47144 0.00237 -0.21269  0.13370 0.00123 0.00203 0.25123 0.00150 
2456464.167 2013-06-20 16:00:00 -0.05925 -0.41633 0.00157 0.00244 0.42053 0.00250 -0.22797  0.07632 0.00122 0.00198 0.24042 0.00132 
2456464.500 2013-06-21 0:00:00  -0.05205 -0.36246 0.00158 0.00256 0.36618 0.00261 -0.24279  0.01879 0.00122 0.00193 0.24352 0.00122 
2456464.833 2013-06-21 8:00:00  -0.04445 -0.30571 0.00159 0.00267 0.30893 0.00272 -0.25711 -0.03877 0.00121 0.00188 0.26003 0.00124 
2456465.167 2013-06-21 16:00:00 -0.03651 -0.24661 0.00160 0.00278 0.24931 0.00282 -0.27092 -0.09623 0.00120 0.00184 0.28750 0.00131 
2456465.500 2013-06-22 0:00:00  -0.02830 -0.18565 0.00162 0.00288 0.18780 0.00291 -0.28418 -0.15349 0.00119 0.00180 0.32299 0.00138 
2456465.833 2013-06-22 8:00:00  -0.01987 -0.12332 0.00164 0.00297 0.12492 0.00299 -0.29687 -0.21044 0.00118 0.00176 0.36390 0.00144 
2456466.167 2013-06-22 16:00:00 -0.01130 -0.06008 0.00166 0.00305 0.06116 0.00306 -0.30898 -0.26697 0.00118 0.00172 0.40834 0.00148 
2456466.500 2013-06-23 0:00:00  -0.00265  0.00358 0.00168 0.00313 0.00517 0.00240 -0.32049 -0.32296 0.00117 0.00169 0.45499 0.00150 
2456466.833 2013-06-23 8:00:00   0.00602  0.06721 0.00169 0.00319 0.06750 0.00319 -0.33137 -0.37832 0.00117 0.00167 0.50292 0.00151 
2456467.167 2013-06-23 16:00:00  0.01465  0.13034 0.00171 0.00324 0.13117 0.00323 -0.34161 -0.43294 0.00116 0.00165 0.55149 0.00152 
2456467.500 2013-06-24 0:00:00   0.02317  0.19249 0.00173 0.00327 0.19389 0.00326 -0.35120 -0.48673 0.00117 0.00163 0.60020 0.00152 
2456467.833 2013-06-24 8:00:00   0.03151  0.25319 0.00175 0.00329 0.25515 0.00326 -0.36012 -0.53958 0.00117 0.00161 0.64872 0.00152 
2456468.167 2013-06-24 16:00:00  0.03962  0.31195 0.00176 0.00328 0.31446 0.00325 -0.36836 -0.59141 0.00118 0.00160 0.69675 0.00152 
2456468.500 2013-06-25 0:00:00   0.04742  0.36828 0.00177 0.00324 0.37132 0.00321 -0.37591 -0.64213 0.00119 0.00159 0.74407 0.00151 
2456468.833 2013-06-25 8:00:00   0.05484  0.42166 0.00177 0.00318 0.42522 0.00314 -0.38277 -0.69165 0.00121 0.00158 0.79050 0.00151 
2456469.167 2013-06-25 16:00:00  0.06182  0.47156 0.00177 0.00309 0.47560 0.00304 -0.38892 -0.73989 0.00123 0.00157 0.83588 0.00150 
2456469.500 2013-06-26 0:00:00   0.06827  0.51744 0.00177 0.00297 0.52192 0.00291 -0.39436 -0.78676 0.00125 0.00157 0.88007 0.00149 
2456469.833 2013-06-26 8:00:00   0.07412  0.55871 0.00176 0.00281 0.56361 0.00276 -0.39909 -0.83221 0.00128 0.00156 0.92296 0.00149 
2456470.167 2013-06-26 16:00:00  0.07928  0.59479 0.00174 0.00263 0.60005 0.00257 -0.40309 -0.87615 0.00132 0.00155 0.96443 0.00148 
2456470.500 2013-06-27 0:00:00   0.08368  0.62506 0.00172 0.00242 0.63064 0.00235 -0.40638 -0.91852 0.00136 0.00154 1.00440 0.00147 
2456470.833 2013-06-27 8:00:00   0.08721  0.64888 0.00169 0.00218 0.65472 0.00212 -0.40895 -0.95925 0.00141 0.00152 1.04279 0.00146 
2456471.167 2013-06-27 16:00:00  0.08980  0.66560 0.00165 0.00193 0.67164 0.00186 -0.41080 -0.99828 0.00146 0.00151 1.07950 0.00145 
2456471.500 2013-06-28 0:00:00   0.09135  0.67457 0.00160 0.00169 0.68073 0.00161 -0.41193 -1.03557 0.00151 0.00150 1.11449 0.00145 
2456471.833 2013-06-28 8:00:00   0.09176  0.67512 0.00155 0.00146 0.68133 0.00139 -0.41234 -1.07105 0.00157 0.00148 1.14768 0.00144 
2456472.167 2013-06-28 16:00:00  0.09095  0.66663 0.00148 0.00129 0.67281 0.00122 -0.41205 -1.10467 0.00163 0.00147 1.17902 0.00144 
2456472.500 2013-06-29 0:00:00   0.08883  0.64853 0.00141 0.00122 0.65459 0.00116 -0.41105 -1.13640 0.00169 0.00146 1.20845 0.00144 
2456472.833 2013-06-29 8:00:00   0.08534  0.62033 0.00134 0.00127 0.62617 0.00121 -0.40935 -1.16619 0.00175 0.00145 1.23595 0.00145 
2456473.167 2013-06-29 16:00:00  0.08041  0.58169 0.00126 0.00141 0.58722 0.00137 -0.40696 -1.19400 0.00182 0.00144 1.26145 0.00146 
2456473.500 2013-06-30 0:00:00   0.07403  0.53247 0.00118 0.00162 0.53759 0.00159 -0.40389 -1.21979 0.00189 0.00144 1.28492 0.00148 
2456473.833 2013-06-30 8:00:00   0.06620  0.47281 0.00111 0.00185 0.47743 0.00183 -0.40014 -1.24355 0.00195 0.00145 1.30634 0.00151 
2456474.167 2013-06-30 16:00:00  0.05698  0.40319 0.00105 0.00210 0.40720 0.00208 -0.39573 -1.26523 0.00202 0.00146 1.32568 0.00154 
2456474.500 2013-07-01 0:00:00   0.04647  0.32451 0.00102 0.00233 0.32783 0.00233 -0.39067 -1.28482 0.00209 0.00148 1.34291 0.00158 
2456474.833 2013-07-01 8:00:00   0.03487  0.23812 0.00103 0.00256 0.24066 0.00256 -0.38497 -1.30230 0.00215 0.00151 1.35801 0.00163 
2456475.167 2013-07-01 16:00:00  0.02240  0.14580 0.00107 0.00277 0.14752 0.00278 -0.37865 -1.31765 0.00222 0.00155 1.37097 0.00169 
2456475.500 2013-07-02 0:00:00   0.00935  0.04976 0.00113 0.00295 0.05064 0.00297 -0.37171 -1.33084 0.00228 0.00160 1.38178 0.00176 
2456475.833 2013-07-02 8:00:00  -0.00394 -0.04757 0.00122 0.00309 0.04775 0.00311 -0.36417 -1.34188 0.00235 0.00165 1.39042 0.00183 
2456476.167 2013-07-02 16:00:00 -0.01713 -0.14363 0.00132 0.00316 0.14466 0.00321 -0.35604 -1.35076 0.00241 0.00172 1.39689 0.00192 
2456476.500 2013-07-03 0:00:00  -0.02988 -0.23598 0.00141 0.00316 0.23786 0.00322 -0.34735 -1.35746 0.00246 0.00179 1.40120 0.00200 
2456476.833 2013-07-03 8:00:00  -0.04189 -0.32240 0.00148 0.00308 0.32511 0.00314 -0.33810 -1.36199 0.00252 0.00188 1.40333 0.00210 
2456477.167 2013-07-03 16:00:00 -0.05289 -0.40111 0.00155 0.00291 0.40458 0.00299 -0.32832 -1.36434 0.00257 0.00197 1.40330 0.00219 
2456477.500 2013-07-04 0:00:00  -0.06271 -0.47073 0.00159 0.00268 0.47489 0.00276 -0.31802 -1.36453 0.00262 0.00206 1.40111 0.00229 
2456477.833 2013-07-04 8:00:00  -0.07120 -0.53038 0.00162 0.00239 0.53514 0.00248 -0.30722 -1.36257 0.00267 0.00216 1.39678 0.00240 
2456478.167 2013-07-04 16:00:00 -0.07829 -0.57955 0.00164 0.00208 0.58482 0.00217 -0.29594 -1.35845 0.00271 0.00226 1.39031 0.00250 
2456478.500 2013-07-05 0:00:00  -0.08395 -0.61813 0.00164 0.00178 0.62380 0.00186 -0.28420 -1.35219 0.00275 0.00237 1.38174 0.00261 
2456478.833 2013-07-05 8:00:00  -0.08820 -0.64624 0.00164 0.00150 0.65224 0.00158 -0.27202 -1.34382 0.00278 0.00248 1.37108 0.00272 
2456479.167 2013-07-05 16:00:00 -0.09107 -0.66425 0.00162 0.00128 0.67046 0.00136 -0.25941 -1.33334 0.00282 0.00259 1.35834 0.00282 
2456479.500 2013-07-06 0:00:00  -0.09263 -0.67264 0.00160 0.00115 0.67898 0.00122 -0.24640 -1.32079 0.00284 0.00270 1.34358 0.00293 
2456479.833 2013-07-06 8:00:00  -0.09294 -0.67199 0.00158 0.00112 0.67839 0.00117 -0.23301 -1.30618 0.00287 0.00282 1.32680 0.00303 
2456480.167 2013-07-06 16:00:00 -0.09210 -0.66295 0.00156 0.00116 0.66932 0.00120 -0.21926 -1.28954 0.00289 0.00293 1.30805 0.00314 
2456480.500 2013-07-07 0:00:00  -0.09019 -0.64618 0.00154 0.00125 0.65244 0.00128 -0.20518 -1.27090 0.00290 0.00304 1.28736 0.00324 
2456480.833 2013-07-07 8:00:00  -0.08729 -0.62234 0.00152 0.00136 0.62844 0.00138 -0.19077 -1.25029 0.00291 0.00314 1.26477 0.00334 
2456481.167 2013-07-07 16:00:00 -0.08350 -0.59211 0.00150 0.00147 0.59797 0.00148 -0.17608 -1.22775 0.00292 0.00325 1.24032 0.00343 
2456481.500 2013-07-08 0:00:00  -0.07890 -0.55612 0.00149 0.00158 0.56169 0.00159 -0.16112 -1.20332 0.00292 0.00335 1.21406 0.00352 
2456481.833 2013-07-08 8:00:00  -0.07356 -0.51500 0.00148 0.00168 0.52023 0.00168 -0.14591 -1.17703 0.00292 0.00345 1.18604 0.00361 
2456482.167 2013-07-08 16:00:00 -0.06758 -0.46934 0.00148 0.00177 0.47418 0.00177 -0.13048 -1.14892 0.00291 0.00355 1.15631 0.00369 
2456482.500 2013-07-09 0:00:00  -0.06103 -0.41971 0.00149 0.00186 0.42413 0.00186 -0.11485 -1.11904 0.00290 0.00364 1.12492 0.00377 
2456482.833 2013-07-09 8:00:00  -0.05397 -0.36668 0.00150 0.00195 0.37063 0.00194 -0.09904 -1.08743 0.00289 0.00373 1.09194 0.00385 
2456483.167 2013-07-09 16:00:00 -0.04649 -0.31075 0.00151 0.00204 0.31421 0.00203 -0.08309 -1.05415 0.00287 0.00382 1.05742 0.00391 
2456483.500 2013-07-10 0:00:00  -0.03865 -0.25245 0.00154 0.00213 0.25540 0.00212 -0.06700 -1.01924 0.00285 0.00390 1.02145 0.00398 
2456483.833 2013-07-10 8:00:00  -0.03052 -0.19227 0.00156 0.00223 0.19468 0.00222 -0.05082 -0.98276 0.00282 0.00398 0.98408 0.00404 
2456484.167 2013-07-10 16:00:00 -0.02216 -0.13068 0.00159 0.00233 0.13256 0.00231 -0.03457 -0.94476 0.00279 0.00405 0.94540 0.00409 
2456484.500 2013-07-11 0:00:00  -0.01364 -0.06816 0.00163 0.00243 0.06953 0.00241 -0.01826 -0.90530 0.00276 0.00412 0.90549 0.00414 
2456484.833 2013-07-11 8:00:00  -0.00502 -0.00517 0.00166 0.00253 0.00753 0.00210 -0.00192 -0.86443 0.00272 0.00418 0.86444 0.00419 
2456485.167 2013-07-11 16:00:00  0.00364  0.05784 0.00170 0.00263 0.05798 0.00262  0.01441 -0.82223 0.00268 0.00424 0.82236 0.00422 
2456485.500 2013-07-12 0:00:00   0.01227  0.12040 0.00173 0.00271 0.12103 0.00271  0.03072 -0.77875 0.00264 0.00430 0.77936 0.00425 
2456485.833 2013-07-12 8:00:00   0.02081  0.18206 0.00177 0.00279 0.18325 0.00279  0.04698 -0.73405 0.00259 0.00435 0.73556 0.00428 
2456486.167 2013-07-12 16:00:00  0.02920  0.24235 0.00180 0.00285 0.24410 0.00285  0.06317 -0.68821 0.00254 0.00440 0.69111 0.00429 
2456486.500 2013-07-13 0:00:00   0.03737  0.30079 0.00183 0.00288 0.30311 0.00289  0.07925 -0.64129 0.00249 0.00444 0.64618 0.00430 
2456486.833 2013-07-13 8:00:00   0.04525  0.35692 0.00186 0.00289 0.35978 0.00290  0.09520 -0.59337 0.00244 0.00448 0.60096 0.00429 
2456487.167 2013-07-13 16:00:00  0.05277  0.41021 0.00188 0.00287 0.41360 0.00288  0.11100 -0.54451 0.00239 0.00451 0.55572 0.00428 
2456487.500 2013-07-14 0:00:00   0.05987  0.46016 0.00189 0.00281 0.46405 0.00282  0.12662 -0.49480 0.00233 0.00455 0.51075 0.00424 
2456487.833 2013-07-14 8:00:00   0.06647  0.50624 0.00190 0.00272 0.51059 0.00272  0.14203 -0.44431 0.00227 0.00458 0.46647 0.00417 
2456488.167 2013-07-14 16:00:00  0.07248  0.54787 0.00189 0.00258 0.55265 0.00259  0.15722 -0.39311 0.00222 0.00460 0.42339 0.00407 
2456488.500 2013-07-15 0:00:00   0.07783  0.58448 0.00188 0.00240 0.58964 0.00241  0.17215 -0.34129 0.00216 0.00462 0.38226 0.00392 
2456488.833 2013-07-15 8:00:00   0.08244  0.61545 0.00185 0.00218 0.62095 0.00218  0.18679 -0.28892 0.00210 0.00464 0.34406 0.00370 
2456489.167 2013-07-15 16:00:00  0.08620  0.64016 0.00181 0.00193 0.64594 0.00193  0.20113 -0.23610 0.00204 0.00466 0.31018 0.00338 
2456489.500 2013-07-16 0:00:00   0.08903  0.65796 0.00176 0.00167 0.66396 0.00165  0.21514 -0.18290 0.00198 0.00467 0.28241 0.00294 
2456489.833 2013-07-16 8:00:00   0.09084  0.66817 0.00170 0.00142 0.67432 0.00138  0.22879 -0.12942 0.00192 0.00468 0.26290 0.00241 
2456490.167 2013-07-16 16:00:00  0.09152  0.67013 0.00162 0.00126 0.67635 0.00120  0.24206 -0.07573 0.00185 0.00469 0.25368 0.00190 
2456490.500 2013-07-17 0:00:00   0.09099  0.66319 0.00154 0.00129 0.66940 0.00121  0.25493 -0.02193 0.00180 0.00469 0.25591 0.00171 
2456490.833 2013-07-17 8:00:00   0.08915  0.64673 0.00144 0.00153 0.65285 0.00145  0.26737  0.03190 0.00174 0.00469 0.26930 0.00196 
2456491.167 2013-07-17 16:00:00  0.08593  0.62023 0.00134 0.00193 0.62616 0.00186  0.27935  0.08566 0.00168 0.00469 0.29222 0.00239 
2456491.500 2013-07-18 0:00:00   0.08125  0.58328 0.00124 0.00241 0.58892 0.00235  0.29086  0.13926 0.00162 0.00469 0.32250 0.00282 
2456491.833 2013-07-18 8:00:00   0.07509  0.53567 0.00115 0.00292 0.54091 0.00287  0.30187  0.19261 0.00156 0.00468 0.35810 0.00316 
2456492.167 2013-07-18 16:00:00  0.06743  0.47745 0.00107 0.00342 0.48219 0.00339  0.31235  0.24561 0.00151 0.00466 0.39737 0.00342 
2456492.500 2013-07-19 0:00:00   0.05833  0.40903 0.00103 0.00388 0.41317 0.00385  0.32230  0.29818 0.00146 0.00464 0.43909 0.00361 
2456492.833 2013-07-19 8:00:00   0.04788  0.33123 0.00102 0.00425 0.33468 0.00424  0.33169  0.35021 0.00141 0.00462 0.48236 0.00376 
2456493.167 2013-07-19 16:00:00  0.03626  0.24536 0.00105 0.00453 0.24803 0.00454  0.34049  0.40162 0.00136 0.00459 0.52653 0.00386 
2456493.500 2013-07-20 0:00:00   0.02371  0.15321 0.00112 0.00470 0.15504 0.00472  0.34868  0.45231 0.00131 0.00455 0.57111 0.00393 
2456493.833 2013-07-20 8:00:00   0.01052  0.05700 0.00120 0.00475 0.05797 0.00478  0.35626  0.50218 0.00126 0.00451 0.61572 0.00398 
2456494.167 2013-07-20 16:00:00 -0.00296 -0.04074 0.00130 0.00469 0.04086 0.00472  0.36320  0.55114 0.00122 0.00447 0.66006 0.00400 
2456494.500 2013-07-21 0:00:00  -0.01637 -0.13735 0.00139 0.00452 0.13833 0.00458  0.36948  0.59911 0.00117 0.00441 0.70388 0.00401 
2456494.833 2013-07-21 8:00:00  -0.02934 -0.23027 0.00148 0.00427 0.23213 0.00434  0.37509  0.64598 0.00113 0.00435 0.74698 0.00400 
2456495.167 2013-07-21 16:00:00 -0.04155 -0.31721 0.00155 0.00395 0.31992 0.00403  0.38001  0.69165 0.00109 0.00428 0.78918 0.00398 
2456495.500 2013-07-22 0:00:00  -0.05275 -0.39628 0.00160 0.00359 0.39978 0.00367  0.38423  0.73605 0.00106 0.00420 0.83031 0.00394 
2456495.833 2013-07-22 8:00:00  -0.06271 -0.46611 0.00164 0.00320 0.47031 0.00329  0.38774  0.77908 0.00102 0.00412 0.87024 0.00389 
2456496.167 2013-07-22 16:00:00 -0.07131 -0.52578 0.00167 0.00280 0.53059 0.00290  0.39052  0.82065 0.00099 0.00402 0.90883 0.00382 
2456496.500 2013-07-23 0:00:00  -0.07848 -0.57483 0.00168 0.00242 0.58016 0.00252  0.39257  0.86067 0.00096 0.00392 0.94597 0.00375 
2456496.833 2013-07-23 8:00:00  -0.08418 -0.61316 0.00169 0.00207 0.61891 0.00218  0.39387  0.89905 0.00093 0.00380 0.98155 0.00366 
2456497.167 2013-07-23 16:00:00 -0.08844 -0.64096 0.00169 0.00178 0.64703 0.00188  0.39442  0.93572 0.00090 0.00368 1.01545 0.00356 
2456497.500 2013-07-24 0:00:00  -0.09129 -0.65862 0.00168 0.00155 0.66492 0.00165  0.39421  0.97058 0.00088 0.00355 1.04758 0.00345 
2456497.833 2013-07-24 8:00:00  -0.09281 -0.66666 0.00166 0.00141 0.67309 0.00150  0.39324  1.00356 0.00086 0.00341 1.07785 0.00333 
2456498.167 2013-07-24 16:00:00 -0.09308 -0.66570 0.00165 0.00134 0.67218 0.00142  0.39149  1.03458 0.00084 0.00326 1.10617 0.00320 
2456498.500 2013-07-25 0:00:00  -0.09218 -0.65641 0.00163 0.00133 0.66285 0.00141  0.38898  1.06356 0.00082 0.00311 1.13246 0.00306 
2456498.833 2013-07-25 8:00:00  -0.09019 -0.63945 0.00161 0.00137 0.64578 0.00144  0.38570  1.09045 0.00081 0.00294 1.15665 0.00291 
2456499.167 2013-07-25 16:00:00 -0.08722 -0.61551 0.00159 0.00144 0.62166 0.00149  0.38165  1.11516 0.00080 0.00277 1.17866 0.00275 
2456499.500 2013-07-26 0:00:00  -0.08335 -0.58525 0.00157 0.00151 0.59116 0.00155  0.37683  1.13764 0.00079 0.00260 1.19842 0.00258 
2456499.833 2013-07-26 8:00:00  -0.07867 -0.54931 0.00156 0.00158 0.55492 0.00161  0.37125  1.15782 0.00079 0.00241 1.21589 0.00241 
2456500.167 2013-07-26 16:00:00 -0.07326 -0.50832 0.00154 0.00165 0.51357 0.00167  0.36492  1.17566 0.00079 0.00223 1.23099 0.00223 
2456500.500 2013-07-27 0:00:00  -0.06720 -0.46286 0.00154 0.00172 0.46772 0.00173  0.35785  1.19110 0.00079 0.00204 1.24369 0.00205 
2456500.833 2013-07-27 8:00:00  -0.06057 -0.41351 0.00153 0.00179 0.41792 0.00180  0.35004  1.20410 0.00080 0.00185 1.25395 0.00187 
2456501.167 2013-07-27 16:00:00 -0.05344 -0.36080 0.00153 0.00186 0.36474 0.00186  0.34150  1.21462 0.00081 0.00165 1.26171 0.00168 
2456501.500 2013-07-28 0:00:00  -0.04589 -0.30526 0.00154 0.00194 0.30869 0.00194  0.33226  1.22261 0.00082 0.00146 1.26696 0.00150 
2456501.833 2013-07-28 8:00:00  -0.03798 -0.24739 0.00156 0.00203 0.25029 0.00202  0.32232  1.22807 0.00083 0.00128 1.26966 0.00132 
2456502.167 2013-07-28 16:00:00 -0.02979 -0.18767 0.00158 0.00213 0.19003 0.00211  0.31171  1.23096 0.00085 0.00111 1.26981 0.00115 
2456502.500 2013-07-29 0:00:00  -0.02137 -0.12658 0.00160 0.00223 0.12838 0.00221  0.30044  1.23126 0.00087 0.00095 1.26738 0.00099 
2456502.833 2013-07-29 8:00:00  -0.01279 -0.06459 0.00163 0.00234 0.06586 0.00232  0.28853  1.22896 0.00089 0.00082 1.26238 0.00086 
2456503.167 2013-07-29 16:00:00 -0.00412 -0.00214 0.00166 0.00245 0.00522 0.00177  0.27601  1.22407 0.00091 0.00072 1.25480 0.00076 
2456503.500 2013-07-30 0:00:00   0.00458  0.06031 0.00170 0.00256 0.06051 0.00256  0.26290  1.21657 0.00094 0.00068 1.24466 0.00071 
2456503.833 2013-07-30 8:00:00   0.01325  0.12231 0.00174 0.00266 0.12303 0.00266  0.24923  1.20649 0.00096 0.00070 1.23196 0.00072 
2456504.167 2013-07-30 16:00:00  0.02182  0.18339 0.00177 0.00275 0.18469 0.00275  0.23502  1.19383 0.00099 0.00077 1.21674 0.00078 
2456504.500 2013-07-31 0:00:00   0.03023  0.24311 0.00181 0.00283 0.24499 0.00283  0.22031  1.17861 0.00101 0.00087 1.19902 0.00087 
2456504.833 2013-07-31 8:00:00   0.03842  0.30098 0.00185 0.00288 0.30343 0.00288  0.20512  1.16086 0.00104 0.00099 1.17885 0.00099 
2456505.167 2013-07-31 16:00:00  0.04630  0.35653 0.00188 0.00290 0.35953 0.00291  0.18949  1.14062 0.00106 0.00112 1.15625 0.00111 
2456505.500 2013-08-01 0:00:00   0.05383  0.40925 0.00190 0.00290 0.41278 0.00291  0.17345  1.11793 0.00109 0.00126 1.13130 0.00124 
2456505.833 2013-08-01 8:00:00   0.06091  0.45862 0.00192 0.00286 0.46265 0.00288  0.15703  1.09282 0.00111 0.00139 1.10405 0.00137 
2456506.167 2013-08-01 16:00:00  0.06748  0.50411 0.00194 0.00278 0.50861 0.00280  0.14027  1.06536 0.00113 0.00151 1.07456 0.00150 
2456506.500 2013-08-02 0:00:00   0.07345  0.54515 0.00194 0.00266 0.55008 0.00269  0.12320  1.03561 0.00116 0.00163 1.04291 0.00161 
2456506.833 2013-08-02 8:00:00   0.07874  0.58116 0.00193 0.00250 0.58647 0.00253  0.10586  1.00362 0.00118 0.00173 1.00919 0.00172 
2456507.167 2013-08-02 16:00:00  0.08326  0.61150 0.00192 0.00230 0.61715 0.00233  0.08830  0.96947 0.00119 0.00183 0.97349 0.00182 
2456507.500 2013-08-03 0:00:00   0.08693  0.63555 0.00189 0.00207 0.64147 0.00210  0.07053  0.93324 0.00121 0.00192 0.93590 0.00191 
2456507.833 2013-08-03 8:00:00   0.08963  0.65264 0.00185 0.00180 0.65877 0.00183  0.05262  0.89500 0.00123 0.00199 0.89654 0.00199 
2456508.167 2013-08-03 16:00:00  0.09129  0.66210 0.00180 0.00151 0.66836 0.00154  0.03459  0.85483 0.00124 0.00206 0.85553 0.00206 
2456508.500 2013-08-04 0:00:00   0.09179  0.66323 0.00173 0.00123 0.66955 0.00126  0.01648  0.81284 0.00126 0.00211 0.81301 0.00211 
2456508.833 2013-08-04 8:00:00   0.09104  0.65538 0.00166 0.00100 0.66168 0.00102 -0.00167  0.76911 0.00127 0.00215 0.76911 0.00215 
2456509.167 2013-08-04 16:00:00  0.08895  0.63793 0.00157 0.00090 0.64410 0.00090 -0.01981  0.72374 0.00128 0.00218 0.72401 0.00218 
2456509.500 2013-08-05 0:00:00   0.08543  0.61033 0.00148 0.00097 0.61628 0.00095 -0.03792  0.67683 0.00128 0.00220 0.67789 0.00220 
2456509.833 2013-08-05 8:00:00   0.08043  0.57219 0.00138 0.00116 0.57781 0.00114 -0.05594  0.62849 0.00129 0.00221 0.63097 0.00221 
2456510.167 2013-08-05 16:00:00  0.07391  0.52330 0.00129 0.00140 0.52850 0.00138 -0.07385  0.57882 0.00130 0.00221 0.58352 0.00221 
2456510.500 2013-08-06 0:00:00   0.06588  0.46377 0.00120 0.00163 0.46843 0.00162 -0.09161  0.52794 0.00130 0.00220 0.53583 0.00219 
2456510.833 2013-08-06 8:00:00   0.05638  0.39405 0.00113 0.00183 0.39806 0.00183 -0.10918  0.47596 0.00130 0.00218 0.48832 0.00216 
2456511.167 2013-08-06 16:00:00  0.04554  0.31504 0.00108 0.00199 0.31831 0.00199 -0.12651  0.42298 0.00130 0.00216 0.44150 0.00212 
2456511.500 2013-08-07 0:00:00   0.03354  0.22815 0.00106 0.00212 0.23060 0.00213 -0.14359  0.36914 0.00129 0.00213 0.39608 0.00205 
2456511.833 2013-08-07 8:00:00   0.02065  0.13528 0.00107 0.00223 0.13686 0.00225 -0.16037  0.31453 0.00129 0.00209 0.35306 0.00197 
2456512.167 2013-08-07 16:00:00  0.00719  0.03877 0.00110 0.00234 0.03945 0.00236 -0.17682  0.25929 0.00128 0.00205 0.31385 0.00186 
2456512.500 2013-08-08 0:00:00  -0.00649 -0.05879 0.00115 0.00244 0.05915 0.00246 -0.19291  0.20352 0.00128 0.00200 0.28043 0.00171 
2456512.833 2013-08-08 8:00:00  -0.01999 -0.15471 0.00122 0.00251 0.15600 0.00253 -0.20860  0.14735 0.00127 0.00196 0.25540 0.00154 
2456513.167 2013-08-08 16:00:00 -0.03297 -0.24644 0.00128 0.00253 0.24864 0.00255 -0.22388  0.09089 0.00126 0.00191 0.24163 0.00137 
2456513.500 2013-08-09 0:00:00  -0.04510 -0.33178 0.00135 0.00249 0.33484 0.00250 -0.23870  0.03426 0.00125 0.00187 0.24115 0.00126 
2456513.833 2013-08-09 8:00:00  -0.05613 -0.40895 0.00141 0.00237 0.41278 0.00238 -0.25304 -0.02243 0.00124 0.00182 0.25404 0.00125 
2456514.167 2013-08-09 16:00:00 -0.06586 -0.47666 0.00147 0.00218 0.48120 0.00218 -0.26688 -0.07905 0.00123 0.00178 0.27835 0.00129 
2456514.500 2013-08-10 0:00:00  -0.07418 -0.53415 0.00151 0.00194 0.53927 0.00194 -0.28019 -0.13551 0.00122 0.00174 0.31124 0.00136 
2456514.833 2013-08-10 8:00:00  -0.08103 -0.58103 0.00156 0.00167 0.58665 0.00167 -0.29295 -0.19169 0.00120 0.00171 0.35009 0.00141 
2456515.167 2013-08-10 16:00:00 -0.08639 -0.61728 0.00159 0.00141 0.62330 0.00141 -0.30513 -0.24749 0.00119 0.00168 0.39288 0.00145 
2456515.500 2013-08-11 0:00:00  -0.09029 -0.64315 0.00162 0.00119 0.64946 0.00121 -0.31673 -0.30279 0.00118 0.00166 0.43817 0.00147 
2456515.833 2013-08-11 8:00:00  -0.09279 -0.65906 0.00164 0.00107 0.66557 0.00110 -0.32771 -0.35749 0.00118 0.00164 0.48497 0.00148 
2456516.167 2013-08-11 16:00:00 -0.09396 -0.66556 0.00166 0.00106 0.67216 0.00111 -0.33806 -0.41150 0.00117 0.00162 0.53256 0.00149 
2456516.500 2013-08-12 0:00:00  -0.09387 -0.66326 0.00167 0.00114 0.66988 0.00120 -0.34777 -0.46472 0.00117 0.00160 0.58044 0.00149 
2456516.833 2013-08-12 8:00:00  -0.09263 -0.65283 0.00168 0.00126 0.65937 0.00134 -0.35683 -0.51704 0.00117 0.00159 0.62822 0.00149 
2456517.167 2013-08-12 16:00:00 -0.09031 -0.63493 0.00168 0.00140 0.64132 0.00148 -0.36521 -0.56839 0.00118 0.00158 0.67561 0.00149 
2456517.500 2013-08-13 0:00:00  -0.08702 -0.61022 0.00167 0.00154 0.61639 0.00161 -0.37291 -0.61867 0.00118 0.00158 0.72237 0.00149 
2456517.833 2013-08-13 8:00:00  -0.08283 -0.57935 0.00167 0.00165 0.58525 0.00173 -0.37993 -0.66780 0.00120 0.00157 0.76831 0.00148 
2456518.167 2013-08-13 16:00:00 -0.07785 -0.54296 0.00166 0.00175 0.54852 0.00182 -0.38624 -0.71570 0.00122 0.00156 0.81327 0.00148 
2456518.500 2013-08-14 0:00:00  -0.07215 -0.50164 0.00165 0.00182 0.50680 0.00188 -0.39185 -0.76228 0.00124 0.00156 0.85711 0.00147 
2456518.833 2013-08-14 8:00:00  -0.06581 -0.45597 0.00164 0.00187 0.46070 0.00193 -0.39675 -0.80749 0.00127 0.00155 0.89969 0.00146 
2456519.167 2013-08-14 16:00:00 -0.05891 -0.40650 0.00163 0.00191 0.41075 0.00196 -0.40094 -0.85123 0.00130 0.00154 0.94093 0.00146 
2456519.500 2013-08-15 0:00:00  -0.05153 -0.35377 0.00162 0.00195 0.35750 0.00199 -0.40441 -0.89345 0.00134 0.00153 0.98071 0.00145 
2456519.833 2013-08-15 8:00:00  -0.04374 -0.29827 0.00162 0.00198 0.30147 0.00201 -0.40716 -0.93408 0.00138 0.00152 1.01897 0.00144 
2456520.167 2013-08-15 16:00:00 -0.03561 -0.24052 0.00162 0.00201 0.24314 0.00203 -0.40919 -0.97307 0.00143 0.00150 1.05561 0.00143 
2456520.500 2013-08-16 0:00:00  -0.02720 -0.18097 0.00162 0.00205 0.18301 0.00206 -0.41051 -1.01035 0.00148 0.00149 1.09057 0.00142 
2456520.833 2013-08-16 8:00:00  -0.01858 -0.12010 0.00163 0.00210 0.12154 0.00209 -0.41111 -1.04588 0.00153 0.00147 1.12378 0.00142 
2456521.167 2013-08-16 16:00:00 -0.00982 -0.05836 0.00165 0.00215 0.05920 0.00214 -0.41100 -1.07960 0.00159 0.00146 1.15519 0.00141 
2456521.500 2013-08-17 0:00:00  -0.00099  0.00380 0.00166 0.00221 0.00437 0.00199 -0.41019 -1.11147 0.00165 0.00145 1.18475 0.00141 
2456521.833 2013-08-17 8:00:00   0.00786  0.06591 0.00169 0.00228 0.06640 0.00226 -0.40867 -1.14145 0.00171 0.00144 1.21241 0.00142 
2456522.167 2013-08-17 16:00:00  0.01666  0.12755 0.00171 0.00235 0.12864 0.00232 -0.40646 -1.16950 0.00177 0.00143 1.23812 0.00143 
2456522.500 2013-08-18 0:00:00   0.02533  0.18824 0.00174 0.00241 0.18995 0.00238 -0.40356 -1.19558 0.00183 0.00142 1.26185 0.00144 
2456522.833 2013-08-18 8:00:00   0.03383  0.24754 0.00176 0.00246 0.24985 0.00243 -0.39998 -1.21966 0.00190 0.00143 1.28358 0.00147 
2456523.167 2013-08-18 16:00:00  0.04207  0.30496 0.00179 0.00250 0.30785 0.00247 -0.39574 -1.24172 0.00196 0.00144 1.30326 0.00150 
2456523.500 2013-08-19 0:00:00   0.04999  0.36002 0.00181 0.00251 0.36348 0.00249 -0.39083 -1.26173 0.00203 0.00145 1.32088 0.00154 
2456523.833 2013-08-19 8:00:00   0.05751  0.41222 0.00183 0.00251 0.41622 0.00249 -0.38528 -1.27967 0.00209 0.00148 1.33641 0.00159 
2456524.167 2013-08-19 16:00:00  0.06456  0.46104 0.00185 0.00248 0.46554 0.00246 -0.37910 -1.29551 0.00215 0.00151 1.34984 0.00164 
2456524.500 2013-08-20 0:00:00   0.07106  0.50593 0.00186 0.00241 0.51090 0.00240 -0.37230 -1.30926 0.00221 0.00156 1.36116 0.00171 
2456524.833 2013-08-20 8:00:00   0.07692  0.54632 0.00187 0.00232 0.55171 0.00231 -0.36488 -1.32088 0.00227 0.00161 1.37036 0.00178 
2456525.167 2013-08-20 16:00:00  0.08207  0.58162 0.00187 0.00219 0.58738 0.00219 -0.35688 -1.33038 0.00233 0.00167 1.37742 0.00186 
2456525.500 2013-08-21 0:00:00   0.08640  0.61121 0.00186 0.00204 0.61729 0.00204 -0.34830 -1.33776 0.00239 0.00175 1.38235 0.00194 
2456525.833 2013-08-21 8:00:00   0.08983  0.63444 0.00184 0.00186 0.64077 0.00187 -0.33915 -1.34300 0.00244 0.00183 1.38516 0.00203 
2456526.167 2013-08-21 16:00:00  0.09226  0.65065 0.00182 0.00166 0.65716 0.00168 -0.32946 -1.34610 0.00249 0.00192 1.38584 0.00213 
2456526.500 2013-08-22 0:00:00   0.09359  0.65917 0.00178 0.00147 0.66578 0.00150 -0.31924 -1.34708 0.00254 0.00201 1.38440 0.00223 
2456526.833 2013-08-22 8:00:00   0.09372  0.65930 0.00174 0.00130 0.66593 0.00134 -0.30851 -1.34594 0.00258 0.00211 1.38085 0.00233 
2456527.167 2013-08-22 16:00:00  0.09256  0.65041 0.00168 0.00119 0.65697 0.00126 -0.29729 -1.34268 0.00262 0.00222 1.37520 0.00244 
2456527.500 2013-08-23 0:00:00   0.09001  0.63189 0.00162 0.00119 0.63827 0.00127 -0.28560 -1.33733 0.00266 0.00233 1.36749 0.00255 
2456527.833 2013-08-23 8:00:00   0.08600  0.60323 0.00156 0.00130 0.60933 0.00138 -0.27346 -1.32988 0.00269 0.00244 1.35771 0.00266 
2456528.167 2013-08-23 16:00:00  0.08049  0.56406 0.00149 0.00150 0.56977 0.00158 -0.26088 -1.32037 0.00272 0.00255 1.34590 0.00277 
2456528.500 2013-08-24 0:00:00   0.07344  0.51424 0.00142 0.00175 0.51945 0.00183 -0.24789 -1.30881 0.00275 0.00267 1.33208 0.00288 
2456528.833 2013-08-24 8:00:00   0.06487  0.45390 0.00135 0.00203 0.45852 0.00210 -0.23450 -1.29522 0.00277 0.00279 1.31628 0.00299 
2456529.167 2013-08-24 16:00:00  0.05486  0.38359 0.00129 0.00231 0.38749 0.00238 -0.22075 -1.27963 0.00279 0.00290 1.29853 0.00310 
2456529.500 2013-08-25 0:00:00   0.04354  0.30425 0.00124 0.00259 0.30735 0.00265 -0.20665 -1.26207 0.00280 0.00302 1.27887 0.00321 
2456529.833 2013-08-25 8:00:00   0.03113  0.21734 0.00120 0.00285 0.21956 0.00291 -0.19222 -1.24255 0.00281 0.00314 1.25734 0.00331 
2456530.167 2013-08-25 16:00:00  0.01789  0.12478 0.00119 0.00309 0.12606 0.00314 -0.17749 -1.22113 0.00281 0.00325 1.23396 0.00342 
2456530.500 2013-08-26 0:00:00   0.00415  0.02890 0.00119 0.00329 0.02921 0.00333 -0.16247 -1.19782 0.00282 0.00337 1.20880 0.00352 
2456530.833 2013-08-26 8:00:00  -0.00970 -0.06775 0.00121 0.00343 0.06845 0.00346 -0.14720 -1.17268 0.00281 0.00348 1.18188 0.00362 
2456531.167 2013-08-26 16:00:00 -0.02330 -0.16256 0.00124 0.00348 0.16422 0.00350 -0.13169 -1.14572 0.00280 0.00358 1.15327 0.00371 
2456531.500 2013-08-27 0:00:00  -0.03630 -0.25305 0.00129 0.00345 0.25564 0.00345 -0.11597 -1.11701 0.00279 0.00369 1.12301 0.00380 
2456531.833 2013-08-27 8:00:00  -0.04837 -0.33710 0.00133 0.00331 0.34056 0.00331 -0.10007 -1.08657 0.00278 0.00379 1.09117 0.00389 
2456532.167 2013-08-27 16:00:00 -0.05928 -0.41300 0.00139 0.00308 0.41724 0.00307 -0.08400 -1.05446 0.00276 0.00389 1.05780 0.00398 
2456532.500 2013-08-28 0:00:00  -0.06884 -0.47954 0.00144 0.00279 0.48446 0.00276 -0.06780 -1.02072 0.00274 0.00399 1.02297 0.00406 
2456532.833 2013-08-28 8:00:00  -0.07695 -0.53596 0.00149 0.00244 0.54146 0.00241 -0.05149 -0.98540 0.00271 0.00408 0.98675 0.00413 
2456533.167 2013-08-28 16:00:00 -0.08355 -0.58190 0.00154 0.00207 0.58787 0.00203 -0.03508 -0.94856 0.00268 0.00416 0.94921 0.00420 
2456533.500 2013-08-29 0:00:00  -0.08864 -0.61735 0.00159 0.00171 0.62368 0.00167 -0.01862 -0.91025 0.00265 0.00425 0.91045 0.00427 
2456533.833 2013-08-29 8:00:00  -0.09224 -0.64254 0.00163 0.00139 0.64913 0.00135 -0.00212 -0.87053 0.00261 0.00433 0.87054 0.00433 
2456534.167 2013-08-29 16:00:00 -0.09442 -0.65788 0.00166 0.00116 0.66462 0.00113  0.01439 -0.82946 0.00257 0.00440 0.82959 0.00438 
2456534.500 2013-08-30 0:00:00  -0.09525 -0.66391 0.00169 0.00104 0.67071 0.00104  0.03089 -0.78710 0.00253 0.00447 0.78771 0.00443 
2456534.833 2013-08-30 8:00:00  -0.09481 -0.66124 0.00171 0.00104 0.66800 0.00107  0.04734 -0.74351 0.00249 0.00454 0.74502 0.00447 
2456535.167 2013-08-30 16:00:00 -0.09321 -0.65050 0.00172 0.00113 0.65714 0.00118  0.06373 -0.69875 0.00244 0.00460 0.70165 0.00451 
2456535.500 2013-08-31 0:00:00  -0.09053 -0.63235 0.00173 0.00126 0.63880 0.00132  0.08002 -0.65290 0.00239 0.00466 0.65779 0.00453 
2456535.833 2013-08-31 8:00:00  -0.08686 -0.60745 0.00173 0.00139 0.61363 0.00146  0.09619 -0.60602 0.00234 0.00471 0.61361 0.00454 
2456536.167 2013-08-31 16:00:00 -0.08230 -0.57643 0.00172 0.00151 0.58228 0.00158  0.11221 -0.55819 0.00229 0.00476 0.56936 0.00454 
2456536.500 2013-09-01 0:00:00  -0.07694 -0.53992 0.00172 0.00161 0.54538 0.00168  0.12807 -0.50947 0.00224 0.00481 0.52533 0.00452 
2456536.833 2013-09-01 8:00:00  -0.07086 -0.49852 0.00171 0.00169 0.50353 0.00176  0.14371 -0.45995 0.00218 0.00485 0.48188 0.00447 
2456537.167 2013-09-01 16:00:00 -0.06415 -0.45279 0.00170 0.00176 0.45731 0.00182  0.15914 -0.40969 0.00213 0.00489 0.43952 0.00438 
2456537.500 2013-09-02 0:00:00  -0.05688 -0.40329 0.00169 0.00181 0.40728 0.00186  0.17431 -0.35878 0.00207 0.00492 0.39889 0.00424 
2456537.833 2013-09-02 8:00:00  -0.04914 -0.35055 0.00168 0.00185 0.35398 0.00190  0.18920 -0.30729 0.00202 0.00495 0.36088 0.00403 
2456538.167 2013-09-02 16:00:00 -0.04099 -0.29507 0.00168 0.00189 0.29791 0.00193  0.20379 -0.25531 0.00196 0.00498 0.32669 0.00372 
2456538.500 2013-09-03 0:00:00  -0.03250 -0.23735 0.00167 0.00194 0.23957 0.00196  0.21805 -0.20292 0.00190 0.00500 0.29789 0.00328 
2456538.833 2013-09-03 8:00:00  -0.02374 -0.17786 0.00167 0.00198 0.17944 0.00200  0.23195 -0.15020 0.00184 0.00502 0.27637 0.00271 
2456539.167 2013-09-03 16:00:00 -0.01479 -0.11707 0.00168 0.00203 0.11801 0.00204  0.24546 -0.09724 0.00179 0.00503 0.26407 0.00210 
2456539.500 2013-09-04 0:00:00  -0.00571 -0.05544 0.00169 0.00209 0.05576 0.00209  0.25857 -0.04412 0.00173 0.00504 0.26236 0.00167 
2456539.833 2013-09-04 8:00:00   0.00344  0.00659 0.00170 0.00215 0.00766 0.00201  0.27125  0.00906 0.00168 0.00505 0.27145 0.00173 
2456540.167 2013-09-04 16:00:00  0.01259  0.06856 0.00171 0.00222 0.06972 0.00219  0.28347  0.06222 0.00162 0.00505 0.29026 0.00217 
2456540.500 2013-09-05 0:00:00   0.02167  0.13002 0.00172 0.00228 0.13183 0.00225  0.29522  0.11527 0.00157 0.00504 0.31696 0.00266 
2456540.833 2013-09-05 8:00:00   0.03061  0.19054 0.00173 0.00234 0.19299 0.00231  0.30645  0.16812 0.00152 0.00503 0.34956 0.00310 
2456541.167 2013-09-05 16:00:00  0.03935  0.24964 0.00174 0.00239 0.25273 0.00235  0.31716  0.22067 0.00147 0.00502 0.38640 0.00343 
2456541.500 2013-09-06 0:00:00   0.04782  0.30687 0.00175 0.00242 0.31058 0.00239  0.32732  0.27283 0.00142 0.00499 0.42614 0.00369 
2456541.833 2013-09-06 8:00:00   0.05594  0.36175 0.00176 0.00244 0.36605 0.00240  0.33691  0.32452 0.00137 0.00497 0.46780 0.00388 
2456542.167 2013-09-06 16:00:00  0.06363  0.41379 0.00176 0.00243 0.41866 0.00239  0.34591  0.37562 0.00132 0.00493 0.51064 0.00402 
2456542.500 2013-09-07 0:00:00   0.07082  0.46249 0.00175 0.00239 0.46789 0.00235  0.35430  0.42606 0.00128 0.00489 0.55413 0.00412 
2456542.833 2013-09-07 8:00:00   0.07743  0.50732 0.00174 0.00233 0.51320 0.00229  0.36205  0.47574 0.00124 0.00484 0.59784 0.00418 
2456543.167 2013-09-07 16:00:00  0.08337  0.54775 0.00173 0.00223 0.55406 0.00219  0.36915  0.52455 0.00119 0.00478 0.64143 0.00422 
2456543.500 2013-09-08 0:00:00   0.08856  0.58319 0.00170 0.00211 0.58988 0.00206  0.37559  0.57242 0.00116 0.00472 0.68464 0.00423 
2456543.833 2013-09-08 8:00:00   0.09291  0.61307 0.00167 0.00196 0.62007 0.00192  0.38133  0.61924 0.00112 0.00465 0.72724 0.00423 
2456544.167 2013-09-08 16:00:00  0.09632  0.63677 0.00163 0.00181 0.64402 0.00176  0.38638  0.66492 0.00108 0.00457 0.76904 0.00421 
2456544.500 2013-09-09 0:00:00   0.09869  0.65367 0.00158 0.00168 0.66109 0.00163  0.39071  0.70938 0.00105 0.00448 0.80986 0.00417 
2456544.833 2013-09-09 8:00:00   0.09994  0.66313 0.00152 0.00163 0.67062 0.00158  0.39431  0.75250 0.00102 0.00439 0.84956 0.00412 
2456545.167 2013-09-09 16:00:00  0.09996  0.66451 0.00146 0.00171 0.67199 0.00167  0.39717  0.79422 0.00099 0.00428 0.88799 0.00405 
2456545.500 2013-09-10 0:00:00   0.09865  0.65718 0.00140 0.00195 0.66455 0.00192  0.39928  0.83443 0.00096 0.00417 0.92504 0.00398 
2456545.833 2013-09-10 8:00:00   0.09594  0.64057 0.00133 0.00235 0.64772 0.00233  0.40062  0.87305 0.00094 0.00405 0.96058 0.00389 
2456546.167 2013-09-10 16:00:00  0.09175  0.61417 0.00128 0.00286 0.62099 0.00286  0.40119  0.91000 0.00092 0.00392 0.99451 0.00378 
2456546.500 2013-09-11 0:00:00   0.08602  0.57759 0.00123 0.00346 0.58396 0.00347  0.40098  0.94519 0.00090 0.00379 1.02673 0.00367 
2456546.833 2013-09-11 8:00:00   0.07873  0.53064 0.00120 0.00411 0.53645 0.00412  0.39998  0.97854 0.00088 0.00364 1.05714 0.00355 
2456547.167 2013-09-11 16:00:00  0.06988  0.47335 0.00119 0.00476 0.47849 0.00478  0.39820  1.00998 0.00086 0.00349 1.08564 0.00342 
2456547.500 2013-09-12 0:00:00   0.05955  0.40613 0.00121 0.00538 0.41047 0.00541  0.39563  1.03943 0.00085 0.00333 1.11217 0.00328 
2456547.833 2013-09-12 8:00:00   0.04785  0.32974 0.00125 0.00593 0.33319 0.00598  0.39226  1.06681 0.00084 0.00317 1.13664 0.00313 
2456548.167 2013-09-12 16:00:00  0.03499  0.24543 0.00131 0.00637 0.24791 0.00643  0.38811  1.09206 0.00084 0.00300 1.15897 0.00298 
2456548.500 2013-09-13 0:00:00   0.02121  0.15491 0.00137 0.00667 0.15635 0.00673  0.38317  1.11512 0.00084 0.00282 1.17911 0.00281 
2456548.833 2013-09-13 8:00:00   0.00687  0.06032 0.00144 0.00680 0.06071 0.00687  0.37744  1.13592 0.00084 0.00264 1.19699 0.00265 
2456549.167 2013-09-13 16:00:00 -0.00768 -0.03589 0.00150 0.00676 0.03672 0.00682  0.37094  1.15442 0.00085 0.00246 1.21255 0.00247 
2456549.500 2013-09-14 0:00:00  -0.02203 -0.13112 0.00154 0.00656 0.13296 0.00664  0.36367  1.17056 0.00086 0.00227 1.22575 0.00230 
2456549.833 2013-09-14 8:00:00  -0.03579 -0.22282 0.00158 0.00621 0.22568 0.00629  0.35564  1.18429 0.00087 0.00208 1.23654 0.00212 
2456550.167 2013-09-14 16:00:00 -0.04864 -0.30872 0.00159 0.00575 0.31253 0.00583  0.34687  1.19558 0.00088 0.00189 1.24488 0.00194 
2456550.500 2013-09-15 0:00:00  -0.06027 -0.38691 0.00160 0.00522 0.39158 0.00530  0.33736  1.20438 0.00090 0.00171 1.25074 0.00176 
2456550.833 2013-09-15 8:00:00  -0.07048 -0.45597 0.00160 0.00465 0.46139 0.00474  0.32714  1.21067 0.00092 0.00152 1.25409 0.00158 
2456551.167 2013-09-15 16:00:00 -0.07913 -0.51497 0.00159 0.00410 0.52102 0.00418  0.31623  1.21443 0.00095 0.00134 1.25492 0.00141 
2456551.500 2013-09-16 0:00:00  -0.08616 -0.56341 0.00157 0.00358 0.56996 0.00366  0.30463  1.21563 0.00097 0.00118 1.25322 0.00125 
2456551.833 2013-09-16 8:00:00  -0.09154 -0.60117 0.00155 0.00312 0.60810 0.00320  0.29238  1.21426 0.00100 0.00102 1.24897 0.00111 
2456552.167 2013-09-16 16:00:00 -0.09530 -0.62841 0.00154 0.00273 0.63560 0.00281  0.27950  1.21032 0.00103 0.00089 1.24217 0.00098 
2456552.500 2013-09-17 0:00:00  -0.09753 -0.64554 0.00152 0.00244 0.65286 0.00252  0.26601  1.20380 0.00105 0.00079 1.23284 0.00088 
2456552.833 2013-09-17 8:00:00  -0.09828 -0.65307 0.00151 0.00224 0.66042 0.00231  0.25194  1.19471 0.00108 0.00073 1.22099 0.00082 
2456553.167 2013-09-17 16:00:00 -0.09767 -0.65162 0.00150 0.00212 0.65890 0.00219  0.23731  1.18306 0.00111 0.00071 1.20663 0.00080 
2456553.500 2013-09-18 0:00:00  -0.09580 -0.64186 0.00149 0.00207 0.64898 0.00214  0.22216  1.16887 0.00114 0.00075 1.18980 0.00082 
2456553.833 2013-09-18 8:00:00  -0.09277 -0.62449 0.00149 0.00207 0.63135 0.00213  0.20653  1.15217 0.00117 0.00081 1.17053 0.00087 
2456554.167 2013-09-18 16:00:00 -0.08870 -0.60019 0.00149 0.00210 0.60671 0.00216  0.19043  1.13298 0.00120 0.00090 1.14887 0.00095 
2456554.500 2013-09-19 0:00:00  -0.08368 -0.56964 0.00150 0.00214 0.57575 0.00220  0.17390  1.11135 0.00123 0.00100 1.12487 0.00104 
2456554.833 2013-09-19 8:00:00  -0.07782 -0.53348 0.00151 0.00219 0.53913 0.00225  0.15699  1.08732 0.00125 0.00111 1.09859 0.00114 
2456555.167 2013-09-19 16:00:00 -0.07122 -0.49234 0.00152 0.00224 0.49747 0.00229  0.13973  1.06093 0.00128 0.00121 1.07009 0.00124 
2456555.500 2013-09-20 0:00:00  -0.06397 -0.44683 0.00153 0.00228 0.45139 0.00233  0.12215  1.03225 0.00130 0.00131 1.03945 0.00133 
2456555.833 2013-09-20 8:00:00  -0.05616 -0.39751 0.00155 0.00232 0.40146 0.00236  0.10429  1.00133 0.00133 0.00141 1.00675 0.00142 
2456556.167 2013-09-20 16:00:00 -0.04787 -0.34493 0.00157 0.00235 0.34824 0.00238  0.08619  0.96825 0.00135 0.00149 0.97208 0.00150 
2456556.500 2013-09-21 0:00:00  -0.03919 -0.28962 0.00159 0.00237 0.29227 0.00240  0.06790  0.93308 0.00137 0.00157 0.93555 0.00158 
2456556.833 2013-09-21 8:00:00  -0.03019 -0.23208 0.00161 0.00240 0.23404 0.00242  0.04944  0.89589 0.00138 0.00164 0.89726 0.00164 
2456557.167 2013-09-21 16:00:00 -0.02096 -0.17280 0.00163 0.00242 0.17407 0.00243  0.03087  0.85677 0.00140 0.00169 0.85733 0.00170 
2456557.500 2013-09-22 0:00:00  -0.01155 -0.11224 0.00165 0.00244 0.11284 0.00245  0.01222  0.81581 0.00141 0.00174 0.81591 0.00174 
2456557.833 2013-09-22 8:00:00  -0.00205 -0.05087 0.00167 0.00246 0.05094 0.00247 -0.00647  0.77310 0.00142 0.00177 0.77313 0.00177 
2456558.167 2013-09-22 16:00:00  0.00747  0.01086 0.00169 0.00249 0.01333 0.00228 -0.02516  0.72873 0.00143 0.00180 0.72917 0.00179 
2456558.500 2013-09-23 0:00:00   0.01694  0.07251 0.00171 0.00251 0.07448 0.00248 -0.04380  0.68281 0.00144 0.00182 0.68422 0.00181 
2456558.833 2013-09-23 8:00:00   0.02630  0.13362 0.00173 0.00254 0.13619 0.00251 -0.06236  0.63544 0.00144 0.00182 0.63849 0.00181 
2456559.167 2013-09-23 16:00:00  0.03547  0.19375 0.00175 0.00256 0.19698 0.00252 -0.08080  0.58672 0.00144 0.00182 0.59226 0.00180 
2456559.500 2013-09-24 0:00:00   0.04439  0.25245 0.00176 0.00257 0.25633 0.00254 -0.09908  0.53676 0.00144 0.00181 0.54583 0.00177 
2456559.833 2013-09-24 8:00:00   0.05297  0.30927 0.00177 0.00257 0.31378 0.00254 -0.11716  0.48567 0.00144 0.00180 0.49960 0.00174 
2456560.167 2013-09-24 16:00:00  0.06116  0.36372 0.00178 0.00256 0.36883 0.00252 -0.13501  0.43357 0.00144 0.00178 0.45410 0.00170 
2456560.500 2013-09-25 0:00:00   0.06887  0.41534 0.00178 0.00253 0.42101 0.00249 -0.15258  0.38056 0.00143 0.00175 0.41001 0.00164 
2456560.833 2013-09-25 8:00:00   0.07602  0.46361 0.00177 0.00248 0.46981 0.00244 -0.16984  0.32677 0.00142 0.00172 0.36827 0.00157 
2456561.167 2013-09-25 16:00:00  0.08253  0.50803 0.00176 0.00240 0.51469 0.00236 -0.18675  0.27230 0.00141 0.00169 0.33019 0.00150 
2456561.500 2013-09-26 0:00:00   0.08833  0.54805 0.00174 0.00230 0.55513 0.00226 -0.20330  0.21728 0.00140 0.00166 0.29756 0.00141 
2456561.833 2013-09-26 8:00:00   0.09332  0.58312 0.00172 0.00217 0.59054 0.00212 -0.21943  0.16181 0.00138 0.00163 0.27264 0.00134 
2456562.167 2013-09-26 16:00:00  0.09742  0.61264 0.00168 0.00202 0.62034 0.00197 -0.23512  0.10602 0.00137 0.00160 0.25792 0.00129 
2456562.500 2013-09-27 0:00:00   0.10053  0.63602 0.00164 0.00186 0.64391 0.00181 -0.25035  0.05002 0.00135 0.00157 0.25530 0.00130 
2456562.833 2013-09-27 8:00:00   0.10255  0.65262 0.00159 0.00172 0.66063 0.00166 -0.26507 -0.00609 0.00133 0.00155 0.26515 0.00134 
2456563.167 2013-09-27 16:00:00  0.10340  0.66181 0.00154 0.00164 0.66984 0.00159 -0.27928 -0.06217 0.00131 0.00153 0.28612 0.00139 
2456563.500 2013-09-28 0:00:00   0.10298  0.66296 0.00147 0.00168 0.67091 0.00163 -0.29293 -0.11814 0.00130 0.00151 0.31586 0.00144 
2456563.833 2013-09-28 8:00:00   0.10119  0.65542 0.00141 0.00189 0.66319 0.00184 -0.30601 -0.17387 0.00128 0.00150 0.35196 0.00147 
2456564.167 2013-09-28 16:00:00  0.09795  0.63862 0.00134 0.00224 0.64609 0.00221 -0.31850 -0.22925 0.00126 0.00150 0.39243 0.00149 
2456564.500 2013-09-29 0:00:00   0.09320  0.61204 0.00127 0.00272 0.61909 0.00270 -0.33037 -0.28420 0.00124 0.00150 0.43579 0.00150 
2456564.833 2013-09-29 8:00:00   0.08687  0.57528 0.00122 0.00327 0.58180 0.00327 -0.34161 -0.33859 0.00123 0.00150 0.48098 0.00150 
2456565.167 2013-09-29 16:00:00  0.07895  0.52813 0.00118 0.00386 0.53400 0.00387 -0.35219 -0.39234 0.00122 0.00151 0.52723 0.00150 
2456565.500 2013-09-30 0:00:00   0.06946  0.47064 0.00117 0.00444 0.47574 0.00446 -0.36211 -0.44534 0.00121 0.00152 0.57398 0.00150 
2456565.833 2013-09-30 8:00:00   0.05848  0.40316 0.00118 0.00498 0.40738 0.00501 -0.37134 -0.49750 0.00121 0.00153 0.62080 0.00150 
2456566.167 2013-09-30 16:00:00  0.04614  0.32649 0.00121 0.00543 0.32973 0.00547 -0.37988 -0.54872 0.00121 0.00155 0.66739 0.00150 
2456566.500 2013-10-01 0:00:00   0.03265  0.24187 0.00126 0.00576 0.24406 0.00581 -0.38771 -0.59893 0.00121 0.00156 0.71347 0.00150 
2456566.833 2013-10-01 8:00:00   0.01831  0.15104 0.00131 0.00595 0.15215 0.00600 -0.39483 -0.64803 0.00122 0.00157 0.75884 0.00149 
2456567.167 2013-10-01 16:00:00  0.00345  0.05617 0.00137 0.00597 0.05629 0.00600 -0.40122 -0.69595 0.00124 0.00159 0.80332 0.00149 
2456567.500 2013-10-02 0:00:00  -0.01152 -0.04023 0.00143 0.00583 0.04187 0.00585 -0.40688 -0.74260 0.00126 0.00160 0.84676 0.00149 
2456567.833 2013-10-02 8:00:00  -0.02619 -0.13553 0.00147 0.00556 0.13804 0.00563 -0.41180 -0.78790 0.00129 0.00160 0.88902 0.00148 
2456568.167 2013-10-02 16:00:00 -0.04016 -0.22714 0.00151 0.00518 0.23066 0.00526 -0.41597 -0.83179 0.00132 0.00161 0.93000 0.00148 
2456568.500 2013-10-03 0:00:00  -0.05307 -0.31275 0.00153 0.00475 0.31722 0.00483 -0.41941 -0.87419 0.00136 0.00161 0.96960 0.00147 
2456568.833 2013-10-03 8:00:00  -0.06466 -0.39046 0.00155 0.00428 0.39577 0.00437 -0.42209 -0.91505 0.00141 0.00161 1.00771 0.00146 
2456569.167 2013-10-03 16:00:00 -0.07470 -0.45885 0.00156 0.00383 0.46490 0.00391 -0.42403 -0.95430 0.00146 0.00161 1.04426 0.00146 
2456569.500 2013-10-04 0:00:00  -0.08308 -0.51704 0.00156 0.00341 0.52367 0.00349 -0.42522 -0.99188 0.00151 0.00161 1.07918 0.00145 
2456569.833 2013-10-04 8:00:00  -0.08975 -0.56455 0.00156 0.00305 0.57164 0.00314 -0.42567 -1.02774 0.00157 0.00160 1.11240 0.00145 
2456570.167 2013-10-04 16:00:00 -0.09470 -0.60130 0.00156 0.00278 0.60871 0.00286 -0.42538 -1.06183 0.00163 0.00159 1.14387 0.00144 
2456570.500 2013-10-05 0:00:00  -0.09797 -0.62752 0.00156 0.00260 0.63512 0.00268 -0.42436 -1.09410 0.00169 0.00158 1.17352 0.00144 
2456570.833 2013-10-05 8:00:00  -0.09966 -0.64361 0.00156 0.00251 0.65128 0.00260 -0.42261 -1.12451 0.00176 0.00158 1.20130 0.00145 
2456571.167 2013-10-05 16:00:00 -0.09985 -0.65014 0.00157 0.00252 0.65776 0.00261 -0.42013 -1.15303 0.00182 0.00157 1.22719 0.00146 
2456571.500 2013-10-06 0:00:00  -0.09865 -0.64775 0.00157 0.00261 0.65522 0.00270 -0.41695 -1.17961 0.00189 0.00157 1.25113 0.00147 
2456571.833 2013-10-06 8:00:00  -0.09619 -0.63713 0.00158 0.00274 0.64435 0.00283 -0.41305 -1.20422 0.00196 0.00157 1.27309 0.00150 
2456572.167 2013-10-06 16:00:00 -0.09256 -0.61896 0.00159 0.00289 0.62585 0.00298 -0.40847 -1.22684 0.00203 0.00158 1.29305 0.00153 
2456572.500 2013-10-07 0:00:00  -0.08790 -0.59396 0.00160 0.00305 0.60043 0.00314 -0.40320 -1.24744 0.00210 0.00159 1.31098 0.00156 
2456572.833 2013-10-07 8:00:00  -0.08230 -0.56279 0.00162 0.00321 0.56878 0.00330 -0.39726 -1.26599 0.00216 0.00161 1.32686 0.00161 
2456573.167 2013-10-07 16:00:00 -0.07588 -0.52611 0.00163 0.00336 0.53156 0.00344 -0.39066 -1.28248 0.00223 0.00164 1.34066 0.00167 
2456573.500 2013-10-08 0:00:00  -0.06874 -0.48454 0.00164 0.00348 0.48940 0.00356 -0.38342 -1.29689 0.00230 0.00168 1.35238 0.00173 
2456573.833 2013-10-08 8:00:00  -0.06097 -0.43868 0.00166 0.00359 0.44290 0.00366 -0.37554 -1.30921 0.00236 0.00173 1.36201 0.00180 
2456574.167 2013-10-08 16:00:00 -0.05267 -0.38909 0.00167 0.00367 0.39265 0.00374 -0.36706 -1.31943 0.00242 0.00179 1.36953 0.00188 
2456574.500 2013-10-09 0:00:00  -0.04391 -0.33633 0.00168 0.00373 0.33919 0.00379 -0.35797 -1.32754 0.00248 0.00185 1.37495 0.00197 
2456574.833 2013-10-09 8:00:00  -0.03480 -0.28090 0.00169 0.00377 0.28305 0.00382 -0.34830 -1.33353 0.00253 0.00193 1.37827 0.00206 
2456575.167 2013-10-09 16:00:00 -0.02540 -0.22331 0.00171 0.00379 0.22475 0.00383 -0.33807 -1.33741 0.00259 0.00201 1.37948 0.00216 
2456575.500 2013-10-10 0:00:00  -0.01580 -0.16403 0.00172 0.00378 0.16480 0.00382 -0.32728 -1.33918 0.00264 0.00210 1.37860 0.00226 
2456575.833 2013-10-10 8:00:00  -0.00607 -0.10354 0.00173 0.00376 0.10373 0.00378 -0.31597 -1.33885 0.00268 0.00220 1.37563 0.00237 
2456576.167 2013-10-10 16:00:00  0.00372 -0.04230 0.00174 0.00373 0.04250 0.00368 -0.30416 -1.33641 0.00272 0.00230 1.37059 0.00248 
2456576.500 2013-10-11 0:00:00   0.01349  0.01925 0.00175 0.00368 0.02362 0.00334 -0.29185 -1.33189 0.00276 0.00241 1.36349 0.00259 
2456576.833 2013-10-11 8:00:00   0.02317  0.08067 0.00176 0.00362 0.08395 0.00357 -0.27907 -1.32529 0.00280 0.00252 1.35435 0.00270 
2456577.167 2013-10-11 16:00:00  0.03269  0.14149 0.00177 0.00354 0.14523 0.00351 -0.26585 -1.31662 0.00283 0.00264 1.34320 0.00282 
2456577.500 2013-10-12 0:00:00   0.04197  0.20129 0.00178 0.00346 0.20563 0.00343 -0.25220 -1.30592 0.00285 0.00275 1.33005 0.00293 
2456577.833 2013-10-12 8:00:00   0.05095  0.25961 0.00178 0.00336 0.26456 0.00333 -0.23814 -1.29320 0.00287 0.00287 1.31494 0.00305 
2456578.167 2013-10-12 16:00:00  0.05955  0.31597 0.00179 0.00326 0.32154 0.00321 -0.22370 -1.27847 0.00289 0.00299 1.29790 0.00316 
2456578.500 2013-10-13 0:00:00   0.06769  0.36992 0.00179 0.00314 0.37607 0.00309 -0.20890 -1.26178 0.00290 0.00311 1.27896 0.00328 
2456578.833 2013-10-13 8:00:00   0.07530  0.42097 0.00178 0.00301 0.42765 0.00295 -0.19377 -1.24314 0.00291 0.00323 1.25816 0.00339 
2456579.167 2013-10-13 16:00:00  0.08230  0.46859 0.00178 0.00286 0.47577 0.00280 -0.17832 -1.22259 0.00292 0.00335 1.23553 0.00350 
2456579.500 2013-10-14 0:00:00   0.08860  0.51228 0.00176 0.00270 0.51989 0.00264 -0.16259 -1.20016 0.00292 0.00347 1.21113 0.00361 
2456579.833 2013-10-14 8:00:00   0.09411  0.55149 0.00175 0.00252 0.55946 0.00245 -0.14659 -1.17588 0.00291 0.00359 1.18499 0.00371 
2456580.167 2013-10-14 16:00:00  0.09875  0.58563 0.00172 0.00232 0.59390 0.00225 -0.13035 -1.14980 0.00290 0.00370 1.15717 0.00381 
2456580.500 2013-10-15 0:00:00   0.10243  0.61411 0.00169 0.00210 0.62260 0.00204 -0.11390 -1.12195 0.00289 0.00381 1.12772 0.00391 
2456580.833 2013-10-15 8:00:00   0.10505  0.63631 0.00166 0.00187 0.64493 0.00181 -0.09726 -1.09238 0.00287 0.00392 1.09670 0.00401 
2456581.167 2013-10-15 16:00:00  0.10651  0.65160 0.00162 0.00163 0.66025 0.00156 -0.08045 -1.06113 0.00285 0.00403 1.06418 0.00411 
2456581.500 2013-10-16 0:00:00   0.10672  0.65932 0.00157 0.00139 0.66790 0.00133 -0.06351 -1.02824 0.00283 0.00414 1.03021 0.00420 
2456581.833 2013-10-16 8:00:00   0.10558  0.65881 0.00151 0.00117 0.66722 0.00112 -0.04646 -0.99377 0.00280 0.00424 0.99486 0.00428 
2456582.167 2013-10-16 16:00:00  0.10300  0.64945 0.00145 0.00101 0.65756 0.00097 -0.02932 -0.95777 0.00276 0.00434 0.95822 0.00437 
2456582.500 2013-10-17 0:00:00   0.09890  0.63064 0.00138 0.00096 0.63835 0.00093 -0.01212 -0.92029 0.00273 0.00443 0.92038 0.00445 
2456582.833 2013-10-17 8:00:00   0.09322  0.60188 0.00131 0.00103 0.60906 0.00102  0.00510 -0.88139 0.00269 0.00453 0.88141 0.00452 
2456583.167 2013-10-17 16:00:00  0.08591  0.56280 0.00125 0.00120 0.56932 0.00120  0.02234 -0.84112 0.00265 0.00462 0.84142 0.00459 
2456583.500 2013-10-18 0:00:00   0.07699  0.51324 0.00119 0.00141 0.51899 0.00142  0.03955 -0.79954 0.00260 0.00470 0.80052 0.00465 
2456583.833 2013-10-18 8:00:00   0.06648  0.45331 0.00113 0.00162 0.45817 0.00164  0.05670 -0.75672 0.00256 0.00479 0.75884 0.00471 
2456584.167 2013-10-18 16:00:00  0.05450  0.38349 0.00110 0.00183 0.38734 0.00185  0.07378 -0.71271 0.00251 0.00487 0.71652 0.00476 
2456584.500 2013-10-19 0:00:00   0.04122  0.30468 0.00108 0.00203 0.30746 0.00205  0.09076 -0.66759 0.00245 0.00494 0.67373 0.00480 
2456584.833 2013-10-19 8:00:00   0.02689  0.21828 0.00108 0.00221 0.21993 0.00224  0.10760 -0.62141 0.00240 0.00502 0.63067 0.00483 
2456585.167 2013-10-19 16:00:00  0.01183  0.12617 0.00110 0.00239 0.12673 0.00241  0.12428 -0.57426 0.00234 0.00509 0.58756 0.00484 
2456585.500 2013-10-20 0:00:00  -0.00357  0.03065 0.00114 0.00256 0.03089 0.00251  0.14078 -0.52619 0.00229 0.00515 0.54470 0.00483 
2456585.833 2013-10-20 8:00:00  -0.01888 -0.06571 0.00118 0.00271 0.06837 0.00271  0.15706 -0.47728 0.00223 0.00522 0.50247 0.00479 
2456586.167 2013-10-20 16:00:00 -0.03368 -0.16026 0.00123 0.00280 0.16376 0.00281  0.17310 -0.42761 0.00217 0.00528 0.46133 0.00471 
2456586.500 2013-10-21 0:00:00  -0.04759 -0.25048 0.00128 0.00281 0.25496 0.00283  0.18887 -0.37725 0.00211 0.00533 0.42190 0.00457 
2456586.833 2013-10-21 8:00:00  -0.06026 -0.33417 0.00132 0.00273 0.33956 0.00274  0.20434 -0.32627 0.00205 0.00538 0.38500 0.00436 
2456587.167 2013-10-21 16:00:00 -0.07143 -0.40957 0.00136 0.00255 0.41575 0.00255  0.21949 -0.27476 0.00199 0.00543 0.35169 0.00405 
2456587.500 2013-10-22 0:00:00  -0.08094 -0.47543 0.00140 0.00228 0.48227 0.00228  0.23429 -0.22280 0.00194 0.00547 0.32335 0.00361 
2456587.833 2013-10-22 8:00:00  -0.08869 -0.53097 0.00143 0.00194 0.53833 0.00194  0.24871 -0.17047 0.00188 0.00550 0.30156 0.00304 
2456588.167 2013-10-22 16:00:00 -0.09464 -0.57585 0.00147 0.00161 0.58358 0.00162  0.26272 -0.11786 0.00182 0.00553 0.28800 0.00238 
2456588.500 2013-10-23 0:00:00  -0.09883 -0.61008 0.00150 0.00136 0.61803 0.00139  0.27631 -0.06504 0.00176 0.00556 0.28392 0.00181 
2456588.833 2013-10-23 8:00:00  -0.10132 -0.63391 0.00154 0.00132 0.64196 0.00139  0.28944 -0.01211 0.00171 0.00557 0.28975 0.00165 
2456589.167 2013-10-23 16:00:00 -0.10221 -0.64780 0.00159 0.00153 0.65582 0.00162  0.30209  0.04084 0.00165 0.00559 0.30489 0.00199 
2456589.500 2013-10-24 0:00:00  -0.10160 -0.65232 0.00163 0.00191 0.66019 0.00201  0.31423  0.09373 0.00160 0.00559 0.32796 0.00252 
2456589.833 2013-10-24 8:00:00  -0.09961 -0.64812 0.00168 0.00235 0.65573 0.00247  0.32584  0.14646 0.00154 0.00559 0.35728 0.00304 
2456590.167 2013-10-24 16:00:00 -0.09636 -0.63587 0.00172 0.00281 0.64313 0.00293  0.33690  0.19895 0.00149 0.00558 0.39128 0.00346 
2456590.500 2013-10-25 0:00:00  -0.09198 -0.61626 0.00176 0.00326 0.62309 0.00338  0.34738  0.25110 0.00144 0.00557 0.42865 0.00380 
2456590.833 2013-10-25 8:00:00  -0.08659 -0.58996 0.00180 0.00368 0.59629 0.00380  0.35725  0.30281 0.00140 0.00554 0.46834 0.00406 
2456591.167 2013-10-25 16:00:00 -0.08028 -0.55765 0.00183 0.00406 0.56340 0.00418  0.36650  0.35399 0.00135 0.00551 0.50956 0.00425 
2456591.500 2013-10-26 0:00:00  -0.07319 -0.51996 0.00186 0.00439 0.52509 0.00452  0.37511  0.40456 0.00131 0.00547 0.55172 0.00439 
2456591.833 2013-10-26 8:00:00  -0.06540 -0.47749 0.00188 0.00469 0.48196 0.00480  0.38305  0.45441 0.00126 0.00542 0.59433 0.00449 
2456592.167 2013-10-26 16:00:00 -0.05702 -0.43085 0.00190 0.00493 0.43460 0.00505  0.39031  0.50346 0.00122 0.00536 0.63704 0.00456 
2456592.500 2013-10-27 0:00:00  -0.04814 -0.38057 0.00191 0.00514 0.38360 0.00525  0.39686  0.55160 0.00118 0.00529 0.67953 0.00459 
2456592.833 2013-10-27 8:00:00  -0.03885 -0.32720 0.00192 0.00530 0.32950 0.00540  0.40269  0.59874 0.00114 0.00522 0.72157 0.00460 
2456593.167 2013-10-27 16:00:00 -0.02924 -0.27124 0.00193 0.00543 0.27282 0.00551  0.40779  0.64479 0.00110 0.00513 0.76292 0.00459 
2456593.500 2013-10-28 0:00:00  -0.01939 -0.21320 0.00193 0.00551 0.21409 0.00558  0.41213  0.68966 0.00107 0.00503 0.80342 0.00456 
2456593.833 2013-10-28 8:00:00  -0.00938 -0.15355 0.00193 0.00556 0.15385 0.00561  0.41570  0.73325 0.00103 0.00493 0.84289 0.00451 
2456594.167 2013-10-28 16:00:00  0.00072 -0.09275 0.00192 0.00557 0.09278 0.00556  0.41849  0.77548 0.00100 0.00481 0.88119 0.00444 
2456594.500 2013-10-29 0:00:00   0.01083 -0.03127 0.00192 0.00556 0.03324 0.00494  0.42049  0.81625 0.00097 0.00468 0.91819 0.00436 
2456594.833 2013-10-29 8:00:00   0.02087  0.03045 0.00191 0.00551 0.03703 0.00505  0.42168  0.85547 0.00094 0.00454 0.95376 0.00426 
2456595.167 2013-10-29 16:00:00  0.03077  0.09197 0.00190 0.00543 0.09700 0.00539  0.42206  0.89307 0.00091 0.00440 0.98778 0.00414 
2456595.500 2013-10-30 0:00:00   0.04046  0.15282 0.00188 0.00532 0.15810 0.00531  0.42163  0.92895 0.00088 0.00424 1.02016 0.00402 
2456595.833 2013-10-30 8:00:00   0.04986  0.21257 0.00187 0.00518 0.21835 0.00517  0.42037  0.96303 0.00086 0.00407 1.05078 0.00388 
2456596.167 2013-10-30 16:00:00  0.05890  0.27075 0.00186 0.00502 0.27709 0.00500  0.41828  0.99524 0.00083 0.00390 1.07957 0.00373 
2456596.500 2013-10-31 0:00:00   0.06750  0.32689 0.00184 0.00483 0.33379 0.00480  0.41536  1.02550 0.00081 0.00371 1.10642 0.00356 
2456596.833 2013-10-31 8:00:00   0.07559  0.38052 0.00182 0.00461 0.38796 0.00457  0.41161  1.05373 0.00080 0.00352 1.13126 0.00339 
2456597.167 2013-10-31 16:00:00  0.08308  0.43114 0.00180 0.00436 0.43907 0.00432  0.40702  1.07986 0.00078 0.00332 1.15402 0.00321 
2456597.500 2013-11-01 0:00:00   0.08989  0.47823 0.00178 0.00408 0.48661 0.00403  0.40161  1.10383 0.00077 0.00311 1.17462 0.00302 
2456597.833 2013-11-01 8:00:00   0.09593  0.52126 0.00176 0.00377 0.53002 0.00372  0.39538  1.12557 0.00076 0.00290 1.19300 0.00282 
2456598.167 2013-11-01 16:00:00  0.10113  0.55968 0.00173 0.00344 0.56875 0.00337  0.38834  1.14503 0.00076 0.00268 1.20909 0.00262 
2456598.500 2013-11-02 0:00:00   0.10538  0.59290 0.00170 0.00308 0.60219 0.00301  0.38048  1.16216 0.00076 0.00246 1.22286 0.00241 
2456598.833 2013-11-02 8:00:00   0.10860  0.62032 0.00166 0.00269 0.62976 0.00262  0.37184  1.17690 0.00077 0.00224 1.23424 0.00220 
2456599.167 2013-11-02 16:00:00  0.11069  0.64132 0.00163 0.00229 0.65080 0.00221  0.36241  1.18920 0.00077 0.00202 1.24320 0.00198 
2456599.500 2013-11-03 0:00:00   0.11156  0.65526 0.00159 0.00188 0.66469 0.00180  0.35221  1.19904 0.00078 0.00180 1.24970 0.00177 
2456599.833 2013-11-03 8:00:00   0.11110  0.66150 0.00154 0.00148 0.67076 0.00141  0.34126  1.20637 0.00080 0.00158 1.25371 0.00156 
2456600.167 2013-11-03 16:00:00  0.10924  0.65939 0.00150 0.00115 0.66838 0.00109  0.32958  1.21117 0.00082 0.00137 1.25521 0.00136 
2456600.500 2013-11-04 0:00:00   0.10588  0.64835 0.00145 0.00097 0.65694 0.00095  0.31719  1.21341 0.00084 0.00117 1.25419 0.00117 
2456600.833 2013-11-04 8:00:00   0.10095  0.62780 0.00140 0.00105 0.63587 0.00107  0.30411  1.21309 0.00086 0.00099 1.25063 0.00100 
2456601.167 2013-11-04 16:00:00  0.09441  0.59731 0.00135 0.00133 0.60473 0.00137  0.29037  1.21018 0.00088 0.00084 1.24453 0.00086 
2456601.500 2013-11-05 0:00:00   0.08623  0.55658 0.00130 0.00169 0.56322 0.00174  0.27599  1.20469 0.00091 0.00074 1.23590 0.00077 
2456601.833 2013-11-05 8:00:00   0.07644  0.50552 0.00125 0.00206 0.51126 0.00211  0.26101  1.19662 0.00093 0.00069 1.22476 0.00073 
2456602.167 2013-11-05 16:00:00  0.06509  0.44434 0.00121 0.00241 0.44908 0.00246  0.24545  1.18598 0.00096 0.00072 1.21111 0.00075 
2456602.500 2013-11-06 0:00:00   0.05232  0.37361 0.00117 0.00271 0.37725 0.00276  0.22934  1.17278 0.00099 0.00079 1.19500 0.00083 
2456602.833 2013-11-06 8:00:00   0.03833  0.29431 0.00115 0.00296 0.29679 0.00300  0.21272  1.15705 0.00101 0.00091 1.17644 0.00094 
2456603.167 2013-11-06 16:00:00  0.02339  0.20788 0.00115 0.00314 0.20919 0.00318  0.19563  1.13881 0.00104 0.00104 1.15549 0.00106 
2456603.500 2013-11-07 0:00:00   0.00784  0.11619 0.00116 0.00327 0.11646 0.00329  0.17809  1.11811 0.00107 0.00118 1.13220 0.00120 
2456603.833 2013-11-07 8:00:00  -0.00793  0.02148 0.00119 0.00333 0.02297 0.00299  0.16015  1.09498 0.00109 0.00132 1.10663 0.00133 
2456604.167 2013-11-07 16:00:00 -0.02350 -0.07381 0.00123 0.00334 0.07747 0.00331  0.14185  1.06947 0.00111 0.00145 1.07884 0.00146 
2456604.500 2013-11-08 0:00:00  -0.03847 -0.16715 0.00127 0.00328 0.17153 0.00328  0.12322  1.04164 0.00114 0.00158 1.04890 0.00159 
2456604.833 2013-11-08 8:00:00  -0.05245 -0.25619 0.00132 0.00316 0.26151 0.00316  0.10431  1.01154 0.00116 0.00169 1.01690 0.00170 
2456605.167 2013-11-08 16:00:00 -0.06514 -0.33886 0.00136 0.00297 0.34506 0.00297  0.08515  0.97925 0.00118 0.00180 0.98294 0.00181 
2456605.500 2013-11-09 0:00:00  -0.07627 -0.41349 0.00139 0.00272 0.42046 0.00273  0.06580  0.94483 0.00120 0.00190 0.94712 0.00190 
2456605.833 2013-11-09 8:00:00  -0.08570 -0.47886 0.00142 0.00243 0.48647 0.00243  0.04628  0.90836 0.00121 0.00198 0.90954 0.00199 
2456606.167 2013-11-09 16:00:00 -0.09332 -0.53422 0.00143 0.00211 0.54232 0.00211  0.02665  0.86992 0.00123 0.00205 0.87033 0.00206 
2456606.500 2013-11-10 0:00:00  -0.09912 -0.57920 0.00145 0.00178 0.58762 0.00178  0.00695  0.82960 0.00124 0.00211 0.82963 0.00212 
2456606.833 2013-11-10 8:00:00  -0.10312 -0.61374 0.00146 0.00148 0.62234 0.00149 -0.01278  0.78749 0.00125 0.00216 0.78760 0.00216 
2456607.167 2013-11-10 16:00:00 -0.10539 -0.63805 0.00146 0.00124 0.64670 0.00125 -0.03250  0.74369 0.00126 0.00220 0.74440 0.00219 
2456607.500 2013-11-11 0:00:00  -0.10601 -0.65254 0.00147 0.00110 0.66109 0.00113 -0.05216  0.69828 0.00127 0.00223 0.70023 0.00221 
2456607.833 2013-11-11 8:00:00  -0.10511 -0.65771 0.00147 0.00109 0.66606 0.00113 -0.07173  0.65138 0.00128 0.00224 0.65532 0.00222 
2456608.167 2013-11-11 16:00:00 -0.10279 -0.65416 0.00148 0.00119 0.66219 0.00124 -0.09115  0.60309 0.00129 0.00224 0.60994 0.00221 
2456608.500 2013-11-12 0:00:00  -0.09918 -0.64255 0.00148 0.00135 0.65016 0.00141 -0.11039  0.55351 0.00129 0.00224 0.56441 0.00219 
2456608.833 2013-11-12 8:00:00  -0.09441 -0.62351 0.00149 0.00154 0.63062 0.00160 -0.12941  0.50275 0.00129 0.00222 0.51914 0.00216 
2456609.167 2013-11-12 16:00:00 -0.08860 -0.59771 0.00150 0.00174 0.60424 0.00179 -0.14818  0.45094 0.00129 0.00220 0.47466 0.00210 
2456609.500 2013-11-13 0:00:00  -0.08186 -0.56580 0.00152 0.00193 0.57170 0.00198 -0.16664  0.39817 0.00129 0.00217 0.43164 0.00203 
2456609.833 2013-11-13 8:00:00  -0.07431 -0.52841 0.00153 0.00210 0.53361 0.00215 -0.18476  0.34457 0.00129 0.00213 0.39098 0.00194 
2456610.167 2013-11-13 16:00:00 -0.06605 -0.48614 0.00155 0.00226 0.49061 0.00231 -0.20251  0.29025 0.00128 0.00209 0.35391 0.00182 
2456610.500 2013-11-14 0:00:00  -0.05719 -0.43958 0.00157 0.00241 0.44329 0.00246 -0.21985  0.23532 0.00128 0.00205 0.32204 0.00168 
2456610.833 2013-11-14 8:00:00  -0.04783 -0.38929 0.00159 0.00255 0.39222 0.00259 -0.23674  0.17991 0.00127 0.00200 0.29735 0.00152 
2456611.167 2013-11-14 16:00:00 -0.03805 -0.33580 0.00161 0.00268 0.33795 0.00272 -0.25316  0.12412 0.00126 0.00195 0.28196 0.00137 
2456611.500 2013-11-15 0:00:00  -0.02796 -0.27964 0.00163 0.00281 0.28104 0.00283 -0.26908  0.06808 0.00125 0.00191 0.27756 0.00127 
2456611.833 2013-11-15 8:00:00  -0.01764 -0.22130 0.00165 0.00292 0.22201 0.00294 -0.28445  0.01189 0.00125 0.00186 0.28471 0.00124 
2456612.167 2013-11-15 16:00:00 -0.00717 -0.16128 0.00167 0.00303 0.16144 0.00304 -0.29927 -0.04432 0.00124 0.00181 0.30254 0.00128 
2456612.500 2013-11-16 0:00:00   0.00337 -0.10004 0.00170 0.00312 0.10011 0.00311 -0.31349 -0.10046 0.00123 0.00177 0.32919 0.00133 
2456612.833 2013-11-16 8:00:00   0.01389 -0.03806 0.00172 0.00321 0.04057 0.00300 -0.32709 -0.15639 0.00122 0.00173 0.36256 0.00139 
2456613.167 2013-11-16 16:00:00  0.02433  0.02421 0.00174 0.00329 0.03441 0.00272 -0.34006 -0.21203 0.00121 0.00170 0.40075 0.00143 
2456613.500 2013-11-17 0:00:00   0.03459  0.08631 0.00176 0.00335 0.09300 0.00321 -0.35236 -0.26725 0.00121 0.00167 0.44225 0.00146 
2456613.833 2013-11-17 8:00:00   0.04461  0.14778 0.00177 0.00339 0.15438 0.00330 -0.36399 -0.32197 0.00120 0.00164 0.48595 0.00148 
2456614.167 2013-11-17 16:00:00  0.05430  0.20816 0.00179 0.00342 0.21514 0.00334 -0.37492 -0.37606 0.00120 0.00162 0.53102 0.00148 
2456614.500 2013-11-18 0:00:00   0.06359  0.26699 0.00180 0.00342 0.27447 0.00335 -0.38513 -0.42945 0.00121 0.00160 0.57684 0.00149 
2456614.833 2013-11-18 8:00:00   0.07240  0.32380 0.00180 0.00340 0.33180 0.00332 -0.39461 -0.48202 0.00121 0.00159 0.62294 0.00148 
2456615.167 2013-11-18 16:00:00  0.08065  0.37809 0.00181 0.00335 0.38660 0.00327 -0.40334 -0.53369 0.00123 0.00158 0.66897 0.00148 
2456615.500 2013-11-19 0:00:00   0.08825  0.42937 0.00180 0.00328 0.43835 0.00320 -0.41133 -0.58437 0.00124 0.00157 0.71462 0.00147 
2456615.833 2013-11-19 8:00:00   0.09513  0.47712 0.00179 0.00317 0.48652 0.00309 -0.41854 -0.63397 0.00126 0.00156 0.75967 0.00147 
2456616.167 2013-11-19 16:00:00  0.10119  0.52081 0.00178 0.00303 0.53055 0.00295 -0.42499 -0.68241 0.00129 0.00156 0.80392 0.00146 
2456616.500 2013-11-20 0:00:00   0.10635  0.55988 0.00176 0.00286 0.56989 0.00278 -0.43065 -0.72960 0.00132 0.00155 0.84722 0.00145 
2456616.833 2013-11-20 8:00:00   0.11051  0.59375 0.00173 0.00267 0.60395 0.00258 -0.43553 -0.77547 0.00136 0.00154 0.88941 0.00144 
2456617.167 2013-11-20 16:00:00  0.11359  0.62182 0.00170 0.00244 0.63211 0.00235 -0.43962 -0.81995 0.00140 0.00154 0.93037 0.00143 
2456617.500 2013-11-21 0:00:00   0.11548  0.64349 0.00166 0.00220 0.65377 0.00211 -0.44291 -0.86297 0.00145 0.00153 0.96999 0.00142 
2456617.833 2013-11-21 8:00:00   0.11610  0.65812 0.00161 0.00195 0.66828 0.00186 -0.44542 -0.90445 0.00150 0.00152 1.00818 0.00141 
2456618.167 2013-11-21 16:00:00  0.11535  0.66508 0.00156 0.00170 0.67501 0.00161 -0.44713 -0.94435 0.00156 0.00150 1.04486 0.00140 
2456618.500 2013-11-22 0:00:00   0.11315  0.66374 0.00150 0.00149 0.67332 0.00140 -0.44806 -0.98259 0.00162 0.00149 1.07993 0.00140 
2456618.833 2013-11-22 8:00:00   0.10942  0.65351 0.00144 0.00134 0.66261 0.00127 -0.44819 -1.01913 0.00168 0.00148 1.11333 0.00139 
2456619.167 2013-11-22 16:00:00  0.10409  0.63385 0.00137 0.00130 0.64234 0.00124 -0.44755 -1.05391 0.00175 0.00146 1.14501 0.00139 
2456619.500 2013-11-23 0:00:00   0.09712  0.60430 0.00130 0.00137 0.61206 0.00133 -0.44612 -1.08689 0.00182 0.00145 1.17489 0.00139 
2456619.833 2013-11-23 8:00:00   0.08849  0.56458 0.00123 0.00153 0.57147 0.00151 -0.44393 -1.11802 0.00189 0.00144 1.20293 0.00139 
2456620.167 2013-11-23 16:00:00  0.07824  0.51457 0.00117 0.00175 0.52048 0.00175 -0.44098 -1.14725 0.00196 0.00143 1.22909 0.00140 
2456620.500 2013-11-24 0:00:00   0.06643  0.45445 0.00112 0.00200 0.45928 0.00201 -0.43727 -1.17456 0.00203 0.00142 1.25331 0.00142 
2456620.833 2013-11-24 8:00:00   0.05319  0.38473 0.00109 0.00227 0.38839 0.00228 -0.43283 -1.19990 0.00210 0.00142 1.27558 0.00144 
2456621.167 2013-11-24 16:00:00  0.03874  0.30634 0.00109 0.00252 0.30878 0.00254 -0.42765 -1.22324 0.00218 0.00143 1.29584 0.00147 
2456621.500 2013-11-25 0:00:00   0.02334  0.22063 0.00112 0.00277 0.22186 0.00279 -0.42175 -1.24457 0.00225 0.00144 1.31409 0.00151 
2456621.833 2013-11-25 8:00:00   0.00735  0.12940 0.00117 0.00300 0.12962 0.00302 -0.41515 -1.26384 0.00232 0.00146 1.33028 0.00156 
2456622.167 2013-11-25 16:00:00 -0.00885  0.03484 0.00124 0.00319 0.03598 0.00297 -0.40786 -1.28104 0.00239 0.00150 1.34441 0.00162 
2456622.500 2013-11-26 0:00:00  -0.02483 -0.06065 0.00131 0.00332 0.06555 0.00332 -0.39989 -1.29616 0.00246 0.00154 1.35645 0.00168 
2456622.833 2013-11-26 8:00:00  -0.04018 -0.15456 0.00139 0.00339 0.15970 0.00345 -0.39125 -1.30918 0.00253 0.00159 1.36639 0.00175 
2456623.167 2013-11-26 16:00:00 -0.05449 -0.24449 0.00145 0.00336 0.25049 0.00344 -0.38198 -1.32007 0.00259 0.00165 1.37423 0.00183 
2456623.500 2013-11-27 0:00:00  -0.06744 -0.32831 0.00150 0.00325 0.33516 0.00333 -0.37208 -1.32885 0.00266 0.00172 1.37996 0.00192 
2456623.833 2013-11-27 8:00:00  -0.07878 -0.40427 0.00153 0.00305 0.41188 0.00313 -0.36156 -1.33549 0.00272 0.00180 1.38357 0.00201 
2456624.167 2013-11-27 16:00:00 -0.08834 -0.47110 0.00155 0.00279 0.47931 0.00287 -0.35046 -1.34001 0.00277 0.00188 1.38508 0.00211 
2456624.500 2013-11-28 0:00:00  -0.09601 -0.52794 0.00155 0.00248 0.53660 0.00256 -0.33879 -1.34239 0.00283 0.00198 1.38448 0.00221 
2456624.833 2013-11-28 8:00:00  -0.10179 -0.57435 0.00155 0.00215 0.58330 0.00222 -0.32657 -1.34264 0.00288 0.00208 1.38178 0.00232 
2456625.167 2013-11-28 16:00:00 -0.10569 -0.61026 0.00154 0.00183 0.61935 0.00190 -0.31382 -1.34076 0.00292 0.00218 1.37700 0.00243 
2456625.500 2013-11-29 0:00:00  -0.10779 -0.63584 0.00152 0.00155 0.64491 0.00162 -0.30056 -1.33678 0.00296 0.00229 1.37015 0.00253 
2456625.833 2013-11-29 8:00:00  -0.10819 -0.65146 0.00151 0.00133 0.66038 0.00140 -0.28682 -1.33069 0.00300 0.00240 1.36125 0.00264 
2456626.167 2013-11-29 16:00:00 -0.10700 -0.65764 0.00149 0.00121 0.66629 0.00127 -0.27261 -1.32251 0.00304 0.00251 1.35032 0.00276 
2456626.500 2013-11-30 0:00:00  -0.10437 -0.65498 0.00148 0.00119 0.66325 0.00123 -0.25796 -1.31227 0.00307 0.00263 1.33739 0.00287 
2456626.833 2013-11-30 8:00:00  -0.10041 -0.64413 0.00147 0.00123 0.65191 0.00127 -0.24290 -1.29997 0.00309 0.00275 1.32248 0.00298 
2456627.167 2013-11-30 16:00:00 -0.09527 -0.62575 0.00147 0.00132 0.63296 0.00136 -0.22744 -1.28565 0.00311 0.00286 1.30562 0.00309 
2456627.500 2013-12-01 0:00:00  -0.08907 -0.60052 0.00147 0.00143 0.60709 0.00146 -0.21162 -1.26933 0.00313 0.00298 1.28685 0.00319 
2456627.833 2013-12-01 8:00:00  -0.08194 -0.56910 0.00147 0.00154 0.57497 0.00157 -0.19546 -1.25103 0.00314 0.00310 1.26621 0.00330 
2456628.167 2013-12-01 16:00:00 -0.07399 -0.53213 0.00148 0.00165 0.53725 0.00167 -0.17898 -1.23079 0.00315 0.00321 1.24374 0.00340 
2456628.500 2013-12-02 0:00:00  -0.06533 -0.49023 0.00150 0.00175 0.49456 0.00177 -0.16220 -1.20864 0.00315 0.00332 1.21948 0.00350 
2456628.833 2013-12-02 8:00:00  -0.05609 -0.44398 0.00152 0.00185 0.44751 0.00186 -0.14517 -1.18461 0.00314 0.00343 1.19348 0.00359 
2456629.167 2013-12-02 16:00:00 -0.04636 -0.39396 0.00154 0.00194 0.39668 0.00195 -0.12789 -1.15875 0.00314 0.00354 1.16579 0.00368 
2456629.500 2013-12-03 0:00:00  -0.03623 -0.34071 0.00157 0.00203 0.34264 0.00204 -0.11040 -1.13109 0.00313 0.00365 1.13647 0.00377 
2456629.833 2013-12-03 8:00:00  -0.02580 -0.28476 0.00160 0.00212 0.28593 0.00212 -0.09273 -1.10167 0.00311 0.00375 1.10557 0.00386 
2456630.167 2013-12-03 16:00:00 -0.01516 -0.22660 0.00163 0.00221 0.22711 0.00222 -0.07490 -1.07054 0.00309 0.00385 1.07316 0.00394 
2456630.500 2013-12-04 0:00:00  -0.00439 -0.16673 0.00166 0.00231 0.16679 0.00231 -0.05695 -1.03774 0.00307 0.00394 1.03931 0.00401 
2456630.833 2013-12-04 8:00:00   0.00641 -0.10561 0.00170 0.00240 0.10582 0.00239 -0.03889 -1.00333 0.00304 0.00403 1.00409 0.00408 
2456631.167 2013-12-04 16:00:00  0.01718 -0.04372 0.00173 0.00250 0.04702 0.00238 -0.02076 -0.96736 0.00300 0.00412 0.96759 0.00415 
2456631.500 2013-12-05 0:00:00   0.02783  0.01849 0.00177 0.00259 0.03349 0.00210 -0.00258 -0.92988 0.00297 0.00420 0.92988 0.00421 
2456631.833 2013-12-05 8:00:00   0.03829  0.08056 0.00180 0.00268 0.08922 0.00257  0.01561 -0.89094 0.00293 0.00428 0.89108 0.00426 
2456632.167 2013-12-05 16:00:00  0.04847  0.14205 0.00183 0.00276 0.15010 0.00269  0.03379 -0.85060 0.00288 0.00436 0.85128 0.00431 
2456632.500 2013-12-06 0:00:00   0.05830  0.20249 0.00186 0.00282 0.21073 0.00277  0.05192 -0.80893 0.00284 0.00443 0.81060 0.00435 
2456632.833 2013-12-06 8:00:00   0.06769  0.26144 0.00188 0.00286 0.27007 0.00282  0.06999 -0.76598 0.00279 0.00449 0.76917 0.00438 
2456633.167 2013-12-06 16:00:00  0.07658  0.31841 0.00189 0.00288 0.32750 0.00285  0.08796 -0.72182 0.00274 0.00456 0.72716 0.00440 
2456633.500 2013-12-07 0:00:00   0.08488  0.37293 0.00190 0.00288 0.38247 0.00284  0.10580 -0.67651 0.00268 0.00461 0.68474 0.00442 
2456633.833 2013-12-07 8:00:00   0.09251  0.42451 0.00191 0.00284 0.43447 0.00281  0.12348 -0.63012 0.00262 0.00467 0.64212 0.00442 
2456634.167 2013-12-07 16:00:00  0.09938  0.47262 0.00190 0.00277 0.48296 0.00274  0.14097 -0.58273 0.00257 0.00472 0.59955 0.00440 
2456634.500 2013-12-08 0:00:00   0.10540  0.51675 0.00189 0.00267 0.52739 0.00263  0.15825 -0.53440 0.00250 0.00477 0.55735 0.00436 
2456634.833 2013-12-08 8:00:00   0.11049  0.55633 0.00187 0.00252 0.56720 0.00249  0.17529 -0.48521 0.00244 0.00481 0.51591 0.00430 
2456635.167 2013-12-08 16:00:00  0.11456  0.59079 0.00183 0.00234 0.60180 0.00231  0.19205 -0.43523 0.00238 0.00485 0.47573 0.00420 
2456635.500 2013-12-09 0:00:00   0.11752  0.61953 0.00179 0.00213 0.63058 0.00209  0.20851 -0.38454 0.00231 0.00489 0.43745 0.00405 
2456635.833 2013-12-09 8:00:00   0.11926  0.64193 0.00174 0.00189 0.65292 0.00184  0.22463 -0.33322 0.00225 0.00492 0.40189 0.00384 
2456636.167 2013-12-09 16:00:00  0.11969  0.65735 0.00168 0.00164 0.66816 0.00158  0.24040 -0.28136 0.00218 0.00495 0.37010 0.00356 
2456636.500 2013-12-10 0:00:00   0.11872  0.66515 0.00162 0.00141 0.67566 0.00134  0.25579 -0.22902 0.00212 0.00497 0.34336 0.00318 
2456636.833 2013-12-10 8:00:00   0.11627  0.66466 0.00154 0.00125 0.67476 0.00117  0.27075 -0.17630 0.00205 0.00500 0.32312 0.00272 
2456637.167 2013-12-10 16:00:00  0.11224  0.65528 0.00146 0.00125 0.66483 0.00117  0.28528 -0.12328 0.00199 0.00501 0.31081 0.00223 
2456637.500 2013-12-11 0:00:00   0.10657  0.63642 0.00139 0.00142 0.64528 0.00137  0.29933 -0.07005 0.00192 0.00503 0.30746 0.00186 
2456637.833 2013-12-11 8:00:00   0.09922  0.60759 0.00131 0.00174 0.61564 0.00171  0.31288 -0.01670 0.00186 0.00504 0.31337 0.00179 
2456638.167 2013-12-11 16:00:00  0.09017  0.56843 0.00124 0.00214 0.57554 0.00212  0.32592  0.03669 0.00179 0.00504 0.32801 0.00203 
2456638.500 2013-12-12 0:00:00   0.07944  0.51880 0.00119 0.00255 0.52484 0.00255  0.33840  0.09002 0.00173 0.00505 0.35020 0.00241 
2456638.833 2013-12-12 8:00:00   0.06711  0.45880 0.00115 0.00296 0.46368 0.00297  0.35031  0.14320 0.00167 0.00504 0.37848 0.00280 
2456639.167 2013-12-12 16:00:00  0.05331  0.38892 0.00115 0.00333 0.39256 0.00335  0.36162  0.19615 0.00161 0.00504 0.41141 0.00314 
2456639.500 2013-12-13 0:00:00   0.03827  0.31005 0.00116 0.00364 0.31240 0.00367  0.37231  0.24876 0.00155 0.00502 0.44778 0.00342 
2456639.833 2013-12-13 8:00:00   0.02227  0.22357 0.00120 0.00386 0.22468 0.00390  0.38234  0.30094 0.00149 0.00500 0.48658 0.00363 
2456640.167 2013-12-13 16:00:00  0.00569  0.13132 0.00126 0.00401 0.13145 0.00403  0.39172  0.35260 0.00143 0.00498 0.52705 0.00380 
2456640.500 2013-12-14 0:00:00  -0.01107  0.03557 0.00133 0.00406 0.03731 0.00366  0.40040  0.40365 0.00138 0.00495 0.56856 0.00393 
2456640.833 2013-12-14 8:00:00  -0.02753 -0.06117 0.00140 0.00402 0.06709 0.00400  0.40837  0.45398 0.00133 0.00491 0.61063 0.00402 
2456641.167 2013-12-14 16:00:00 -0.04326 -0.15626 0.00146 0.00390 0.16214 0.00398  0.41561  0.50352 0.00127 0.00486 0.65289 0.00409 
2456641.500 2013-12-15 0:00:00  -0.05784 -0.24720 0.00151 0.00371 0.25389 0.00380  0.42209  0.55215 0.00123 0.00481 0.69501 0.00413 
2456641.833 2013-12-15 8:00:00  -0.07094 -0.33179 0.00155 0.00345 0.33929 0.00355  0.42781  0.59979 0.00118 0.00474 0.73674 0.00414 
2456642.167 2013-12-15 16:00:00 -0.08230 -0.40822 0.00158 0.00315 0.41644 0.00324  0.43275  0.64635 0.00113 0.00467 0.77785 0.00414 
2456642.500 2013-12-16 0:00:00  -0.09175 -0.47522 0.00160 0.00282 0.48399 0.00291  0.43689  0.69172 0.00109 0.00459 0.81814 0.00412 
2456642.833 2013-12-16 8:00:00  -0.09921 -0.53195 0.00160 0.00247 0.54112 0.00256  0.44022  0.73582 0.00105 0.00450 0.85746 0.00408 
2456643.167 2013-12-16 16:00:00 -0.10468 -0.57802 0.00160 0.00213 0.58743 0.00222  0.44272  0.77856 0.00101 0.00440 0.89563 0.00403 
2456643.500 2013-12-17 0:00:00  -0.10821 -0.61341 0.00160 0.00183 0.62288 0.00191  0.44438  0.81984 0.00098 0.00429 0.93253 0.00396 
2456643.833 2013-12-17 8:00:00  -0.10988 -0.63834 0.00159 0.00158 0.64773 0.00166  0.44520  0.85957 0.00094 0.00417 0.96802 0.00388 
2456644.167 2013-12-17 16:00:00 -0.10981 -0.65323 0.00158 0.00140 0.66239 0.00148  0.44517  0.89767 0.00091 0.00404 1.00199 0.00379 
2456644.500 2013-12-18 0:00:00  -0.10814 -0.65863 0.00157 0.00131 0.66746 0.00139  0.44427  0.93406 0.00088 0.00391 1.03433 0.00368 
2456644.833 2013-12-18 8:00:00  -0.10501 -0.65519 0.00156 0.00130 0.66356 0.00137  0.44250  0.96864 0.00086 0.00376 1.06493 0.00356 
2456645.167 2013-12-18 16:00:00 -0.10055 -0.64357 0.00156 0.00134 0.65138 0.00140  0.43987  1.00133 0.00084 0.00360 1.09369 0.00343 
2456645.500 2013-12-19 0:00:00  -0.09491 -0.62446 0.00155 0.00142 0.63164 0.00147  0.43637  1.03207 0.00082 0.00344 1.12053 0.00328 
2456645.833 2013-12-19 8:00:00  -0.08823 -0.59854 0.00155 0.00151 0.60501 0.00156  0.43199  1.06078 0.00081 0.00327 1.14537 0.00313 
2456646.167 2013-12-19 16:00:00 -0.08062 -0.56648 0.00155 0.00161 0.57219 0.00164  0.42675  1.08737 0.00080 0.00309 1.16812 0.00297 
2456646.500 2013-12-20 0:00:00  -0.07223 -0.52892 0.00155 0.00170 0.53383 0.00173  0.42065  1.11180 0.00079 0.00290 1.18872 0.00279 
2456646.833 2013-12-20 8:00:00  -0.06316 -0.48647 0.00156 0.00178 0.49056 0.00181  0.41369  1.13398 0.00079 0.00270 1.20709 0.00262 
2456647.167 2013-12-20 16:00:00 -0.05352 -0.43974 0.00157 0.00187 0.44299 0.00189  0.40588  1.15387 0.00079 0.00251 1.22318 0.00243 
2456647.500 2013-12-21 0:00:00  -0.04342 -0.38929 0.00158 0.00195 0.39171 0.00196  0.39724  1.17141 0.00080 0.00230 1.23693 0.00224 
2456647.833 2013-12-21 8:00:00  -0.03296 -0.33565 0.00160 0.00203 0.33727 0.00204  0.38777  1.18654 0.00081 0.00210 1.24830 0.00205 
2456648.167 2013-12-21 16:00:00 -0.02222 -0.27936 0.00163 0.00212 0.28025 0.00212  0.37749  1.19923 0.00083 0.00189 1.25724 0.00185 
2456648.500 2013-12-22 0:00:00  -0.01131 -0.22090 0.00165 0.00221 0.22120 0.00221  0.36642  1.20943 0.00084 0.00169 1.26372 0.00166 
2456648.833 2013-12-22 8:00:00  -0.00030 -0.16078 0.00168 0.00231 0.16079 0.00231  0.35457  1.21710 0.00087 0.00149 1.26770 0.00146 
2456649.167 2013-12-22 16:00:00  0.01071 -0.09945 0.00172 0.00241 0.10004 0.00239  0.34197  1.22223 0.00089 0.00129 1.26917 0.00128 
2456649.500 2013-12-23 0:00:00   0.02165 -0.03738 0.00175 0.00251 0.04325 0.00231  0.32864  1.22478 0.00092 0.00111 1.26810 0.00111 
2456649.833 2013-12-23 8:00:00   0.03244  0.02496 0.00179 0.00261 0.04100 0.00216  0.31460  1.22474 0.00094 0.00095 1.26450 0.00095 
2456650.167 2013-12-23 16:00:00  0.04300  0.08714 0.00182 0.00270 0.09719 0.00257  0.29989  1.22209 0.00097 0.00082 1.25835 0.00083 
2456650.500 2013-12-24 0:00:00   0.05324  0.14868 0.00185 0.00278 0.15794 0.00271  0.28452  1.21684 0.00100 0.00073 1.24966 0.00076 
2456650.833 2013-12-24 8:00:00   0.06310  0.20914 0.00188 0.00285 0.21846 0.00280  0.26853  1.20899 0.00103 0.00071 1.23845 0.00074 
2456651.167 2013-12-24 16:00:00  0.07249  0.26806 0.00191 0.00290 0.27769 0.00286  0.25196  1.19854 0.00106 0.00075 1.22473 0.00078 
2456651.500 2013-12-25 0:00:00   0.08134  0.32495 0.00193 0.00293 0.33498 0.00290  0.23484  1.18550 0.00109 0.00084 1.20854 0.00087 
2456651.833 2013-12-25 8:00:00   0.08955  0.37933 0.00195 0.00293 0.38977 0.00291  0.21719  1.16991 0.00112 0.00096 1.18990 0.00098 
2456652.167 2013-12-25 16:00:00  0.09705  0.43071 0.00196 0.00290 0.44152 0.00288  0.19907  1.15178 0.00114 0.00109 1.16886 0.00111 
2456652.500 2013-12-26 0:00:00   0.10376  0.47856 0.00196 0.00284 0.48968 0.00282  0.18050  1.13116 0.00117 0.00123 1.14547 0.00125 
2456652.833 2013-12-26 8:00:00   0.10957  0.52234 0.00195 0.00274 0.53371 0.00273  0.16153  1.10808 0.00119 0.00137 1.11979 0.00139 
2456653.167 2013-12-26 16:00:00  0.11441  0.56149 0.00194 0.00261 0.57303 0.00260  0.14220  1.08258 0.00122 0.00150 1.09188 0.00152 
2456653.500 2013-12-27 0:00:00   0.11819  0.59541 0.00192 0.00244 0.60703 0.00243  0.12255  1.05474 0.00124 0.00163 1.06183 0.00165 
2456653.833 2013-12-27 8:00:00   0.12079  0.62349 0.00188 0.00223 0.63509 0.00223  0.10262  1.02459 0.00126 0.00175 1.02972 0.00176 
2456654.167 2013-12-27 16:00:00  0.12214  0.64511 0.00184 0.00200 0.65657 0.00200  0.08246  0.99221 0.00128 0.00186 0.99563 0.00187 
2456654.500 2013-12-28 0:00:00   0.12213  0.65959 0.00179 0.00175 0.67080 0.00174  0.06210  0.95767 0.00130 0.00196 0.95968 0.00197 
2456654.833 2013-12-28 8:00:00   0.12066  0.66628 0.00173 0.00149 0.67712 0.00149  0.04161  0.92105 0.00131 0.00205 0.92199 0.00206 
2456655.167 2013-12-28 16:00:00  0.11766  0.66451 0.00167 0.00125 0.67485 0.00126  0.02101  0.88242 0.00133 0.00213 0.88267 0.00213 
2456655.500 2013-12-29 0:00:00   0.11304  0.65364 0.00160 0.00108 0.66335 0.00110  0.00035  0.84187 0.00134 0.00219 0.84187 0.00219 
2456655.833 2013-12-29 8:00:00   0.10673  0.63309 0.00152 0.00103 0.64203 0.00106 -0.02031  0.79950 0.00135 0.00224 0.79976 0.00224 
2456656.167 2013-12-29 16:00:00  0.09870  0.60237 0.00144 0.00112 0.61040 0.00115 -0.04095  0.75539 0.00135 0.00228 0.75650 0.00227 
2456656.500 2013-12-30 0:00:00   0.08893  0.56113 0.00136 0.00130 0.56813 0.00134 -0.06150  0.70965 0.00136 0.00231 0.71231 0.00230 
2456656.833 2013-12-30 8:00:00   0.07747  0.50925 0.00129 0.00153 0.51511 0.00157 -0.08193  0.66238 0.00136 0.00233 0.66743 0.00230 
2456657.167 2013-12-30 16:00:00  0.06440  0.44691 0.00123 0.00177 0.45152 0.00181 -0.10220  0.61368 0.00137 0.00233 0.62214 0.00230 
2456657.500 2013-12-31 0:00:00   0.04989  0.37466 0.00118 0.00200 0.37797 0.00203 -0.12225  0.56367 0.00137 0.00233 0.57678 0.00227 
2456657.833 2013-12-31 8:00:00   0.03418  0.29353 0.00115 0.00221 0.29551 0.00224 -0.14206  0.51245 0.00137 0.00232 0.53178 0.00223 
2456658.167 2013-12-31 16:00:00  0.01760  0.20501 0.00114 0.00241 0.20576 0.00243 -0.16158  0.46013 0.00137 0.00229 0.48768 0.00218 
2456658.500 2014-01-01 0:00:00   0.00054  0.11109 0.00115 0.00260 0.11110 0.00260 -0.18076  0.40684 0.00136 0.00226 0.44519 0.00210 
2456658.833 2014-01-01 8:00:00  -0.01654  0.01416 0.00118 0.00276 0.02191 0.00176 -0.19957  0.35269 0.00136 0.00223 0.40524 0.00201 
2456659.167 2014-01-01 16:00:00 -0.03319 -0.08317 0.00122 0.00289 0.08956 0.00282 -0.21798  0.29779 0.00135 0.00219 0.36905 0.00188 
2456659.500 2014-01-02 0:00:00  -0.04894 -0.17825 0.00128 0.00296 0.18485 0.00294 -0.23594  0.24226 0.00134 0.00214 0.33817 0.00174 
2456659.833 2014-01-02 8:00:00  -0.06339 -0.26858 0.00133 0.00295 0.27596 0.00293 -0.25342  0.18623 0.00133 0.00209 0.31449 0.00158 
2456660.167 2014-01-02 16:00:00 -0.07623 -0.35204 0.00138 0.00285 0.36020 0.00282 -0.27039  0.12980 0.00132 0.00205 0.29994 0.00143 
2456660.500 2014-01-03 0:00:00  -0.08721 -0.42695 0.00142 0.00266 0.43576 0.00263 -0.28681  0.07310 0.00131 0.00200 0.29599 0.00133 
2456660.833 2014-01-03 8:00:00  -0.09620 -0.49212 0.00146 0.00241 0.50144 0.00237 -0.30266  0.01625 0.00130 0.00195 0.30310 0.00130 
2456661.167 2014-01-03 16:00:00 -0.10316 -0.54687 0.00150 0.00211 0.55652 0.00207 -0.31791 -0.04065 0.00129 0.00190 0.32050 0.00133 
2456661.500 2014-01-04 0:00:00  -0.10808 -0.59090 0.00154 0.00179 0.60070 0.00175 -0.33252 -0.09748 0.00128 0.00186 0.34652 0.00138 
2456661.833 2014-01-04 8:00:00  -0.11105 -0.62424 0.00157 0.00150 0.63404 0.00146 -0.34648 -0.15412 0.00127 0.00181 0.37921 0.00144 
2456662.167 2014-01-04 16:00:00 -0.11216 -0.64718 0.00159 0.00126 0.65683 0.00123 -0.35976 -0.21047 0.00127 0.00178 0.41681 0.00148 
2456662.500 2014-01-05 0:00:00  -0.11154 -0.66019 0.00161 0.00111 0.66955 0.00110 -0.37234 -0.26641 0.00126 0.00174 0.45784 0.00151 
2456662.833 2014-01-05 8:00:00  -0.10933 -0.66384 0.00163 0.00108 0.67279 0.00109 -0.38420 -0.32185 0.00126 0.00171 0.50120 0.00153 
2456663.167 2014-01-05 16:00:00 -0.10568 -0.65878 0.00164 0.00114 0.66720 0.00117 -0.39532 -0.37667 0.00126 0.00169 0.54604 0.00153 
2456663.500 2014-01-06 0:00:00  -0.10073 -0.64567 0.00164 0.00125 0.65348 0.00130 -0.40569 -0.43079 0.00126 0.00167 0.59174 0.00154 
2456663.833 2014-01-06 8:00:00  -0.09462 -0.62519 0.00165 0.00138 0.63231 0.00143 -0.41528 -0.48409 0.00126 0.00165 0.63781 0.00153 
2456664.167 2014-01-06 16:00:00 -0.08750 -0.59803 0.00165 0.00151 0.60440 0.00155 -0.42410 -0.53649 0.00128 0.00163 0.68387 0.00153 
2456664.500 2014-01-07 0:00:00  -0.07948 -0.56483 0.00165 0.00162 0.57040 0.00166 -0.43212 -0.58789 0.00129 0.00162 0.72962 0.00152 
2456664.833 2014-01-07 8:00:00  -0.07070 -0.52624 0.00165 0.00171 0.53097 0.00175 -0.43934 -0.63821 0.00131 0.00161 0.77481 0.00151 
2456665.167 2014-01-07 16:00:00 -0.06127 -0.48286 0.00165 0.00179 0.48674 0.00183 -0.44575 -0.68736 0.00134 0.00160 0.81924 0.00150 
2456665.500 2014-01-08 0:00:00  -0.05129 -0.43528 0.00165 0.00186 0.43829 0.00189 -0.45133 -0.73526 0.00137 0.00158 0.86273 0.00149 
2456665.833 2014-01-08 8:00:00  -0.04088 -0.38405 0.00165 0.00192 0.38622 0.00194 -0.45610 -0.78182 0.00140 0.00157 0.90514 0.00148 
2456666.167 2014-01-08 16:00:00 -0.03013 -0.32970 0.00166 0.00198 0.33108 0.00199 -0.46004 -0.82699 0.00145 0.00156 0.94633 0.00147 
2456666.500 2014-01-09 0:00:00  -0.01914 -0.27276 0.00167 0.00204 0.27344 0.00205 -0.46316 -0.87068 0.00149 0.00155 0.98620 0.00146 
2456666.833 2014-01-09 8:00:00  -0.00800 -0.21373 0.00169 0.00211 0.21388 0.00211 -0.46545 -0.91282 0.00154 0.00153 1.02464 0.00144 
2456667.167 2014-01-09 16:00:00  0.00321 -0.15307 0.00171 0.00218 0.15311 0.00218 -0.46691 -0.95336 0.00160 0.00152 1.06156 0.00143 
2456667.500 2014-01-10 0:00:00   0.01441 -0.09127 0.00173 0.00225 0.09241 0.00224 -0.46755 -0.99223 0.00166 0.00150 1.09687 0.00143 
2456667.833 2014-01-10 8:00:00   0.02550 -0.02878 0.00176 0.00233 0.03851 0.00211 -0.46738 -1.02937 0.00172 0.00148 1.13051 0.00142 
2456668.167 2014-01-10 16:00:00  0.03641  0.03393 0.00178 0.00242 0.04982 0.00208 -0.46639 -1.06474 0.00179 0.00147 1.16241 0.00141 
2456668.500 2014-01-11 0:00:00   0.04707  0.09641 0.00181 0.00249 0.10731 0.00235 -0.46459 -1.09828 0.00185 0.00145 1.19250 0.00141 
2456668.833 2014-01-11 8:00:00   0.05738  0.15821 0.00184 0.00257 0.16830 0.00247 -0.46200 -1.12994 0.00192 0.00144 1.22075 0.00142 
2456669.167 2014-01-11 16:00:00  0.06728  0.21885 0.00186 0.00263 0.22897 0.00255 -0.45862 -1.15970 0.00199 0.00143 1.24709 0.00143 
2456669.500 2014-01-12 0:00:00   0.07668  0.27788 0.00189 0.00267 0.28828 0.00261 -0.45446 -1.18749 0.00206 0.00142 1.27149 0.00145 
2456669.833 2014-01-12 8:00:00   0.08550  0.33482 0.00191 0.00269 0.34557 0.00264 -0.44953 -1.21330 0.00214 0.00142 1.29390 0.00147 
2456670.167 2014-01-12 16:00:00  0.09366  0.38917 0.00192 0.00270 0.40028 0.00264 -0.44385 -1.23708 0.00221 0.00142 1.31430 0.00150 
2456670.500 2014-01-13 0:00:00   0.10107  0.44042 0.00193 0.00267 0.45187 0.00262 -0.43742 -1.25882 0.00228 0.00144 1.33265 0.00155 
2456670.833 2014-01-13 8:00:00   0.10764  0.48805 0.00194 0.00261 0.49978 0.00257 -0.43027 -1.27847 0.00235 0.00146 1.34894 0.00159 
2456671.167 2014-01-13 16:00:00  0.11330  0.53150 0.00194 0.00252 0.54345 0.00249 -0.42241 -1.29603 0.00242 0.00149 1.36314 0.00165 
2456671.500 2014-01-14 0:00:00   0.11794  0.57021 0.00193 0.00240 0.58229 0.00237 -0.41386 -1.31148 0.00249 0.00154 1.37523 0.00172 
2456671.833 2014-01-14 8:00:00   0.12148  0.60358 0.00191 0.00225 0.61569 0.00223 -0.40462 -1.32479 0.00256 0.00159 1.38521 0.00179 
2456672.167 2014-01-14 16:00:00  0.12381  0.63099 0.00189 0.00207 0.64302 0.00205 -0.39473 -1.33596 0.00262 0.00165 1.39306 0.00188 
2456672.500 2014-01-15 0:00:00   0.12484  0.65179 0.00186 0.00187 0.66364 0.00186 -0.38419 -1.34498 0.00268 0.00173 1.39878 0.00196 
2456672.833 2014-01-15 8:00:00   0.12448  0.66532 0.00182 0.00166 0.67687 0.00166 -0.37304 -1.35184 0.00274 0.00181 1.40237 0.00206 
2456673.167 2014-01-15 16:00:00  0.12264  0.67093 0.00177 0.00146 0.68205 0.00148 -0.36128 -1.35654 0.00279 0.00190 1.40383 0.00216 
2456673.500 2014-01-16 0:00:00   0.11922  0.66795 0.00172 0.00131 0.67851 0.00134 -0.34894 -1.35908 0.00285 0.00200 1.40317 0.00226 
2456673.833 2014-01-16 8:00:00   0.11416  0.65576 0.00167 0.00124 0.66563 0.00129 -0.33605 -1.35947 0.00289 0.00210 1.40039 0.00237 
2456674.167 2014-01-16 16:00:00  0.10739  0.63379 0.00160 0.00128 0.64283 0.00135 -0.32262 -1.35770 0.00294 0.00221 1.39551 0.00248 
2456674.500 2014-01-17 0:00:00   0.09889  0.60158 0.00154 0.00143 0.60966 0.00151 -0.30867 -1.35379 0.00298 0.00233 1.38854 0.00259 
2456674.833 2014-01-17 8:00:00   0.08865  0.55883 0.00147 0.00165 0.56582 0.00173 -0.29423 -1.34776 0.00301 0.00245 1.37950 0.00271 
2456675.167 2014-01-17 16:00:00  0.07672  0.50547 0.00141 0.00192 0.51126 0.00199 -0.27933 -1.33961 0.00305 0.00257 1.36842 0.00282 
2456675.500 2014-01-18 0:00:00   0.06322  0.44172 0.00135 0.00219 0.44622 0.00226 -0.26399 -1.32936 0.00307 0.00269 1.35532 0.00294 
2456675.833 2014-01-18 8:00:00   0.04832  0.36822 0.00130 0.00246 0.37138 0.00252 -0.24823 -1.31703 0.00310 0.00282 1.34022 0.00306 
2456676.167 2014-01-18 16:00:00  0.03227  0.28603 0.00126 0.00272 0.28784 0.00277 -0.23207 -1.30264 0.00311 0.00295 1.32316 0.00317 
2456676.500 2014-01-19 0:00:00   0.01542  0.19670 0.00123 0.00295 0.19731 0.00299 -0.21555 -1.28623 0.00313 0.00307 1.30417 0.00329 
2456676.833 2014-01-19 8:00:00  -0.00183  0.10225 0.00123 0.00315 0.10227 0.00314 -0.19869 -1.26781 0.00314 0.00320 1.28329 0.00340 
2456677.167 2014-01-19 16:00:00 -0.01904  0.00505 0.00124 0.00330 0.01998 0.00124 -0.18152 -1.24742 0.00314 0.00332 1.26056 0.00351 
2456677.500 2014-01-20 0:00:00  -0.03574 -0.09230 0.00126 0.00339 0.09899 0.00332 -0.16406 -1.22508 0.00314 0.00345 1.23602 0.00362 
2456677.833 2014-01-20 8:00:00  -0.05149 -0.18719 0.00130 0.00340 0.19415 0.00337 -0.14634 -1.20084 0.00314 0.00357 1.20973 0.00373 
2456678.167 2014-01-20 16:00:00 -0.06589 -0.27719 0.00134 0.00332 0.28492 0.00329 -0.12839 -1.17473 0.00313 0.00369 1.18173 0.00383 
2456678.500 2014-01-21 0:00:00  -0.07863 -0.36021 0.00139 0.00316 0.36869 0.00313 -0.11023 -1.14678 0.00312 0.00381 1.15207 0.00393 
2456678.833 2014-01-21 8:00:00  -0.08948 -0.43461 0.00143 0.00292 0.44373 0.00288 -0.09190 -1.11705 0.00310 0.00392 1.12083 0.00402 
2456679.167 2014-01-21 16:00:00 -0.09833 -0.49925 0.00148 0.00262 0.50884 0.00258 -0.07342 -1.08557 0.00308 0.00403 1.08806 0.00411 
2456679.500 2014-01-22 0:00:00  -0.10512 -0.55344 0.00152 0.00230 0.56334 0.00224 -0.05482 -1.05240 0.00305 0.00414 1.05383 0.00420 
2456679.833 2014-01-22 8:00:00  -0.10986 -0.59690 0.00155 0.00196 0.60692 0.00191 -0.03613 -1.01757 0.00302 0.00424 1.01822 0.00428 
2456680.167 2014-01-22 16:00:00 -0.11264 -0.62966 0.00159 0.00165 0.63966 0.00160 -0.01738 -0.98116 0.00299 0.00434 0.98131 0.00436 
2456680.500 2014-01-23 0:00:00  -0.11355 -0.65202 0.00161 0.00140 0.66183 0.00134  0.00140 -0.94319 0.00295 0.00443 0.94320 0.00443 
2456680.833 2014-01-23 8:00:00  -0.11272 -0.66442 0.00163 0.00123 0.67392 0.00118  0.02018 -0.90375 0.00291 0.00452 0.90398 0.00450 
2456681.167 2014-01-23 16:00:00 -0.11030 -0.66745 0.00165 0.00115 0.67651 0.00113  0.03893 -0.86288 0.00287 0.00461 0.86376 0.00455 
2456681.500 2014-01-24 0:00:00  -0.10644 -0.66174 0.00166 0.00117 0.67025 0.00116  0.05763 -0.82064 0.00282 0.00469 0.82267 0.00461 
2456681.833 2014-01-24 8:00:00  -0.10127 -0.64797 0.00166 0.00124 0.65584 0.00124  0.07624 -0.77710 0.00277 0.00477 0.78083 0.00465 
2456682.167 2014-01-24 16:00:00 -0.09495 -0.62682 0.00166 0.00134 0.63397 0.00135  0.09474 -0.73232 0.00272 0.00484 0.73843 0.00468 
2456682.500 2014-01-25 0:00:00  -0.08760 -0.59896 0.00166 0.00144 0.60534 0.00145  0.11309 -0.68637 0.00267 0.00491 0.69563 0.00470 
2456682.833 2014-01-25 8:00:00  -0.07937 -0.56506 0.00166 0.00154 0.57061 0.00155  0.13126 -0.63932 0.00261 0.00497 0.65266 0.00470 
2456683.167 2014-01-25 16:00:00 -0.07037 -0.52576 0.00166 0.00162 0.53046 0.00163  0.14922 -0.59124 0.00255 0.00503 0.60979 0.00469 
2456683.500 2014-01-26 0:00:00  -0.06072 -0.48168 0.00166 0.00170 0.48549 0.00171  0.16695 -0.54220 0.00249 0.00509 0.56733 0.00465 
2456683.833 2014-01-26 8:00:00  -0.05054 -0.43339 0.00167 0.00177 0.43633 0.00177  0.18441 -0.49228 0.00243 0.00514 0.52570 0.00458 
2456684.167 2014-01-26 16:00:00 -0.03992 -0.38147 0.00167 0.00183 0.38356 0.00184  0.20158 -0.44155 0.00237 0.00518 0.48540 0.00447 
2456684.500 2014-01-27 0:00:00  -0.02897 -0.32646 0.00168 0.00190 0.32775 0.00190  0.21842 -0.39010 0.00230 0.00523 0.44710 0.00431 
2456684.833 2014-01-27 8:00:00  -0.01777 -0.26888 0.00170 0.00197 0.26947 0.00197  0.23491 -0.33800 0.00224 0.00526 0.41163 0.00407 
2456685.167 2014-01-27 16:00:00 -0.00642 -0.20924 0.00171 0.00205 0.20934 0.00205  0.25101 -0.28534 0.00217 0.00529 0.38006 0.00375 
2456685.500 2014-01-28 0:00:00   0.00499 -0.14802 0.00173 0.00214 0.14811 0.00214  0.26670 -0.23219 0.00211 0.00532 0.35364 0.00332 
2456685.833 2014-01-28 8:00:00   0.01638 -0.08570 0.00175 0.00223 0.08727 0.00223  0.28195 -0.17865 0.00204 0.00534 0.33383 0.00281 
2456686.167 2014-01-28 16:00:00  0.02768 -0.02275 0.00178 0.00232 0.03589 0.00206  0.29674 -0.12480 0.00198 0.00536 0.32196 0.00227 
2456686.500 2014-01-29 0:00:00   0.03878  0.04037 0.00180 0.00242 0.05602 0.00208  0.31102 -0.07074 0.00191 0.00537 0.31901 0.00186 
2456686.833 2014-01-29 8:00:00   0.04963  0.10320 0.00182 0.00251 0.11454 0.00235  0.32479 -0.01654 0.00185 0.00538 0.32525 0.00178 
2456687.167 2014-01-29 16:00:00  0.06014  0.16530 0.00184 0.00259 0.17591 0.00247  0.33800  0.03770 0.00179 0.00538 0.34014 0.00205 
2456687.500 2014-01-30 0:00:00   0.07023  0.22619 0.00185 0.00266 0.23685 0.00256  0.35064  0.09188 0.00173 0.00538 0.36252 0.00248 
2456687.833 2014-01-30 8:00:00   0.07981  0.28541 0.00186 0.00271 0.29637 0.00262  0.36268  0.14592 0.00166 0.00537 0.39096 0.00291 
2456688.167 2014-01-30 16:00:00  0.08881  0.34251 0.00187 0.00273 0.35384 0.00265  0.37410  0.19972 0.00161 0.00535 0.42409 0.00328 
2456688.500 2014-01-31 0:00:00   0.09715  0.39698 0.00187 0.00273 0.40870 0.00266  0.38486  0.25318 0.00155 0.00533 0.46069 0.00358 
2456688.833 2014-01-31 8:00:00   0.10474  0.44834 0.00187 0.00270 0.46041 0.00263  0.39495  0.30620 0.00149 0.00530 0.49976 0.00382 
2456689.167 2014-01-31 16:00:00  0.11149  0.49607 0.00186 0.00263 0.50845 0.00256  0.40435  0.35870 0.00144 0.00526 0.54053 0.00400 
2456689.500 2014-02-01 0:00:00   0.11732  0.53965 0.00184 0.00252 0.55226 0.00245  0.41302  0.41057 0.00138 0.00521 0.58238 0.00413 
2456689.833 2014-02-01 8:00:00   0.12214  0.57853 0.00181 0.00237 0.59129 0.00230  0.42097  0.46172 0.00133 0.00516 0.62483 0.00423 
2456690.167 2014-02-01 16:00:00  0.12586  0.61213 0.00178 0.00219 0.62494 0.00211  0.42815  0.51205 0.00128 0.00510 0.66747 0.00429 
2456690.500 2014-02-02 0:00:00   0.12837  0.63987 0.00174 0.00197 0.65262 0.00190  0.43456  0.56146 0.00123 0.00503 0.70999 0.00433 
2456690.833 2014-02-02 8:00:00   0.12959  0.66112 0.00170 0.00176 0.67371 0.00168  0.44018  0.60985 0.00119 0.00495 0.75212 0.00434 
2456691.167 2014-02-02 16:00:00  0.12943  0.67528 0.00165 0.00158 0.68757 0.00151  0.44499  0.65713 0.00115 0.00487 0.79362 0.00433 
2456691.500 2014-02-03 0:00:00   0.12779  0.68169 0.00161 0.00152 0.69357 0.00147  0.44897  0.70319 0.00111 0.00478 0.83431 0.00431 
2456691.833 2014-02-03 8:00:00   0.12459  0.67973 0.00157 0.00166 0.69106 0.00164  0.45212  0.74796 0.00107 0.00467 0.87399 0.00426 
2456692.167 2014-02-03 16:00:00  0.11975  0.66880 0.00153 0.00200 0.67944 0.00202  0.45443  0.79132 0.00103 0.00456 0.91252 0.00420 
2456692.500 2014-02-04 0:00:00   0.11321  0.64833 0.00150 0.00251 0.65814 0.00255  0.45586  0.83320 0.00100 0.00444 0.94975 0.00413 
2456692.833 2014-02-04 8:00:00   0.10492  0.61784 0.00149 0.00314 0.62669 0.00319  0.45644  0.87348 0.00097 0.00431 0.98555 0.00404 
2456693.167 2014-02-04 16:00:00  0.09489  0.57701 0.00149 0.00382 0.58476 0.00390  0.45613  0.91210 0.00094 0.00418 1.01980 0.00394 
2456693.500 2014-02-05 0:00:00   0.08313  0.52569 0.00151 0.00454 0.53223 0.00462  0.45495  0.94896 0.00092 0.00403 1.05238 0.00382 
2456693.833 2014-02-05 8:00:00   0.06975  0.46401 0.00154 0.00523 0.46923 0.00533  0.45287  0.98397 0.00090 0.00388 1.08319 0.00370 
2456694.167 2014-02-05 16:00:00  0.05488  0.39246 0.00159 0.00588 0.39628 0.00598  0.44991  1.01705 0.00089 0.00372 1.11213 0.00357 
2456694.500 2014-02-06 0:00:00   0.03876  0.31192 0.00164 0.00643 0.31432 0.00653  0.44606  1.04813 0.00088 0.00355 1.13910 0.00342 
2456694.833 2014-02-06 8:00:00   0.02170  0.22379 0.00168 0.00684 0.22484 0.00693  0.44133  1.07713 0.00087 0.00338 1.16404 0.00327 
2456695.167 2014-02-06 16:00:00  0.00409  0.12991 0.00172 0.00709 0.12998 0.00713  0.43571  1.10397 0.00087 0.00319 1.18685 0.00311 
2456695.500 2014-02-07 0:00:00  -0.01363  0.03255 0.00174 0.00716 0.03555 0.00601  0.42922  1.12860 0.00087 0.00301 1.20746 0.00294 
2456695.833 2014-02-07 8:00:00  -0.03099 -0.06570 0.00175 0.00705 0.07267 0.00692  0.42185  1.15093 0.00088 0.00282 1.22581 0.00276 
2456696.167 2014-02-07 16:00:00 -0.04750 -0.16218 0.00174 0.00677 0.16900 0.00684  0.41363  1.17092 0.00089 0.00262 1.24183 0.00258 
2456696.500 2014-02-08 0:00:00  -0.06273 -0.25431 0.00172 0.00634 0.26194 0.00643  0.40456  1.18851 0.00091 0.00242 1.25548 0.00240 
2456696.833 2014-02-08 8:00:00  -0.07632 -0.33981 0.00169 0.00581 0.34828 0.00590  0.39465  1.20365 0.00093 0.00222 1.26670 0.00221 
2456697.167 2014-02-08 16:00:00 -0.08802 -0.41683 0.00166 0.00523 0.42603 0.00531  0.38393  1.21630 0.00095 0.00202 1.27546 0.00202 
2456697.500 2014-02-09 0:00:00  -0.09764 -0.48404 0.00163 0.00462 0.49379 0.00470  0.37240  1.22641 0.00097 0.00182 1.28171 0.00183 
2456697.833 2014-02-09 8:00:00  -0.10511 -0.54058 0.00160 0.00402 0.55070 0.00410  0.36010  1.23395 0.00100 0.00162 1.28542 0.00165 
2456698.167 2014-02-09 16:00:00 -0.11043 -0.58607 0.00157 0.00348 0.59638 0.00354  0.34704  1.23890 0.00103 0.00143 1.28658 0.00147 
2456698.500 2014-02-10 0:00:00  -0.11368 -0.62049 0.00155 0.00300 0.63082 0.00306  0.33324  1.24122 0.00107 0.00125 1.28517 0.00130 
2456698.833 2014-02-10 8:00:00  -0.11494 -0.64411 0.00153 0.00260 0.65429 0.00266  0.31874  1.24090 0.00110 0.00108 1.28118 0.00115 
2456699.167 2014-02-10 16:00:00 -0.11437 -0.65741 0.00152 0.00230 0.66728 0.00236  0.30356  1.23794 0.00113 0.00094 1.27461 0.00102 
2456699.500 2014-02-11 0:00:00  -0.11211 -0.66097 0.00152 0.00210 0.67042 0.00216  0.28773  1.23232 0.00117 0.00083 1.26546 0.00092 
2456699.833 2014-02-11 8:00:00  -0.10833 -0.65550 0.00152 0.00199 0.66439 0.00205  0.27128  1.22405 0.00120 0.00076 1.25375 0.00086 
2456700.167 2014-02-11 16:00:00 -0.10317 -0.64170 0.00152 0.00195 0.64994 0.00200  0.25425  1.21315 0.00124 0.00075 1.23950 0.00085 
2456700.500 2014-02-12 0:00:00  -0.09680 -0.62032 0.00153 0.00195 0.62783 0.00200  0.23667  1.19961 0.00127 0.00079 1.22274 0.00088 
2456700.833 2014-02-12 8:00:00  -0.08936 -0.59208 0.00155 0.00198 0.59878 0.00203  0.21858  1.18348 0.00130 0.00086 1.20350 0.00094 
2456701.167 2014-02-12 16:00:00 -0.08100 -0.55768 0.00156 0.00202 0.56353 0.00206  0.20002  1.16477 0.00133 0.00096 1.18182 0.00103 
2456701.500 2014-02-13 0:00:00  -0.07185 -0.51781 0.00158 0.00206 0.52277 0.00210  0.18102  1.14353 0.00136 0.00108 1.15777 0.00113 
2456701.833 2014-02-13 8:00:00  -0.06203 -0.47312 0.00160 0.00209 0.47717 0.00213  0.16164  1.11979 0.00139 0.00119 1.13140 0.00124 
2456702.167 2014-02-13 16:00:00 -0.05167 -0.42422 0.00163 0.00212 0.42735 0.00215  0.14190  1.09361 0.00142 0.00131 1.10277 0.00135 
2456702.500 2014-02-14 0:00:00  -0.04087 -0.37170 0.00165 0.00215 0.37395 0.00217  0.12185  1.06503 0.00144 0.00142 1.07198 0.00145 
2456702.833 2014-02-14 8:00:00  -0.02974 -0.31613 0.00168 0.00218 0.31753 0.00220  0.10154  1.03413 0.00147 0.00153 1.03910 0.00155 
2456703.167 2014-02-14 16:00:00 -0.01838 -0.25805 0.00171 0.00221 0.25871 0.00222  0.08101  1.00097 0.00149 0.00162 1.00424 0.00164 
2456703.500 2014-02-15 0:00:00  -0.00688 -0.19797 0.00173 0.00224 0.19810 0.00224  0.06030  0.96561 0.00150 0.00171 0.96750 0.00173 
2456703.833 2014-02-15 8:00:00   0.00467 -0.13638 0.00176 0.00228 0.13648 0.00227  0.03947  0.92815 0.00152 0.00178 0.92899 0.00180 
2456704.167 2014-02-15 16:00:00  0.01618 -0.07378 0.00179 0.00232 0.07556 0.00229  0.01855  0.88867 0.00154 0.00185 0.88886 0.00186 
2456704.500 2014-02-16 0:00:00   0.02757 -0.01063 0.00181 0.00237 0.02964 0.00189 -0.00241  0.84724 0.00155 0.00190 0.84725 0.00190 
2456704.833 2014-02-16 8:00:00   0.03876  0.05260 0.00184 0.00243 0.06537 0.00222 -0.02336  0.80398 0.00156 0.00195 0.80432 0.00194 
2456705.167 2014-02-16 16:00:00  0.04967  0.11546 0.00186 0.00249 0.12571 0.00238 -0.04426  0.75896 0.00156 0.00198 0.76025 0.00196 
2456705.500 2014-02-17 0:00:00   0.06021  0.17749 0.00188 0.00254 0.18744 0.00245 -0.06506  0.71230 0.00157 0.00200 0.71527 0.00197 
2456705.833 2014-02-17 8:00:00   0.07033  0.23824 0.00189 0.00259 0.24841 0.00251 -0.08572  0.66411 0.00157 0.00201 0.66962 0.00197 
2456706.167 2014-02-17 16:00:00  0.07992  0.29724 0.00190 0.00262 0.30780 0.00255 -0.10620  0.61448 0.00157 0.00201 0.62359 0.00196 
2456706.500 2014-02-18 0:00:00   0.08891  0.35403 0.00191 0.00264 0.36503 0.00258 -0.12644  0.56353 0.00156 0.00201 0.57754 0.00193 
2456706.833 2014-02-18 8:00:00   0.09724  0.40812 0.00191 0.00264 0.41954 0.00258 -0.14642  0.51137 0.00156 0.00199 0.53192 0.00189 
2456707.167 2014-02-18 16:00:00  0.10480  0.45902 0.00190 0.00261 0.47083 0.00255 -0.16609  0.45812 0.00155 0.00197 0.48730 0.00184 
2456707.500 2014-02-19 0:00:00   0.11152  0.50622 0.00189 0.00255 0.51836 0.00249 -0.18540  0.40390 0.00154 0.00195 0.44442 0.00177 
2456707.833 2014-02-19 8:00:00   0.11731  0.54920 0.00187 0.00246 0.56159 0.00239 -0.20433  0.34881 0.00153 0.00191 0.40426 0.00169 
2456708.167 2014-02-19 16:00:00  0.12208  0.58741 0.00184 0.00233 0.59996 0.00226 -0.22283  0.29299 0.00152 0.00188 0.36810 0.00160 
2456708.500 2014-02-20 0:00:00   0.12575  0.62027 0.00181 0.00216 0.63289 0.00209 -0.24087  0.23655 0.00150 0.00184 0.33760 0.00151 
2456708.833 2014-02-20 8:00:00   0.12823  0.64720 0.00177 0.00197 0.65978 0.00190 -0.25841  0.17961 0.00148 0.00181 0.31470 0.00143 
2456709.167 2014-02-20 16:00:00  0.12941  0.66758 0.00172 0.00176 0.68001 0.00169 -0.27542  0.12229 0.00147 0.00177 0.30135 0.00138 
2456709.500 2014-02-21 0:00:00   0.12921  0.68079 0.00167 0.00158 0.69295 0.00151 -0.29187  0.06471 0.00145 0.00173 0.29896 0.00138 
2456709.833 2014-02-21 8:00:00   0.12753  0.68619 0.00161 0.00149 0.69794 0.00143 -0.30773  0.00698 0.00143 0.00170 0.30781 0.00142 
2456710.167 2014-02-21 16:00:00  0.12430  0.68314 0.00156 0.00155 0.69436 0.00151 -0.32297 -0.05077 0.00141 0.00167 0.32694 0.00147 
2456710.500 2014-02-22 0:00:00   0.11943  0.67104 0.00150 0.00181 0.68158 0.00179 -0.33756 -0.10843 0.00139 0.00164 0.35455 0.00152 
2456710.833 2014-02-22 8:00:00   0.11285  0.64931 0.00146 0.00222 0.65905 0.00223 -0.35149 -0.16589 0.00137 0.00162 0.38867 0.00155 
2456711.167 2014-02-22 16:00:00  0.10453  0.61749 0.00142 0.00274 0.62628 0.00277 -0.36472 -0.22304 0.00135 0.00160 0.42751 0.00157 
2456711.500 2014-02-23 0:00:00   0.09446  0.57525 0.00140 0.00331 0.58295 0.00335 -0.37724 -0.27976 0.00134 0.00159 0.46966 0.00158 
2456711.833 2014-02-23 8:00:00   0.08267  0.52243 0.00140 0.00389 0.52893 0.00394 -0.38903 -0.33595 0.00132 0.00159 0.51401 0.00158 
2456712.167 2014-02-23 16:00:00  0.06924  0.45919 0.00141 0.00444 0.46439 0.00450 -0.40007 -0.39151 0.00131 0.00158 0.55976 0.00157 
2456712.500 2014-02-24 0:00:00   0.05432  0.38604 0.00143 0.00492 0.38985 0.00499 -0.41034 -0.44633 0.00131 0.00158 0.60629 0.00157 
2456712.833 2014-02-24 8:00:00   0.03816  0.30392 0.00145 0.00529 0.30631 0.00536 -0.41983 -0.50031 0.00131 0.00159 0.65312 0.00156 
2456713.167 2014-02-24 16:00:00  0.02105  0.21427 0.00148 0.00553 0.21531 0.00560 -0.42853 -0.55336 0.00131 0.00159 0.69989 0.00155 
2456713.500 2014-02-25 0:00:00   0.00341  0.11902 0.00151 0.00562 0.11907 0.00564 -0.43643 -0.60538 0.00132 0.00160 0.74630 0.00154 
2456713.833 2014-02-25 8:00:00  -0.01433  0.02052 0.00154 0.00555 0.02539 0.00390 -0.44352 -0.65628 0.00133 0.00161 0.79210 0.00153 
2456714.167 2014-02-25 16:00:00 -0.03167 -0.07856 0.00156 0.00535 0.08472 0.00534 -0.44980 -0.70598 0.00135 0.00161 0.83710 0.00152 
2456714.500 2014-02-26 0:00:00  -0.04814 -0.17548 0.00157 0.00504 0.18197 0.00512 -0.45524 -0.75440 0.00138 0.00162 0.88111 0.00151 
2456714.833 2014-02-26 8:00:00  -0.06329 -0.26762 0.00158 0.00466 0.27500 0.00474 -0.45987 -0.80144 0.00142 0.00162 0.92401 0.00150 
2456715.167 2014-02-26 16:00:00 -0.07678 -0.35268 0.00158 0.00423 0.36094 0.00432 -0.46366 -0.84705 0.00146 0.00163 0.96564 0.00149 
2456715.500 2014-02-27 0:00:00  -0.08833 -0.42884 0.00158 0.00380 0.43785 0.00388 -0.46662 -0.89113 0.00150 0.00163 1.00591 0.00148 
2456715.833 2014-02-27 8:00:00  -0.09779 -0.49482 0.00158 0.00339 0.50439 0.00347 -0.46875 -0.93364 0.00155 0.00162 1.04471 0.00147 
2456716.167 2014-02-27 16:00:00 -0.10510 -0.54983 0.00158 0.00302 0.55979 0.00310 -0.47006 -0.97450 0.00161 0.00162 1.08195 0.00146 
2456716.500 2014-02-28 0:00:00  -0.11026 -0.59358 0.00158 0.00272 0.60373 0.00280 -0.47054 -1.01365 0.00167 0.00161 1.11754 0.00146 
2456716.833 2014-02-28 8:00:00  -0.11336 -0.62610 0.00159 0.00251 0.63628 0.00259 -0.47020 -1.05103 0.00173 0.00161 1.15142 0.00145 
2456717.167 2014-02-28 16:00:00 -0.11449 -0.64775 0.00160 0.00241 0.65779 0.00250 -0.46905 -1.08660 0.00180 0.00160 1.18352 0.00145 
2456717.500 2014-03-01 0:00:00  -0.11381 -0.65905 0.00161 0.00242 0.66880 0.00250 -0.46710 -1.12030 0.00187 0.00159 1.21378 0.00145 
2456717.833 2014-03-01 8:00:00  -0.11146 -0.66064 0.00162 0.00251 0.66997 0.00260 -0.46435 -1.15208 0.00194 0.00159 1.24214 0.00146 
2456718.167 2014-03-01 16:00:00 -0.10761 -0.65324 0.00164 0.00267 0.66205 0.00275 -0.46082 -1.18191 0.00202 0.00158 1.26857 0.00148 
2456718.500 2014-03-02 0:00:00  -0.10241 -0.63762 0.00166 0.00285 0.64579 0.00294 -0.45651 -1.20975 0.00209 0.00158 1.29302 0.00150 
2456718.833 2014-03-02 8:00:00  -0.09603 -0.61451 0.00168 0.00304 0.62197 0.00313 -0.45144 -1.23556 0.00217 0.00159 1.31545 0.00153 
2456719.167 2014-03-02 16:00:00 -0.08860 -0.58466 0.00170 0.00323 0.59134 0.00331 -0.44562 -1.25931 0.00224 0.00160 1.33583 0.00156 
2456719.500 2014-03-03 0:00:00  -0.08027 -0.54878 0.00173 0.00339 0.55462 0.00348 -0.43906 -1.28097 0.00231 0.00162 1.35413 0.00161 
2456719.833 2014-03-03 8:00:00  -0.07117 -0.50756 0.00175 0.00354 0.51252 0.00361 -0.43179 -1.30052 0.00239 0.00165 1.37033 0.00167 
2456720.167 2014-03-03 16:00:00 -0.06142 -0.46164 0.00177 0.00365 0.46571 0.00372 -0.42381 -1.31793 0.00246 0.00168 1.38440 0.00173 
2456720.500 2014-03-04 0:00:00  -0.05114 -0.41164 0.00179 0.00374 0.41481 0.00381 -0.41514 -1.33320 0.00253 0.00173 1.39634 0.00181 
2456720.833 2014-03-04 8:00:00  -0.04043 -0.35816 0.00180 0.00380 0.36044 0.00386 -0.40581 -1.34630 0.00260 0.00179 1.40613 0.00189 
2456721.167 2014-03-04 16:00:00 -0.02940 -0.30175 0.00182 0.00384 0.30318 0.00388 -0.39582 -1.35722 0.00266 0.00185 1.41377 0.00198 
2456721.500 2014-03-05 0:00:00  -0.01815 -0.24295 0.00184 0.00385 0.24364 0.00388 -0.38521 -1.36596 0.00273 0.00193 1.41924 0.00207 
2456721.833 2014-03-05 8:00:00  -0.00677 -0.18228 0.00185 0.00384 0.18241 0.00386 -0.37398 -1.37251 0.00279 0.00202 1.42255 0.00218 
2456722.167 2014-03-05 16:00:00  0.00467 -0.12022 0.00187 0.00381 0.12033 0.00379 -0.36216 -1.37687 0.00284 0.00211 1.42370 0.00229 
2456722.500 2014-03-06 0:00:00   0.01606 -0.05726 0.00188 0.00377 0.05952 0.00355 -0.34977 -1.37903 0.00289 0.00221 1.42270 0.00240 
2456722.833 2014-03-06 8:00:00   0.02733  0.00612 0.00189 0.00371 0.02823 0.00218 -0.33683 -1.37901 0.00294 0.00232 1.41956 0.00252 
2456723.167 2014-03-06 16:00:00  0.03840  0.06947 0.00191 0.00365 0.07941 0.00344 -0.32336 -1.37682 0.00299 0.00244 1.41428 0.00264 
2456723.500 2014-03-07 0:00:00   0.04918  0.13233 0.00191 0.00357 0.14119 0.00348 -0.30940 -1.37245 0.00303 0.00256 1.40689 0.00276 
2456723.833 2014-03-07 8:00:00   0.05961  0.19424 0.00192 0.00348 0.20319 0.00341 -0.29495 -1.36593 0.00306 0.00268 1.39741 0.00288 
2456724.167 2014-03-07 16:00:00  0.06961  0.25474 0.00193 0.00339 0.26409 0.00332 -0.28005 -1.35726 0.00309 0.00281 1.38586 0.00301 
2456724.500 2014-03-08 0:00:00   0.07909  0.31337 0.00193 0.00328 0.32320 0.00322 -0.26472 -1.34648 0.00312 0.00294 1.37226 0.00314 
2456724.833 2014-03-08 8:00:00   0.08797  0.36965 0.00193 0.00317 0.37998 0.00310 -0.24898 -1.33359 0.00314 0.00307 1.35664 0.00326 
2456725.167 2014-03-08 16:00:00  0.09618  0.42309 0.00192 0.00304 0.43389 0.00297 -0.23286 -1.31863 0.00316 0.00320 1.33903 0.00339 
2456725.500 2014-03-09 0:00:00   0.10363  0.47320 0.00191 0.00290 0.48442 0.00283 -0.21639 -1.30161 0.00317 0.00334 1.31948 0.00351 
2456725.833 2014-03-09 8:00:00   0.11025  0.51946 0.00190 0.00275 0.53103 0.00268 -0.19959 -1.28257 0.00318 0.00347 1.29801 0.00364 
2456726.167 2014-03-09 16:00:00  0.11593  0.56132 0.00188 0.00258 0.57317 0.00250 -0.18249 -1.26155 0.00319 0.00360 1.27468 0.00376 
2456726.500 2014-03-10 0:00:00   0.12060  0.59823 0.00185 0.00239 0.61027 0.00231 -0.16511 -1.23856 0.00318 0.00374 1.24952 0.00388 
2456726.833 2014-03-10 8:00:00   0.12416  0.62961 0.00182 0.00218 0.64174 0.00211 -0.14748 -1.21366 0.00318 0.00387 1.22259 0.00400 
2456727.167 2014-03-10 16:00:00  0.12651  0.65486 0.00178 0.00196 0.66697 0.00188 -0.12963 -1.18688 0.00317 0.00400 1.19394 0.00412 
2456727.500 2014-03-11 0:00:00   0.12757  0.67334 0.00174 0.00172 0.68532 0.00165 -0.11159 -1.15825 0.00315 0.00412 1.16362 0.00423 
2456727.833 2014-03-11 8:00:00   0.12723  0.68442 0.00169 0.00148 0.69615 0.00142 -0.09339 -1.12783 0.00313 0.00425 1.13170 0.00434 
2456728.167 2014-03-11 16:00:00  0.12541  0.68745 0.00164 0.00126 0.69880 0.00120 -0.07504 -1.09567 0.00311 0.00437 1.09824 0.00444 
2456728.500 2014-03-12 0:00:00   0.12202  0.68179 0.00158 0.00109 0.69263 0.00105 -0.05659 -1.06180 0.00308 0.00449 1.06331 0.00455 
2456728.833 2014-03-12 8:00:00   0.11698  0.66684 0.00152 0.00102 0.67703 0.00100 -0.03806 -1.02628 0.00305 0.00461 1.02699 0.00465 
2456729.167 2014-03-12 16:00:00  0.11023  0.64205 0.00145 0.00108 0.65145 0.00108 -0.01947 -0.98917 0.00301 0.00472 0.98936 0.00474 
2456729.500 2014-03-13 0:00:00   0.10173  0.60697 0.00139 0.00125 0.61544 0.00127 -0.00087 -0.95051 0.00297 0.00483 0.95051 0.00483 
2456729.833 2014-03-13 8:00:00   0.09147  0.56131 0.00133 0.00149 0.56872 0.00152  0.01774 -0.91037 0.00293 0.00493 0.91054 0.00491 
2456730.167 2014-03-13 16:00:00  0.07949  0.50503 0.00128 0.00177 0.51125 0.00181  0.03630 -0.86880 0.00289 0.00504 0.86957 0.00499 
2456730.500 2014-03-14 0:00:00   0.06590  0.43837 0.00124 0.00206 0.44330 0.00210  0.05480 -0.82587 0.00284 0.00514 0.82770 0.00506 
2456730.833 2014-03-14 8:00:00   0.05087  0.36199 0.00121 0.00236 0.36555 0.00239  0.07321 -0.78165 0.00278 0.00523 0.78507 0.00513 
2456731.167 2014-03-14 16:00:00  0.03464  0.27700 0.00120 0.00266 0.27915 0.00269  0.09150 -0.73619 0.00273 0.00532 0.74186 0.00518 
2456731.500 2014-03-15 0:00:00   0.01754  0.18500 0.00121 0.00295 0.18584 0.00298  0.10964 -0.68956 0.00267 0.00541 0.69823 0.00522 
2456731.833 2014-03-15 8:00:00  -0.00001  0.08811 0.00124 0.00322 0.08812 0.00322  0.12759 -0.64184 0.00262 0.00550 0.65440 0.00524 
2456732.167 2014-03-15 16:00:00 -0.01754 -0.01120 0.00127 0.00346 0.02100 0.00243  0.14534 -0.59309 0.00256 0.00558 0.61064 0.00525 
2456732.500 2014-03-16 0:00:00  -0.03459 -0.11019 0.00131 0.00363 0.11550 0.00361  0.16285 -0.54338 0.00249 0.00565 0.56727 0.00522 
2456732.833 2014-03-16 8:00:00  -0.05068 -0.20615 0.00135 0.00369 0.21230 0.00369  0.18010 -0.49281 0.00243 0.00572 0.52469 0.00516 
2456733.167 2014-03-16 16:00:00 -0.06540 -0.29654 0.00138 0.00363 0.30367 0.00363  0.19705 -0.44143 0.00237 0.00579 0.48342 0.00506 
2456733.500 2014-03-17 0:00:00  -0.07842 -0.37923 0.00141 0.00342 0.38725 0.00342  0.21367 -0.38932 0.00230 0.00585 0.44412 0.00489 
2456733.833 2014-03-17 8:00:00  -0.08951 -0.45255 0.00143 0.00309 0.46132 0.00308  0.22995 -0.33658 0.00224 0.00590 0.40766 0.00463 
2456734.167 2014-03-17 16:00:00 -0.09853 -0.51540 0.00145 0.00265 0.52474 0.00264  0.24584 -0.28328 0.00217 0.00595 0.37511 0.00426 
2456734.500 2014-03-18 0:00:00  -0.10544 -0.56716 0.00148 0.00216 0.57688 0.00214  0.26133 -0.22951 0.00211 0.00599 0.34784 0.00377 
2456734.833 2014-03-18 8:00:00  -0.11027 -0.60765 0.00152 0.00167 0.61757 0.00166  0.27639 -0.17535 0.00205 0.00603 0.32737 0.00315 
2456735.167 2014-03-18 16:00:00 -0.11308 -0.63700 0.00156 0.00134 0.64696 0.00136  0.29098 -0.12089 0.00198 0.00606 0.31515 0.00246 
2456735.500 2014-03-19 0:00:00  -0.11401 -0.65561 0.00161 0.00134 0.66545 0.00141  0.30508 -0.06622 0.00192 0.00608 0.31225 0.00191 
2456735.833 2014-03-19 8:00:00  -0.11317 -0.66406 0.00166 0.00167 0.67363 0.00177  0.31868 -0.01144 0.00186 0.00610 0.31894 0.00180 
2456736.167 2014-03-19 16:00:00 -0.11073 -0.66299 0.00172 0.00217 0.67218 0.00228  0.33173  0.04338 0.00180 0.00611 0.33460 0.00217 
2456736.500 2014-03-20 0:00:00  -0.10684 -0.65315 0.00178 0.00270 0.66183 0.00282  0.34421  0.09813 0.00174 0.00611 0.35797 0.00272 
2456736.833 2014-03-20 8:00:00  -0.10165 -0.63527 0.00183 0.00323 0.64336 0.00335  0.35611  0.15271 0.00168 0.00610 0.38751 0.00326 
2456737.167 2014-03-20 16:00:00 -0.09530 -0.61011 0.00188 0.00372 0.61751 0.00385  0.36739  0.20704 0.00162 0.00609 0.42174 0.00371 
2456737.500 2014-03-21 0:00:00  -0.08794 -0.57838 0.00193 0.00416 0.58503 0.00429  0.37803  0.26102 0.00157 0.00607 0.45941 0.00407 
2456737.833 2014-03-21 8:00:00  -0.07971 -0.54080 0.00197 0.00455 0.54664 0.00468  0.38801  0.31455 0.00151 0.00603 0.49952 0.00435 
2456738.167 2014-03-21 16:00:00 -0.07073 -0.49803 0.00200 0.00489 0.50303 0.00501  0.39732  0.36753 0.00146 0.00599 0.54126 0.00456 
2456738.500 2014-03-22 0:00:00  -0.06111 -0.45071 0.00203 0.00517 0.45484 0.00529  0.40592  0.41987 0.00141 0.00594 0.58401 0.00471 
2456738.833 2014-03-22 8:00:00  -0.05097 -0.39946 0.00205 0.00540 0.40270 0.00551  0.41380  0.47146 0.00136 0.00588 0.62731 0.00482 
2456739.167 2014-03-22 16:00:00 -0.04041 -0.34486 0.00206 0.00558 0.34723 0.00568  0.42093  0.52221 0.00131 0.00581 0.67075 0.00489 
2456739.500 2014-03-23 0:00:00  -0.02954 -0.28746 0.00208 0.00572 0.28898 0.00580  0.42731  0.57203 0.00127 0.00573 0.71402 0.00493 
2456739.833 2014-03-23 8:00:00  -0.01844 -0.22780 0.00208 0.00581 0.22855 0.00588  0.43291  0.62080 0.00122 0.00564 0.75685 0.00494 
2456740.167 2014-03-23 16:00:00 -0.00720 -0.16638 0.00209 0.00585 0.16655 0.00589  0.43773  0.66845 0.00118 0.00554 0.79902 0.00493 
2456740.500 2014-03-24 0:00:00   0.00409 -0.10370 0.00209 0.00587 0.10380 0.00582  0.44173  0.71486 0.00114 0.00543 0.84033 0.00489 
2456740.833 2014-03-24 8:00:00   0.01534 -0.04024 0.00208 0.00584 0.04320 0.00513  0.44492  0.75994 0.00110 0.00531 0.88061 0.00483 
2456741.167 2014-03-24 16:00:00  0.02648  0.02353 0.00208 0.00579 0.03565 0.00468  0.44728  0.80361 0.00107 0.00518 0.91970 0.00475 
2456741.500 2014-03-25 0:00:00   0.03743  0.08715 0.00207 0.00570 0.09488 0.00559  0.44879  0.84576 0.00103 0.00503 0.95746 0.00466 
2456741.833 2014-03-25 8:00:00   0.04811  0.15015 0.00206 0.00558 0.15768 0.00556  0.44946  0.88630 0.00100 0.00488 0.99375 0.00455 
2456742.167 2014-03-25 16:00:00  0.05844  0.21208 0.00205 0.00544 0.21999 0.00542  0.44927  0.92515 0.00097 0.00471 1.02847 0.00442 
2456742.500 2014-03-26 0:00:00   0.06835  0.27246 0.00203 0.00526 0.28091 0.00525  0.44822  0.96221 0.00094 0.00454 1.06149 0.00428 
2456742.833 2014-03-26 8:00:00   0.07775  0.33083 0.00201 0.00506 0.33985 0.00505  0.44630  0.99741 0.00091 0.00435 1.09271 0.00413 
2456743.167 2014-03-26 16:00:00  0.08658  0.38671 0.00199 0.00484 0.39629 0.00481  0.44352  1.03065 0.00089 0.00416 1.12203 0.00396 
2456743.500 2014-03-27 0:00:00   0.09475  0.43961 0.00197 0.00458 0.44971 0.00455  0.43987  1.06187 0.00087 0.00396 1.14937 0.00379 
2456743.833 2014-03-27 8:00:00   0.10217  0.48901 0.00194 0.00430 0.49958 0.00426  0.43535  1.09097 0.00085 0.00374 1.17463 0.00360 
2456744.167 2014-03-27 16:00:00  0.10877  0.53441 0.00191 0.00399 0.54537 0.00395  0.42997  1.11790 0.00084 0.00353 1.19774 0.00340 
2456744.500 2014-03-28 0:00:00   0.11445  0.57525 0.00188 0.00366 0.58653 0.00360  0.42373  1.14258 0.00083 0.00330 1.21862 0.00319 
2456744.833 2014-03-28 8:00:00   0.11914  0.61098 0.00184 0.00329 0.62249 0.00323  0.41664  1.16495 0.00083 0.00307 1.23721 0.00298 
2456745.167 2014-03-28 16:00:00  0.12273  0.64100 0.00180 0.00291 0.65264 0.00284  0.40871  1.18494 0.00083 0.00283 1.25345 0.00276 
2456745.500 2014-03-29 0:00:00   0.12513  0.66472 0.00176 0.00250 0.67640 0.00243  0.39995  1.20250 0.00083 0.00259 1.26727 0.00254 
2456745.833 2014-03-29 8:00:00   0.12625  0.68152 0.00171 0.00209 0.69312 0.00202  0.39038  1.21758 0.00084 0.00235 1.27863 0.00231 
2456746.167 2014-03-29 16:00:00  0.12600  0.69078 0.00166 0.00168 0.70218 0.00161  0.38000  1.23013 0.00085 0.00211 1.28749 0.00208 
2456746.500 2014-03-30 0:00:00   0.12429  0.69187 0.00160 0.00132 0.70294 0.00126  0.36884  1.24011 0.00087 0.00188 1.29380 0.00185 
2456746.833 2014-03-30 8:00:00   0.12102  0.68418 0.00154 0.00108 0.69480 0.00104  0.35692  1.24750 0.00089 0.00164 1.29755 0.00163 
2456747.167 2014-03-30 16:00:00  0.11612  0.66715 0.00149 0.00107 0.67718 0.00106  0.34425  1.25225 0.00091 0.00142 1.29871 0.00142 
2456747.500 2014-03-31 0:00:00   0.10954  0.64029 0.00143 0.00129 0.64960 0.00130  0.33087  1.25435 0.00093 0.00121 1.29725 0.00122 
2456747.833 2014-03-31 8:00:00   0.10124  0.60323 0.00137 0.00163 0.61167 0.00166  0.31679  1.25378 0.00096 0.00102 1.29318 0.00105 
2456748.167 2014-03-31 16:00:00  0.09121  0.55578 0.00132 0.00202 0.56321 0.00205  0.30205  1.25053 0.00099 0.00087 1.28649 0.00091 
2456748.500 2014-04-01 0:00:00   0.07951  0.49796 0.00128 0.00240 0.50427 0.00243  0.28667  1.24459 0.00102 0.00078 1.27718 0.00082 
2456748.833 2014-04-01 8:00:00   0.06623  0.43013 0.00124 0.00274 0.43520 0.00277  0.27069  1.23598 0.00105 0.00075 1.26527 0.00080 
2456749.167 2014-04-01 16:00:00  0.05154  0.35301 0.00122 0.00303 0.35676 0.00306  0.25413  1.22470 0.00107 0.00079 1.25079 0.00084 
2456749.500 2014-04-02 0:00:00   0.03569  0.26778 0.00122 0.00327 0.27015 0.00329  0.23704  1.21076 0.00110 0.00089 1.23375 0.00093 
2456749.833 2014-04-02 8:00:00   0.01898  0.17605 0.00123 0.00344 0.17707 0.00347  0.21944  1.19420 0.00113 0.00102 1.21420 0.00105 
2456750.167 2014-04-02 16:00:00  0.00181  0.07986 0.00126 0.00355 0.07989 0.00356  0.20139  1.17504 0.00116 0.00117 1.19218 0.00119 
2456750.500 2014-04-03 0:00:00  -0.01540 -0.01841 0.00130 0.00360 0.02410 0.00309  0.18290  1.15333 0.00119 0.00132 1.16774 0.00134 
2456750.833 2014-04-03 8:00:00  -0.03219 -0.11619 0.00134 0.00358 0.12057 0.00357  0.16403  1.12909 0.00121 0.00147 1.14095 0.00149 
2456751.167 2014-04-03 16:00:00 -0.04813 -0.21092 0.00139 0.00350 0.21635 0.00350  0.14481  1.10240 0.00124 0.00161 1.11187 0.00163 
2456751.500 2014-04-04 0:00:00  -0.06283 -0.30022 0.00143 0.00333 0.30673 0.00334  0.12530  1.07329 0.00126 0.00175 1.08058 0.00176 
2456751.833 2014-04-04 8:00:00  -0.07598 -0.38206 0.00146 0.00310 0.38954 0.00311  0.10552  1.04184 0.00128 0.00188 1.04717 0.00189 
2456752.167 2014-04-04 16:00:00 -0.08732 -0.45485 0.00148 0.00281 0.46316 0.00282  0.08552  1.00812 0.00131 0.00199 1.01174 0.00200 
2456752.500 2014-04-05 0:00:00  -0.09673 -0.51750 0.00149 0.00247 0.52646 0.00248  0.06535  0.97220 0.00132 0.00210 0.97439 0.00210 
2456752.833 2014-04-05 8:00:00  -0.10413 -0.56934 0.00149 0.00211 0.57879 0.00212  0.04505  0.93416 0.00134 0.00219 0.93524 0.00219 
2456753.167 2014-04-05 16:00:00 -0.10951 -0.61015 0.00149 0.00176 0.61990 0.00177  0.02466  0.89408 0.00136 0.00227 0.89442 0.00227 
2456753.500 2014-04-06 0:00:00  -0.11295 -0.63999 0.00149 0.00146 0.64988 0.00147  0.00423  0.85206 0.00137 0.00233 0.85207 0.00233 
2456753.833 2014-04-06 8:00:00  -0.11451 -0.65920 0.00149 0.00124 0.66907 0.00126 -0.01619  0.80819 0.00138 0.00239 0.80835 0.00238 
2456754.167 2014-04-06 16:00:00 -0.11434 -0.66827 0.00149 0.00117 0.67799 0.00119 -0.03657  0.76257 0.00139 0.00243 0.76345 0.00242 
2456754.500 2014-04-07 0:00:00  -0.11255 -0.66783 0.00150 0.00123 0.67725 0.00126 -0.05686  0.71530 0.00140 0.00245 0.71756 0.00244 
2456754.833 2014-04-07 8:00:00  -0.10928 -0.65856 0.00151 0.00138 0.66757 0.00142 -0.07701  0.66649 0.00140 0.00247 0.67093 0.00245 
2456755.167 2014-04-07 16:00:00 -0.10469 -0.64117 0.00152 0.00158 0.64966 0.00162 -0.09699  0.61625 0.00140 0.00247 0.62384 0.00244 
2456755.500 2014-04-08 0:00:00  -0.09890 -0.61639 0.00154 0.00179 0.62428 0.00183 -0.11675  0.56469 0.00141 0.00246 0.57664 0.00241 
2456755.833 2014-04-08 8:00:00  -0.09206 -0.58494 0.00156 0.00200 0.59214 0.00203 -0.13625  0.51193 0.00141 0.00245 0.52975 0.00237 
2456756.167 2014-04-08 16:00:00 -0.08429 -0.54751 0.00158 0.00219 0.55396 0.00223 -0.15545  0.45808 0.00140 0.00242 0.48374 0.00231 
2456756.500 2014-04-09 0:00:00  -0.07573 -0.50478 0.00161 0.00237 0.51043 0.00240 -0.17431  0.40326 0.00140 0.00239 0.43932 0.00223 
2456756.833 2014-04-09 8:00:00  -0.06647 -0.45740 0.00164 0.00253 0.46221 0.00256 -0.19280  0.34759 0.00139 0.00235 0.39748 0.00212 
2456757.167 2014-04-09 16:00:00 -0.05665 -0.40598 0.00167 0.00268 0.40992 0.00271 -0.21088  0.29119 0.00138 0.00230 0.35954 0.00198 
2456757.500 2014-04-10 0:00:00  -0.04636 -0.35112 0.00170 0.00282 0.35417 0.00284 -0.22851  0.23419 0.00138 0.00225 0.32720 0.00182 
2456757.833 2014-04-10 8:00:00  -0.03570 -0.29337 0.00173 0.00294 0.29554 0.00296 -0.24566  0.17670 0.00137 0.00219 0.30261 0.00163 
2456758.167 2014-04-10 16:00:00 -0.02476 -0.23330 0.00176 0.00306 0.23461 0.00307 -0.26229  0.11884 0.00135 0.00214 0.28797 0.00146 
2456758.500 2014-04-11 0:00:00  -0.01365 -0.17141 0.00180 0.00317 0.17196 0.00318 -0.27839  0.06074 0.00134 0.00208 0.28494 0.00134 
2456758.833 2014-04-11 8:00:00  -0.00243 -0.10821 0.00183 0.00327 0.10825 0.00327 -0.29391  0.00252 0.00133 0.00202 0.29393 0.00133 
2456759.167 2014-04-11 16:00:00  0.00879 -0.04420 0.00185 0.00336 0.04511 0.00328 -0.30883 -0.05571 0.00132 0.00197 0.31382 0.00138 
2456759.500 2014-04-12 0:00:00   0.01994  0.02013 0.00188 0.00344 0.02846 0.00285 -0.32313 -0.11383 0.00130 0.00192 0.34260 0.00145 
2456759.833 2014-04-12 8:00:00   0.03094  0.08432 0.00190 0.00350 0.08984 0.00338 -0.33678 -0.17172 0.00129 0.00187 0.37804 0.00151 
2456760.167 2014-04-12 16:00:00  0.04171  0.14789 0.00192 0.00354 0.15367 0.00346 -0.34976 -0.22928 0.00128 0.00182 0.41821 0.00155 
2456760.500 2014-04-13 0:00:00   0.05217  0.21037 0.00194 0.00357 0.21676 0.00350 -0.36204 -0.28639 0.00127 0.00178 0.46162 0.00158 
2456760.833 2014-04-13 8:00:00   0.06224  0.27130 0.00195 0.00358 0.27835 0.00351 -0.37362 -0.34293 0.00126 0.00174 0.50715 0.00159 
2456761.167 2014-04-13 16:00:00  0.07184  0.33019 0.00195 0.00356 0.33792 0.00349 -0.38447 -0.39882 0.00126 0.00171 0.55397 0.00159 
2456761.500 2014-04-14 0:00:00   0.08090  0.38656 0.00195 0.00351 0.39494 0.00344 -0.39458 -0.45394 0.00126 0.00168 0.60146 0.00159 
2456761.833 2014-04-14 8:00:00   0.08933  0.43991 0.00195 0.00343 0.44890 0.00337 -0.40394 -0.50819 0.00127 0.00166 0.64918 0.00158 
2456762.167 2014-04-14 16:00:00  0.09705  0.48975 0.00194 0.00333 0.49928 0.00326 -0.41253 -0.56148 0.00127 0.00164 0.69674 0.00157 
2456762.500 2014-04-15 0:00:00   0.10398  0.53554 0.00192 0.00319 0.54554 0.00312 -0.42034 -0.61372 0.00129 0.00162 0.74387 0.00155 
2456762.833 2014-04-15 8:00:00   0.11002  0.57674 0.00189 0.00302 0.58715 0.00295 -0.42737 -0.66481 0.00131 0.00161 0.79033 0.00154 
2456763.167 2014-04-15 16:00:00  0.11509  0.61281 0.00186 0.00283 0.62353 0.00275 -0.43361 -0.71467 0.00134 0.00159 0.83592 0.00152 
2456763.500 2014-04-16 0:00:00   0.11910  0.64317 0.00182 0.00260 0.65411 0.00253 -0.43905 -0.76321 0.00137 0.00158 0.88049 0.00151 
2456763.833 2014-04-16 8:00:00   0.12196  0.66722 0.00178 0.00236 0.67828 0.00228 -0.44369 -0.81036 0.00141 0.00157 0.92388 0.00149 
2456764.167 2014-04-16 16:00:00  0.12357  0.68437 0.00173 0.00210 0.69544 0.00203 -0.44752 -0.85605 0.00145 0.00155 0.96597 0.00148 
2456764.500 2014-04-17 0:00:00   0.12383  0.69400 0.00167 0.00184 0.70496 0.00177 -0.45056 -0.90019 0.00151 0.00154 1.00665 0.00146 
2456764.833 2014-04-17 8:00:00   0.12267  0.69550 0.00161 0.00161 0.70624 0.00154 -0.45279 -0.94272 0.00156 0.00153 1.04582 0.00145 
2456765.167 2014-04-17 16:00:00  0.11998  0.68829 0.00155 0.00143 0.69867 0.00137 -0.45423 -0.98358 0.00162 0.00151 1.08340 0.00144 
2456765.500 2014-04-18 0:00:00   0.11570  0.67182 0.00148 0.00134 0.68171 0.00130 -0.45486 -1.02271 0.00169 0.00150 1.11931 0.00142 
2456765.833 2014-04-18 8:00:00   0.10976  0.64561 0.00141 0.00137 0.65487 0.00134 -0.45471 -1.06005 0.00175 0.00148 1.15346 0.00142 
2456766.167 2014-04-18 16:00:00  0.10212  0.60929 0.00135 0.00151 0.61779 0.00150 -0.45377 -1.09555 0.00182 0.00147 1.18581 0.00141 
2456766.500 2014-04-19 0:00:00   0.09278  0.56265 0.00129 0.00172 0.57025 0.00172 -0.45206 -1.12916 0.00190 0.00146 1.21629 0.00141 
2456766.833 2014-04-19 8:00:00   0.08176  0.50572 0.00124 0.00198 0.51229 0.00199 -0.44957 -1.16083 0.00197 0.00145 1.24485 0.00142 
2456767.167 2014-04-19 16:00:00  0.06915  0.43882 0.00122 0.00226 0.44424 0.00228 -0.44633 -1.19053 0.00205 0.00144 1.27145 0.00143 
2456767.500 2014-04-20 0:00:00   0.05509  0.36262 0.00121 0.00254 0.36678 0.00257 -0.44234 -1.21821 0.00213 0.00144 1.29603 0.00145 
2456767.833 2014-04-20 8:00:00   0.03981  0.27821 0.00123 0.00282 0.28104 0.00285 -0.43761 -1.24384 0.00221 0.00145 1.31858 0.00148 
2456768.167 2014-04-20 16:00:00  0.02359  0.18714 0.00127 0.00309 0.18863 0.00312 -0.43216 -1.26739 0.00228 0.00146 1.33904 0.00152 
2456768.500 2014-04-21 0:00:00   0.00679  0.09140 0.00133 0.00332 0.09166 0.00335 -0.42599 -1.28882 0.00236 0.00149 1.35740 0.00157 
2456768.833 2014-04-21 8:00:00  -0.01017 -0.00670 0.00140 0.00351 0.01249 0.00258 -0.41913 -1.30813 0.00244 0.00152 1.37364 0.00162 
2456769.167 2014-04-21 16:00:00 -0.02685 -0.10462 0.00146 0.00363 0.10802 0.00369 -0.41159 -1.32528 0.00251 0.00156 1.38773 0.00169 
2456769.500 2014-04-22 0:00:00  -0.04282 -0.19978 0.00152 0.00366 0.20433 0.00373 -0.40339 -1.34026 0.00259 0.00162 1.39965 0.00176 
2456769.833 2014-04-22 8:00:00  -0.05769 -0.28978 0.00157 0.00359 0.29547 0.00367 -0.39454 -1.35305 0.00266 0.00168 1.40940 0.00185 
2456770.167 2014-04-22 16:00:00 -0.07111 -0.37252 0.00159 0.00342 0.37925 0.00350 -0.38505 -1.36365 0.00273 0.00175 1.41697 0.00194 
2456770.500 2014-04-23 0:00:00  -0.08284 -0.44635 0.00161 0.00317 0.45397 0.00325 -0.37496 -1.37204 0.00279 0.00184 1.42235 0.00204 
2456770.833 2014-04-23 8:00:00  -0.09270 -0.51008 0.00160 0.00285 0.51843 0.00293 -0.36427 -1.37822 0.00285 0.00193 1.42555 0.00214 
2456771.167 2014-04-23 16:00:00 -0.10061 -0.56300 0.00159 0.00250 0.57192 0.00257 -0.35302 -1.38219 0.00291 0.00203 1.42656 0.00225 
2456771.500 2014-04-24 0:00:00  -0.10655 -0.60484 0.00158 0.00214 0.61415 0.00220 -0.34120 -1.38395 0.00297 0.00213 1.42540 0.00236 
2456771.833 2014-04-24 8:00:00  -0.11056 -0.63563 0.00156 0.00181 0.64517 0.00187 -0.32886 -1.38352 0.00302 0.00224 1.42207 0.00248 
2456772.167 2014-04-24 16:00:00 -0.11272 -0.65568 0.00154 0.00154 0.66530 0.00159 -0.31601 -1.38088 0.00307 0.00236 1.41658 0.00260 
2456772.500 2014-04-25 0:00:00  -0.11313 -0.66550 0.00152 0.00137 0.67505 0.00141 -0.30267 -1.37607 0.00312 0.00248 1.40896 0.00272 
2456772.833 2014-04-25 8:00:00  -0.11193 -0.66570 0.00151 0.00130 0.67505 0.00134 -0.28887 -1.36908 0.00316 0.00260 1.39923 0.00284 
2456773.167 2014-04-25 16:00:00 -0.10925 -0.65698 0.00151 0.00133 0.66600 0.00136 -0.27462 -1.35995 0.00319 0.00273 1.38740 0.00296 
2456773.500 2014-04-26 0:00:00  -0.10522 -0.64007 0.00151 0.00141 0.64866 0.00144 -0.25996 -1.34867 0.00322 0.00286 1.37350 0.00308 
2456773.833 2014-04-26 8:00:00  -0.09999 -0.61571 0.00152 0.00153 0.62378 0.00155 -0.24490 -1.33530 0.00325 0.00299 1.35757 0.00321 
2456774.167 2014-04-26 16:00:00 -0.09368 -0.58463 0.00154 0.00164 0.59209 0.00167 -0.22947 -1.31983 0.00327 0.00312 1.33964 0.00333 
2456774.500 2014-04-27 0:00:00  -0.08643 -0.54754 0.00156 0.00176 0.55432 0.00178 -0.21370 -1.30231 0.00329 0.00324 1.31974 0.00345 
2456774.833 2014-04-27 8:00:00  -0.07835 -0.50513 0.00159 0.00186 0.51117 0.00188 -0.19761 -1.28277 0.00330 0.00337 1.29791 0.00356 
2456775.167 2014-04-27 16:00:00 -0.06957 -0.45805 0.00162 0.00195 0.46331 0.00197 -0.18122 -1.26123 0.00331 0.00350 1.27419 0.00368 
2456775.500 2014-04-28 0:00:00  -0.06018 -0.40693 0.00165 0.00204 0.41136 0.00206 -0.16457 -1.23774 0.00331 0.00362 1.24864 0.00379 
2456775.833 2014-04-28 8:00:00  -0.05030 -0.35236 0.00169 0.00212 0.35593 0.00214 -0.14767 -1.21233 0.00331 0.00374 1.22129 0.00389 
2456776.167 2014-04-28 16:00:00 -0.04002 -0.29491 0.00173 0.00220 0.29762 0.00221 -0.13056 -1.18504 0.00330 0.00386 1.19221 0.00400 
2456776.500 2014-04-29 0:00:00  -0.02943 -0.23513 0.00177 0.00228 0.23698 0.00229 -0.11325 -1.15591 0.00329 0.00398 1.16145 0.00410 
2456776.833 2014-04-29 8:00:00  -0.01863 -0.17355 0.00181 0.00236 0.17455 0.00237 -0.09578 -1.12499 0.00327 0.00409 1.12907 0.00419 
2456777.167 2014-04-29 16:00:00 -0.00770 -0.11065 0.00185 0.00244 0.11094 0.00245 -0.07818 -1.09233 0.00325 0.00420 1.09513 0.00429 
2456777.500 2014-04-30 0:00:00   0.00328 -0.04695 0.00189 0.00253 0.04710 0.00251 -0.06047 -1.05798 0.00323 0.00430 1.05971 0.00437 
2456777.833 2014-04-30 8:00:00   0.01423  0.01709 0.00192 0.00261 0.02235 0.00239 -0.04268 -1.02198 0.00320 0.00440 1.02288 0.00445 
2456778.167 2014-04-30 16:00:00  0.02506  0.08100 0.00195 0.00268 0.08481 0.00264 -0.02483 -0.98440 0.00316 0.00450 0.98472 0.00453 
2456778.500 2014-05-01 0:00:00   0.03571  0.14430 0.00198 0.00275 0.14867 0.00272 -0.00695 -0.94529 0.00313 0.00459 0.94532 0.00460 
2456778.833 2014-05-01 8:00:00   0.04609  0.20654 0.00200 0.00280 0.21163 0.00278  0.01092 -0.90471 0.00308 0.00468 0.90478 0.00467 
2456779.167 2014-05-01 16:00:00  0.05613  0.26725 0.00202 0.00284 0.27309 0.00282  0.02877 -0.86271 0.00304 0.00477 0.86320 0.00473 
2456779.500 2014-05-02 0:00:00   0.06575  0.32596 0.00203 0.00286 0.33253 0.00283  0.04656 -0.81937 0.00299 0.00485 0.82070 0.00478 
2456779.833 2014-05-02 8:00:00   0.07487  0.38219 0.00204 0.00285 0.38946 0.00283  0.06426 -0.77474 0.00294 0.00492 0.77741 0.00482 
2456780.167 2014-05-02 16:00:00  0.08341  0.43545 0.00203 0.00282 0.44337 0.00280  0.08185 -0.72890 0.00289 0.00499 0.73349 0.00485 
2456780.500 2014-05-03 0:00:00   0.09129  0.48524 0.00202 0.00276 0.49376 0.00273  0.09931 -0.68192 0.00283 0.00506 0.68912 0.00488 
2456780.833 2014-05-03 8:00:00   0.09843  0.53105 0.00201 0.00267 0.54010 0.00264  0.11660 -0.63385 0.00277 0.00512 0.64449 0.00488 
2456781.167 2014-05-03 16:00:00  0.10474  0.57234 0.00198 0.00254 0.58185 0.00251  0.13369 -0.58479 0.00271 0.00518 0.59988 0.00488 
2456781.500 2014-05-04 0:00:00   0.11012  0.60856 0.00194 0.00238 0.61844 0.00235  0.15055 -0.53479 0.00265 0.00524 0.55559 0.00484 
2456781.833 2014-05-04 8:00:00   0.11450  0.63912 0.00190 0.00219 0.64930 0.00215  0.16717 -0.48394 0.00258 0.00528 0.51202 0.00478 
2456782.167 2014-05-04 16:00:00  0.11776  0.66345 0.00185 0.00197 0.67383 0.00193  0.18351 -0.43232 0.00251 0.00533 0.46967 0.00468 
2456782.500 2014-05-05 0:00:00   0.11983  0.68093 0.00179 0.00174 0.69140 0.00169  0.19955 -0.38001 0.00245 0.00537 0.42923 0.00452 
2456782.833 2014-05-05 8:00:00   0.12059  0.69095 0.00173 0.00151 0.70140 0.00145  0.21525 -0.32709 0.00238 0.00541 0.39158 0.00428 
2456783.167 2014-05-05 16:00:00  0.11995  0.69287 0.00165 0.00131 0.70318 0.00125  0.23060 -0.27364 0.00231 0.00544 0.35787 0.00395 
2456783.500 2014-05-06 0:00:00   0.11783  0.68610 0.00158 0.00119 0.69615 0.00113  0.24556 -0.21975 0.00224 0.00547 0.32956 0.00350 
2456783.833 2014-05-06 8:00:00   0.11413  0.67006 0.00150 0.00122 0.67972 0.00117  0.26011 -0.16550 0.00217 0.00549 0.30834 0.00295 
2456784.167 2014-05-06 16:00:00  0.10878  0.64425 0.00142 0.00139 0.65337 0.00136  0.27422 -0.11098 0.00210 0.00551 0.29587 0.00236 
2456784.500 2014-05-07 0:00:00   0.10174  0.60825 0.00135 0.00167 0.61670 0.00165  0.28786 -0.05629 0.00203 0.00553 0.29337 0.00195 
2456784.833 2014-05-07 8:00:00   0.09296  0.56183 0.00129 0.00200 0.56947 0.00200  0.30103 -0.00151 0.00196 0.00554 0.30108 0.00195 
2456785.167 2014-05-07 16:00:00  0.08248  0.50498 0.00125 0.00234 0.51167 0.00235  0.31367  0.05327 0.00190 0.00554 0.31821 0.00233 
2456785.500 2014-05-08 0:00:00   0.07036  0.43798 0.00122 0.00267 0.44360 0.00269  0.32579  0.10794 0.00183 0.00554 0.34324 0.00281 
2456785.833 2014-05-08 8:00:00   0.05673  0.36149 0.00122 0.00297 0.36592 0.00299  0.33734  0.16243 0.00176 0.00553 0.37444 0.00327 
2456786.167 2014-05-08 16:00:00  0.04181  0.27663 0.00124 0.00322 0.27977 0.00325  0.34831  0.21663 0.00170 0.00552 0.41021 0.00364 
2456786.500 2014-05-09 0:00:00   0.02586  0.18497 0.00128 0.00341 0.18677 0.00345  0.35868  0.27045 0.00164 0.00550 0.44923 0.00393 
2456786.833 2014-05-09 8:00:00   0.00927  0.08855 0.00133 0.00354 0.08904 0.00358  0.36842  0.32380 0.00158 0.00548 0.49050 0.00416 
2456787.167 2014-05-09 16:00:00 -0.00756 -0.01022 0.00139 0.00360 0.01288 0.00326  0.37751  0.37657 0.00152 0.00544 0.53323 0.00432 
2456787.500 2014-05-10 0:00:00  -0.02418 -0.10870 0.00145 0.00359 0.11136 0.00365  0.38594  0.42867 0.00146 0.00540 0.57682 0.00445 
2456787.833 2014-05-10 8:00:00  -0.04015 -0.20423 0.00151 0.00351 0.20814 0.00358  0.39368  0.48001 0.00141 0.00535 0.62081 0.00453 
2456788.167 2014-05-10 16:00:00 -0.05505 -0.29433 0.00155 0.00336 0.29944 0.00343  0.40072  0.53049 0.00135 0.00530 0.66484 0.00458 
2456788.500 2014-05-11 0:00:00  -0.06854 -0.37690 0.00158 0.00313 0.38308 0.00321  0.40703  0.58002 0.00130 0.00523 0.70859 0.00461 
2456788.833 2014-05-11 8:00:00  -0.08037 -0.45027 0.00160 0.00286 0.45739 0.00293  0.41262  0.62849 0.00125 0.00515 0.75183 0.00461 
2456789.167 2014-05-11 16:00:00 -0.09036 -0.51330 0.00160 0.00254 0.52120 0.00261  0.41745  0.67581 0.00121 0.00507 0.79434 0.00460 
2456789.500 2014-05-12 0:00:00  -0.09843 -0.56535 0.00160 0.00222 0.57385 0.00228  0.42151  0.72188 0.00116 0.00497 0.83594 0.00456 
2456789.833 2014-05-12 8:00:00  -0.10455 -0.60617 0.00159 0.00190 0.61513 0.00197  0.42480  0.76662 0.00112 0.00487 0.87645 0.00451 
2456790.167 2014-05-12 16:00:00 -0.10878 -0.63590 0.00158 0.00163 0.64513 0.00169  0.42730  0.80993 0.00108 0.00475 0.91573 0.00444 
2456790.500 2014-05-13 0:00:00  -0.11118 -0.65488 0.00157 0.00144 0.66425 0.00150  0.42900  0.85171 0.00105 0.00462 0.95365 0.00435 
2456790.833 2014-05-13 8:00:00  -0.11186 -0.66366 0.00156 0.00134 0.67302 0.00139  0.42989  0.89188 0.00101 0.00449 0.99008 0.00425 
2456791.167 2014-05-13 16:00:00 -0.11096 -0.66289 0.00156 0.00133 0.67211 0.00138  0.42996  0.93035 0.00098 0.00434 1.02490 0.00414 
2456791.500 2014-05-14 0:00:00  -0.10858 -0.65329 0.00156 0.00140 0.66226 0.00144  0.42922  0.96702 0.00096 0.00418 1.05800 0.00401 
2456791.833 2014-05-14 8:00:00  -0.10488 -0.63561 0.00156 0.00150 0.64421 0.00154  0.42766  1.00183 0.00093 0.00402 1.08929 0.00387 
2456792.167 2014-05-14 16:00:00 -0.09999 -0.61059 0.00157 0.00162 0.61872 0.00165  0.42526  1.03469 0.00091 0.00384 1.11867 0.00372 
2456792.500 2014-05-15 0:00:00  -0.09403 -0.57895 0.00158 0.00173 0.58654 0.00176  0.42204  1.06551 0.00089 0.00366 1.14605 0.00355 
2456792.833 2014-05-15 8:00:00  -0.08712 -0.54142 0.00159 0.00184 0.54839 0.00187  0.41800  1.09423 0.00088 0.00346 1.17135 0.00338 
2456793.167 2014-05-15 16:00:00 -0.07939 -0.49867 0.00162 0.00193 0.50496 0.00196  0.41313  1.12077 0.00087 0.00326 1.19449 0.00319 
2456793.500 2014-05-16 0:00:00  -0.07095 -0.45135 0.00164 0.00202 0.45690 0.00204  0.40744  1.14506 0.00087 0.00305 1.21539 0.00300 
2456793.833 2014-05-16 8:00:00  -0.06189 -0.40008 0.00167 0.00210 0.40484 0.00211  0.40094  1.16705 0.00087 0.00284 1.23400 0.00280 
2456794.167 2014-05-16 16:00:00 -0.05233 -0.34544 0.00170 0.00217 0.34939 0.00218  0.39364  1.18667 0.00087 0.00262 1.25026 0.00260 
2456794.500 2014-05-17 0:00:00  -0.04236 -0.28801 0.00174 0.00224 0.29111 0.00225  0.38554  1.20387 0.00088 0.00240 1.26410 0.00238 
2456794.833 2014-05-17 8:00:00  -0.03206 -0.22830 0.00178 0.00232 0.23055 0.00232  0.37666  1.21860 0.00089 0.00217 1.27549 0.00217 
2456795.167 2014-05-17 16:00:00 -0.02153 -0.16685 0.00181 0.00239 0.16825 0.00240  0.36702  1.23082 0.00090 0.00195 1.28437 0.00195 
2456795.500 2014-05-18 0:00:00  -0.01084 -0.10416 0.00185 0.00247 0.10474 0.00247  0.35663  1.24048 0.00092 0.00172 1.29072 0.00174 
2456795.833 2014-05-18 8:00:00  -0.00009 -0.04069 0.00189 0.00255 0.04074 0.00255  0.34550  1.24755 0.00094 0.00151 1.29451 0.00153 
2456796.167 2014-05-18 16:00:00  0.01066  0.02306 0.00193 0.00262 0.02548 0.00254  0.33366  1.25201 0.00096 0.00130 1.29571 0.00133 
2456796.500 2014-05-19 0:00:00   0.02133  0.08663 0.00196 0.00270 0.08924 0.00268  0.32113  1.25384 0.00098 0.00111 1.29431 0.00114 
2456796.833 2014-05-19 8:00:00   0.03183  0.14956 0.00199 0.00276 0.15292 0.00275  0.30793  1.25301 0.00101 0.00094 1.29029 0.00099 
2456797.167 2014-05-19 16:00:00  0.04210  0.21139 0.00202 0.00282 0.21555 0.00280  0.29410  1.24953 0.00104 0.00082 1.28367 0.00087 
2456797.500 2014-05-20 0:00:00   0.05205  0.27165 0.00204 0.00285 0.27660 0.00284  0.27964  1.24338 0.00106 0.00076 1.27443 0.00080 
2456797.833 2014-05-20 8:00:00   0.06162  0.32988 0.00205 0.00287 0.33559 0.00286  0.26461  1.23457 0.00109 0.00078 1.26261 0.00081 
2456798.167 2014-05-20 16:00:00  0.07071  0.38559 0.00206 0.00287 0.39202 0.00286  0.24901  1.22312 0.00112 0.00085 1.24821 0.00087 
2456798.500 2014-05-21 0:00:00   0.07926  0.43829 0.00207 0.00284 0.44540 0.00283  0.23290  1.20903 0.00115 0.00097 1.23126 0.00098 
2456798.833 2014-05-21 8:00:00   0.08718  0.48748 0.00206 0.00278 0.49522 0.00277  0.21629  1.19234 0.00118 0.00111 1.21180 0.00112 
2456799.167 2014-05-21 16:00:00  0.09438  0.53265 0.00205 0.00269 0.54095 0.00268  0.19923  1.17308 0.00120 0.00127 1.18988 0.00127 
2456799.500 2014-05-22 0:00:00   0.10077  0.57323 0.00203 0.00257 0.58203 0.00256  0.18175  1.15128 0.00123 0.00142 1.16553 0.00142 
2456799.833 2014-05-22 8:00:00   0.10627  0.60869 0.00200 0.00242 0.61790 0.00241  0.16389  1.12698 0.00125 0.00158 1.13883 0.00158 
2456800.167 2014-05-22 16:00:00  0.11079  0.63844 0.00196 0.00223 0.64798 0.00223  0.14569  1.10024 0.00128 0.00173 1.10984 0.00172 
2456800.500 2014-05-23 0:00:00   0.11421  0.66186 0.00192 0.00203 0.67165 0.00203  0.12718  1.07111 0.00130 0.00187 1.07864 0.00187 
2456800.833 2014-05-23 8:00:00   0.11645  0.67836 0.00187 0.00181 0.68828 0.00181  0.10841  1.03966 0.00132 0.00200 1.04530 0.00200 
2456801.167 2014-05-23 16:00:00  0.11740  0.68729 0.00181 0.00159 0.69725 0.00160  0.08941  1.00595 0.00134 0.00212 1.00992 0.00212 
2456801.500 2014-05-24 0:00:00   0.11697  0.68802 0.00174 0.00140 0.69790 0.00141  0.07024  0.97006 0.00136 0.00223 0.97260 0.00223 
2456801.833 2014-05-24 8:00:00   0.11505  0.67995 0.00167 0.00127 0.68961 0.00130  0.05092  0.93207 0.00137 0.00233 0.93346 0.00232 
2456802.167 2014-05-24 16:00:00  0.11155  0.66248 0.00160 0.00125 0.67181 0.00129  0.03151  0.89206 0.00138 0.00241 0.89262 0.00241 
2456802.500 2014-05-25 0:00:00   0.10640  0.63512 0.00152 0.00135 0.64397 0.00140  0.01204  0.85013 0.00140 0.00248 0.85021 0.00248 
2456802.833 2014-05-25 8:00:00   0.09954  0.59748 0.00145 0.00155 0.60572 0.00160 -0.00745  0.80636 0.00141 0.00253 0.80639 0.00253 
2456803.167 2014-05-25 16:00:00  0.09095  0.54934 0.00138 0.00181 0.55682 0.00186 -0.02690  0.76086 0.00141 0.00258 0.76133 0.00258 
2456803.500 2014-05-26 0:00:00   0.08063  0.49073 0.00132 0.00211 0.49731 0.00215 -0.04629  0.71372 0.00142 0.00261 0.71522 0.00260 
2456803.833 2014-05-26 8:00:00   0.06867  0.42200 0.00127 0.00240 0.42755 0.00244 -0.06557  0.66506 0.00142 0.00262 0.66828 0.00262 
2456804.167 2014-05-26 16:00:00  0.05519  0.34391 0.00124 0.00270 0.34831 0.00273 -0.08470  0.61498 0.00142 0.00263 0.62079 0.00261 
2456804.500 2014-05-27 0:00:00   0.04040  0.25768 0.00123 0.00298 0.26083 0.00301 -0.10364  0.56360 0.00142 0.00262 0.57305 0.00260 
2456804.833 2014-05-27 8:00:00   0.02462  0.16499 0.00123 0.00323 0.16682 0.00326 -0.12234  0.51102 0.00142 0.00261 0.52546 0.00256 
2456805.167 2014-05-27 16:00:00  0.00819  0.06801 0.00125 0.00345 0.06851 0.00347 -0.14078  0.45737 0.00142 0.00258 0.47855 0.00251 
2456805.500 2014-05-28 0:00:00  -0.00845 -0.03077 0.00129 0.00361 0.03194 0.00359 -0.15892  0.40277 0.00141 0.00255 0.43299 0.00243 
2456805.833 2014-05-28 8:00:00  -0.02486 -0.12869 0.00133 0.00369 0.13108 0.00369 -0.17671  0.34733 0.00140 0.00250 0.38970 0.00232 
2456806.167 2014-05-28 16:00:00 -0.04059 -0.22312 0.00137 0.00367 0.22679 0.00367 -0.19413  0.29118 0.00139 0.00246 0.34996 0.00218 
2456806.500 2014-05-29 0:00:00  -0.05526 -0.31165 0.00141 0.00355 0.31651 0.00355 -0.21113  0.23443 0.00138 0.00240 0.31549 0.00200 
2456806.833 2014-05-29 8:00:00  -0.06854 -0.39227 0.00145 0.00333 0.39822 0.00333 -0.22769  0.17721 0.00137 0.00235 0.28853 0.00178 
2456807.167 2014-05-29 16:00:00 -0.08017 -0.46348 0.00147 0.00303 0.47036 0.00302 -0.24378  0.11963 0.00136 0.00229 0.27156 0.00156 
2456807.500 2014-05-30 0:00:00  -0.09001 -0.52425 0.00150 0.00267 0.53193 0.00266 -0.25937  0.06182 0.00134 0.00223 0.26664 0.00138 
2456807.833 2014-05-30 8:00:00  -0.09797 -0.57406 0.00151 0.00229 0.58236 0.00227 -0.27442  0.00390 0.00133 0.00217 0.27446 0.00132 
2456808.167 2014-05-30 16:00:00 -0.10405 -0.61275 0.00152 0.00191 0.62152 0.00188 -0.28892 -0.05402 0.00131 0.00211 0.29393 0.00137 
2456808.500 2014-05-31 0:00:00  -0.10828 -0.64049 0.00153 0.00157 0.64958 0.00155 -0.30283 -0.11182 0.00130 0.00205 0.32282 0.00145 
2456808.833 2014-05-31 8:00:00  -0.11074 -0.65770 0.00154 0.00132 0.66696 0.00130 -0.31614 -0.16939 0.00128 0.00200 0.35866 0.00153 
2456809.167 2014-05-31 16:00:00 -0.11152 -0.66492 0.00155 0.00119 0.67421 0.00118 -0.32882 -0.22661 0.00127 0.00194 0.39934 0.00159 
2456809.500 2014-06-01 0:00:00  -0.11076 -0.66282 0.00156 0.00118 0.67201 0.00118 -0.34085 -0.28338 0.00126 0.00189 0.44327 0.00162 
2456809.833 2014-06-01 8:00:00  -0.10856 -0.65210 0.00157 0.00126 0.66108 0.00127 -0.35221 -0.33959 0.00125 0.00185 0.48926 0.00164 
2456810.167 2014-06-01 16:00:00 -0.10506 -0.63349 0.00158 0.00139 0.64214 0.00140 -0.36289 -0.39514 0.00124 0.00181 0.53649 0.00164 
2456810.500 2014-06-02 0:00:00  -0.10039 -0.60772 0.00159 0.00152 0.61596 0.00154 -0.37288 -0.44991 0.00124 0.00177 0.58435 0.00164 
2456810.833 2014-06-02 8:00:00  -0.09466 -0.57550 0.00160 0.00165 0.58324 0.00167 -0.38215 -0.50382 0.00124 0.00174 0.63236 0.00163 
2456811.167 2014-06-02 16:00:00 -0.08799 -0.53753 0.00162 0.00175 0.54468 0.00177 -0.39070 -0.55677 0.00125 0.00170 0.68018 0.00162 
2456811.500 2014-06-03 0:00:00  -0.08049 -0.49446 0.00164 0.00185 0.50097 0.00187 -0.39851 -0.60867 0.00126 0.00168 0.72752 0.00161 
2456811.833 2014-06-03 8:00:00  -0.07228 -0.44692 0.00166 0.00193 0.45273 0.00194 -0.40558 -0.65942 0.00128 0.00165 0.77417 0.00159 
2456812.167 2014-06-03 16:00:00 -0.06345 -0.39553 0.00168 0.00200 0.40059 0.00201 -0.41190 -0.70895 0.00130 0.00163 0.81993 0.00157 
2456812.500 2014-06-04 0:00:00  -0.05410 -0.34084 0.00171 0.00206 0.34511 0.00207 -0.41747 -0.75717 0.00133 0.00160 0.86464 0.00155 
2456812.833 2014-06-04 8:00:00  -0.04432 -0.28342 0.00174 0.00213 0.28687 0.00213 -0.42228 -0.80401 0.00136 0.00158 0.90816 0.00153 
2456813.167 2014-06-04 16:00:00 -0.03421 -0.22379 0.00178 0.00219 0.22640 0.00219 -0.42632 -0.84938 0.00141 0.00156 0.95037 0.00151 
2456813.500 2014-06-05 0:00:00  -0.02383 -0.16246 0.00181 0.00226 0.16421 0.00226 -0.42960 -0.89322 0.00145 0.00154 0.99116 0.00149 
2456813.833 2014-06-05 8:00:00  -0.01328 -0.09992 0.00184 0.00233 0.10082 0.00233 -0.43212 -0.93546 0.00150 0.00152 1.03044 0.00148 
2456814.167 2014-06-05 16:00:00 -0.00265 -0.03665 0.00188 0.00241 0.03679 0.00240 -0.43387 -0.97604 0.00156 0.00150 1.06813 0.00146 
2456814.500 2014-06-06 0:00:00   0.00801  0.02689 0.00191 0.00248 0.02812 0.00244 -0.43487 -1.01489 0.00162 0.00147 1.10414 0.00144 
2456814.833 2014-06-06 8:00:00   0.01861  0.09022 0.00194 0.00255 0.09214 0.00254 -0.43511 -1.05197 0.00168 0.00145 1.13841 0.00143 
2456815.167 2014-06-06 16:00:00  0.02906  0.15289 0.00197 0.00262 0.15564 0.00260 -0.43459 -1.08722 0.00175 0.00144 1.17087 0.00142 
2456815.500 2014-06-07 0:00:00   0.03931  0.21444 0.00200 0.00267 0.21802 0.00266 -0.43333 -1.12059 0.00182 0.00142 1.20146 0.00142 
2456815.833 2014-06-07 8:00:00   0.04926  0.27440 0.00202 0.00271 0.27880 0.00270 -0.43134 -1.15204 0.00189 0.00141 1.23015 0.00142 
2456816.167 2014-06-07 16:00:00  0.05885  0.33231 0.00203 0.00273 0.33749 0.00272 -0.42861 -1.18153 0.00196 0.00140 1.25687 0.00143 
2456816.500 2014-06-08 0:00:00   0.06799  0.38768 0.00204 0.00273 0.39360 0.00272 -0.42517 -1.20902 0.00203 0.00139 1.28160 0.00145 
2456816.833 2014-06-08 8:00:00   0.07661  0.44003 0.00204 0.00271 0.44665 0.00270 -0.42102 -1.23447 0.00211 0.00140 1.30429 0.00147 
2456817.167 2014-06-08 16:00:00  0.08461  0.48884 0.00204 0.00265 0.49612 0.00264 -0.41617 -1.25786 0.00218 0.00141 1.32492 0.00150 
2456817.500 2014-06-09 0:00:00   0.09191  0.53360 0.00203 0.00257 0.54147 0.00256 -0.41064 -1.27915 0.00225 0.00143 1.34345 0.00155 
2456817.833 2014-06-09 8:00:00   0.09843  0.57377 0.00201 0.00246 0.58216 0.00245 -0.40443 -1.29834 0.00233 0.00146 1.35987 0.00160 
2456818.167 2014-06-09 16:00:00  0.10407  0.60878 0.00198 0.00231 0.61762 0.00231 -0.39756 -1.31539 0.00240 0.00150 1.37416 0.00166 
2456818.500 2014-06-10 0:00:00   0.10874  0.63805 0.00195 0.00214 0.64725 0.00214 -0.39006 -1.33029 0.00247 0.00156 1.38630 0.00173 
2456818.833 2014-06-10 8:00:00   0.11234  0.66098 0.00191 0.00195 0.67047 0.00195 -0.38192 -1.34303 0.00254 0.00162 1.39628 0.00182 
2456819.167 2014-06-10 16:00:00  0.11476  0.67696 0.00186 0.00175 0.68662 0.00176 -0.37318 -1.35359 0.00260 0.00170 1.40409 0.00190 
2456819.500 2014-06-11 0:00:00   0.11591  0.68537 0.00180 0.00156 0.69510 0.00157 -0.36384 -1.36197 0.00267 0.00178 1.40974 0.00200 
2456819.833 2014-06-11 8:00:00   0.11567  0.68557 0.00174 0.00140 0.69526 0.00143 -0.35393 -1.36818 0.00273 0.00187 1.41321 0.00210 
2456820.167 2014-06-11 16:00:00  0.11397  0.67697 0.00168 0.00132 0.68650 0.00135 -0.34345 -1.37219 0.00279 0.00198 1.41453 0.00221 
2456820.500 2014-06-12 0:00:00   0.11069  0.65901 0.00161 0.00134 0.66825 0.00138 -0.33244 -1.37403 0.00284 0.00208 1.41368 0.00232 
2456820.833 2014-06-12 8:00:00   0.10578  0.63121 0.00154 0.00147 0.64001 0.00152 -0.32091 -1.37369 0.00289 0.00220 1.41068 0.00244 
2456821.167 2014-06-12 16:00:00  0.09916  0.59319 0.00147 0.00168 0.60143 0.00174 -0.30888 -1.37119 0.00294 0.00232 1.40555 0.00256 
2456821.500 2014-06-13 0:00:00   0.09082  0.54479 0.00141 0.00195 0.55230 0.00200 -0.29638 -1.36653 0.00298 0.00244 1.39830 0.00268 
2456821.833 2014-06-13 8:00:00   0.08076  0.48605 0.00135 0.00223 0.49271 0.00228 -0.28342 -1.35973 0.00302 0.00257 1.38896 0.00280 
2456822.167 2014-06-13 16:00:00  0.06906  0.41736 0.00130 0.00252 0.42304 0.00257 -0.27002 -1.35081 0.00305 0.00270 1.37753 0.00293 
2456822.500 2014-06-14 0:00:00   0.05585  0.33950 0.00127 0.00279 0.34406 0.00283 -0.25620 -1.33978 0.00308 0.00283 1.36406 0.00305 
2456822.833 2014-06-14 8:00:00   0.04134  0.25368 0.00125 0.00304 0.25703 0.00307 -0.24200 -1.32666 0.00311 0.00297 1.34856 0.00318 
2456823.167 2014-06-14 16:00:00  0.02581  0.16160 0.00125 0.00325 0.16366 0.00327 -0.22743 -1.31149 0.00313 0.00310 1.33107 0.00330 
2456823.500 2014-06-15 0:00:00   0.00962  0.06537 0.00126 0.00341 0.06609 0.00343 -0.21252 -1.29428 0.00315 0.00324 1.31162 0.00343 
2456823.833 2014-06-15 8:00:00  -0.00681 -0.03257 0.00130 0.00351 0.03330 0.00352 -0.19728 -1.27508 0.00316 0.00337 1.29025 0.00355 
2456824.167 2014-06-15 16:00:00 -0.02306 -0.12961 0.00134 0.00354 0.13166 0.00355 -0.18174 -1.25390 0.00317 0.00350 1.26700 0.00367 
2456824.500 2014-06-16 0:00:00  -0.03870 -0.22319 0.00138 0.00349 0.22652 0.00350 -0.16594 -1.23078 0.00317 0.00363 1.24192 0.00379 
2456824.833 2014-06-16 8:00:00  -0.05333 -0.31095 0.00143 0.00336 0.31550 0.00336 -0.14988 -1.20576 0.00317 0.00376 1.21505 0.00390 
2456825.167 2014-06-16 16:00:00 -0.06663 -0.39094 0.00147 0.00314 0.39658 0.00314 -0.13360 -1.17888 0.00316 0.00388 1.18643 0.00401 
2456825.500 2014-06-17 0:00:00  -0.07835 -0.46163 0.00150 0.00287 0.46824 0.00286 -0.11712 -1.15019 0.00315 0.00401 1.15614 0.00412 
2456825.833 2014-06-17 8:00:00  -0.08834 -0.52204 0.00152 0.00254 0.52946 0.00254 -0.10047 -1.11971 0.00314 0.00413 1.12422 0.00423 
2456826.167 2014-06-17 16:00:00 -0.09649 -0.57160 0.00154 0.00221 0.57969 0.00219 -0.08366 -1.08751 0.00312 0.00424 1.09073 0.00433 
2456826.500 2014-06-18 0:00:00  -0.10279 -0.61015 0.00155 0.00188 0.61875 0.00186 -0.06674 -1.05363 0.00310 0.00435 1.05575 0.00442 
2456826.833 2014-06-18 8:00:00  -0.10727 -0.63786 0.00156 0.00161 0.64681 0.00158 -0.04972 -1.01812 0.00307 0.00446 1.01934 0.00451 
2456827.167 2014-06-18 16:00:00 -0.10999 -0.65508 0.00156 0.00141 0.66426 0.00137 -0.03263 -0.98103 0.00304 0.00456 0.98158 0.00460 
2456827.500 2014-06-19 0:00:00  -0.11106 -0.66238 0.00157 0.00131 0.67163 0.00127 -0.01550 -0.94243 0.00300 0.00466 0.94256 0.00468 
2456827.833 2014-06-19 8:00:00  -0.11057 -0.66039 0.00157 0.00131 0.66958 0.00127  0.00165 -0.90237 0.00296 0.00476 0.90237 0.00476 
2456828.167 2014-06-19 16:00:00 -0.10864 -0.64980 0.00157 0.00138 0.65882 0.00135  0.01879 -0.86090 0.00292 0.00485 0.86111 0.00482 
2456828.500 2014-06-20 0:00:00  -0.10540 -0.63133 0.00157 0.00148 0.64007 0.00146  0.03590 -0.81809 0.00288 0.00493 0.81889 0.00488 
2456828.833 2014-06-20 8:00:00  -0.10098 -0.60572 0.00158 0.00161 0.61408 0.00159  0.05294 -0.77401 0.00283 0.00501 0.77583 0.00494 
2456829.167 2014-06-20 16:00:00 -0.09548 -0.57366 0.00159 0.00173 0.58156 0.00171  0.06990 -0.72872 0.00278 0.00509 0.73207 0.00498 
2456829.500 2014-06-21 0:00:00  -0.08902 -0.53586 0.00161 0.00184 0.54320 0.00183  0.08673 -0.68229 0.00273 0.00516 0.68779 0.00501 
2456829.833 2014-06-21 8:00:00  -0.08171 -0.49296 0.00162 0.00195 0.49969 0.00194  0.10343 -0.63479 0.00267 0.00522 0.64317 0.00503 
2456830.167 2014-06-21 16:00:00 -0.07367 -0.44561 0.00165 0.00204 0.45166 0.00203  0.11995 -0.58629 0.00261 0.00529 0.59844 0.00503 
2456830.500 2014-06-22 0:00:00  -0.06498 -0.39441 0.00167 0.00213 0.39973 0.00212  0.13627 -0.53687 0.00256 0.00534 0.55390 0.00501 
2456830.833 2014-06-22 8:00:00  -0.05574 -0.33993 0.00170 0.00222 0.34447 0.00221  0.15237 -0.48659 0.00249 0.00539 0.50990 0.00495 
2456831.167 2014-06-22 16:00:00 -0.04606 -0.28273 0.00174 0.00231 0.28646 0.00230  0.16822 -0.43555 0.00243 0.00544 0.46692 0.00486 
2456831.500 2014-06-23 0:00:00  -0.03600 -0.22333 0.00177 0.00240 0.22622 0.00239  0.18380 -0.38381 0.00237 0.00548 0.42556 0.00472 
2456831.833 2014-06-23 8:00:00  -0.02566 -0.16226 0.00180 0.00249 0.16428 0.00248  0.19907 -0.33145 0.00230 0.00552 0.38666 0.00449 
2456832.167 2014-06-23 16:00:00 -0.01512 -0.09999 0.00184 0.00258 0.10114 0.00258  0.21400 -0.27857 0.00224 0.00555 0.35131 0.00417 
2456832.500 2014-06-24 0:00:00  -0.00445 -0.03700 0.00187 0.00268 0.03732 0.00267  0.22859 -0.22524 0.00217 0.00557 0.32095 0.00372 
2456832.833 2014-06-24 8:00:00   0.00626  0.02623 0.00190 0.00277 0.02703 0.00274  0.24279 -0.17155 0.00211 0.00559 0.29733 0.00313 
2456833.167 2014-06-24 16:00:00  0.01693  0.08925 0.00193 0.00285 0.09086 0.00284  0.25659 -0.11758 0.00204 0.00561 0.28230 0.00247 
2456833.500 2014-06-25 0:00:00   0.02750  0.15159 0.00195 0.00293 0.15408 0.00292  0.26996 -0.06343 0.00198 0.00562 0.27736 0.00194 
2456833.833 2014-06-25 8:00:00   0.03787  0.21283 0.00197 0.00299 0.21618 0.00298  0.28286 -0.00918 0.00191 0.00562 0.28307 0.00186 
2456834.167 2014-06-25 16:00:00  0.04798  0.27248 0.00199 0.00303 0.27668 0.00302  0.29529  0.04507 0.00185 0.00562 0.29876 0.00225 
2456834.500 2014-06-26 0:00:00   0.05775  0.33011 0.00199 0.00305 0.33513 0.00304  0.30722  0.09924 0.00178 0.00561 0.32289 0.00280 
2456834.833 2014-06-26 8:00:00   0.06710  0.38525 0.00199 0.00304 0.39105 0.00303  0.31862  0.15323 0.00172 0.00559 0.35358 0.00330 
2456835.167 2014-06-26 16:00:00  0.07594  0.43742 0.00199 0.00300 0.44397 0.00298  0.32947  0.20695 0.00166 0.00557 0.38910 0.00370 
2456835.500 2014-06-27 0:00:00   0.08419  0.48614 0.00197 0.00291 0.49338 0.00290  0.33975  0.26030 0.00160 0.00554 0.42802 0.00401 
2456835.833 2014-06-27 8:00:00   0.09178  0.53091 0.00195 0.00279 0.53879 0.00278  0.34943  0.31319 0.00154 0.00550 0.46926 0.00424 
2456836.167 2014-06-27 16:00:00  0.09860  0.57121 0.00192 0.00263 0.57966 0.00261  0.35850  0.36553 0.00149 0.00546 0.51200 0.00441 
2456836.500 2014-06-28 0:00:00   0.10456  0.60652 0.00189 0.00243 0.61547 0.00240  0.36695  0.41720 0.00143 0.00541 0.55562 0.00452 
2456836.833 2014-06-28 8:00:00   0.10958  0.63627 0.00184 0.00218 0.64564 0.00215  0.37473  0.46813 0.00138 0.00535 0.59965 0.00460 
2456837.167 2014-06-28 16:00:00  0.11356  0.65990 0.00179 0.00191 0.66960 0.00188  0.38185  0.51822 0.00133 0.00528 0.64371 0.00465 
2456837.500 2014-06-29 0:00:00   0.11639  0.67683 0.00174 0.00164 0.68676 0.00160  0.38828  0.56736 0.00129 0.00521 0.68750 0.00466 
2456837.833 2014-06-29 8:00:00   0.11797  0.68645 0.00168 0.00144 0.69652 0.00139  0.39400  0.61546 0.00124 0.00512 0.73077 0.00466 
2456838.167 2014-06-29 16:00:00  0.11819  0.68817 0.00162 0.00139 0.69825 0.00135  0.39900  0.66243 0.00120 0.00503 0.77332 0.00463 
2456838.500 2014-06-30 0:00:00   0.11697  0.68140 0.00157 0.00158 0.69137 0.00157  0.40327  0.70817 0.00116 0.00493 0.81495 0.00459 
2456838.833 2014-06-30 8:00:00   0.11420  0.66559 0.00152 0.00199 0.67532 0.00200  0.40680  0.75259 0.00113 0.00482 0.85550 0.00453 
2456839.167 2014-06-30 16:00:00  0.10980  0.64024 0.00148 0.00255 0.64959 0.00258  0.40956  0.79559 0.00110 0.00470 0.89483 0.00446 
2456839.500 2014-07-01 0:00:00   0.10370  0.60495 0.00146 0.00320 0.61377 0.00324  0.41156  0.83709 0.00107 0.00457 0.93280 0.00437 
2456839.833 2014-07-01 8:00:00   0.09586  0.55947 0.00146 0.00388 0.56762 0.00394  0.41277  0.87700 0.00104 0.00443 0.96929 0.00427 
2456840.167 2014-07-01 16:00:00  0.08626  0.50376 0.00147 0.00457 0.51109 0.00464  0.41320  0.91522 0.00102 0.00429 1.00418 0.00415 
2456840.500 2014-07-02 0:00:00   0.07496  0.43807 0.00150 0.00522 0.44444 0.00530  0.41284  0.95168 0.00100 0.00414 1.03737 0.00403 
2456840.833 2014-07-02 8:00:00   0.06206  0.36300 0.00155 0.00581 0.36827 0.00589  0.41168  0.98629 0.00098 0.00398 1.06876 0.00389 
2456841.167 2014-07-02 16:00:00  0.04774  0.27960 0.00159 0.00628 0.28365 0.00638  0.40972  1.01897 0.00097 0.00381 1.09826 0.00375 
2456841.500 2014-07-03 0:00:00   0.03224  0.18938 0.00164 0.00662 0.19211 0.00672  0.40695  1.04964 0.00097 0.00363 1.12577 0.00359 
2456841.833 2014-07-03 8:00:00   0.01592  0.09429 0.00168 0.00680 0.09564 0.00690  0.40339  1.07824 0.00096 0.00345 1.15122 0.00343 
2456842.167 2014-07-03 16:00:00 -0.00083 -0.00329 0.00171 0.00680 0.00643 0.00440  0.39902  1.10468 0.00096 0.00326 1.17454 0.00326 
2456842.500 2014-07-04 0:00:00  -0.01755 -0.10076 0.00173 0.00664 0.10228 0.00674  0.39386  1.12891 0.00097 0.00307 1.19564 0.00308 
2456842.833 2014-07-04 8:00:00  -0.03380 -0.19546 0.00173 0.00632 0.19836 0.00642  0.38791  1.15086 0.00098 0.00287 1.21448 0.00289 
2456843.167 2014-07-04 16:00:00 -0.04914 -0.28487 0.00171 0.00588 0.28908 0.00597  0.38117  1.17048 0.00099 0.00266 1.23098 0.00270 
2456843.500 2014-07-05 0:00:00  -0.06319 -0.36684 0.00169 0.00535 0.37225 0.00544  0.37366  1.18771 0.00101 0.00246 1.24510 0.00250 
2456843.833 2014-07-05 8:00:00  -0.07568 -0.43966 0.00166 0.00476 0.44613 0.00485  0.36538  1.20250 0.00103 0.00225 1.25679 0.00231 
2456844.167 2014-07-05 16:00:00 -0.08640 -0.50216 0.00163 0.00417 0.50954 0.00425  0.35636  1.21482 0.00105 0.00204 1.26600 0.00211 
2456844.500 2014-07-06 0:00:00  -0.09522 -0.55365 0.00160 0.00359 0.56178 0.00366  0.34660  1.22461 0.00107 0.00183 1.27271 0.00191 
2456844.833 2014-07-06 8:00:00  -0.10212 -0.59390 0.00157 0.00306 0.60262 0.00312  0.33612  1.23186 0.00110 0.00163 1.27689 0.00171 
2456845.167 2014-07-06 16:00:00 -0.10710 -0.62302 0.00154 0.00261 0.63216 0.00266  0.32494  1.23652 0.00113 0.00143 1.27851 0.00152 
2456845.500 2014-07-07 0:00:00  -0.11025 -0.64139 0.00153 0.00224 0.65079 0.00228  0.31308  1.23859 0.00116 0.00125 1.27755 0.00135 
2456845.833 2014-07-07 8:00:00  -0.11164 -0.64957 0.00151 0.00197 0.65909 0.00201  0.30056  1.23804 0.00119 0.00108 1.27401 0.00119 
2456846.167 2014-07-07 16:00:00 -0.11139 -0.64823 0.00151 0.00181 0.65773 0.00184  0.28741  1.23487 0.00122 0.00094 1.26788 0.00105 
2456846.500 2014-07-08 0:00:00  -0.10965 -0.63812 0.00151 0.00174 0.64747 0.00176  0.27365  1.22907 0.00125 0.00083 1.25917 0.00095 
2456846.833 2014-07-08 8:00:00  -0.10652 -0.62000 0.00152 0.00173 0.62909 0.00175  0.25931  1.22065 0.00128 0.00078 1.24789 0.00089 
2456847.167 2014-07-08 16:00:00 -0.10215 -0.59463 0.00154 0.00176 0.60335 0.00178  0.24441  1.20962 0.00131 0.00078 1.23407 0.00087 
2456847.500 2014-07-09 0:00:00  -0.09667 -0.56277 0.00156 0.00180 0.57101 0.00182  0.22900  1.19599 0.00134 0.00083 1.21772 0.00091 
2456847.833 2014-07-09 8:00:00  -0.09019 -0.52513 0.00159 0.00185 0.53282 0.00187  0.21309  1.17979 0.00137 0.00092 1.19888 0.00098 
2456848.167 2014-07-09 16:00:00 -0.08284 -0.48239 0.00162 0.00190 0.48945 0.00191  0.19673  1.16104 0.00140 0.00104 1.17759 0.00108 
2456848.500 2014-07-10 0:00:00  -0.07473 -0.43522 0.00165 0.00194 0.44159 0.00195  0.17995  1.13979 0.00143 0.00116 1.15391 0.00119 
2456848.833 2014-07-10 8:00:00  -0.06595 -0.38423 0.00168 0.00197 0.38986 0.00198  0.16278  1.11608 0.00146 0.00128 1.12789 0.00130 
2456849.167 2014-07-10 16:00:00 -0.05663 -0.33002 0.00172 0.00201 0.33485 0.00202  0.14526  1.08995 0.00148 0.00141 1.09959 0.00142 
2456849.500 2014-07-11 0:00:00  -0.04684 -0.27314 0.00175 0.00205 0.27713 0.00205  0.12743  1.06147 0.00151 0.00153 1.06909 0.00154 
2456849.833 2014-07-11 8:00:00  -0.03669 -0.21412 0.00179 0.00209 0.21725 0.00210  0.10932  1.03068 0.00153 0.00164 1.03647 0.00164 
2456850.167 2014-07-11 16:00:00 -0.02626 -0.15348 0.00182 0.00215 0.15572 0.00215  0.09099  0.99767 0.00155 0.00174 1.00181 0.00175 
2456850.500 2014-07-12 0:00:00  -0.01563 -0.09170 0.00186 0.00221 0.09305 0.00221  0.07245  0.96251 0.00156 0.00183 0.96523 0.00184 
2456850.833 2014-07-12 8:00:00  -0.00488 -0.02927 0.00189 0.00228 0.02974 0.00228  0.05377  0.92526 0.00158 0.00191 0.92683 0.00192 
2456851.167 2014-07-12 16:00:00  0.00589  0.03336 0.00192 0.00236 0.03393 0.00235  0.03497  0.88602 0.00159 0.00198 0.88672 0.00199 
2456851.500 2014-07-13 0:00:00   0.01663  0.09573 0.00195 0.00244 0.09719 0.00244  0.01610  0.84488 0.00160 0.00204 0.84503 0.00204 
2456851.833 2014-07-13 8:00:00   0.02725  0.15740 0.00197 0.00252 0.15975 0.00252 -0.00280  0.80192 0.00161 0.00209 0.80193 0.00209 
2456852.167 2014-07-13 16:00:00  0.03766  0.21792 0.00199 0.00260 0.22116 0.00259 -0.02169  0.75725 0.00161 0.00213 0.75756 0.00212 
2456852.500 2014-07-14 0:00:00   0.04781  0.27684 0.00200 0.00266 0.28094 0.00265 -0.04054  0.71096 0.00161 0.00215 0.71212 0.00215 
2456852.833 2014-07-14 8:00:00   0.05761  0.33371 0.00201 0.00270 0.33865 0.00269 -0.05929  0.66316 0.00161 0.00217 0.66581 0.00216 
2456853.167 2014-07-14 16:00:00  0.06697  0.38808 0.00201 0.00272 0.39382 0.00271 -0.07791  0.61395 0.00161 0.00217 0.61888 0.00215 
2456853.500 2014-07-15 0:00:00   0.07582  0.43948 0.00200 0.00271 0.44597 0.00270 -0.09637  0.56346 0.00160 0.00216 0.57164 0.00214 
2456853.833 2014-07-15 8:00:00   0.08408  0.48743 0.00199 0.00267 0.49463 0.00266 -0.11462  0.51177 0.00159 0.00215 0.52446 0.00211 
2456854.167 2014-07-15 16:00:00  0.09167  0.53143 0.00197 0.00259 0.53928 0.00258 -0.13262  0.45902 0.00158 0.00213 0.47780 0.00206 
2456854.500 2014-07-16 0:00:00   0.09848  0.57098 0.00194 0.00247 0.57942 0.00245 -0.15035  0.40532 0.00157 0.00210 0.43231 0.00201 
2456854.833 2014-07-16 8:00:00   0.10444  0.60555 0.00190 0.00231 0.61449 0.00229 -0.16776  0.35078 0.00155 0.00207 0.38884 0.00193 
2456855.167 2014-07-16 16:00:00  0.10945  0.63458 0.00186 0.00211 0.64395 0.00209 -0.18482  0.29553 0.00154 0.00203 0.34856 0.00183 
2456855.500 2014-07-17 0:00:00   0.11340  0.65751 0.00181 0.00188 0.66722 0.00185 -0.20149  0.23967 0.00152 0.00199 0.31312 0.00172 
2456855.833 2014-07-17 8:00:00   0.11620  0.67376 0.00175 0.00164 0.68371 0.00160 -0.21775  0.18333 0.00149 0.00195 0.28465 0.00159 
2456856.167 2014-07-17 16:00:00  0.11775  0.68272 0.00169 0.00142 0.69280 0.00137 -0.23356  0.12662 0.00147 0.00191 0.26569 0.00147 
2456856.500 2014-07-18 0:00:00   0.11794  0.68380 0.00162 0.00129 0.69390 0.00124 -0.24890  0.06967 0.00145 0.00186 0.25848 0.00141 
2456856.833 2014-07-18 8:00:00   0.11666  0.67641 0.00155 0.00134 0.68640 0.00130 -0.26373  0.01259 0.00142 0.00182 0.26404 0.00141 
2456857.167 2014-07-18 16:00:00  0.11383  0.65998 0.00149 0.00159 0.66973 0.00157 -0.27804 -0.04451 0.00140 0.00178 0.28158 0.00146 
2456857.500 2014-07-19 0:00:00   0.10934  0.63401 0.00143 0.00199 0.64337 0.00199 -0.29179 -0.10151 0.00137 0.00175 0.30895 0.00151 
2456857.833 2014-07-19 8:00:00   0.10315  0.59810 0.00139 0.00247 0.60693 0.00248 -0.30496 -0.15831 0.00135 0.00171 0.34360 0.00156 
2456858.167 2014-07-19 16:00:00  0.09519  0.55200 0.00136 0.00298 0.56015 0.00301 -0.31753 -0.21478 0.00132 0.00168 0.38335 0.00158 
2456858.500 2014-07-20 0:00:00   0.08546  0.49566 0.00134 0.00349 0.50297 0.00352 -0.32948 -0.27083 0.00130 0.00166 0.42650 0.00160 
2456858.833 2014-07-20 8:00:00   0.07400  0.42934 0.00134 0.00394 0.43567 0.00399 -0.34079 -0.32634 0.00128 0.00164 0.47184 0.00160 
2456859.167 2014-07-20 16:00:00  0.06093  0.35367 0.00135 0.00432 0.35888 0.00437 -0.35144 -0.38122 0.00127 0.00162 0.51850 0.00160 
2456859.500 2014-07-21 0:00:00   0.04643  0.26972 0.00138 0.00459 0.27369 0.00465 -0.36143 -0.43536 0.00125 0.00161 0.56584 0.00159 
2456859.833 2014-07-21 8:00:00   0.03076  0.17905 0.00140 0.00475 0.18167 0.00481 -0.37073 -0.48867 0.00125 0.00160 0.61338 0.00158 
2456860.167 2014-07-21 16:00:00  0.01427  0.08368 0.00143 0.00478 0.08490 0.00484 -0.37932 -0.54105 0.00124 0.00160 0.66077 0.00156 
2456860.500 2014-07-22 0:00:00  -0.00261 -0.01394 0.00146 0.00469 0.01424 0.00474 -0.38721 -0.59241 0.00125 0.00159 0.70773 0.00155 
2456860.833 2014-07-22 8:00:00  -0.01942 -0.11117 0.00149 0.00451 0.11286 0.00457 -0.39438 -0.64266 0.00126 0.00159 0.75403 0.00154 
2456861.167 2014-07-22 16:00:00 -0.03570 -0.20528 0.00151 0.00425 0.20836 0.00431 -0.40083 -0.69172 0.00127 0.00159 0.79947 0.00152 
2456861.500 2014-07-23 0:00:00  -0.05101 -0.29376 0.00153 0.00393 0.29816 0.00400 -0.40654 -0.73951 0.00130 0.00159 0.84389 0.00151 
2456861.833 2014-07-23 8:00:00  -0.06498 -0.37447 0.00154 0.00358 0.38007 0.00365 -0.41151 -0.78595 0.00133 0.00159 0.88716 0.00149 
2456862.167 2014-07-23 16:00:00 -0.07733 -0.44575 0.00154 0.00322 0.45241 0.00328 -0.41573 -0.83095 0.00136 0.00158 0.92915 0.00148 
2456862.500 2014-07-24 0:00:00  -0.08786 -0.50651 0.00154 0.00286 0.51407 0.00292 -0.41922 -0.87447 0.00140 0.00158 0.96976 0.00146 
2456862.833 2014-07-24 8:00:00  -0.09646 -0.55613 0.00153 0.00254 0.56443 0.00260 -0.42195 -0.91642 0.00145 0.00157 1.00890 0.00144 
2456863.167 2014-07-24 16:00:00 -0.10310 -0.59446 0.00153 0.00228 0.60334 0.00233 -0.42394 -0.95675 0.00151 0.00156 1.04647 0.00143 
2456863.500 2014-07-25 0:00:00  -0.10782 -0.62168 0.00153 0.00212 0.63096 0.00217 -0.42519 -0.99539 0.00157 0.00155 1.08240 0.00142 
2456863.833 2014-07-25 8:00:00  -0.11069 -0.63823 0.00153 0.00208 0.64776 0.00213 -0.42570 -1.03230 0.00163 0.00154 1.11663 0.00141 
2456864.167 2014-07-25 16:00:00 -0.11181 -0.64471 0.00154 0.00215 0.65433 0.00220 -0.42547 -1.06741 0.00169 0.00153 1.14909 0.00140 
2456864.500 2014-07-26 0:00:00  -0.11131 -0.64182 0.00155 0.00230 0.65140 0.00235 -0.42452 -1.10069 0.00176 0.00152 1.17972 0.00140 
2456864.833 2014-07-26 8:00:00  -0.10931 -0.63032 0.00156 0.00250 0.63973 0.00255 -0.42283 -1.13209 0.00183 0.00152 1.20848 0.00140 
2456865.167 2014-07-26 16:00:00 -0.10594 -0.61098 0.00158 0.00271 0.62010 0.00275 -0.42043 -1.16157 0.00191 0.00151 1.23532 0.00141 
2456865.500 2014-07-27 0:00:00  -0.10135 -0.58458 0.00161 0.00291 0.59330 0.00295 -0.41733 -1.18909 0.00198 0.00151 1.26020 0.00142 
2456865.833 2014-07-27 8:00:00  -0.09565 -0.55185 0.00164 0.00309 0.56008 0.00313 -0.41352 -1.21462 0.00206 0.00152 1.28308 0.00145 
2456866.167 2014-07-27 16:00:00 -0.08897 -0.51350 0.00167 0.00324 0.52116 0.00328 -0.40903 -1.23812 0.00213 0.00153 1.30394 0.00148 
2456866.500 2014-07-28 0:00:00  -0.08144 -0.47023 0.00170 0.00336 0.47723 0.00340 -0.40385 -1.25958 0.00221 0.00155 1.32274 0.00153 
2456866.833 2014-07-28 8:00:00  -0.07316 -0.42267 0.00173 0.00345 0.42896 0.00348 -0.39802 -1.27896 0.00228 0.00158 1.33947 0.00158 
2456867.167 2014-07-28 16:00:00 -0.06423 -0.37143 0.00176 0.00350 0.37695 0.00354 -0.39153 -1.29626 0.00235 0.00162 1.35410 0.00165 
2456867.500 2014-07-29 0:00:00  -0.05476 -0.31710 0.00179 0.00353 0.32180 0.00356 -0.38441 -1.31144 0.00242 0.00168 1.36662 0.00172 
2456867.833 2014-07-29 8:00:00  -0.04485 -0.26021 0.00182 0.00354 0.26405 0.00356 -0.37666 -1.32451 0.00249 0.00174 1.37702 0.00180 
2456868.167 2014-07-29 16:00:00 -0.03458 -0.20130 0.00184 0.00352 0.20426 0.00354 -0.36830 -1.33544 0.00256 0.00181 1.38530 0.00189 
2456868.500 2014-07-30 0:00:00  -0.02405 -0.14086 0.00187 0.00349 0.14291 0.00350 -0.35936 -1.34423 0.00262 0.00189 1.39144 0.00199 
2456868.833 2014-07-30 8:00:00  -0.01333 -0.07939 0.00189 0.00344 0.08052 0.00345 -0.34983 -1.35088 0.00268 0.00198 1.39545 0.00210 
2456869.167 2014-07-30 16:00:00 -0.00251 -0.01734 0.00192 0.00339 0.01762 0.00338 -0.33975 -1.35538 0.00274 0.00208 1.39732 0.00221 
2456869.500 2014-07-31 0:00:00   0.00833  0.04483 0.00194 0.00332 0.04564 0.00331 -0.32914 -1.35775 0.00279 0.00219 1.39707 0.00233 
2456869.833 2014-07-31 8:00:00   0.01911  0.10666 0.00196 0.00325 0.10838 0.00324 -0.31800 -1.35797 0.00284 0.00230 1.39471 0.00245 
2456870.167 2014-07-31 16:00:00  0.02976  0.16772 0.00197 0.00318 0.17035 0.00316 -0.30636 -1.35606 0.00289 0.00242 1.39024 0.00258 
2456870.500 2014-08-01 0:00:00   0.04019  0.22756 0.00198 0.00310 0.23109 0.00308 -0.29424 -1.35203 0.00293 0.00254 1.38368 0.00270 
2456870.833 2014-08-01 8:00:00   0.05033  0.28573 0.00199 0.00302 0.29013 0.00299 -0.28165 -1.34590 0.00297 0.00267 1.37506 0.00283 
2456871.167 2014-08-01 16:00:00  0.06010  0.34178 0.00199 0.00293 0.34703 0.00290 -0.26863 -1.33767 0.00300 0.00281 1.36438 0.00297 
2456871.500 2014-08-02 0:00:00   0.06942  0.39526 0.00198 0.00283 0.40131 0.00280 -0.25519 -1.32737 0.00303 0.00294 1.35168 0.00310 
2456871.833 2014-08-02 8:00:00   0.07821  0.44570 0.00197 0.00273 0.45251 0.00269 -0.24135 -1.31502 0.00306 0.00308 1.33699 0.00323 
2456872.167 2014-08-02 16:00:00  0.08638  0.49260 0.00196 0.00261 0.50012 0.00257 -0.22714 -1.30064 0.00308 0.00322 1.32032 0.00337 
2456872.500 2014-08-03 0:00:00   0.09384  0.53548 0.00194 0.00247 0.54365 0.00244 -0.21257 -1.28425 0.00309 0.00335 1.30173 0.00350 
2456872.833 2014-08-03 8:00:00   0.10050  0.57382 0.00191 0.00232 0.58256 0.00228 -0.19767 -1.26590 0.00310 0.00349 1.28124 0.00363 
2456873.167 2014-08-03 16:00:00  0.10627  0.60708 0.00188 0.00216 0.61631 0.00212 -0.18247 -1.24560 0.00311 0.00363 1.25889 0.00377 
2456873.500 2014-08-04 0:00:00   0.11105  0.63469 0.00184 0.00197 0.64434 0.00193 -0.16698 -1.22338 0.00311 0.00377 1.23473 0.00390 
2456873.833 2014-08-04 8:00:00   0.11474  0.65610 0.00179 0.00178 0.66606 0.00174 -0.15124 -1.19930 0.00311 0.00391 1.20880 0.00402 
2456874.167 2014-08-04 16:00:00  0.11723  0.67069 0.00174 0.00158 0.68086 0.00154 -0.13526 -1.17338 0.00310 0.00404 1.18115 0.00415 
2456874.500 2014-08-05 0:00:00   0.11843  0.67786 0.00169 0.00139 0.68813 0.00136 -0.11907 -1.14566 0.00309 0.00418 1.15184 0.00427 
2456874.833 2014-08-05 8:00:00   0.11821  0.67702 0.00162 0.00125 0.68726 0.00123 -0.10270 -1.11620 0.00308 0.00431 1.12092 0.00439 
2456875.167 2014-08-05 16:00:00  0.11649  0.66756 0.00156 0.00119 0.67765 0.00118 -0.08616 -1.08502 0.00306 0.00443 1.08844 0.00451 
2456875.500 2014-08-06 0:00:00   0.11316  0.64895 0.00150 0.00124 0.65874 0.00124 -0.06949 -1.05219 0.00303 0.00456 1.05448 0.00462 
2456875.833 2014-08-06 8:00:00   0.10813  0.62068 0.00143 0.00141 0.63003 0.00142 -0.05272 -1.01774 0.00300 0.00468 1.01911 0.00473 
2456876.167 2014-08-06 16:00:00  0.10136  0.58238 0.00138 0.00167 0.59114 0.00169 -0.03586 -0.98174 0.00297 0.00480 0.98239 0.00484 
2456876.500 2014-08-07 0:00:00   0.09279  0.53386 0.00132 0.00198 0.54187 0.00201 -0.01894 -0.94422 0.00294 0.00492 0.94442 0.00494 
2456876.833 2014-08-07 8:00:00   0.08244  0.47516 0.00128 0.00234 0.48226 0.00237 -0.00199 -0.90526 0.00290 0.00503 0.90527 0.00503 
2456877.167 2014-08-07 16:00:00  0.07037  0.40663 0.00126 0.00272 0.41267 0.00276  0.01496 -0.86491 0.00285 0.00514 0.86504 0.00512 
2456877.500 2014-08-08 0:00:00   0.05672  0.32902 0.00125 0.00312 0.33387 0.00315  0.03189 -0.82322 0.00281 0.00525 0.82384 0.00521 
2456877.833 2014-08-08 8:00:00   0.04170  0.24354 0.00126 0.00352 0.24709 0.00356  0.04878 -0.78026 0.00276 0.00535 0.78179 0.00529 
2456878.167 2014-08-08 16:00:00  0.02562  0.15190 0.00129 0.00390 0.15405 0.00394  0.06559 -0.73610 0.00271 0.00544 0.73902 0.00535 
2456878.500 2014-08-09 0:00:00   0.00884  0.05624 0.00133 0.00424 0.05695 0.00428  0.08230 -0.69079 0.00266 0.00554 0.69568 0.00541 
2456878.833 2014-08-09 8:00:00  -0.00818 -0.04093 0.00138 0.00450 0.04176 0.00453  0.09888 -0.64440 0.00260 0.00563 0.65195 0.00545 
2456879.167 2014-08-09 16:00:00 -0.02498 -0.13694 0.00142 0.00464 0.13920 0.00468  0.11530 -0.59700 0.00254 0.00571 0.60804 0.00548 
2456879.500 2014-08-10 0:00:00  -0.04110 -0.22915 0.00146 0.00463 0.23281 0.00467  0.13155 -0.54867 0.00249 0.00579 0.56423 0.00548 
2456879.833 2014-08-10 8:00:00  -0.05611 -0.31517 0.00148 0.00445 0.32012 0.00449  0.14759 -0.49947 0.00243 0.00586 0.52083 0.00545 
2456880.167 2014-08-10 16:00:00 -0.06967 -0.39302 0.00148 0.00411 0.39915 0.00414  0.16340 -0.44948 0.00237 0.00593 0.47827 0.00539 
2456880.500 2014-08-11 0:00:00  -0.08153 -0.46122 0.00148 0.00364 0.46838 0.00366  0.17894 -0.39878 0.00230 0.00599 0.43711 0.00526 
2456880.833 2014-08-11 8:00:00  -0.09151 -0.51884 0.00148 0.00305 0.52685 0.00307  0.19420 -0.34744 0.00224 0.00605 0.39806 0.00506 
2456881.167 2014-08-11 16:00:00 -0.09954 -0.56540 0.00148 0.00241 0.57410 0.00242  0.20915 -0.29555 0.00218 0.00610 0.36209 0.00475 
2456881.500 2014-08-12 0:00:00  -0.10561 -0.60083 0.00148 0.00180 0.61004 0.00180  0.22376 -0.24318 0.00212 0.00615 0.33050 0.00430 
2456881.833 2014-08-12 8:00:00  -0.10975 -0.62538 0.00149 0.00134 0.63494 0.00136  0.23800 -0.19042 0.00205 0.00618 0.30485 0.00369 
2456882.167 2014-08-12 16:00:00 -0.11207 -0.63951 0.00152 0.00127 0.64926 0.00130  0.25186 -0.13735 0.00199 0.00622 0.28694 0.00294 
2456882.500 2014-08-13 0:00:00  -0.11265 -0.64384 0.00155 0.00160 0.65362 0.00165  0.26530 -0.08407 0.00193 0.00624 0.27837 0.00217 
2456882.833 2014-08-13 8:00:00  -0.11164 -0.63906 0.00159 0.00211 0.64874 0.00217  0.27830 -0.03065 0.00187 0.00626 0.28005 0.00176 
2456883.167 2014-08-13 16:00:00 -0.10915 -0.62593 0.00164 0.00265 0.63538 0.00272  0.29083  0.02282 0.00181 0.00627 0.29179 0.00202 
2456883.500 2014-08-14 0:00:00  -0.10532 -0.60519 0.00168 0.00317 0.61429 0.00325  0.30288  0.07624 0.00175 0.00627 0.31238 0.00265 
2456883.833 2014-08-14 8:00:00  -0.10030 -0.57759 0.00173 0.00364 0.58624 0.00372  0.31441  0.12952 0.00170 0.00626 0.34009 0.00328 
2456884.167 2014-08-14 16:00:00 -0.09419 -0.54386 0.00178 0.00405 0.55195 0.00414  0.32541  0.18257 0.00164 0.00625 0.37316 0.00381 
2456884.500 2014-08-15 0:00:00  -0.08713 -0.50468 0.00182 0.00441 0.51215 0.00449  0.33584  0.23531 0.00159 0.00622 0.41010 0.00422 
2456884.833 2014-08-15 8:00:00  -0.07923 -0.46072 0.00186 0.00470 0.46749 0.00479  0.34570  0.28762 0.00153 0.00619 0.44973 0.00454 
2456885.167 2014-08-15 16:00:00 -0.07061 -0.41261 0.00190 0.00494 0.41861 0.00503  0.35496  0.33943 0.00148 0.00615 0.49115 0.00477 
2456885.500 2014-08-16 0:00:00  -0.06136 -0.36095 0.00193 0.00513 0.36613 0.00521  0.36359  0.39064 0.00144 0.00610 0.53368 0.00494 
2456885.833 2014-08-16 8:00:00  -0.05160 -0.30629 0.00196 0.00527 0.31061 0.00535  0.37158  0.44115 0.00139 0.00604 0.57680 0.00505 
2456886.167 2014-08-16 16:00:00 -0.04141 -0.24918 0.00199 0.00536 0.25260 0.00544  0.37890  0.49087 0.00134 0.00596 0.62011 0.00512 
2456886.500 2014-08-17 0:00:00  -0.03088 -0.19013 0.00201 0.00542 0.19263 0.00549  0.38555  0.53970 0.00130 0.00588 0.66328 0.00516 
2456886.833 2014-08-17 8:00:00  -0.02011 -0.12964 0.00203 0.00543 0.13120 0.00550  0.39150  0.58756 0.00126 0.00579 0.70605 0.00517 
2456887.167 2014-08-17 16:00:00 -0.00918 -0.06818 0.00204 0.00541 0.06883 0.00547  0.39674  0.63433 0.00122 0.00569 0.74819 0.00515 
2456887.500 2014-08-18 0:00:00   0.00183 -0.00623 0.00206 0.00537 0.00774 0.00390  0.40125  0.67994 0.00118 0.00558 0.78951 0.00511 
2456887.833 2014-08-18 8:00:00   0.01284  0.05578 0.00206 0.00529 0.05727 0.00532  0.40501  0.72429 0.00114 0.00545 0.82984 0.00505 
2456888.167 2014-08-18 16:00:00  0.02376  0.11738 0.00207 0.00519 0.11978 0.00522  0.40802  0.76729 0.00111 0.00532 0.86903 0.00497 
2456888.500 2014-08-19 0:00:00   0.03453  0.17814 0.00207 0.00507 0.18147 0.00510  0.41026  0.80884 0.00108 0.00518 0.90694 0.00488 
2456888.833 2014-08-19 8:00:00   0.04506  0.23761 0.00206 0.00492 0.24185 0.00494  0.41173  0.84886 0.00105 0.00502 0.94345 0.00477 
2456889.167 2014-08-19 16:00:00  0.05526  0.29535 0.00206 0.00475 0.30048 0.00477  0.41241  0.88726 0.00102 0.00486 0.97843 0.00464 
2456889.500 2014-08-20 0:00:00   0.06507  0.35090 0.00204 0.00456 0.35689 0.00457  0.41229  0.92396 0.00099 0.00468 1.01178 0.00450 
2456889.833 2014-08-20 8:00:00   0.07440  0.40381 0.00203 0.00435 0.41061 0.00435  0.41138  0.95888 0.00097 0.00450 1.04340 0.00434 
2456890.167 2014-08-20 16:00:00  0.08317  0.45360 0.00200 0.00411 0.46117 0.00410  0.40966  0.99192 0.00095 0.00430 1.07319 0.00417 
2456890.500 2014-08-21 0:00:00   0.09128  0.49980 0.00198 0.00385 0.50807 0.00384  0.40714  1.02303 0.00093 0.00410 1.10107 0.00399 
2456890.833 2014-08-21 8:00:00   0.09865  0.54189 0.00194 0.00356 0.55080 0.00355  0.40381  1.05211 0.00092 0.00389 1.12694 0.00381 
2456891.167 2014-08-21 16:00:00  0.10519  0.57937 0.00191 0.00325 0.58884 0.00324  0.39967  1.07910 0.00091 0.00367 1.15074 0.00361 
2456891.500 2014-08-22 0:00:00   0.11081  0.61170 0.00186 0.00292 0.62166 0.00290  0.39473  1.10394 0.00090 0.00345 1.17239 0.00340 
2456891.833 2014-08-22 8:00:00   0.11539  0.63832 0.00181 0.00257 0.64867 0.00255  0.38899  1.12655 0.00090 0.00322 1.19182 0.00318 
2456892.167 2014-08-22 16:00:00  0.11885  0.65868 0.00176 0.00221 0.66932 0.00218  0.38245  1.14688 0.00090 0.00298 1.20897 0.00296 
2456892.500 2014-08-23 0:00:00   0.12108  0.67219 0.00170 0.00185 0.68301 0.00182  0.37513  1.16488 0.00090 0.00274 1.22379 0.00274 
2456892.833 2014-08-23 8:00:00   0.12197  0.67827 0.00164 0.00151 0.68915 0.00147  0.36703  1.18049 0.00091 0.00250 1.23623 0.00251 
2456893.167 2014-08-23 16:00:00  0.12142  0.67634 0.00157 0.00123 0.68716 0.00119  0.35818  1.19366 0.00092 0.00226 1.24624 0.00228 
2456893.500 2014-08-24 0:00:00   0.11933  0.66585 0.00151 0.00109 0.67646 0.00106  0.34857  1.20436 0.00094 0.00202 1.25379 0.00205 
2456893.833 2014-08-24 8:00:00   0.11560  0.64629 0.00144 0.00116 0.65655 0.00113  0.33823  1.21255 0.00095 0.00179 1.25884 0.00182 
2456894.167 2014-08-24 16:00:00  0.11017  0.61723 0.00138 0.00140 0.62698 0.00138  0.32717  1.21820 0.00097 0.00156 1.26137 0.00160 
2456894.500 2014-08-25 0:00:00   0.10298  0.57836 0.00132 0.00172 0.58746 0.00171  0.31542  1.22129 0.00100 0.00134 1.26136 0.00140 
2456894.833 2014-08-25 8:00:00   0.09400  0.52955 0.00127 0.00208 0.53783 0.00207  0.30299  1.22180 0.00102 0.00114 1.25881 0.00120 
2456895.167 2014-08-25 16:00:00  0.08327  0.47091 0.00123 0.00243 0.47822 0.00242  0.28991  1.21972 0.00104 0.00097 1.25370 0.00104 
2456895.500 2014-08-26 0:00:00   0.07085  0.40284 0.00121 0.00275 0.40902 0.00275  0.27621  1.21504 0.00107 0.00084 1.24604 0.00091 
2456895.833 2014-08-26 8:00:00   0.05689  0.32611 0.00121 0.00304 0.33104 0.00304  0.26191  1.20777 0.00110 0.00077 1.23584 0.00084 
2456896.167 2014-08-26 16:00:00  0.04162  0.24193 0.00122 0.00328 0.24548 0.00328  0.24704  1.19791 0.00113 0.00077 1.22312 0.00082 
2456896.500 2014-08-27 0:00:00   0.02533  0.15190 0.00125 0.00347 0.15400 0.00347  0.23163  1.18548 0.00116 0.00083 1.20789 0.00087 
2456896.833 2014-08-27 8:00:00   0.00838  0.05806 0.00130 0.00360 0.05867 0.00362  0.21571  1.17049 0.00118 0.00094 1.19020 0.00096 
2456897.167 2014-08-27 16:00:00 -0.00879 -0.03727 0.00135 0.00368 0.03832 0.00368  0.19932  1.15298 0.00121 0.00107 1.17008 0.00109 
2456897.500 2014-08-28 0:00:00  -0.02573 -0.13160 0.00140 0.00368 0.13410 0.00370  0.18249  1.13298 0.00124 0.00121 1.14758 0.00122 
2456897.833 2014-08-28 8:00:00  -0.04201 -0.22246 0.00145 0.00360 0.22640 0.00363  0.16525  1.11053 0.00126 0.00136 1.12276 0.00136 
2456898.167 2014-08-28 16:00:00 -0.05721 -0.30759 0.00148 0.00344 0.31287 0.00347  0.14765  1.08567 0.00129 0.00150 1.09567 0.00150 
2456898.500 2014-08-29 0:00:00  -0.07100 -0.38508 0.00150 0.00320 0.39157 0.00323  0.12972  1.05847 0.00131 0.00164 1.06639 0.00164 
2456898.833 2014-08-29 8:00:00  -0.08310 -0.45344 0.00151 0.00289 0.46100 0.00293  0.11150  1.02897 0.00133 0.00177 1.03499 0.00177 
2456899.167 2014-08-29 16:00:00 -0.09334 -0.51169 0.00151 0.00253 0.52014 0.00257  0.09302  0.99724 0.00135 0.00188 1.00157 0.00188 
2456899.500 2014-08-30 0:00:00  -0.10163 -0.55927 0.00150 0.00216 0.56843 0.00219  0.07434  0.96336 0.00137 0.00199 0.96622 0.00199 
2456899.833 2014-08-30 8:00:00  -0.10794 -0.59600 0.00149 0.00180 0.60570 0.00183  0.05550  0.92739 0.00139 0.00209 0.92905 0.00209 
2456900.167 2014-08-30 16:00:00 -0.11231 -0.62203 0.00148 0.00149 0.63209 0.00151  0.03652  0.88942 0.00140 0.00217 0.89018 0.00217 
2456900.500 2014-08-31 0:00:00  -0.11479 -0.63773 0.00147 0.00128 0.64798 0.00130  0.01745  0.84954 0.00142 0.00224 0.84972 0.00224 
2456900.833 2014-08-31 8:00:00  -0.11550 -0.64363 0.00147 0.00120 0.65392 0.00122 -0.00165  0.80783 0.00143 0.00230 0.80783 0.00230 
2456901.167 2014-08-31 16:00:00 -0.11455 -0.64038 0.00148 0.00126 0.65055 0.00128 -0.02077  0.76438 0.00143 0.00234 0.76467 0.00234 
2456901.500 2014-09-01 0:00:00  -0.11208 -0.62867 0.00149 0.00141 0.63859 0.00142 -0.03984  0.71930 0.00144 0.00237 0.72041 0.00237 
2456901.833 2014-09-01 8:00:00  -0.10821 -0.60923 0.00151 0.00160 0.61876 0.00161 -0.05884  0.67269 0.00144 0.00239 0.67526 0.00239 
2456902.167 2014-09-01 16:00:00 -0.10308 -0.58277 0.00153 0.00180 0.59182 0.00180 -0.07771  0.62464 0.00144 0.00240 0.62946 0.00239 
2456902.500 2014-09-02 0:00:00  -0.09681 -0.55002 0.00156 0.00198 0.55848 0.00199 -0.09643  0.57527 0.00144 0.00240 0.58330 0.00238 
2456902.833 2014-09-02 8:00:00  -0.08955 -0.51167 0.00159 0.00216 0.51945 0.00216 -0.11495  0.52469 0.00144 0.00239 0.53714 0.00235 
2456903.167 2014-09-02 16:00:00 -0.08140 -0.46838 0.00163 0.00232 0.47541 0.00232 -0.13323  0.47301 0.00143 0.00236 0.49142 0.00230 
2456903.500 2014-09-03 0:00:00  -0.07250 -0.42079 0.00166 0.00246 0.42699 0.00246 -0.15124  0.42034 0.00143 0.00234 0.44673 0.00224 
2456903.833 2014-09-03 8:00:00  -0.06294 -0.36950 0.00170 0.00260 0.37482 0.00259 -0.16893  0.36680 0.00142 0.00230 0.40384 0.00216 
2456904.167 2014-09-03 16:00:00 -0.05283 -0.31509 0.00174 0.00272 0.31949 0.00271 -0.18628  0.31251 0.00141 0.00226 0.36382 0.00205 
2456904.500 2014-09-04 0:00:00  -0.04228 -0.25811 0.00178 0.00283 0.26155 0.00282 -0.20324  0.25757 0.00139 0.00221 0.32811 0.00190 
2456904.833 2014-09-04 8:00:00  -0.03138 -0.19908 0.00182 0.00294 0.20155 0.00292 -0.21979  0.20211 0.00138 0.00216 0.29860 0.00174 
2456905.167 2014-09-04 16:00:00 -0.02023 -0.13853 0.00185 0.00303 0.14001 0.00302 -0.23590  0.14625 0.00136 0.00210 0.27756 0.00155 
2456905.500 2014-09-05 0:00:00  -0.00891 -0.07694 0.00188 0.00312 0.07747 0.00311 -0.25153  0.09010 0.00135 0.00205 0.26718 0.00140 
2456905.833 2014-09-05 8:00:00   0.00248 -0.01477 0.00191 0.00320 0.01511 0.00314 -0.26665  0.03377 0.00133 0.00200 0.26878 0.00132 
2456906.167 2014-09-05 16:00:00  0.01386  0.04749 0.00194 0.00327 0.04951 0.00319 -0.28123 -0.02262 0.00131 0.00194 0.28215 0.00133 
2456906.500 2014-09-06 0:00:00   0.02514  0.10940 0.00196 0.00333 0.11227 0.00327 -0.29526 -0.07896 0.00129 0.00189 0.30564 0.00139 
2456906.833 2014-09-06 8:00:00   0.03625  0.17049 0.00198 0.00337 0.17432 0.00332 -0.30870 -0.13513 0.00127 0.00184 0.33699 0.00145 
2456907.167 2014-09-06 16:00:00  0.04709  0.23033 0.00199 0.00339 0.23510 0.00334 -0.32154 -0.19103 0.00126 0.00180 0.37401 0.00151 
2456907.500 2014-09-07 0:00:00   0.05759  0.28846 0.00199 0.00339 0.29416 0.00334 -0.33374 -0.24655 0.00124 0.00176 0.41494 0.00154 
2456907.833 2014-09-07 8:00:00   0.06766  0.34442 0.00199 0.00337 0.35100 0.00332 -0.34530 -0.30158 0.00123 0.00172 0.45846 0.00156 
2456908.167 2014-09-07 16:00:00  0.07721  0.39774 0.00199 0.00332 0.40517 0.00327 -0.35619 -0.35602 0.00122 0.00169 0.50362 0.00156 
2456908.500 2014-09-08 0:00:00   0.08617  0.44797 0.00197 0.00324 0.45619 0.00319 -0.36640 -0.40978 0.00122 0.00167 0.54970 0.00156 
2456908.833 2014-09-08 8:00:00   0.09443  0.49461 0.00196 0.00313 0.50355 0.00308 -0.37591 -0.46275 0.00122 0.00164 0.59619 0.00155 
2456909.167 2014-09-08 16:00:00  0.10191  0.53717 0.00193 0.00300 0.54676 0.00295 -0.38471 -0.51483 0.00122 0.00162 0.64269 0.00154 
2456909.500 2014-09-09 0:00:00   0.10852  0.57515 0.00190 0.00283 0.58530 0.00278 -0.39279 -0.56595 0.00124 0.00161 0.68890 0.00153 
2456909.833 2014-09-09 8:00:00   0.11416  0.60800 0.00186 0.00264 0.61863 0.00259 -0.40013 -0.61601 0.00125 0.00159 0.73456 0.00151 
2456910.167 2014-09-09 16:00:00  0.11872  0.63520 0.00181 0.00242 0.64620 0.00238 -0.40673 -0.66492 0.00128 0.00158 0.77946 0.00150 
2456910.500 2014-09-10 0:00:00   0.12212  0.65618 0.00176 0.00219 0.66744 0.00215 -0.41259 -0.71261 0.00131 0.00157 0.82344 0.00148 
2456910.833 2014-09-10 8:00:00   0.12424  0.67037 0.00171 0.00195 0.68179 0.00191 -0.41768 -0.75900 0.00135 0.00156 0.86634 0.00146 
2456911.167 2014-09-10 16:00:00  0.12499  0.67722 0.00165 0.00172 0.68866 0.00168 -0.42202 -0.80402 0.00139 0.00154 0.90805 0.00144 
2456911.500 2014-09-11 0:00:00   0.12427  0.67615 0.00159 0.00152 0.68748 0.00148 -0.42561 -0.84758 0.00144 0.00153 0.94844 0.00142 
2456911.833 2014-09-11 8:00:00   0.12197  0.66663 0.00153 0.00138 0.67770 0.00135 -0.42842 -0.88964 0.00150 0.00152 0.98742 0.00141 
2456912.167 2014-09-11 16:00:00  0.11803  0.64815 0.00146 0.00134 0.65881 0.00132 -0.43048 -0.93012 0.00156 0.00150 1.02491 0.00139 
2456912.500 2014-09-12 0:00:00   0.11235  0.62028 0.00141 0.00140 0.63038 0.00140 -0.43177 -0.96896 0.00162 0.00149 1.06081 0.00137 
2456912.833 2014-09-12 8:00:00   0.10491  0.58272 0.00136 0.00157 0.59209 0.00158 -0.43231 -1.00612 0.00169 0.00147 1.09506 0.00136 
2456913.167 2014-09-12 16:00:00  0.09567  0.53531 0.00132 0.00181 0.54379 0.00182 -0.43209 -1.04152 0.00177 0.00146 1.12760 0.00135 
2456913.500 2014-09-13 0:00:00   0.08466  0.47812 0.00129 0.00208 0.48556 0.00211 -0.43113 -1.07514 0.00184 0.00145 1.15836 0.00134 
2456913.833 2014-09-13 8:00:00   0.07197  0.41151 0.00129 0.00238 0.41775 0.00242 -0.42942 -1.10692 0.00192 0.00144 1.18729 0.00134 
2456914.167 2014-09-13 16:00:00  0.05773  0.33618 0.00130 0.00270 0.34110 0.00274 -0.42697 -1.13681 0.00200 0.00143 1.21435 0.00135 
2456914.500 2014-09-14 0:00:00   0.04216  0.25326 0.00133 0.00301 0.25674 0.00305 -0.42380 -1.16479 0.00208 0.00143 1.23950 0.00136 
2456914.833 2014-09-14 8:00:00   0.02558  0.16428 0.00138 0.00330 0.16626 0.00336 -0.41991 -1.19082 0.00216 0.00143 1.26269 0.00138 
2456915.167 2014-09-14 16:00:00  0.00833  0.07120 0.00144 0.00356 0.07170 0.00361 -0.41531 -1.21486 0.00224 0.00144 1.28389 0.00141 
2456915.500 2014-09-15 0:00:00  -0.00914 -0.02370 0.00150 0.00376 0.02544 0.00378 -0.41001 -1.23689 0.00231 0.00145 1.30307 0.00145 
2456915.833 2014-09-15 8:00:00  -0.02638 -0.11796 0.00155 0.00387 0.12088 0.00395 -0.40404 -1.25687 0.00239 0.00148 1.32022 0.00151 
2456916.167 2014-09-15 16:00:00 -0.04294 -0.20911 0.00159 0.00389 0.21348 0.00397 -0.39739 -1.27480 0.00247 0.00152 1.33530 0.00157 
2456916.500 2014-09-16 0:00:00  -0.05839 -0.29484 0.00161 0.00379 0.30057 0.00388 -0.39008 -1.29064 0.00255 0.00156 1.34830 0.00164 
2456916.833 2014-09-16 8:00:00  -0.07238 -0.37318 0.00161 0.00359 0.38013 0.00367 -0.38213 -1.30439 0.00262 0.00162 1.35921 0.00172 
2456917.167 2014-09-16 16:00:00 -0.08463 -0.44257 0.00160 0.00330 0.45059 0.00338 -0.37355 -1.31603 0.00269 0.00169 1.36802 0.00180 
2456917.500 2014-09-17 0:00:00  -0.09497 -0.50195 0.00158 0.00295 0.51086 0.00302 -0.36437 -1.32555 0.00276 0.00177 1.37472 0.00190 
2456917.833 2014-09-17 8:00:00  -0.10329 -0.55070 0.00155 0.00257 0.56031 0.00263 -0.35459 -1.33296 0.00282 0.00185 1.37931 0.00200 
2456918.167 2014-09-17 16:00:00 -0.10956 -0.58860 0.00153 0.00218 0.59871 0.00224 -0.34423 -1.33823 0.00289 0.00195 1.38180 0.00211 
2456918.500 2014-09-18 0:00:00  -0.11383 -0.61576 0.00150 0.00184 0.62619 0.00188 -0.33332 -1.34138 0.00294 0.00205 1.38218 0.00222 
2456918.833 2014-09-18 8:00:00  -0.11616 -0.63253 0.00148 0.00157 0.64311 0.00160 -0.32187 -1.34241 0.00300 0.00216 1.38046 0.00234 
2456919.167 2014-09-18 16:00:00 -0.11667 -0.63943 0.00148 0.00140 0.64999 0.00142 -0.30990 -1.34132 0.00305 0.00227 1.37665 0.00246 
2456919.500 2014-09-19 0:00:00  -0.11548 -0.63711 0.00148 0.00134 0.64749 0.00136 -0.29743 -1.33812 0.00310 0.00239 1.37078 0.00258 
2456919.833 2014-09-19 8:00:00  -0.11272 -0.62627 0.00149 0.00137 0.63634 0.00139 -0.28448 -1.33283 0.00314 0.00251 1.36286 0.00271 
2456920.167 2014-09-19 16:00:00 -0.10855 -0.60763 0.00151 0.00146 0.61726 0.00147 -0.27108 -1.32546 0.00318 0.00264 1.35290 0.00284 
2456920.500 2014-09-20 0:00:00  -0.10310 -0.58194 0.00154 0.00157 0.59101 0.00158 -0.25725 -1.31603 0.00321 0.00277 1.34094 0.00296 
2456920.833 2014-09-20 8:00:00  -0.09651 -0.54991 0.00157 0.00168 0.55832 0.00170 -0.24300 -1.30455 0.00324 0.00290 1.32699 0.00309 
2456921.167 2014-09-20 16:00:00 -0.08891 -0.51224 0.00161 0.00179 0.51990 0.00181 -0.22837 -1.29105 0.00326 0.00303 1.31109 0.00321 
2456921.500 2014-09-21 0:00:00  -0.08043 -0.46961 0.00165 0.00189 0.47645 0.00190 -0.21337 -1.27555 0.00328 0.00316 1.29328 0.00334 
2456921.833 2014-09-21 8:00:00  -0.07119 -0.42264 0.00169 0.00198 0.42859 0.00199 -0.19803 -1.25809 0.00330 0.00329 1.27358 0.00346 
2456922.167 2014-09-21 16:00:00 -0.06130 -0.37195 0.00173 0.00205 0.37697 0.00207 -0.18237 -1.23868 0.00331 0.00342 1.25204 0.00358 
2456922.500 2014-09-22 0:00:00  -0.05089 -0.31812 0.00178 0.00213 0.32217 0.00214 -0.16642 -1.21737 0.00331 0.00355 1.22870 0.00370 
2456922.833 2014-09-22 8:00:00  -0.04004 -0.26169 0.00182 0.00220 0.26474 0.00221 -0.15020 -1.19419 0.00331 0.00368 1.20360 0.00382 
2456923.167 2014-09-22 16:00:00 -0.02886 -0.20320 0.00186 0.00227 0.20525 0.00228 -0.13373 -1.16917 0.00331 0.00380 1.17679 0.00393 
2456923.500 2014-09-23 0:00:00  -0.01745 -0.14315 0.00190 0.00234 0.14422 0.00235 -0.11705 -1.14235 0.00330 0.00393 1.14834 0.00404 
2456923.833 2014-09-23 8:00:00  -0.00589 -0.08203 0.00194 0.00242 0.08227 0.00242 -0.10018 -1.11378 0.00329 0.00405 1.11828 0.00415 
2456924.167 2014-09-23 16:00:00  0.00571 -0.02031 0.00197 0.00249 0.02120 0.00243 -0.08315 -1.08350 0.00327 0.00417 1.08669 0.00425 
2456924.500 2014-09-24 0:00:00   0.01729  0.04155 0.00200 0.00256 0.04505 0.00250 -0.06597 -1.05155 0.00324 0.00428 1.05362 0.00435 
2456924.833 2014-09-24 8:00:00   0.02874  0.10310 0.00203 0.00262 0.10705 0.00259 -0.04868 -1.01798 0.00322 0.00439 1.01915 0.00444 
2456925.167 2014-09-24 16:00:00  0.03999  0.16388 0.00204 0.00268 0.16870 0.00265 -0.03130 -0.98285 0.00318 0.00450 0.98335 0.00453 
2456925.500 2014-09-25 0:00:00   0.05095  0.22346 0.00206 0.00272 0.22920 0.00269 -0.01387 -0.94620 0.00315 0.00460 0.94631 0.00462 
2456925.833 2014-09-25 8:00:00   0.06153  0.28138 0.00206 0.00274 0.28803 0.00272  0.00360 -0.90809 0.00311 0.00470 0.90810 0.00470 
2456926.167 2014-09-25 16:00:00  0.07166  0.33719 0.00206 0.00275 0.34473 0.00272  0.02107 -0.86857 0.00307 0.00479 0.86884 0.00477 
2456926.500 2014-09-26 0:00:00   0.08125  0.39044 0.00206 0.00274 0.39881 0.00271  0.03852 -0.82772 0.00302 0.00489 0.82862 0.00483 
2456926.833 2014-09-26 8:00:00   0.09020  0.44065 0.00204 0.00270 0.44980 0.00266  0.05592 -0.78557 0.00297 0.00497 0.78756 0.00489 
2456927.167 2014-09-26 16:00:00  0.09843  0.48736 0.00202 0.00263 0.49720 0.00260  0.07324 -0.74220 0.00292 0.00506 0.74581 0.00494 
2456927.500 2014-09-27 0:00:00   0.10584  0.53005 0.00199 0.00253 0.54052 0.00250  0.09045 -0.69768 0.00286 0.00513 0.70352 0.00498 
2456927.833 2014-09-27 8:00:00   0.11235  0.56822 0.00196 0.00241 0.57923 0.00237  0.10754 -0.65206 0.00280 0.00521 0.66087 0.00501 
2456928.167 2014-09-27 16:00:00  0.11785  0.60135 0.00191 0.00225 0.61279 0.00221  0.12446 -0.60542 0.00274 0.00528 0.61809 0.00501 
2456928.500 2014-09-28 0:00:00   0.12224  0.62888 0.00186 0.00207 0.64066 0.00203  0.14119 -0.55782 0.00268 0.00535 0.57542 0.00500 
2456928.833 2014-09-28 8:00:00   0.12542  0.65026 0.00180 0.00187 0.66225 0.00182  0.15771 -0.50935 0.00261 0.00541 0.53322 0.00497 
2456929.167 2014-09-28 16:00:00  0.12730  0.66490 0.00174 0.00166 0.67698 0.00160  0.17398 -0.46006 0.00255 0.00546 0.49188 0.00489 
2456929.500 2014-09-29 0:00:00   0.12775  0.67223 0.00168 0.00144 0.68426 0.00139  0.18998 -0.41005 0.00248 0.00552 0.45194 0.00477 
2456929.833 2014-09-29 8:00:00   0.12669  0.67166 0.00161 0.00126 0.68350 0.00121  0.20568 -0.35938 0.00241 0.00557 0.41410 0.00459 
2456930.167 2014-09-29 16:00:00  0.12402  0.66262 0.00154 0.00114 0.67413 0.00110  0.22106 -0.30814 0.00234 0.00561 0.37925 0.00432 
2456930.500 2014-09-30 0:00:00   0.11964  0.64460 0.00147 0.00114 0.65561 0.00111  0.23608 -0.25640 0.00227 0.00565 0.34856 0.00395 
2456930.833 2014-09-30 8:00:00   0.11349  0.61714 0.00141 0.00126 0.62749 0.00124  0.25072 -0.20424 0.00220 0.00568 0.32342 0.00345 
2456931.167 2014-09-30 16:00:00  0.10551  0.57989 0.00135 0.00147 0.58941 0.00147  0.26496 -0.15176 0.00214 0.00571 0.30539 0.00285 
2456931.500 2014-10-01 0:00:00   0.09570  0.53267 0.00131 0.00174 0.54120 0.00175  0.27876 -0.09903 0.00207 0.00574 0.29588 0.00226 
2456931.833 2014-10-01 8:00:00   0.08408  0.47552 0.00128 0.00202 0.48289 0.00204  0.29210 -0.04614 0.00200 0.00576 0.29578 0.00189 
2456932.167 2014-10-01 16:00:00  0.07075  0.40878 0.00127 0.00231 0.41486 0.00234  0.30496  0.00681 0.00193 0.00577 0.30509 0.00197 
2456932.500 2014-10-02 0:00:00   0.05585  0.33317 0.00127 0.00258 0.33783 0.00262  0.31731  0.05976 0.00186 0.00578 0.32293 0.00240 
2456932.833 2014-10-02 8:00:00   0.03963  0.24983 0.00129 0.00283 0.25296 0.00287  0.32912  0.11259 0.00180 0.00578 0.34789 0.00291 
2456933.167 2014-10-02 16:00:00  0.02242  0.16035 0.00133 0.00305 0.16192 0.00309  0.34037  0.16523 0.00173 0.00577 0.37839 0.00338 
2456933.500 2014-10-03 0:00:00   0.00461  0.06675 0.00138 0.00323 0.06692 0.00325  0.35105  0.21758 0.00167 0.00576 0.41304 0.00377 
2456933.833 2014-10-03 8:00:00  -0.01333 -0.02862 0.00142 0.00335 0.03160 0.00330  0.36111  0.26956 0.00161 0.00574 0.45065 0.00407 
2456934.167 2014-10-03 16:00:00 -0.03093 -0.12320 0.00147 0.00340 0.12703 0.00345  0.37056  0.32106 0.00155 0.00571 0.49032 0.00430 
2456934.500 2014-10-04 0:00:00  -0.04771 -0.21446 0.00151 0.00337 0.21971 0.00342  0.37935  0.37201 0.00149 0.00567 0.53133 0.00448 
2456934.833 2014-10-04 8:00:00  -0.06323 -0.30006 0.00153 0.00325 0.30666 0.00331  0.38748  0.42229 0.00143 0.00563 0.57313 0.00460 
2456935.167 2014-10-04 16:00:00 -0.07714 -0.37802 0.00154 0.00305 0.38582 0.00311  0.39491  0.47183 0.00138 0.00558 0.61530 0.00469 
2456935.500 2014-10-05 0:00:00  -0.08919 -0.44682 0.00155 0.00279 0.45564 0.00284  0.40164  0.52053 0.00133 0.00551 0.65748 0.00475 
2456935.833 2014-10-05 8:00:00  -0.09920 -0.50544 0.00154 0.00247 0.51508 0.00252  0.40765  0.56829 0.00128 0.00544 0.69938 0.00477 
2456936.167 2014-10-05 16:00:00 -0.10709 -0.55331 0.00153 0.00214 0.56358 0.00218  0.41291  0.61502 0.00123 0.00535 0.74078 0.00478 
2456936.500 2014-10-06 0:00:00  -0.11286 -0.59029 0.00152 0.00182 0.60098 0.00186  0.41742  0.66063 0.00119 0.00526 0.78146 0.00475 
2456936.833 2014-10-06 8:00:00  -0.11656 -0.61652 0.00151 0.00156 0.62745 0.00159  0.42116  0.70503 0.00114 0.00516 0.82124 0.00471 
2456937.167 2014-10-06 16:00:00 -0.11829 -0.63241 0.00150 0.00137 0.64338 0.00140  0.42411  0.74812 0.00110 0.00504 0.85997 0.00465 
2456937.500 2014-10-07 0:00:00  -0.11818 -0.63851 0.00150 0.00129 0.64936 0.00132  0.42627  0.78982 0.00107 0.00491 0.89750 0.00458 
2456937.833 2014-10-07 8:00:00  -0.11635 -0.63548 0.00150 0.00131 0.64605 0.00134  0.42761  0.83003 0.00103 0.00478 0.93370 0.00448 
2456938.167 2014-10-07 16:00:00 -0.11296 -0.62403 0.00152 0.00140 0.63418 0.00143  0.42814  0.86867 0.00100 0.00463 0.96845 0.00438 
2456938.500 2014-10-08 0:00:00  -0.10817 -0.60490 0.00153 0.00153 0.61449 0.00155  0.42785  0.90566 0.00097 0.00447 1.00164 0.00425 
2456938.833 2014-10-08 8:00:00  -0.10210 -0.57880 0.00156 0.00166 0.58774 0.00168  0.42673  0.94091 0.00095 0.00430 1.03316 0.00412 
2456939.167 2014-10-08 16:00:00 -0.09492 -0.54647 0.00159 0.00178 0.55465 0.00180  0.42478  0.97434 0.00093 0.00413 1.06290 0.00397 
2456939.500 2014-10-09 0:00:00  -0.08675 -0.50858 0.00162 0.00189 0.51593 0.00191  0.42198  1.00587 0.00091 0.00394 1.09080 0.00380 
2456939.833 2014-10-09 8:00:00  -0.07773 -0.46580 0.00166 0.00199 0.47225 0.00201  0.41835  1.03542 0.00090 0.00375 1.11674 0.00363 
2456940.167 2014-10-09 16:00:00 -0.06799 -0.41876 0.00170 0.00208 0.42425 0.00209  0.41389  1.06293 0.00089 0.00354 1.14067 0.00345 
2456940.500 2014-10-10 0:00:00  -0.05762 -0.36806 0.00174 0.00215 0.37255 0.00217  0.40859  1.08833 0.00089 0.00333 1.16250 0.00325 
2456940.833 2014-10-10 8:00:00  -0.04676 -0.31427 0.00178 0.00222 0.31773 0.00223  0.40246  1.11155 0.00088 0.00311 1.18216 0.00305 
2456941.167 2014-10-10 16:00:00 -0.03551 -0.25792 0.00182 0.00229 0.26036 0.00230  0.39550  1.13252 0.00089 0.00289 1.19960 0.00284 
2456941.500 2014-10-11 0:00:00  -0.02396 -0.19955 0.00187 0.00236 0.20099 0.00236  0.38774  1.15121 0.00089 0.00266 1.21475 0.00263 
2456941.833 2014-10-11 8:00:00  -0.01221 -0.13964 0.00190 0.00242 0.14019 0.00243  0.37917  1.16754 0.00091 0.00243 1.22757 0.00241 
2456942.167 2014-10-11 16:00:00 -0.00036 -0.07869 0.00194 0.00249 0.07871 0.00249  0.36981  1.18148 0.00092 0.00220 1.23800 0.00219 
2456942.500 2014-10-12 0:00:00   0.01150 -0.01715 0.00198 0.00255 0.02077 0.00235  0.35967  1.19298 0.00094 0.00197 1.24602 0.00197 
2456942.833 2014-10-12 8:00:00   0.02329  0.04451 0.00201 0.00262 0.05028 0.00251  0.34877  1.20201 0.00096 0.00174 1.25158 0.00175 
2456943.167 2014-10-12 16:00:00  0.03491  0.10584 0.00203 0.00267 0.11147 0.00262  0.33713  1.20852 0.00098 0.00152 1.25467 0.00153 
2456943.500 2014-10-13 0:00:00   0.04629  0.16639 0.00206 0.00272 0.17272 0.00268  0.32477  1.21251 0.00101 0.00130 1.25525 0.00133 
2456943.833 2014-10-13 8:00:00   0.05733  0.22573 0.00207 0.00276 0.23290 0.00272  0.31171  1.21395 0.00103 0.00111 1.25333 0.00114 
2456944.167 2014-10-13 16:00:00  0.06795  0.28339 0.00208 0.00278 0.29143 0.00274  0.29798  1.21281 0.00106 0.00095 1.24888 0.00098 
2456944.500 2014-10-14 0:00:00   0.07806  0.33893 0.00208 0.00278 0.34781 0.00274  0.28360  1.20911 0.00109 0.00083 1.24192 0.00087 
2456944.833 2014-10-14 8:00:00   0.08757  0.39188 0.00208 0.00276 0.40155 0.00272  0.26860  1.20283 0.00112 0.00077 1.23245 0.00081 
2456945.167 2014-10-14 16:00:00  0.09640  0.44178 0.00207 0.00271 0.45218 0.00268  0.25301  1.19398 0.00114 0.00079 1.22049 0.00082 
2456945.500 2014-10-15 0:00:00   0.10445  0.48813 0.00205 0.00264 0.49918 0.00261  0.23686  1.18257 0.00117 0.00087 1.20605 0.00089 
2456945.833 2014-10-15 8:00:00   0.11163  0.53043 0.00203 0.00254 0.54205 0.00251  0.22019  1.16861 0.00120 0.00099 1.18918 0.00101 
2456946.167 2014-10-15 16:00:00  0.11784  0.56816 0.00200 0.00242 0.58025 0.00238  0.20303  1.15214 0.00123 0.00113 1.16989 0.00115 
2456946.500 2014-10-16 0:00:00   0.12298  0.60079 0.00196 0.00226 0.61325 0.00223  0.18541  1.13318 0.00125 0.00129 1.14825 0.00130 
2456946.833 2014-10-16 8:00:00   0.12695  0.62775 0.00191 0.00209 0.64046 0.00206  0.16737  1.11177 0.00128 0.00145 1.12430 0.00145 
2456947.167 2014-10-16 16:00:00  0.12965  0.64847 0.00186 0.00190 0.66131 0.00188  0.14896  1.08796 0.00130 0.00160 1.09811 0.00160 
2456947.500 2014-10-17 0:00:00   0.13096  0.66236 0.00180 0.00172 0.67519 0.00170  0.13020  1.06178 0.00132 0.00175 1.06974 0.00175 
2456947.833 2014-10-17 8:00:00   0.13079  0.66883 0.00174 0.00156 0.68150 0.00155  0.11115  1.03330 0.00134 0.00189 1.03927 0.00189 
2456948.167 2014-10-17 16:00:00  0.12903  0.66728 0.00168 0.00145 0.67964 0.00146  0.09184  1.00259 0.00136 0.00202 1.00678 0.00202 
2456948.500 2014-10-18 0:00:00   0.12560  0.65713 0.00162 0.00144 0.66903 0.00147  0.07232  0.96969 0.00138 0.00214 0.97239 0.00214 
2456948.833 2014-10-18 8:00:00   0.12039  0.63786 0.00155 0.00155 0.64913 0.00159  0.05262  0.93470 0.00139 0.00224 0.93618 0.00224 
2456949.167 2014-10-18 16:00:00  0.11335  0.60902 0.00149 0.00176 0.61948 0.00181  0.03280  0.89768 0.00140 0.00233 0.89828 0.00233 
2456949.500 2014-10-19 0:00:00   0.10445  0.57026 0.00143 0.00206 0.57975 0.00211  0.01288  0.85871 0.00141 0.00241 0.85881 0.00241 
2456949.833 2014-10-19 8:00:00   0.09367  0.52144 0.00138 0.00240 0.52979 0.00245 -0.00707  0.81790 0.00142 0.00248 0.81793 0.00248 
2456950.167 2014-10-19 16:00:00  0.08108  0.46266 0.00134 0.00277 0.46971 0.00282 -0.02703  0.77532 0.00143 0.00253 0.77579 0.00253 
2456950.500 2014-10-20 0:00:00   0.06678  0.39431 0.00131 0.00314 0.39993 0.00319 -0.04694  0.73107 0.00143 0.00257 0.73258 0.00256 
2456950.833 2014-10-20 8:00:00   0.05097  0.31721 0.00130 0.00351 0.32129 0.00355 -0.06676  0.68525 0.00144 0.00259 0.68850 0.00258 
2456951.167 2014-10-20 16:00:00  0.03392  0.23261 0.00130 0.00384 0.23507 0.00388 -0.08645  0.63797 0.00144 0.00261 0.64380 0.00258 
2456951.500 2014-10-21 0:00:00   0.01601  0.14220 0.00131 0.00413 0.14310 0.00416 -0.10598  0.58933 0.00143 0.00261 0.59878 0.00257 
2456951.833 2014-10-21 8:00:00  -0.00235  0.04810 0.00134 0.00434 0.04818 0.00431 -0.12529  0.53943 0.00143 0.00260 0.55380 0.00254 
2456952.167 2014-10-21 16:00:00 -0.02066 -0.04727 0.00137 0.00446 0.05162 0.00431 -0.14435  0.48840 0.00142 0.00258 0.50929 0.00249 
2456952.500 2014-10-22 0:00:00  -0.03842 -0.14135 0.00140 0.00447 0.14649 0.00445 -0.16311  0.43634 0.00142 0.00255 0.46583 0.00242 
2456952.833 2014-10-22 8:00:00  -0.05517 -0.23165 0.00143 0.00437 0.23813 0.00436 -0.18155  0.38337 0.00141 0.00252 0.42418 0.00233 
2456953.167 2014-10-22 16:00:00 -0.07049 -0.31591 0.00145 0.00415 0.32368 0.00414 -0.19961  0.32960 0.00140 0.00248 0.38533 0.00220 
2456953.500 2014-10-23 0:00:00  -0.08404 -0.39226 0.00146 0.00384 0.40117 0.00382 -0.21728  0.27514 0.00139 0.00243 0.35060 0.00205 
2456953.833 2014-10-23 8:00:00  -0.09560 -0.45932 0.00147 0.00344 0.46916 0.00343 -0.23450  0.22013 0.00137 0.00238 0.32164 0.00186 
2456954.167 2014-10-23 16:00:00 -0.10503 -0.51617 0.00147 0.00301 0.52675 0.00299 -0.25125  0.16466 0.00136 0.00232 0.30041 0.00164 
2456954.500 2014-10-24 0:00:00  -0.11228 -0.56234 0.00148 0.00256 0.57344 0.00253 -0.26750  0.10886 0.00134 0.00226 0.28881 0.00145 
2456954.833 2014-10-24 8:00:00  -0.11736 -0.59774 0.00148 0.00213 0.60915 0.00210 -0.28321  0.05284 0.00133 0.00221 0.28810 0.00133 
2456955.167 2014-10-24 16:00:00 -0.12035 -0.62257 0.00148 0.00176 0.63410 0.00173 -0.29836 -0.00328 0.00131 0.00215 0.29838 0.00131 
2456955.500 2014-10-25 0:00:00  -0.12136 -0.63725 0.00149 0.00148 0.64870 0.00145 -0.31291 -0.05939 0.00130 0.00209 0.31851 0.00137 
2456955.833 2014-10-25 8:00:00  -0.12052 -0.64233 0.00150 0.00131 0.65354 0.00130 -0.32685 -0.11539 0.00128 0.00203 0.34663 0.00145 
2456956.167 2014-10-25 16:00:00 -0.11798 -0.63845 0.00151 0.00128 0.64927 0.00127 -0.34015 -0.17115 0.00127 0.00198 0.38079 0.00152 
2456956.500 2014-10-26 0:00:00  -0.11390 -0.62633 0.00153 0.00133 0.63660 0.00134 -0.35279 -0.22658 0.00126 0.00193 0.41929 0.00158 
2456956.833 2014-10-26 8:00:00  -0.10842 -0.60665 0.00155 0.00143 0.61627 0.00145 -0.36474 -0.28157 0.00125 0.00188 0.46078 0.00161 
2456957.167 2014-10-26 16:00:00 -0.10169 -0.58015 0.00158 0.00155 0.58899 0.00157 -0.37599 -0.33601 0.00125 0.00184 0.50426 0.00163 
2456957.500 2014-10-27 0:00:00  -0.09387 -0.54750 0.00161 0.00167 0.55549 0.00169 -0.38652 -0.38981 0.00125 0.00180 0.54896 0.00163 
2456957.833 2014-10-27 8:00:00  -0.08509 -0.50938 0.00164 0.00178 0.51644 0.00180 -0.39631 -0.44287 0.00125 0.00176 0.59430 0.00163 
2456958.167 2014-10-27 16:00:00 -0.07548 -0.46643 0.00167 0.00187 0.47250 0.00189 -0.40536 -0.49509 0.00126 0.00173 0.63987 0.00162 
2456958.500 2014-10-28 0:00:00  -0.06517 -0.41927 0.00171 0.00195 0.42431 0.00197 -0.41364 -0.54638 0.00128 0.00170 0.68529 0.00160 
2456958.833 2014-10-28 8:00:00  -0.05428 -0.36848 0.00175 0.00202 0.37246 0.00204 -0.42115 -0.59665 0.00130 0.00167 0.73032 0.00159 
2456959.167 2014-10-28 16:00:00 -0.04291 -0.31462 0.00179 0.00209 0.31753 0.00211 -0.42789 -0.64582 0.00132 0.00165 0.77470 0.00157 
2456959.500 2014-10-29 0:00:00  -0.03119 -0.25822 0.00184 0.00216 0.26010 0.00217 -0.43383 -0.69380 0.00136 0.00162 0.81827 0.00155 
2456959.833 2014-10-29 8:00:00  -0.01920 -0.19979 0.00188 0.00222 0.20072 0.00223 -0.43898 -0.74052 0.00140 0.00160 0.86086 0.00152 
2456960.167 2014-10-29 16:00:00 -0.00705 -0.13983 0.00192 0.00229 0.14002 0.00230 -0.44333 -0.78590 0.00144 0.00157 0.90232 0.00150 
2456960.500 2014-10-30 0:00:00   0.00517 -0.07882 0.00195 0.00236 0.07901 0.00235 -0.44688 -0.82987 0.00149 0.00155 0.94254 0.00148 
2456960.833 2014-10-30 8:00:00   0.01736 -0.01722 0.00199 0.00243 0.02456 0.00213 -0.44963 -0.87236 0.00155 0.00153 0.98142 0.00146 
2456961.167 2014-10-30 16:00:00  0.02944  0.04451 0.00202 0.00250 0.05341 0.00242 -0.45157 -0.91331 0.00161 0.00150 1.01885 0.00144 
2456961.500 2014-10-31 0:00:00   0.04131  0.10593 0.00205 0.00256 0.11372 0.00254 -0.45272 -0.95265 0.00167 0.00148 1.05475 0.00142 
2456961.833 2014-10-31 8:00:00   0.05288  0.16658 0.00207 0.00262 0.17478 0.00260 -0.45306 -0.99033 0.00174 0.00146 1.08904 0.00140 
2456962.167 2014-10-31 16:00:00  0.06408  0.22601 0.00208 0.00266 0.23493 0.00265 -0.45262 -1.02629 0.00181 0.00143 1.12167 0.00138 
2456962.500 2014-11-01 0:00:00   0.07481  0.28378 0.00209 0.00269 0.29348 0.00268 -0.45139 -1.06048 0.00189 0.00141 1.15255 0.00137 
2456962.833 2014-11-01 8:00:00   0.08497  0.33943 0.00209 0.00270 0.34991 0.00269 -0.44937 -1.09286 0.00196 0.00139 1.18165 0.00137 
2456963.167 2014-11-01 16:00:00  0.09449  0.39248 0.00209 0.00269 0.40370 0.00267 -0.44658 -1.12339 0.00204 0.00138 1.20890 0.00137 
2456963.500 2014-11-02 0:00:00   0.10327  0.44248 0.00208 0.00265 0.45438 0.00263 -0.44303 -1.15201 0.00212 0.00136 1.23427 0.00138 
2456963.833 2014-11-02 8:00:00   0.11122  0.48892 0.00206 0.00259 0.50141 0.00257 -0.43872 -1.17871 0.00220 0.00136 1.25771 0.00140 
2456964.167 2014-11-02 16:00:00  0.11824  0.53129 0.00204 0.00250 0.54429 0.00248 -0.43367 -1.20343 0.00228 0.00136 1.27919 0.00142 
2456964.500 2014-11-03 0:00:00   0.12423  0.56908 0.00200 0.00238 0.58249 0.00236 -0.42789 -1.22616 0.00236 0.00137 1.29868 0.00146 
2456964.833 2014-11-03 8:00:00   0.12909  0.60174 0.00197 0.00224 0.61544 0.00221 -0.42139 -1.24687 0.00244 0.00139 1.31615 0.00150 
2456965.167 2014-11-03 16:00:00  0.13272  0.62871 0.00192 0.00207 0.64257 0.00205 -0.41419 -1.26553 0.00251 0.00142 1.33159 0.00156 
2456965.500 2014-11-04 0:00:00   0.13501  0.64942 0.00187 0.00189 0.66331 0.00187 -0.40630 -1.28212 0.00259 0.00147 1.34496 0.00163 
2456965.833 2014-11-04 8:00:00   0.13587  0.66328 0.00182 0.00171 0.67705 0.00169 -0.39774 -1.29664 0.00266 0.00152 1.35627 0.00170 
2456966.167 2014-11-04 16:00:00  0.13518  0.66968 0.00176 0.00154 0.68319 0.00153 -0.38852 -1.30905 0.00273 0.00159 1.36550 0.00178 
2456966.500 2014-11-05 0:00:00   0.13285  0.66805 0.00169 0.00142 0.68113 0.00143 -0.37867 -1.31937 0.00280 0.00166 1.37264 0.00188 
2456966.833 2014-11-05 8:00:00   0.12880  0.65781 0.00163 0.00139 0.67031 0.00141 -0.36819 -1.32757 0.00286 0.00175 1.37768 0.00197 
2456967.167 2014-11-05 16:00:00  0.12294  0.63846 0.00157 0.00145 0.65019 0.00149 -0.35711 -1.33365 0.00293 0.00184 1.38064 0.00208 
2456967.500 2014-11-06 0:00:00   0.11522  0.60954 0.00150 0.00162 0.62034 0.00166 -0.34545 -1.33762 0.00298 0.00195 1.38151 0.00219 
2456967.833 2014-11-06 8:00:00   0.10561  0.57075 0.00145 0.00186 0.58044 0.00191 -0.33323 -1.33947 0.00304 0.00206 1.38030 0.00231 
2456968.167 2014-11-06 16:00:00  0.09412  0.52195 0.00139 0.00214 0.53037 0.00219 -0.32047 -1.33920 0.00309 0.00218 1.37702 0.00243 
2456968.500 2014-11-07 0:00:00   0.08083  0.46325 0.00135 0.00244 0.47025 0.00249 -0.30719 -1.33684 0.00313 0.00230 1.37168 0.00255 
2456968.833 2014-11-07 8:00:00   0.06586  0.39508 0.00131 0.00274 0.40053 0.00278 -0.29342 -1.33237 0.00318 0.00243 1.36430 0.00267 
2456969.167 2014-11-07 16:00:00  0.04942  0.31823 0.00129 0.00302 0.32204 0.00306 -0.27917 -1.32583 0.00321 0.00256 1.35490 0.00280 
2456969.500 2014-11-08 0:00:00   0.03181  0.23394 0.00128 0.00328 0.23609 0.00331 -0.26447 -1.31722 0.00325 0.00270 1.34351 0.00293 
2456969.833 2014-11-08 8:00:00   0.01339  0.14388 0.00129 0.00349 0.14451 0.00351 -0.24935 -1.30655 0.00328 0.00283 1.33014 0.00306 
2456970.167 2014-11-08 16:00:00 -0.00539  0.05014 0.00132 0.00364 0.05045 0.00358 -0.23382 -1.29386 0.00330 0.00297 1.31482 0.00319 
2456970.500 2014-11-09 0:00:00  -0.02404 -0.04492 0.00135 0.00373 0.05098 0.00352 -0.21792 -1.27916 0.00332 0.00311 1.29759 0.00331 
2456970.833 2014-11-09 8:00:00  -0.04206 -0.13879 0.00139 0.00374 0.14503 0.00371 -0.20166 -1.26247 0.00333 0.00325 1.27848 0.00344 
2456971.167 2014-11-09 16:00:00 -0.05898 -0.22900 0.00143 0.00367 0.23648 0.00365 -0.18507 -1.24383 0.00334 0.00339 1.25753 0.00356 
2456971.500 2014-11-10 0:00:00  -0.07439 -0.31332 0.00146 0.00350 0.32203 0.00349 -0.16819 -1.22327 0.00335 0.00352 1.23478 0.00369 
2456971.833 2014-11-10 8:00:00  -0.08795 -0.38988 0.00148 0.00326 0.39968 0.00325 -0.15103 -1.20081 0.00335 0.00366 1.21027 0.00381 
2456972.167 2014-11-10 16:00:00 -0.09944 -0.45727 0.00149 0.00296 0.46796 0.00295 -0.13362 -1.17649 0.00334 0.00379 1.18406 0.00393 
2456972.500 2014-11-11 0:00:00  -0.10873 -0.51455 0.00150 0.00262 0.52591 0.00260 -0.11598 -1.15035 0.00333 0.00392 1.15619 0.00404 
2456972.833 2014-11-11 8:00:00  -0.11576 -0.56122 0.00150 0.00227 0.57303 0.00225 -0.09816 -1.12243 0.00332 0.00405 1.12672 0.00415 
2456973.167 2014-11-11 16:00:00 -0.12057 -0.59715 0.00150 0.00194 0.60920 0.00192 -0.08016 -1.09278 0.00330 0.00417 1.09572 0.00426 
2456973.500 2014-11-12 0:00:00  -0.12322 -0.62252 0.00150 0.00167 0.63460 0.00165 -0.06203 -1.06143 0.00327 0.00429 1.06324 0.00436 
2456973.833 2014-11-12 8:00:00  -0.12384 -0.63770 0.00150 0.00150 0.64962 0.00147 -0.04379 -1.02843 0.00325 0.00441 1.02936 0.00446 
2456974.167 2014-11-12 16:00:00 -0.12257 -0.64325 0.00151 0.00144 0.65483 0.00141 -0.02546 -0.99383 0.00322 0.00452 0.99416 0.00455 
2456974.500 2014-11-13 0:00:00  -0.11956 -0.63980 0.00152 0.00148 0.65087 0.00146 -0.00708 -0.95769 0.00318 0.00463 0.95772 0.00464 
2456974.833 2014-11-13 8:00:00  -0.11498 -0.62802 0.00153 0.00159 0.63846 0.00158  0.01132 -0.92006 0.00314 0.00473 0.92013 0.00472 
2456975.167 2014-11-13 16:00:00 -0.10898 -0.60864 0.00155 0.00173 0.61832 0.00174  0.02972 -0.88099 0.00310 0.00483 0.88149 0.00479 
2456975.500 2014-11-14 0:00:00  -0.10172 -0.58236 0.00158 0.00189 0.59118 0.00190  0.04809 -0.84054 0.00305 0.00493 0.84192 0.00486 
2456975.833 2014-11-14 8:00:00  -0.09335 -0.54989 0.00161 0.00205 0.55776 0.00206  0.06639 -0.79877 0.00300 0.00502 0.80153 0.00492 
2456976.167 2014-11-14 16:00:00 -0.08402 -0.51189 0.00165 0.00219 0.51874 0.00222  0.08460 -0.75574 0.00295 0.00510 0.76047 0.00496 
2456976.500 2014-11-15 0:00:00  -0.07386 -0.46902 0.00169 0.00233 0.47480 0.00236  0.10270 -0.71152 0.00290 0.00519 0.71890 0.00500 
2456976.833 2014-11-15 8:00:00  -0.06301 -0.42189 0.00174 0.00245 0.42657 0.00248  0.12063 -0.66617 0.00284 0.00526 0.67701 0.00502 
2456977.167 2014-11-15 16:00:00 -0.05158 -0.37110 0.00178 0.00257 0.37468 0.00260  0.13840 -0.61976 0.00278 0.00533 0.63503 0.00502 
2456977.500 2014-11-16 0:00:00  -0.03970 -0.31722 0.00183 0.00268 0.31970 0.00271  0.15595 -0.57236 0.00271 0.00540 0.59324 0.00500 
2456977.833 2014-11-16 8:00:00  -0.02747 -0.26079 0.00187 0.00278 0.26224 0.00281  0.17326 -0.52405 0.00265 0.00546 0.55195 0.00495 
2456978.167 2014-11-16 16:00:00 -0.01500 -0.20231 0.00192 0.00288 0.20288 0.00290  0.19030 -0.47488 0.00258 0.00552 0.51161 0.00486 
2456978.500 2014-11-17 0:00:00  -0.00238 -0.14230 0.00196 0.00298 0.14234 0.00298  0.20705 -0.42495 0.00252 0.00557 0.47272 0.00473 
2456978.833 2014-11-17 8:00:00   0.01027 -0.08124 0.00199 0.00307 0.08191 0.00300  0.22346 -0.37433 0.00245 0.00561 0.43597 0.00453 
2456979.167 2014-11-17 16:00:00  0.02287 -0.01958 0.00203 0.00316 0.03025 0.00230  0.23953 -0.32309 0.00238 0.00565 0.40222 0.00425 
2456979.500 2014-11-18 0:00:00   0.03532  0.04221 0.00205 0.00324 0.05509 0.00302  0.25521 -0.27131 0.00231 0.00569 0.37251 0.00388 
2456979.833 2014-11-18 8:00:00   0.04754  0.10369 0.00207 0.00331 0.11409 0.00327  0.27048 -0.21909 0.00224 0.00571 0.34811 0.00339 
2456980.167 2014-11-18 16:00:00  0.05943  0.16441 0.00209 0.00336 0.17483 0.00336  0.28531 -0.16650 0.00217 0.00574 0.33038 0.00283 
2456980.500 2014-11-19 0:00:00   0.07090  0.22392 0.00210 0.00340 0.23489 0.00340  0.29967 -0.11362 0.00210 0.00575 0.32054 0.00226 
2456980.833 2014-11-19 8:00:00   0.08186  0.28180 0.00210 0.00342 0.29345 0.00342  0.31353 -0.06055 0.00203 0.00576 0.31938 0.00189 
2456981.167 2014-11-19 16:00:00  0.09223  0.33758 0.00209 0.00341 0.34996 0.00340  0.32688 -0.00737 0.00196 0.00577 0.32701 0.00191 
2456981.500 2014-11-20 0:00:00   0.10192  0.39082 0.00208 0.00337 0.40390 0.00335  0.33968  0.04583 0.00189 0.00576 0.34280 0.00227 
2456981.833 2014-11-20 8:00:00   0.11082  0.44105 0.00205 0.00329 0.45477 0.00327  0.35190  0.09895 0.00182 0.00575 0.36559 0.00275 
2456982.167 2014-11-20 16:00:00  0.11886  0.48781 0.00203 0.00318 0.50208 0.00315  0.36353  0.15191 0.00176 0.00574 0.39402 0.00321 
2456982.500 2014-11-21 0:00:00   0.12593  0.53059 0.00199 0.00302 0.54533 0.00299  0.37453  0.20462 0.00169 0.00571 0.42681 0.00359 
2456982.833 2014-11-21 8:00:00   0.13194  0.56890 0.00195 0.00283 0.58400 0.00278  0.38488  0.25697 0.00163 0.00568 0.46281 0.00390 
2456983.167 2014-11-21 16:00:00  0.13678  0.60220 0.00190 0.00259 0.61755 0.00253  0.39457  0.30889 0.00157 0.00564 0.50111 0.00414 
2456983.500 2014-11-22 0:00:00   0.14036  0.62998 0.00186 0.00231 0.64543 0.00224  0.40356  0.36026 0.00151 0.00560 0.54099 0.00432 
2456983.833 2014-11-22 8:00:00   0.14258  0.65165 0.00181 0.00200 0.66707 0.00193  0.41184  0.41101 0.00145 0.00554 0.58185 0.00445 
2456984.167 2014-11-22 16:00:00  0.14332  0.66667 0.00176 0.00169 0.68190 0.00161  0.41939  0.46102 0.00139 0.00548 0.62325 0.00454 
2456984.500 2014-11-23 0:00:00   0.14250  0.67443 0.00171 0.00142 0.68932 0.00135  0.42618  0.51022 0.00134 0.00541 0.66480 0.00460 
2456984.833 2014-11-23 8:00:00   0.14001  0.67437 0.00167 0.00129 0.68876 0.00125  0.43219  0.55849 0.00129 0.00533 0.70619 0.00463 
2456985.167 2014-11-23 16:00:00  0.13576  0.66592 0.00165 0.00141 0.67962 0.00142  0.43742  0.60575 0.00124 0.00524 0.74718 0.00463 
2456985.500 2014-11-24 0:00:00   0.12968  0.64855 0.00163 0.00177 0.66139 0.00182  0.44185  0.65190 0.00120 0.00514 0.78754 0.00461 
2456985.833 2014-11-24 8:00:00   0.12170  0.62178 0.00163 0.00229 0.63358 0.00237  0.44545  0.69685 0.00116 0.00503 0.82706 0.00458 
2456986.167 2014-11-24 16:00:00  0.11180  0.58526 0.00165 0.00288 0.59584 0.00299  0.44822  0.74051 0.00112 0.00492 0.86560 0.00452 
2456986.500 2014-11-25 0:00:00   0.09997  0.53877 0.00167 0.00351 0.54797 0.00363  0.45014  0.78278 0.00108 0.00479 0.90298 0.00445 
2456986.833 2014-11-25 8:00:00   0.08627  0.48232 0.00171 0.00414 0.48997 0.00427  0.45121  0.82357 0.00105 0.00466 0.93908 0.00436 
2456987.167 2014-11-25 16:00:00  0.07082  0.41620 0.00175 0.00473 0.42218 0.00487  0.45141  0.86280 0.00103 0.00451 0.97376 0.00426 
2456987.500 2014-11-26 0:00:00   0.05383  0.34108 0.00180 0.00525 0.34530 0.00539  0.45074  0.90038 0.00100 0.00436 1.00690 0.00415 
2456987.833 2014-11-26 8:00:00   0.03556  0.25804 0.00183 0.00568 0.26048 0.00581  0.44919  0.93622 0.00099 0.00420 1.03840 0.00402 
2456988.167 2014-11-26 16:00:00  0.01640  0.16862 0.00185 0.00598 0.16943 0.00608  0.44676  0.97024 0.00097 0.00404 1.06816 0.00388 
2456988.500 2014-11-27 0:00:00  -0.00321  0.07484 0.00186 0.00614 0.07494 0.00607  0.44345  1.00237 0.00096 0.00386 1.09608 0.00373 
2456988.833 2014-11-27 8:00:00  -0.02274 -0.02096 0.00185 0.00615 0.03117 0.00514  0.43925  1.03252 0.00096 0.00368 1.12207 0.00357 
2456989.167 2014-11-27 16:00:00 -0.04167 -0.11620 0.00182 0.00602 0.12346 0.00609  0.43417  1.06063 0.00096 0.00349 1.14605 0.00340 
2456989.500 2014-11-28 0:00:00  -0.05947 -0.20827 0.00179 0.00574 0.21660 0.00584  0.42822  1.08662 0.00097 0.00329 1.16795 0.00323 
2456989.833 2014-11-28 8:00:00  -0.07567 -0.29476 0.00174 0.00535 0.30432 0.00544  0.42139  1.11042 0.00098 0.00309 1.18769 0.00304 
2456990.167 2014-11-28 16:00:00 -0.08991 -0.37360 0.00168 0.00487 0.38427 0.00495  0.41370  1.13199 0.00099 0.00288 1.20522 0.00285 
2456990.500 2014-11-29 0:00:00  -0.10193 -0.44319 0.00163 0.00433 0.45477 0.00440  0.40516  1.15125 0.00101 0.00267 1.22046 0.00266 
2456990.833 2014-11-29 8:00:00  -0.11156 -0.50248 0.00158 0.00377 0.51471 0.00383  0.39577  1.16816 0.00104 0.00246 1.23338 0.00246 
2456991.167 2014-11-29 16:00:00 -0.11877 -0.55085 0.00154 0.00322 0.56351 0.00326  0.38556  1.18266 0.00106 0.00224 1.24393 0.00225 
2456991.500 2014-11-30 0:00:00  -0.12357 -0.58814 0.00151 0.00270 0.60098 0.00273  0.37454  1.19472 0.00109 0.00203 1.25206 0.00205 
2456991.833 2014-11-30 8:00:00  -0.12607 -0.61452 0.00150 0.00224 0.62732 0.00226  0.36272  1.20430 0.00112 0.00182 1.25774 0.00185 
2456992.167 2014-11-30 16:00:00 -0.12640 -0.63039 0.00149 0.00188 0.64294 0.00188  0.35013  1.21135 0.00115 0.00161 1.26094 0.00165 
2456992.500 2014-12-01 0:00:00  -0.12472 -0.63634 0.00150 0.00162 0.64845 0.00162  0.33679  1.21586 0.00119 0.00141 1.26165 0.00147 
2456992.833 2014-12-01 8:00:00  -0.12121 -0.63304 0.00151 0.00148 0.64454 0.00148  0.32273  1.21781 0.00122 0.00122 1.25984 0.00129 
2456993.167 2014-12-01 16:00:00 -0.11606 -0.62124 0.00154 0.00144 0.63199 0.00144  0.30797  1.21717 0.00126 0.00106 1.25552 0.00114 
2456993.500 2014-12-02 0:00:00  -0.10944 -0.60170 0.00157 0.00147 0.61157 0.00148  0.29254  1.21394 0.00129 0.00092 1.24869 0.00101 
2456993.833 2014-12-02 8:00:00  -0.10154 -0.57516 0.00160 0.00154 0.58406 0.00155  0.27646  1.20811 0.00133 0.00083 1.23934 0.00092 
2456994.167 2014-12-02 16:00:00 -0.09251 -0.54237 0.00164 0.00163 0.55021 0.00164  0.25978  1.19969 0.00136 0.00079 1.22749 0.00088 
2456994.500 2014-12-03 0:00:00  -0.08253 -0.50403 0.00168 0.00171 0.51074 0.00173  0.24253  1.18869 0.00139 0.00080 1.21318 0.00089 
2456994.833 2014-12-03 8:00:00  -0.07172 -0.46081 0.00172 0.00179 0.46636 0.00181  0.22474  1.17513 0.00143 0.00087 1.19642 0.00094 
2456995.167 2014-12-03 16:00:00 -0.06025 -0.41336 0.00177 0.00187 0.41773 0.00189  0.20644  1.15902 0.00146 0.00097 1.17726 0.00103 
2456995.500 2014-12-04 0:00:00  -0.04823 -0.36228 0.00181 0.00194 0.36548 0.00196  0.18769  1.14040 0.00149 0.00108 1.15575 0.00114 
2456995.833 2014-12-04 8:00:00  -0.03579 -0.30815 0.00185 0.00202 0.31023 0.00204  0.16851  1.11931 0.00151 0.00121 1.13192 0.00125 
2456996.167 2014-12-04 16:00:00 -0.02305 -0.25152 0.00189 0.00210 0.25258 0.00212  0.14896  1.09578 0.00154 0.00134 1.10586 0.00138 
2456996.500 2014-12-05 0:00:00  -0.01011 -0.19290 0.00193 0.00219 0.19318 0.00220  0.12906  1.06987 0.00156 0.00147 1.07763 0.00149 
2456996.833 2014-12-05 8:00:00   0.00291 -0.13280 0.00197 0.00229 0.13285 0.00228  0.10887  1.04163 0.00158 0.00159 1.04730 0.00161 
2456997.167 2014-12-05 16:00:00  0.01592 -0.07171 0.00201 0.00239 0.07349 0.00233  0.08842  1.01112 0.00160 0.00170 1.01498 0.00172 
2456997.500 2014-12-06 0:00:00   0.02883 -0.01008 0.00204 0.00250 0.03064 0.00201  0.06777  0.97841 0.00162 0.00180 0.98075 0.00181 
2456997.833 2014-12-06 8:00:00   0.04153  0.05163 0.00206 0.00260 0.06629 0.00252  0.04696  0.94356 0.00163 0.00189 0.94473 0.00190 
2456998.167 2014-12-06 16:00:00  0.05394  0.11297 0.00209 0.00271 0.12520 0.00269  0.02603  0.90667 0.00164 0.00197 0.90704 0.00198 
2456998.500 2014-12-07 0:00:00   0.06596  0.17350 0.00210 0.00280 0.18563 0.00280  0.00503  0.86780 0.00165 0.00204 0.86782 0.00204 
2456998.833 2014-12-07 8:00:00   0.07751  0.23278 0.00211 0.00289 0.24535 0.00288 -0.01599  0.82705 0.00166 0.00210 0.82721 0.00210 
2456999.167 2014-12-07 16:00:00  0.08850  0.29037 0.00211 0.00295 0.30357 0.00294 -0.03699  0.78452 0.00166 0.00215 0.78539 0.00213 
2456999.500 2014-12-08 0:00:00   0.09884  0.34583 0.00211 0.00299 0.35968 0.00298 -0.05793  0.74028 0.00166 0.00218 0.74255 0.00216 
2456999.833 2014-12-08 8:00:00   0.10844  0.39869 0.00210 0.00300 0.41318 0.00298 -0.07875  0.69445 0.00166 0.00220 0.69890 0.00217 
2457000.167 2014-12-08 16:00:00  0.11721  0.44851 0.00208 0.00298 0.46358 0.00296 -0.09943  0.64712 0.00165 0.00222 0.65472 0.00217 
2457000.500 2014-12-09 0:00:00   0.12506  0.49480 0.00205 0.00292 0.51037 0.00289 -0.11990  0.59841 0.00165 0.00222 0.61030 0.00216 
2457000.833 2014-12-09 8:00:00   0.13188  0.53708 0.00202 0.00281 0.55304 0.00278 -0.14012  0.54842 0.00164 0.00221 0.56604 0.00213 
2457001.167 2014-12-09 16:00:00  0.13759  0.57484 0.00198 0.00267 0.59108 0.00263 -0.16007  0.49726 0.00162 0.00220 0.52239 0.00209 
2457001.500 2014-12-10 0:00:00   0.14209  0.60755 0.00193 0.00249 0.62394 0.00244 -0.17968  0.44504 0.00161 0.00218 0.47994 0.00203 
2457001.833 2014-12-10 8:00:00   0.14527  0.63466 0.00188 0.00226 0.65108 0.00220 -0.19893  0.39188 0.00159 0.00215 0.43948 0.00195 
2457002.167 2014-12-10 16:00:00  0.14703  0.65563 0.00183 0.00200 0.67191 0.00193 -0.21778  0.33789 0.00157 0.00212 0.40200 0.00185 
2457002.500 2014-12-11 0:00:00   0.14727  0.66986 0.00177 0.00172 0.68586 0.00165 -0.23618  0.28319 0.00155 0.00208 0.36876 0.00174 
2457002.833 2014-12-11 8:00:00   0.14590  0.67677 0.00172 0.00145 0.69232 0.00137 -0.25411  0.22790 0.00153 0.00204 0.34134 0.00162 
2457003.167 2014-12-11 16:00:00  0.14281  0.67578 0.00166 0.00125 0.69070 0.00118 -0.27153  0.17212 0.00151 0.00200 0.32149 0.00151 
2457003.500 2014-12-12 0:00:00   0.13791  0.66630 0.00162 0.00120 0.68042 0.00116 -0.28839  0.11599 0.00149 0.00196 0.31085 0.00143 
2457003.833 2014-12-12 8:00:00   0.13113  0.64779 0.00158 0.00136 0.66094 0.00137 -0.30469  0.05961 0.00146 0.00192 0.31047 0.00141 
2457004.167 2014-12-12 16:00:00  0.12241  0.61979 0.00155 0.00170 0.63177 0.00173 -0.32037  0.00309 0.00144 0.00188 0.32039 0.00143 
2457004.500 2014-12-13 0:00:00   0.11173  0.58192 0.00153 0.00212 0.59255 0.00218 -0.33543 -0.05344 0.00141 0.00184 0.33966 0.00148 
2457004.833 2014-12-13 8:00:00   0.09910  0.53396 0.00152 0.00256 0.54308 0.00264 -0.34982 -0.10988 0.00139 0.00180 0.36667 0.00153 
2457005.167 2014-12-13 16:00:00  0.08459  0.47594 0.00152 0.00300 0.48340 0.00309 -0.36353 -0.16611 0.00137 0.00177 0.39968 0.00157 
2457005.500 2014-12-14 0:00:00   0.06833  0.40819 0.00153 0.00339 0.41387 0.00348 -0.37652 -0.22203 0.00135 0.00174 0.43712 0.00160 
2457005.833 2014-12-14 8:00:00   0.05054  0.33139 0.00154 0.00372 0.33523 0.00381 -0.38879 -0.27753 0.00134 0.00172 0.47769 0.00161 
2457006.167 2014-12-14 16:00:00  0.03153  0.24672 0.00155 0.00396 0.24873 0.00404 -0.40032 -0.33250 0.00132 0.00170 0.52040 0.00161 
2457006.500 2014-12-15 0:00:00   0.01171  0.15580 0.00155 0.00412 0.15625 0.00418 -0.41108 -0.38685 0.00132 0.00168 0.56448 0.00160 
2457006.833 2014-12-15 8:00:00  -0.00844  0.06073 0.00156 0.00419 0.06135 0.00403 -0.42105 -0.44047 0.00131 0.00167 0.60935 0.00159 
2457007.167 2014-12-15 16:00:00 -0.02837 -0.03602 0.00156 0.00418 0.04590 0.00386 -0.43024 -0.49327 0.00132 0.00166 0.65454 0.00158 
2457007.500 2014-12-16 0:00:00  -0.04753 -0.13177 0.00156 0.00408 0.14009 0.00412 -0.43861 -0.54515 0.00133 0.00165 0.69969 0.00156 
2457007.833 2014-12-16 8:00:00  -0.06537 -0.22388 0.00156 0.00392 0.23323 0.00397 -0.44617 -0.59602 0.00134 0.00165 0.74452 0.00155 
2457008.167 2014-12-16 16:00:00 -0.08145 -0.30990 0.00156 0.00368 0.32042 0.00374 -0.45290 -0.64580 0.00137 0.00164 0.78878 0.00153 
2457008.500 2014-12-17 0:00:00  -0.09539 -0.38778 0.00155 0.00339 0.39935 0.00344 -0.45880 -0.69440 0.00140 0.00164 0.83228 0.00151 
2457008.833 2014-12-17 8:00:00  -0.10696 -0.45601 0.00154 0.00305 0.46839 0.00309 -0.46386 -0.74173 0.00143 0.00163 0.87483 0.00149 
2457009.167 2014-12-17 16:00:00 -0.11602 -0.51359 0.00153 0.00268 0.52653 0.00272 -0.46808 -0.78773 0.00148 0.00163 0.91631 0.00147 
2457009.500 2014-12-18 0:00:00  -0.12257 -0.56002 0.00152 0.00233 0.57328 0.00236 -0.47145 -0.83232 0.00153 0.00162 0.95657 0.00145 
2457009.833 2014-12-18 8:00:00  -0.12665 -0.59522 0.00152 0.00202 0.60855 0.00205 -0.47398 -0.87543 0.00159 0.00161 0.99551 0.00143 
2457010.167 2014-12-18 16:00:00 -0.12839 -0.61944 0.00153 0.00182 0.63261 0.00185 -0.47567 -0.91700 0.00165 0.00160 1.03303 0.00142 
2457010.500 2014-12-19 0:00:00  -0.12794 -0.63316 0.00154 0.00175 0.64595 0.00178 -0.47652 -0.95696 0.00171 0.00159 1.06904 0.00140 
2457010.833 2014-12-19 8:00:00  -0.12549 -0.63700 0.00156 0.00181 0.64924 0.00185 -0.47653 -0.99525 0.00178 0.00158 1.10345 0.00139 
2457011.167 2014-12-19 16:00:00 -0.12122 -0.63169 0.00158 0.00196 0.64322 0.00200 -0.47571 -1.03182 0.00186 0.00156 1.13620 0.00137 
2457011.500 2014-12-20 0:00:00  -0.11533 -0.61799 0.00161 0.00215 0.62866 0.00219 -0.47406 -1.06662 0.00194 0.00155 1.16722 0.00137 
2457011.833 2014-12-20 8:00:00  -0.10800 -0.59667 0.00164 0.00235 0.60637 0.00239 -0.47160 -1.09959 0.00201 0.00154 1.19646 0.00137 
2457012.167 2014-12-20 16:00:00 -0.09942 -0.56851 0.00167 0.00253 0.57714 0.00257 -0.46833 -1.13070 0.00209 0.00153 1.22385 0.00137 
2457012.500 2014-12-21 0:00:00  -0.08976 -0.53423 0.00171 0.00268 0.54172 0.00272 -0.46426 -1.15990 0.00218 0.00152 1.24937 0.00139 
2457012.833 2014-12-21 8:00:00  -0.07919 -0.49453 0.00174 0.00280 0.50084 0.00284 -0.45940 -1.18716 0.00226 0.00152 1.27295 0.00141 
2457013.167 2014-12-21 16:00:00 -0.06784 -0.45011 0.00178 0.00289 0.45519 0.00293 -0.45377 -1.21244 0.00234 0.00153 1.29458 0.00144 
2457013.500 2014-12-22 0:00:00  -0.05586 -0.40158 0.00181 0.00295 0.40545 0.00298 -0.44738 -1.23572 0.00242 0.00154 1.31421 0.00149 
2457013.833 2014-12-22 8:00:00  -0.04338 -0.34956 0.00185 0.00298 0.35224 0.00300 -0.44025 -1.25695 0.00250 0.00156 1.33182 0.00154 
2457014.167 2014-12-22 16:00:00 -0.03053 -0.29460 0.00188 0.00298 0.29619 0.00300 -0.43238 -1.27613 0.00258 0.00159 1.34739 0.00160 
2457014.500 2014-12-23 0:00:00  -0.01743 -0.23727 0.00191 0.00297 0.23792 0.00298 -0.42381 -1.29322 0.00266 0.00164 1.36090 0.00167 
2457014.833 2014-12-23 8:00:00  -0.00417 -0.17807 0.00194 0.00294 0.17813 0.00295 -0.41453 -1.30822 0.00273 0.00169 1.37233 0.00176 
2457015.167 2014-12-23 16:00:00  0.00912 -0.11750 0.00197 0.00291 0.11787 0.00289 -0.40457 -1.32110 0.00280 0.00176 1.38167 0.00185 
2457015.500 2014-12-24 0:00:00   0.02235 -0.05603 0.00200 0.00287 0.06037 0.00273 -0.39396 -1.33186 0.00287 0.00183 1.38891 0.00195 
2457015.833 2014-12-24 8:00:00   0.03543  0.00585 0.00202 0.00284 0.03602 0.00206 -0.38270 -1.34049 0.00294 0.00192 1.39405 0.00206 
2457016.167 2014-12-24 16:00:00  0.04826  0.06771 0.00204 0.00280 0.08319 0.00258 -0.37083 -1.34698 0.00300 0.00202 1.39709 0.00217 
2457016.500 2014-12-25 0:00:00   0.06075  0.12910 0.00206 0.00277 0.14270 0.00264 -0.35836 -1.35133 0.00306 0.00213 1.39804 0.00229 
2457016.833 2014-12-25 8:00:00   0.07280  0.18957 0.00207 0.00273 0.20308 0.00264 -0.34531 -1.35353 0.00311 0.00224 1.39689 0.00242 
2457017.167 2014-12-25 16:00:00  0.08433  0.24868 0.00208 0.00270 0.26260 0.00262 -0.33170 -1.35361 0.00316 0.00236 1.39366 0.00254 
2457017.500 2014-12-26 0:00:00   0.09524  0.30598 0.00209 0.00267 0.32047 0.00259 -0.31757 -1.35155 0.00321 0.00249 1.38836 0.00268 
2457017.833 2014-12-26 8:00:00   0.10545  0.36103 0.00208 0.00263 0.37612 0.00255 -0.30293 -1.34738 0.00325 0.00262 1.38101 0.00281 
2457018.167 2014-12-26 16:00:00  0.11487  0.41336 0.00208 0.00258 0.42903 0.00250 -0.28780 -1.34110 0.00329 0.00276 1.37163 0.00295 
2457018.500 2014-12-27 0:00:00   0.12339  0.46251 0.00206 0.00251 0.47870 0.00244 -0.27221 -1.33272 0.00332 0.00290 1.36024 0.00309 
2457018.833 2014-12-27 8:00:00   0.13094  0.50799 0.00204 0.00244 0.52460 0.00237 -0.25620 -1.32227 0.00334 0.00304 1.34686 0.00323 
2457019.167 2014-12-27 16:00:00  0.13741  0.54931 0.00201 0.00234 0.56624 0.00227 -0.23977 -1.30976 0.00337 0.00318 1.33153 0.00337 
2457019.500 2014-12-28 0:00:00   0.14269  0.58593 0.00198 0.00223 0.60306 0.00216 -0.22296 -1.29522 0.00338 0.00333 1.31428 0.00351 
2457019.833 2014-12-28 8:00:00   0.14670  0.61733 0.00194 0.00210 0.63453 0.00203 -0.20580 -1.27868 0.00339 0.00348 1.29514 0.00364 
2457020.167 2014-12-28 16:00:00  0.14934  0.64295 0.00190 0.00195 0.66007 0.00189 -0.18831 -1.26015 0.00340 0.00363 1.27415 0.00378 
2457020.500 2014-12-29 0:00:00   0.15048  0.66222 0.00185 0.00180 0.67910 0.00174 -0.17052 -1.23967 0.00340 0.00377 1.25135 0.00392 
2457020.833 2014-12-29 8:00:00   0.15004  0.67453 0.00179 0.00166 0.69102 0.00160 -0.15246 -1.21728 0.00340 0.00392 1.22680 0.00405 
2457021.167 2014-12-29 16:00:00  0.14792  0.67931 0.00174 0.00154 0.69523 0.00150 -0.13415 -1.19301 0.00339 0.00407 1.20053 0.00419 
2457021.500 2014-12-30 0:00:00   0.14402  0.67595 0.00168 0.00149 0.69112 0.00146 -0.11563 -1.16689 0.00338 0.00421 1.17261 0.00432 
2457021.833 2014-12-30 8:00:00   0.13825  0.66387 0.00162 0.00152 0.67812 0.00151 -0.09692 -1.13896 0.00336 0.00435 1.14308 0.00444 
2457022.167 2014-12-30 16:00:00  0.13054  0.64256 0.00156 0.00166 0.65569 0.00167 -0.07805 -1.10928 0.00334 0.00449 1.11203 0.00457 
2457022.500 2014-12-31 0:00:00   0.12086  0.61155 0.00151 0.00190 0.62338 0.00192 -0.05905 -1.07788 0.00331 0.00463 1.07950 0.00469 
2457022.833 2014-12-31 8:00:00   0.10919  0.57051 0.00146 0.00222 0.58087 0.00225 -0.03995 -1.04480 0.00328 0.00476 1.04557 0.00481 
2457023.167 2014-12-31 16:00:00  0.09556  0.51931 0.00142 0.00261 0.52803 0.00264 -0.02078 -1.01011 0.00325 0.00489 1.01033 0.00492 
2457023.500 2015-01-01 0:00:00   0.08007  0.45805 0.00139 0.00304 0.46500 0.00308 -0.00157 -0.97384 0.00321 0.00502 0.97385 0.00502 
2457023.833 2015-01-01 8:00:00   0.06289  0.38718 0.00138 0.00351 0.39225 0.00355  0.01765 -0.93606 0.00317 0.00515 0.93623 0.00513 
2457024.167 2015-01-01 16:00:00  0.04428  0.30754 0.00139 0.00399 0.31071 0.00403  0.03685 -0.89681 0.00312 0.00527 0.89758 0.00522 
2457024.500 2015-01-02 0:00:00   0.02459  0.22045 0.00141 0.00446 0.22182 0.00451  0.05600 -0.85617 0.00307 0.00539 0.85800 0.00531 
2457024.833 2015-01-02 8:00:00   0.00425  0.12772 0.00145 0.00489 0.12779 0.00491  0.07508 -0.81417 0.00302 0.00550 0.81763 0.00538 
2457025.167 2015-01-02 16:00:00 -0.01620  0.03156 0.00149 0.00525 0.03563 0.00431  0.09404 -0.77089 0.00296 0.00561 0.77661 0.00545 
2457025.500 2015-01-03 0:00:00  -0.03622 -0.06548 0.00152 0.00549 0.07487 0.00520  0.11286 -0.72639 0.00291 0.00571 0.73511 0.00550 
2457025.833 2015-01-03 8:00:00  -0.05524 -0.16071 0.00154 0.00557 0.16994 0.00552  0.13151 -0.68073 0.00285 0.00581 0.69333 0.00554 
2457026.167 2015-01-03 16:00:00 -0.07274 -0.25153 0.00155 0.00546 0.26184 0.00545  0.14996 -0.63399 0.00278 0.00590 0.65149 0.00556 
2457026.500 2015-01-04 0:00:00  -0.08831 -0.33562 0.00154 0.00517 0.34705 0.00517  0.16818 -0.58623 0.00272 0.00599 0.60989 0.00555 
2457026.833 2015-01-04 8:00:00  -0.10160 -0.41111 0.00153 0.00472 0.42348 0.00470  0.18614 -0.53752 0.00266 0.00608 0.56885 0.00550 
2457027.167 2015-01-04 16:00:00 -0.11243 -0.47663 0.00151 0.00412 0.48972 0.00410  0.20381 -0.48794 0.00259 0.00615 0.52881 0.00541 
2457027.500 2015-01-05 0:00:00  -0.12071 -0.53134 0.00150 0.00343 0.54488 0.00340  0.22116 -0.43755 0.00252 0.00623 0.49029 0.00527 
2457027.833 2015-01-05 8:00:00  -0.12644 -0.57486 0.00150 0.00270 0.58860 0.00266  0.23816 -0.38645 0.00245 0.00629 0.45397 0.00505 
2457028.167 2015-01-05 16:00:00 -0.12970 -0.60720 0.00152 0.00200 0.62090 0.00196  0.25478 -0.33471 0.00239 0.00635 0.42067 0.00474 
2457028.500 2015-01-06 0:00:00  -0.13064 -0.62867 0.00155 0.00144 0.64210 0.00142  0.27098 -0.28241 0.00232 0.00640 0.39142 0.00432 
2457028.833 2015-01-06 8:00:00  -0.12941 -0.63979 0.00159 0.00123 0.65275 0.00125  0.28675 -0.22963 0.00225 0.00644 0.36741 0.00378 
2457029.167 2015-01-06 16:00:00 -0.12622 -0.64120 0.00164 0.00146 0.65350 0.00152  0.30205 -0.17646 0.00218 0.00648 0.34987 0.00313 
2457029.500 2015-01-07 0:00:00  -0.12125 -0.63362 0.00169 0.00190 0.64512 0.00199  0.31685 -0.12298 0.00211 0.00651 0.33994 0.00246 
2457029.833 2015-01-07 8:00:00  -0.11469 -0.61783 0.00175 0.00239 0.62838 0.00249  0.33113 -0.06929 0.00204 0.00653 0.33837 0.00196 
2457030.167 2015-01-07 16:00:00 -0.10675 -0.59457 0.00180 0.00286 0.60408 0.00295  0.34486 -0.01547 0.00198 0.00655 0.34527 0.00189 
2457030.500 2015-01-08 0:00:00  -0.09759 -0.56462 0.00185 0.00327 0.57299 0.00337  0.35801  0.03839 0.00191 0.00655 0.36012 0.00226 
2457030.833 2015-01-08 8:00:00  -0.08739 -0.52868 0.00189 0.00363 0.53586 0.00372  0.37056  0.09220 0.00185 0.00655 0.38190 0.00281 
2457031.167 2015-01-08 16:00:00 -0.07631 -0.48747 0.00194 0.00392 0.49341 0.00401  0.38247  0.14586 0.00178 0.00654 0.40938 0.00335 
2457031.500 2015-01-09 0:00:00  -0.06450 -0.44165 0.00197 0.00416 0.44633 0.00424  0.39373  0.19928 0.00172 0.00652 0.44132 0.00382 
2457031.833 2015-01-09 8:00:00  -0.05210 -0.39183 0.00200 0.00434 0.39528 0.00442  0.40430  0.25237 0.00166 0.00649 0.47663 0.00420 
2457032.167 2015-01-09 16:00:00 -0.03923 -0.33863 0.00203 0.00447 0.34090 0.00454  0.41418  0.30503 0.00160 0.00645 0.51440 0.00451 
2457032.500 2015-01-10 0:00:00  -0.02604 -0.28260 0.00206 0.00457 0.28380 0.00462  0.42332  0.35716 0.00154 0.00640 0.55388 0.00474 
2457032.833 2015-01-10 8:00:00  -0.01262 -0.22429 0.00208 0.00462 0.22465 0.00466  0.43172  0.40867 0.00149 0.00634 0.59449 0.00491 
2457033.167 2015-01-10 16:00:00  0.00092 -0.16421 0.00210 0.00464 0.16423 0.00464  0.43935  0.45946 0.00143 0.00627 0.63573 0.00504 
2457033.500 2015-01-11 0:00:00   0.01445 -0.10286 0.00211 0.00464 0.10390 0.00451  0.44619  0.50944 0.00138 0.00619 0.67722 0.00512 
2457033.833 2015-01-11 8:00:00   0.02789 -0.04072 0.00213 0.00461 0.04948 0.00363  0.45223  0.55850 0.00133 0.00610 0.71864 0.00516 
2457034.167 2015-01-11 16:00:00  0.04114  0.02175 0.00214 0.00455 0.04670 0.00319  0.45744  0.60655 0.00128 0.00599 0.75971 0.00518 
2457034.500 2015-01-12 0:00:00   0.05411  0.08409 0.00214 0.00448 0.10003 0.00419  0.46181  0.65350 0.00124 0.00588 0.80021 0.00516 
2457034.833 2015-01-12 8:00:00   0.06670  0.14584 0.00215 0.00439 0.16039 0.00426  0.46532  0.69925 0.00119 0.00576 0.83993 0.00512 
2457035.167 2015-01-12 16:00:00  0.07882  0.20657 0.00215 0.00429 0.22111 0.00421  0.46797  0.74370 0.00115 0.00562 0.87869 0.00506 
2457035.500 2015-01-13 0:00:00   0.09038  0.26583 0.00214 0.00417 0.28078 0.00410  0.46973  0.78677 0.00111 0.00548 0.91633 0.00498 
2457035.833 2015-01-13 8:00:00   0.10129  0.32316 0.00214 0.00403 0.33867 0.00397  0.47061  0.82835 0.00107 0.00532 0.95270 0.00488 
2457036.167 2015-01-13 16:00:00  0.11147  0.37812 0.00212 0.00388 0.39421 0.00382  0.47058  0.86836 0.00104 0.00515 0.98768 0.00477 
2457036.500 2015-01-14 0:00:00   0.12081  0.43023 0.00210 0.00371 0.44688 0.00365  0.46965  0.90671 0.00101 0.00497 1.02113 0.00463 
2457036.833 2015-01-14 8:00:00   0.12924  0.47903 0.00208 0.00352 0.49616 0.00346  0.46781  0.94331 0.00098 0.00478 1.05294 0.00449 
2457037.167 2015-01-14 16:00:00  0.13665  0.52403 0.00205 0.00331 0.54155 0.00325  0.46505  0.97809 0.00096 0.00458 1.08302 0.00432 
2457037.500 2015-01-15 0:00:00   0.14295  0.56472 0.00202 0.00308 0.58254 0.00302  0.46138  1.01094 0.00095 0.00438 1.11125 0.00415 
2457037.833 2015-01-15 8:00:00   0.14804  0.60059 0.00198 0.00283 0.61857 0.00277  0.45679  1.04181 0.00093 0.00416 1.13755 0.00396 
2457038.167 2015-01-15 16:00:00  0.15182  0.63112 0.00193 0.00256 0.64912 0.00250  0.45128  1.07060 0.00092 0.00394 1.16183 0.00377 
2457038.500 2015-01-16 0:00:00   0.15420  0.65573 0.00189 0.00227 0.67362 0.00221  0.44487  1.09725 0.00092 0.00371 1.18401 0.00356 
2457038.833 2015-01-16 8:00:00   0.15506  0.67389 0.00183 0.00198 0.69150 0.00192  0.43756  1.12170 0.00092 0.00347 1.20402 0.00335 
2457039.167 2015-01-16 16:00:00  0.15432  0.68500 0.00178 0.00170 0.70217 0.00163  0.42935  1.14387 0.00093 0.00323 1.22179 0.00313 
2457039.500 2015-01-17 0:00:00   0.15187  0.68851 0.00172 0.00144 0.70506 0.00138  0.42026  1.16370 0.00094 0.00298 1.23726 0.00290 
2457039.833 2015-01-17 8:00:00   0.14762  0.68385 0.00166 0.00127 0.69961 0.00121  0.41031  1.18114 0.00096 0.00274 1.25038 0.00267 
2457040.167 2015-01-17 16:00:00  0.14150  0.67050 0.00159 0.00122 0.68527 0.00117  0.39950  1.19615 0.00098 0.00249 1.26110 0.00244 
2457040.500 2015-01-18 0:00:00   0.13345  0.64796 0.00154 0.00132 0.66156 0.00128  0.38785  1.20866 0.00100 0.00224 1.26937 0.00220 
2457040.833 2015-01-18 8:00:00   0.12343  0.61586 0.00148 0.00154 0.62811 0.00152  0.37539  1.21865 0.00103 0.00199 1.27516 0.00197 
2457041.167 2015-01-18 16:00:00  0.11145  0.57393 0.00143 0.00183 0.58466 0.00182  0.36213  1.22608 0.00106 0.00175 1.27844 0.00175 
2457041.500 2015-01-19 0:00:00   0.09754  0.52210 0.00140 0.00216 0.53113 0.00215  0.34811  1.23092 0.00109 0.00152 1.27919 0.00153 
2457041.833 2015-01-19 8:00:00   0.08181  0.46052 0.00137 0.00249 0.46773 0.00249  0.33334  1.23314 0.00112 0.00131 1.27740 0.00133 
2457042.167 2015-01-19 16:00:00  0.06443  0.38969 0.00136 0.00281 0.39498 0.00282  0.31786  1.23274 0.00115 0.00112 1.27306 0.00116 
2457042.500 2015-01-20 0:00:00   0.04566  0.31044 0.00137 0.00312 0.31378 0.00313  0.30169  1.22969 0.00119 0.00096 1.26616 0.00101 
2457042.833 2015-01-20 8:00:00   0.02584  0.22404 0.00139 0.00340 0.22553 0.00342  0.28486  1.22400 0.00122 0.00085 1.25671 0.00092 
2457043.167 2015-01-20 16:00:00  0.00539  0.13221 0.00142 0.00364 0.13233 0.00366  0.26742  1.21567 0.00125 0.00080 1.24474 0.00088 
2457043.500 2015-01-21 0:00:00  -0.01520  0.03702 0.00147 0.00384 0.04009 0.00339  0.24940  1.20472 0.00129 0.00083 1.23026 0.00091 
2457043.833 2015-01-21 8:00:00  -0.03540 -0.05914 0.00151 0.00396 0.06895 0.00373  0.23083  1.19114 0.00132 0.00091 1.21330 0.00098 
2457044.167 2015-01-21 16:00:00 -0.05467 -0.15376 0.00154 0.00400 0.16319 0.00398  0.21175  1.17498 0.00135 0.00103 1.19391 0.00109 
2457044.500 2015-01-22 0:00:00  -0.07250 -0.24436 0.00156 0.00393 0.25489 0.00395  0.19221  1.15626 0.00138 0.00117 1.17212 0.00122 
2457044.833 2015-01-22 8:00:00  -0.08848 -0.32868 0.00157 0.00377 0.34039 0.00379  0.17225  1.13501 0.00141 0.00131 1.14800 0.00136 
2457045.167 2015-01-22 16:00:00 -0.10226 -0.40486 0.00156 0.00350 0.41758 0.00353  0.15190  1.11128 0.00143 0.00146 1.12161 0.00150 
2457045.500 2015-01-23 0:00:00  -0.11363 -0.47147 0.00155 0.00316 0.48497 0.00318  0.13122  1.08512 0.00146 0.00160 1.09302 0.00163 
2457045.833 2015-01-23 8:00:00  -0.12246 -0.52757 0.00153 0.00276 0.54160 0.00278  0.11025  1.05658 0.00148 0.00174 1.06232 0.00176 
2457046.167 2015-01-23 16:00:00 -0.12873 -0.57267 0.00152 0.00234 0.58696 0.00235  0.08903  1.02573 0.00150 0.00186 1.02959 0.00189 
2457046.500 2015-01-24 0:00:00  -0.13250 -0.60666 0.00151 0.00194 0.62096 0.00194  0.06761  0.99263 0.00152 0.00198 0.99493 0.00200 
2457046.833 2015-01-24 8:00:00  -0.13389 -0.62974 0.00152 0.00160 0.64382 0.00160  0.04605  0.95736 0.00154 0.00208 0.95846 0.00209 
2457047.167 2015-01-24 16:00:00 -0.13305 -0.64236 0.00153 0.00137 0.65600 0.00136  0.02437  0.91999 0.00155 0.00217 0.92031 0.00218 
2457047.500 2015-01-25 0:00:00  -0.13016 -0.64509 0.00155 0.00129 0.65809 0.00128  0.00264  0.88061 0.00156 0.00225 0.88061 0.00225 
2457047.833 2015-01-25 8:00:00  -0.12542 -0.63862 0.00158 0.00133 0.65082 0.00132 -0.01910  0.83930 0.00157 0.00231 0.83952 0.00231 
2457048.167 2015-01-25 16:00:00 -0.11900 -0.62369 0.00161 0.00146 0.63495 0.00146 -0.04080  0.79617 0.00157 0.00236 0.79721 0.00235 
2457048.500 2015-01-26 0:00:00  -0.11112 -0.60107 0.00165 0.00163 0.61125 0.00162 -0.06242  0.75130 0.00158 0.00240 0.75389 0.00238 
2457048.833 2015-01-26 8:00:00  -0.10195 -0.57149 0.00169 0.00180 0.58052 0.00179 -0.08390  0.70480 0.00158 0.00243 0.70977 0.00239 
2457049.167 2015-01-26 16:00:00 -0.09167 -0.53572 0.00174 0.00196 0.54351 0.00195 -0.10521  0.65677 0.00158 0.00244 0.66514 0.00239 
2457049.500 2015-01-27 0:00:00  -0.08046 -0.49445 0.00178 0.00210 0.50096 0.00210 -0.12630  0.60732 0.00157 0.00244 0.62031 0.00237 
2457049.833 2015-01-27 8:00:00  -0.06845 -0.44838 0.00182 0.00223 0.45358 0.00222 -0.14712  0.55656 0.00157 0.00243 0.57568 0.00233 
2457050.167 2015-01-27 16:00:00 -0.05582 -0.39817 0.00186 0.00234 0.40206 0.00234 -0.16763  0.50461 0.00156 0.00242 0.53172 0.00228 
2457050.500 2015-01-28 0:00:00  -0.04268 -0.34442 0.00190 0.00245 0.34706 0.00244 -0.18779  0.45157 0.00155 0.00239 0.48906 0.00220 
2457050.833 2015-01-28 8:00:00  -0.02918 -0.28773 0.00194 0.00254 0.28922 0.00253 -0.20755  0.39757 0.00154 0.00236 0.44849 0.00211 
2457051.167 2015-01-28 16:00:00 -0.01544 -0.22867 0.00198 0.00264 0.22920 0.00263 -0.22688  0.34272 0.00152 0.00232 0.41102 0.00199 
2457051.500 2015-01-29 0:00:00  -0.00157 -0.16778 0.00201 0.00272 0.16780 0.00272 -0.24574  0.28715 0.00151 0.00227 0.37795 0.00185 
2457051.833 2015-01-29 8:00:00   0.01231 -0.10557 0.00204 0.00281 0.10631 0.00281 -0.26409  0.23097 0.00149 0.00222 0.35085 0.00169 
2457052.167 2015-01-29 16:00:00  0.02611 -0.04254 0.00207 0.00288 0.04997 0.00274 -0.28190  0.17429 0.00147 0.00217 0.33144 0.00155 
2457052.500 2015-01-30 0:00:00   0.03971  0.02082 0.00209 0.00296 0.04492 0.00224 -0.29913  0.11725 0.00145 0.00212 0.32130 0.00143 
2457052.833 2015-01-30 8:00:00   0.05302  0.08404 0.00211 0.00302 0.09939 0.00273 -0.31576  0.05996 0.00143 0.00206 0.32141 0.00139 
2457053.167 2015-01-30 16:00:00  0.06594  0.14665 0.00212 0.00308 0.16081 0.00288 -0.33174  0.00253 0.00141 0.00201 0.33176 0.00141 
2457053.500 2015-01-31 0:00:00   0.07838  0.20819 0.00213 0.00312 0.22247 0.00296 -0.34706 -0.05492 0.00139 0.00196 0.35138 0.00147 
2457053.833 2015-01-31 8:00:00   0.09025  0.26822 0.00214 0.00314 0.28300 0.00301 -0.36169 -0.11226 0.00137 0.00191 0.37871 0.00153 
2457054.167 2015-01-31 16:00:00  0.10144  0.32626 0.00213 0.00315 0.34167 0.00302 -0.37559 -0.16940 0.00136 0.00187 0.41203 0.00158 
2457054.500 2015-02-01 0:00:00   0.11188  0.38185 0.00213 0.00313 0.39791 0.00301 -0.38876 -0.22622 0.00134 0.00183 0.44979 0.00161 
2457054.833 2015-02-01 8:00:00   0.12146  0.43454 0.00211 0.00308 0.45120 0.00298 -0.40117 -0.28260 0.00133 0.00179 0.49071 0.00163 
2457055.167 2015-02-01 16:00:00  0.13010  0.48384 0.00209 0.00301 0.50103 0.00291 -0.41279 -0.33845 0.00133 0.00176 0.53380 0.00164 
2457055.500 2015-02-02 0:00:00   0.13770  0.52926 0.00207 0.00291 0.54689 0.00282 -0.42362 -0.39365 0.00132 0.00174 0.57829 0.00163 
2457055.833 2015-02-02 8:00:00   0.14416  0.57031 0.00203 0.00278 0.58826 0.00269 -0.43364 -0.44811 0.00133 0.00172 0.62357 0.00162 
2457056.167 2015-02-02 16:00:00  0.14939  0.60648 0.00200 0.00263 0.62461 0.00255 -0.44283 -0.50173 0.00134 0.00170 0.66920 0.00161 
2457056.500 2015-02-03 0:00:00   0.15328  0.63723 0.00195 0.00245 0.65541 0.00237 -0.45119 -0.55441 0.00135 0.00168 0.71480 0.00159 
2457056.833 2015-02-03 8:00:00   0.15575  0.66203 0.00191 0.00225 0.68011 0.00218 -0.45870 -0.60606 0.00138 0.00167 0.76007 0.00157 
2457057.167 2015-02-03 16:00:00  0.15669  0.68032 0.00186 0.00205 0.69814 0.00198 -0.46536 -0.65659 0.00141 0.00166 0.80478 0.00155 
2457057.500 2015-02-04 0:00:00   0.15600  0.69156 0.00180 0.00184 0.70894 0.00178 -0.47116 -0.70592 0.00145 0.00165 0.84871 0.00153 
2457057.833 2015-02-04 8:00:00   0.15360  0.69516 0.00175 0.00165 0.71193 0.00160 -0.47609 -0.75397 0.00149 0.00164 0.89170 0.00151 
2457058.167 2015-02-04 16:00:00  0.14940  0.69061 0.00170 0.00151 0.70658 0.00148 -0.48016 -0.80065 0.00155 0.00163 0.93359 0.00149 
2457058.500 2015-02-05 0:00:00   0.14333  0.67736 0.00165 0.00145 0.69236 0.00144 -0.48336 -0.84590 0.00160 0.00162 0.97426 0.00146 
2457058.833 2015-02-05 8:00:00   0.13532  0.65495 0.00161 0.00149 0.66879 0.00151 -0.48569 -0.88963 0.00167 0.00160 1.01358 0.00144 
2457059.167 2015-02-05 16:00:00  0.12535  0.62301 0.00157 0.00164 0.63549 0.00168 -0.48716 -0.93179 0.00174 0.00159 1.05146 0.00142 
2457059.500 2015-02-06 0:00:00   0.11340  0.58125 0.00154 0.00188 0.59221 0.00193 -0.48776 -0.97232 0.00181 0.00158 1.08780 0.00141 
2457059.833 2015-02-06 8:00:00   0.09954  0.52960 0.00153 0.00218 0.53888 0.00224 -0.48751 -1.01114 0.00189 0.00156 1.12253 0.00139 
2457060.167 2015-02-06 16:00:00  0.08384  0.46820 0.00153 0.00252 0.47565 0.00259 -0.48641 -1.04820 0.00197 0.00155 1.15557 0.00138 
2457060.500 2015-02-07 0:00:00   0.06649  0.39751 0.00155 0.00289 0.40303 0.00296 -0.48447 -1.08346 0.00206 0.00154 1.18685 0.00137 
2457060.833 2015-02-07 8:00:00   0.04772  0.31833 0.00158 0.00326 0.32189 0.00334 -0.48169 -1.11686 0.00215 0.00153 1.21631 0.00137 
2457061.167 2015-02-07 16:00:00  0.02787  0.23189 0.00162 0.00364 0.23356 0.00371 -0.47809 -1.14836 0.00223 0.00152 1.24391 0.00138 
2457061.500 2015-02-08 0:00:00   0.00736  0.13986 0.00167 0.00398 0.14006 0.00402 -0.47368 -1.17791 0.00232 0.00152 1.26958 0.00140 
2457061.833 2015-02-08 8:00:00  -0.01335  0.04430 0.00171 0.00427 0.04634 0.00383 -0.46847 -1.20547 0.00241 0.00152 1.29330 0.00142 
2457062.167 2015-02-08 16:00:00 -0.03370 -0.05242 0.00174 0.00447 0.06236 0.00433 -0.46247 -1.23102 0.00250 0.00153 1.31502 0.00146 
2457062.500 2015-02-09 0:00:00  -0.05317 -0.14777 0.00175 0.00456 0.15706 0.00463 -0.45570 -1.25451 0.00259 0.00154 1.33472 0.00150 
2457062.833 2015-02-09 8:00:00  -0.07124 -0.23924 0.00175 0.00452 0.24963 0.00461 -0.44817 -1.27592 0.00267 0.00157 1.35235 0.00156 
2457063.167 2015-02-09 16:00:00 -0.08746 -0.32452 0.00172 0.00435 0.33610 0.00444 -0.43991 -1.29523 0.00276 0.00160 1.36790 0.00162 
2457063.500 2015-02-10 0:00:00  -0.10149 -0.40166 0.00168 0.00407 0.41429 0.00414 -0.43092 -1.31242 0.00284 0.00165 1.38135 0.00170 
2457063.833 2015-02-10 8:00:00  -0.11310 -0.46919 0.00164 0.00369 0.48263 0.00374 -0.42123 -1.32745 0.00292 0.00171 1.39268 0.00179 
2457064.167 2015-02-10 16:00:00 -0.12215 -0.52611 0.00159 0.00325 0.54011 0.00329 -0.41085 -1.34033 0.00300 0.00177 1.40189 0.00188 
2457064.500 2015-02-11 0:00:00  -0.12861 -0.57190 0.00156 0.00278 0.58618 0.00281 -0.39980 -1.35104 0.00307 0.00185 1.40896 0.00198 
2457064.833 2015-02-11 8:00:00  -0.13255 -0.60642 0.00153 0.00234 0.62074 0.00234 -0.38812 -1.35957 0.00315 0.00194 1.41388 0.00209 
2457065.167 2015-02-11 16:00:00 -0.13408 -0.62989 0.00153 0.00195 0.64401 0.00194 -0.37581 -1.36591 0.00321 0.00204 1.41667 0.00221 
2457065.500 2015-02-12 0:00:00  -0.13336 -0.64274 0.00153 0.00165 0.65643 0.00164 -0.36290 -1.37008 0.00328 0.00214 1.41733 0.00233 
2457065.833 2015-02-12 8:00:00  -0.13056 -0.64557 0.00156 0.00148 0.65864 0.00146 -0.34941 -1.37205 0.00334 0.00226 1.41585 0.00245 
2457066.167 2015-02-12 16:00:00 -0.12588 -0.63908 0.00159 0.00143 0.65136 0.00143 -0.33537 -1.37185 0.00339 0.00238 1.41225 0.00258 
2457066.500 2015-02-13 0:00:00  -0.11953 -0.62404 0.00163 0.00149 0.63539 0.00149 -0.32080 -1.36948 0.00344 0.00250 1.40655 0.00271 
2457066.833 2015-02-13 8:00:00  -0.11169 -0.60123 0.00168 0.00159 0.61152 0.00160 -0.30573 -1.36494 0.00349 0.00263 1.39877 0.00284 
2457067.167 2015-02-13 16:00:00 -0.10256 -0.57143 0.00173 0.00171 0.58056 0.00173 -0.29018 -1.35826 0.00353 0.00277 1.38892 0.00298 
2457067.500 2015-02-14 0:00:00  -0.09231 -0.53538 0.00178 0.00183 0.54328 0.00185 -0.27417 -1.34945 0.00357 0.00290 1.37702 0.00311 
2457067.833 2015-02-14 8:00:00  -0.08113 -0.49383 0.00183 0.00194 0.50045 0.00196 -0.25773 -1.33852 0.00360 0.00304 1.36311 0.00325 
2457068.167 2015-02-14 16:00:00 -0.06915 -0.44746 0.00189 0.00203 0.45278 0.00205 -0.24090 -1.32550 0.00362 0.00318 1.34722 0.00339 
2457068.500 2015-02-15 0:00:00  -0.05655 -0.39695 0.00194 0.00211 0.40096 0.00213 -0.22369 -1.31041 0.00364 0.00333 1.32937 0.00352 
2457068.833 2015-02-15 8:00:00  -0.04344 -0.34292 0.00198 0.00219 0.34567 0.00220 -0.20613 -1.29328 0.00366 0.00347 1.30961 0.00365 
2457069.167 2015-02-15 16:00:00 -0.02997 -0.28597 0.00203 0.00225 0.28754 0.00226 -0.18826 -1.27415 0.00366 0.00361 1.28798 0.00379 
2457069.500 2015-02-16 0:00:00  -0.01626 -0.22666 0.00207 0.00232 0.22725 0.00232 -0.17009 -1.25302 0.00367 0.00375 1.26452 0.00391 
2457069.833 2015-02-16 8:00:00  -0.00242 -0.16554 0.00211 0.00238 0.16557 0.00238 -0.15166 -1.22996 0.00367 0.00389 1.23928 0.00404 
2457070.167 2015-02-16 16:00:00  0.01144 -0.10313 0.00214 0.00245 0.10378 0.00244 -0.13300 -1.20498 0.00366 0.00403 1.21231 0.00417 
2457070.500 2015-02-17 0:00:00   0.02520 -0.03993 0.00217 0.00251 0.04727 0.00241 -0.11414 -1.17814 0.00365 0.00417 1.18366 0.00429 
2457070.833 2015-02-17 8:00:00   0.03878  0.02358 0.00220 0.00257 0.04545 0.00230 -0.09510 -1.14946 0.00363 0.00430 1.15339 0.00440 
2457071.167 2015-02-17 16:00:00  0.05206  0.08693 0.00222 0.00263 0.10135 0.00252 -0.07592 -1.11900 0.00361 0.00443 1.12158 0.00452 
2457071.500 2015-02-18 0:00:00   0.06497  0.14964 0.00223 0.00269 0.16315 0.00260 -0.05661 -1.08680 0.00358 0.00456 1.08828 0.00462 
2457071.833 2015-02-18 8:00:00   0.07739  0.21126 0.00224 0.00273 0.22500 0.00266 -0.03723 -1.05291 0.00355 0.00468 1.05357 0.00473 
2457072.167 2015-02-18 16:00:00  0.08925  0.27134 0.00224 0.00276 0.28565 0.00269 -0.01779 -1.01738 0.00351 0.00480 1.01754 0.00483 
2457072.500 2015-02-19 0:00:00   0.10044  0.32941 0.00223 0.00278 0.34439 0.00271  0.00168 -0.98026 0.00347 0.00492 0.98027 0.00492 
2457072.833 2015-02-19 8:00:00   0.11088  0.38501 0.00222 0.00277 0.40067 0.00270  0.02115 -0.94161 0.00343 0.00504 0.94186 0.00501 
2457073.167 2015-02-19 16:00:00  0.12048  0.43768 0.00220 0.00274 0.45397 0.00267  0.04057 -0.90149 0.00338 0.00514 0.90241 0.00509 
2457073.500 2015-02-20 0:00:00   0.12914  0.48694 0.00217 0.00268 0.50378 0.00261  0.05994 -0.85995 0.00333 0.00525 0.86204 0.00516 
2457073.833 2015-02-20 8:00:00   0.13676  0.53230 0.00214 0.00260 0.54959 0.00253  0.07920 -0.81706 0.00327 0.00535 0.82090 0.00522 
2457074.167 2015-02-20 16:00:00  0.14326  0.57326 0.00210 0.00249 0.59089 0.00242  0.09834 -0.77288 0.00321 0.00545 0.77912 0.00527 
2457074.500 2015-02-21 0:00:00   0.14853  0.60929 0.00205 0.00235 0.62714 0.00228  0.11733 -0.72747 0.00315 0.00554 0.73688 0.00531 
2457074.833 2015-02-21 8:00:00   0.15247  0.63988 0.00200 0.00219 0.65780 0.00211  0.13612 -0.68091 0.00308 0.00563 0.69440 0.00534 
2457075.167 2015-02-21 16:00:00  0.15499  0.66446 0.00194 0.00200 0.68230 0.00192  0.15470 -0.63327 0.00301 0.00571 0.65190 0.00534 
2457075.500 2015-02-22 0:00:00   0.15598  0.68249 0.00188 0.00180 0.70009 0.00172  0.17303 -0.58461 0.00294 0.00579 0.60969 0.00532 
2457075.833 2015-02-22 8:00:00   0.15535  0.69338 0.00182 0.00160 0.71057 0.00152  0.19108 -0.53501 0.00287 0.00586 0.56812 0.00527 
2457076.167 2015-02-22 16:00:00  0.15300  0.69657 0.00176 0.00141 0.71318 0.00133  0.20883 -0.48455 0.00280 0.00593 0.52765 0.00518 
2457076.500 2015-02-23 0:00:00   0.14884  0.69149 0.00170 0.00127 0.70733 0.00120  0.22623 -0.43330 0.00272 0.00599 0.48882 0.00503 
2457076.833 2015-02-23 8:00:00   0.14280  0.67761 0.00164 0.00121 0.69249 0.00117  0.24327 -0.38135 0.00265 0.00605 0.45236 0.00481 
2457077.167 2015-02-23 16:00:00  0.13481  0.65444 0.00159 0.00126 0.66818 0.00125  0.25991 -0.32877 0.00257 0.00610 0.41912 0.00451 
2457077.500 2015-02-24 0:00:00   0.12483  0.62158 0.00154 0.00142 0.63399 0.00143  0.27613 -0.27564 0.00249 0.00615 0.39019 0.00411 
2457077.833 2015-02-24 8:00:00   0.11286  0.57875 0.00150 0.00166 0.58965 0.00168  0.29189 -0.22206 0.00242 0.00619 0.36680 0.00360 
2457078.167 2015-02-24 16:00:00  0.09895  0.52587 0.00147 0.00194 0.53509 0.00197  0.30716 -0.16811 0.00234 0.00623 0.35021 0.00300 
2457078.500 2015-02-25 0:00:00   0.08317  0.46308 0.00145 0.00225 0.47049 0.00228  0.32193 -0.11387 0.00226 0.00626 0.34153 0.00243 
2457078.833 2015-02-25 8:00:00   0.06572  0.39087 0.00145 0.00256 0.39636 0.00260  0.33616 -0.05944 0.00219 0.00628 0.34143 0.00206 
2457079.167 2015-02-25 16:00:00  0.04684  0.31011 0.00145 0.00286 0.31363 0.00290  0.34982 -0.00490 0.00211 0.00630 0.34991 0.00208 
2457079.500 2015-02-26 0:00:00   0.02687  0.22209 0.00147 0.00315 0.22371 0.00319  0.36289  0.04965 0.00203 0.00631 0.36632 0.00245 
2457079.833 2015-02-26 8:00:00   0.00624  0.12856 0.00150 0.00340 0.12872 0.00342  0.37534  0.10413 0.00196 0.00631 0.38956 0.00294 
2457080.167 2015-02-26 16:00:00 -0.01454  0.03171 0.00153 0.00361 0.03497 0.00309  0.38715  0.15843 0.00189 0.00631 0.41836 0.00342 
2457080.500 2015-02-27 0:00:00  -0.03494 -0.06599 0.00156 0.00374 0.07469 0.00362  0.39830  0.21247 0.00182 0.00630 0.45146 0.00384 
2457080.833 2015-02-27 8:00:00  -0.05439 -0.16192 0.00159 0.00379 0.17082 0.00379  0.40876  0.26615 0.00175 0.00627 0.48779 0.00419 
2457081.167 2015-02-27 16:00:00 -0.07238 -0.25352 0.00160 0.00373 0.26365 0.00375  0.41850  0.31938 0.00168 0.00624 0.52647 0.00446 
2457081.500 2015-02-28 0:00:00  -0.08848 -0.33846 0.00160 0.00356 0.34984 0.00359  0.42751  0.37205 0.00161 0.00620 0.56675 0.00467 
2457081.833 2015-02-28 8:00:00  -0.10234 -0.41485 0.00160 0.00331 0.42729 0.00333  0.43576  0.42408 0.00155 0.00615 0.60807 0.00483 
2457082.167 2015-02-28 16:00:00 -0.11374 -0.48126 0.00158 0.00297 0.49452 0.00299  0.44324  0.47536 0.00149 0.00609 0.64996 0.00494 
2457082.500 2015-03-01 0:00:00  -0.12258 -0.53678 0.00157 0.00259 0.55060 0.00261  0.44993  0.52579 0.00143 0.00602 0.69203 0.00502 
2457082.833 2015-03-01 8:00:00  -0.12884 -0.58099 0.00155 0.00221 0.59510 0.00221  0.45581  0.57529 0.00137 0.00594 0.73398 0.00506 
2457083.167 2015-03-01 16:00:00 -0.13258 -0.61383 0.00155 0.00185 0.62799 0.00185  0.46086  0.62375 0.00132 0.00584 0.77554 0.00507 
2457083.500 2015-03-02 0:00:00  -0.13394 -0.63559 0.00155 0.00156 0.64955 0.00157  0.46506  0.67108 0.00127 0.00574 0.81648 0.00506 
2457083.833 2015-03-02 8:00:00  -0.13308 -0.64674 0.00156 0.00139 0.66030 0.00140  0.46841  0.71717 0.00122 0.00562 0.85660 0.00502 
2457084.167 2015-03-02 16:00:00 -0.13018 -0.64795 0.00158 0.00135 0.66090 0.00136  0.47090  0.76194 0.00118 0.00549 0.89572 0.00497 
2457084.500 2015-03-03 0:00:00  -0.12544 -0.63993 0.00160 0.00142 0.65211 0.00144  0.47250  0.80529 0.00113 0.00535 0.93368 0.00489 
2457084.833 2015-03-03 8:00:00  -0.11905 -0.62346 0.00164 0.00156 0.63473 0.00157  0.47321  0.84713 0.00109 0.00520 0.97034 0.00479 
2457085.167 2015-03-03 16:00:00 -0.11121 -0.59934 0.00168 0.00171 0.60957 0.00173  0.47303  0.88736 0.00106 0.00504 1.00557 0.00468 
2457085.500 2015-03-04 0:00:00  -0.10211 -0.56833 0.00172 0.00186 0.57743 0.00188  0.47194  0.92590 0.00103 0.00487 1.03924 0.00455 
2457085.833 2015-03-04 8:00:00  -0.09191 -0.53120 0.00177 0.00199 0.53910 0.00201  0.46995  0.96266 0.00100 0.00468 1.07125 0.00440 
2457086.167 2015-03-04 16:00:00 -0.08080 -0.48867 0.00182 0.00211 0.49531 0.00213  0.46705  0.99755 0.00098 0.00448 1.10148 0.00424 
2457086.500 2015-03-05 0:00:00  -0.06891 -0.44144 0.00187 0.00221 0.44679 0.00223  0.46323  1.03050 0.00096 0.00428 1.12983 0.00407 
2457086.833 2015-03-05 8:00:00  -0.05641 -0.39015 0.00192 0.00230 0.39421 0.00231  0.45851  1.06141 0.00095 0.00406 1.15622 0.00388 
2457087.167 2015-03-05 16:00:00 -0.04342 -0.33544 0.00196 0.00237 0.33824 0.00238  0.45289  1.09023 0.00094 0.00384 1.18055 0.00368 
2457087.500 2015-03-06 0:00:00  -0.03007 -0.27789 0.00201 0.00244 0.27952 0.00244  0.44636  1.11687 0.00094 0.00361 1.20276 0.00347 
2457087.833 2015-03-06 8:00:00  -0.01648 -0.21807 0.00206 0.00250 0.21870 0.00250  0.43894  1.14126 0.00094 0.00337 1.22276 0.00325 
2457088.167 2015-03-06 16:00:00 -0.00277 -0.15652 0.00210 0.00256 0.15656 0.00256  0.43064  1.16335 0.00095 0.00313 1.24049 0.00303 
2457088.500 2015-03-07 0:00:00   0.01095 -0.09375 0.00214 0.00262 0.09441 0.00262  0.42146  1.18306 0.00096 0.00288 1.25589 0.00280 
2457088.833 2015-03-07 8:00:00   0.02459 -0.03026 0.00217 0.00268 0.03906 0.00250  0.41143  1.20036 0.00097 0.00262 1.26891 0.00256 
2457089.167 2015-03-07 16:00:00  0.03804  0.03346 0.00220 0.00273 0.05073 0.00242  0.40055  1.21518 0.00099 0.00237 1.27949 0.00232 
2457089.500 2015-03-08 0:00:00   0.05121  0.09695 0.00222 0.00278 0.10967 0.00264  0.38885  1.22747 0.00102 0.00212 1.28759 0.00208 
2457089.833 2015-03-08 8:00:00   0.06399  0.15973 0.00224 0.00282 0.17209 0.00272  0.37634  1.23721 0.00104 0.00187 1.29319 0.00184 
2457090.167 2015-03-08 16:00:00  0.07631  0.22134 0.00225 0.00285 0.23414 0.00276  0.36306  1.24436 0.00107 0.00162 1.29624 0.00161 
2457090.500 2015-03-09 0:00:00   0.08806  0.28134 0.00226 0.00287 0.29480 0.00278  0.34901  1.24888 0.00110 0.00139 1.29673 0.00140 
2457090.833 2015-03-09 8:00:00   0.09916  0.33924 0.00225 0.00286 0.35344 0.00278  0.33423  1.25076 0.00113 0.00119 1.29465 0.00120 
2457091.167 2015-03-09 16:00:00  0.10951  0.39459 0.00224 0.00284 0.40951 0.00276  0.31875  1.24998 0.00116 0.00101 1.28998 0.00104 
2457091.500 2015-03-10 0:00:00   0.11902  0.44692 0.00223 0.00279 0.46250 0.00272  0.30260  1.24653 0.00120 0.00088 1.28273 0.00093 
2457091.833 2015-03-10 8:00:00   0.12759  0.49574 0.00221 0.00272 0.51190 0.00265  0.28580  1.24040 0.00123 0.00083 1.27290 0.00088 
2457092.167 2015-03-10 16:00:00  0.13514  0.54054 0.00218 0.00262 0.55719 0.00255  0.26840  1.23161 0.00126 0.00086 1.26051 0.00091 
2457092.500 2015-03-11 0:00:00   0.14156  0.58083 0.00214 0.00250 0.59784 0.00242  0.25043  1.22015 0.00129 0.00095 1.24559 0.00099 
2457092.833 2015-03-11 8:00:00   0.14676  0.61608 0.00210 0.00235 0.63332 0.00228  0.23192  1.20606 0.00132 0.00109 1.22815 0.00113 
2457093.167 2015-03-11 16:00:00  0.15064  0.64573 0.00205 0.00218 0.66307 0.00211  0.21292  1.18934 0.00135 0.00125 1.20825 0.00128 
2457093.500 2015-03-12 0:00:00   0.15308  0.66924 0.00200 0.00199 0.68653 0.00193  0.19346  1.17004 0.00138 0.00142 1.18592 0.00145 
2457093.833 2015-03-12 8:00:00   0.15400  0.68602 0.00194 0.00182 0.70310 0.00177  0.17359  1.14818 0.00141 0.00160 1.16123 0.00162 
2457094.167 2015-03-12 16:00:00  0.15329  0.69551 0.00188 0.00167 0.71221 0.00164  0.15335  1.12382 0.00143 0.00177 1.13424 0.00179 
2457094.500 2015-03-13 0:00:00   0.15086  0.69711 0.00182 0.00160 0.71325 0.00158  0.13278  1.09700 0.00145 0.00193 1.10501 0.00195 
2457094.833 2015-03-13 8:00:00   0.14660  0.69027 0.00176 0.00163 0.70567 0.00163  0.11193  1.06778 0.00147 0.00208 1.07363 0.00210 
2457095.167 2015-03-13 16:00:00  0.14046  0.67444 0.00170 0.00178 0.68891 0.00181  0.09085  1.03623 0.00149 0.00222 1.04020 0.00224 
2457095.500 2015-03-14 0:00:00   0.13235  0.64914 0.00164 0.00205 0.66250 0.00209  0.06957  1.00240 0.00151 0.00235 1.00481 0.00236 
2457095.833 2015-03-14 8:00:00   0.12225  0.61401 0.00159 0.00241 0.62606 0.00245  0.04815  0.96638 0.00152 0.00247 0.96758 0.00248 
2457096.167 2015-03-14 16:00:00  0.11015  0.56879 0.00154 0.00282 0.57936 0.00286  0.02663  0.92824 0.00153 0.00257 0.92863 0.00258 
2457096.500 2015-03-15 0:00:00   0.09611  0.51345 0.00150 0.00326 0.52237 0.00331  0.00506  0.88808 0.00154 0.00266 0.88809 0.00266 
2457096.833 2015-03-15 8:00:00   0.08023  0.44823 0.00147 0.00371 0.45535 0.00375 -0.01651  0.84597 0.00155 0.00273 0.84614 0.00273 
2457097.167 2015-03-15 16:00:00  0.06269  0.37370 0.00145 0.00415 0.37893 0.00419 -0.03804  0.80203 0.00156 0.00279 0.80293 0.00278 
2457097.500 2015-03-16 0:00:00   0.04377  0.29085 0.00144 0.00455 0.29413 0.00459 -0.05948  0.75633 0.00156 0.00283 0.75867 0.00281 
2457097.833 2015-03-16 8:00:00   0.02382  0.20111 0.00145 0.00489 0.20252 0.00493 -0.08078  0.70900 0.00156 0.00286 0.71359 0.00283 
2457098.167 2015-03-16 16:00:00  0.00328  0.10636 0.00146 0.00515 0.10642 0.00517 -0.10190  0.66013 0.00156 0.00288 0.66795 0.00283 
2457098.500 2015-03-17 0:00:00  -0.01733  0.00885 0.00149 0.00531 0.02010 0.00224 -0.12280  0.60984 0.00155 0.00288 0.62208 0.00281 
2457098.833 2015-03-17 8:00:00  -0.03748 -0.08888 0.00151 0.00534 0.09648 0.00517 -0.14342  0.55824 0.00155 0.00287 0.57637 0.00277 
2457099.167 2015-03-17 16:00:00 -0.05663 -0.18424 0.00153 0.00524 0.19275 0.00519 -0.16374  0.50544 0.00154 0.00285 0.53130 0.00271 
2457099.500 2015-03-18 0:00:00  -0.07428 -0.27472 0.00155 0.00501 0.28459 0.00498 -0.18370  0.45157 0.00153 0.00282 0.48751 0.00262 
2457099.833 2015-03-18 8:00:00  -0.09002 -0.35813 0.00155 0.00467 0.36927 0.00464 -0.20327  0.39674 0.00152 0.00278 0.44578 0.00250 
2457100.167 2015-03-18 16:00:00 -0.10354 -0.43269 0.00156 0.00423 0.44491 0.00421 -0.22240  0.34107 0.00150 0.00274 0.40718 0.00235 
2457100.500 2015-03-19 0:00:00  -0.11464 -0.49713 0.00156 0.00373 0.51018 0.00371 -0.24106  0.28468 0.00149 0.00269 0.37304 0.00216 
2457100.833 2015-03-19 8:00:00  -0.12323 -0.55066 0.00155 0.00321 0.56429 0.00319 -0.25922  0.22771 0.00147 0.00263 0.34504 0.00194 
2457101.167 2015-03-19 16:00:00 -0.12932 -0.59294 0.00155 0.00270 0.60688 0.00268 -0.27684  0.17025 0.00146 0.00257 0.32501 0.00171 
2457101.500 2015-03-20 0:00:00  -0.13296 -0.62398 0.00156 0.00224 0.63800 0.00222 -0.29388  0.11244 0.00144 0.00250 0.31467 0.00151 
2457101.833 2015-03-20 8:00:00  -0.13429 -0.64410 0.00157 0.00186 0.65796 0.00185 -0.31032  0.05441 0.00142 0.00243 0.31506 0.00140 
2457102.167 2015-03-20 16:00:00 -0.13346 -0.65380 0.00158 0.00161 0.66729 0.00161 -0.32612 -0.00375 0.00140 0.00237 0.32615 0.00141 
2457102.500 2015-03-21 0:00:00  -0.13064 -0.65373 0.00160 0.00149 0.66666 0.00150 -0.34127 -0.06190 0.00139 0.00230 0.34684 0.00148 
2457102.833 2015-03-21 8:00:00  -0.12603 -0.64460 0.00163 0.00150 0.65680 0.00153 -0.35572 -0.11993 0.00137 0.00223 0.37540 0.00158 
2457103.167 2015-03-21 16:00:00 -0.11981 -0.62717 0.00167 0.00159 0.63851 0.00162 -0.36947 -0.17772 0.00136 0.00217 0.40999 0.00166 
2457103.500 2015-03-22 0:00:00  -0.11217 -0.60221 0.00171 0.00171 0.61257 0.00175 -0.38248 -0.23517 0.00134 0.00211 0.44900 0.00172 
2457103.833 2015-03-22 8:00:00  -0.10328 -0.57048 0.00176 0.00184 0.57976 0.00189 -0.39474 -0.29216 0.00134 0.00205 0.49110 0.00176 
2457104.167 2015-03-22 16:00:00 -0.09330 -0.53272 0.00181 0.00196 0.54083 0.00201 -0.40623 -0.34858 0.00133 0.00199 0.53529 0.00178 
2457104.500 2015-03-23 0:00:00  -0.08241 -0.48963 0.00186 0.00207 0.49653 0.00212 -0.41693 -0.40434 0.00133 0.00194 0.58079 0.00178 
2457104.833 2015-03-23 8:00:00  -0.07075 -0.44190 0.00191 0.00216 0.44754 0.00221 -0.42683 -0.45932 0.00134 0.00189 0.62702 0.00177 
2457105.167 2015-03-23 16:00:00 -0.05846 -0.39017 0.00196 0.00223 0.39453 0.00228 -0.43592 -0.51343 0.00135 0.00185 0.67352 0.00175 
2457105.500 2015-03-24 0:00:00  -0.04568 -0.33505 0.00201 0.00230 0.33815 0.00234 -0.44417 -0.56657 0.00137 0.00181 0.71992 0.00173 
2457105.833 2015-03-24 8:00:00  -0.03252 -0.27712 0.00206 0.00236 0.27903 0.00240 -0.45160 -0.61864 0.00139 0.00177 0.76594 0.00171 
2457106.167 2015-03-24 16:00:00 -0.01911 -0.21695 0.00211 0.00241 0.21780 0.00244 -0.45819 -0.66957 0.00142 0.00173 0.81134 0.00168 
2457106.500 2015-03-25 0:00:00  -0.00555 -0.15506 0.00215 0.00247 0.15517 0.00248 -0.46392 -0.71927 0.00146 0.00170 0.85590 0.00165 
2457106.833 2015-03-25 8:00:00   0.00804 -0.09197 0.00219 0.00252 0.09235 0.00249 -0.46881 -0.76764 0.00150 0.00167 0.89948 0.00163 
2457107.167 2015-03-25 16:00:00  0.02157 -0.02818 0.00223 0.00258 0.03557 0.00229 -0.47285 -0.81462 0.00155 0.00164 0.94191 0.00160 
2457107.500 2015-03-26 0:00:00   0.03493  0.03583 0.00226 0.00263 0.05009 0.00259 -0.47602 -0.86012 0.00161 0.00161 0.98306 0.00157 
2457107.833 2015-03-26 8:00:00   0.04803  0.09959 0.00228 0.00268 0.11059 0.00270 -0.47835 -0.90408 0.00167 0.00158 1.02284 0.00154 
2457108.167 2015-03-26 16:00:00  0.06078  0.16262 0.00229 0.00272 0.17362 0.00274 -0.47983 -0.94643 0.00174 0.00155 1.06112 0.00151 
2457108.500 2015-03-27 0:00:00   0.07308  0.22447 0.00230 0.00276 0.23608 0.00277 -0.48046 -0.98711 0.00181 0.00152 1.09783 0.00149 
2457108.833 2015-03-27 8:00:00   0.08484  0.28467 0.00231 0.00278 0.29706 0.00278 -0.48025 -1.02605 0.00189 0.00149 1.13288 0.00146 
2457109.167 2015-03-27 16:00:00  0.09597  0.34276 0.00230 0.00278 0.35595 0.00278 -0.47920 -1.06320 0.00197 0.00146 1.16620 0.00145 
2457109.500 2015-03-28 0:00:00   0.10638  0.39827 0.00229 0.00277 0.41224 0.00276 -0.47732 -1.09850 0.00205 0.00144 1.19772 0.00143 
2457109.833 2015-03-28 8:00:00   0.11598  0.45072 0.00227 0.00273 0.46541 0.00272 -0.47463 -1.13191 0.00214 0.00142 1.22739 0.00143 
2457110.167 2015-03-28 16:00:00  0.12466  0.49962 0.00224 0.00267 0.51494 0.00265 -0.47113 -1.16338 0.00222 0.00140 1.25516 0.00143 
2457110.500 2015-03-29 0:00:00   0.13234  0.54447 0.00221 0.00259 0.56033 0.00256 -0.46683 -1.19288 0.00231 0.00139 1.28097 0.00144 
2457110.833 2015-03-29 8:00:00   0.13892  0.58477 0.00217 0.00247 0.60105 0.00244 -0.46176 -1.22035 0.00239 0.00139 1.30479 0.00146 
2457111.167 2015-03-29 16:00:00  0.14430  0.61997 0.00212 0.00234 0.63655 0.00230 -0.45591 -1.24578 0.00248 0.00140 1.32658 0.00149 
2457111.500 2015-03-30 0:00:00   0.14837  0.64955 0.00207 0.00218 0.66628 0.00214 -0.44930 -1.26912 0.00257 0.00141 1.34631 0.00153 
2457111.833 2015-03-30 8:00:00   0.15105  0.67293 0.00201 0.00201 0.68967 0.00197 -0.44196 -1.29036 0.00265 0.00144 1.36395 0.00158 
2457112.167 2015-03-30 16:00:00  0.15221  0.68955 0.00195 0.00183 0.70616 0.00180 -0.43389 -1.30946 0.00273 0.00148 1.37948 0.00165 
2457112.500 2015-03-31 0:00:00   0.15178  0.69884 0.00189 0.00167 0.71514 0.00164 -0.42512 -1.32641 0.00282 0.00153 1.39287 0.00172 
2457112.833 2015-03-31 8:00:00   0.14964  0.70023 0.00182 0.00155 0.71604 0.00153 -0.41566 -1.34119 0.00290 0.00159 1.40413 0.00180 
2457113.167 2015-03-31 16:00:00  0.14571  0.69315 0.00176 0.00150 0.70830 0.00150 -0.40554 -1.35379 0.00297 0.00167 1.41323 0.00190 
2457113.500 2015-04-01 0:00:00   0.13991  0.67708 0.00169 0.00155 0.69139 0.00156 -0.39476 -1.36420 0.00305 0.00176 1.42017 0.00200 
2457113.833 2015-04-01 8:00:00   0.13217  0.65158 0.00163 0.00170 0.66485 0.00173 -0.38336 -1.37241 0.00312 0.00186 1.42495 0.00211 
2457114.167 2015-04-01 16:00:00  0.12247  0.61627 0.00157 0.00194 0.62832 0.00197 -0.37135 -1.37841 0.00318 0.00196 1.42756 0.00222 
2457114.500 2015-04-02 0:00:00   0.11080  0.57093 0.00151 0.00223 0.58158 0.00226 -0.35876 -1.38221 0.00325 0.00208 1.42802 0.00234 
2457114.833 2015-04-02 8:00:00   0.09719  0.51555 0.00146 0.00255 0.52463 0.00258 -0.34561 -1.38381 0.00330 0.00220 1.42632 0.00247 
2457115.167 2015-04-02 16:00:00  0.08176  0.45038 0.00143 0.00287 0.45774 0.00289 -0.33191 -1.38322 0.00336 0.00233 1.42249 0.00260 
2457115.500 2015-04-03 0:00:00   0.06468  0.37599 0.00140 0.00318 0.38151 0.00320 -0.31771 -1.38043 0.00341 0.00247 1.41652 0.00273 
2457115.833 2015-04-03 8:00:00   0.04619  0.29335 0.00139 0.00346 0.29697 0.00348 -0.30301 -1.37547 0.00345 0.00261 1.40845 0.00287 
2457116.167 2015-04-03 16:00:00  0.02665  0.20388 0.00139 0.00371 0.20562 0.00373 -0.28785 -1.36835 0.00349 0.00275 1.39830 0.00300 
2457116.500 2015-04-04 0:00:00   0.00647  0.10941 0.00141 0.00390 0.10961 0.00392 -0.27225 -1.35907 0.00353 0.00290 1.38608 0.00314 
2457116.833 2015-04-04 8:00:00  -0.01387  0.01215 0.00144 0.00403 0.01876 0.00251 -0.25623 -1.34767 0.00356 0.00305 1.37182 0.00328 
2457117.167 2015-04-04 16:00:00 -0.03383 -0.08542 0.00147 0.00409 0.09190 0.00397 -0.23982 -1.33416 0.00358 0.00319 1.35555 0.00342 
2457117.500 2015-04-05 0:00:00  -0.05290 -0.18074 0.00151 0.00406 0.18833 0.00402 -0.22305 -1.31857 0.00360 0.00334 1.33731 0.00356 
2457117.833 2015-04-05 8:00:00  -0.07058 -0.27133 0.00154 0.00393 0.28036 0.00391 -0.20594 -1.30093 0.00362 0.00349 1.31713 0.00370 
2457118.167 2015-04-05 16:00:00 -0.08646 -0.35499 0.00156 0.00371 0.36537 0.00370 -0.18852 -1.28125 0.00363 0.00364 1.29505 0.00383 
2457118.500 2015-04-06 0:00:00  -0.10022 -0.42994 0.00157 0.00341 0.44147 0.00340 -0.17082 -1.25959 0.00363 0.00379 1.27112 0.00396 
2457118.833 2015-04-06 8:00:00  -0.11166 -0.49487 0.00158 0.00305 0.50731 0.00304 -0.15287 -1.23596 0.00363 0.00393 1.24538 0.00409 
2457119.167 2015-04-06 16:00:00 -0.12065 -0.54895 0.00157 0.00266 0.56205 0.00265 -0.13469 -1.21042 0.00363 0.00408 1.21789 0.00422 
2457119.500 2015-04-07 0:00:00  -0.12718 -0.59178 0.00157 0.00228 0.60530 0.00226 -0.11631 -1.18299 0.00362 0.00422 1.18870 0.00434 
2457119.833 2015-04-07 8:00:00  -0.13130 -0.62337 0.00157 0.00195 0.63705 0.00193 -0.09776 -1.15372 0.00360 0.00435 1.15786 0.00446 
2457120.167 2015-04-07 16:00:00 -0.13313 -0.64399 0.00157 0.00172 0.65761 0.00170 -0.07907 -1.12266 0.00358 0.00449 1.12545 0.00458 
2457120.500 2015-04-08 0:00:00  -0.13281 -0.65413 0.00159 0.00163 0.66748 0.00163 -0.06027 -1.08985 0.00356 0.00462 1.09152 0.00469 
2457120.833 2015-04-08 8:00:00  -0.13050 -0.65442 0.00161 0.00169 0.66731 0.00170 -0.04138 -1.05535 0.00353 0.00474 1.05616 0.00479 
2457121.167 2015-04-08 16:00:00 -0.12638 -0.64558 0.00165 0.00185 0.65783 0.00187 -0.02244 -1.01920 0.00349 0.00486 1.01945 0.00489 
2457121.500 2015-04-09 0:00:00  -0.12064 -0.62836 0.00170 0.00206 0.63984 0.00210 -0.00348 -0.98146 0.00346 0.00498 0.98147 0.00499 
2457121.833 2015-04-09 8:00:00  -0.11344 -0.60354 0.00175 0.00229 0.61411 0.00235  0.01548 -0.94219 0.00341 0.00509 0.94232 0.00507 
2457122.167 2015-04-09 16:00:00 -0.10498 -0.57189 0.00181 0.00251 0.58145 0.00258  0.03440 -0.90144 0.00337 0.00520 0.90210 0.00515 
2457122.500 2015-04-10 0:00:00  -0.09541 -0.53415 0.00187 0.00272 0.54261 0.00280  0.05326 -0.85928 0.00332 0.00530 0.86094 0.00522 
2457122.833 2015-04-10 8:00:00  -0.08489 -0.49105 0.00193 0.00291 0.49834 0.00300  0.07203 -0.81577 0.00326 0.00540 0.81895 0.00528 
2457123.167 2015-04-10 16:00:00 -0.07357 -0.44328 0.00200 0.00308 0.44934 0.00317  0.09067 -0.77097 0.00321 0.00549 0.77629 0.00533 
2457123.500 2015-04-11 0:00:00  -0.06159 -0.39148 0.00206 0.00323 0.39630 0.00332  0.10916 -0.72495 0.00315 0.00558 0.73313 0.00536 
2457123.833 2015-04-11 8:00:00  -0.04907 -0.33629 0.00212 0.00337 0.33985 0.00345  0.12747 -0.67779 0.00308 0.00566 0.68968 0.00538 
2457124.167 2015-04-11 16:00:00 -0.03615 -0.27829 0.00217 0.00348 0.28064 0.00357  0.14556 -0.62954 0.00302 0.00574 0.64616 0.00538 
2457124.500 2015-04-12 0:00:00  -0.02294 -0.21805 0.00222 0.00359 0.21927 0.00366  0.16342 -0.58029 0.00295 0.00581 0.60287 0.00535 
2457124.833 2015-04-12 8:00:00  -0.00955 -0.15612 0.00226 0.00368 0.15642 0.00373  0.18100 -0.53011 0.00288 0.00587 0.56017 0.00529 
2457125.167 2015-04-12 16:00:00  0.00392 -0.09300 0.00230 0.00376 0.09311 0.00373  0.19828 -0.47907 0.00281 0.00593 0.51850 0.00519 
2457125.500 2015-04-13 0:00:00   0.01735 -0.02920 0.00233 0.00384 0.03412 0.00307  0.21524 -0.42726 0.00273 0.00598 0.47843 0.00504 
2457125.833 2015-04-13 8:00:00   0.03066  0.03481 0.00235 0.00389 0.04646 0.00373  0.23184 -0.37476 0.00266 0.00603 0.44070 0.00481 
2457126.167 2015-04-13 16:00:00  0.04374  0.09854 0.00237 0.00394 0.10784 0.00401  0.24805 -0.32164 0.00258 0.00607 0.40621 0.00449 
2457126.500 2015-04-14 0:00:00   0.05651  0.16154 0.00237 0.00397 0.17115 0.00405  0.26385 -0.26800 0.00250 0.00610 0.37612 0.00406 
2457126.833 2015-04-14 8:00:00   0.06888  0.22335 0.00237 0.00397 0.23374 0.00405  0.27922 -0.21391 0.00243 0.00613 0.35178 0.00352 
2457127.167 2015-04-14 16:00:00  0.08074  0.28353 0.00236 0.00396 0.29481 0.00402  0.29411 -0.15947 0.00235 0.00615 0.33461 0.00291 
2457127.500 2015-04-15 0:00:00   0.09202  0.34160 0.00234 0.00392 0.35378 0.00397  0.30851 -0.10476 0.00227 0.00617 0.32587 0.00233 
2457127.833 2015-04-15 8:00:00   0.10262  0.39712 0.00232 0.00385 0.41017 0.00389  0.32239 -0.04988 0.00220 0.00617 0.32628 0.00202 
2457128.167 2015-04-15 16:00:00  0.11244  0.44963 0.00229 0.00374 0.46349 0.00377  0.33572  0.00509 0.00212 0.00617 0.33581 0.00216 
2457128.500 2015-04-16 0:00:00   0.12141  0.49865 0.00225 0.00360 0.51323 0.00362  0.34847  0.06004 0.00204 0.00617 0.35366 0.00260 
2457128.833 2015-04-16 8:00:00   0.12942  0.54371 0.00220 0.00343 0.55890 0.00342  0.36064  0.11490 0.00197 0.00615 0.37854 0.00312 
2457129.167 2015-04-16 16:00:00  0.13638  0.58430 0.00215 0.00321 0.60000 0.00319  0.37218  0.16956 0.00190 0.00613 0.40901 0.00359 
2457129.500 2015-04-17 0:00:00   0.14219  0.61991 0.00209 0.00295 0.63601 0.00292  0.38307  0.22392 0.00183 0.00610 0.44374 0.00398 
2457129.833 2015-04-17 8:00:00   0.14676  0.65003 0.00203 0.00265 0.66639 0.00260  0.39330  0.27790 0.00176 0.00606 0.48160 0.00429 
2457130.167 2015-04-17 16:00:00  0.14997  0.67411 0.00197 0.00232 0.69059 0.00226  0.40284  0.33139 0.00169 0.00601 0.52165 0.00453 
2457130.500 2015-04-18 0:00:00   0.15173  0.69160 0.00192 0.00197 0.70805 0.00189  0.41167  0.38429 0.00162 0.00596 0.56318 0.00470 
2457130.833 2015-04-18 8:00:00   0.15195  0.70194 0.00187 0.00163 0.71820 0.00155  0.41977  0.43651 0.00156 0.00590 0.60561 0.00483 
2457131.167 2015-04-18 16:00:00  0.15051  0.70457 0.00182 0.00136 0.72047 0.00129  0.42712  0.48795 0.00150 0.00582 0.64850 0.00491 
2457131.500 2015-04-19 0:00:00   0.14732  0.69893 0.00179 0.00128 0.71429 0.00126  0.43371  0.53852 0.00144 0.00574 0.69146 0.00496 
2457131.833 2015-04-19 8:00:00   0.14230  0.68450 0.00177 0.00147 0.69914 0.00150  0.43951  0.58810 0.00139 0.00565 0.73419 0.00498 
2457132.167 2015-04-19 16:00:00  0.13537  0.66079 0.00176 0.00188 0.67452 0.00195  0.44451  0.63661 0.00133 0.00555 0.77645 0.00497 
2457132.500 2015-04-20 0:00:00   0.12647  0.62740 0.00177 0.00241 0.64002 0.00251  0.44869  0.68395 0.00129 0.00544 0.81799 0.00494 
2457132.833 2015-04-20 8:00:00   0.11559  0.58406 0.00179 0.00300 0.59539 0.00312  0.45205  0.73002 0.00124 0.00532 0.85865 0.00489 
2457133.167 2015-04-20 16:00:00  0.10275  0.53066 0.00183 0.00360 0.54052 0.00374  0.45457  0.77472 0.00120 0.00519 0.89824 0.00482 
2457133.500 2015-04-21 0:00:00   0.08800  0.46736 0.00186 0.00419 0.47557 0.00434  0.45624  0.81797 0.00116 0.00506 0.93661 0.00474 
2457133.833 2015-04-21 8:00:00   0.07149  0.39461 0.00190 0.00474 0.40103 0.00490  0.45705  0.85967 0.00113 0.00491 0.97362 0.00464 
2457134.167 2015-04-21 16:00:00  0.05345  0.31326 0.00194 0.00522 0.31779 0.00538  0.45700  0.89972 0.00110 0.00475 1.00914 0.00452 
2457134.500 2015-04-22 0:00:00   0.03417  0.22459 0.00196 0.00561 0.22718 0.00576  0.45607  0.93805 0.00108 0.00459 1.04304 0.00439 
2457134.833 2015-04-22 8:00:00   0.01406  0.13037 0.00197 0.00589 0.13113 0.00600  0.45427  0.97456 0.00107 0.00441 1.07524 0.00425 
2457135.167 2015-04-22 16:00:00 -0.00640  0.03277 0.00197 0.00603 0.03352 0.00561  0.45159  1.00918 0.00105 0.00423 1.10561 0.00410 
2457135.500 2015-04-23 0:00:00  -0.02668 -0.06571 0.00195 0.00603 0.07094 0.00609  0.44804  1.04181 0.00105 0.00404 1.13407 0.00393 
2457135.833 2015-04-23 8:00:00  -0.04623 -0.16238 0.00191 0.00588 0.16884 0.00600  0.44360  1.07239 0.00105 0.00384 1.16052 0.00376 
2457136.167 2015-04-23 16:00:00 -0.06451 -0.25463 0.00186 0.00560 0.26268 0.00571  0.43830  1.10084 0.00105 0.00363 1.18488 0.00357 
2457136.500 2015-04-24 0:00:00  -0.08108 -0.34009 0.00180 0.00519 0.34963 0.00528  0.43213  1.12708 0.00106 0.00342 1.20708 0.00338 
2457136.833 2015-04-24 8:00:00  -0.09557 -0.41679 0.00173 0.00469 0.42761 0.00476  0.42509  1.15106 0.00107 0.00320 1.22705 0.00318 
2457137.167 2015-04-24 16:00:00 -0.10772 -0.48328 0.00167 0.00412 0.49514 0.00418  0.41721  1.17271 0.00109 0.00297 1.24471 0.00297 
2457137.500 2015-04-25 0:00:00  -0.11740 -0.53864 0.00162 0.00352 0.55128 0.00356  0.40849  1.19197 0.00111 0.00274 1.26002 0.00276 
2457137.833 2015-04-25 8:00:00  -0.12457 -0.58244 0.00159 0.00293 0.59561 0.00294  0.39894  1.20878 0.00114 0.00251 1.27291 0.00254 
2457138.167 2015-04-25 16:00:00 -0.12928 -0.61466 0.00157 0.00237 0.62811 0.00237  0.38857  1.22311 0.00117 0.00228 1.28335 0.00232 
2457138.500 2015-04-26 0:00:00  -0.13163 -0.63561 0.00157 0.00189 0.64910 0.00188  0.37742  1.23490 0.00120 0.00205 1.29128 0.00210 
2457138.833 2015-04-26 8:00:00  -0.13178 -0.64583 0.00158 0.00153 0.65914 0.00151  0.36549  1.24411 0.00123 0.00183 1.29669 0.00189 
2457139.167 2015-04-26 16:00:00 -0.12989 -0.64599 0.00161 0.00132 0.65893 0.00131  0.35280  1.25072 0.00126 0.00161 1.29953 0.00168 
2457139.500 2015-04-27 0:00:00  -0.12616 -0.63688 0.00165 0.00129 0.64925 0.00129  0.33939  1.25470 0.00130 0.00140 1.29979 0.00148 
2457139.833 2015-04-27 8:00:00  -0.12076 -0.61929 0.00169 0.00139 0.63096 0.00140  0.32527  1.25602 0.00133 0.00121 1.29746 0.00130 
2457140.167 2015-04-27 16:00:00 -0.11389 -0.59406 0.00175 0.00155 0.60488 0.00158  0.31047  1.25468 0.00137 0.00104 1.29252 0.00115 
2457140.500 2015-04-28 0:00:00  -0.10573 -0.56198 0.00180 0.00172 0.57184 0.00177  0.29503  1.25066 0.00141 0.00092 1.28499 0.00103 
2457140.833 2015-04-28 8:00:00  -0.09644 -0.52384 0.00186 0.00189 0.53265 0.00195  0.27896  1.24396 0.00144 0.00085 1.27486 0.00096 
2457141.167 2015-04-28 16:00:00 -0.08619 -0.48039 0.00192 0.00205 0.48806 0.00211  0.26231  1.23460 0.00148 0.00085 1.26216 0.00094 
2457141.500 2015-04-29 0:00:00  -0.07512 -0.43232 0.00198 0.00220 0.43880 0.00227  0.24511  1.22257 0.00151 0.00090 1.24690 0.00098 
2457141.833 2015-04-29 8:00:00  -0.06339 -0.38030 0.00204 0.00234 0.38555 0.00240  0.22740  1.20790 0.00155 0.00100 1.22912 0.00106 
2457142.167 2015-04-29 16:00:00 -0.05111 -0.32497 0.00209 0.00246 0.32897 0.00253  0.20920  1.19062 0.00158 0.00113 1.20886 0.00117 
2457142.500 2015-04-30 0:00:00  -0.03842 -0.26692 0.00215 0.00259 0.26968 0.00265  0.19057  1.17076 0.00161 0.00127 1.18617 0.00130 
2457142.833 2015-04-30 8:00:00  -0.02544 -0.20672 0.00219 0.00271 0.20829 0.00277  0.17154  1.14835 0.00163 0.00141 1.16109 0.00144 
2457143.167 2015-04-30 16:00:00 -0.01226 -0.14490 0.00224 0.00283 0.14543 0.00287  0.15215  1.12345 0.00166 0.00156 1.13370 0.00158 
2457143.500 2015-05-01 0:00:00   0.00100 -0.08198 0.00228 0.00295 0.08201 0.00294  0.13244  1.09610 0.00168 0.00170 1.10407 0.00171 
2457143.833 2015-05-01 8:00:00   0.01424 -0.01845 0.00231 0.00306 0.02349 0.00245  0.11245  1.06636 0.00170 0.00183 1.07227 0.00184 
2457144.167 2015-05-01 16:00:00  0.02737  0.04521 0.00234 0.00317 0.05290 0.00323  0.09224  1.03430 0.00172 0.00195 1.03841 0.00196 
2457144.500 2015-05-02 0:00:00   0.04029  0.10854 0.00236 0.00327 0.11579 0.00336  0.07184  0.99999 0.00174 0.00206 1.00257 0.00207 
2457144.833 2015-05-02 8:00:00   0.05291  0.17106 0.00237 0.00336 0.17908 0.00344  0.05129  0.96350 0.00175 0.00216 0.96487 0.00217 
2457145.167 2015-05-02 16:00:00  0.06515  0.23235 0.00237 0.00343 0.24132 0.00350  0.03065  0.92492 0.00176 0.00225 0.92543 0.00225 
2457145.500 2015-05-03 0:00:00   0.07691  0.29194 0.00237 0.00347 0.30191 0.00354  0.00996  0.88433 0.00177 0.00232 0.88439 0.00232 
2457145.833 2015-05-03 8:00:00   0.08811  0.34939 0.00236 0.00350 0.36034 0.00355 -0.01075  0.84182 0.00177 0.00239 0.84189 0.00238 
2457146.167 2015-05-03 16:00:00  0.09866  0.40425 0.00234 0.00349 0.41612 0.00353 -0.03142  0.79750 0.00177 0.00244 0.79812 0.00243 
2457146.500 2015-05-04 0:00:00   0.10846  0.45605 0.00231 0.00344 0.46878 0.00348 -0.05200  0.75145 0.00177 0.00247 0.75325 0.00246 
2457146.833 2015-05-04 8:00:00   0.11744  0.50433 0.00228 0.00336 0.51783 0.00339 -0.07247  0.70379 0.00177 0.00250 0.70752 0.00248 
2457147.167 2015-05-04 16:00:00  0.12548  0.54861 0.00223 0.00324 0.56278 0.00326 -0.09276  0.65462 0.00176 0.00251 0.66116 0.00248 
2457147.500 2015-05-05 0:00:00   0.13251  0.58839 0.00218 0.00308 0.60313 0.00308 -0.11285  0.60405 0.00175 0.00251 0.61451 0.00247 
2457147.833 2015-05-05 8:00:00   0.13842  0.62317 0.00213 0.00288 0.63836 0.00287 -0.13268  0.55220 0.00174 0.00251 0.56792 0.00244 
2457148.167 2015-05-05 16:00:00  0.14311  0.65242 0.00207 0.00263 0.66793 0.00261 -0.15223  0.49918 0.00172 0.00249 0.52188 0.00239 
2457148.500 2015-05-06 0:00:00   0.14648  0.67560 0.00200 0.00235 0.69130 0.00232 -0.17144  0.44510 0.00170 0.00247 0.47698 0.00232 
2457148.833 2015-05-06 8:00:00   0.14842  0.69216 0.00193 0.00204 0.70790 0.00200 -0.19028  0.39009 0.00168 0.00243 0.43403 0.00223 
2457149.167 2015-05-06 16:00:00  0.14884  0.70153 0.00187 0.00173 0.71715 0.00167 -0.20871  0.33426 0.00166 0.00240 0.39408 0.00211 
2457149.500 2015-05-07 0:00:00   0.14764  0.70315 0.00181 0.00144 0.71848 0.00138 -0.22670  0.27775 0.00164 0.00235 0.35852 0.00197 
2457149.833 2015-05-07 8:00:00   0.14470  0.69645 0.00175 0.00125 0.71132 0.00120 -0.24421  0.22065 0.00161 0.00230 0.32914 0.00181 
2457150.167 2015-05-07 16:00:00  0.13994  0.68090 0.00170 0.00124 0.69513 0.00122 -0.26122  0.16311 0.00158 0.00225 0.30796 0.00165 
2457150.500 2015-05-08 0:00:00   0.13328  0.65601 0.00166 0.00144 0.66942 0.00146 -0.27768  0.10523 0.00155 0.00220 0.29696 0.00153 
2457150.833 2015-05-08 8:00:00   0.12466  0.62139 0.00163 0.00179 0.63377 0.00183 -0.29357  0.04714 0.00152 0.00215 0.29734 0.00148 
2457151.167 2015-05-08 16:00:00  0.11404  0.57675 0.00162 0.00220 0.58791 0.00226 -0.30886 -0.01105 0.00150 0.00210 0.30906 0.00151 
2457151.500 2015-05-09 0:00:00   0.10145  0.52200 0.00161 0.00263 0.53177 0.00270 -0.32353 -0.06921 0.00147 0.00204 0.33085 0.00158 
2457151.833 2015-05-09 8:00:00   0.08695  0.45731 0.00161 0.00304 0.46550 0.00312 -0.33754 -0.12724 0.00144 0.00200 0.36073 0.00165 
2457152.167 2015-05-09 16:00:00  0.07066  0.38317 0.00161 0.00341 0.38963 0.00350 -0.35088 -0.18501 0.00141 0.00195 0.39667 0.00170 
2457152.500 2015-05-10 0:00:00   0.05282  0.30049 0.00161 0.00373 0.30510 0.00381 -0.36353 -0.24241 0.00139 0.00191 0.43694 0.00173 
2457152.833 2015-05-10 8:00:00   0.03372  0.21062 0.00162 0.00398 0.21331 0.00406 -0.37547 -0.29934 0.00137 0.00187 0.48019 0.00174 
2457153.167 2015-05-10 16:00:00  0.01378  0.11542 0.00162 0.00416 0.11624 0.00423 -0.38667 -0.35568 0.00135 0.00183 0.52538 0.00174 
2457153.500 2015-05-11 0:00:00  -0.00652  0.01715 0.00162 0.00427 0.01855 0.00366 -0.39713 -0.41134 0.00134 0.00180 0.57176 0.00173 
2457153.833 2015-05-11 8:00:00  -0.02664 -0.08158 0.00163 0.00429 0.08583 0.00432 -0.40683 -0.46620 0.00133 0.00178 0.61875 0.00172 
2457154.167 2015-05-11 16:00:00 -0.04601 -0.17803 0.00163 0.00423 0.18388 0.00428 -0.41575 -0.52018 0.00133 0.00175 0.66591 0.00170 
2457154.500 2015-05-12 0:00:00  -0.06412 -0.26954 0.00162 0.00407 0.27706 0.00412 -0.42388 -0.57317 0.00134 0.00173 0.71288 0.00168 
2457154.833 2015-05-12 8:00:00  -0.08050 -0.35375 0.00161 0.00382 0.36280 0.00386 -0.43123 -0.62508 0.00135 0.00172 0.75940 0.00165 
2457155.167 2015-05-12 16:00:00 -0.09479 -0.42877 0.00160 0.00348 0.43912 0.00352 -0.43777 -0.67583 0.00137 0.00170 0.80523 0.00163 
2457155.500 2015-05-13 0:00:00  -0.10676 -0.49322 0.00159 0.00308 0.50464 0.00311 -0.44350 -0.72532 0.00140 0.00168 0.85017 0.00160 
2457155.833 2015-05-13 8:00:00  -0.11629 -0.54629 0.00158 0.00265 0.55854 0.00267 -0.44843 -0.77349 0.00144 0.00167 0.89408 0.00157 
2457156.167 2015-05-13 16:00:00 -0.12334 -0.58767 0.00157 0.00222 0.60048 0.00224 -0.45254 -0.82024 0.00149 0.00165 0.93680 0.00155 
2457156.500 2015-05-14 0:00:00  -0.12796 -0.61744 0.00157 0.00186 0.63056 0.00187 -0.45584 -0.86550 0.00154 0.00164 0.97821 0.00152 
2457156.833 2015-05-14 8:00:00  -0.13028 -0.63597 0.00157 0.00161 0.64918 0.00161 -0.45833 -0.90921 0.00160 0.00162 1.01820 0.00149 
2457157.167 2015-05-14 16:00:00 -0.13043 -0.64388 0.00159 0.00151 0.65696 0.00151 -0.46000 -0.95130 0.00166 0.00161 1.05668 0.00147 
2457157.500 2015-05-15 0:00:00  -0.12860 -0.64188 0.00161 0.00156 0.65464 0.00156 -0.46087 -0.99171 0.00173 0.00159 1.09357 0.00145 
2457157.833 2015-05-15 8:00:00  -0.12495 -0.63078 0.00164 0.00170 0.64304 0.00170 -0.46093 -1.03037 0.00181 0.00157 1.12877 0.00143 
2457158.167 2015-05-15 16:00:00 -0.11968 -0.61140 0.00167 0.00187 0.62301 0.00187 -0.46020 -1.06724 0.00188 0.00156 1.16223 0.00141 
2457158.500 2015-05-16 0:00:00  -0.11297 -0.58458 0.00171 0.00204 0.59540 0.00204 -0.45867 -1.10226 0.00196 0.00154 1.19388 0.00140 
2457158.833 2015-05-16 8:00:00  -0.10499 -0.55112 0.00176 0.00218 0.56104 0.00218 -0.45637 -1.13538 0.00205 0.00153 1.22367 0.00140 
2457159.167 2015-05-16 16:00:00 -0.09591 -0.51180 0.00180 0.00230 0.52071 0.00229 -0.45329 -1.16657 0.00213 0.00152 1.25154 0.00140 
2457159.500 2015-05-17 0:00:00  -0.08588 -0.46734 0.00185 0.00237 0.47517 0.00237 -0.44945 -1.19577 0.00222 0.00152 1.27745 0.00141 
2457159.833 2015-05-17 8:00:00  -0.07505 -0.41846 0.00190 0.00242 0.42514 0.00241 -0.44487 -1.22296 0.00230 0.00152 1.30136 0.00144 
2457160.167 2015-05-17 16:00:00 -0.06356 -0.36579 0.00194 0.00244 0.37128 0.00244 -0.43954 -1.24809 0.00239 0.00153 1.32323 0.00147 
2457160.500 2015-05-18 0:00:00  -0.05152 -0.30998 0.00199 0.00245 0.31423 0.00244 -0.43349 -1.27115 0.00247 0.00155 1.34304 0.00152 
2457160.833 2015-05-18 8:00:00  -0.03907 -0.25159 0.00204 0.00244 0.25461 0.00243 -0.42674 -1.29211 0.00256 0.00158 1.36075 0.00157 
2457161.167 2015-05-18 16:00:00 -0.02632 -0.19118 0.00208 0.00243 0.19300 0.00242 -0.41929 -1.31093 0.00264 0.00162 1.37635 0.00164 
2457161.500 2015-05-19 0:00:00  -0.01337 -0.12929 0.00212 0.00242 0.13000 0.00241 -0.41116 -1.32761 0.00272 0.00168 1.38982 0.00172 
2457161.833 2015-05-19 8:00:00  -0.00033 -0.06643 0.00216 0.00241 0.06646 0.00241 -0.40237 -1.34213 0.00280 0.00174 1.40115 0.00181 
2457162.167 2015-05-19 16:00:00  0.01271 -0.00306 0.00219 0.00242 0.01329 0.00220 -0.39294 -1.35447 0.00287 0.00182 1.41032 0.00191 
2457162.500 2015-05-20 0:00:00   0.02565  0.06032 0.00222 0.00243 0.06558 0.00237 -0.38289 -1.36463 0.00294 0.00191 1.41733 0.00202 
2457162.833 2015-05-20 8:00:00   0.03840  0.12325 0.00224 0.00245 0.12912 0.00241 -0.37224 -1.37260 0.00301 0.00201 1.42218 0.00213 
2457163.167 2015-05-20 16:00:00  0.05087  0.18530 0.00226 0.00247 0.19217 0.00244 -0.36099 -1.37838 0.00308 0.00211 1.42487 0.00226 
2457163.500 2015-05-21 0:00:00   0.06297  0.24600 0.00227 0.00250 0.25394 0.00247 -0.34919 -1.38196 0.00314 0.00223 1.42540 0.00239 
2457163.833 2015-05-21 8:00:00   0.07460  0.30491 0.00227 0.00252 0.31391 0.00249 -0.33684 -1.38335 0.00320 0.00236 1.42378 0.00252 
2457164.167 2015-05-21 16:00:00  0.08569  0.36158 0.00227 0.00254 0.37161 0.00251 -0.32397 -1.38256 0.00325 0.00249 1.42002 0.00266 
2457164.500 2015-05-22 0:00:00   0.09615  0.41556 0.00226 0.00254 0.42655 0.00251 -0.31060 -1.37960 0.00330 0.00262 1.41413 0.00280 
2457164.833 2015-05-22 8:00:00   0.10588  0.46639 0.00224 0.00253 0.47826 0.00250 -0.29676 -1.37447 0.00334 0.00277 1.40614 0.00294 
2457165.167 2015-05-22 16:00:00  0.11479  0.51358 0.00222 0.00249 0.52626 0.00246 -0.28246 -1.36719 0.00338 0.00291 1.39607 0.00309 
2457165.500 2015-05-23 0:00:00   0.12278  0.55667 0.00219 0.00244 0.57006 0.00241 -0.26773 -1.35778 0.00341 0.00306 1.38393 0.00324 
2457165.833 2015-05-23 8:00:00   0.12977  0.59515 0.00215 0.00236 0.60914 0.00233 -0.25260 -1.34626 0.00344 0.00321 1.36976 0.00339 
2457166.167 2015-05-23 16:00:00  0.13564  0.62851 0.00210 0.00226 0.64298 0.00223 -0.23709 -1.33265 0.00347 0.00337 1.35358 0.00354 
2457166.500 2015-05-24 0:00:00   0.14030  0.65622 0.00205 0.00215 0.67105 0.00212 -0.22122 -1.31698 0.00348 0.00352 1.33543 0.00368 
2457166.833 2015-05-24 8:00:00   0.14365  0.67772 0.00200 0.00202 0.69278 0.00199 -0.20503 -1.29927 0.00350 0.00368 1.31535 0.00383 
2457167.167 2015-05-24 16:00:00  0.14558  0.69247 0.00194 0.00190 0.70761 0.00187 -0.18852 -1.27956 0.00351 0.00383 1.29338 0.00398 
2457167.500 2015-05-25 0:00:00   0.14597  0.69989 0.00187 0.00179 0.71495 0.00177 -0.17174 -1.25787 0.00351 0.00399 1.26955 0.00412 
2457167.833 2015-05-25 8:00:00   0.14474  0.69942 0.00181 0.00174 0.71424 0.00172 -0.15470 -1.23425 0.00351 0.00414 1.24392 0.00427 
2457168.167 2015-05-25 16:00:00  0.14176  0.69050 0.00174 0.00175 0.70490 0.00174 -0.13744 -1.20874 0.00350 0.00429 1.21653 0.00441 
2457168.500 2015-05-26 0:00:00   0.13696  0.67260 0.00168 0.00186 0.68641 0.00186 -0.11998 -1.18136 0.00349 0.00445 1.18744 0.00455 
2457168.833 2015-05-26 8:00:00   0.13025  0.64526 0.00161 0.00207 0.65828 0.00207 -0.10234 -1.15217 0.00347 0.00459 1.15671 0.00468 
2457169.167 2015-05-26 16:00:00  0.12157  0.60812 0.00156 0.00236 0.62015 0.00237 -0.08456 -1.12121 0.00345 0.00474 1.12440 0.00482 
2457169.500 2015-05-27 0:00:00   0.11091  0.56093 0.00151 0.00273 0.57179 0.00274 -0.06666 -1.08852 0.00343 0.00488 1.09057 0.00495 
2457169.833 2015-05-27 8:00:00   0.09827  0.50369 0.00147 0.00315 0.51319 0.00317 -0.04866 -1.05416 0.00340 0.00502 1.05529 0.00507 
2457170.167 2015-05-27 16:00:00  0.08372  0.43665 0.00144 0.00362 0.44461 0.00364 -0.03061 -1.01818 0.00336 0.00516 1.01865 0.00519 
2457170.500 2015-05-28 0:00:00   0.06743  0.36041 0.00144 0.00411 0.36667 0.00413 -0.01252 -0.98063 0.00332 0.00529 0.98072 0.00531 
2457170.833 2015-05-28 8:00:00   0.04963  0.27601 0.00145 0.00461 0.28044 0.00463  0.00558 -0.94157 0.00328 0.00542 0.94159 0.00541 
2457171.167 2015-05-28 16:00:00  0.03063  0.18494 0.00147 0.00508 0.18746 0.00511  0.02367 -0.90105 0.00323 0.00555 0.90137 0.00552 
2457171.500 2015-05-29 0:00:00   0.01086  0.08915 0.00151 0.00548 0.08982 0.00552  0.04170 -0.85914 0.00318 0.00567 0.86015 0.00561 
2457171.833 2015-05-29 8:00:00  -0.00918 -0.00899 0.00156 0.00578 0.01350 0.00432  0.05966 -0.81589 0.00313 0.00578 0.81807 0.00570 
2457172.167 2015-05-29 16:00:00 -0.02897 -0.10685 0.00160 0.00593 0.11072 0.00593  0.07752 -0.77137 0.00308 0.00589 0.77526 0.00577 
2457172.500 2015-05-30 0:00:00  -0.04796 -0.20175 0.00163 0.00590 0.20738 0.00592  0.09524 -0.72565 0.00302 0.00600 0.73188 0.00583 
2457172.833 2015-05-30 8:00:00  -0.06563 -0.29113 0.00165 0.00569 0.29844 0.00571  0.11281 -0.67879 0.00296 0.00610 0.68811 0.00588 
2457173.167 2015-05-30 16:00:00 -0.08157 -0.37278 0.00165 0.00529 0.38160 0.00532  0.13019 -0.63086 0.00289 0.00619 0.64416 0.00591 
2457173.500 2015-05-31 0:00:00  -0.09544 -0.44495 0.00163 0.00474 0.45507 0.00476  0.14735 -0.58194 0.00283 0.00628 0.60031 0.00590 
2457173.833 2015-05-31 8:00:00  -0.10703 -0.50644 0.00161 0.00407 0.51763 0.00409  0.16428 -0.53209 0.00276 0.00637 0.55689 0.00587 
2457174.167 2015-05-31 16:00:00 -0.11622 -0.55657 0.00159 0.00334 0.56857 0.00335  0.18093 -0.48140 0.00269 0.00644 0.51430 0.00579 
2457174.500 2015-06-01 0:00:00  -0.12301 -0.59511 0.00158 0.00260 0.60769 0.00260  0.19729 -0.42994 0.00262 0.00651 0.47307 0.00566 
2457174.833 2015-06-01 8:00:00  -0.12744 -0.62222 0.00158 0.00192 0.63514 0.00192  0.21332 -0.37780 0.00255 0.00657 0.43389 0.00544 
2457175.167 2015-06-01 16:00:00 -0.12962 -0.63831 0.00158 0.00141 0.65134 0.00140  0.22900 -0.32504 0.00248 0.00663 0.39764 0.00513 
2457175.500 2015-06-02 0:00:00  -0.12971 -0.64401 0.00160 0.00121 0.65695 0.00121  0.24431 -0.27177 0.00241 0.00668 0.36548 0.00468 
2457175.833 2015-06-02 8:00:00  -0.12786 -0.64004 0.00163 0.00138 0.65269 0.00139  0.25921 -0.21805 0.00234 0.00672 0.33877 0.00408 
2457176.167 2015-06-02 16:00:00 -0.12425 -0.62720 0.00166 0.00173 0.63939 0.00174  0.27367 -0.16398 0.00227 0.00675 0.31910 0.00335 
2457176.500 2015-06-03 0:00:00  -0.11905 -0.60629 0.00170 0.00211 0.61787 0.00213  0.28768 -0.10965 0.00220 0.00678 0.30794 0.00257 
2457176.833 2015-06-03 8:00:00  -0.11243 -0.57814 0.00174 0.00246 0.58897 0.00248  0.30121 -0.05513 0.00213 0.00680 0.30629 0.00201 
2457177.167 2015-06-03 16:00:00 -0.10458 -0.54352 0.00178 0.00276 0.55349 0.00277  0.31422 -0.00054 0.00206 0.00680 0.31430 0.00206 
2457177.500 2015-06-04 0:00:00  -0.09563 -0.50320 0.00182 0.00300 0.51221 0.00301  0.32671  0.05405 0.00199 0.00681 0.33122 0.00259 
2457177.833 2015-06-04 8:00:00  -0.08574 -0.45791 0.00187 0.00318 0.46587 0.00320  0.33864  0.10854 0.00192 0.00680 0.35566 0.00325 
2457178.167 2015-06-04 16:00:00 -0.07505 -0.40831 0.00191 0.00332 0.41516 0.00333  0.34998  0.16284 0.00186 0.00678 0.38606 0.00384 
2457178.500 2015-06-05 0:00:00  -0.06370 -0.35506 0.00195 0.00342 0.36074 0.00342  0.36073  0.21686 0.00179 0.00675 0.42093 0.00433 
2457178.833 2015-06-05 8:00:00  -0.05181 -0.29877 0.00199 0.00347 0.30323 0.00348  0.37085  0.27049 0.00173 0.00672 0.45904 0.00471 
2457179.167 2015-06-05 16:00:00 -0.03949 -0.24001 0.00203 0.00350 0.24324 0.00350  0.38032  0.32364 0.00167 0.00667 0.49941 0.00499 
2457179.500 2015-06-06 0:00:00  -0.02685 -0.17933 0.00207 0.00350 0.18134 0.00350  0.38912  0.37622 0.00161 0.00661 0.54127 0.00520 
2457179.833 2015-06-06 8:00:00  -0.01401 -0.11726 0.00210 0.00349 0.11811 0.00349  0.39724  0.42812 0.00156 0.00654 0.58404 0.00535 
2457180.167 2015-06-06 16:00:00 -0.00106 -0.05430 0.00213 0.00346 0.05435 0.00346  0.40465  0.47926 0.00150 0.00647 0.62725 0.00545 
2457180.500 2015-06-07 0:00:00   0.01191  0.00908 0.00216 0.00342 0.01527 0.00273  0.41133  0.52953 0.00145 0.00638 0.67053 0.00551 
2457180.833 2015-06-07 8:00:00   0.02479  0.07239 0.00218 0.00338 0.07655 0.00329  0.41728  0.57885 0.00140 0.00628 0.71358 0.00553 
2457181.167 2015-06-07 16:00:00  0.03750  0.13518 0.00220 0.00333 0.14031 0.00327  0.42246  0.62710 0.00135 0.00617 0.75613 0.00553 
2457181.500 2015-06-08 0:00:00   0.04996  0.19701 0.00221 0.00328 0.20326 0.00322  0.42688  0.67420 0.00131 0.00605 0.79798 0.00550 
2457181.833 2015-06-08 8:00:00   0.06206  0.25741 0.00222 0.00322 0.26480 0.00316  0.43051  0.72004 0.00127 0.00591 0.83893 0.00544 
2457182.167 2015-06-08 16:00:00  0.07372  0.31596 0.00222 0.00315 0.32445 0.00310  0.43334  0.76455 0.00123 0.00577 0.87882 0.00536 
2457182.500 2015-06-09 0:00:00   0.08487  0.37219 0.00222 0.00307 0.38175 0.00302  0.43536  0.80762 0.00119 0.00561 0.91749 0.00527 
2457182.833 2015-06-09 8:00:00   0.09539  0.42566 0.00220 0.00298 0.43622 0.00293  0.43656  0.84916 0.00116 0.00545 0.95481 0.00515 
2457183.167 2015-06-09 16:00:00  0.10522  0.47591 0.00219 0.00288 0.48741 0.00283  0.43694  0.88908 0.00113 0.00527 0.99064 0.00502 
2457183.500 2015-06-10 0:00:00   0.11425  0.52248 0.00216 0.00276 0.53483 0.00271  0.43648  0.92729 0.00110 0.00508 1.02488 0.00487 
2457183.833 2015-06-10 8:00:00   0.12239  0.56488 0.00214 0.00262 0.57799 0.00258  0.43519  0.96371 0.00108 0.00489 1.05742 0.00471 
2457184.167 2015-06-10 16:00:00  0.12954  0.60263 0.00210 0.00246 0.61639 0.00242  0.43305  0.99826 0.00107 0.00468 1.08814 0.00454 
2457184.500 2015-06-11 0:00:00   0.13561  0.63521 0.00206 0.00229 0.64953 0.00225  0.43007  1.03084 0.00105 0.00447 1.11696 0.00435 
2457184.833 2015-06-11 8:00:00   0.14049  0.66213 0.00202 0.00210 0.67688 0.00206  0.42625  1.06140 0.00104 0.00424 1.14379 0.00416 
2457185.167 2015-06-11 16:00:00  0.14407  0.68285 0.00197 0.00190 0.69789 0.00186  0.42158  1.08985 0.00104 0.00401 1.16854 0.00395 
2457185.500 2015-06-12 0:00:00   0.14626  0.69684 0.00192 0.00169 0.71202 0.00166  0.41608  1.11611 0.00104 0.00377 1.19115 0.00373 
2457185.833 2015-06-12 8:00:00   0.14694  0.70355 0.00187 0.00151 0.71873 0.00148  0.40975  1.14013 0.00105 0.00353 1.21153 0.00351 
2457186.167 2015-06-12 16:00:00  0.14600  0.70246 0.00183 0.00137 0.71748 0.00134  0.40260  1.16184 0.00106 0.00328 1.22962 0.00327 
2457186.500 2015-06-13 0:00:00   0.14336  0.69306 0.00178 0.00130 0.70773 0.00128  0.39463  1.18118 0.00107 0.00303 1.24536 0.00304 
2457186.833 2015-06-13 8:00:00   0.13891  0.67487 0.00173 0.00134 0.68902 0.00133  0.38586  1.19810 0.00109 0.00277 1.25871 0.00280 
2457187.167 2015-06-13 16:00:00  0.13259  0.64747 0.00169 0.00148 0.66091 0.00148  0.37631  1.21255 0.00111 0.00252 1.26960 0.00256 
2457187.500 2015-06-14 0:00:00   0.12433  0.61057 0.00166 0.00172 0.62310 0.00172  0.36598  1.22448 0.00113 0.00226 1.27801 0.00232 
2457187.833 2015-06-14 8:00:00   0.11411  0.56397 0.00163 0.00200 0.57540 0.00201  0.35490  1.23387 0.00116 0.00201 1.28389 0.00208 
2457188.167 2015-06-14 16:00:00  0.10194  0.50769 0.00161 0.00233 0.51782 0.00235  0.34307  1.24066 0.00119 0.00177 1.28722 0.00185 
2457188.500 2015-06-15 0:00:00   0.08789  0.44200 0.00161 0.00268 0.45066 0.00270  0.33054  1.24485 0.00122 0.00154 1.28798 0.00162 
2457188.833 2015-06-15 8:00:00   0.07209  0.36748 0.00161 0.00304 0.37449 0.00307  0.31732  1.24640 0.00125 0.00132 1.28616 0.00142 
2457189.167 2015-06-15 16:00:00  0.05476  0.28510 0.00163 0.00340 0.29031 0.00343  0.30343  1.24530 0.00128 0.00113 1.28174 0.00124 
2457189.500 2015-06-16 0:00:00   0.03618  0.19621 0.00165 0.00374 0.19953 0.00379  0.28890  1.24155 0.00132 0.00098 1.27472 0.00109 
2457189.833 2015-06-16 8:00:00   0.01674  0.10261 0.00168 0.00405 0.10398 0.00410  0.27376  1.23514 0.00135 0.00088 1.26512 0.00099 
2457190.167 2015-06-16 16:00:00 -0.00311  0.00645 0.00171 0.00430 0.00793 0.00312  0.25804  1.22609 0.00138 0.00085 1.25295 0.00095 
2457190.500 2015-06-17 0:00:00  -0.02288 -0.08986 0.00173 0.00446 0.09274 0.00451  0.24178  1.21439 0.00142 0.00089 1.23822 0.00097 
2457190.833 2015-06-17 8:00:00  -0.04205 -0.18378 0.00173 0.00450 0.18853 0.00457  0.22500  1.20007 0.00145 0.00097 1.22098 0.00104 
2457191.167 2015-06-17 16:00:00 -0.06010 -0.27286 0.00172 0.00442 0.27940 0.00448  0.20774  1.18316 0.00148 0.00110 1.20126 0.00115 
2457191.500 2015-06-18 0:00:00  -0.07662 -0.35491 0.00170 0.00420 0.36309 0.00426  0.19005  1.16369 0.00151 0.00124 1.17910 0.00127 
2457191.833 2015-06-18 8:00:00  -0.09123 -0.42813 0.00167 0.00387 0.43774 0.00393  0.17194  1.14169 0.00154 0.00139 1.15457 0.00141 
2457192.167 2015-06-18 16:00:00 -0.10369 -0.49120 0.00163 0.00345 0.50202 0.00350  0.15348  1.11721 0.00157 0.00154 1.12771 0.00156 
2457192.500 2015-06-19 0:00:00  -0.11383 -0.54327 0.00160 0.00298 0.55507 0.00301  0.13469  1.09031 0.00159 0.00168 1.09860 0.00170 
2457192.833 2015-06-19 8:00:00  -0.12159 -0.58399 0.00159 0.00249 0.59652 0.00251  0.11561  1.06104 0.00162 0.00182 1.06732 0.00183 
2457193.167 2015-06-19 16:00:00 -0.12700 -0.61334 0.00158 0.00203 0.62636 0.00203  0.09629  1.02946 0.00164 0.00195 1.03395 0.00195 
2457193.500 2015-06-20 0:00:00  -0.13012 -0.63164 0.00160 0.00165 0.64491 0.00164  0.07677  0.99564 0.00166 0.00206 0.99860 0.00207 
2457193.833 2015-06-20 8:00:00  -0.13108 -0.63941 0.00163 0.00140 0.65271 0.00138  0.05710  0.95966 0.00167 0.00217 0.96136 0.00217 
2457194.167 2015-06-20 16:00:00 -0.13002 -0.63732 0.00167 0.00130 0.65046 0.00128  0.03731  0.92160 0.00168 0.00226 0.92236 0.00226 
2457194.500 2015-06-21 0:00:00  -0.12712 -0.62613 0.00173 0.00135 0.63891 0.00134  0.01744  0.88155 0.00169 0.00234 0.88172 0.00234 
2457194.833 2015-06-21 8:00:00  -0.12253 -0.60663 0.00179 0.00148 0.61889 0.00147 -0.00245  0.83959 0.00170 0.00240 0.83959 0.00240 
2457195.167 2015-06-21 16:00:00 -0.11643 -0.57964 0.00185 0.00163 0.59122 0.00163 -0.02233  0.79582 0.00171 0.00245 0.79613 0.00245 
2457195.500 2015-06-22 0:00:00  -0.10900 -0.54596 0.00191 0.00178 0.55674 0.00178 -0.04215  0.75033 0.00171 0.00249 0.75152 0.00248 
2457195.833 2015-06-22 8:00:00  -0.10038 -0.50635 0.00196 0.00191 0.51621 0.00191 -0.06188  0.70324 0.00171 0.00251 0.70596 0.00250 
2457196.167 2015-06-22 16:00:00 -0.09074 -0.46157 0.00202 0.00201 0.47041 0.00202 -0.08146  0.65465 0.00170 0.00253 0.65970 0.00250 
2457196.500 2015-06-23 0:00:00  -0.08023 -0.41232 0.00207 0.00210 0.42006 0.00210 -0.10086  0.60466 0.00170 0.00253 0.61302 0.00249 
2457196.833 2015-06-23 8:00:00  -0.06898 -0.35927 0.00211 0.00217 0.36584 0.00216 -0.12004  0.55339 0.00169 0.00252 0.56626 0.00246 
2457197.167 2015-06-23 16:00:00 -0.05713 -0.30305 0.00215 0.00223 0.30840 0.00222 -0.13895  0.50096 0.00168 0.00250 0.51987 0.00242 
2457197.500 2015-06-24 0:00:00  -0.04479 -0.24427 0.00219 0.00229 0.24835 0.00227 -0.15757  0.44747 0.00166 0.00247 0.47441 0.00235 
2457197.833 2015-06-24 8:00:00  -0.03209 -0.18350 0.00221 0.00234 0.18630 0.00231 -0.17584  0.39305 0.00164 0.00244 0.43060 0.00226 
2457198.167 2015-06-24 16:00:00 -0.01914 -0.12127 0.00224 0.00240 0.12280 0.00237 -0.19374  0.33782 0.00162 0.00239 0.38944 0.00215 
2457198.500 2015-06-25 0:00:00  -0.00604 -0.05812 0.00226 0.00246 0.05848 0.00243 -0.21123  0.28189 0.00160 0.00235 0.35226 0.00200 
2457198.833 2015-06-25 8:00:00   0.00710  0.00546 0.00227 0.00252 0.00931 0.00223 -0.22828  0.22539 0.00158 0.00230 0.32081 0.00184 
2457199.167 2015-06-25 16:00:00  0.02018  0.06899 0.00228 0.00258 0.07192 0.00249 -0.24485  0.16843 0.00155 0.00224 0.29720 0.00166 
2457199.500 2015-06-26 0:00:00   0.03312  0.13200 0.00229 0.00263 0.13611 0.00256 -0.26091  0.11114 0.00152 0.00219 0.28360 0.00151 
2457199.833 2015-06-26 8:00:00   0.04581  0.19403 0.00229 0.00268 0.19937 0.00261 -0.27644  0.05363 0.00149 0.00213 0.28160 0.00145 
2457200.167 2015-06-26 16:00:00  0.05816  0.25461 0.00228 0.00272 0.26118 0.00265 -0.29139 -0.00397 0.00146 0.00208 0.29143 0.00147 
2457200.500 2015-06-27 0:00:00   0.07009  0.31331 0.00227 0.00275 0.32106 0.00268 -0.30577 -0.06156 0.00143 0.00203 0.31191 0.00154 
2457200.833 2015-06-27 8:00:00   0.08149  0.36967 0.00225 0.00276 0.37856 0.00269 -0.31952 -0.11902 0.00141 0.00198 0.34097 0.00162 
2457201.167 2015-06-27 16:00:00  0.09228  0.42325 0.00223 0.00274 0.43320 0.00268 -0.33264 -0.17622 0.00138 0.00193 0.37644 0.00168 
2457201.500 2015-06-28 0:00:00   0.10238  0.47358 0.00221 0.00271 0.48453 0.00264 -0.34509 -0.23308 0.00135 0.00189 0.41643 0.00172 
2457201.833 2015-06-28 8:00:00   0.11167  0.52021 0.00218 0.00265 0.53206 0.00258 -0.35687 -0.28946 0.00133 0.00185 0.45951 0.00173 
2457202.167 2015-06-28 16:00:00  0.12007  0.56266 0.00214 0.00256 0.57533 0.00250 -0.36795 -0.34528 0.00131 0.00182 0.50458 0.00174 
2457202.500 2015-06-29 0:00:00   0.12748  0.60046 0.00210 0.00244 0.61384 0.00239 -0.37832 -0.40041 0.00130 0.00179 0.55087 0.00173 
2457202.833 2015-06-29 8:00:00   0.13380  0.63311 0.00206 0.00231 0.64709 0.00226 -0.38797 -0.45478 0.00129 0.00177 0.59778 0.00171 
2457203.167 2015-06-29 16:00:00  0.13893  0.66010 0.00201 0.00215 0.67457 0.00210 -0.39687 -0.50826 0.00129 0.00174 0.64485 0.00169 
2457203.500 2015-06-30 0:00:00   0.14277  0.68094 0.00197 0.00198 0.69575 0.00194 -0.40502 -0.56078 0.00130 0.00173 0.69175 0.00167 
2457203.833 2015-06-30 8:00:00   0.14522  0.69509 0.00192 0.00181 0.71010 0.00178 -0.41242 -0.61225 0.00132 0.00171 0.73820 0.00165 
2457204.167 2015-06-30 16:00:01  0.14616  0.70204 0.00188 0.00166 0.71710 0.00164 -0.41904 -0.66256 0.00134 0.00170 0.78396 0.00162 
2457204.500 2015-07-01 0:00:00   0.14550  0.70127 0.00184 0.00154 0.71620 0.00154 -0.42489 -0.71165 0.00138 0.00169 0.82884 0.00159 
2457204.833 2015-07-01 8:00:00   0.14314  0.69227 0.00180 0.00150 0.70692 0.00152 -0.42997 -0.75943 0.00142 0.00167 0.87270 0.00157 
2457205.167 2015-07-01 16:00:00  0.13899  0.67460 0.00177 0.00156 0.68877 0.00161 -0.43426 -0.80582 0.00147 0.00166 0.91538 0.00154 
2457205.500 2015-07-02 0:00:00   0.13297  0.64783 0.00175 0.00172 0.66133 0.00179 -0.43777 -0.85074 0.00152 0.00165 0.95677 0.00151 
2457205.833 2015-07-02 8:00:00   0.12503  0.61165 0.00174 0.00197 0.62430 0.00206 -0.44049 -0.89415 0.00159 0.00164 0.99676 0.00149 
2457206.167 2015-07-02 16:00:00  0.11512  0.56588 0.00174 0.00230 0.57747 0.00240 -0.44243 -0.93595 0.00165 0.00162 1.03525 0.00146 
2457206.500 2015-07-03 0:00:00   0.10327  0.51051 0.00175 0.00268 0.52085 0.00278 -0.44360 -0.97610 0.00173 0.00161 1.07217 0.00144 
2457206.833 2015-07-03 8:00:00   0.08953  0.44578 0.00178 0.00309 0.45468 0.00320 -0.44398 -1.01453 0.00181 0.00160 1.10743 0.00142 
2457207.167 2015-07-03 16:00:00  0.07401  0.37224 0.00181 0.00352 0.37953 0.00364 -0.44360 -1.05119 0.00189 0.00158 1.14096 0.00140 
2457207.500 2015-07-04 0:00:00   0.05693  0.29079 0.00185 0.00396 0.29631 0.00409 -0.44245 -1.08603 0.00198 0.00157 1.17270 0.00139 
2457207.833 2015-07-04 8:00:00   0.03856  0.20275 0.00188 0.00438 0.20639 0.00450 -0.44054 -1.11901 0.00206 0.00156 1.20260 0.00138 
2457208.167 2015-07-04 16:00:00  0.01926  0.10986 0.00192 0.00474 0.11154 0.00487 -0.43788 -1.15007 0.00215 0.00156 1.23061 0.00138 
2457208.500 2015-07-05 0:00:00  -0.00052  0.01422 0.00194 0.00502 0.01443 0.00482 -0.43449 -1.17917 0.00224 0.00155 1.25667 0.00139 
2457208.833 2015-07-05 8:00:00  -0.02028 -0.08175 0.00194 0.00519 0.08424 0.00533 -0.43036 -1.20629 0.00233 0.00156 1.28076 0.00142 
2457209.167 2015-07-05 16:00:00 -0.03950 -0.17554 0.00193 0.00523 0.17994 0.00535 -0.42551 -1.23139 0.00242 0.00157 1.30283 0.00145 
2457209.500 2015-07-06 0:00:00  -0.05769 -0.26467 0.00189 0.00511 0.27089 0.00522 -0.41996 -1.25443 0.00251 0.00159 1.32286 0.00149 
2457209.833 2015-07-06 8:00:00  -0.07438 -0.34692 0.00184 0.00485 0.35481 0.00495 -0.41372 -1.27539 0.00260 0.00162 1.34082 0.00154 
2457210.167 2015-07-06 16:00:00 -0.08920 -0.42043 0.00177 0.00446 0.42980 0.00454 -0.40680 -1.29425 0.00269 0.00165 1.35668 0.00161 
2457210.500 2015-07-07 0:00:00  -0.10188 -0.48385 0.00170 0.00398 0.49446 0.00404 -0.39921 -1.31099 0.00277 0.00170 1.37042 0.00169 
2457210.833 2015-07-07 8:00:00  -0.11226 -0.53629 0.00164 0.00344 0.54791 0.00349 -0.39098 -1.32559 0.00285 0.00176 1.38205 0.00177 
2457211.167 2015-07-07 16:00:00 -0.12026 -0.57735 0.00159 0.00290 0.58975 0.00292 -0.38212 -1.33804 0.00293 0.00183 1.39153 0.00187 
2457211.500 2015-07-08 0:00:00  -0.12589 -0.60703 0.00157 0.00239 0.61995 0.00239 -0.37264 -1.34833 0.00301 0.00191 1.39887 0.00197 
2457211.833 2015-07-08 8:00:00  -0.12923 -0.62563 0.00157 0.00196 0.63884 0.00194 -0.36257 -1.35645 0.00308 0.00201 1.40407 0.00209 
2457212.167 2015-07-08 16:00:00 -0.13039 -0.63368 0.00160 0.00165 0.64696 0.00162 -0.35192 -1.36241 0.00315 0.00211 1.40713 0.00221 
2457212.500 2015-07-09 0:00:00  -0.12953 -0.63185 0.00164 0.00149 0.64499 0.00146 -0.34071 -1.36619 0.00322 0.00221 1.40804 0.00233 
2457212.833 2015-07-09 8:00:00  -0.12679 -0.62091 0.00169 0.00147 0.63373 0.00145 -0.32897 -1.36782 0.00328 0.00233 1.40683 0.00246 
2457213.167 2015-07-09 16:00:00 -0.12237 -0.60167 0.00176 0.00155 0.61399 0.00154 -0.31671 -1.36728 0.00333 0.00245 1.40349 0.00259 
2457213.500 2015-07-10 0:00:00  -0.11642 -0.57496 0.00183 0.00167 0.58663 0.00167 -0.30396 -1.36460 0.00339 0.00258 1.39804 0.00273 
2457213.833 2015-07-10 8:00:00  -0.10913 -0.54157 0.00190 0.00180 0.55246 0.00181 -0.29073 -1.35978 0.00343 0.00272 1.39051 0.00287 
2457214.167 2015-07-10 16:00:00 -0.10064 -0.50229 0.00196 0.00192 0.51227 0.00194 -0.27705 -1.35283 0.00348 0.00286 1.38091 0.00301 
2457214.500 2015-07-11 0:00:00  -0.09113 -0.45786 0.00203 0.00203 0.46684 0.00204 -0.26295 -1.34378 0.00351 0.00300 1.36927 0.00316 
2457214.833 2015-07-11 8:00:00  -0.08073 -0.40899 0.00209 0.00211 0.41689 0.00213 -0.24844 -1.33264 0.00355 0.00314 1.35561 0.00330 
2457215.167 2015-07-11 16:00:00 -0.06958 -0.35636 0.00214 0.00219 0.36309 0.00221 -0.23354 -1.31944 0.00357 0.00329 1.33996 0.00344 
2457215.500 2015-07-12 0:00:00  -0.05782 -0.30058 0.00219 0.00226 0.30610 0.00227 -0.21829 -1.30421 0.00360 0.00343 1.32235 0.00359 
2457215.833 2015-07-12 8:00:00  -0.04557 -0.24228 0.00224 0.00232 0.24653 0.00233 -0.20270 -1.28696 0.00361 0.00358 1.30283 0.00373 
2457216.167 2015-07-12 16:00:00 -0.03295 -0.18200 0.00227 0.00238 0.18497 0.00238 -0.18681 -1.26773 0.00362 0.00373 1.28143 0.00387 
2457216.500 2015-07-13 0:00:00  -0.02007 -0.12028 0.00230 0.00244 0.12197 0.00243 -0.17063 -1.24656 0.00363 0.00388 1.25819 0.00401 
2457216.833 2015-07-13 8:00:00  -0.00703 -0.05766 0.00233 0.00249 0.05813 0.00249 -0.15419 -1.22347 0.00363 0.00402 1.23315 0.00415 
2457217.167 2015-07-13 16:00:00  0.00606  0.00539 0.00235 0.00255 0.00850 0.00239 -0.13751 -1.19851 0.00363 0.00416 1.20638 0.00428 
2457217.500 2015-07-14 0:00:00   0.01910  0.06839 0.00236 0.00261 0.07105 0.00258 -0.12063 -1.17171 0.00362 0.00431 1.17791 0.00441 
2457217.833 2015-07-14 8:00:00   0.03201  0.13086 0.00237 0.00266 0.13474 0.00263 -0.10356 -1.14312 0.00360 0.00445 1.14780 0.00454 
2457218.167 2015-07-14 16:00:00  0.04467  0.19236 0.00237 0.00271 0.19750 0.00268 -0.08634 -1.11277 0.00358 0.00458 1.11612 0.00466 
2457218.500 2015-07-15 0:00:00   0.05701  0.25244 0.00236 0.00274 0.25880 0.00270 -0.06899 -1.08073 0.00356 0.00472 1.08293 0.00479 
2457218.833 2015-07-15 8:00:00   0.06892  0.31064 0.00235 0.00276 0.31820 0.00272 -0.05154 -1.04703 0.00353 0.00485 1.04830 0.00490 
2457219.167 2015-07-15 16:00:00  0.08033  0.36653 0.00232 0.00275 0.37523 0.00272 -0.03401 -1.01172 0.00349 0.00498 1.01230 0.00501 
2457219.500 2015-07-16 0:00:00   0.09113  0.41965 0.00230 0.00273 0.42944 0.00269 -0.01642 -0.97487 0.00345 0.00510 0.97501 0.00512 
2457219.833 2015-07-16 8:00:00   0.10123  0.46956 0.00226 0.00269 0.48035 0.00264  0.00118 -0.93652 0.00341 0.00522 0.93652 0.00522 
2457220.167 2015-07-16 16:00:00  0.11054  0.51579 0.00223 0.00262 0.52751 0.00257  0.01878 -0.89672 0.00337 0.00534 0.89693 0.00532 
2457220.500 2015-07-17 0:00:00   0.11897  0.55787 0.00218 0.00252 0.57042 0.00247  0.03634 -0.85555 0.00331 0.00545 0.85633 0.00540 
2457220.833 2015-07-17 8:00:00   0.12640  0.59533 0.00213 0.00239 0.60860 0.00234  0.05385 -0.81306 0.00326 0.00556 0.81485 0.00548 
2457221.167 2015-07-17 16:00:00  0.13275  0.62766 0.00208 0.00224 0.64155 0.00219  0.07127 -0.76932 0.00320 0.00566 0.77262 0.00555 
2457221.500 2015-07-18 0:00:00   0.13791  0.65436 0.00202 0.00207 0.66874 0.00202  0.08858 -0.72438 0.00314 0.00576 0.72979 0.00561 
2457221.833 2015-07-18 8:00:00   0.14177  0.67492 0.00196 0.00188 0.68965 0.00183  0.10574 -0.67832 0.00308 0.00585 0.68652 0.00566 
2457222.167 2015-07-18 16:00:00  0.14423  0.68880 0.00190 0.00168 0.70374 0.00163  0.12274 -0.63121 0.00301 0.00594 0.64304 0.00568 
2457222.500 2015-07-19 0:00:00   0.14518  0.69548 0.00184 0.00150 0.71047 0.00145  0.13954 -0.58311 0.00295 0.00603 0.59959 0.00569 
2457222.833 2015-07-19 8:00:00   0.14452  0.69442 0.00179 0.00135 0.70930 0.00130  0.15612 -0.53410 0.00288 0.00611 0.55647 0.00567 
2457223.167 2015-07-19 16:00:00  0.14213  0.68511 0.00173 0.00127 0.69970 0.00124  0.17245 -0.48426 0.00280 0.00618 0.51406 0.00561 
2457223.500 2015-07-20 0:00:00   0.13793  0.66708 0.00168 0.00128 0.68120 0.00127  0.18850 -0.43366 0.00273 0.00625 0.47287 0.00549 
2457223.833 2015-07-20 8:00:00   0.13184  0.63991 0.00164 0.00141 0.65336 0.00141  0.20424 -0.38237 0.00266 0.00631 0.43352 0.00532 
2457224.167 2015-07-20 16:00:00  0.12380  0.60327 0.00160 0.00162 0.61584 0.00163  0.21966 -0.33048 0.00258 0.00637 0.39685 0.00505 
2457224.500 2015-07-21 0:00:00   0.11376  0.55697 0.00158 0.00190 0.56847 0.00191  0.23471 -0.27807 0.00250 0.00642 0.36392 0.00466 
2457224.833 2015-07-21 8:00:00   0.10175  0.50100 0.00156 0.00220 0.51123 0.00222  0.24938 -0.22522 0.00243 0.00647 0.33608 0.00413 
2457225.167 2015-07-21 16:00:00  0.08782  0.43563 0.00154 0.00252 0.44439 0.00255  0.26364 -0.17201 0.00235 0.00651 0.31485 0.00347 
2457225.500 2015-07-22 0:00:00   0.07211  0.36142 0.00154 0.00285 0.36854 0.00287  0.27747 -0.11854 0.00228 0.00654 0.30180 0.00273 
2457225.833 2015-07-22 8:00:00   0.05481  0.27933 0.00155 0.00316 0.28466 0.00319  0.29084 -0.06488 0.00220 0.00657 0.29806 0.00215 
2457226.167 2015-07-22 16:00:00  0.03624  0.19074 0.00156 0.00346 0.19416 0.00348  0.30372 -0.01113 0.00213 0.00659 0.30399 0.00206 
2457226.500 2015-07-23 0:00:00   0.01676  0.09748 0.00157 0.00371 0.09892 0.00373  0.31609  0.04263 0.00205 0.00660 0.31901 0.00248 
2457226.833 2015-07-23 8:00:00  -0.00314  0.00173 0.00159 0.00390 0.00508 0.00218  0.32792  0.09631 0.00198 0.00661 0.34183 0.00309 
2457227.167 2015-07-23 16:00:00 -0.02297 -0.09403 0.00161 0.00401 0.09681 0.00402  0.33920  0.14981 0.00191 0.00660 0.37086 0.00368 
2457227.500 2015-07-24 0:00:00  -0.04217 -0.18725 0.00162 0.00401 0.19195 0.00403  0.34990  0.20305 0.00184 0.00659 0.40459 0.00417 
2457227.833 2015-07-24 8:00:00  -0.06026 -0.27544 0.00162 0.00390 0.28196 0.00393  0.36000  0.25593 0.00177 0.00657 0.44173 0.00456 
2457228.167 2015-07-24 16:00:00 -0.07677 -0.35640 0.00161 0.00368 0.36458 0.00371  0.36947  0.30836 0.00171 0.00653 0.48127 0.00486 
2457228.500 2015-07-25 0:00:00  -0.09134 -0.42838 0.00160 0.00337 0.43801 0.00339  0.37830  0.36025 0.00164 0.00649 0.52241 0.00508 
2457228.833 2015-07-25 8:00:00  -0.10373 -0.49008 0.00158 0.00299 0.50094 0.00300  0.38647  0.41150 0.00158 0.00644 0.56454 0.00524 
2457229.167 2015-07-25 16:00:00 -0.11378 -0.54073 0.00157 0.00257 0.55257 0.00258  0.39395  0.46202 0.00152 0.00637 0.60718 0.00536 
2457229.500 2015-07-26 0:00:00  -0.12144 -0.58002 0.00156 0.00215 0.59260 0.00216  0.40073  0.51171 0.00147 0.00630 0.64996 0.00543 
2457229.833 2015-07-26 8:00:00  -0.12673 -0.60802 0.00156 0.00178 0.62109 0.00179  0.40680  0.56048 0.00141 0.00621 0.69255 0.00546 
2457230.167 2015-07-26 16:00:00 -0.12974 -0.62507 0.00158 0.00151 0.63840 0.00151  0.41213  0.60823 0.00136 0.00611 0.73471 0.00547 
2457230.500 2015-07-27 0:00:00  -0.13059 -0.63175 0.00160 0.00138 0.64511 0.00138  0.41671  0.65487 0.00132 0.00600 0.77621 0.00545 
2457230.833 2015-07-27 8:00:00  -0.12944 -0.62874 0.00164 0.00139 0.64193 0.00138  0.42052  0.70030 0.00127 0.00588 0.81687 0.00540 
2457231.167 2015-07-27 16:00:00 -0.12645 -0.61682 0.00168 0.00150 0.62965 0.00149  0.42356  0.74444 0.00123 0.00575 0.85651 0.00533 
2457231.500 2015-07-28 0:00:00  -0.12179 -0.59679 0.00173 0.00165 0.60909 0.00165  0.42581  0.78719 0.00119 0.00560 0.89498 0.00524 
2457231.833 2015-07-28 8:00:00  -0.11563 -0.56946 0.00179 0.00182 0.58109 0.00182  0.42727  0.82847 0.00116 0.00544 0.93216 0.00514 
2457232.167 2015-07-28 16:00:00 -0.10815 -0.53563 0.00185 0.00198 0.54644 0.00198  0.42791  0.86817 0.00113 0.00527 0.96790 0.00501 
2457232.500 2015-07-29 0:00:00  -0.09950 -0.49605 0.00191 0.00212 0.50593 0.00212  0.42775  0.90622 0.00110 0.00509 1.00210 0.00487 
2457232.833 2015-07-29 8:00:00  -0.08984 -0.45145 0.00196 0.00224 0.46031 0.00223  0.42676  0.94253 0.00108 0.00490 1.03465 0.00472 
2457233.167 2015-07-29 16:00:00 -0.07932 -0.40254 0.00202 0.00235 0.41028 0.00233  0.42495  0.97702 0.00106 0.00470 1.06543 0.00455 
2457233.500 2015-07-30 0:00:00  -0.06806 -0.34995 0.00207 0.00244 0.35652 0.00242  0.42231  1.00961 0.00104 0.00448 1.09437 0.00436 
2457233.833 2015-07-30 8:00:00  -0.05621 -0.29432 0.00212 0.00251 0.29964 0.00249  0.41884  1.04022 0.00103 0.00426 1.12137 0.00416 
2457234.167 2015-07-30 16:00:00 -0.04388 -0.23621 0.00217 0.00259 0.24027 0.00256  0.41455  1.06877 0.00102 0.00403 1.14635 0.00396 
2457234.500 2015-07-31 0:00:00  -0.03119 -0.17620 0.00221 0.00265 0.17896 0.00262  0.40943  1.09521 0.00102 0.00379 1.16924 0.00374 
2457234.833 2015-07-31 8:00:00  -0.01825 -0.11481 0.00225 0.00272 0.11628 0.00269  0.40350  1.11945 0.00102 0.00354 1.18995 0.00351 
2457235.167 2015-07-31 16:00:00 -0.00517 -0.05255 0.00228 0.00278 0.05285 0.00276  0.39675  1.14144 0.00103 0.00329 1.20843 0.00327 
2457235.500 2015-08-01 0:00:00   0.00795  0.01010 0.00230 0.00283 0.01311 0.00257  0.38920  1.16112 0.00104 0.00303 1.22461 0.00303 
2457235.833 2015-08-01 8:00:00   0.02102  0.07267 0.00232 0.00288 0.07568 0.00280  0.38085  1.17844 0.00105 0.00277 1.23845 0.00278 
2457236.167 2015-08-01 16:00:00  0.03393  0.13468 0.00233 0.00292 0.13891 0.00285  0.37172  1.19334 0.00107 0.00251 1.24989 0.00253 
2457236.500 2015-08-02 0:00:00   0.04659  0.19569 0.00233 0.00295 0.20118 0.00289  0.36182  1.20578 0.00109 0.00225 1.25890 0.00228 
2457236.833 2015-08-02 8:00:00   0.05891  0.25526 0.00233 0.00297 0.26198 0.00290  0.35118  1.21572 0.00111 0.00199 1.26543 0.00203 
2457237.167 2015-08-02 16:00:00  0.07080  0.31293 0.00232 0.00296 0.32085 0.00290  0.33979  1.22313 0.00113 0.00174 1.26946 0.00179 
2457237.500 2015-08-03 0:00:00   0.08216  0.36827 0.00231 0.00294 0.37733 0.00288  0.32770  1.22799 0.00116 0.00150 1.27096 0.00155 
2457237.833 2015-08-03 8:00:00   0.09290  0.42081 0.00229 0.00289 0.43095 0.00283  0.31491  1.23026 0.00119 0.00127 1.26992 0.00134 
2457238.167 2015-08-03 16:00:00  0.10293  0.47011 0.00226 0.00282 0.48125 0.00276  0.30146  1.22993 0.00121 0.00108 1.26634 0.00115 
2457238.500 2015-08-04 0:00:00   0.11214  0.51569 0.00222 0.00272 0.52775 0.00266  0.28736  1.22700 0.00124 0.00093 1.26020 0.00100 
2457238.833 2015-08-04 8:00:00   0.12044  0.55710 0.00218 0.00259 0.56997 0.00253  0.27265  1.22145 0.00127 0.00086 1.25151 0.00092 
2457239.167 2015-08-04 16:00:00  0.12773  0.59382 0.00213 0.00244 0.60741 0.00238  0.25735  1.21330 0.00130 0.00086 1.24029 0.00091 
2457239.500 2015-08-05 0:00:00   0.13390  0.62538 0.00208 0.00226 0.63955 0.00221  0.24150  1.20254 0.00133 0.00093 1.22655 0.00097 
2457239.833 2015-08-05 8:00:00   0.13885  0.65124 0.00203 0.00208 0.66588 0.00202  0.22513  1.18921 0.00136 0.00106 1.21033 0.00108 
2457240.167 2015-08-05 16:00:00  0.14247  0.67089 0.00197 0.00189 0.68586 0.00184  0.20827  1.17331 0.00139 0.00122 1.19165 0.00123 
2457240.500 2015-08-06 0:00:00   0.14466  0.68380 0.00191 0.00173 0.69893 0.00169  0.19096  1.15488 0.00142 0.00140 1.17056 0.00140 
2457240.833 2015-08-06 8:00:00   0.14530  0.68942 0.00184 0.00164 0.70456 0.00161  0.17322  1.13395 0.00144 0.00157 1.14711 0.00157 
2457241.167 2015-08-06 16:00:00  0.14428  0.68721 0.00178 0.00165 0.70220 0.00164  0.15512  1.11057 0.00147 0.00175 1.12135 0.00174 
2457241.500 2015-08-07 0:00:00   0.14150  0.67668 0.00172 0.00180 0.69132 0.00179  0.13667  1.08478 0.00149 0.00191 1.09336 0.00191 
2457241.833 2015-08-07 8:00:00   0.13687  0.65735 0.00166 0.00207 0.67145 0.00207  0.11792  1.05664 0.00151 0.00207 1.06321 0.00207 
2457242.167 2015-08-07 16:00:00  0.13032  0.62880 0.00161 0.00244 0.64217 0.00245  0.09891  1.02621 0.00153 0.00222 1.03097 0.00221 
2457242.500 2015-08-08 0:00:00   0.12178  0.59075 0.00156 0.00288 0.60317 0.00288  0.07968  0.99356 0.00154 0.00235 0.99675 0.00235 
2457242.833 2015-08-08 8:00:00   0.11123  0.54302 0.00151 0.00335 0.55430 0.00335  0.06028  0.95875 0.00156 0.00248 0.96064 0.00247 
2457243.167 2015-08-08 16:00:00  0.09870  0.48569 0.00148 0.00383 0.49562 0.00383  0.04075  0.92186 0.00157 0.00258 0.92276 0.00258 
2457243.500 2015-08-09 0:00:00   0.08426  0.41906 0.00145 0.00430 0.42745 0.00430  0.02112  0.88298 0.00158 0.00267 0.88324 0.00267 
2457243.833 2015-08-09 8:00:00   0.06807  0.34381 0.00144 0.00474 0.35049 0.00474  0.00144  0.84220 0.00158 0.00275 0.84220 0.00275 
2457244.167 2015-08-09 16:00:00  0.05037  0.26098 0.00143 0.00512 0.26580 0.00512 -0.01824  0.79960 0.00159 0.00281 0.79980 0.00281 
2457244.500 2015-08-10 0:00:00   0.03147  0.17204 0.00144 0.00541 0.17490 0.00542 -0.03788  0.75528 0.00159 0.00286 0.75623 0.00286 
2457244.833 2015-08-10 8:00:00   0.01178  0.07889 0.00146 0.00561 0.07978 0.00562 -0.05745  0.70934 0.00159 0.00289 0.71167 0.00288 
2457245.167 2015-08-10 16:00:00 -0.00821 -0.01625 0.00149 0.00568 0.01840 0.00523 -0.07689  0.66190 0.00159 0.00291 0.66635 0.00290 
2457245.500 2015-08-11 0:00:00  -0.02800 -0.11094 0.00151 0.00562 0.11443 0.00558 -0.09618  0.61304 0.00158 0.00292 0.62055 0.00289 
2457245.833 2015-08-11 8:00:00  -0.04704 -0.20266 0.00154 0.00542 0.20805 0.00541 -0.11526  0.56290 0.00157 0.00291 0.57458 0.00286 
2457246.167 2015-08-11 16:00:00 -0.06486 -0.28906 0.00156 0.00511 0.29625 0.00510 -0.13409  0.51157 0.00156 0.00290 0.52885 0.00282 
2457246.500 2015-08-12 0:00:00  -0.08103 -0.36808 0.00157 0.00469 0.37690 0.00469 -0.15265  0.45917 0.00155 0.00287 0.48388 0.00275 
2457246.833 2015-08-12 8:00:00  -0.09522 -0.43810 0.00158 0.00421 0.44833 0.00420 -0.17088  0.40582 0.00154 0.00283 0.44033 0.00265 
2457247.167 2015-08-12 16:00:00 -0.10720 -0.49796 0.00158 0.00368 0.50937 0.00368 -0.18876  0.35163 0.00152 0.00279 0.39909 0.00252 
2457247.500 2015-08-13 0:00:00  -0.11685 -0.54698 0.00158 0.00314 0.55932 0.00315 -0.20625  0.29672 0.00150 0.00274 0.36137 0.00235 
2457247.833 2015-08-13 8:00:00  -0.12411 -0.58490 0.00159 0.00264 0.59792 0.00265 -0.22331  0.24121 0.00148 0.00268 0.32872 0.00214 
2457248.167 2015-08-13 16:00:00 -0.12904 -0.61181 0.00160 0.00221 0.62528 0.00223 -0.23991  0.18522 0.00146 0.00262 0.30310 0.00188 
2457248.500 2015-08-14 0:00:00  -0.13171 -0.62808 0.00162 0.00188 0.64174 0.00191 -0.25602  0.12886 0.00144 0.00256 0.28663 0.00163 
2457248.833 2015-08-14 8:00:00  -0.13225 -0.63424 0.00165 0.00169 0.64788 0.00174 -0.27161  0.07225 0.00142 0.00249 0.28107 0.00144 
2457249.167 2015-08-14 16:00:00 -0.13081 -0.63095 0.00170 0.00164 0.64437 0.00170 -0.28665  0.01551 0.00139 0.00242 0.28708 0.00138 
2457249.500 2015-08-15 0:00:00  -0.12755 -0.61896 0.00175 0.00169 0.63196 0.00177 -0.30111 -0.04125 0.00137 0.00235 0.30393 0.00144 
2457249.833 2015-08-15 8:00:00  -0.12265 -0.59902 0.00180 0.00181 0.61145 0.00189 -0.31497 -0.09791 0.00135 0.00228 0.32985 0.00156 
2457250.167 2015-08-15 16:00:00 -0.11626 -0.57191 0.00186 0.00195 0.58361 0.00204 -0.32821 -0.15437 0.00133 0.00222 0.36270 0.00166 
2457250.500 2015-08-16 0:00:00  -0.10856 -0.53840 0.00193 0.00209 0.54924 0.00218 -0.34080 -0.21051 0.00131 0.00215 0.40058 0.00174 
2457250.833 2015-08-16 8:00:00  -0.09970 -0.49920 0.00199 0.00222 0.50906 0.00231 -0.35272 -0.26623 0.00130 0.00209 0.44192 0.00178 
2457251.167 2015-08-16 16:00:00 -0.08983 -0.45503 0.00206 0.00233 0.46382 0.00243 -0.36396 -0.32142 0.00129 0.00203 0.48557 0.00181 
2457251.500 2015-08-17 0:00:00  -0.07911 -0.40656 0.00212 0.00242 0.41418 0.00252 -0.37449 -0.37598 0.00128 0.00198 0.53066 0.00181 
2457251.833 2015-08-17 8:00:00  -0.06765 -0.35441 0.00217 0.00250 0.36082 0.00260 -0.38431 -0.42981 0.00128 0.00192 0.57656 0.00181 
2457252.167 2015-08-17 16:00:00 -0.05560 -0.29920 0.00223 0.00257 0.30433 0.00266 -0.39339 -0.48281 0.00129 0.00187 0.62278 0.00179 
2457252.500 2015-08-18 0:00:00  -0.04308 -0.24150 0.00228 0.00262 0.24532 0.00272 -0.40173 -0.53489 0.00130 0.00183 0.66895 0.00177 
2457252.833 2015-08-18 8:00:00  -0.03020 -0.18185 0.00232 0.00268 0.18436 0.00276 -0.40931 -0.58596 0.00132 0.00179 0.71476 0.00174 
2457253.167 2015-08-18 16:00:00 -0.01707 -0.12078 0.00235 0.00272 0.12200 0.00279 -0.41613 -0.63593 0.00135 0.00175 0.75998 0.00171 
2457253.500 2015-08-19 0:00:00  -0.00381 -0.05879 0.00238 0.00277 0.05896 0.00279 -0.42219 -0.68472 0.00139 0.00171 0.80441 0.00168 
2457253.833 2015-08-19 8:00:00   0.00949  0.00364 0.00240 0.00280 0.01050 0.00259 -0.42746 -0.73224 0.00143 0.00167 0.84788 0.00164 
2457254.167 2015-08-19 16:00:00  0.02273  0.06603 0.00241 0.00284 0.06987 0.00293 -0.43196 -0.77843 0.00148 0.00164 0.89025 0.00161 
2457254.500 2015-08-20 0:00:00   0.03580  0.12793 0.00242 0.00287 0.13286 0.00294 -0.43567 -0.82320 0.00154 0.00161 0.93138 0.00157 
2457254.833 2015-08-20 8:00:00   0.04861  0.18888 0.00242 0.00289 0.19505 0.00294 -0.43860 -0.86650 0.00160 0.00157 0.97118 0.00154 
2457255.167 2015-08-20 16:00:00  0.06107  0.24843 0.00241 0.00290 0.25584 0.00294 -0.44074 -0.90824 0.00167 0.00154 1.00953 0.00150 
2457255.500 2015-08-21 0:00:00   0.07309  0.30614 0.00239 0.00289 0.31475 0.00292 -0.44211 -0.94837 0.00174 0.00151 1.04636 0.00147 
2457255.833 2015-08-21 8:00:00   0.08455  0.36157 0.00237 0.00287 0.37133 0.00289 -0.44269 -0.98684 0.00181 0.00148 1.08159 0.00144 
2457256.167 2015-08-21 16:00:00  0.09538  0.41425 0.00234 0.00283 0.42509 0.00284 -0.44250 -1.02358 0.00189 0.00145 1.11513 0.00142 
2457256.500 2015-08-22 0:00:00   0.10547  0.46373 0.00230 0.00277 0.47558 0.00277 -0.44155 -1.05854 0.00198 0.00143 1.14694 0.00139 
2457256.833 2015-08-22 8:00:00   0.11473  0.50955 0.00226 0.00269 0.52231 0.00268 -0.43982 -1.09168 0.00206 0.00140 1.17696 0.00138 
2457257.167 2015-08-22 16:00:00  0.12305  0.55123 0.00221 0.00258 0.56480 0.00256 -0.43734 -1.12296 0.00215 0.00138 1.20512 0.00137 
2457257.500 2015-08-23 0:00:00   0.13034  0.58828 0.00216 0.00245 0.60255 0.00242 -0.43412 -1.15232 0.00224 0.00137 1.23139 0.00137 
2457257.833 2015-08-23 8:00:00   0.13649  0.62020 0.00210 0.00230 0.63504 0.00226 -0.43016 -1.17975 0.00233 0.00136 1.25573 0.00138 
2457258.167 2015-08-23 16:00:00  0.14139  0.64648 0.00204 0.00212 0.66176 0.00209 -0.42548 -1.20519 0.00241 0.00136 1.27809 0.00140 
2457258.500 2015-08-24 0:00:00   0.14494  0.66659 0.00198 0.00194 0.68217 0.00191 -0.42008 -1.22862 0.00250 0.00137 1.29846 0.00144 
2457258.833 2015-08-24 8:00:00   0.14702  0.68002 0.00191 0.00177 0.69573 0.00173 -0.41398 -1.25003 0.00259 0.00140 1.31680 0.00148 
2457259.167 2015-08-24 16:00:00  0.14753  0.68621 0.00185 0.00162 0.70190 0.00159 -0.40719 -1.26937 0.00267 0.00143 1.33308 0.00154 
2457259.500 2015-08-25 0:00:00   0.14636  0.68466 0.00178 0.00153 0.70014 0.00151 -0.39973 -1.28663 0.00276 0.00148 1.34730 0.00161 
2457259.833 2015-08-25 8:00:00   0.14342  0.67486 0.00172 0.00153 0.68993 0.00151 -0.39162 -1.30180 0.00284 0.00154 1.35943 0.00169 
2457260.167 2015-08-25 16:00:00  0.13862  0.65634 0.00166 0.00163 0.67082 0.00162 -0.38286 -1.31486 0.00292 0.00161 1.36947 0.00177 
2457260.500 2015-08-26 0:00:00   0.13187  0.62871 0.00161 0.00182 0.64239 0.00182 -0.37349 -1.32580 0.00299 0.00169 1.37741 0.00187 
2457260.833 2015-08-26 8:00:00   0.12314  0.59166 0.00156 0.00208 0.60435 0.00209 -0.36350 -1.33462 0.00306 0.00179 1.38324 0.00198 
2457261.167 2015-08-26 16:00:00  0.11240  0.54506 0.00151 0.00239 0.55653 0.00239 -0.35293 -1.34131 0.00313 0.00189 1.38697 0.00210 
2457261.500 2015-08-27 0:00:00   0.09969  0.48894 0.00147 0.00270 0.49901 0.00270 -0.34180 -1.34586 0.00320 0.00201 1.38859 0.00222 
2457261.833 2015-08-27 8:00:00   0.08508  0.42362 0.00144 0.00302 0.43208 0.00301 -0.33011 -1.34829 0.00326 0.00213 1.38811 0.00234 
2457262.167 2015-08-27 16:00:00  0.06873  0.34972 0.00143 0.00331 0.35641 0.00330 -0.31790 -1.34859 0.00332 0.00226 1.38555 0.00247 
2457262.500 2015-08-28 0:00:00   0.05088  0.26823 0.00142 0.00357 0.27302 0.00356 -0.30518 -1.34677 0.00337 0.00239 1.38091 0.00261 
2457262.833 2015-08-28 8:00:00   0.03184  0.18058 0.00142 0.00380 0.18337 0.00379 -0.29197 -1.34284 0.00342 0.00253 1.37422 0.00275 
2457263.167 2015-08-28 16:00:00  0.01202  0.08856 0.00144 0.00397 0.08939 0.00397 -0.27830 -1.33681 0.00346 0.00267 1.36548 0.00289 
2457263.500 2015-08-29 0:00:00  -0.00812 -0.00566 0.00147 0.00408 0.01046 0.00269 -0.26419 -1.32871 0.00350 0.00282 1.35472 0.00303 
2457263.833 2015-08-29 8:00:00  -0.02804 -0.09972 0.00150 0.00411 0.10360 0.00406 -0.24966 -1.31853 0.00353 0.00297 1.34197 0.00317 
2457264.167 2015-08-29 16:00:00 -0.04725 -0.19115 0.00153 0.00406 0.19691 0.00403 -0.23473 -1.30632 0.00356 0.00312 1.32724 0.00331 
2457264.500 2015-08-30 0:00:00  -0.06523 -0.27762 0.00155 0.00392 0.28518 0.00390 -0.21944 -1.29208 0.00358 0.00327 1.31059 0.00346 
2457264.833 2015-08-30 8:00:00  -0.08156 -0.35705 0.00157 0.00368 0.36625 0.00367 -0.20379 -1.27585 0.00360 0.00342 1.29202 0.00360 
2457265.167 2015-08-30 16:00:00 -0.09590 -0.42776 0.00157 0.00336 0.43839 0.00335 -0.18783 -1.25764 0.00361 0.00357 1.27159 0.00374 
2457265.500 2015-08-31 0:00:00  -0.10802 -0.48856 0.00156 0.00298 0.50037 0.00297 -0.17156 -1.23750 0.00362 0.00372 1.24934 0.00388 
2457265.833 2015-08-31 8:00:00  -0.11777 -0.53870 0.00156 0.00258 0.55142 0.00257 -0.15503 -1.21545 0.00362 0.00387 1.22530 0.00401 
2457266.167 2015-08-31 16:00:00 -0.12511 -0.57784 0.00156 0.00219 0.59123 0.00218 -0.13824 -1.19153 0.00362 0.00401 1.19953 0.00415 
2457266.500 2015-09-01 0:00:00  -0.13007 -0.60603 0.00157 0.00188 0.61984 0.00187 -0.12124 -1.16579 0.00361 0.00416 1.17208 0.00428 
2457266.833 2015-09-01 8:00:00  -0.13273 -0.62358 0.00160 0.00170 0.63755 0.00171 -0.10404 -1.13824 0.00360 0.00430 1.14299 0.00440 
2457267.167 2015-09-01 16:00:00 -0.13321 -0.63099 0.00164 0.00170 0.64490 0.00173 -0.08667 -1.10895 0.00358 0.00443 1.11234 0.00453 
2457267.500 2015-09-02 0:00:00  -0.13168 -0.62890 0.00170 0.00186 0.64254 0.00192 -0.06916 -1.07795 0.00356 0.00457 1.08018 0.00464 
2457267.833 2015-09-02 8:00:00  -0.12829 -0.61803 0.00177 0.00211 0.63121 0.00219 -0.05154 -1.04530 0.00353 0.00470 1.04658 0.00476 
2457268.167 2015-09-02 16:00:00 -0.12321 -0.59915 0.00185 0.00240 0.61169 0.00251 -0.03383 -1.01104 0.00350 0.00482 1.01161 0.00486 
2457268.500 2015-09-03 0:00:00  -0.11663 -0.57302 0.00193 0.00269 0.58477 0.00282 -0.01605 -0.97521 0.00347 0.00495 0.97535 0.00497 
2457268.833 2015-09-03 8:00:00  -0.10870 -0.54041 0.00202 0.00297 0.55123 0.00311  0.00175 -0.93789 0.00343 0.00506 0.93790 0.00506 
2457269.167 2015-09-03 16:00:00 -0.09959 -0.50204 0.00211 0.00323 0.51183 0.00338  0.01955 -0.89911 0.00338 0.00518 0.89933 0.00515 
2457269.500 2015-09-04 0:00:00  -0.08946 -0.45864 0.00219 0.00346 0.46729 0.00361  0.03734 -0.85895 0.00333 0.00529 0.85976 0.00523 
2457269.833 2015-09-04 8:00:00  -0.07846 -0.41087 0.00227 0.00366 0.41830 0.00382  0.05507 -0.81745 0.00328 0.00539 0.81931 0.00530 
2457270.167 2015-09-04 16:00:00 -0.06672 -0.35939 0.00234 0.00383 0.36553 0.00400  0.07272 -0.77468 0.00323 0.00549 0.77809 0.00537 
2457270.500 2015-09-05 0:00:00  -0.05438 -0.30479 0.00240 0.00398 0.30961 0.00414  0.09026 -0.73070 0.00317 0.00558 0.73626 0.00542 
2457270.833 2015-09-05 8:00:00  -0.04157 -0.24766 0.00245 0.00410 0.25114 0.00426  0.10767 -0.68558 0.00311 0.00567 0.69399 0.00545 
2457271.167 2015-09-05 16:00:00 -0.02840 -0.18855 0.00250 0.00421 0.19069 0.00436  0.12492 -0.63939 0.00304 0.00575 0.65149 0.00547 
2457271.500 2015-09-06 0:00:00  -0.01499 -0.12799 0.00253 0.00430 0.12888 0.00441  0.14197 -0.59219 0.00298 0.00583 0.60898 0.00546 
2457271.833 2015-09-06 8:00:00  -0.00145 -0.06646 0.00256 0.00436 0.06652 0.00438  0.15880 -0.54406 0.00291 0.00590 0.56677 0.00543 
2457272.167 2015-09-06 16:00:00  0.01211 -0.00446 0.00257 0.00441 0.01369 0.00229  0.17538 -0.49507 0.00284 0.00596 0.52523 0.00536 
2457272.500 2015-09-07 0:00:00   0.02559  0.05755 0.00258 0.00445 0.06303 0.00461  0.19169 -0.44529 0.00276 0.00602 0.48482 0.00524 
2457272.833 2015-09-07 8:00:00   0.03890  0.11911 0.00258 0.00446 0.12532 0.00463  0.20770 -0.39480 0.00269 0.00607 0.44612 0.00507 
2457273.167 2015-09-07 16:00:00  0.05193  0.17978 0.00256 0.00445 0.18715 0.00460  0.22337 -0.34368 0.00262 0.00612 0.40992 0.00481 
2457273.500 2015-09-08 0:00:00   0.06460  0.23912 0.00254 0.00442 0.24770 0.00455  0.23869 -0.29201 0.00254 0.00616 0.37719 0.00445 
2457273.833 2015-09-08 8:00:00   0.07679  0.29669 0.00251 0.00436 0.30648 0.00447  0.25362 -0.23987 0.00246 0.00619 0.34913 0.00397 
2457274.167 2015-09-08 16:00:00  0.08843  0.35206 0.00247 0.00427 0.36300 0.00437  0.26814 -0.18735 0.00239 0.00622 0.32716 0.00337 
2457274.500 2015-09-09 0:00:00   0.09940  0.40479 0.00242 0.00416 0.41682 0.00423  0.28222 -0.13452 0.00231 0.00624 0.31270 0.00271 
2457274.833 2015-09-09 8:00:00   0.10963  0.45442 0.00237 0.00401 0.46747 0.00406  0.29583 -0.08148 0.00223 0.00625 0.30691 0.00216 
2457275.167 2015-09-09 16:00:00  0.11900  0.50052 0.00230 0.00382 0.51448 0.00386  0.30896 -0.02830 0.00216 0.00626 0.31032 0.00199 
2457275.500 2015-09-10 0:00:00   0.12742  0.54263 0.00224 0.00360 0.55739 0.00362  0.32157  0.02491 0.00208 0.00626 0.32259 0.00231 
2457275.833 2015-09-10 8:00:00   0.13479  0.58025 0.00217 0.00334 0.59571 0.00334  0.33364  0.07808 0.00201 0.00625 0.34270 0.00284 
2457276.167 2015-09-10 16:00:00  0.14100  0.61292 0.00210 0.00305 0.62894 0.00303  0.34514  0.13111 0.00193 0.00623 0.36925 0.00339 
2457276.500 2015-09-11 0:00:00   0.14596  0.64014 0.00203 0.00273 0.65657 0.00269  0.35606  0.18390 0.00186 0.00621 0.40078 0.00385 
2457276.833 2015-09-11 8:00:00   0.14954  0.66139 0.00197 0.00237 0.67809 0.00231  0.36636  0.23638 0.00179 0.00618 0.43602 0.00423 
2457277.167 2015-09-11 16:00:00  0.15165  0.67615 0.00191 0.00201 0.69295 0.00193  0.37603  0.28843 0.00172 0.00613 0.47393 0.00451 
2457277.500 2015-09-12 0:00:00   0.15217  0.68389 0.00186 0.00165 0.70062 0.00157  0.38504  0.33998 0.00166 0.00608 0.51367 0.00473 
2457277.833 2015-09-12 8:00:00   0.15101  0.68410 0.00182 0.00137 0.70057 0.00130  0.39337  0.39092 0.00159 0.00603 0.55460 0.00489 
2457278.167 2015-09-12 16:00:00  0.14805  0.67625 0.00180 0.00126 0.69227 0.00124  0.40101  0.44117 0.00153 0.00596 0.59620 0.00499 
2457278.500 2015-09-13 0:00:00   0.14320  0.65987 0.00179 0.00140 0.67523 0.00144  0.40794  0.49062 0.00147 0.00588 0.63807 0.00506 
2457278.833 2015-09-13 8:00:00   0.13640  0.63451 0.00180 0.00175 0.64901 0.00184  0.41412  0.53919 0.00142 0.00580 0.67988 0.00509 
2457279.167 2015-09-13 16:00:00  0.12757  0.59984 0.00182 0.00223 0.61326 0.00235  0.41956  0.58677 0.00137 0.00570 0.72135 0.00510 
2457279.500 2015-09-14 0:00:00   0.11669  0.55564 0.00185 0.00276 0.56776 0.00291  0.42423  0.63328 0.00132 0.00559 0.76225 0.00508 
2457279.833 2015-09-14 8:00:00   0.10378  0.50186 0.00189 0.00331 0.51248 0.00347  0.42812  0.67863 0.00127 0.00548 0.80239 0.00504 
2457280.167 2015-09-14 16:00:00  0.08892  0.43871 0.00193 0.00385 0.44763 0.00401  0.43121  0.72271 0.00123 0.00535 0.84158 0.00498 
2457280.500 2015-09-15 0:00:00   0.07223  0.36669 0.00196 0.00435 0.37374 0.00452  0.43350  0.76544 0.00120 0.00522 0.87967 0.00490 
2457280.833 2015-09-15 8:00:00   0.05396  0.28670 0.00199 0.00480 0.29174 0.00496  0.43497  0.80673 0.00117 0.00508 0.91652 0.00481 
2457281.167 2015-09-15 16:00:00  0.03441  0.20004 0.00200 0.00517 0.20299 0.00533  0.43561  0.84649 0.00114 0.00492 0.95200 0.00470 
2457281.500 2015-09-16 0:00:00   0.01399  0.10846 0.00200 0.00545 0.10938 0.00557  0.43542  0.88464 0.00112 0.00476 0.98599 0.00457 
2457281.833 2015-09-16 8:00:00  -0.00679  0.01410 0.00198 0.00560 0.01620 0.00422  0.43438  0.92109 0.00110 0.00459 1.01838 0.00444 
2457282.167 2015-09-16 16:00:00 -0.02741 -0.08063 0.00194 0.00563 0.08517 0.00574  0.43251  0.95576 0.00109 0.00441 1.04907 0.00429 
2457282.500 2015-09-17 0:00:00  -0.04730 -0.17315 0.00189 0.00552 0.17950 0.00563  0.42978  0.98857 0.00109 0.00422 1.07796 0.00412 
2457282.833 2015-09-17 8:00:00  -0.06591 -0.26100 0.00182 0.00527 0.26920 0.00536  0.42621  1.01945 0.00109 0.00402 1.10496 0.00395 
2457283.167 2015-09-17 16:00:00 -0.08279 -0.34194 0.00175 0.00489 0.35182 0.00496  0.42179  1.04831 0.00109 0.00381 1.12998 0.00377 
2457283.500 2015-09-18 0:00:00  -0.09755 -0.41415 0.00168 0.00441 0.42549 0.00446  0.41652  1.07510 0.00110 0.00360 1.15296 0.00357 
2457283.833 2015-09-18 8:00:00  -0.10994 -0.47632 0.00162 0.00385 0.48885 0.00388  0.41041  1.09974 0.00111 0.00338 1.17382 0.00337 
2457284.167 2015-09-18 16:00:00 -0.11982 -0.52762 0.00157 0.00325 0.54106 0.00326  0.40347  1.12216 0.00113 0.00316 1.19250 0.00316 
2457284.500 2015-09-19 0:00:00  -0.12714 -0.56771 0.00155 0.00265 0.58178 0.00264  0.39571  1.14233 0.00115 0.00293 1.20892 0.00295 
2457284.833 2015-09-19 8:00:00  -0.13194 -0.59662 0.00155 0.00209 0.61104 0.00206  0.38712  1.16017 0.00118 0.00269 1.22305 0.00273 
2457285.167 2015-09-19 16:00:00 -0.13433 -0.61468 0.00157 0.00161 0.62919 0.00157  0.37774  1.17563 0.00120 0.00246 1.23482 0.00250 
2457285.500 2015-09-20 0:00:00  -0.13445 -0.62244 0.00162 0.00129 0.63680 0.00126  0.36757  1.18868 0.00123 0.00223 1.24421 0.00228 
2457285.833 2015-09-20 8:00:00  -0.13248 -0.62058 0.00168 0.00119 0.63456 0.00120  0.35663  1.19926 0.00126 0.00199 1.25116 0.00206 
2457286.167 2015-09-20 16:00:00 -0.12859 -0.60986 0.00176 0.00131 0.62328 0.00135  0.34493  1.20735 0.00130 0.00177 1.25566 0.00184 
2457286.500 2015-09-21 0:00:00  -0.12299 -0.59109 0.00184 0.00154 0.60375 0.00162  0.33250  1.21292 0.00133 0.00155 1.25767 0.00163 
2457286.833 2015-09-21 8:00:00  -0.11586 -0.56505 0.00192 0.00181 0.57681 0.00191  0.31936  1.21594 0.00137 0.00134 1.25718 0.00143 
2457287.167 2015-09-21 16:00:00 -0.10738 -0.53254 0.00201 0.00208 0.54326 0.00219  0.30553  1.21640 0.00140 0.00116 1.25418 0.00126 
2457287.500 2015-09-22 0:00:00  -0.09773 -0.49431 0.00209 0.00233 0.50388 0.00246  0.29105  1.21428 0.00144 0.00100 1.24867 0.00111 
2457287.833 2015-09-22 8:00:00  -0.08707 -0.45108 0.00217 0.00256 0.45941 0.00270  0.27593  1.20958 0.00147 0.00090 1.24065 0.00100 
2457288.167 2015-09-22 16:00:00 -0.07556 -0.40353 0.00224 0.00277 0.41054 0.00291  0.26021  1.20230 0.00151 0.00085 1.23013 0.00094 
2457288.500 2015-09-23 0:00:00  -0.06334 -0.35231 0.00231 0.00296 0.35796 0.00311  0.24392  1.19244 0.00154 0.00086 1.21713 0.00095 
2457288.833 2015-09-23 8:00:00  -0.05056 -0.29802 0.00237 0.00314 0.30229 0.00328  0.22709  1.18003 0.00157 0.00093 1.20168 0.00100 
2457289.167 2015-09-23 16:00:00 -0.03734 -0.24125 0.00242 0.00330 0.24414 0.00343  0.20976  1.16507 0.00160 0.00104 1.18381 0.00109 
2457289.500 2015-09-24 0:00:00  -0.02381 -0.18254 0.00247 0.00345 0.18410 0.00357  0.19196  1.14761 0.00163 0.00117 1.16355 0.00121 
2457289.833 2015-09-24 8:00:00  -0.01008 -0.12241 0.00250 0.00359 0.12285 0.00367  0.17374  1.12766 0.00166 0.00132 1.14097 0.00135 
2457290.167 2015-09-24 16:00:00  0.00374 -0.06135 0.00253 0.00371 0.06152 0.00364  0.15513  1.10528 0.00168 0.00146 1.11611 0.00148 
2457290.500 2015-09-25 0:00:00   0.01754  0.00016 0.00256 0.00382 0.01794 0.00261  0.13616  1.08050 0.00171 0.00161 1.08905 0.00162 
2457290.833 2015-09-25 8:00:00   0.03121  0.06166 0.00257 0.00392 0.06915 0.00409  0.11689  1.05339 0.00173 0.00174 1.05985 0.00176 
2457291.167 2015-09-25 16:00:00  0.04467  0.12270 0.00257 0.00399 0.13060 0.00417  0.09736  1.02399 0.00174 0.00187 1.02861 0.00188 
2457291.500 2015-09-26 0:00:00   0.05780  0.18284 0.00257 0.00405 0.19177 0.00420  0.07759  0.99237 0.00176 0.00199 0.99540 0.00200 
2457291.833 2015-09-26 8:00:00   0.07052  0.24165 0.00255 0.00408 0.25174 0.00422  0.05765  0.95860 0.00177 0.00210 0.96033 0.00211 
2457292.167 2015-09-26 16:00:00  0.08273  0.29869 0.00253 0.00408 0.30994 0.00420  0.03757  0.92276 0.00178 0.00220 0.92353 0.00220 
2457292.500 2015-09-27 0:00:00   0.09433  0.35353 0.00249 0.00406 0.36591 0.00416  0.01739  0.88492 0.00179 0.00228 0.88510 0.00228 
2457292.833 2015-09-27 8:00:00   0.10523  0.40574 0.00245 0.00400 0.41917 0.00408 -0.00283  0.84518 0.00179 0.00235 0.84519 0.00235 
2457293.167 2015-09-27 16:00:00  0.11533  0.45487 0.00240 0.00390 0.46926 0.00397 -0.02306  0.80362 0.00179 0.00241 0.80395 0.00241 
2457293.500 2015-09-28 0:00:00   0.12453  0.50047 0.00235 0.00377 0.51574 0.00382 -0.04326  0.76033 0.00179 0.00246 0.76156 0.00245 
2457293.833 2015-09-28 8:00:00   0.13274  0.54208 0.00228 0.00360 0.55810 0.00363 -0.06337  0.71541 0.00178 0.00249 0.71821 0.00247 
2457294.167 2015-09-28 16:00:00  0.13985  0.57924 0.00221 0.00338 0.59588 0.00340 -0.08336  0.66896 0.00177 0.00251 0.67413 0.00248 
2457294.500 2015-09-29 0:00:00   0.14576  0.61144 0.00214 0.00314 0.62858 0.00313 -0.10318  0.62109 0.00176 0.00252 0.62960 0.00248 
2457294.833 2015-09-29 8:00:00   0.15036  0.63819 0.00207 0.00285 0.65567 0.00283 -0.12279  0.57190 0.00175 0.00252 0.58494 0.00246 
2457295.167 2015-09-29 16:00:00  0.15354  0.65898 0.00200 0.00254 0.67663 0.00250 -0.14216  0.52150 0.00173 0.00251 0.54053 0.00242 
2457295.500 2015-09-30 0:00:00   0.15519  0.67327 0.00193 0.00221 0.69093 0.00216 -0.16123  0.47001 0.00171 0.00250 0.49690 0.00236 
2457295.833 2015-09-30 8:00:00   0.15521  0.68053 0.00186 0.00187 0.69801 0.00181 -0.17998  0.41753 0.00169 0.00247 0.45467 0.00228 
2457296.167 2015-09-30 16:00:00  0.15349  0.68023 0.00181 0.00157 0.69733 0.00150 -0.19836  0.36419 0.00167 0.00244 0.41471 0.00217 
2457296.500 2015-10-01 0:00:00   0.14993  0.67184 0.00176 0.00135 0.68836 0.00130 -0.21633  0.31008 0.00164 0.00240 0.37810 0.00204 
2457296.833 2015-10-01 8:00:00   0.14443  0.65486 0.00173 0.00130 0.67060 0.00129 -0.23387  0.25534 0.00161 0.00235 0.34627 0.00189 
2457297.167 2015-10-01 16:00:00  0.13692  0.62885 0.00171 0.00144 0.64359 0.00147 -0.25093  0.20008 0.00158 0.00231 0.32094 0.00172 
2457297.500 2015-10-02 0:00:00   0.12734  0.59347 0.00170 0.00173 0.60698 0.00179 -0.26749  0.14441 0.00155 0.00226 0.30399 0.00156 
2457297.833 2015-10-02 8:00:00   0.11568  0.54847 0.00169 0.00210 0.56054 0.00218 -0.28352  0.08845 0.00152 0.00221 0.29700 0.00146 
2457298.167 2015-10-02 16:00:00  0.10196  0.49382 0.00169 0.00249 0.50424 0.00258 -0.29897  0.03231 0.00149 0.00216 0.30072 0.00145 
2457298.500 2015-10-03 0:00:00   0.08627  0.42974 0.00169 0.00288 0.43831 0.00297 -0.31384 -0.02390 0.00146 0.00210 0.31475 0.00150 
2457298.833 2015-10-03 8:00:00   0.06877  0.35676 0.00169 0.00324 0.36333 0.00333 -0.32808 -0.08005 0.00143 0.00206 0.33771 0.00158 
2457299.167 2015-10-03 16:00:00  0.04971  0.27582 0.00168 0.00356 0.28026 0.00364 -0.34168 -0.13605 0.00140 0.00201 0.36777 0.00166 
2457299.500 2015-10-04 0:00:00   0.02944  0.18829 0.00167 0.00383 0.19058 0.00390 -0.35461 -0.19177 0.00138 0.00196 0.40315 0.00171 
2457299.833 2015-10-04 8:00:00   0.00840  0.09599 0.00165 0.00405 0.09637 0.00409 -0.36685 -0.24712 0.00136 0.00192 0.44232 0.00174 
2457300.167 2015-10-04 16:00:00 -0.01288  0.00117 0.00163 0.00419 0.01358 0.00175 -0.37838 -0.30199 0.00134 0.00189 0.48412 0.00175 
2457300.500 2015-10-05 0:00:00  -0.03383 -0.09368 0.00161 0.00425 0.09962 0.00422 -0.38919 -0.35628 0.00133 0.00186 0.52764 0.00175 
2457300.833 2015-10-05 8:00:00  -0.05385 -0.18594 0.00160 0.00421 0.19358 0.00421 -0.39925 -0.40988 0.00132 0.00183 0.57219 0.00174 
2457301.167 2015-10-05 16:00:00 -0.07241 -0.27308 0.00158 0.00406 0.28253 0.00406 -0.40855 -0.46270 0.00132 0.00180 0.61726 0.00173 
2457301.500 2015-10-06 0:00:00  -0.08904 -0.35292 0.00156 0.00380 0.36398 0.00380 -0.41709 -0.51465 0.00132 0.00178 0.66244 0.00171 
2457301.833 2015-10-06 8:00:00  -0.10339 -0.42368 0.00154 0.00345 0.43611 0.00344 -0.42484 -0.56563 0.00134 0.00176 0.70741 0.00168 
2457302.167 2015-10-06 16:00:00 -0.11521 -0.48412 0.00153 0.00303 0.49764 0.00302 -0.43181 -0.61555 0.00136 0.00174 0.75191 0.00165 
2457302.500 2015-10-07 0:00:00  -0.12440 -0.53353 0.00153 0.00258 0.54784 0.00256 -0.43798 -0.66434 0.00139 0.00172 0.79572 0.00162 
2457302.833 2015-10-07 8:00:00  -0.13095 -0.57165 0.00153 0.00213 0.58645 0.00211 -0.44334 -0.71191 0.00143 0.00170 0.83867 0.00159 
2457303.167 2015-10-07 16:00:00 -0.13492 -0.59858 0.00155 0.00173 0.61360 0.00171 -0.44790 -0.75819 0.00148 0.00169 0.88060 0.00156 
2457303.500 2015-10-08 0:00:00  -0.13645 -0.61475 0.00158 0.00143 0.62971 0.00140 -0.45164 -0.80310 0.00153 0.00167 0.92138 0.00153 
2457303.833 2015-10-08 8:00:00  -0.13570 -0.62072 0.00161 0.00127 0.63539 0.00125 -0.45457 -0.84657 0.00159 0.00165 0.96089 0.00150 
2457304.167 2015-10-08 16:00:00 -0.13286 -0.61724 0.00166 0.00125 0.63137 0.00124 -0.45670 -0.88853 0.00166 0.00163 0.99903 0.00147 
2457304.500 2015-10-09 0:00:00  -0.12812 -0.60506 0.00171 0.00135 0.61848 0.00135 -0.45801 -0.92892 0.00173 0.00161 1.03570 0.00144 
2457304.833 2015-10-09 8:00:00  -0.12170 -0.58499 0.00176 0.00149 0.59752 0.00150 -0.45851 -0.96769 0.00181 0.00159 1.07082 0.00141 
2457305.167 2015-10-09 16:00:00 -0.11378 -0.55785 0.00182 0.00163 0.56933 0.00165 -0.45821 -1.00478 0.00189 0.00157 1.10433 0.00139 
2457305.500 2015-10-10 0:00:00  -0.10456 -0.52439 0.00188 0.00177 0.53472 0.00179 -0.45712 -1.04013 0.00197 0.00155 1.13614 0.00137 
2457305.833 2015-10-10 8:00:00  -0.09420 -0.48538 0.00194 0.00188 0.49444 0.00191 -0.45523 -1.07369 0.00206 0.00153 1.16621 0.00136 
2457306.167 2015-10-10 16:00:00 -0.08288 -0.44151 0.00200 0.00198 0.44923 0.00200 -0.45256 -1.10543 0.00215 0.00152 1.19448 0.00135 
2457306.500 2015-10-11 0:00:00  -0.07076 -0.39346 0.00206 0.00205 0.39978 0.00208 -0.44911 -1.13529 0.00223 0.00151 1.22090 0.00135 
2457306.833 2015-10-11 8:00:00  -0.05798 -0.34187 0.00212 0.00212 0.34676 0.00215 -0.44490 -1.16325 0.00232 0.00150 1.24543 0.00136 
2457307.167 2015-10-11 16:00:00 -0.04469 -0.28733 0.00217 0.00218 0.29079 0.00221 -0.43994 -1.18926 0.00241 0.00150 1.26803 0.00139 
2457307.500 2015-10-12 0:00:00  -0.03100 -0.23041 0.00222 0.00224 0.23249 0.00227 -0.43424 -1.21330 0.00250 0.00151 1.28867 0.00142 
2457307.833 2015-10-12 8:00:00  -0.01706 -0.17163 0.00227 0.00231 0.17249 0.00233 -0.42781 -1.23534 0.00259 0.00153 1.30732 0.00147 
2457308.167 2015-10-12 16:00:00 -0.00296 -0.11152 0.00231 0.00238 0.11159 0.00239 -0.42066 -1.25534 0.00267 0.00156 1.32395 0.00152 
2457308.500 2015-10-13 0:00:00   0.01117 -0.05056 0.00234 0.00246 0.05184 0.00240 -0.41282 -1.27330 0.00276 0.00160 1.33855 0.00159 
2457308.833 2015-10-13 8:00:00   0.02523  0.01078 0.00237 0.00254 0.02754 0.00248 -0.40430 -1.28919 0.00284 0.00165 1.35110 0.00167 
2457309.167 2015-10-13 16:00:00  0.03911  0.07204 0.00239 0.00262 0.08200 0.00266 -0.39511 -1.30300 0.00291 0.00172 1.36159 0.00177 
2457309.500 2015-10-14 0:00:00   0.05272  0.13278 0.00240 0.00270 0.14288 0.00274 -0.38528 -1.31471 0.00299 0.00179 1.37000 0.00187 
2457309.833 2015-10-14 8:00:00   0.06594  0.19256 0.00240 0.00277 0.20355 0.00280 -0.37482 -1.32432 0.00306 0.00188 1.37634 0.00198 
2457310.167 2015-10-14 16:00:00  0.07870  0.25094 0.00240 0.00282 0.26301 0.00285 -0.36374 -1.33181 0.00313 0.00198 1.38060 0.00210 
2457310.500 2015-10-15 0:00:00   0.09089  0.30750 0.00239 0.00287 0.32066 0.00289 -0.35208 -1.33720 0.00320 0.00209 1.38278 0.00222 
2457310.833 2015-10-15 8:00:00   0.10241  0.36180 0.00237 0.00289 0.37602 0.00291 -0.33985 -1.34047 0.00326 0.00221 1.38289 0.00235 
2457311.167 2015-10-15 16:00:00  0.11316  0.41340 0.00235 0.00290 0.42862 0.00290 -0.32706 -1.34164 0.00331 0.00233 1.38093 0.00249 
2457311.500 2015-10-16 0:00:00   0.12305  0.46186 0.00231 0.00288 0.47797 0.00288 -0.31376 -1.34069 0.00336 0.00246 1.37692 0.00262 
2457311.833 2015-10-16 8:00:00   0.13198  0.50671 0.00227 0.00283 0.52362 0.00282 -0.29994 -1.33766 0.00341 0.00260 1.37088 0.00277 
2457312.167 2015-10-16 16:00:00  0.13984  0.54750 0.00223 0.00276 0.56508 0.00274 -0.28565 -1.33253 0.00345 0.00274 1.36281 0.00291 
2457312.500 2015-10-17 0:00:00   0.14653  0.58374 0.00218 0.00266 0.60186 0.00264 -0.27089 -1.32534 0.00349 0.00289 1.35274 0.00306 
2457312.833 2015-10-17 8:00:00   0.15195  0.61494 0.00212 0.00254 0.63344 0.00251 -0.25571 -1.31609 0.00352 0.00304 1.34070 0.00321 
2457313.167 2015-10-17 16:00:00  0.15598  0.64059 0.00206 0.00240 0.65931 0.00237 -0.24011 -1.30480 0.00355 0.00319 1.32671 0.00336 
2457313.500 2015-10-18 0:00:00   0.15852  0.66017 0.00200 0.00226 0.67894 0.00222 -0.22413 -1.29150 0.00357 0.00335 1.31081 0.00351 
2457313.833 2015-10-18 8:00:00   0.15946  0.67313 0.00194 0.00212 0.69177 0.00208 -0.20778 -1.27621 0.00358 0.00350 1.29302 0.00366 
2457314.167 2015-10-18 16:00:00  0.15869  0.67895 0.00188 0.00200 0.69725 0.00197 -0.19111 -1.25895 0.00360 0.00366 1.27338 0.00381 
2457314.500 2015-10-19 0:00:00   0.15610  0.67708 0.00181 0.00194 0.69484 0.00191 -0.17412 -1.23976 0.00360 0.00382 1.25193 0.00396 
2457314.833 2015-10-19 8:00:00   0.15160  0.66699 0.00176 0.00195 0.68401 0.00193 -0.15685 -1.21867 0.00360 0.00397 1.22872 0.00410 
2457315.167 2015-10-19 16:00:00  0.14510  0.64821 0.00170 0.00205 0.66426 0.00205 -0.13933 -1.19570 0.00360 0.00413 1.20380 0.00425 
2457315.500 2015-10-20 0:00:00   0.13654  0.62031 0.00165 0.00225 0.63516 0.00225 -0.12158 -1.17090 0.00359 0.00428 1.17720 0.00439 
2457315.833 2015-10-20 8:00:00   0.12587  0.58295 0.00160 0.00254 0.59639 0.00254 -0.10363 -1.14431 0.00357 0.00444 1.14899 0.00453 
2457316.167 2015-10-20 16:00:00  0.11310  0.53595 0.00155 0.00289 0.54776 0.00290 -0.08551 -1.11596 0.00355 0.00459 1.11923 0.00467 
2457316.500 2015-10-21 0:00:00   0.09827  0.47934 0.00152 0.00330 0.48931 0.00331 -0.06724 -1.08589 0.00353 0.00473 1.08798 0.00480 
2457316.833 2015-10-21 8:00:00   0.08151  0.41339 0.00149 0.00375 0.42135 0.00376 -0.04886 -1.05416 0.00350 0.00488 1.05530 0.00493 
2457317.167 2015-10-21 16:00:00  0.06301  0.33875 0.00147 0.00421 0.34457 0.00422 -0.03039 -1.02081 0.00347 0.00502 1.02127 0.00506 
2457317.500 2015-10-22 0:00:00   0.04306  0.25646 0.00146 0.00466 0.26005 0.00468 -0.01185 -0.98589 0.00343 0.00516 0.98596 0.00518 
2457317.833 2015-10-22 8:00:00   0.02205  0.16799 0.00147 0.00507 0.16943 0.00510  0.00671 -0.94944 0.00339 0.00530 0.94947 0.00529 
2457318.167 2015-10-22 16:00:00  0.00046  0.07525 0.00149 0.00541 0.07526 0.00541  0.02528 -0.91153 0.00334 0.00543 0.91189 0.00540 
2457318.500 2015-10-23 0:00:00  -0.02115 -0.01947 0.00152 0.00564 0.02901 0.00433  0.04382 -0.87221 0.00329 0.00556 0.87331 0.00550 
2457318.833 2015-10-23 8:00:00  -0.04220 -0.11365 0.00155 0.00573 0.12124 0.00560  0.06230 -0.83153 0.00324 0.00568 0.83387 0.00559 
2457319.167 2015-10-23 16:00:00 -0.06210 -0.20471 0.00156 0.00565 0.21393 0.00560  0.08070 -0.78955 0.00318 0.00580 0.79367 0.00567 
2457319.500 2015-10-24 0:00:00  -0.08034 -0.29025 0.00157 0.00541 0.30117 0.00537  0.09899 -0.74634 0.00313 0.00591 0.75289 0.00573 
2457319.833 2015-10-24 8:00:00  -0.09646 -0.36816 0.00157 0.00500 0.38059 0.00498  0.11713 -0.70196 0.00307 0.00602 0.71167 0.00579 
2457320.167 2015-10-24 16:00:00 -0.11016 -0.43682 0.00157 0.00448 0.45050 0.00446  0.13510 -0.65647 0.00300 0.00612 0.67024 0.00582 
2457320.500 2015-10-25 0:00:00  -0.12123 -0.49510 0.00156 0.00386 0.50973 0.00384  0.15287 -0.60994 0.00294 0.00622 0.62882 0.00583 
2457320.833 2015-10-25 8:00:00  -0.12960 -0.54238 0.00156 0.00321 0.55765 0.00319  0.17041 -0.56244 0.00287 0.00631 0.58770 0.00580 
2457321.167 2015-10-25 16:00:00 -0.13527 -0.57846 0.00156 0.00256 0.59407 0.00254  0.18769 -0.51405 0.00280 0.00639 0.54725 0.00574 
2457321.500 2015-10-26 0:00:00  -0.13835 -0.60351 0.00157 0.00197 0.61917 0.00196  0.20468 -0.46483 0.00273 0.00647 0.50791 0.00563 
2457321.833 2015-10-26 8:00:00  -0.13898 -0.61795 0.00159 0.00151 0.63338 0.00150  0.22135 -0.41486 0.00266 0.00654 0.47023 0.00546 
2457322.167 2015-10-26 16:00:00 -0.13733 -0.62236 0.00162 0.00124 0.63734 0.00123  0.23767 -0.36421 0.00259 0.00660 0.43493 0.00520 
2457322.500 2015-10-27 0:00:00  -0.13361 -0.61748 0.00166 0.00120 0.63177 0.00121  0.25362 -0.31298 0.00251 0.00666 0.40287 0.00483 
2457322.833 2015-10-27 8:00:00  -0.12802 -0.60405 0.00170 0.00135 0.61747 0.00136  0.26916 -0.26123 0.00244 0.00671 0.37513 0.00435 
2457323.167 2015-10-27 16:00:00 -0.12076 -0.58288 0.00175 0.00155 0.59526 0.00157  0.28427 -0.20905 0.00237 0.00675 0.35291 0.00374 
2457323.500 2015-10-28 0:00:00  -0.11204 -0.55475 0.00179 0.00176 0.56595 0.00177  0.29892 -0.15652 0.00229 0.00679 0.33748 0.00303 
2457323.833 2015-10-28 8:00:00  -0.10204 -0.52042 0.00184 0.00194 0.53033 0.00195  0.31308 -0.10374 0.00222 0.00681 0.32989 0.00236 
2457324.167 2015-10-28 16:00:00 -0.09094 -0.48062 0.00189 0.00208 0.48915 0.00209  0.32672 -0.05077 0.00215 0.00683 0.33072 0.00197 
2457324.500 2015-10-29 0:00:00  -0.07892 -0.43606 0.00194 0.00219 0.44314 0.00219  0.33983  0.00228 0.00208 0.00684 0.33990 0.00210 
2457324.833 2015-10-29 8:00:00  -0.06614 -0.38739 0.00199 0.00227 0.39300 0.00226  0.35236  0.05533 0.00201 0.00684 0.35674 0.00260 
2457325.167 2015-10-29 16:00:00 -0.05273 -0.33524 0.00204 0.00232 0.33937 0.00231  0.36430  0.10828 0.00194 0.00683 0.38011 0.00320 
2457325.500 2015-10-30 0:00:00  -0.03885 -0.28021 0.00208 0.00235 0.28290 0.00234  0.37562  0.16106 0.00187 0.00681 0.40874 0.00376 
2457325.833 2015-10-30 8:00:00  -0.02463 -0.22285 0.00212 0.00238 0.22421 0.00236  0.38630  0.21356 0.00180 0.00678 0.44144 0.00422 
2457326.167 2015-10-30 16:00:00 -0.01018 -0.16369 0.00216 0.00239 0.16402 0.00238  0.39631  0.26569 0.00174 0.00675 0.47716 0.00459 
2457326.500 2015-10-31 0:00:00   0.00437 -0.10324 0.00219 0.00241 0.10336 0.00242  0.40563  0.31736 0.00168 0.00670 0.51505 0.00488 
2457326.833 2015-10-31 8:00:00   0.01891 -0.04200 0.00222 0.00243 0.04611 0.00247  0.41424  0.36848 0.00162 0.00664 0.55443 0.00509 
2457327.167 2015-10-31 16:00:00  0.03334  0.01957 0.00224 0.00245 0.03874 0.00219  0.42212  0.41894 0.00156 0.00657 0.59474 0.00525 
2457327.500 2015-11-01 0:00:00   0.04754  0.08102 0.00226 0.00248 0.09397 0.00231  0.42924  0.46867 0.00150 0.00649 0.63554 0.00536 
2457327.833 2015-11-01 8:00:00   0.06142  0.14189 0.00227 0.00251 0.15463 0.00237  0.43559  0.51755 0.00145 0.00640 0.67647 0.00542 
2457328.167 2015-11-01 16:00:00  0.07487  0.20176 0.00227 0.00253 0.21522 0.00241  0.44115  0.56550 0.00139 0.00630 0.71723 0.00546 
2457328.500 2015-11-02 0:00:00   0.08781  0.26018 0.00227 0.00255 0.27461 0.00244  0.44591  0.61242 0.00134 0.00619 0.75756 0.00545 
2457328.833 2015-11-02 8:00:00   0.10013  0.31672 0.00226 0.00256 0.33218 0.00245  0.44984  0.65822 0.00130 0.00606 0.79726 0.00543 
2457329.167 2015-11-02 16:00:00  0.11173  0.37096 0.00225 0.00256 0.38743 0.00245  0.45293  0.70281 0.00125 0.00593 0.83612 0.00538 
2457329.500 2015-11-03 0:00:00   0.12253  0.42244 0.00223 0.00253 0.43986 0.00243  0.45518  0.74609 0.00122 0.00578 0.87398 0.00530 
2457329.833 2015-11-03 8:00:00   0.13241  0.47074 0.00220 0.00249 0.48901 0.00239  0.45656  0.78796 0.00118 0.00562 0.91068 0.00521 
2457330.167 2015-11-03 16:00:00  0.14127  0.51538 0.00217 0.00243 0.53440 0.00233  0.45708  0.82836 0.00115 0.00545 0.94609 0.00510 
2457330.500 2015-11-04 0:00:00   0.14903  0.55593 0.00213 0.00234 0.57556 0.00224  0.45671  0.86717 0.00112 0.00528 0.98009 0.00497 
2457330.833 2015-11-04 8:00:00   0.15557  0.59190 0.00210 0.00223 0.61201 0.00214  0.45546  0.90432 0.00110 0.00509 1.01255 0.00482 
2457331.167 2015-11-04 16:00:00  0.16078  0.62281 0.00206 0.00210 0.64323 0.00201  0.45332  0.93973 0.00108 0.00489 1.04336 0.00466 
2457331.500 2015-11-05 0:00:00   0.16457  0.64817 0.00203 0.00195 0.66873 0.00186  0.45029  0.97331 0.00107 0.00468 1.07243 0.00449 
2457331.833 2015-11-05 8:00:00   0.16681  0.66746 0.00199 0.00179 0.68800 0.00171  0.44636  1.00498 0.00106 0.00446 1.09965 0.00431 
2457332.167 2015-11-05 16:00:00  0.16742  0.68019 0.00196 0.00162 0.70050 0.00156  0.44154  1.03467 0.00106 0.00424 1.12495 0.00411 
2457332.500 2015-11-06 0:00:00   0.16627  0.68584 0.00194 0.00148 0.70571 0.00143  0.43584  1.06230 0.00106 0.00400 1.14823 0.00390 
2457332.833 2015-11-06 8:00:00   0.16328  0.68391 0.00192 0.00138 0.70313 0.00137  0.42924  1.08781 0.00107 0.00377 1.16943 0.00369 
2457333.167 2015-11-06 16:00:00  0.15835  0.67391 0.00191 0.00137 0.69227 0.00139  0.42178  1.11112 0.00108 0.00352 1.18848 0.00346 
2457333.500 2015-11-07 0:00:00   0.15140  0.65540 0.00191 0.00145 0.67267 0.00151  0.41344  1.13218 0.00110 0.00327 1.20531 0.00323 
2457333.833 2015-11-07 8:00:00   0.14239  0.62800 0.00191 0.00164 0.64394 0.00172  0.40424  1.15093 0.00112 0.00302 1.21986 0.00300 
2457334.167 2015-11-07 16:00:00  0.13127  0.59140 0.00192 0.00191 0.60580 0.00202  0.39421  1.16732 0.00115 0.00277 1.23208 0.00276 
2457334.500 2015-11-08 0:00:00   0.11806  0.54547 0.00194 0.00225 0.55810 0.00236  0.38334  1.18129 0.00118 0.00251 1.24194 0.00253 
2457334.833 2015-11-08 8:00:00   0.10281  0.49021 0.00196 0.00263 0.50088 0.00275  0.37166  1.19281 0.00121 0.00226 1.24937 0.00229 
2457335.167 2015-11-08 16:00:00  0.08564  0.42591 0.00198 0.00305 0.43444 0.00317  0.35919  1.20184 0.00125 0.00201 1.25437 0.00206 
2457335.500 2015-11-09 0:00:00   0.06674  0.35314 0.00200 0.00348 0.35940 0.00360  0.34595  1.20835 0.00128 0.00177 1.25690 0.00183 
2457335.833 2015-11-09 8:00:00   0.04640  0.27282 0.00201 0.00391 0.27675 0.00403  0.33197  1.21230 0.00132 0.00154 1.25693 0.00162 
2457336.167 2015-11-09 16:00:00  0.02499  0.18630 0.00202 0.00432 0.18798 0.00443  0.31727  1.21368 0.00136 0.00133 1.25447 0.00142 
2457336.500 2015-11-10 0:00:00   0.00296  0.09529 0.00202 0.00469 0.09536 0.00472  0.30188  1.21248 0.00140 0.00115 1.24950 0.00125 
2457336.833 2015-11-10 8:00:00  -0.01916  0.00189 0.00200 0.00497 0.01989 0.00194  0.28582  1.20869 0.00143 0.00100 1.24203 0.00111 
2457337.167 2015-11-10 16:00:00 -0.04080 -0.09155 0.00196 0.00514 0.10025 0.00517  0.26914  1.20231 0.00147 0.00090 1.23206 0.00102 
2457337.500 2015-11-11 0:00:00  -0.06137 -0.18258 0.00190 0.00517 0.19263 0.00524  0.25186  1.19334 0.00151 0.00086 1.21963 0.00098 
2457337.833 2015-11-11 8:00:00  -0.08034 -0.26883 0.00182 0.00505 0.28058 0.00511  0.23402  1.18179 0.00154 0.00089 1.20474 0.00100 
2457338.167 2015-11-11 16:00:00 -0.09723 -0.34814 0.00173 0.00479 0.36147 0.00483  0.21566  1.16769 0.00158 0.00097 1.18744 0.00106 
2457338.500 2015-11-12 0:00:00  -0.11170 -0.41878 0.00165 0.00439 0.43342 0.00440  0.19681  1.15106 0.00161 0.00108 1.16776 0.00116 
2457338.833 2015-11-12 8:00:00  -0.12350 -0.47944 0.00158 0.00389 0.49510 0.00388  0.17752  1.13192 0.00164 0.00122 1.14576 0.00128 
2457339.167 2015-11-12 16:00:00 -0.13252 -0.52933 0.00154 0.00334 0.54567 0.00330  0.15783  1.11033 0.00167 0.00136 1.12149 0.00141 
2457339.500 2015-11-13 0:00:00  -0.13873 -0.56809 0.00155 0.00277 0.58478 0.00271  0.13778  1.08631 0.00170 0.00150 1.09501 0.00154 
2457339.833 2015-11-13 8:00:00  -0.14220 -0.59572 0.00159 0.00223 0.61246 0.00215  0.11741  1.05993 0.00172 0.00164 1.06641 0.00167 
2457340.167 2015-11-13 16:00:00 -0.14308 -0.61253 0.00166 0.00178 0.62903 0.00169  0.09677  1.03123 0.00174 0.00177 1.03576 0.00180 
2457340.500 2015-11-14 0:00:00  -0.14154 -0.61907 0.00175 0.00146 0.63505 0.00139  0.07590  1.00029 0.00176 0.00189 1.00316 0.00191 
2457340.833 2015-11-14 8:00:00  -0.13778 -0.61598 0.00186 0.00131 0.63121 0.00129  0.05485  0.96716 0.00178 0.00200 0.96871 0.00202 
2457341.167 2015-11-14 16:00:00 -0.13201 -0.60403 0.00196 0.00134 0.61829 0.00136  0.03366  0.93192 0.00179 0.00210 0.93253 0.00211 
2457341.500 2015-11-15 0:00:00  -0.12445 -0.58401 0.00206 0.00147 0.59713 0.00153  0.01239  0.89465 0.00180 0.00218 0.89474 0.00219 
2457341.833 2015-11-15 8:00:00  -0.11532 -0.55672 0.00215 0.00163 0.56854 0.00171 -0.00893  0.85544 0.00181 0.00226 0.85549 0.00225 
2457342.167 2015-11-15 16:00:00 -0.10483 -0.52294 0.00223 0.00179 0.53335 0.00188 -0.03024  0.81436 0.00181 0.00232 0.81493 0.00231 
2457342.500 2015-11-16 0:00:00  -0.09317 -0.48345 0.00230 0.00193 0.49236 0.00202 -0.05150  0.77152 0.00181 0.00236 0.77324 0.00234 
2457342.833 2015-11-16 8:00:00  -0.08054 -0.43898 0.00236 0.00204 0.44632 0.00213 -0.07266  0.72701 0.00181 0.00240 0.73064 0.00236 
2457343.167 2015-11-16 16:00:00 -0.06709 -0.39023 0.00241 0.00214 0.39596 0.00221 -0.09368  0.68094 0.00180 0.00242 0.68735 0.00237 
2457343.500 2015-11-17 0:00:00  -0.05300 -0.33784 0.00245 0.00221 0.34198 0.00227 -0.11452  0.63339 0.00180 0.00243 0.64367 0.00236 
2457343.833 2015-11-17 8:00:00  -0.03843 -0.28245 0.00248 0.00227 0.28506 0.00232 -0.13512  0.58449 0.00178 0.00243 0.59991 0.00233 
2457344.167 2015-11-17 16:00:00 -0.02350 -0.22464 0.00249 0.00233 0.22588 0.00236 -0.15544  0.53434 0.00177 0.00243 0.55649 0.00228 
2457344.500 2015-11-18 0:00:00  -0.00837 -0.16498 0.00250 0.00238 0.16521 0.00239 -0.17545  0.48305 0.00175 0.00241 0.51393 0.00222 
2457344.833 2015-11-18 8:00:00   0.00684 -0.10399 0.00251 0.00244 0.10425 0.00243 -0.19510  0.43074 0.00173 0.00238 0.47287 0.00213 
2457345.167 2015-11-18 16:00:00  0.02201 -0.04219 0.00250 0.00249 0.04766 0.00247 -0.21435  0.37751 0.00171 0.00235 0.43413 0.00202 
2457345.500 2015-11-19 0:00:00   0.03703  0.01994 0.00249 0.00255 0.04213 0.00250 -0.23316  0.32349 0.00168 0.00231 0.39877 0.00189 
2457345.833 2015-11-19 8:00:00   0.05178  0.08192 0.00248 0.00261 0.09695 0.00254 -0.25150  0.26879 0.00166 0.00227 0.36811 0.00175 
2457346.167 2015-11-19 16:00:00  0.06615  0.14330 0.00246 0.00266 0.15786 0.00258 -0.26933  0.21353 0.00163 0.00223 0.34372 0.00160 
2457346.500 2015-11-20 0:00:00   0.08005  0.20363 0.00243 0.00270 0.21881 0.00261 -0.28661  0.15783 0.00160 0.00218 0.32720 0.00149 
2457346.833 2015-11-20 8:00:00   0.09336  0.26246 0.00240 0.00274 0.27858 0.00264 -0.30332  0.10180 0.00156 0.00214 0.31995 0.00143 
2457347.167 2015-11-20 16:00:00  0.10598  0.31937 0.00237 0.00275 0.33650 0.00265 -0.31941  0.04555 0.00153 0.00209 0.32265 0.00145 
2457347.500 2015-11-21 0:00:00   0.11782  0.37390 0.00233 0.00275 0.39203 0.00265 -0.33487 -0.01080 0.00150 0.00205 0.33505 0.00152 
2457347.833 2015-11-21 8:00:00   0.12877  0.42563 0.00229 0.00273 0.44469 0.00262 -0.34967 -0.06713 0.00147 0.00201 0.35606 0.00161 
2457348.167 2015-11-21 16:00:00  0.13874  0.47410 0.00225 0.00268 0.49399 0.00257 -0.36377 -0.12333 0.00144 0.00197 0.38411 0.00168 
2457348.500 2015-11-22 0:00:00   0.14763  0.51888 0.00220 0.00261 0.53947 0.00250 -0.37716 -0.17930 0.00142 0.00194 0.41761 0.00174 
2457348.833 2015-11-22 8:00:00   0.15532  0.55950 0.00216 0.00251 0.58066 0.00240 -0.38981 -0.23492 0.00139 0.00191 0.45513 0.00177 
2457349.167 2015-11-22 16:00:00  0.16173  0.59550 0.00212 0.00239 0.61707 0.00228 -0.40171 -0.29009 0.00137 0.00188 0.49551 0.00178 
2457349.500 2015-11-23 0:00:00   0.16674  0.62640 0.00208 0.00224 0.64821 0.00214 -0.41284 -0.34471 0.00136 0.00186 0.53783 0.00178 
2457349.833 2015-11-23 8:00:00   0.17026  0.65172 0.00204 0.00208 0.67359 0.00198 -0.42317 -0.39867 0.00136 0.00184 0.58139 0.00177 
2457350.167 2015-11-23 16:00:00  0.17218  0.67096 0.00201 0.00190 0.69270 0.00182 -0.43270 -0.45188 0.00136 0.00183 0.62564 0.00175 
2457350.500 2015-11-24 0:00:00   0.17240  0.68362 0.00198 0.00173 0.70503 0.00167 -0.44141 -0.50424 0.00137 0.00182 0.67015 0.00173 
2457350.833 2015-11-24 8:00:00   0.17082  0.68921 0.00197 0.00159 0.71006 0.00157 -0.44929 -0.55567 0.00139 0.00181 0.71458 0.00171 
2457351.167 2015-11-24 16:00:00  0.16735  0.68721 0.00196 0.00151 0.70730 0.00153 -0.45633 -0.60606 0.00141 0.00180 0.75865 0.00168 
2457351.500 2015-11-25 0:00:00   0.16190  0.67717 0.00196 0.00152 0.69625 0.00159 -0.46253 -0.65534 0.00145 0.00179 0.80213 0.00165 
2457351.833 2015-11-25 8:00:00   0.15440  0.65862 0.00198 0.00165 0.67648 0.00176 -0.46788 -0.70343 0.00149 0.00179 0.84483 0.00162 
2457352.167 2015-11-25 16:00:00  0.14481  0.63120 0.00200 0.00188 0.64761 0.00203 -0.47238 -0.75024 0.00155 0.00178 0.88657 0.00159 
2457352.500 2015-11-26 0:00:00   0.13309  0.59461 0.00203 0.00220 0.60933 0.00238 -0.47601 -0.79571 0.00161 0.00177 0.92722 0.00156 
2457352.833 2015-11-26 8:00:00   0.11927  0.54869 0.00207 0.00260 0.56150 0.00278 -0.47879 -0.83975 0.00168 0.00176 0.96666 0.00153 
2457353.167 2015-11-26 16:00:00  0.10340  0.49344 0.00211 0.00303 0.50416 0.00322 -0.48072 -0.88230 0.00175 0.00175 1.00476 0.00150 
2457353.500 2015-11-27 0:00:00   0.08561  0.42914 0.00216 0.00350 0.43760 0.00369 -0.48178 -0.92330 0.00183 0.00174 1.04145 0.00147 
2457353.833 2015-11-27 8:00:00   0.06611  0.35632 0.00219 0.00398 0.36241 0.00416 -0.48200 -0.96269 0.00192 0.00173 1.07661 0.00145 
2457354.167 2015-11-27 16:00:00  0.04517  0.27591 0.00222 0.00445 0.27959 0.00462 -0.48137 -1.00040 0.00200 0.00171 1.11019 0.00142 
2457354.500 2015-11-28 0:00:00   0.02320  0.18921 0.00224 0.00488 0.19064 0.00502 -0.47990 -1.03639 0.00210 0.00170 1.14211 0.00141 
2457354.833 2015-11-28 8:00:00   0.00065  0.09795 0.00223 0.00524 0.09798 0.00525 -0.47759 -1.07059 0.00219 0.00169 1.17229 0.00140 
2457355.167 2015-11-28 16:00:00 -0.02193  0.00422 0.00220 0.00551 0.02303 0.00193 -0.47447 -1.10298 0.00228 0.00168 1.20070 0.00139 
2457355.500 2015-11-29 0:00:00  -0.04395 -0.08962 0.00214 0.00565 0.09984 0.00570 -0.47053 -1.13349 0.00238 0.00167 1.22728 0.00139 
2457355.833 2015-11-29 8:00:00  -0.06482 -0.18110 0.00205 0.00564 0.19236 0.00574 -0.46578 -1.16210 0.00248 0.00167 1.25197 0.00141 
2457356.167 2015-11-29 16:00:00 -0.08397 -0.26778 0.00194 0.00547 0.28064 0.00556 -0.46025 -1.18876 0.00257 0.00167 1.27475 0.00143 
2457356.500 2015-11-30 0:00:00  -0.10094 -0.34749 0.00183 0.00515 0.36186 0.00521 -0.45394 -1.21344 0.00267 0.00168 1.29557 0.00147 
2457356.833 2015-11-30 8:00:00  -0.11536 -0.41844 0.00171 0.00470 0.43405 0.00473 -0.44686 -1.23611 0.00276 0.00169 1.31441 0.00152 
2457357.167 2015-11-30 16:00:00 -0.12699 -0.47931 0.00162 0.00417 0.49585 0.00416 -0.43904 -1.25674 0.00285 0.00172 1.33123 0.00157 
2457357.500 2015-12-01 0:00:00  -0.13573 -0.52927 0.00156 0.00359 0.54640 0.00355 -0.43049 -1.27532 0.00294 0.00176 1.34602 0.00164 
2457357.833 2015-12-01 8:00:00  -0.14157 -0.56797 0.00154 0.00301 0.58535 0.00295 -0.42123 -1.29181 0.00303 0.00180 1.35876 0.00173 
2457358.167 2015-12-01 16:00:00 -0.14460 -0.59544 0.00157 0.00247 0.61274 0.00239 -0.41127 -1.30621 0.00312 0.00186 1.36943 0.00182 
2457358.500 2015-12-02 0:00:00  -0.14496 -0.61199 0.00163 0.00203 0.62892 0.00193 -0.40064 -1.31851 0.00320 0.00193 1.37803 0.00192 
2457358.833 2015-12-02 8:00:00  -0.14285 -0.61817 0.00172 0.00171 0.63446 0.00162 -0.38934 -1.32868 0.00327 0.00201 1.38455 0.00203 
2457359.167 2015-12-02 16:00:00 -0.13849 -0.61468 0.00181 0.00155 0.63009 0.00149 -0.37742 -1.33673 0.00335 0.00210 1.38899 0.00215 
2457359.500 2015-12-03 0:00:00  -0.13211 -0.60230 0.00191 0.00154 0.61662 0.00152 -0.36488 -1.34265 0.00342 0.00220 1.39135 0.00227 
2457359.833 2015-12-03 8:00:00  -0.12393 -0.58182 0.00201 0.00163 0.59488 0.00163 -0.35175 -1.34643 0.00348 0.00230 1.39163 0.00240 
2457360.167 2015-12-03 16:00:00 -0.11419 -0.55408 0.00210 0.00176 0.56573 0.00179 -0.33805 -1.34809 0.00354 0.00242 1.38984 0.00254 
2457360.500 2015-12-04 0:00:00  -0.10311 -0.51987 0.00219 0.00191 0.53000 0.00194 -0.32380 -1.34763 0.00360 0.00255 1.38599 0.00267 
2457360.833 2015-12-04 8:00:00  -0.09087 -0.47997 0.00226 0.00204 0.48850 0.00208 -0.30904 -1.34506 0.00365 0.00268 1.38011 0.00282 
2457361.167 2015-12-04 16:00:00 -0.07769 -0.43512 0.00233 0.00216 0.44201 0.00221 -0.29378 -1.34038 0.00369 0.00281 1.37220 0.00296 
2457361.500 2015-12-05 0:00:00  -0.06372 -0.38602 0.00238 0.00227 0.39125 0.00231 -0.27804 -1.33360 0.00373 0.00295 1.36228 0.00311 
2457361.833 2015-12-05 8:00:00  -0.04916 -0.33333 0.00243 0.00237 0.33695 0.00240 -0.26186 -1.32475 0.00377 0.00310 1.35039 0.00326 
2457362.167 2015-12-05 16:00:00 -0.03414 -0.27768 0.00247 0.00246 0.27978 0.00248 -0.24526 -1.31385 0.00380 0.00325 1.33655 0.00341 
2457362.500 2015-12-06 0:00:00  -0.01881 -0.21966 0.00250 0.00255 0.22048 0.00256 -0.22827 -1.30091 0.00382 0.00340 1.32079 0.00355 
2457362.833 2015-12-06 8:00:00  -0.00332 -0.15982 0.00252 0.00263 0.15987 0.00263 -0.21091 -1.28595 0.00384 0.00355 1.30314 0.00370 
2457363.167 2015-12-06 16:00:00  0.01221 -0.09870 0.00253 0.00271 0.09948 0.00270 -0.19321 -1.26901 0.00385 0.00371 1.28364 0.00385 
2457363.500 2015-12-07 0:00:00   0.02765 -0.03680 0.00254 0.00278 0.04611 0.00269 -0.17520 -1.25011 0.00386 0.00386 1.26233 0.00400 
2457363.833 2015-12-07 8:00:00   0.04290  0.02538 0.00254 0.00285 0.04992 0.00261 -0.15691 -1.22928 0.00386 0.00401 1.23926 0.00414 
2457364.167 2015-12-07 16:00:00  0.05783  0.08738 0.00253 0.00291 0.10482 0.00278 -0.13836 -1.20656 0.00385 0.00417 1.21447 0.00429 
2457364.500 2015-12-08 0:00:00   0.07233  0.14875 0.00252 0.00296 0.16542 0.00285 -0.11959 -1.18198 0.00384 0.00432 1.18802 0.00443 
2457364.833 2015-12-08 8:00:00   0.08631  0.20902 0.00249 0.00300 0.22616 0.00290 -0.10062 -1.15558 0.00383 0.00447 1.15995 0.00457 
2457365.167 2015-12-08 16:00:00  0.09966  0.26776 0.00247 0.00303 0.28572 0.00292 -0.08148 -1.12739 0.00381 0.00462 1.13034 0.00470 
2457365.500 2015-12-09 0:00:00   0.11228  0.32454 0.00244 0.00303 0.34342 0.00293 -0.06220 -1.09747 0.00378 0.00477 1.09924 0.00483 
2457365.833 2015-12-09 8:00:00   0.12406  0.37890 0.00240 0.00301 0.39870 0.00290 -0.04282 -1.06586 0.00375 0.00491 1.06672 0.00496 
2457366.167 2015-12-09 16:00:00  0.13490  0.43042 0.00236 0.00297 0.45108 0.00286 -0.02336 -1.03260 0.00371 0.00505 1.03287 0.00508 
2457366.500 2015-12-10 0:00:00   0.14471  0.47865 0.00231 0.00290 0.50005 0.00279 -0.00385 -0.99774 0.00367 0.00519 0.99775 0.00520 
2457366.833 2015-12-10 8:00:00   0.15338  0.52313 0.00226 0.00280 0.54515 0.00269  0.01568 -0.96133 0.00363 0.00533 0.96147 0.00531 
2457367.167 2015-12-10 16:00:00  0.16082  0.56339 0.00221 0.00267 0.58590 0.00256  0.03520 -0.92344 0.00358 0.00546 0.92411 0.00541 
2457367.500 2015-12-11 0:00:00   0.16690  0.59898 0.00216 0.00251 0.62181 0.00240  0.05467 -0.88410 0.00352 0.00559 0.88580 0.00551 
2457367.833 2015-12-11 8:00:00   0.17154  0.62941 0.00210 0.00233 0.65237 0.00222  0.07407 -0.84339 0.00347 0.00571 0.84665 0.00560 
2457368.167 2015-12-11 16:00:00  0.17463  0.65417 0.00205 0.00213 0.67708 0.00202  0.09337 -0.80136 0.00341 0.00583 0.80679 0.00568 
2457368.500 2015-12-12 0:00:00   0.17607  0.67277 0.00200 0.00192 0.69543 0.00181  0.11253 -0.75808 0.00334 0.00595 0.76639 0.00574 
2457368.833 2015-12-12 8:00:00   0.17574  0.68469 0.00196 0.00171 0.70688 0.00161  0.13152 -0.71360 0.00328 0.00606 0.72562 0.00579 
2457369.167 2015-12-12 16:00:00  0.17356  0.68941 0.00192 0.00152 0.71093 0.00143  0.15032 -0.66799 0.00321 0.00616 0.68470 0.00582 
2457369.500 2015-12-13 0:00:00   0.16942  0.68644 0.00188 0.00139 0.70704 0.00132  0.16889 -0.62132 0.00314 0.00626 0.64388 0.00582 
2457369.833 2015-12-13 8:00:00   0.16325  0.67528 0.00185 0.00135 0.69473 0.00132  0.18720 -0.57367 0.00306 0.00636 0.60345 0.00580 
2457370.167 2015-12-13 16:00:00  0.15497  0.65547 0.00183 0.00143 0.67354 0.00142  0.20522 -0.52510 0.00299 0.00645 0.56379 0.00573 
2457370.500 2015-12-14 0:00:00   0.14454  0.62663 0.00181 0.00161 0.64309 0.00163  0.22292 -0.47568 0.00291 0.00654 0.52534 0.00562 
2457370.833 2015-12-14 8:00:00   0.13195  0.58847 0.00179 0.00188 0.60308 0.00191  0.24027 -0.42550 0.00283 0.00662 0.48867 0.00544 
2457371.167 2015-12-14 16:00:00  0.11721  0.54083 0.00177 0.00219 0.55338 0.00222  0.25725 -0.37463 0.00275 0.00669 0.45447 0.00519 
2457371.500 2015-12-15 0:00:00   0.10042  0.48375 0.00175 0.00252 0.49406 0.00255  0.27381 -0.32314 0.00267 0.00676 0.42358 0.00483 
2457371.833 2015-12-15 8:00:00   0.08171  0.41753 0.00174 0.00286 0.42545 0.00289  0.28993 -0.27112 0.00259 0.00682 0.39699 0.00436 
2457372.167 2015-12-15 16:00:00  0.06131  0.34280 0.00172 0.00320 0.34824 0.00322  0.30559 -0.21865 0.00251 0.00687 0.37581 0.00378 
2457372.500 2015-12-16 0:00:00   0.03956  0.26054 0.00169 0.00351 0.26354 0.00353  0.32075 -0.16582 0.00243 0.00692 0.36114 0.00313 
2457372.833 2015-12-16 8:00:00   0.01687  0.17219 0.00167 0.00378 0.17302 0.00380  0.33539 -0.11271 0.00235 0.00696 0.35388 0.00250 
2457373.167 2015-12-16 16:00:00 -0.00625  0.07958 0.00165 0.00401 0.07984 0.00397  0.34947 -0.05940 0.00227 0.00699 0.35455 0.00210 
2457373.500 2015-12-17 0:00:00  -0.02923 -0.01509 0.00163 0.00416 0.03309 0.00262  0.36297 -0.00598 0.00219 0.00701 0.36309 0.00215 
2457373.833 2015-12-17 8:00:00  -0.05143 -0.10936 0.00161 0.00422 0.12087 0.00401  0.37587  0.04746 0.00212 0.00702 0.37891 0.00257 
2457374.167 2015-12-17 16:00:00 -0.07227 -0.20071 0.00158 0.00417 0.21333 0.00406  0.38813  0.10083 0.00204 0.00703 0.40107 0.00313 
2457374.500 2015-12-18 0:00:00  -0.09118 -0.28670 0.00156 0.00401 0.30086 0.00393  0.39974  0.15403 0.00196 0.00702 0.42843 0.00367 
2457374.833 2015-12-18 8:00:00  -0.10771 -0.36522 0.00154 0.00375 0.38077 0.00367  0.41066  0.20698 0.00189 0.00701 0.45991 0.00415 
2457375.167 2015-12-18 16:00:00 -0.12153 -0.43455 0.00152 0.00339 0.45123 0.00332  0.42088  0.25959 0.00182 0.00698 0.49452 0.00454 
2457375.500 2015-12-19 0:00:00  -0.13245 -0.49351 0.00152 0.00297 0.51098 0.00290  0.43036  0.31175 0.00175 0.00694 0.53144 0.00486 
2457375.833 2015-12-19 8:00:00  -0.14038 -0.54138 0.00153 0.00252 0.55928 0.00246  0.43909  0.36338 0.00168 0.00690 0.56998 0.00510 
2457376.167 2015-12-19 16:00:00 -0.14536 -0.57790 0.00156 0.00210 0.59590 0.00203  0.44705  0.41439 0.00162 0.00684 0.60959 0.00529 
2457376.500 2015-12-20 0:00:00  -0.14750 -0.60319 0.00160 0.00174 0.62097 0.00168  0.45422  0.46466 0.00155 0.00676 0.64980 0.00542 
2457376.833 2015-12-20 8:00:00  -0.14698 -0.61764 0.00166 0.00150 0.63489 0.00146  0.46057  0.51412 0.00149 0.00668 0.69026 0.00551 
2457377.167 2015-12-20 16:00:00 -0.14401 -0.62185 0.00172 0.00143 0.63831 0.00140  0.46609  0.56266 0.00143 0.00658 0.73064 0.00556 
2457377.500 2015-12-21 0:00:00  -0.13882 -0.61653 0.00179 0.00150 0.63197 0.00149  0.47077  0.61018 0.00138 0.00647 0.77069 0.00557 
2457377.833 2015-12-21 8:00:00  -0.13165 -0.60246 0.00186 0.00166 0.61668 0.00166  0.47458  0.65660 0.00133 0.00635 0.81016 0.00556 
2457378.167 2015-12-21 16:00:00 -0.12274 -0.58046 0.00193 0.00186 0.59329 0.00187  0.47751  0.70182 0.00128 0.00621 0.84887 0.00552 
2457378.500 2015-12-22 0:00:00  -0.11230 -0.55134 0.00201 0.00207 0.56266 0.00207  0.47955  0.74574 0.00123 0.00606 0.88663 0.00545 
2457378.833 2015-12-22 8:00:00  -0.10057 -0.51590 0.00207 0.00226 0.52561 0.00226  0.48069  0.78827 0.00119 0.00590 0.92328 0.00536 
2457379.167 2015-12-22 16:00:00 -0.08773 -0.47490 0.00214 0.00244 0.48294 0.00243  0.48092  0.82933 0.00115 0.00573 0.95869 0.00525 
2457379.500 2015-12-23 0:00:00  -0.07400 -0.42907 0.00220 0.00259 0.43541 0.00258  0.48023  0.86882 0.00112 0.00554 0.99271 0.00512 
2457379.833 2015-12-23 8:00:00  -0.05954 -0.37911 0.00225 0.00273 0.38376 0.00272  0.47862  0.90664 0.00109 0.00534 1.02522 0.00497 
2457380.167 2015-12-23 16:00:00 -0.04452 -0.32566 0.00230 0.00286 0.32869 0.00284  0.47608  0.94273 0.00106 0.00513 1.05612 0.00481 
2457380.500 2015-12-24 0:00:00  -0.02910 -0.26934 0.00234 0.00298 0.27091 0.00296  0.47260  0.97699 0.00104 0.00491 1.08530 0.00463 
2457380.833 2015-12-24 8:00:00  -0.01342 -0.21073 0.00238 0.00308 0.21117 0.00307  0.46820  1.00934 0.00103 0.00468 1.11265 0.00443 
2457381.167 2015-12-24 16:00:00  0.00238 -0.15039 0.00241 0.00318 0.15042 0.00318  0.46287  1.03971 0.00102 0.00444 1.13809 0.00422 
2457381.500 2015-12-25 0:00:00   0.01816 -0.08884 0.00243 0.00327 0.09071 0.00327  0.45660  1.06802 0.00102 0.00419 1.16153 0.00400 
2457381.833 2015-12-25 8:00:00   0.03382 -0.02659 0.00245 0.00334 0.04312 0.00290  0.44942  1.09419 0.00102 0.00393 1.18289 0.00377 
2457382.167 2015-12-25 16:00:00  0.04923  0.03588 0.00246 0.00341 0.06100 0.00272  0.44133  1.11817 0.00103 0.00367 1.20211 0.00353 
2457382.500 2015-12-26 0:00:00   0.06428  0.09809 0.00246 0.00346 0.11731 0.00309  0.43234  1.13988 0.00105 0.00340 1.21912 0.00328 
2457382.833 2015-12-26 8:00:00   0.07885  0.15958 0.00246 0.00350 0.17802 0.00322  0.42245  1.15928 0.00107 0.00312 1.23385 0.00302 
2457383.167 2015-12-26 16:00:00  0.09285  0.21991 0.00245 0.00351 0.23873 0.00328  0.41169  1.17629 0.00109 0.00284 1.24626 0.00276 
2457383.500 2015-12-27 0:00:00   0.10617  0.27864 0.00243 0.00351 0.29819 0.00330  0.40007  1.19088 0.00112 0.00256 1.25629 0.00250 
2457383.833 2015-12-27 8:00:00   0.11870  0.33530 0.00241 0.00348 0.35570 0.00329  0.38761  1.20300 0.00115 0.00229 1.26391 0.00224 
2457384.167 2015-12-27 16:00:00  0.13035  0.38947 0.00239 0.00342 0.41071 0.00324  0.37433  1.21261 0.00118 0.00201 1.26908 0.00198 
2457384.500 2015-12-28 0:00:00   0.14100  0.44069 0.00235 0.00333 0.46271 0.00316  0.36026  1.21968 0.00121 0.00175 1.27177 0.00173 
2457384.833 2015-12-28 8:00:00   0.15057  0.48852 0.00231 0.00321 0.51120 0.00305  0.34541  1.22417 0.00125 0.00150 1.27197 0.00149 
2457385.167 2015-12-28 16:00:00  0.15894  0.53248 0.00227 0.00305 0.55570 0.00290  0.32983  1.22607 0.00128 0.00127 1.26966 0.00128 
2457385.500 2015-12-29 0:00:00   0.16602  0.57211 0.00223 0.00286 0.59571 0.00272  0.31353  1.22536 0.00132 0.00107 1.26483 0.00110 
2457385.833 2015-12-29 8:00:00   0.17169  0.60692 0.00218 0.00265 0.63074 0.00251  0.29655  1.22203 0.00136 0.00094 1.25749 0.00098 
2457386.167 2015-12-29 16:00:00  0.17586  0.63642 0.00213 0.00241 0.66027 0.00228  0.27892  1.21607 0.00139 0.00087 1.24765 0.00094 
2457386.500 2015-12-30 0:00:00   0.17840  0.66011 0.00208 0.00216 0.68380 0.00204  0.26068  1.20750 0.00143 0.00090 1.23532 0.00097 
2457386.833 2015-12-30 8:00:00   0.17924  0.67747 0.00203 0.00193 0.70078 0.00183  0.24187  1.19631 0.00146 0.00100 1.22052 0.00106 
2457387.167 2015-12-30 16:00:00  0.17825  0.68797 0.00198 0.00176 0.71069 0.00168  0.22253  1.18253 0.00149 0.00115 1.20328 0.00120 
2457387.500 2015-12-31 0:00:00   0.17534  0.69110 0.00193 0.00170 0.71300 0.00165  0.20269  1.16618 0.00152 0.00132 1.18366 0.00137 
2457387.833 2015-12-31 8:00:00   0.17042  0.68635 0.00189 0.00181 0.70720 0.00179  0.18239  1.14728 0.00155 0.00150 1.16169 0.00155 
2457388.167 2015-12-31 16:00:00  0.16341  0.67324 0.00184 0.00208 0.69279 0.00209  0.16169  1.12588 0.00158 0.00169 1.13744 0.00173 
2457388.500 2016-01-01 0:00:00   0.15425  0.65131 0.00181 0.00249 0.66933 0.00251  0.14063  1.10202 0.00160 0.00187 1.11096 0.00190 
2457388.833 2016-01-01 8:00:00   0.14290  0.62022 0.00177 0.00298 0.63647 0.00301  0.11925  1.07575 0.00163 0.00204 1.08234 0.00207 
2457389.167 2016-01-01 16:00:00  0.12937  0.57970 0.00173 0.00352 0.59396 0.00355  0.09759  1.04711 0.00164 0.00220 1.05165 0.00223 
2457389.500 2016-01-02 0:00:00   0.11370  0.52966 0.00170 0.00408 0.54173 0.00411  0.07571  1.01618 0.00166 0.00235 1.01900 0.00237 
2457389.833 2016-01-02 8:00:00   0.09600  0.47022 0.00167 0.00462 0.47992 0.00465  0.05366  0.98302 0.00167 0.00248 0.98449 0.00250 
2457390.167 2016-01-02 16:00:00  0.07644  0.40176 0.00164 0.00513 0.40897 0.00516  0.03148  0.94771 0.00169 0.00261 0.94823 0.00262 
2457390.500 2016-01-03 0:00:00   0.05529  0.32502 0.00162 0.00557 0.32969 0.00560  0.00922  0.91031 0.00169 0.00271 0.91036 0.00271 
2457390.833 2016-01-03 8:00:00   0.03291  0.24111 0.00159 0.00592 0.24335 0.00596 -0.01307  0.87092 0.00170 0.00280 0.87102 0.00280 
2457391.167 2016-01-03 16:00:00  0.00975  0.15156 0.00158 0.00616 0.15188 0.00619 -0.03535  0.82963 0.00170 0.00287 0.83039 0.00286 
2457391.500 2016-01-04 0:00:00  -0.01367  0.05829 0.00156 0.00627 0.05993 0.00595 -0.05755  0.78653 0.00170 0.00293 0.78864 0.00291 
2457391.833 2016-01-04 8:00:00  -0.03674 -0.03646 0.00156 0.00623 0.05193 0.00491 -0.07965  0.74172 0.00170 0.00298 0.74599 0.00293 
2457392.167 2016-01-04 16:00:00 -0.05886 -0.13027 0.00155 0.00606 0.14297 0.00578 -0.10157  0.69530 0.00170 0.00301 0.70268 0.00294 
2457392.500 2016-01-05 0:00:00  -0.07945 -0.22067 0.00155 0.00576 0.23455 0.00560 -0.12329  0.64737 0.00169 0.00303 0.65901 0.00293 
2457392.833 2016-01-05 8:00:00  -0.09798 -0.30537 0.00155 0.00534 0.32071 0.00523 -0.14475  0.59804 0.00168 0.00303 0.61532 0.00289 
2457393.167 2016-01-05 16:00:00 -0.11404 -0.38237 0.00156 0.00484 0.39902 0.00476 -0.16591  0.54743 0.00167 0.00302 0.57203 0.00283 
2457393.500 2016-01-06 0:00:00  -0.12735 -0.45012 0.00157 0.00428 0.46779 0.00422 -0.18673  0.49565 0.00166 0.00300 0.52966 0.00275 
2457393.833 2016-01-06 8:00:00  -0.13772 -0.50754 0.00159 0.00371 0.52589 0.00366 -0.20715  0.44281 0.00164 0.00297 0.48887 0.00264 
2457394.167 2016-01-06 16:00:00 -0.14511 -0.55399 0.00162 0.00315 0.57268 0.00312 -0.22715  0.38902 0.00162 0.00293 0.45049 0.00249 
2457394.500 2016-01-07 0:00:00  -0.14957 -0.58928 0.00167 0.00264 0.60797 0.00264 -0.24667  0.33442 0.00160 0.00289 0.41556 0.00231 
2457394.833 2016-01-07 8:00:00  -0.15123 -0.61353 0.00173 0.00223 0.63190 0.00226 -0.26569  0.27910 0.00158 0.00283 0.38535 0.00209 
2457395.167 2016-01-07 16:00:00 -0.15025 -0.62714 0.00179 0.00194 0.64489 0.00201 -0.28416  0.22320 0.00156 0.00277 0.36135 0.00186 
2457395.500 2016-01-08 0:00:00  -0.14684 -0.63068 0.00187 0.00181 0.64755 0.00191 -0.30205  0.16683 0.00154 0.00271 0.34507 0.00163 
2457395.833 2016-01-08 8:00:00  -0.14125 -0.62482 0.00196 0.00181 0.64059 0.00195 -0.31933  0.11011 0.00152 0.00264 0.33779 0.00147 
2457396.167 2016-01-08 16:00:00 -0.13369 -0.61033 0.00205 0.00191 0.62481 0.00207 -0.33596  0.05316 0.00149 0.00257 0.34015 0.00142 
2457396.500 2016-01-09 0:00:00  -0.12440 -0.58799 0.00214 0.00206 0.60101 0.00224 -0.35191 -0.00392 0.00147 0.00250 0.35194 0.00148 
2457396.833 2016-01-09 8:00:00  -0.11361 -0.55858 0.00222 0.00223 0.57002 0.00241 -0.36716 -0.06099 0.00145 0.00243 0.37220 0.00159 
2457397.167 2016-01-09 16:00:00 -0.10153 -0.52288 0.00230 0.00239 0.53265 0.00257 -0.38168 -0.11796 0.00143 0.00236 0.39949 0.00171 
2457397.500 2016-01-10 0:00:00  -0.08836 -0.48162 0.00238 0.00254 0.48967 0.00271 -0.39544 -0.17470 0.00142 0.00229 0.43231 0.00180 
2457397.833 2016-01-10 8:00:00  -0.07430 -0.43553 0.00245 0.00268 0.44183 0.00283 -0.40842 -0.23110 0.00141 0.00223 0.46928 0.00187 
2457398.167 2016-01-10 16:00:00 -0.05952 -0.38527 0.00251 0.00279 0.38985 0.00293 -0.42061 -0.28706 0.00140 0.00216 0.50924 0.00190 
2457398.500 2016-01-11 0:00:00  -0.04418 -0.33149 0.00256 0.00289 0.33443 0.00301 -0.43199 -0.34248 0.00140 0.00210 0.55128 0.00192 
2457398.833 2016-01-11 8:00:00  -0.02845 -0.27481 0.00261 0.00297 0.27629 0.00306 -0.44253 -0.39724 0.00141 0.00205 0.59467 0.00192 
2457399.167 2016-01-11 16:00:00 -0.01248 -0.21580 0.00264 0.00305 0.21618 0.00310 -0.45223 -0.45126 0.00142 0.00199 0.63886 0.00191 
2457399.500 2016-01-12 0:00:00   0.00361 -0.15502 0.00266 0.00311 0.15509 0.00309 -0.46106 -0.50442 0.00144 0.00194 0.68339 0.00189 
2457399.833 2016-01-12 8:00:00   0.01968 -0.09299 0.00268 0.00317 0.09510 0.00299 -0.46903 -0.55665 0.00146 0.00190 0.72790 0.00186 
2457400.167 2016-01-12 16:00:00  0.03560 -0.03023 0.00269 0.00321 0.04682 0.00252 -0.47612 -0.60784 0.00150 0.00185 0.77211 0.00182 
2457400.500 2016-01-13 0:00:00   0.05126  0.03278 0.00268 0.00325 0.06091 0.00315 -0.48232 -0.65791 0.00154 0.00181 0.81577 0.00179 
2457400.833 2016-01-13 8:00:00   0.06654  0.09556 0.00267 0.00329 0.11647 0.00334 -0.48764 -0.70677 0.00159 0.00177 0.85867 0.00175 
2457401.167 2016-01-13 16:00:00  0.08133  0.15765 0.00265 0.00331 0.17741 0.00336 -0.49206 -0.75435 0.00165 0.00173 0.90065 0.00171 
2457401.500 2016-01-14 0:00:00   0.09553  0.21858 0.00263 0.00331 0.23856 0.00334 -0.49558 -0.80057 0.00171 0.00169 0.94155 0.00167 
2457401.833 2016-01-14 8:00:00   0.10902  0.27791 0.00259 0.00331 0.29854 0.00331 -0.49821 -0.84535 0.00178 0.00166 0.98124 0.00163 
2457402.167 2016-01-14 16:00:00  0.12170  0.33519 0.00255 0.00328 0.35661 0.00326 -0.49994 -0.88862 0.00186 0.00162 1.01960 0.00158 
2457402.500 2016-01-15 0:00:00   0.13348  0.38996 0.00251 0.00323 0.41218 0.00320 -0.50078 -0.93032 0.00194 0.00159 1.05654 0.00155 
2457402.833 2016-01-15 8:00:00   0.14424  0.44177 0.00246 0.00316 0.46473 0.00311 -0.50074 -0.97038 0.00202 0.00155 1.09197 0.00151 
2457403.167 2016-01-15 16:00:00  0.15388  0.49016 0.00240 0.00307 0.51375 0.00300 -0.49981 -1.00875 0.00211 0.00152 1.12579 0.00148 
2457403.500 2016-01-16 0:00:00   0.16230  0.53466 0.00235 0.00295 0.55876 0.00286 -0.49801 -1.04537 0.00220 0.00149 1.15794 0.00145 
2457403.833 2016-01-16 8:00:00   0.16939  0.57480 0.00229 0.00280 0.59925 0.00270 -0.49535 -1.08019 0.00230 0.00146 1.18835 0.00143 
2457404.167 2016-01-16 16:00:00  0.17506  0.61010 0.00223 0.00262 0.63472 0.00252 -0.49183 -1.11316 0.00239 0.00144 1.21697 0.00142 
2457404.500 2016-01-17 0:00:00   0.17918  0.64004 0.00217 0.00242 0.66465 0.00232 -0.48747 -1.14423 0.00249 0.00142 1.24374 0.00141 
2457404.833 2016-01-17 8:00:00   0.18167  0.66413 0.00211 0.00221 0.68854 0.00210 -0.48228 -1.17336 0.00258 0.00141 1.26861 0.00142 
2457405.167 2016-01-17 16:00:00  0.18241  0.68186 0.00206 0.00199 0.70585 0.00189 -0.47628 -1.20053 0.00268 0.00140 1.29155 0.00144 
2457405.500 2016-01-18 0:00:00   0.18131  0.69271 0.00200 0.00179 0.71605 0.00171 -0.46947 -1.22568 0.00277 0.00141 1.31252 0.00147 
2457405.833 2016-01-18 8:00:00   0.17828  0.69615 0.00195 0.00165 0.71862 0.00158 -0.46187 -1.24880 0.00287 0.00143 1.33148 0.00151 
2457406.167 2016-01-18 16:00:00  0.17321  0.69170 0.00191 0.00160 0.71306 0.00156 -0.45351 -1.26985 0.00296 0.00145 1.34841 0.00156 
2457406.500 2016-01-19 0:00:00   0.16605  0.67887 0.00186 0.00167 0.69888 0.00166 -0.44439 -1.28882 0.00305 0.00150 1.36329 0.00163 
2457406.833 2016-01-19 8:00:00   0.15673  0.65723 0.00182 0.00187 0.67566 0.00188 -0.43455 -1.30567 0.00314 0.00155 1.37609 0.00171 
2457407.167 2016-01-19 16:00:00  0.14522  0.62643 0.00179 0.00215 0.64305 0.00217 -0.42399 -1.32041 0.00323 0.00162 1.38681 0.00180 
2457407.500 2016-01-20 0:00:00   0.13154  0.58623 0.00175 0.00249 0.60081 0.00251 -0.41274 -1.33300 0.00331 0.00170 1.39544 0.00190 
2457407.833 2016-01-20 8:00:00   0.11571  0.53653 0.00171 0.00284 0.54887 0.00287 -0.40082 -1.34344 0.00339 0.00180 1.40196 0.00201 
2457408.167 2016-01-20 16:00:00  0.09787  0.47745 0.00168 0.00320 0.48738 0.00322 -0.38825 -1.35173 0.00346 0.00190 1.40638 0.00213 
2457408.500 2016-01-21 0:00:00   0.07818  0.40937 0.00164 0.00353 0.41677 0.00354 -0.37505 -1.35785 0.00353 0.00202 1.40870 0.00226 
2457408.833 2016-01-21 8:00:00   0.05690  0.33299 0.00161 0.00382 0.33782 0.00383 -0.36125 -1.36181 0.00360 0.00214 1.40891 0.00239 
2457409.167 2016-01-21 16:00:00  0.03438  0.24940 0.00158 0.00405 0.25176 0.00406 -0.34688 -1.36361 0.00366 0.00228 1.40704 0.00252 
2457409.500 2016-01-22 0:00:00   0.01107  0.16006 0.00156 0.00423 0.16045 0.00425 -0.33194 -1.36324 0.00371 0.00242 1.40308 0.00266 
2457409.833 2016-01-22 8:00:00  -0.01250  0.06686 0.00154 0.00435 0.06804 0.00423 -0.31649 -1.36073 0.00376 0.00256 1.39705 0.00281 
2457410.167 2016-01-22 16:00:00 -0.03577 -0.02803 0.00154 0.00440 0.04558 0.00314 -0.30052 -1.35607 0.00381 0.00271 1.38898 0.00296 
2457410.500 2016-01-23 0:00:00  -0.05812 -0.12221 0.00154 0.00437 0.13535 0.00410 -0.28409 -1.34929 0.00385 0.00287 1.37887 0.00310 
2457410.833 2016-01-23 8:00:00  -0.07897 -0.21323 0.00154 0.00426 0.22740 0.00409 -0.26720 -1.34039 0.00389 0.00302 1.36676 0.00325 
2457411.167 2016-01-23 16:00:00 -0.09779 -0.29879 0.00154 0.00405 0.31439 0.00393 -0.24989 -1.32939 0.00392 0.00318 1.35268 0.00341 
2457411.500 2016-01-24 0:00:00  -0.11416 -0.37684 0.00153 0.00377 0.39376 0.00366 -0.23219 -1.31631 0.00394 0.00334 1.33664 0.00356 
2457411.833 2016-01-24 8:00:00  -0.12776 -0.44578 0.00153 0.00340 0.46373 0.00330 -0.21411 -1.30118 0.00396 0.00350 1.31869 0.00371 
2457412.167 2016-01-24 16:00:00 -0.13842 -0.50445 0.00154 0.00298 0.52310 0.00289 -0.19571 -1.28403 0.00397 0.00366 1.29886 0.00386 
2457412.500 2016-01-25 0:00:00  -0.14607 -0.55216 0.00157 0.00255 0.57116 0.00246 -0.17699 -1.26487 0.00398 0.00382 1.27720 0.00400 
2457412.833 2016-01-25 8:00:00  -0.15075 -0.58866 0.00163 0.00215 0.60766 0.00209 -0.15799 -1.24375 0.00398 0.00398 1.25375 0.00415 
2457413.167 2016-01-25 16:00:00 -0.15257 -0.61402 0.00171 0.00186 0.63270 0.00185 -0.13874 -1.22069 0.00398 0.00414 1.22855 0.00429 
2457413.500 2016-01-26 0:00:00  -0.15171 -0.62861 0.00181 0.00175 0.64666 0.00181 -0.11928 -1.19573 0.00397 0.00430 1.20167 0.00443 
2457413.833 2016-01-26 8:00:00  -0.14838 -0.63298 0.00193 0.00185 0.65014 0.00198 -0.09962 -1.16892 0.00396 0.00445 1.17316 0.00457 
2457414.167 2016-01-26 16:00:00 -0.14281 -0.62780 0.00206 0.00211 0.64384 0.00228 -0.07981 -1.14028 0.00394 0.00460 1.14308 0.00470 
2457414.500 2016-01-27 0:00:00  -0.13524 -0.61384 0.00219 0.00244 0.62856 0.00265 -0.05987 -1.10988 0.00391 0.00475 1.11150 0.00482 
2457414.833 2016-01-27 8:00:00  -0.12590 -0.59188 0.00232 0.00279 0.60513 0.00303 -0.03983 -1.07774 0.00388 0.00489 1.07848 0.00495 
2457415.167 2016-01-27 16:00:00 -0.11502 -0.56274 0.00245 0.00314 0.57437 0.00339 -0.01972 -1.04392 0.00385 0.00503 1.04412 0.00506 
2457415.500 2016-01-28 0:00:00  -0.10282 -0.52718 0.00256 0.00346 0.53712 0.00371  0.00042 -1.00848 0.00381 0.00517 1.00848 0.00517 
2457415.833 2016-01-28 8:00:00  -0.08952 -0.48598 0.00267 0.00375 0.49416 0.00400  0.02056 -0.97145 0.00377 0.00530 0.97168 0.00527 
2457416.167 2016-01-28 16:00:00 -0.07530 -0.43986 0.00276 0.00400 0.44626 0.00425  0.04067 -0.93290 0.00372 0.00543 0.93380 0.00537 
2457416.500 2016-01-29 0:00:00  -0.06034 -0.38952 0.00284 0.00422 0.39417 0.00445  0.06073 -0.89289 0.00366 0.00555 0.89496 0.00545 
2457416.833 2016-01-29 8:00:00  -0.04483 -0.33561 0.00290 0.00441 0.33860 0.00461  0.08069 -0.85147 0.00361 0.00567 0.85529 0.00553 
2457417.167 2016-01-29 16:00:00 -0.02891 -0.27876 0.00295 0.00456 0.28027 0.00473  0.10053 -0.80870 0.00355 0.00578 0.81494 0.00559 
2457417.500 2016-01-30 0:00:00  -0.01275 -0.21957 0.00298 0.00469 0.21996 0.00479  0.12021 -0.76466 0.00348 0.00589 0.77406 0.00564 
2457417.833 2016-01-30 8:00:00   0.00353 -0.15859 0.00300 0.00480 0.15865 0.00475  0.13971 -0.71939 0.00342 0.00599 0.73284 0.00567 
2457418.167 2016-01-30 16:00:00  0.01979 -0.09635 0.00301 0.00488 0.09842 0.00445  0.15899 -0.67298 0.00335 0.00609 0.69152 0.00568 
2457418.500 2016-01-31 0:00:00   0.03590 -0.03337 0.00300 0.00493 0.04927 0.00283  0.17801 -0.62549 0.00327 0.00617 0.65034 0.00566 
2457418.833 2016-01-31 8:00:00   0.05175  0.02986 0.00298 0.00496 0.05987 0.00441  0.19676 -0.57699 0.00320 0.00626 0.60963 0.00561 
2457419.167 2016-01-31 16:00:00  0.06722  0.09287 0.00296 0.00497 0.11468 0.00510  0.21520 -0.52756 0.00312 0.00633 0.56978 0.00552 
2457419.500 2016-02-01 0:00:00   0.08219  0.15519 0.00291 0.00495 0.17563 0.00515  0.23329 -0.47727 0.00304 0.00641 0.53126 0.00538 
2457419.833 2016-02-01 8:00:00   0.09656  0.21637 0.00286 0.00491 0.23695 0.00509  0.25101 -0.42620 0.00296 0.00647 0.49465 0.00518 
2457420.167 2016-02-01 16:00:00  0.11024  0.27595 0.00280 0.00484 0.29717 0.00500  0.26832 -0.37443 0.00288 0.00653 0.46068 0.00490 
2457420.500 2016-02-02 0:00:00   0.12310  0.33351 0.00274 0.00475 0.35551 0.00487  0.28520 -0.32204 0.00279 0.00658 0.43021 0.00453 
2457420.833 2016-02-02 8:00:00   0.13505  0.38858 0.00266 0.00462 0.41139 0.00471  0.30162 -0.26912 0.00271 0.00662 0.40427 0.00405 
2457421.167 2016-02-02 16:00:00  0.14599  0.44073 0.00259 0.00446 0.46429 0.00451  0.31754 -0.21573 0.00262 0.00666 0.38394 0.00349 
2457421.500 2016-02-03 0:00:00   0.15581  0.48950 0.00250 0.00427 0.51371 0.00429  0.33293 -0.16199 0.00254 0.00668 0.37031 0.00289 
2457421.833 2016-02-03 8:00:00   0.16442  0.53445 0.00242 0.00404 0.55917 0.00403  0.34778 -0.10796 0.00245 0.00671 0.36421 0.00237 
2457422.167 2016-02-03 16:00:00  0.17171  0.57509 0.00234 0.00378 0.60018 0.00374  0.36204 -0.05374 0.00237 0.00672 0.36607 0.00213 
2457422.500 2016-02-04 0:00:00   0.17757  0.61095 0.00226 0.00348 0.63624 0.00341  0.37570  0.00058 0.00228 0.00672 0.37576 0.00229 
2457422.833 2016-02-04 8:00:00   0.18191  0.64155 0.00219 0.00315 0.66684 0.00306  0.38872  0.05490 0.00220 0.00672 0.39263 0.00272 
2457423.167 2016-02-04 16:00:00  0.18461  0.66638 0.00212 0.00280 0.69149 0.00268  0.40109  0.10914 0.00212 0.00671 0.41572 0.00323 
2457423.500 2016-02-05 0:00:00   0.18558  0.68494 0.00207 0.00242 0.70964 0.00228  0.41276  0.16321 0.00204 0.00669 0.44389 0.00371 
2457423.833 2016-02-05 8:00:00   0.18472  0.69671 0.00204 0.00204 0.72078 0.00190  0.42372  0.21700 0.00196 0.00666 0.47609 0.00413 
2457424.167 2016-02-05 16:00:00  0.18192  0.70117 0.00202 0.00168 0.72439 0.00155  0.43395  0.27042 0.00188 0.00662 0.51134 0.00447 
2457424.500 2016-02-06 0:00:00   0.17709  0.69781 0.00201 0.00141 0.71993 0.00132  0.44342  0.32338 0.00180 0.00657 0.54883 0.00473 
2457424.833 2016-02-06 8:00:00   0.17016  0.68614 0.00203 0.00131 0.70693 0.00131  0.45211  0.37577 0.00173 0.00651 0.58790 0.00494 
2457425.167 2016-02-06 16:00:00  0.16107  0.66571 0.00205 0.00145 0.68492 0.00154  0.46000  0.42751 0.00166 0.00644 0.62800 0.00509 
2457425.500 2016-02-07 0:00:00   0.14976  0.63613 0.00208 0.00178 0.65352 0.00193  0.46706  0.47849 0.00159 0.00636 0.66867 0.00519 
2457425.833 2016-02-07 8:00:00   0.13623  0.59711 0.00212 0.00222 0.61245 0.00240  0.47329  0.52861 0.00153 0.00627 0.70954 0.00526 
2457426.167 2016-02-07 16:00:00  0.12052  0.54849 0.00216 0.00271 0.56158 0.00291  0.47866  0.57778 0.00147 0.00617 0.75031 0.00529 
2457426.500 2016-02-08 0:00:00   0.10272  0.49033 0.00219 0.00320 0.50098 0.00341  0.48316  0.62591 0.00141 0.00606 0.79070 0.00529 
2457426.833 2016-02-08 8:00:00   0.08299  0.42293 0.00221 0.00369 0.43100 0.00388  0.48676  0.67288 0.00135 0.00594 0.83049 0.00527 
2457427.167 2016-02-08 16:00:00  0.06157  0.34691 0.00222 0.00414 0.35234 0.00432  0.48947  0.71862 0.00130 0.00581 0.86948 0.00522 
2457427.500 2016-02-09 0:00:00   0.03880  0.26330 0.00220 0.00454 0.26615 0.00469  0.49126  0.76302 0.00126 0.00567 0.90749 0.00515 
2457427.833 2016-02-09 8:00:00   0.01514  0.17354 0.00217 0.00488 0.17421 0.00497  0.49213  0.80599 0.00122 0.00551 0.94436 0.00507 
2457428.167 2016-02-09 16:00:00 -0.00891  0.07948 0.00212 0.00513 0.08001 0.00495  0.49207  0.84744 0.00119 0.00535 0.97994 0.00496 
2457428.500 2016-02-10 0:00:00  -0.03272 -0.01664 0.00205 0.00527 0.03695 0.00372  0.49106  0.88728 0.00116 0.00517 1.01410 0.00484 
2457428.833 2016-02-10 8:00:00  -0.05567 -0.11233 0.00197 0.00529 0.12538 0.00524  0.48912  0.92541 0.00114 0.00499 1.04672 0.00470 
2457429.167 2016-02-10 16:00:00 -0.07712 -0.20501 0.00187 0.00518 0.21904 0.00518  0.48623  0.96177 0.00112 0.00479 1.07769 0.00454 
2457429.500 2016-02-11 0:00:00  -0.09651 -0.29222 0.00177 0.00493 0.30775 0.00492  0.48239  0.99625 0.00111 0.00459 1.10689 0.00437 
2457429.833 2016-02-11 8:00:00  -0.11338 -0.37179 0.00168 0.00455 0.38870 0.00453  0.47761  1.02878 0.00111 0.00438 1.13424 0.00419 
2457430.167 2016-02-11 16:00:00 -0.12740 -0.44200 0.00161 0.00407 0.46000 0.00402  0.47188  1.05928 0.00112 0.00415 1.15964 0.00400 
2457430.500 2016-02-12 0:00:00  -0.13837 -0.50162 0.00156 0.00351 0.52036 0.00344  0.46521  1.08769 0.00113 0.00392 1.18300 0.00379 
2457430.833 2016-02-12 8:00:00  -0.14622 -0.54994 0.00156 0.00292 0.56904 0.00282  0.45761  1.11391 0.00114 0.00368 1.20425 0.00358 
2457431.167 2016-02-12 16:00:00 -0.15100 -0.58670 0.00160 0.00233 0.60582 0.00222  0.44910  1.13790 0.00116 0.00344 1.22331 0.00336 
2457431.500 2016-02-13 0:00:00  -0.15284 -0.61202 0.00167 0.00181 0.63082 0.00170  0.43967  1.15958 0.00119 0.00319 1.24013 0.00313 
2457431.833 2016-02-13 8:00:00  -0.15193 -0.62632 0.00177 0.00143 0.64449 0.00137  0.42934  1.17889 0.00122 0.00294 1.25463 0.00289 
2457432.167 2016-02-13 16:00:00 -0.14850 -0.63021 0.00189 0.00129 0.64748 0.00132  0.41813  1.19578 0.00125 0.00268 1.26678 0.00265 
2457432.500 2016-02-14 0:00:00  -0.14280 -0.62443 0.00201 0.00142 0.64055 0.00154  0.40606  1.21021 0.00129 0.00242 1.27651 0.00241 
2457432.833 2016-02-14 8:00:00  -0.13508 -0.60978 0.00214 0.00171 0.62456 0.00188  0.39315  1.22211 0.00132 0.00217 1.28379 0.00217 
2457433.167 2016-02-14 16:00:00 -0.12557 -0.58709 0.00227 0.00206 0.60038 0.00226  0.37941  1.23147 0.00136 0.00192 1.28859 0.00194 
2457433.500 2016-02-15 0:00:00  -0.11454 -0.55721 0.00239 0.00240 0.56887 0.00262  0.36488  1.23824 0.00140 0.00168 1.29088 0.00171 
2457433.833 2016-02-15 8:00:00  -0.10220 -0.52095 0.00250 0.00273 0.53088 0.00296  0.34958  1.24239 0.00145 0.00145 1.29064 0.00150 
2457434.167 2016-02-15 16:00:00 -0.08877 -0.47908 0.00260 0.00303 0.48724 0.00326  0.33354  1.24391 0.00149 0.00125 1.28785 0.00131 
2457434.500 2016-02-16 0:00:00  -0.07444 -0.43236 0.00269 0.00331 0.43872 0.00353  0.31679  1.24278 0.00153 0.00107 1.28252 0.00115 
2457434.833 2016-02-16 8:00:00  -0.05940 -0.38147 0.00277 0.00356 0.38608 0.00377  0.29937  1.23898 0.00157 0.00095 1.27464 0.00104 
2457435.167 2016-02-16 16:00:00 -0.04382 -0.32709 0.00284 0.00378 0.33003 0.00397  0.28130  1.23253 0.00161 0.00090 1.26423 0.00099 
2457435.500 2016-02-17 0:00:00  -0.02786 -0.26985 0.00289 0.00398 0.27130 0.00413  0.26263  1.22342 0.00165 0.00091 1.25129 0.00101 
2457435.833 2016-02-17 8:00:00  -0.01167 -0.21033 0.00293 0.00416 0.21067 0.00424  0.24340  1.21166 0.00168 0.00100 1.23587 0.00108 
2457436.167 2016-02-17 16:00:00  0.00462 -0.14909 0.00297 0.00432 0.14919 0.00426  0.22364  1.19727 0.00172 0.00112 1.21798 0.00120 
2457436.500 2016-02-18 0:00:00   0.02086 -0.08667 0.00299 0.00445 0.08921 0.00400  0.20339  1.18028 0.00175 0.00127 1.19768 0.00133 
2457436.833 2016-02-18 8:00:00   0.03694 -0.02357 0.00299 0.00457 0.04409 0.00248  0.18271  1.16072 0.00178 0.00143 1.17501 0.00149 
2457437.167 2016-02-18 16:00:00  0.05275  0.03972 0.00299 0.00466 0.06611 0.00447  0.16162  1.13862 0.00181 0.00160 1.15004 0.00164 
2457437.500 2016-02-19 0:00:00   0.06815  0.10271 0.00297 0.00472 0.12330 0.00492  0.14019  1.11404 0.00183 0.00176 1.12282 0.00180 
2457437.833 2016-02-19 8:00:00   0.08306  0.16496 0.00295 0.00476 0.18471 0.00498  0.11846  1.08701 0.00185 0.00192 1.09345 0.00195 
2457438.167 2016-02-19 16:00:00  0.09736  0.22601 0.00291 0.00477 0.24611 0.00497  0.09646  1.05761 0.00187 0.00207 1.06200 0.00209 
2457438.500 2016-02-20 0:00:00   0.11095  0.28542 0.00286 0.00475 0.30623 0.00493  0.07426  1.02588 0.00189 0.00220 1.02857 0.00222 
2457438.833 2016-02-20 8:00:00   0.12372  0.34273 0.00280 0.00470 0.36439 0.00485  0.05190  0.99191 0.00190 0.00233 0.99327 0.00234 
2457439.167 2016-02-20 16:00:00  0.13558  0.39752 0.00274 0.00462 0.42001 0.00473  0.02942  0.95577 0.00191 0.00244 0.95622 0.00245 
2457439.500 2016-02-21 0:00:00   0.14643  0.44932 0.00266 0.00450 0.47258 0.00458  0.00689  0.91753 0.00191 0.00254 0.91756 0.00254 
2457439.833 2016-02-21 8:00:00   0.15616  0.49769 0.00258 0.00434 0.52162 0.00439 -0.01566  0.87729 0.00192 0.00262 0.87743 0.00261 
2457440.167 2016-02-21 16:00:00  0.16467  0.54217 0.00250 0.00414 0.56663 0.00417 -0.03818  0.83513 0.00192 0.00269 0.83601 0.00267 
2457440.500 2016-02-22 0:00:00   0.17185  0.58230 0.00242 0.00391 0.60713 0.00391 -0.06060  0.79115 0.00191 0.00275 0.79347 0.00272 
2457440.833 2016-02-22 8:00:00   0.17762  0.61757 0.00233 0.00364 0.64261 0.00362 -0.08290  0.74545 0.00191 0.00279 0.75005 0.00274 
2457441.167 2016-02-22 16:00:00  0.18185  0.64752 0.00225 0.00334 0.67258 0.00329 -0.10502  0.69814 0.00190 0.00282 0.70600 0.00275 
2457441.500 2016-02-23 0:00:00   0.18445  0.67162 0.00218 0.00301 0.69650 0.00294 -0.12690  0.64931 0.00188 0.00284 0.66160 0.00274 
2457441.833 2016-02-23 8:00:00   0.18531  0.68937 0.00211 0.00266 0.71385 0.00257 -0.14852  0.59908 0.00187 0.00284 0.61722 0.00271 
2457442.167 2016-02-23 16:00:00  0.18433  0.70024 0.00205 0.00231 0.72410 0.00221 -0.16982  0.54756 0.00185 0.00284 0.57329 0.00265 
2457442.500 2016-02-24 0:00:00   0.18140  0.70370 0.00201 0.00198 0.72671 0.00187 -0.19075  0.49486 0.00183 0.00282 0.53036 0.00258 
2457442.833 2016-02-24 8:00:00   0.17645  0.69923 0.00198 0.00170 0.72116 0.00161 -0.21128  0.44111 0.00181 0.00280 0.48911 0.00247 
2457443.167 2016-02-24 16:00:00  0.16937  0.68634 0.00196 0.00154 0.70693 0.00150 -0.23137  0.38642 0.00178 0.00276 0.45039 0.00234 
2457443.500 2016-02-25 0:00:00   0.16011  0.66456 0.00195 0.00155 0.68358 0.00156 -0.25097  0.33090 0.00175 0.00272 0.41531 0.00218 
2457443.833 2016-02-25 8:00:00   0.14863  0.63349 0.00195 0.00173 0.65070 0.00179 -0.27004  0.27468 0.00172 0.00267 0.38520 0.00199 
2457444.167 2016-02-25 16:00:00  0.13491  0.59285 0.00195 0.00203 0.60801 0.00211 -0.28856  0.21788 0.00169 0.00262 0.36159 0.00180 
2457444.500 2016-02-26 0:00:00   0.11899  0.54249 0.00195 0.00239 0.55539 0.00248 -0.30648  0.16062 0.00166 0.00256 0.34602 0.00163 
2457444.833 2016-02-26 8:00:00   0.10096  0.48248 0.00194 0.00277 0.49293 0.00286 -0.32377  0.10302 0.00163 0.00250 0.33977 0.00153 
2457445.167 2016-02-26 16:00:00  0.08099  0.41315 0.00191 0.00314 0.42102 0.00323 -0.34040  0.04519 0.00160 0.00244 0.34340 0.00152 
2457445.500 2016-02-27 0:00:00   0.05934  0.33519 0.00188 0.00349 0.34041 0.00357 -0.35634 -0.01274 0.00157 0.00238 0.35658 0.00160 
2457445.833 2016-02-27 8:00:00   0.03636  0.24970 0.00183 0.00381 0.25234 0.00386 -0.37157 -0.07065 0.00154 0.00232 0.37823 0.00170 
2457446.167 2016-02-27 16:00:00  0.01251  0.15822 0.00178 0.00408 0.15872 0.00411 -0.38605 -0.12844 0.00151 0.00226 0.40686 0.00179 
2457446.500 2016-02-28 0:00:00  -0.01165  0.06272 0.00172 0.00428 0.06382 0.00412 -0.39977 -0.18598 0.00149 0.00221 0.44092 0.00186 
2457446.833 2016-02-28 8:00:00  -0.03551 -0.03445 0.00167 0.00440 0.04957 0.00354 -0.41270 -0.24316 0.00147 0.00215 0.47901 0.00191 
2457447.167 2016-02-28 16:00:00 -0.05840 -0.13069 0.00162 0.00443 0.14316 0.00423 -0.42483 -0.29988 0.00145 0.00210 0.52001 0.00193 
2457447.500 2016-02-29 0:00:00  -0.07971 -0.22337 0.00158 0.00434 0.23717 0.00421 -0.43612 -0.35602 0.00144 0.00205 0.56299 0.00194 
2457447.833 2016-02-29 8:00:00  -0.09886 -0.30999 0.00155 0.00414 0.32537 0.00403 -0.44658 -0.41148 0.00144 0.00201 0.60725 0.00193 
2457448.167 2016-02-29 16:00:00 -0.11541 -0.38842 0.00153 0.00383 0.40520 0.00372 -0.45618 -0.46617 0.00144 0.00197 0.65224 0.00191 
2457448.500 2016-03-01 0:00:00  -0.12903 -0.45701 0.00153 0.00342 0.47488 0.00332 -0.46492 -0.51997 0.00145 0.00193 0.69751 0.00188 
2457448.833 2016-03-01 8:00:00  -0.13958 -0.51464 0.00154 0.00296 0.53323 0.00287 -0.47278 -0.57280 0.00147 0.00190 0.74271 0.00185 
2457449.167 2016-03-01 16:00:00 -0.14700 -0.56071 0.00158 0.00248 0.57966 0.00239 -0.47975 -0.62457 0.00150 0.00187 0.78756 0.00181 
2457449.500 2016-03-02 0:00:00  -0.15135 -0.59507 0.00162 0.00202 0.61402 0.00194 -0.48583 -0.67518 0.00153 0.00184 0.83181 0.00178 
2457449.833 2016-03-02 8:00:00  -0.15280 -0.61796 0.00168 0.00164 0.63657 0.00158 -0.49103 -0.72454 0.00158 0.00181 0.87526 0.00174 
2457450.167 2016-03-02 16:00:00 -0.15154 -0.62984 0.00175 0.00138 0.64782 0.00135 -0.49532 -0.77259 0.00163 0.00178 0.91774 0.00170 
2457450.500 2016-03-03 0:00:00  -0.14780 -0.63140 0.00183 0.00129 0.64848 0.00131 -0.49871 -0.81924 0.00169 0.00175 0.95910 0.00165 
2457450.833 2016-03-03 8:00:00  -0.14184 -0.62342 0.00192 0.00136 0.63935 0.00142 -0.50121 -0.86442 0.00176 0.00173 0.99921 0.00161 
2457451.167 2016-03-03 16:00:00 -0.13391 -0.60672 0.00201 0.00152 0.62132 0.00161 -0.50281 -0.90805 0.00184 0.00170 1.03797 0.00157 
2457451.500 2016-03-04 0:00:00  -0.12425 -0.58215 0.00210 0.00172 0.59527 0.00182 -0.50352 -0.95007 0.00191 0.00167 1.07526 0.00154 
2457451.833 2016-03-04 8:00:00  -0.11311 -0.55056 0.00218 0.00192 0.56207 0.00203 -0.50334 -0.99042 0.00200 0.00165 1.11099 0.00150 
2457452.167 2016-03-04 16:00:00 -0.10070 -0.51276 0.00227 0.00210 0.52256 0.00222 -0.50229 -1.02904 0.00209 0.00162 1.14509 0.00147 
2457452.500 2016-03-05 0:00:00  -0.08723 -0.46953 0.00235 0.00228 0.47757 0.00239 -0.50036 -1.06588 0.00218 0.00160 1.17748 0.00145 
2457452.833 2016-03-05 8:00:00  -0.07290 -0.42160 0.00243 0.00244 0.42786 0.00255 -0.49757 -1.10087 0.00227 0.00158 1.20809 0.00143 
2457453.167 2016-03-05 16:00:00 -0.05788 -0.36966 0.00250 0.00258 0.37417 0.00269 -0.49393 -1.13397 0.00237 0.00156 1.23688 0.00142 
2457453.500 2016-03-06 0:00:00  -0.04235 -0.31438 0.00256 0.00272 0.31723 0.00281 -0.48945 -1.16515 0.00246 0.00155 1.26378 0.00142 
2457453.833 2016-03-06 8:00:00  -0.02646 -0.25637 0.00262 0.00285 0.25774 0.00293 -0.48415 -1.19435 0.00256 0.00154 1.28875 0.00143 
2457454.167 2016-03-06 16:00:00 -0.01035 -0.19621 0.00267 0.00298 0.19650 0.00302 -0.47804 -1.22154 0.00265 0.00154 1.31175 0.00146 
2457454.500 2016-03-07 0:00:00   0.00583 -0.13446 0.00270 0.00310 0.13461 0.00306 -0.47112 -1.24669 0.00275 0.00155 1.33275 0.00149 
2457454.833 2016-03-07 8:00:00   0.02197 -0.07164 0.00273 0.00321 0.07499 0.00295 -0.46343 -1.26977 0.00284 0.00157 1.35170 0.00154 
2457455.167 2016-03-07 16:00:00  0.03794 -0.00826 0.00276 0.00332 0.03898 0.00260 -0.45498 -1.29075 0.00294 0.00160 1.36859 0.00160 
2457455.500 2016-03-08 0:00:00   0.05361  0.05519 0.00277 0.00341 0.07699 0.00348 -0.44578 -1.30960 0.00303 0.00165 1.38340 0.00168 
2457455.833 2016-03-08 8:00:00   0.06890  0.11825 0.00277 0.00350 0.13688 0.00363 -0.43586 -1.32631 0.00311 0.00171 1.39610 0.00177 
2457456.167 2016-03-08 16:00:00  0.08367  0.18046 0.00276 0.00356 0.19893 0.00368 -0.42524 -1.34087 0.00320 0.00178 1.40669 0.00186 
2457456.500 2016-03-09 0:00:00   0.09783  0.24136 0.00274 0.00361 0.26045 0.00371 -0.41393 -1.35325 0.00328 0.00186 1.41514 0.00197 
2457456.833 2016-03-09 8:00:00   0.11128  0.30051 0.00271 0.00364 0.32046 0.00371 -0.40196 -1.36344 0.00336 0.00196 1.42146 0.00209 
2457457.167 2016-03-09 16:00:00  0.12392  0.35746 0.00268 0.00364 0.37834 0.00370 -0.38935 -1.37145 0.00343 0.00207 1.42565 0.00222 
2457457.500 2016-03-10 0:00:00   0.13563  0.41177 0.00263 0.00361 0.43354 0.00365 -0.37612 -1.37727 0.00350 0.00219 1.42770 0.00235 
2457457.833 2016-03-10 8:00:00   0.14633  0.46298 0.00258 0.00355 0.48557 0.00358 -0.36230 -1.38089 0.00357 0.00231 1.42763 0.00249 
2457458.167 2016-03-10 16:00:00  0.15591  0.51065 0.00252 0.00347 0.53393 0.00348 -0.34791 -1.38232 0.00363 0.00245 1.42543 0.00263 
2457458.500 2016-03-11 0:00:00   0.16427  0.55430 0.00246 0.00336 0.57814 0.00335 -0.33298 -1.38156 0.00368 0.00259 1.42112 0.00278 
2457458.833 2016-03-11 8:00:00   0.17130  0.59347 0.00240 0.00322 0.61770 0.00319 -0.31753 -1.37862 0.00373 0.00274 1.41472 0.00293 
2457459.167 2016-03-11 16:00:00  0.17689  0.62765 0.00233 0.00305 0.65211 0.00302 -0.30159 -1.37352 0.00378 0.00289 1.40625 0.00309 
2457459.500 2016-03-12 0:00:00   0.18096  0.65636 0.00226 0.00287 0.68086 0.00283 -0.28518 -1.36626 0.00381 0.00305 1.39571 0.00325 
2457459.833 2016-03-12 8:00:00   0.18338  0.67909 0.00220 0.00268 0.70342 0.00263 -0.26833 -1.35687 0.00385 0.00321 1.38316 0.00341 
2457460.167 2016-03-12 16:00:00  0.18405  0.69531 0.00213 0.00250 0.71926 0.00244 -0.25108 -1.34536 0.00388 0.00338 1.36860 0.00357 
2457460.500 2016-03-13 0:00:00   0.18287  0.70449 0.00207 0.00234 0.72784 0.00228 -0.23344 -1.33176 0.00390 0.00355 1.35207 0.00373 
2457460.833 2016-03-13 8:00:00   0.17974  0.70611 0.00202 0.00223 0.72863 0.00219 -0.21544 -1.31609 0.00392 0.00372 1.33361 0.00389 
2457461.167 2016-03-13 16:00:00  0.17457  0.69966 0.00197 0.00220 0.72111 0.00217 -0.19712 -1.29837 0.00393 0.00388 1.31326 0.00405 
2457461.500 2016-03-14 0:00:00   0.16727  0.68463 0.00192 0.00228 0.70477 0.00226 -0.17850 -1.27864 0.00393 0.00405 1.29105 0.00421 
2457461.833 2016-03-14 8:00:00   0.15778  0.66059 0.00188 0.00246 0.67917 0.00246 -0.15962 -1.25693 0.00393 0.00422 1.26703 0.00437 
2457462.167 2016-03-14 16:00:00  0.14607  0.62716 0.00184 0.00275 0.64395 0.00276 -0.14049 -1.23328 0.00393 0.00439 1.24126 0.00452 
2457462.500 2016-03-15 0:00:00   0.13213  0.58410 0.00180 0.00311 0.59886 0.00312 -0.12116 -1.20772 0.00392 0.00456 1.21378 0.00467 
2457462.833 2016-03-15 8:00:00   0.11601  0.53132 0.00175 0.00352 0.54383 0.00354 -0.10164 -1.18028 0.00390 0.00472 1.18466 0.00482 
2457463.167 2016-03-15 16:00:00  0.09780  0.46894 0.00171 0.00397 0.47903 0.00399 -0.08198 -1.15103 0.00388 0.00489 1.15395 0.00497 
2457463.500 2016-03-16 0:00:00   0.07771  0.39740 0.00167 0.00443 0.40493 0.00444 -0.06220 -1.11999 0.00385 0.00505 1.12172 0.00512 
2457463.833 2016-03-16 8:00:00   0.05599  0.31748 0.00163 0.00488 0.32238 0.00489 -0.04233 -1.08721 0.00382 0.00521 1.08804 0.00525 
2457464.167 2016-03-16 16:00:00  0.03301  0.23037 0.00159 0.00529 0.23273 0.00530 -0.02240 -1.05276 0.00378 0.00536 1.05300 0.00539 
2457464.500 2016-03-17 0:00:00   0.00926  0.13773 0.00157 0.00563 0.13805 0.00565 -0.00244 -1.01666 0.00374 0.00551 1.01667 0.00552 
2457464.833 2016-03-17 8:00:00  -0.01472  0.04160 0.00155 0.00587 0.04422 0.00535  0.01751 -0.97898 0.00370 0.00566 0.97914 0.00564 
2457465.167 2016-03-17 16:00:00 -0.03831 -0.05562 0.00155 0.00597 0.06762 0.00525  0.03743 -0.93978 0.00365 0.00580 0.94053 0.00575 
2457465.500 2016-03-18 0:00:00  -0.06085 -0.15135 0.00155 0.00593 0.16314 0.00570  0.05728 -0.89910 0.00360 0.00594 0.90093 0.00586 
2457465.833 2016-03-18 8:00:00  -0.08176 -0.24298 0.00155 0.00573 0.25637 0.00558  0.07704 -0.85702 0.00354 0.00607 0.86048 0.00595 
2457466.167 2016-03-18 16:00:00 -0.10048 -0.32813 0.00156 0.00538 0.34318 0.00526  0.09667 -0.81358 0.00348 0.00620 0.81931 0.00603 
2457466.500 2016-03-19 0:00:00  -0.11660 -0.40478 0.00157 0.00489 0.42124 0.00480  0.11614 -0.76886 0.00341 0.00633 0.77760 0.00610 
2457466.833 2016-03-19 8:00:00  -0.12983 -0.47138 0.00158 0.00432 0.48893 0.00424  0.13543 -0.72293 0.00335 0.00644 0.73551 0.00614 
2457467.167 2016-03-19 16:00:00 -0.14002 -0.52692 0.00160 0.00369 0.54521 0.00362  0.15449 -0.67584 0.00328 0.00655 0.69328 0.00617 
2457467.500 2016-03-20 0:00:00  -0.14715 -0.57088 0.00163 0.00306 0.58954 0.00301  0.17331 -0.62767 0.00321 0.00666 0.65117 0.00617 
2457467.833 2016-03-20 8:00:00  -0.15128 -0.60318 0.00167 0.00247 0.62186 0.00243  0.19184 -0.57850 0.00313 0.00675 0.60950 0.00613 
2457468.167 2016-03-20 16:00:00 -0.15256 -0.62408 0.00172 0.00197 0.64246 0.00196  0.21006 -0.52840 0.00306 0.00685 0.56864 0.00605 
2457468.500 2016-03-21 0:00:00  -0.15119 -0.63409 0.00177 0.00162 0.65187 0.00163  0.22795 -0.47744 0.00298 0.00693 0.52908 0.00591 
2457468.833 2016-03-21 8:00:00  -0.14740 -0.63389 0.00183 0.00145 0.65081 0.00150  0.24546 -0.42570 0.00291 0.00700 0.49142 0.00570 
2457469.167 2016-03-21 16:00:00 -0.14143 -0.62426 0.00190 0.00145 0.64008 0.00153  0.26256 -0.37327 0.00283 0.00707 0.45640 0.00539 
2457469.500 2016-03-22 0:00:00  -0.13353 -0.60603 0.00197 0.00157 0.62057 0.00165  0.27924 -0.32022 0.00275 0.00713 0.42491 0.00498 
2457469.833 2016-03-22 8:00:00  -0.12393 -0.58004 0.00204 0.00173 0.59313 0.00182  0.29546 -0.26665 0.00267 0.00719 0.39804 0.00445 
2457470.167 2016-03-22 16:00:00 -0.11286 -0.54713 0.00211 0.00190 0.55865 0.00199  0.31118 -0.21263 0.00259 0.00723 0.37695 0.00380 
2457470.500 2016-03-23 0:00:00  -0.10054 -0.50811 0.00218 0.00206 0.51796 0.00213  0.32639 -0.15825 0.00251 0.00727 0.36280 0.00308 
2457470.833 2016-03-23 8:00:00  -0.08718 -0.46374 0.00225 0.00219 0.47187 0.00226  0.34106 -0.10360 0.00243 0.00729 0.35652 0.00243 
2457471.167 2016-03-23 16:00:00 -0.07296 -0.41476 0.00232 0.00230 0.42114 0.00237  0.35515 -0.04878 0.00235 0.00731 0.35856 0.00212 
2457471.500 2016-03-24 0:00:00  -0.05806 -0.36187 0.00238 0.00240 0.36650 0.00245  0.36864  0.00613 0.00227 0.00732 0.36876 0.00232 
2457471.833 2016-03-24 8:00:00  -0.04263 -0.30570 0.00243 0.00248 0.30867 0.00253  0.38150  0.06104 0.00219 0.00732 0.38642 0.00285 
2457472.167 2016-03-24 16:00:00 -0.02685 -0.24689 0.00248 0.00256 0.24836 0.00259  0.39372  0.11584 0.00211 0.00731 0.41046 0.00346 
2457472.500 2016-03-25 0:00:00  -0.01084 -0.18602 0.00252 0.00264 0.18635 0.00265  0.40525  0.17045 0.00204 0.00729 0.43969 0.00402 
2457472.833 2016-03-25 8:00:00   0.00527 -0.12363 0.00255 0.00271 0.12376 0.00270  0.41609  0.22477 0.00196 0.00725 0.47296 0.00450 
2457473.167 2016-03-25 16:00:00  0.02133 -0.06025 0.00258 0.00278 0.06397 0.00268  0.42620  0.27870 0.00189 0.00721 0.50927 0.00488 
2457473.500 2016-03-26 0:00:00   0.03724  0.00361 0.00259 0.00284 0.03752 0.00262  0.43556  0.33215 0.00182 0.00716 0.54778 0.00518 
2457473.833 2016-03-26 8:00:00   0.05289  0.06746 0.00260 0.00290 0.08576 0.00287  0.44416  0.38502 0.00175 0.00709 0.58783 0.00541 
2457474.167 2016-03-26 16:00:00  0.06816  0.13083 0.00260 0.00296 0.14754 0.00293  0.45197  0.43721 0.00168 0.00702 0.62884 0.00557 
2457474.500 2016-03-27 0:00:00   0.08294  0.19327 0.00259 0.00300 0.21033 0.00297  0.45897  0.48861 0.00162 0.00693 0.67038 0.00569 
2457474.833 2016-03-27 8:00:00   0.09714  0.25431 0.00257 0.00303 0.27224 0.00298  0.46514  0.53914 0.00156 0.00683 0.71207 0.00576 
2457475.167 2016-03-27 16:00:00  0.11065  0.31352 0.00254 0.00304 0.33249 0.00298  0.47047  0.58870 0.00150 0.00671 0.75361 0.00579 
2457475.500 2016-03-28 0:00:00   0.12337  0.37045 0.00250 0.00303 0.39047 0.00296  0.47494  0.63718 0.00144 0.00659 0.79472 0.00579 
2457475.833 2016-03-28 8:00:00   0.13521  0.42466 0.00246 0.00300 0.44568 0.00291  0.47854  0.68449 0.00139 0.00645 0.83519 0.00576 
2457476.167 2016-03-28 16:00:00  0.14606  0.47571 0.00241 0.00294 0.49763 0.00284  0.48126  0.73054 0.00134 0.00631 0.87482 0.00570 
2457476.500 2016-03-29 0:00:00   0.15582  0.52313 0.00237 0.00286 0.54585 0.00275  0.48307  0.77522 0.00130 0.00615 0.91342 0.00562 
2457476.833 2016-03-29 8:00:00   0.16440  0.56648 0.00232 0.00274 0.58985 0.00262  0.48398  0.81844 0.00126 0.00597 0.95084 0.00552 
2457477.167 2016-03-29 16:00:00  0.17168  0.60528 0.00227 0.00260 0.62916 0.00247  0.48398  0.86011 0.00123 0.00579 0.98693 0.00540 
2457477.500 2016-03-30 0:00:00   0.17756  0.63908 0.00223 0.00243 0.66329 0.00229  0.48305  0.90014 0.00120 0.00560 1.02157 0.00526 
2457477.833 2016-03-30 8:00:00   0.18195  0.66739 0.00220 0.00223 0.69175 0.00209  0.48120  0.93844 0.00118 0.00539 1.05462 0.00510 
2457478.167 2016-03-30 16:00:00  0.18473  0.68971 0.00217 0.00202 0.71402 0.00188  0.47842  0.97493 0.00116 0.00517 1.08599 0.00493 
2457478.500 2016-03-31 0:00:00   0.18580  0.70556 0.00216 0.00180 0.72962 0.00168  0.47471  1.00950 0.00115 0.00495 1.11555 0.00474 
2457478.833 2016-03-31 8:00:00   0.18506  0.71444 0.00216 0.00160 0.73802 0.00151  0.47007  1.04209 0.00115 0.00471 1.14321 0.00454 
2457479.167 2016-03-31 16:00:00  0.18241  0.71586 0.00217 0.00145 0.73874 0.00141  0.46451  1.07262 0.00115 0.00447 1.16888 0.00433 
2457479.500 2016-04-01 0:00:00   0.17776  0.70935 0.00219 0.00139 0.73128 0.00142  0.45802  1.10101 0.00116 0.00422 1.19248 0.00411 
2457479.833 2016-04-01 8:00:00   0.17103  0.69444 0.00222 0.00146 0.71520 0.00156  0.45063  1.12718 0.00117 0.00396 1.21392 0.00388 
2457480.167 2016-04-01 16:00:00  0.16216  0.67075 0.00226 0.00167 0.69008 0.00183  0.44233  1.15108 0.00119 0.00370 1.23314 0.00364 
2457480.500 2016-04-02 0:00:00   0.15111  0.63793 0.00231 0.00199 0.65559 0.00218  0.43314  1.17263 0.00121 0.00343 1.25007 0.00339 
2457480.833 2016-04-02 8:00:00   0.13786  0.59577 0.00236 0.00238 0.61151 0.00259  0.42307  1.19178 0.00124 0.00316 1.26465 0.00314 
2457481.167 2016-04-02 16:00:00  0.12245  0.54417 0.00240 0.00282 0.55779 0.00304  0.41214  1.20847 0.00127 0.00288 1.27682 0.00288 
2457481.500 2016-04-03 0:00:00   0.10497  0.48327 0.00244 0.00329 0.49455 0.00351  0.40036  1.22265 0.00131 0.00261 1.28654 0.00263 
2457481.833 2016-04-03 8:00:00   0.08558  0.41344 0.00247 0.00378 0.42221 0.00400  0.38776  1.23429 0.00135 0.00234 1.29376 0.00238 
2457482.167 2016-04-03 16:00:00  0.06449  0.33537 0.00249 0.00427 0.34152 0.00447  0.37436  1.24333 0.00139 0.00208 1.29847 0.00213 
2457482.500 2016-04-04 0:00:00   0.04204  0.25014 0.00248 0.00473 0.25365 0.00492  0.36018  1.24975 0.00143 0.00182 1.30062 0.00189 
2457482.833 2016-04-04 8:00:00   0.01865  0.15919 0.00246 0.00516 0.16030 0.00529  0.34524  1.25352 0.00147 0.00158 1.30020 0.00167 
2457483.167 2016-04-04 16:00:00 -0.00517  0.06442 0.00241 0.00550 0.06468 0.00535  0.32959  1.25463 0.00152 0.00136 1.29720 0.00146 
2457483.500 2016-04-05 0:00:00  -0.02885 -0.03197 0.00233 0.00574 0.04318 0.00530  0.31324  1.25305 0.00156 0.00117 1.29161 0.00129 
2457483.833 2016-04-05 8:00:00  -0.05178 -0.12752 0.00222 0.00584 0.13765 0.00592  0.29623  1.24878 0.00160 0.00102 1.28344 0.00116 
2457484.167 2016-04-05 16:00:00 -0.07334 -0.21971 0.00208 0.00578 0.23163 0.00586  0.27859  1.24182 0.00164 0.00094 1.27269 0.00108 
2457484.500 2016-04-06 0:00:00  -0.09296 -0.30611 0.00193 0.00555 0.31992 0.00560  0.26037  1.23218 0.00169 0.00093 1.25939 0.00107 
2457484.833 2016-04-06 8:00:00  -0.11018 -0.38460 0.00179 0.00516 0.40007 0.00517  0.24159  1.21987 0.00173 0.00098 1.24357 0.00111 
2457485.167 2016-04-06 16:00:00 -0.12466 -0.45346 0.00167 0.00465 0.47029 0.00462  0.22230  1.20491 0.00176 0.00109 1.22525 0.00120 
2457485.500 2016-04-07 0:00:00  -0.13616 -0.51150 0.00159 0.00404 0.52931 0.00397  0.20255  1.18733 0.00180 0.00123 1.20448 0.00132 
2457485.833 2016-04-07 8:00:00  -0.14460 -0.55800 0.00158 0.00339 0.57643 0.00328  0.18236  1.16715 0.00183 0.00139 1.18131 0.00146 
2457486.167 2016-04-07 16:00:00 -0.15000 -0.59272 0.00164 0.00274 0.61141 0.00261  0.16179  1.14442 0.00186 0.00155 1.15581 0.00161 
2457486.500 2016-04-08 0:00:00  -0.15247 -0.61580 0.00175 0.00216 0.63440 0.00201  0.14087  1.11919 0.00189 0.00170 1.12803 0.00176 
2457486.833 2016-04-08 8:00:00  -0.15218 -0.62767 0.00189 0.00170 0.64586 0.00157  0.11966  1.09151 0.00192 0.00186 1.09805 0.00190 
2457487.167 2016-04-08 16:00:00 -0.14934 -0.62897 0.00204 0.00145 0.64646 0.00138  0.09821  1.06144 0.00194 0.00200 1.06597 0.00204 
2457487.500 2016-04-09 0:00:00  -0.14419 -0.62047 0.00220 0.00143 0.63701 0.00146  0.07655  1.02903 0.00196 0.00214 1.03188 0.00216 
2457487.833 2016-04-09 8:00:00  -0.13697 -0.60301 0.00234 0.00158 0.61838 0.00168  0.05473  0.99438 0.00197 0.00226 0.99588 0.00228 
2457488.167 2016-04-09 16:00:00 -0.12794 -0.57748 0.00248 0.00180 0.59149 0.00195  0.03281  0.95754 0.00199 0.00237 0.95810 0.00238 
2457488.500 2016-04-10 0:00:00  -0.11733 -0.54474 0.00259 0.00203 0.55724 0.00220  0.01083  0.91861 0.00199 0.00246 0.91867 0.00247 
2457488.833 2016-04-10 8:00:00  -0.10536 -0.50564 0.00269 0.00224 0.51651 0.00242 -0.01116  0.87767 0.00200 0.00254 0.87774 0.00254 
2457489.167 2016-04-10 16:00:00 -0.09225 -0.46101 0.00277 0.00242 0.47015 0.00259 -0.03311  0.83481 0.00200 0.00261 0.83547 0.00260 
2457489.500 2016-04-11 0:00:00  -0.07821 -0.41161 0.00283 0.00257 0.41898 0.00273 -0.05498  0.79014 0.00200 0.00267 0.79205 0.00264 
2457489.833 2016-04-11 8:00:00  -0.06341 -0.35819 0.00288 0.00270 0.36377 0.00284 -0.07672  0.74375 0.00199 0.00271 0.74770 0.00266 
2457490.167 2016-04-11 16:00:00 -0.04804 -0.30143 0.00291 0.00280 0.30525 0.00292 -0.09829  0.69575 0.00199 0.00273 0.70266 0.00266 
2457490.500 2016-04-12 0:00:00  -0.03225 -0.24198 0.00292 0.00289 0.24414 0.00298 -0.11962  0.64624 0.00197 0.00275 0.65722 0.00265 
2457490.833 2016-04-12 8:00:00  -0.01619 -0.18047 0.00293 0.00297 0.18122 0.00302 -0.14070  0.59535 0.00196 0.00275 0.61175 0.00261 
2457491.167 2016-04-12 16:00:00 -0.00001 -0.11746 0.00292 0.00304 0.11749 0.00304 -0.16146  0.54317 0.00194 0.00274 0.56667 0.00256 
2457491.500 2016-04-13 0:00:00   0.01616 -0.05351 0.00290 0.00311 0.05598 0.00296 -0.18186  0.48984 0.00192 0.00273 0.52252 0.00248 
2457491.833 2016-04-13 8:00:00   0.03220  0.01086 0.00288 0.00316 0.03411 0.00302 -0.20187  0.43547 0.00189 0.00270 0.47999 0.00238 
2457492.167 2016-04-13 16:00:00  0.04798  0.07515 0.00284 0.00321 0.08921 0.00324 -0.22145  0.38017 0.00186 0.00267 0.43997 0.00224 
2457492.500 2016-04-14 0:00:00   0.06340  0.13888 0.00280 0.00325 0.15269 0.00326 -0.24055  0.32407 0.00183 0.00263 0.40360 0.00208 
2457492.833 2016-04-14 8:00:00   0.07835  0.20157 0.00275 0.00328 0.21628 0.00326 -0.25914  0.26729 0.00180 0.00258 0.37229 0.00190 
2457493.167 2016-04-14 16:00:00  0.09271  0.26277 0.00270 0.00330 0.27866 0.00325 -0.27718  0.20996 0.00177 0.00253 0.34773 0.00172 
2457493.500 2016-04-15 0:00:00   0.10639  0.32203 0.00264 0.00329 0.33916 0.00323 -0.29464  0.15219 0.00173 0.00248 0.33163 0.00158 
2457493.833 2016-04-15 8:00:00   0.11928  0.37891 0.00259 0.00326 0.39725 0.00319 -0.31149  0.09410 0.00169 0.00243 0.32541 0.00153 
2457494.167 2016-04-15 16:00:00  0.13129  0.43297 0.00253 0.00321 0.45244 0.00313 -0.32770  0.03582 0.00165 0.00238 0.32966 0.00157 
2457494.500 2016-04-16 0:00:00   0.14231  0.48376 0.00247 0.00314 0.50426 0.00304 -0.34324 -0.02253 0.00162 0.00232 0.34398 0.00168 
2457494.833 2016-04-16 8:00:00   0.15224  0.53084 0.00241 0.00303 0.55225 0.00292 -0.35808 -0.08085 0.00158 0.00227 0.36710 0.00179 
2457495.167 2016-04-16 16:00:00  0.16099  0.57376 0.00235 0.00289 0.59593 0.00278 -0.37220 -0.13900 0.00154 0.00222 0.39731 0.00189 
2457495.500 2016-04-17 0:00:00   0.16845  0.61207 0.00230 0.00273 0.63483 0.00261 -0.38558 -0.19687 0.00151 0.00218 0.43294 0.00196 
2457495.833 2016-04-17 8:00:00   0.17453  0.64531 0.00225 0.00253 0.66850 0.00241 -0.39819 -0.25436 0.00148 0.00214 0.47251 0.00200 
2457496.167 2016-04-17 16:00:00  0.17911  0.67300 0.00221 0.00232 0.69643 0.00220 -0.41002 -0.31136 0.00146 0.00210 0.51485 0.00201 
2457496.500 2016-04-18 0:00:00   0.18211  0.69466 0.00218 0.00208 0.71814 0.00198 -0.42105 -0.36775 0.00144 0.00206 0.55904 0.00201 
2457496.833 2016-04-18 8:00:00   0.18342  0.70983 0.00217 0.00185 0.73314 0.00176 -0.43127 -0.42343 0.00143 0.00203 0.60439 0.00199 
2457497.167 2016-04-18 16:00:00  0.18293  0.71800 0.00216 0.00164 0.74094 0.00159 -0.44066 -0.47831 0.00143 0.00200 0.65035 0.00197 
2457497.500 2016-04-19 0:00:00   0.18056  0.71871 0.00217 0.00149 0.74104 0.00149 -0.44921 -0.53227 0.00144 0.00198 0.69650 0.00194 
2457497.833 2016-04-19 8:00:00   0.17622  0.71148 0.00219 0.00144 0.73298 0.00151 -0.45692 -0.58524 0.00145 0.00196 0.74248 0.00191 
2457498.167 2016-04-19 16:00:00  0.16982  0.69587 0.00222 0.00154 0.71630 0.00167 -0.46376 -0.63711 0.00148 0.00194 0.78802 0.00187 
2457498.500 2016-04-20 0:00:00   0.16129  0.67150 0.00226 0.00177 0.69060 0.00195 -0.46975 -0.68779 0.00152 0.00192 0.83290 0.00183 
2457498.833 2016-04-20 8:00:00   0.15061  0.63802 0.00231 0.00211 0.65556 0.00232 -0.47487 -0.73721 0.00156 0.00190 0.87692 0.00179 
2457499.167 2016-04-20 16:00:00  0.13774  0.59523 0.00236 0.00252 0.61097 0.00275 -0.47913 -0.78529 0.00162 0.00188 0.91992 0.00175 
2457499.500 2016-04-21 0:00:00   0.12272  0.54305 0.00241 0.00297 0.55675 0.00321 -0.48252 -0.83193 0.00168 0.00186 0.96174 0.00171 
2457499.833 2016-04-21 8:00:00   0.10563  0.48159 0.00245 0.00345 0.49304 0.00368 -0.48504 -0.87708 0.00175 0.00185 1.00227 0.00166 
2457500.167 2016-04-21 16:00:00  0.08661  0.41124 0.00249 0.00393 0.42026 0.00415 -0.48670 -0.92067 0.00183 0.00183 1.04140 0.00163 
2457500.500 2016-04-22 0:00:00   0.06588  0.33269 0.00250 0.00439 0.33915 0.00461 -0.48749 -0.96261 0.00191 0.00181 1.07902 0.00159 
2457500.833 2016-04-22 8:00:00   0.04375  0.24701 0.00250 0.00483 0.25086 0.00502 -0.48744 -1.00286 0.00200 0.00179 1.11505 0.00156 
2457501.167 2016-04-22 16:00:00  0.02064  0.15568 0.00247 0.00521 0.15705 0.00536 -0.48653 -1.04135 0.00209 0.00178 1.14941 0.00153 
2457501.500 2016-04-23 0:00:00  -0.00296  0.06058 0.00241 0.00550 0.06071 0.00540 -0.48478 -1.07803 0.00218 0.00176 1.18202 0.00150 
2457501.833 2016-04-23 8:00:00  -0.02647 -0.03604 0.00233 0.00568 0.04480 0.00547 -0.48220 -1.11285 0.00228 0.00175 1.21284 0.00149 
2457502.167 2016-04-23 16:00:00 -0.04928 -0.13171 0.00222 0.00572 0.14064 0.00582 -0.47880 -1.14576 0.00238 0.00174 1.24179 0.00148 
2457502.500 2016-04-24 0:00:00  -0.07077 -0.22386 0.00208 0.00561 0.23478 0.00570 -0.47459 -1.17671 0.00248 0.00173 1.26882 0.00148 
2457502.833 2016-04-24 8:00:00  -0.09038 -0.31004 0.00193 0.00535 0.32295 0.00541 -0.46959 -1.20567 0.00258 0.00173 1.29390 0.00149 
2457503.167 2016-04-24 16:00:00 -0.10762 -0.38812 0.00179 0.00495 0.40277 0.00497 -0.46380 -1.23260 0.00268 0.00174 1.31697 0.00152 
2457503.500 2016-04-25 0:00:00  -0.12216 -0.45637 0.00167 0.00445 0.47244 0.00443 -0.45724 -1.25746 0.00278 0.00176 1.33801 0.00156 
2457503.833 2016-04-25 8:00:00  -0.13375 -0.51361 0.00160 0.00388 0.53074 0.00382 -0.44993 -1.28022 0.00287 0.00178 1.35699 0.00161 
2457504.167 2016-04-25 16:00:00 -0.14232 -0.55915 0.00158 0.00329 0.57698 0.00320 -0.44188 -1.30087 0.00297 0.00181 1.37388 0.00167 
2457504.500 2016-04-26 0:00:00  -0.14787 -0.59279 0.00162 0.00272 0.61096 0.00261 -0.43312 -1.31937 0.00306 0.00186 1.38865 0.00175 
2457504.833 2016-04-26 8:00:00  -0.15051 -0.61471 0.00170 0.00225 0.63287 0.00212 -0.42366 -1.33571 0.00315 0.00192 1.40130 0.00184 
2457505.167 2016-04-26 16:00:00 -0.15041 -0.62538 0.00181 0.00191 0.64321 0.00178 -0.41351 -1.34988 0.00324 0.00199 1.41180 0.00194 
2457505.500 2016-04-27 0:00:00  -0.14779 -0.62547 0.00194 0.00174 0.64270 0.00164 -0.40271 -1.36186 0.00332 0.00207 1.42016 0.00205 
2457505.833 2016-04-27 8:00:00  -0.14289 -0.61580 0.00207 0.00175 0.63216 0.00169 -0.39127 -1.37164 0.00340 0.00216 1.42636 0.00217 
2457506.167 2016-04-27 16:00:00 -0.13593 -0.59724 0.00219 0.00187 0.61252 0.00185 -0.37921 -1.37922 0.00348 0.00226 1.43041 0.00230 
2457506.500 2016-04-28 0:00:00  -0.12718 -0.57068 0.00231 0.00205 0.58468 0.00206 -0.36656 -1.38460 0.00355 0.00238 1.43230 0.00244 
2457506.833 2016-04-28 8:00:00  -0.11685 -0.53701 0.00242 0.00225 0.54958 0.00227 -0.35334 -1.38777 0.00362 0.00250 1.43205 0.00258 
2457507.167 2016-04-28 16:00:00 -0.10519 -0.49709 0.00251 0.00244 0.50810 0.00247 -0.33957 -1.38875 0.00368 0.00263 1.42966 0.00273 
2457507.500 2016-04-29 0:00:00  -0.09239 -0.45174 0.00259 0.00262 0.46110 0.00265 -0.32527 -1.38753 0.00374 0.00277 1.42515 0.00288 
2457507.833 2016-04-29 8:00:00  -0.07866 -0.40175 0.00265 0.00279 0.40939 0.00281 -0.31048 -1.38414 0.00379 0.00292 1.41853 0.00303 
2457508.167 2016-04-29 16:00:00 -0.06418 -0.34785 0.00270 0.00294 0.35374 0.00295 -0.29521 -1.37857 0.00383 0.00307 1.40983 0.00319 
2457508.500 2016-04-30 0:00:00  -0.04912 -0.29073 0.00274 0.00307 0.29487 0.00308 -0.27949 -1.37085 0.00388 0.00322 1.39905 0.00336 
2457508.833 2016-04-30 8:00:00  -0.03363 -0.23104 0.00277 0.00320 0.23349 0.00320 -0.26335 -1.36099 0.00391 0.00338 1.38624 0.00352 
2457509.167 2016-04-30 16:00:00 -0.01787 -0.16938 0.00279 0.00331 0.17034 0.00331 -0.24681 -1.34902 0.00394 0.00355 1.37142 0.00368 
2457509.500 2016-05-01 0:00:00  -0.00198 -0.10632 0.00280 0.00341 0.10638 0.00341 -0.22990 -1.33495 0.00396 0.00371 1.35461 0.00385 
2457509.833 2016-05-01 8:00:00   0.01392 -0.04243 0.00280 0.00350 0.04474 0.00344 -0.21265 -1.31883 0.00398 0.00388 1.33586 0.00401 
2457510.167 2016-05-01 16:00:00  0.02971  0.02180 0.00280 0.00358 0.03700 0.00310 -0.19508 -1.30066 0.00399 0.00405 1.31521 0.00418 
2457510.500 2016-05-02 0:00:00   0.04526  0.08586 0.00278 0.00365 0.09710 0.00346 -0.17722 -1.28049 0.00400 0.00422 1.29270 0.00434 
2457510.833 2016-05-02 8:00:00   0.06046  0.14927 0.00276 0.00369 0.16108 0.00356 -0.15911 -1.25834 0.00400 0.00439 1.26836 0.00450 
2457511.167 2016-05-02 16:00:00  0.07521  0.21157 0.00273 0.00372 0.22456 0.00360 -0.14076 -1.23426 0.00399 0.00456 1.24226 0.00466 
2457511.500 2016-05-03 0:00:00   0.08940  0.27230 0.00269 0.00372 0.28662 0.00361 -0.12221 -1.20828 0.00398 0.00473 1.21445 0.00482 
2457511.833 2016-05-03 8:00:00   0.10293  0.33103 0.00265 0.00370 0.34667 0.00359 -0.10348 -1.18044 0.00396 0.00489 1.18497 0.00498 
2457512.167 2016-05-03 16:00:00  0.11570  0.38730 0.00260 0.00365 0.40422 0.00354 -0.08461 -1.15079 0.00394 0.00506 1.15390 0.00513 
2457512.500 2016-05-04 0:00:00   0.12760  0.44067 0.00255 0.00356 0.45878 0.00345 -0.06562 -1.11936 0.00391 0.00522 1.12129 0.00528 
2457512.833 2016-05-04 8:00:00   0.13855  0.49072 0.00249 0.00345 0.50991 0.00334 -0.04653 -1.08622 0.00388 0.00538 1.08722 0.00542 
2457513.167 2016-05-04 16:00:00  0.14842  0.53698 0.00244 0.00330 0.55712 0.00319 -0.02740 -1.05141 0.00384 0.00554 1.05177 0.00556 
2457513.500 2016-05-05 0:00:00   0.15714  0.57902 0.00238 0.00312 0.59997 0.00302 -0.00823 -1.01497 0.00380 0.00569 1.01501 0.00570 
2457513.833 2016-05-05 8:00:00   0.16459  0.61637 0.00232 0.00291 0.63797 0.00280  0.01094 -0.97697 0.00376 0.00584 0.97704 0.00583 
2457514.167 2016-05-05 16:00:00  0.17067  0.64856 0.00227 0.00267 0.67064 0.00256  0.03008 -0.93747 0.00371 0.00598 0.93796 0.00595 
2457514.500 2016-05-06 0:00:00   0.17528  0.67513 0.00221 0.00241 0.69751 0.00230  0.04916 -0.89651 0.00365 0.00613 0.89787 0.00606 
2457514.833 2016-05-06 8:00:00   0.17831  0.69558 0.00217 0.00213 0.71808 0.00203  0.06816 -0.85417 0.00359 0.00626 0.85689 0.00617 
2457515.167 2016-05-06 16:00:00  0.17967  0.70944 0.00212 0.00187 0.73184 0.00177  0.08704 -0.81050 0.00353 0.00640 0.81517 0.00626 
2457515.500 2016-05-07 0:00:00   0.17924  0.71620 0.00209 0.00164 0.73829 0.00155  0.10576 -0.76557 0.00346 0.00653 0.77285 0.00634 
2457515.833 2016-05-07 8:00:00   0.17693  0.71539 0.00206 0.00150 0.73695 0.00143  0.12432 -0.71944 0.00340 0.00665 0.73012 0.00640 
2457516.167 2016-05-07 16:00:00  0.17264  0.70654 0.00203 0.00151 0.72733 0.00146  0.14266 -0.67220 0.00333 0.00677 0.68718 0.00644 
2457516.500 2016-05-08 0:00:00   0.16630  0.68919 0.00201 0.00168 0.70897 0.00165  0.16077 -0.62389 0.00325 0.00688 0.64429 0.00645 
2457516.833 2016-05-08 8:00:00   0.15783  0.66295 0.00200 0.00197 0.68148 0.00196  0.17862 -0.57461 0.00318 0.00699 0.60175 0.00643 
2457517.167 2016-05-08 16:00:00  0.14718  0.62752 0.00198 0.00235 0.64455 0.00235  0.19617 -0.52442 0.00310 0.00709 0.55993 0.00637 
2457517.500 2016-05-09 0:00:00   0.13435  0.58268 0.00196 0.00277 0.59797 0.00277  0.21341 -0.47340 0.00302 0.00718 0.51930 0.00625 
2457517.833 2016-05-09 8:00:00   0.11935  0.52838 0.00194 0.00321 0.54170 0.00320  0.23029 -0.42163 0.00294 0.00727 0.48044 0.00606 
2457518.167 2016-05-09 16:00:00  0.10228  0.46481 0.00191 0.00364 0.47593 0.00362  0.24679 -0.36918 0.00286 0.00735 0.44411 0.00578 
2457518.500 2016-05-10 0:00:00   0.08328  0.39240 0.00187 0.00404 0.40115 0.00401  0.26288 -0.31615 0.00278 0.00742 0.41121 0.00537 
2457518.833 2016-05-10 8:00:00   0.06258  0.31195 0.00183 0.00440 0.31817 0.00437  0.27854 -0.26261 0.00270 0.00749 0.38287 0.00482 
2457519.167 2016-05-10 16:00:00  0.04052  0.22462 0.00177 0.00470 0.22826 0.00468  0.29373 -0.20865 0.00261 0.00755 0.36036 0.00413 
2457519.500 2016-05-11 0:00:00   0.01753  0.13203 0.00172 0.00493 0.13320 0.00492  0.30844 -0.15435 0.00253 0.00760 0.34498 0.00333 
2457519.833 2016-05-11 8:00:00  -0.00589  0.03619 0.00167 0.00507 0.03672 0.00496  0.32263 -0.09980 0.00245 0.00764 0.33780 0.00258 
2457520.167 2016-05-11 16:00:00 -0.02915 -0.06058 0.00162 0.00510 0.06727 0.00473  0.33628 -0.04509 0.00237 0.00767 0.33938 0.00218 
2457520.500 2016-05-12 0:00:00  -0.05162 -0.15571 0.00158 0.00502 0.16406 0.00484  0.34937  0.00969 0.00229 0.00769 0.34959 0.00238 
2457520.833 2016-05-12 8:00:00  -0.07270 -0.24665 0.00154 0.00480 0.25715 0.00467  0.36186  0.06445 0.00221 0.00770 0.36763 0.00298 
2457521.167 2016-05-12 16:00:00 -0.09185 -0.33099 0.00152 0.00447 0.34351 0.00435  0.37374  0.11910 0.00213 0.00770 0.39232 0.00367 
2457521.500 2016-05-13 0:00:00  -0.10860 -0.40671 0.00152 0.00403 0.42096 0.00393  0.38497  0.17355 0.00206 0.00769 0.42234 0.00430 
2457521.833 2016-05-13 8:00:00  -0.12264 -0.47223 0.00153 0.00351 0.48790 0.00342  0.39555  0.22769 0.00198 0.00767 0.45645 0.00482 
2457522.167 2016-05-13 16:00:00 -0.13377 -0.52651 0.00156 0.00295 0.54324 0.00286  0.40544  0.28144 0.00191 0.00763 0.49358 0.00524 
2457522.500 2016-05-14 0:00:00  -0.14193 -0.56902 0.00161 0.00239 0.58645 0.00232  0.41462  0.33470 0.00184 0.00759 0.53289 0.00556 
2457522.833 2016-05-14 8:00:00  -0.14714 -0.59967 0.00167 0.00190 0.61746 0.00184  0.42308  0.38738 0.00177 0.00753 0.57366 0.00581 
2457523.167 2016-05-14 16:00:00 -0.14952 -0.61875 0.00174 0.00157 0.63656 0.00151  0.43079  0.43937 0.00171 0.00745 0.61534 0.00599 
2457523.500 2016-05-15 0:00:00  -0.14925 -0.62678 0.00183 0.00147 0.64430 0.00143  0.43774  0.49057 0.00164 0.00737 0.65749 0.00611 
2457523.833 2016-05-15 8:00:00  -0.14653 -0.62448 0.00191 0.00161 0.64144 0.00158  0.44391  0.54090 0.00158 0.00727 0.69975 0.00618 
2457524.167 2016-05-15 16:00:00 -0.14160 -0.61267 0.00200 0.00189 0.62882 0.00186  0.44928  0.59025 0.00152 0.00715 0.74180 0.00622 
2457524.500 2016-05-16 0:00:00  -0.13469 -0.59223 0.00209 0.00222 0.60736 0.00219  0.45383  0.63853 0.00147 0.00703 0.78339 0.00621 
2457524.833 2016-05-16 8:00:00  -0.12603 -0.56405 0.00217 0.00256 0.57796 0.00252  0.45756  0.68564 0.00142 0.00688 0.82430 0.00618 
2457525.167 2016-05-16 16:00:00 -0.11586 -0.52899 0.00225 0.00287 0.54154 0.00283  0.46045  0.73148 0.00137 0.00673 0.86434 0.00612 
2457525.500 2016-05-17 0:00:00  -0.10437 -0.48791 0.00232 0.00316 0.49895 0.00311  0.46248  0.77596 0.00132 0.00656 0.90333 0.00603 
2457525.833 2016-05-17 8:00:00  -0.09179 -0.44160 0.00238 0.00342 0.45105 0.00336  0.46366  0.81898 0.00128 0.00637 0.94113 0.00592 
2457526.167 2016-05-17 16:00:00 -0.07829 -0.39084 0.00244 0.00365 0.39861 0.00359  0.46396  0.86047 0.00125 0.00618 0.97758 0.00578 
2457526.500 2016-05-18 0:00:00  -0.06405 -0.33633 0.00249 0.00386 0.34238 0.00380  0.46339  0.90031 0.00121 0.00597 1.01257 0.00563 
2457526.833 2016-05-18 8:00:00  -0.04924 -0.27874 0.00254 0.00404 0.28307 0.00398  0.46194  0.93843 0.00118 0.00575 1.04597 0.00545 
2457527.167 2016-05-18 16:00:00 -0.03401 -0.21872 0.00257 0.00420 0.22137 0.00415  0.45961  0.97474 0.00116 0.00551 1.07766 0.00526 
2457527.500 2016-05-19 0:00:00  -0.01851 -0.15686 0.00260 0.00434 0.15797 0.00431  0.45638  1.00915 0.00114 0.00526 1.10755 0.00505 
2457527.833 2016-05-19 8:00:00  -0.00286 -0.09373 0.00263 0.00446 0.09381 0.00445  0.45228  1.04158 0.00113 0.00501 1.13554 0.00483 
2457528.167 2016-05-19 16:00:00  0.01281 -0.02985 0.00264 0.00456 0.03262 0.00433  0.44729  1.07197 0.00112 0.00474 1.16154 0.00459 
2457528.500 2016-05-20 0:00:00   0.02837  0.03426 0.00265 0.00463 0.04463 0.00390  0.44142  1.10022 0.00112 0.00446 1.18547 0.00434 
2457528.833 2016-05-20 8:00:00   0.04370  0.09810 0.00265 0.00467 0.10744 0.00435  0.43467  1.12627 0.00112 0.00418 1.20724 0.00408 
2457529.167 2016-05-20 16:00:00  0.05871  0.16121 0.00264 0.00469 0.17159 0.00446  0.42706  1.15006 0.00113 0.00388 1.22679 0.00381 
2457529.500 2016-05-21 0:00:00   0.07328  0.22311 0.00262 0.00468 0.23485 0.00448  0.41860  1.17151 0.00114 0.00358 1.24405 0.00353 
2457529.833 2016-05-21 8:00:00   0.08730  0.28336 0.00260 0.00464 0.29652 0.00446  0.40929  1.19058 0.00116 0.00328 1.25897 0.00324 
2457530.167 2016-05-21 16:00:00  0.10067  0.34152 0.00258 0.00456 0.35606 0.00439  0.39915  1.20721 0.00118 0.00298 1.27149 0.00296 
2457530.500 2016-05-22 0:00:00   0.11330  0.39713 0.00254 0.00444 0.41299 0.00429  0.38820  1.22134 0.00120 0.00267 1.28155 0.00266 
2457530.833 2016-05-22 8:00:00   0.12508  0.44976 0.00250 0.00428 0.46684 0.00414  0.37646  1.23294 0.00123 0.00237 1.28914 0.00237 
2457531.167 2016-05-22 16:00:00  0.13591  0.49896 0.00246 0.00408 0.51715 0.00395  0.36394  1.24197 0.00126 0.00207 1.29420 0.00209 
2457531.500 2016-05-23 0:00:00   0.14569  0.54429 0.00241 0.00383 0.56346 0.00371  0.35067  1.24839 0.00129 0.00178 1.29671 0.00181 
2457531.833 2016-05-23 8:00:00   0.15432  0.58528 0.00236 0.00355 0.60529 0.00343  0.33667  1.25218 0.00132 0.00151 1.29665 0.00156 
2457532.167 2016-05-23 16:00:00  0.16169  0.62148 0.00231 0.00322 0.64217 0.00311  0.32196  1.25332 0.00136 0.00127 1.29402 0.00133 
2457532.500 2016-05-24 0:00:00   0.16769  0.65241 0.00226 0.00287 0.67362 0.00276  0.30659  1.25179 0.00139 0.00108 1.28879 0.00114 
2457532.833 2016-05-24 8:00:00   0.17223  0.67761 0.00220 0.00249 0.69915 0.00240  0.29057  1.24759 0.00143 0.00095 1.28098 0.00102 
2457533.167 2016-05-24 16:00:00  0.17519  0.69657 0.00215 0.00214 0.71826 0.00205  0.27395  1.24071 0.00146 0.00093 1.27060 0.00099 
2457533.500 2016-05-25 0:00:00   0.17648  0.70881 0.00210 0.00186 0.73045 0.00177  0.25674  1.23117 0.00150 0.00099 1.25765 0.00105 
2457533.833 2016-05-25 8:00:00   0.17598  0.71384 0.00205 0.00175 0.73522 0.00169  0.23899  1.21896 0.00153 0.00114 1.24217 0.00118 
2457534.167 2016-05-25 16:00:00  0.17359  0.71119 0.00201 0.00191 0.73207 0.00186  0.22074  1.20412 0.00156 0.00132 1.22419 0.00135 
2457534.500 2016-05-26 0:00:00   0.16923  0.70038 0.00197 0.00231 0.72053 0.00228  0.20202  1.18667 0.00159 0.00152 1.20374 0.00155 
2457534.833 2016-05-26 8:00:00   0.16280  0.68100 0.00193 0.00288 0.70019 0.00287  0.18288  1.16663 0.00162 0.00173 1.18088 0.00175 
2457535.167 2016-05-26 16:00:00  0.15425  0.65267 0.00190 0.00356 0.67066 0.00355  0.16335  1.14406 0.00165 0.00194 1.15566 0.00195 
2457535.500 2016-05-27 0:00:00   0.14352  0.61514 0.00187 0.00429 0.63166 0.00428  0.14347  1.11899 0.00167 0.00214 1.12815 0.00215 
2457535.833 2016-05-27 8:00:00   0.13062  0.56823 0.00185 0.00503 0.58306 0.00502  0.12330  1.09147 0.00169 0.00233 1.09842 0.00234 
2457536.167 2016-05-27 16:00:00  0.11559  0.51199 0.00183 0.00575 0.52488 0.00574  0.10287  1.06157 0.00171 0.00251 1.06655 0.00252 
2457536.500 2016-05-28 0:00:00   0.09851  0.44667 0.00181 0.00642 0.45741 0.00641  0.08222  1.02936 0.00173 0.00267 1.03264 0.00268 
2457536.833 2016-05-28 8:00:00   0.07956  0.37281 0.00178 0.00700 0.38121 0.00700  0.06141  0.99489 0.00174 0.00282 0.99679 0.00283 
2457537.167 2016-05-28 16:00:00  0.05898  0.29130 0.00176 0.00746 0.29722 0.00747  0.04047  0.95825 0.00175 0.00295 0.95911 0.00296 
2457537.500 2016-05-29 0:00:00   0.03711  0.20342 0.00174 0.00778 0.20678 0.00779  0.01946  0.91953 0.00176 0.00307 0.91974 0.00307 
2457537.833 2016-05-29 8:00:00   0.01440  0.11083 0.00172 0.00792 0.11177 0.00796 -0.00158  0.87880 0.00177 0.00317 0.87881 0.00317 
2457538.167 2016-05-29 16:00:00 -0.00866  0.01556 0.00169 0.00789 0.01871 0.00567 -0.02260  0.83617 0.00177 0.00325 0.83648 0.00324 
2457538.500 2016-05-30 0:00:00  -0.03149 -0.08007 0.00167 0.00767 0.08608 0.00742 -0.04357  0.79173 0.00177 0.00332 0.79293 0.00330 
2457538.833 2016-05-30 8:00:00  -0.05349 -0.17360 0.00166 0.00728 0.18167 0.00717 -0.06443  0.74558 0.00177 0.00337 0.74836 0.00334 
2457539.167 2016-05-30 16:00:00 -0.07411 -0.26262 0.00165 0.00675 0.27288 0.00667 -0.08514  0.69782 0.00176 0.00340 0.70300 0.00336 
2457539.500 2016-05-31 0:00:00  -0.09283 -0.34488 0.00165 0.00611 0.35716 0.00605 -0.10565  0.64857 0.00176 0.00342 0.65712 0.00335 
2457539.833 2016-05-31 8:00:00  -0.10924 -0.41853 0.00165 0.00541 0.43256 0.00536 -0.12593  0.59794 0.00175 0.00343 0.61106 0.00332 
2457540.167 2016-05-31 16:00:00 -0.12303 -0.48214 0.00168 0.00467 0.49759 0.00465 -0.14592  0.54604 0.00173 0.00342 0.56520 0.00327 
2457540.500 2016-06-01 0:00:00  -0.13402 -0.53477 0.00171 0.00395 0.55131 0.00395 -0.16560  0.49299 0.00172 0.00340 0.52006 0.00319 
2457540.833 2016-06-01 8:00:00  -0.14216 -0.57596 0.00176 0.00328 0.59325 0.00330 -0.18491  0.43890 0.00170 0.00337 0.47626 0.00307 
2457541.167 2016-06-01 16:00:00 -0.14746 -0.60563 0.00183 0.00271 0.62332 0.00276 -0.20382  0.38389 0.00168 0.00333 0.43465 0.00291 
2457541.500 2016-06-02 0:00:00  -0.15003 -0.62404 0.00191 0.00227 0.64183 0.00236 -0.22230  0.32809 0.00166 0.00328 0.39632 0.00271 
2457541.833 2016-06-02 8:00:00  -0.15003 -0.63170 0.00201 0.00200 0.64928 0.00214 -0.24030  0.27162 0.00163 0.00322 0.36267 0.00245 
2457542.167 2016-06-02 16:00:00 -0.14764 -0.62927 0.00211 0.00192 0.64636 0.00210 -0.25779  0.21459 0.00161 0.00316 0.33543 0.00214 
2457542.500 2016-06-03 0:00:00  -0.14308 -0.61753 0.00221 0.00199 0.63389 0.00219 -0.27475  0.15713 0.00158 0.00309 0.31652 0.00182 
2457542.833 2016-06-03 8:00:00  -0.13655 -0.59729 0.00231 0.00215 0.61271 0.00236 -0.29113  0.09936 0.00156 0.00301 0.30763 0.00156 
2457543.167 2016-06-03 16:00:00 -0.12829 -0.56941 0.00241 0.00235 0.58369 0.00256 -0.30691  0.04139 0.00153 0.00293 0.30970 0.00147 
2457543.500 2016-06-04 0:00:00  -0.11850 -0.53471 0.00251 0.00256 0.54768 0.00276 -0.32206 -0.01665 0.00150 0.00285 0.32251 0.00155 
2457543.833 2016-06-04 8:00:00  -0.10739 -0.49400 0.00260 0.00275 0.50554 0.00295 -0.33656 -0.07465 0.00148 0.00276 0.34475 0.00171 
2457544.167 2016-06-04 16:00:00 -0.09516 -0.44807 0.00267 0.00293 0.45807 0.00312 -0.35038 -0.13248 0.00146 0.00268 0.37459 0.00188 
2457544.500 2016-06-05 0:00:00  -0.08198 -0.39765 0.00274 0.00309 0.40602 0.00327 -0.36349 -0.19005 0.00144 0.00260 0.41018 0.00201 
2457544.833 2016-06-05 8:00:00  -0.06802 -0.34345 0.00280 0.00324 0.35013 0.00340 -0.37589 -0.24723 0.00142 0.00251 0.44991 0.00209 
2457545.167 2016-06-05 16:00:00 -0.05346 -0.28613 0.00284 0.00336 0.29110 0.00351 -0.38754 -0.30391 0.00141 0.00243 0.49250 0.00214 
2457545.500 2016-06-06 0:00:00  -0.03843 -0.22632 0.00287 0.00348 0.22958 0.00360 -0.39844 -0.36000 0.00141 0.00236 0.53698 0.00216 
2457545.833 2016-06-06 8:00:00  -0.02309 -0.16461 0.00289 0.00357 0.16625 0.00367 -0.40856 -0.41538 0.00141 0.00228 0.58263 0.00216 
2457546.167 2016-06-06 16:00:00 -0.00757 -0.10156 0.00290 0.00366 0.10188 0.00371 -0.41789 -0.46995 0.00141 0.00221 0.62888 0.00214 
2457546.500 2016-06-07 0:00:00   0.00801 -0.03772 0.00290 0.00374 0.03868 0.00357 -0.42643 -0.52362 0.00143 0.00214 0.67530 0.00211 
2457546.833 2016-06-07 8:00:00   0.02353  0.02642 0.00289 0.00380 0.03550 0.00372 -0.43417 -0.57630 0.00145 0.00207 0.72154 0.00207 
2457547.167 2016-06-07 16:00:00  0.03886  0.09035 0.00287 0.00385 0.09839 0.00389 -0.44108 -0.62789 0.00149 0.00201 0.76733 0.00203 
2457547.500 2016-06-08 0:00:00   0.05389  0.15359 0.00284 0.00388 0.16279 0.00391 -0.44718 -0.67829 0.00153 0.00194 0.81244 0.00198 
2457547.833 2016-06-08 8:00:00   0.06852  0.21568 0.00280 0.00390 0.22632 0.00391 -0.45245 -0.72744 0.00157 0.00189 0.85667 0.00193 
2457548.167 2016-06-08 16:00:00  0.08264  0.27616 0.00276 0.00389 0.28827 0.00388 -0.45689 -0.77525 0.00163 0.00183 0.89987 0.00187 
2457548.500 2016-06-09 0:00:00   0.09615  0.33458 0.00271 0.00386 0.34813 0.00384 -0.46050 -0.82164 0.00169 0.00178 0.94189 0.00182 
2457548.833 2016-06-09 8:00:00   0.10894  0.39049 0.00265 0.00380 0.40541 0.00376 -0.46328 -0.86654 0.00176 0.00172 0.98261 0.00177 
2457549.167 2016-06-09 16:00:00  0.12091  0.44345 0.00259 0.00371 0.45965 0.00366 -0.46522 -0.90988 0.00184 0.00167 1.02192 0.00171 
2457549.500 2016-06-10 0:00:00   0.13195  0.49302 0.00253 0.00358 0.51038 0.00352 -0.46635 -0.95159 0.00192 0.00162 1.05972 0.00166 
2457549.833 2016-06-10 8:00:00   0.14197  0.53873 0.00247 0.00342 0.55713 0.00335 -0.46665 -0.99162 0.00200 0.00158 1.09594 0.00161 
2457550.167 2016-06-10 16:00:00  0.15086  0.58014 0.00240 0.00323 0.59944 0.00315 -0.46614 -1.02990 0.00209 0.00153 1.13048 0.00157 
2457550.500 2016-06-11 0:00:00   0.15852  0.61678 0.00234 0.00299 0.63683 0.00291 -0.46482 -1.06638 0.00218 0.00149 1.16328 0.00153 
2457550.833 2016-06-11 8:00:00   0.16483  0.64818 0.00227 0.00273 0.66882 0.00265 -0.46269 -1.10102 0.00228 0.00146 1.19429 0.00149 
2457551.167 2016-06-11 16:00:00  0.16970  0.67387 0.00221 0.00245 0.69492 0.00236 -0.45978 -1.13375 0.00237 0.00143 1.22343 0.00147 
2457551.500 2016-06-12 0:00:00   0.17302  0.69337 0.00216 0.00216 0.71464 0.00207 -0.45608 -1.16454 0.00247 0.00141 1.25067 0.00145 
2457551.833 2016-06-12 8:00:00   0.17469  0.70620 0.00210 0.00190 0.72749 0.00182 -0.45162 -1.19336 0.00257 0.00139 1.27596 0.00145 
2457552.167 2016-06-12 16:00:00  0.17458  0.71187 0.00205 0.00172 0.73297 0.00165 -0.44640 -1.22017 0.00266 0.00139 1.29926 0.00146 
2457552.500 2016-06-13 0:00:00   0.17262  0.70991 0.00201 0.00169 0.73060 0.00163 -0.44044 -1.24492 0.00276 0.00140 1.32054 0.00148 
2457552.833 2016-06-13 8:00:00   0.16871  0.69987 0.00197 0.00184 0.71992 0.00181 -0.43375 -1.26761 0.00285 0.00142 1.33976 0.00152 
2457553.167 2016-06-13 16:00:00  0.16275  0.68135 0.00194 0.00216 0.70052 0.00214 -0.42635 -1.28819 0.00295 0.00146 1.35691 0.00157 
2457553.500 2016-06-14 0:00:00   0.15470  0.65398 0.00191 0.00259 0.67203 0.00258 -0.41825 -1.30665 0.00304 0.00151 1.37196 0.00164 
2457553.833 2016-06-14 8:00:00   0.14449  0.61750 0.00189 0.00307 0.63418 0.00307 -0.40948 -1.32297 0.00313 0.00158 1.38489 0.00172 
2457554.167 2016-06-14 16:00:00  0.13213  0.57175 0.00186 0.00358 0.58683 0.00357 -0.40004 -1.33714 0.00321 0.00166 1.39570 0.00182 
2457554.500 2016-06-15 0:00:00   0.11765  0.51677 0.00183 0.00406 0.53000 0.00405 -0.38997 -1.34914 0.00330 0.00175 1.40437 0.00193 
2457554.833 2016-06-15 8:00:00   0.10112  0.45278 0.00180 0.00450 0.46394 0.00448 -0.37927 -1.35897 0.00337 0.00186 1.41090 0.00204 
2457555.167 2016-06-15 16:00:00  0.08270  0.38030 0.00176 0.00488 0.38919 0.00485 -0.36797 -1.36661 0.00345 0.00198 1.41529 0.00217 
2457555.500 2016-06-16 0:00:00   0.06263  0.30016 0.00172 0.00516 0.30663 0.00513 -0.35609 -1.37208 0.00352 0.00210 1.41754 0.00230 
2457555.833 2016-06-16 8:00:00   0.04122  0.21358 0.00168 0.00535 0.21753 0.00532 -0.34365 -1.37536 0.00359 0.00224 1.41765 0.00244 
2457556.167 2016-06-16 16:00:00  0.01887  0.12214 0.00165 0.00544 0.12360 0.00542 -0.33068 -1.37647 0.00365 0.00239 1.41563 0.00259 
2457556.500 2016-06-17 0:00:00  -0.00392  0.02780 0.00161 0.00542 0.02814 0.00530 -0.31719 -1.37540 0.00370 0.00254 1.41150 0.00274 
2457556.833 2016-06-17 8:00:00  -0.02660 -0.06721 0.00158 0.00530 0.07232 0.00503 -0.30321 -1.37217 0.00376 0.00269 1.40527 0.00290 
2457557.167 2016-06-17 16:00:00 -0.04860 -0.16047 0.00156 0.00508 0.16768 0.00493 -0.28876 -1.36678 0.00380 0.00286 1.39696 0.00305 
2457557.500 2016-06-18 0:00:00  -0.06934 -0.24959 0.00155 0.00478 0.25905 0.00466 -0.27387 -1.35926 0.00384 0.00302 1.38658 0.00322 
2457557.833 2016-06-18 8:00:00  -0.08832 -0.33233 0.00154 0.00441 0.34387 0.00430 -0.25855 -1.34962 0.00388 0.00319 1.37417 0.00338 
2457558.167 2016-06-18 16:00:00 -0.10510 -0.40677 0.00153 0.00398 0.42013 0.00387 -0.24284 -1.33788 0.00391 0.00336 1.35975 0.00354 
2457558.500 2016-06-19 0:00:00  -0.11935 -0.47143 0.00154 0.00349 0.48631 0.00340 -0.22677 -1.32406 0.00394 0.00353 1.34335 0.00370 
2457558.833 2016-06-19 8:00:00  -0.13087 -0.52529 0.00157 0.00300 0.54135 0.00291 -0.21034 -1.30820 0.00395 0.00370 1.32500 0.00387 
2457559.167 2016-06-19 16:00:00 -0.13958 -0.56781 0.00163 0.00252 0.58472 0.00246 -0.19360 -1.29030 0.00397 0.00387 1.30475 0.00403 
2457559.500 2016-06-20 0:00:00  -0.14546 -0.59886 0.00171 0.00213 0.61627 0.00210 -0.17657 -1.27042 0.00398 0.00404 1.28264 0.00419 
2457559.833 2016-06-20 8:00:00  -0.14862 -0.61864 0.00182 0.00189 0.63624 0.00193 -0.15927 -1.24858 0.00398 0.00421 1.25870 0.00435 
2457560.167 2016-06-20 16:00:00 -0.14918 -0.62761 0.00195 0.00187 0.64510 0.00198 -0.14174 -1.22481 0.00398 0.00438 1.23299 0.00451 
2457560.500 2016-06-21 0:00:00  -0.14734 -0.62642 0.00210 0.00205 0.64352 0.00222 -0.12399 -1.19915 0.00397 0.00455 1.20555 0.00466 
2457560.833 2016-06-21 8:00:00  -0.14328 -0.61583 0.00225 0.00234 0.63228 0.00257 -0.10606 -1.17166 0.00396 0.00471 1.17645 0.00481 
2457561.167 2016-06-21 16:00:00 -0.13723 -0.59666 0.00240 0.00269 0.61224 0.00295 -0.08797 -1.14236 0.00394 0.00487 1.14575 0.00496 
2457561.500 2016-06-22 0:00:00  -0.12940 -0.56974 0.00254 0.00305 0.58426 0.00333 -0.06976 -1.11130 0.00392 0.00503 1.11350 0.00510 
2457561.833 2016-06-22 8:00:00  -0.12000 -0.53594 0.00268 0.00339 0.54921 0.00368 -0.05144 -1.07854 0.00389 0.00518 1.07977 0.00524 
2457562.167 2016-06-22 16:00:00 -0.10924 -0.49605 0.00280 0.00369 0.50794 0.00400 -0.03305 -1.04411 0.00385 0.00533 1.04464 0.00537 
2457562.500 2016-06-23 0:00:00  -0.09732 -0.45088 0.00290 0.00397 0.46127 0.00427 -0.01462 -1.00808 0.00381 0.00548 1.00820 0.00549 
2457562.833 2016-06-23 8:00:00  -0.08441 -0.40117 0.00300 0.00420 0.40996 0.00451  0.00382 -0.97050 0.00377 0.00562 0.97051 0.00561 
2457563.167 2016-06-23 16:00:00 -0.07069 -0.34763 0.00307 0.00441 0.35475 0.00471  0.02226 -0.93141 0.00372 0.00575 0.93169 0.00572 
2457563.500 2016-06-24 0:00:00  -0.05633 -0.29093 0.00313 0.00458 0.29635 0.00486  0.04065 -0.89089 0.00367 0.00588 0.89183 0.00583 
2457563.833 2016-06-24 8:00:00  -0.04147 -0.23171 0.00317 0.00472 0.23541 0.00498  0.05897 -0.84899 0.00362 0.00601 0.85105 0.00592 
2457564.167 2016-06-24 16:00:00 -0.02627 -0.17056 0.00320 0.00483 0.17259 0.00506  0.07719 -0.80578 0.00356 0.00613 0.80947 0.00600 
2457564.500 2016-06-25 0:00:00  -0.01085 -0.10804 0.00321 0.00492 0.10863 0.00507  0.09529 -0.76131 0.00349 0.00625 0.76726 0.00607 
2457564.833 2016-06-25 8:00:00   0.00465 -0.04469 0.00320 0.00498 0.04507 0.00476  0.11323 -0.71566 0.00343 0.00636 0.72457 0.00612 
2457565.167 2016-06-25 16:00:00  0.02012  0.01898 0.00318 0.00501 0.02785 0.00496  0.13098 -0.66889 0.00336 0.00646 0.68160 0.00615 
2457565.500 2016-06-26 0:00:00   0.03543  0.08248 0.00315 0.00503 0.08981 0.00531  0.14853 -0.62107 0.00329 0.00656 0.63860 0.00615 
2457565.833 2016-06-26 8:00:00   0.05047  0.14534 0.00311 0.00502 0.15388 0.00527  0.16583 -0.57228 0.00321 0.00665 0.59584 0.00613 
2457566.167 2016-06-26 16:00:00  0.06514  0.20709 0.00306 0.00498 0.21711 0.00519  0.18286 -0.52259 0.00314 0.00673 0.55368 0.00607 
2457566.500 2016-06-27 0:00:00   0.07933  0.26730 0.00299 0.00492 0.27884 0.00510  0.19960 -0.47208 0.00306 0.00681 0.51256 0.00595 
2457566.833 2016-06-27 8:00:00   0.09293  0.32551 0.00292 0.00482 0.33853 0.00497  0.21601 -0.42082 0.00298 0.00688 0.47304 0.00577 
2457567.167 2016-06-27 16:00:00  0.10585  0.38130 0.00284 0.00470 0.39573 0.00482  0.23207 -0.36889 0.00290 0.00694 0.43584 0.00550 
2457567.500 2016-06-28 0:00:00   0.11798  0.43422 0.00276 0.00455 0.44997 0.00464  0.24775 -0.31637 0.00281 0.00700 0.40187 0.00512 
2457567.833 2016-06-28 8:00:00   0.12921  0.48384 0.00267 0.00436 0.50080 0.00442  0.26302 -0.26336 0.00273 0.00704 0.37225 0.00461 
2457568.167 2016-06-28 16:00:00  0.13945  0.52971 0.00258 0.00414 0.54777 0.00417  0.27786 -0.20992 0.00265 0.00708 0.34830 0.00397 
2457568.500 2016-06-29 0:00:00   0.14859  0.57140 0.00248 0.00389 0.59041 0.00390  0.29223 -0.15615 0.00256 0.00712 0.33141 0.00323 
2457568.833 2016-06-29 8:00:00   0.15653  0.60846 0.00240 0.00361 0.62827 0.00359  0.30613 -0.10213 0.00248 0.00714 0.32279 0.00253 
2457569.167 2016-06-29 16:00:00  0.16316  0.64041 0.00231 0.00329 0.66087 0.00325  0.31950 -0.04795 0.00240 0.00715 0.32316 0.00216 
2457569.500 2016-06-30 0:00:00   0.16839  0.66680 0.00224 0.00295 0.68773 0.00289  0.33235  0.00629 0.00231 0.00716 0.33248 0.00237 
2457569.833 2016-06-30 8:00:00   0.17209  0.68714 0.00217 0.00259 0.70837 0.00251  0.34463  0.06052 0.00223 0.00716 0.34997 0.00295 
2457570.167 2016-06-30 16:00:00  0.17416  0.70097 0.00212 0.00223 0.72228 0.00214  0.35632  0.11463 0.00215 0.00715 0.37436 0.00359 
2457570.500 2016-07-01 0:00:00   0.17449  0.70779 0.00208 0.00190 0.72899 0.00179  0.36740  0.16853 0.00207 0.00712 0.40426 0.00417 
2457570.833 2016-07-01 8:00:00   0.17299  0.70714 0.00206 0.00163 0.72799 0.00154  0.37786  0.22213 0.00200 0.00709 0.43835 0.00465 
2457571.167 2016-07-01 16:00:00  0.16954  0.69854 0.00205 0.00149 0.71882 0.00144  0.38765  0.27534 0.00192 0.00705 0.47551 0.00502 
2457571.500 2016-07-02 0:00:00   0.16407  0.68156 0.00205 0.00154 0.70104 0.00155  0.39678  0.32805 0.00185 0.00700 0.51486 0.00530 
2457571.833 2016-07-02 8:00:00   0.15649  0.65583 0.00206 0.00178 0.67425 0.00183  0.40521  0.38019 0.00178 0.00694 0.55566 0.00551 
2457572.167 2016-07-02 16:00:00  0.14675  0.62103 0.00207 0.00214 0.63814 0.00222  0.41292  0.43164 0.00171 0.00686 0.59735 0.00566 
2457572.500 2016-07-03 0:00:00   0.13483  0.57697 0.00209 0.00256 0.59252 0.00265  0.41990  0.48231 0.00164 0.00678 0.63949 0.00576 
2457572.833 2016-07-03 8:00:00   0.12073  0.52361 0.00210 0.00300 0.53735 0.00310  0.42612  0.53211 0.00158 0.00668 0.68172 0.00581 
2457573.167 2016-07-03 16:00:00  0.10453  0.46111 0.00210 0.00343 0.47281 0.00353  0.43158  0.58094 0.00153 0.00657 0.72372 0.00583 
2457573.500 2016-07-04 0:00:00   0.08636  0.38992 0.00209 0.00383 0.39937 0.00392  0.43626  0.62871 0.00147 0.00646 0.76525 0.00582 
2457573.833 2016-07-04 8:00:00   0.06643  0.31080 0.00207 0.00419 0.31782 0.00427  0.44014  0.67532 0.00142 0.00633 0.80610 0.00578 
2457574.167 2016-07-04 16:00:00  0.04506  0.22490 0.00203 0.00449 0.22938 0.00456  0.44321  0.72068 0.00138 0.00619 0.84606 0.00572 
2457574.500 2016-07-05 0:00:00   0.02264  0.13379 0.00198 0.00471 0.13570 0.00477  0.44546  0.76469 0.00133 0.00603 0.88498 0.00564 
2457574.833 2016-07-05 8:00:00  -0.00034  0.03941 0.00191 0.00486 0.03946 0.00484  0.44687  0.80727 0.00130 0.00587 0.92271 0.00553 
2457575.167 2016-07-05 16:00:00 -0.02330 -0.05595 0.00184 0.00491 0.06064 0.00479  0.44745  0.84832 0.00127 0.00569 0.95910 0.00541 
2457575.500 2016-07-06 0:00:00  -0.04565 -0.14981 0.00176 0.00485 0.15662 0.00481  0.44718  0.88776 0.00124 0.00550 0.99403 0.00527 
2457575.833 2016-07-06 8:00:00  -0.06678 -0.23966 0.00168 0.00468 0.24879 0.00463  0.44606  0.92550 0.00122 0.00530 1.02739 0.00511 
2457576.167 2016-07-06 16:00:00 -0.08614 -0.32316 0.00161 0.00439 0.33445 0.00433  0.44408  0.96145 0.00121 0.00509 1.05906 0.00494 
2457576.500 2016-07-07 0:00:00  -0.10328 -0.39830 0.00156 0.00399 0.41147 0.00392  0.44124  0.99554 0.00120 0.00487 1.08895 0.00475 
2457576.833 2016-07-07 8:00:00  -0.11786 -0.46352 0.00154 0.00351 0.47827 0.00343  0.43755  1.02769 0.00120 0.00464 1.11696 0.00455 
2457577.167 2016-07-07 16:00:00 -0.12965 -0.51778 0.00154 0.00298 0.53377 0.00289  0.43300  1.05781 0.00120 0.00440 1.14300 0.00433 
2457577.500 2016-07-08 0:00:00  -0.13856 -0.56053 0.00159 0.00244 0.57740 0.00234  0.42759  1.08584 0.00121 0.00416 1.16700 0.00411 
2457577.833 2016-07-08 8:00:00  -0.14460 -0.59165 0.00167 0.00194 0.60907 0.00186  0.42134  1.11171 0.00122 0.00390 1.18888 0.00387 
2457578.167 2016-07-08 16:00:00 -0.14786 -0.61140 0.00177 0.00156 0.62902 0.00152  0.41424  1.13535 0.00124 0.00364 1.20856 0.00363 
2457578.500 2016-07-09 0:00:00  -0.14849 -0.62027 0.00190 0.00140 0.63780 0.00144  0.40631  1.15669 0.00126 0.00337 1.22598 0.00338 
2457578.833 2016-07-09 8:00:00  -0.14668 -0.61896 0.00204 0.00150 0.63610 0.00162  0.39756  1.17569 0.00128 0.00310 1.24109 0.00312 
2457579.167 2016-07-09 16:00:00 -0.14265 -0.60825 0.00219 0.00177 0.62475 0.00195  0.38800  1.19229 0.00131 0.00282 1.25383 0.00286 
2457579.500 2016-07-10 0:00:00  -0.13662 -0.58899 0.00233 0.00211 0.60463 0.00233  0.37765  1.20643 0.00134 0.00254 1.26416 0.00259 
2457579.833 2016-07-10 8:00:00  -0.12880 -0.56207 0.00247 0.00247 0.57664 0.00272  0.36652  1.21809 0.00138 0.00227 1.27203 0.00233 
2457580.167 2016-07-10 16:00:00 -0.11942 -0.52831 0.00260 0.00282 0.54165 0.00308  0.35463  1.22721 0.00141 0.00200 1.27742 0.00207 
2457580.500 2016-07-11 0:00:00  -0.10868 -0.48856 0.00272 0.00314 0.50051 0.00341  0.34200  1.23377 0.00145 0.00174 1.28029 0.00182 
2457580.833 2016-07-11 8:00:00  -0.09679 -0.44361 0.00283 0.00343 0.45405 0.00371  0.32866  1.23774 0.00148 0.00150 1.28063 0.00158 
2457581.167 2016-07-11 16:00:00 -0.08392 -0.39419 0.00293 0.00370 0.40304 0.00398  0.31462  1.23910 0.00152 0.00128 1.27842 0.00137 
2457581.500 2016-07-12 0:00:00  -0.07025 -0.34103 0.00301 0.00394 0.34820 0.00421  0.29993  1.23784 0.00156 0.00110 1.27366 0.00120 
2457581.833 2016-07-12 8:00:00  -0.05594 -0.28477 0.00307 0.00415 0.29022 0.00442  0.28460  1.23395 0.00159 0.00097 1.26634 0.00107 
2457582.167 2016-07-12 16:00:00 -0.04115 -0.22604 0.00313 0.00433 0.22977 0.00458  0.26866  1.22742 0.00163 0.00092 1.25648 0.00101 
2457582.500 2016-07-13 0:00:00  -0.02602 -0.16543 0.00316 0.00450 0.16749 0.00471  0.25215  1.21827 0.00166 0.00096 1.24410 0.00103 
2457582.833 2016-07-13 8:00:00  -0.01067 -0.10349 0.00319 0.00463 0.10408 0.00478  0.23511  1.20651 0.00170 0.00106 1.22920 0.00112 
2457583.167 2016-07-13 16:00:00  0.00476 -0.04076 0.00320 0.00474 0.04119 0.00451  0.21756  1.19214 0.00173 0.00121 1.21183 0.00125 
2457583.500 2016-07-14 0:00:00   0.02015  0.02227 0.00319 0.00483 0.03019 0.00494  0.19954  1.17521 0.00176 0.00138 1.19203 0.00141 
2457583.833 2016-07-14 8:00:00   0.03538  0.08512 0.00317 0.00489 0.09222 0.00519  0.18109  1.15574 0.00178 0.00156 1.16984 0.00159 
2457584.167 2016-07-14 16:00:00  0.05035  0.14732 0.00314 0.00492 0.15571 0.00519  0.16226  1.13376 0.00181 0.00175 1.14532 0.00176 
2457584.500 2016-07-15 0:00:00   0.06495  0.20842 0.00310 0.00493 0.21832 0.00516  0.14308  1.10933 0.00183 0.00193 1.11852 0.00194 
2457584.833 2016-07-15 8:00:00   0.07907  0.26797 0.00305 0.00490 0.27940 0.00511  0.12358  1.08249 0.00185 0.00211 1.08953 0.00211 
2457585.167 2016-07-15 16:00:00  0.09260  0.32553 0.00298 0.00485 0.33846 0.00502  0.10383  1.05331 0.00187 0.00227 1.05841 0.00228 
2457585.500 2016-07-16 0:00:00   0.10546  0.38069 0.00291 0.00475 0.39503 0.00490  0.08385  1.02183 0.00188 0.00242 1.02527 0.00243 
2457585.833 2016-07-16 8:00:00   0.11752  0.43299 0.00283 0.00463 0.44867 0.00475  0.06369  0.98815 0.00190 0.00256 0.99020 0.00257 
2457586.167 2016-07-16 16:00:00  0.12870  0.48202 0.00274 0.00447 0.49891 0.00456  0.04339  0.95232 0.00190 0.00269 0.95331 0.00269 
2457586.500 2016-07-17 0:00:00   0.13889  0.52732 0.00265 0.00427 0.54531 0.00434  0.02300  0.91443 0.00191 0.00280 0.91472 0.00280 
2457586.833 2016-07-17 8:00:00   0.14798  0.56847 0.00256 0.00404 0.58742 0.00409  0.00257  0.87457 0.00191 0.00290 0.87457 0.00290 
2457587.167 2016-07-17 16:00:00  0.15587  0.60499 0.00246 0.00378 0.62475 0.00380 -0.01787  0.83282 0.00191 0.00298 0.83301 0.00297 
2457587.500 2016-07-18 0:00:00   0.16245  0.63644 0.00237 0.00349 0.65685 0.00349 -0.03826  0.78927 0.00191 0.00304 0.79020 0.00303 
2457587.833 2016-07-18 8:00:00   0.16762  0.66234 0.00228 0.00318 0.68323 0.00316 -0.05857  0.74404 0.00190 0.00310 0.74634 0.00308 
2457588.167 2016-07-18 16:00:00  0.17126  0.68222 0.00220 0.00286 0.70339 0.00282 -0.07876  0.69721 0.00189 0.00314 0.70165 0.00310 
2457588.500 2016-07-19 0:00:00   0.17327  0.69557 0.00213 0.00255 0.71683 0.00249 -0.09877  0.64890 0.00188 0.00316 0.65638 0.00310 
2457588.833 2016-07-19 8:00:00   0.17353  0.70193 0.00207 0.00227 0.72307 0.00220 -0.11857  0.59921 0.00186 0.00317 0.61083 0.00309 
2457589.167 2016-07-19 16:00:00  0.17194  0.70080 0.00203 0.00206 0.72158 0.00199 -0.13811  0.54826 0.00184 0.00317 0.56539 0.00305 
2457589.500 2016-07-20 0:00:00   0.16840  0.69170 0.00199 0.00197 0.71191 0.00192 -0.15736  0.49615 0.00182 0.00316 0.52051 0.00298 
2457589.833 2016-07-20 8:00:00   0.16280  0.67421 0.00197 0.00203 0.69359 0.00200 -0.17627  0.44300 0.00179 0.00313 0.47679 0.00288 
2457590.167 2016-07-20 16:00:00  0.15508  0.64792 0.00196 0.00224 0.66622 0.00224 -0.19482  0.38893 0.00177 0.00310 0.43500 0.00275 
2457590.500 2016-07-21 0:00:00   0.14518  0.61251 0.00194 0.00257 0.62949 0.00258 -0.21295  0.33406 0.00174 0.00306 0.39617 0.00258 
2457590.833 2016-07-21 8:00:00   0.13306  0.56780 0.00193 0.00297 0.58318 0.00299 -0.23064  0.27851 0.00171 0.00301 0.36162 0.00236 
2457591.167 2016-07-21 16:00:00  0.11874  0.51373 0.00192 0.00340 0.52728 0.00341 -0.24785  0.22238 0.00168 0.00295 0.33300 0.00210 
2457591.500 2016-07-22 0:00:00   0.10230  0.45049 0.00189 0.00383 0.46197 0.00384 -0.26455  0.16581 0.00165 0.00289 0.31223 0.00182 
2457591.833 2016-07-22 8:00:00   0.08388  0.37855 0.00185 0.00424 0.38774 0.00425 -0.28071  0.10891 0.00161 0.00282 0.30111 0.00160 
2457592.167 2016-07-22 16:00:00  0.06370  0.29872 0.00180 0.00462 0.30544 0.00461 -0.29629  0.05180 0.00158 0.00275 0.30080 0.00150 
2457592.500 2016-07-23 0:00:00   0.04208  0.21219 0.00174 0.00494 0.21633 0.00492 -0.31128 -0.00541 0.00155 0.00268 0.31134 0.00156 
2457592.833 2016-07-23 8:00:00   0.01945  0.12062 0.00168 0.00518 0.12219 0.00517 -0.32564 -0.06259 0.00151 0.00261 0.33161 0.00170 
2457593.167 2016-07-23 16:00:00 -0.00368  0.02603 0.00161 0.00532 0.02637 0.00519 -0.33935 -0.11964 0.00148 0.00254 0.35983 0.00185 
2457593.500 2016-07-24 0:00:00  -0.02671 -0.06921 0.00156 0.00535 0.07422 0.00511 -0.35239 -0.17645 0.00146 0.00246 0.39410 0.00196 
2457593.833 2016-07-24 8:00:00  -0.04904 -0.16256 0.00152 0.00525 0.16981 0.00511 -0.36473 -0.23289 0.00143 0.00239 0.43274 0.00204 
2457594.167 2016-07-24 16:00:00 -0.07004 -0.25150 0.00150 0.00502 0.26108 0.00490 -0.37635 -0.28887 0.00141 0.00233 0.47443 0.00208 
2457594.500 2016-07-25 0:00:00  -0.08917 -0.33369 0.00149 0.00466 0.34541 0.00456 -0.38725 -0.34427 0.00140 0.00226 0.51816 0.00210 
2457594.833 2016-07-25 8:00:00  -0.10599 -0.40719 0.00150 0.00420 0.42077 0.00411 -0.39740 -0.39900 0.00139 0.00220 0.56314 0.00209 
2457595.167 2016-07-25 16:00:00 -0.12017 -0.47053 0.00153 0.00367 0.48564 0.00359 -0.40679 -0.45296 0.00139 0.00214 0.60881 0.00208 
2457595.500 2016-07-26 0:00:00  -0.13152 -0.52276 0.00158 0.00311 0.53906 0.00305 -0.41540 -0.50604 0.00140 0.00208 0.65471 0.00205 
2457595.833 2016-07-26 8:00:00  -0.13996 -0.56345 0.00164 0.00256 0.58057 0.00251 -0.42323 -0.55817 0.00142 0.00203 0.70048 0.00201 
2457596.167 2016-07-26 16:00:00 -0.14552 -0.59256 0.00172 0.00207 0.61017 0.00205 -0.43027 -0.60923 0.00144 0.00198 0.74585 0.00197 
2457596.500 2016-07-27 0:00:00  -0.14832 -0.61042 0.00181 0.00169 0.62818 0.00171 -0.43651 -0.65916 0.00148 0.00193 0.79059 0.00192 
2457596.833 2016-07-27 8:00:00  -0.14852 -0.61758 0.00191 0.00149 0.63519 0.00156 -0.44195 -0.70786 0.00152 0.00188 0.83450 0.00187 
2457597.167 2016-07-27 16:00:00 -0.14631 -0.61475 0.00201 0.00148 0.63193 0.00159 -0.44658 -0.75526 0.00157 0.00184 0.87741 0.00182 
2457597.500 2016-07-28 0:00:00  -0.14191 -0.60275 0.00212 0.00162 0.61923 0.00176 -0.45039 -0.80128 0.00163 0.00179 0.91919 0.00177 
2457597.833 2016-07-28 8:00:00  -0.13554 -0.58243 0.00223 0.00184 0.59800 0.00200 -0.45340 -0.84585 0.00170 0.00175 0.95971 0.00172 
2457598.167 2016-07-28 16:00:00 -0.12743 -0.55464 0.00234 0.00208 0.56910 0.00225 -0.45559 -0.88890 0.00177 0.00171 0.99885 0.00167 
2457598.500 2016-07-29 0:00:00  -0.11779 -0.52024 0.00244 0.00233 0.53341 0.00250 -0.45698 -0.93036 0.00184 0.00167 1.03654 0.00162 
2457598.833 2016-07-29 8:00:00  -0.10683 -0.48002 0.00254 0.00256 0.49177 0.00273 -0.45756 -0.97019 0.00193 0.00163 1.07267 0.00157 
2457599.167 2016-07-29 16:00:00 -0.09475 -0.43476 0.00263 0.00277 0.44497 0.00295 -0.45733 -1.00830 0.00201 0.00159 1.10718 0.00152 
2457599.500 2016-07-30 0:00:00  -0.08171 -0.38520 0.00271 0.00297 0.39378 0.00314 -0.45632 -1.04467 0.00210 0.00156 1.13998 0.00148 
2457599.833 2016-07-30 8:00:00  -0.06790 -0.33201 0.00279 0.00315 0.33889 0.00332 -0.45452 -1.07922 0.00219 0.00153 1.17103 0.00145 
2457600.167 2016-07-30 16:00:00 -0.05348 -0.27585 0.00285 0.00332 0.28099 0.00348 -0.45193 -1.11193 0.00229 0.00150 1.20026 0.00142 
2457600.500 2016-07-31 0:00:00  -0.03858 -0.21731 0.00290 0.00348 0.22073 0.00363 -0.44858 -1.14273 0.00238 0.00148 1.22763 0.00141 
2457600.833 2016-07-31 8:00:00  -0.02337 -0.15698 0.00294 0.00362 0.15874 0.00374 -0.44447 -1.17161 0.00247 0.00147 1.25308 0.00140 
2457601.167 2016-07-31 16:00:00 -0.00796 -0.09540 0.00297 0.00374 0.09578 0.00382 -0.43960 -1.19851 0.00257 0.00146 1.27659 0.00141 
2457601.500 2016-08-01 0:00:00   0.00751 -0.03308 0.00299 0.00386 0.03408 0.00358 -0.43401 -1.22341 0.00266 0.00147 1.29811 0.00144 
2457601.833 2016-08-01 8:00:00   0.02293  0.02948 0.00299 0.00395 0.03745 0.00408 -0.42769 -1.24627 0.00276 0.00149 1.31762 0.00147 
2457602.167 2016-08-01 16:00:00  0.03817  0.09182 0.00299 0.00403 0.09948 0.00421 -0.42067 -1.26708 0.00285 0.00152 1.33509 0.00153 
2457602.500 2016-08-02 0:00:00   0.05314  0.15347 0.00297 0.00408 0.16243 0.00424 -0.41296 -1.28581 0.00294 0.00157 1.35050 0.00159 
2457602.833 2016-08-02 8:00:00   0.06772  0.21398 0.00294 0.00412 0.22445 0.00425 -0.40457 -1.30245 0.00302 0.00163 1.36384 0.00167 
2457603.167 2016-08-02 16:00:00  0.08180  0.27291 0.00290 0.00412 0.28492 0.00424 -0.39552 -1.31697 0.00311 0.00170 1.37508 0.00177 
2457603.500 2016-08-03 0:00:00   0.09529  0.32984 0.00285 0.00410 0.34334 0.00420 -0.38583 -1.32936 0.00319 0.00179 1.38422 0.00187 
2457603.833 2016-08-03 8:00:00   0.10807  0.38433 0.00279 0.00405 0.39924 0.00413 -0.37553 -1.33962 0.00326 0.00189 1.39126 0.00199 
2457604.167 2016-08-03 16:00:00  0.12004  0.43595 0.00272 0.00397 0.45218 0.00403 -0.36461 -1.34774 0.00334 0.00200 1.39619 0.00212 
2457604.500 2016-08-04 0:00:00   0.13111  0.48426 0.00265 0.00385 0.50170 0.00389 -0.35312 -1.35371 0.00340 0.00212 1.39901 0.00225 
2457604.833 2016-08-04 8:00:00   0.14116  0.52883 0.00258 0.00371 0.54735 0.00373 -0.34107 -1.35754 0.00347 0.00226 1.39973 0.00239 
2457605.167 2016-08-04 16:00:00  0.15009  0.56921 0.00250 0.00354 0.58867 0.00355 -0.32847 -1.35923 0.00353 0.00240 1.39836 0.00254 
2457605.500 2016-08-05 0:00:00   0.15780  0.60494 0.00242 0.00334 0.62519 0.00333 -0.31536 -1.35878 0.00359 0.00255 1.39490 0.00269 
2457605.833 2016-08-05 8:00:00   0.16417  0.63557 0.00234 0.00313 0.65643 0.00311 -0.30175 -1.35620 0.00364 0.00270 1.38937 0.00285 
2457606.167 2016-08-05 16:00:00  0.16910  0.66061 0.00226 0.00291 0.68191 0.00288 -0.28767 -1.35151 0.00368 0.00286 1.38179 0.00301 
2457606.500 2016-08-06 0:00:00   0.17246  0.67958 0.00219 0.00270 0.70113 0.00266 -0.27314 -1.34472 0.00372 0.00302 1.37218 0.00318 
2457606.833 2016-08-06 8:00:00   0.17416  0.69201 0.00213 0.00252 0.71360 0.00248 -0.25818 -1.33584 0.00376 0.00319 1.36057 0.00334 
2457607.167 2016-08-06 16:00:00  0.17409  0.69740 0.00207 0.00242 0.71880 0.00238 -0.24282 -1.32490 0.00379 0.00336 1.34697 0.00351 
2457607.500 2016-08-07 0:00:00   0.17212  0.69526 0.00202 0.00242 0.71625 0.00238 -0.22708 -1.31191 0.00381 0.00353 1.33142 0.00368 
2457607.833 2016-08-07 8:00:00   0.16817  0.68513 0.00198 0.00255 0.70547 0.00252 -0.21098 -1.29691 0.00383 0.00371 1.31396 0.00385 
2457608.167 2016-08-07 16:00:00  0.16215  0.66658 0.00194 0.00281 0.68602 0.00280 -0.19457 -1.27991 0.00384 0.00388 1.29462 0.00402 
2457608.500 2016-08-08 0:00:00   0.15397  0.63922 0.00191 0.00319 0.65751 0.00318 -0.17785 -1.26095 0.00385 0.00406 1.27343 0.00419 
2457608.833 2016-08-08 8:00:00   0.14360  0.60277 0.00188 0.00366 0.61964 0.00365 -0.16085 -1.24005 0.00385 0.00423 1.25045 0.00435 
2457609.167 2016-08-08 16:00:00  0.13100  0.55704 0.00185 0.00418 0.57224 0.00418 -0.14361 -1.21726 0.00385 0.00441 1.22571 0.00452 
2457609.500 2016-08-09 0:00:00   0.11621  0.50205 0.00182 0.00473 0.51532 0.00472 -0.12614 -1.19261 0.00384 0.00458 1.19927 0.00468 
2457609.833 2016-08-09 8:00:00   0.09932  0.43801 0.00178 0.00528 0.44914 0.00527 -0.10848 -1.16614 0.00383 0.00475 1.17118 0.00485 
2457610.167 2016-08-09 16:00:00  0.08048  0.36545 0.00174 0.00581 0.37422 0.00580 -0.09064 -1.13788 0.00381 0.00493 1.14149 0.00500 
2457610.500 2016-08-10 0:00:00   0.05995  0.28524 0.00171 0.00628 0.29148 0.00626 -0.07267 -1.10789 0.00378 0.00509 1.11028 0.00516 
2457610.833 2016-08-10 8:00:00   0.03806  0.19864 0.00167 0.00665 0.20226 0.00665 -0.05458 -1.07620 0.00375 0.00526 1.07759 0.00531 
2457611.167 2016-08-10 16:00:00  0.01526  0.10732 0.00164 0.00691 0.10841 0.00693 -0.03641 -1.04287 0.00372 0.00542 1.04351 0.00546 
2457611.500 2016-08-11 0:00:00  -0.00793  0.01334 0.00161 0.00703 0.01637 0.00495 -0.01818 -1.00794 0.00368 0.00558 1.00811 0.00560 
2457611.833 2016-08-11 8:00:00  -0.03091 -0.08096 0.00159 0.00697 0.08669 0.00674  0.00008 -0.97147 0.00364 0.00573 0.97147 0.00573 
2457612.167 2016-08-11 16:00:00 -0.05307 -0.17308 0.00158 0.00675 0.18105 0.00663  0.01835 -0.93350 0.00359 0.00588 0.93369 0.00586 
2457612.500 2016-08-12 0:00:00  -0.07382 -0.26056 0.00157 0.00637 0.27082 0.00627  0.03659 -0.89410 0.00354 0.00603 0.89485 0.00598 
2457612.833 2016-08-12 8:00:00  -0.09263 -0.34117 0.00158 0.00585 0.35353 0.00577  0.05477 -0.85331 0.00349 0.00617 0.85508 0.00609 
2457613.167 2016-08-12 16:00:00 -0.10907 -0.41305 0.00159 0.00522 0.42721 0.00516  0.07287 -0.81121 0.00343 0.00630 0.81449 0.00619 
2457613.500 2016-08-13 0:00:00  -0.12284 -0.47482 0.00161 0.00453 0.49045 0.00449  0.09087 -0.76785 0.00337 0.00643 0.77322 0.00628 
2457613.833 2016-08-13 8:00:00  -0.13376 -0.52559 0.00165 0.00383 0.54235 0.00380  0.10872 -0.72330 0.00331 0.00656 0.73143 0.00634 
2457614.167 2016-08-13 16:00:00 -0.14177 -0.56496 0.00170 0.00317 0.58248 0.00316  0.12641 -0.67762 0.00324 0.00668 0.68932 0.00639 
2457614.500 2016-08-14 0:00:00  -0.14691 -0.59293 0.00176 0.00257 0.61087 0.00260  0.14390 -0.63088 0.00318 0.00679 0.64709 0.00642 
2457614.833 2016-08-14 8:00:00  -0.14930 -0.60982 0.00183 0.00211 0.62783 0.00217  0.16117 -0.58315 0.00311 0.00689 0.60503 0.00641 
2457615.167 2016-08-14 16:00:00 -0.14910 -0.61617 0.00192 0.00181 0.63396 0.00191  0.17818 -0.53451 0.00303 0.00699 0.56344 0.00637 
2457615.500 2016-08-15 0:00:00  -0.14650 -0.61269 0.00201 0.00171 0.62996 0.00184  0.19492 -0.48502 0.00296 0.00708 0.52274 0.00627 
2457615.833 2016-08-15 8:00:00  -0.14174 -0.60017 0.00210 0.00176 0.61668 0.00191  0.21134 -0.43476 0.00289 0.00716 0.48343 0.00611 
2457616.167 2016-08-15 16:00:00 -0.13502 -0.57944 0.00219 0.00191 0.59496 0.00207  0.22743 -0.38382 0.00281 0.00724 0.44617 0.00586 
2457616.500 2016-08-16 0:00:00  -0.12656 -0.55134 0.00229 0.00210 0.56568 0.00227  0.24315 -0.33226 0.00273 0.00730 0.41176 0.00551 
2457616.833 2016-08-16 8:00:00  -0.11660 -0.51670 0.00238 0.00230 0.52970 0.00247  0.25848 -0.28017 0.00266 0.00736 0.38124 0.00502 
2457617.167 2016-08-16 16:00:00 -0.10532 -0.47632 0.00247 0.00250 0.48783 0.00265  0.27340 -0.22764 0.00258 0.00741 0.35582 0.00438 
2457617.500 2016-08-17 0:00:00  -0.09292 -0.43096 0.00255 0.00267 0.44088 0.00283  0.28786 -0.17474 0.00250 0.00745 0.33682 0.00361 
2457617.833 2016-08-17 8:00:00  -0.07959 -0.38134 0.00262 0.00284 0.38957 0.00298  0.30185 -0.12156 0.00242 0.00749 0.32549 0.00279 
2457618.167 2016-08-17 16:00:00 -0.06550 -0.32814 0.00269 0.00298 0.33462 0.00312  0.31535 -0.06819 0.00235 0.00751 0.32272 0.00219 
2457618.500 2016-08-18 0:00:00  -0.05079 -0.27200 0.00274 0.00312 0.27671 0.00324  0.32831 -0.01471 0.00227 0.00752 0.32873 0.00215 
2457618.833 2016-08-18 8:00:00  -0.03564 -0.21351 0.00279 0.00324 0.21648 0.00335  0.34073  0.03878 0.00220 0.00752 0.34301 0.00266 
2457619.167 2016-08-18 16:00:00 -0.02017 -0.15326 0.00282 0.00335 0.15460 0.00344  0.35257  0.09220 0.00212 0.00752 0.36450 0.00336 
2457619.500 2016-08-19 0:00:00  -0.00452 -0.09177 0.00284 0.00345 0.09193 0.00348  0.36382  0.14545 0.00205 0.00750 0.39187 0.00403 
2457619.833 2016-08-19 8:00:00   0.01119 -0.02957 0.00285 0.00354 0.03178 0.00321  0.37444  0.19844 0.00198 0.00747 0.42382 0.00459 
2457620.167 2016-08-19 16:00:00  0.02684  0.03286 0.00285 0.00361 0.04252 0.00363  0.38441  0.25108 0.00191 0.00743 0.45918 0.00504 
2457620.500 2016-08-20 0:00:00   0.04230  0.09504 0.00283 0.00367 0.10407 0.00375  0.39372  0.30328 0.00184 0.00738 0.49701 0.00538 
2457620.833 2016-08-20 8:00:00   0.05747  0.15652 0.00280 0.00371 0.16676 0.00377  0.40233  0.35494 0.00177 0.00732 0.53655 0.00564 
2457621.167 2016-08-20 16:00:00  0.07225  0.21685 0.00277 0.00372 0.22859 0.00377  0.41024  0.40597 0.00171 0.00724 0.57718 0.00583 
2457621.500 2016-08-21 0:00:00   0.08652  0.27560 0.00272 0.00372 0.28888 0.00375  0.41742  0.45627 0.00165 0.00716 0.61842 0.00596 
2457621.833 2016-08-21 8:00:00   0.10018  0.33234 0.00266 0.00369 0.34712 0.00369  0.42385  0.50575 0.00159 0.00706 0.65989 0.00604 
2457622.167 2016-08-21 16:00:00  0.11313  0.38663 0.00260 0.00363 0.40285 0.00362  0.42952  0.55432 0.00154 0.00695 0.70126 0.00608 
2457622.500 2016-08-22 0:00:00   0.12526  0.43806 0.00254 0.00354 0.45563 0.00351  0.43440  0.60187 0.00149 0.00682 0.74227 0.00608 
2457622.833 2016-08-22 8:00:00   0.13647  0.48620 0.00247 0.00343 0.50500 0.00337  0.43849  0.64832 0.00144 0.00669 0.78269 0.00606 
2457623.167 2016-08-22 16:00:00  0.14665  0.53062 0.00240 0.00327 0.55052 0.00320  0.44177  0.69357 0.00140 0.00654 0.82232 0.00600 
2457623.500 2016-08-23 0:00:00   0.15570  0.57089 0.00234 0.00309 0.59175 0.00300  0.44423  0.73753 0.00136 0.00638 0.86098 0.00592 
2457623.833 2016-08-23 8:00:00   0.16351  0.60656 0.00229 0.00288 0.62822 0.00278  0.44585  0.78010 0.00132 0.00621 0.89853 0.00582 
2457624.167 2016-08-23 16:00:00  0.16997  0.63720 0.00224 0.00263 0.65949 0.00252  0.44664  0.82121 0.00129 0.00602 0.93481 0.00569 
2457624.500 2016-08-24 0:00:00   0.17498  0.66235 0.00221 0.00237 0.68508 0.00224  0.44657  0.86075 0.00127 0.00583 0.96970 0.00555 
2457624.833 2016-08-24 8:00:00   0.17842  0.68156 0.00219 0.00208 0.70453 0.00196  0.44564  0.89865 0.00125 0.00562 1.00308 0.00539 
2457625.167 2016-08-24 16:00:00  0.18018  0.69436 0.00219 0.00181 0.71736 0.00169  0.44385  0.93482 0.00124 0.00540 1.03484 0.00522 
2457625.500 2016-08-25 0:00:00   0.18016  0.70030 0.00220 0.00156 0.72310 0.00147  0.44120  0.96917 0.00123 0.00517 1.06487 0.00502 
2457625.833 2016-08-25 8:00:00   0.17826  0.69892 0.00223 0.00139 0.72130 0.00135  0.43769  1.00162 0.00122 0.00493 1.09308 0.00482 
2457626.167 2016-08-25 16:00:00  0.17437  0.68979 0.00227 0.00137 0.71149 0.00140  0.43330  1.03210 0.00123 0.00469 1.11937 0.00460 
2457626.500 2016-08-26 0:00:00   0.16841  0.67251 0.00232 0.00152 0.69328 0.00162  0.42806  1.06054 0.00123 0.00443 1.14367 0.00437 
2457626.833 2016-08-26 8:00:00   0.16031  0.64671 0.00237 0.00181 0.66629 0.00196  0.42195  1.08686 0.00125 0.00417 1.16590 0.00413 
2457627.167 2016-08-26 16:00:00  0.15001  0.61213 0.00243 0.00220 0.63024 0.00238  0.41500  1.11100 0.00127 0.00390 1.18598 0.00389 
2457627.500 2016-08-27 0:00:00   0.13751  0.56857 0.00248 0.00264 0.58497 0.00283  0.40720  1.13289 0.00129 0.00363 1.20384 0.00363 
2457627.833 2016-08-27 8:00:00   0.12281  0.51602 0.00252 0.00311 0.53044 0.00330  0.39856  1.15247 0.00131 0.00335 1.21944 0.00337 
2457628.167 2016-08-27 16:00:00  0.10600  0.45464 0.00255 0.00358 0.46684 0.00377  0.38910  1.16969 0.00134 0.00307 1.23271 0.00311 
2457628.500 2016-08-28 0:00:00   0.08721  0.38486 0.00256 0.00404 0.39463 0.00423  0.37884  1.18451 0.00138 0.00279 1.24362 0.00285 
2457628.833 2016-08-28 8:00:00   0.06668  0.30742 0.00255 0.00447 0.31458 0.00466  0.36778  1.19687 0.00141 0.00251 1.25211 0.00258 
2457629.167 2016-08-28 16:00:00  0.04470  0.22341 0.00252 0.00487 0.22785 0.00503  0.35595  1.20674 0.00145 0.00224 1.25814 0.00232 
2457629.500 2016-08-29 0:00:00   0.02169  0.13432 0.00246 0.00520 0.13607 0.00534  0.34337  1.21409 0.00149 0.00197 1.26171 0.00207 
2457629.833 2016-08-29 8:00:00  -0.00185  0.04200 0.00237 0.00544 0.04212 0.00536  0.33006  1.21888 0.00153 0.00172 1.26278 0.00183 
2457630.167 2016-08-29 16:00:00 -0.02534 -0.05135 0.00225 0.00558 0.05731 0.00555  0.31604  1.22110 0.00157 0.00148 1.26133 0.00160 
2457630.500 2016-08-30 0:00:00  -0.04818 -0.14334 0.00211 0.00559 0.15123 0.00564  0.30134  1.22072 0.00161 0.00127 1.25737 0.00140 
2457630.833 2016-08-30 8:00:00  -0.06975 -0.23152 0.00195 0.00544 0.24181 0.00548  0.28600  1.21775 0.00165 0.00109 1.25089 0.00124 
2457631.167 2016-08-30 16:00:00 -0.08948 -0.31358 0.00179 0.00516 0.32610 0.00516  0.27003  1.21218 0.00169 0.00098 1.24190 0.00113 
2457631.500 2016-08-31 0:00:00  -0.10690 -0.38751 0.00165 0.00474 0.40199 0.00470  0.25348  1.20401 0.00173 0.00093 1.23041 0.00108 
2457631.833 2016-08-31 8:00:00  -0.12163 -0.45174 0.00155 0.00421 0.46783 0.00414  0.23637  1.19325 0.00177 0.00096 1.21644 0.00109 
2457632.167 2016-08-31 16:00:00 -0.13344 -0.50516 0.00152 0.00361 0.52249 0.00351  0.21875  1.17992 0.00180 0.00105 1.20003 0.00116 
2457632.500 2016-09-01 0:00:00  -0.14224 -0.54720 0.00156 0.00299 0.56538 0.00285  0.20064  1.16405 0.00183 0.00119 1.18121 0.00127 
2457632.833 2016-09-01 8:00:00  -0.14803 -0.57769 0.00166 0.00240 0.59635 0.00223  0.18209  1.14565 0.00187 0.00134 1.16003 0.00141 
2457633.167 2016-09-01 16:00:00 -0.15090 -0.59685 0.00181 0.00189 0.61563 0.00173  0.16314  1.12477 0.00189 0.00151 1.13654 0.00157 
2457633.500 2016-09-02 0:00:00  -0.15101 -0.60517 0.00198 0.00155 0.62373 0.00143  0.14382  1.10145 0.00192 0.00168 1.11080 0.00172 
2457633.833 2016-09-02 8:00:00  -0.14857 -0.60333 0.00216 0.00144 0.62135 0.00140  0.12419  1.07573 0.00194 0.00184 1.08288 0.00188 
2457634.167 2016-09-02 16:00:00 -0.14380 -0.59211 0.00233 0.00155 0.60933 0.00159  0.10427  1.04768 0.00196 0.00200 1.05285 0.00203 
2457634.500 2016-09-03 0:00:00  -0.13695 -0.57239 0.00249 0.00178 0.58855 0.00188  0.08412  1.01735 0.00198 0.00214 1.02082 0.00217 
2457634.833 2016-09-03 8:00:00  -0.12826 -0.54502 0.00263 0.00204 0.55992 0.00217  0.06377  0.98480 0.00200 0.00228 0.98687 0.00230 
2457635.167 2016-09-03 16:00:00 -0.11795 -0.51089 0.00274 0.00231 0.52433 0.00245  0.04328  0.95012 0.00201 0.00240 0.95111 0.00242 
2457635.500 2016-09-04 0:00:00  -0.10625 -0.47083 0.00284 0.00255 0.48267 0.00270  0.02269  0.91338 0.00201 0.00251 0.91366 0.00252 
2457635.833 2016-09-04 8:00:00  -0.09338 -0.42563 0.00292 0.00277 0.43577 0.00291  0.00204  0.87466 0.00202 0.00261 0.87466 0.00261 
2457636.167 2016-09-04 16:00:00 -0.07954 -0.37607 0.00298 0.00296 0.38440 0.00309 -0.01863  0.83404 0.00202 0.00269 0.83425 0.00268 
2457636.500 2016-09-05 0:00:00  -0.06490 -0.32286 0.00302 0.00312 0.32933 0.00324 -0.03926  0.79163 0.00201 0.00275 0.79261 0.00273 
2457636.833 2016-09-05 8:00:00  -0.04965 -0.26666 0.00304 0.00327 0.27126 0.00337 -0.05981  0.74751 0.00201 0.00281 0.74991 0.00277 
2457637.167 2016-09-05 16:00:00 -0.03395 -0.20811 0.00305 0.00340 0.21088 0.00348 -0.08024  0.70179 0.00200 0.00285 0.70637 0.00279 
2457637.500 2016-09-06 0:00:00  -0.01795 -0.14779 0.00305 0.00352 0.14891 0.00357 -0.10050  0.65457 0.00198 0.00287 0.66225 0.00280 
2457637.833 2016-09-06 8:00:00  -0.00179 -0.08627 0.00303 0.00362 0.08634 0.00363 -0.12056  0.60596 0.00197 0.00289 0.61784 0.00278 
2457638.167 2016-09-06 16:00:00  0.01439 -0.02407 0.00300 0.00371 0.02825 0.00334 -0.14037  0.55606 0.00195 0.00289 0.57350 0.00274 
2457638.500 2016-09-07 0:00:00   0.03047  0.03831 0.00297 0.00379 0.04905 0.00368 -0.15988  0.50498 0.00192 0.00288 0.52969 0.00268 
2457638.833 2016-09-07 8:00:00   0.04633  0.10038 0.00292 0.00384 0.11059 0.00382 -0.17907  0.45285 0.00189 0.00287 0.48697 0.00259 
2457639.167 2016-09-07 16:00:00  0.06184  0.16169 0.00287 0.00388 0.17314 0.00385 -0.19788  0.39976 0.00186 0.00284 0.44606 0.00247 
2457639.500 2016-09-08 0:00:00   0.07689  0.22179 0.00281 0.00390 0.23476 0.00386 -0.21628  0.34585 0.00183 0.00281 0.40792 0.00231 
2457639.833 2016-09-08 8:00:00   0.09138  0.28025 0.00275 0.00389 0.29478 0.00384 -0.23424  0.29123 0.00180 0.00277 0.37375 0.00213 
2457640.167 2016-09-08 16:00:00  0.10521  0.33663 0.00268 0.00385 0.35269 0.00379 -0.25172  0.23601 0.00176 0.00272 0.34506 0.00191 
2457640.500 2016-09-09 0:00:00   0.11825  0.39051 0.00261 0.00378 0.40803 0.00372 -0.26868  0.18031 0.00172 0.00267 0.32359 0.00170 
2457640.833 2016-09-09 8:00:00   0.13041  0.44149 0.00254 0.00368 0.46035 0.00361 -0.28510  0.12424 0.00168 0.00262 0.31101 0.00154 
2457641.167 2016-09-09 16:00:00  0.14159  0.48912 0.00248 0.00355 0.50921 0.00347 -0.30094  0.06793 0.00164 0.00257 0.30852 0.00150 
2457641.500 2016-09-10 0:00:00   0.15168  0.53301 0.00241 0.00339 0.55418 0.00330 -0.31618  0.01149 0.00161 0.00251 0.31640 0.00157 
2457641.833 2016-09-10 8:00:00   0.16058  0.57272 0.00235 0.00319 0.59481 0.00309 -0.33078 -0.04497 0.00157 0.00245 0.33383 0.00171 
2457642.167 2016-09-10 16:00:00  0.16818  0.60781 0.00230 0.00295 0.63065 0.00285 -0.34473 -0.10133 0.00153 0.00240 0.35932 0.00184 
2457642.500 2016-09-11 0:00:00   0.17438  0.63786 0.00226 0.00269 0.66127 0.00259 -0.35800 -0.15748 0.00150 0.00235 0.39111 0.00195 
2457642.833 2016-09-11 8:00:00   0.17906  0.66242 0.00222 0.00240 0.68620 0.00230 -0.37057 -0.21332 0.00147 0.00230 0.42759 0.00202 
2457643.167 2016-09-11 16:00:00  0.18214  0.68105 0.00220 0.00210 0.70499 0.00200 -0.38241 -0.26874 0.00144 0.00225 0.46740 0.00207 
2457643.500 2016-09-12 0:00:00   0.18350  0.69328 0.00219 0.00180 0.71716 0.00172 -0.39351 -0.32364 0.00142 0.00220 0.50951 0.00208 
2457643.833 2016-09-12 8:00:00   0.18303  0.69867 0.00220 0.00154 0.72225 0.00148 -0.40386 -0.37790 0.00141 0.00216 0.55310 0.00208 
2457644.167 2016-09-12 16:00:00  0.18064  0.69677 0.00222 0.00138 0.71980 0.00136 -0.41344 -0.43144 0.00141 0.00212 0.59756 0.00206 
2457644.500 2016-09-13 0:00:00   0.17623  0.68714 0.00224 0.00137 0.70939 0.00141 -0.42223 -0.48416 0.00141 0.00208 0.64242 0.00203 
2457644.833 2016-09-13 8:00:00   0.16972  0.66940 0.00228 0.00154 0.69058 0.00163 -0.43023 -0.53597 0.00142 0.00205 0.68729 0.00200 
2457645.167 2016-09-13 16:00:00  0.16105  0.64318 0.00232 0.00186 0.66304 0.00198 -0.43743 -0.58677 0.00145 0.00201 0.73188 0.00196 
2457645.500 2016-09-14 0:00:00   0.15017  0.60820 0.00236 0.00226 0.62647 0.00239 -0.44381 -0.63648 0.00148 0.00198 0.77594 0.00192 
2457645.833 2016-09-14 8:00:00   0.13706  0.56428 0.00239 0.00270 0.58069 0.00284 -0.44938 -0.68502 0.00152 0.00195 0.81927 0.00187 
2457646.167 2016-09-14 16:00:00  0.12175  0.51140 0.00242 0.00316 0.52570 0.00330 -0.45412 -0.73231 0.00157 0.00192 0.86169 0.00182 
2457646.500 2016-09-15 0:00:00   0.10433  0.44973 0.00243 0.00360 0.46168 0.00374 -0.45804 -0.77827 0.00163 0.00189 0.90305 0.00177 
2457646.833 2016-09-15 8:00:00   0.08495  0.37970 0.00243 0.00403 0.38909 0.00416 -0.46113 -0.82283 0.00170 0.00187 0.94324 0.00173 
2457647.167 2016-09-15 16:00:00  0.06385  0.30203 0.00240 0.00442 0.30872 0.00454 -0.46340 -0.86592 0.00177 0.00184 0.98212 0.00168 
2457647.500 2016-09-16 0:00:00   0.04135  0.21785 0.00235 0.00475 0.22175 0.00485 -0.46484 -0.90747 0.00185 0.00181 1.01960 0.00163 
2457647.833 2016-09-16 8:00:00   0.01788  0.12866 0.00228 0.00501 0.12991 0.00509 -0.46546 -0.94743 0.00194 0.00179 1.05560 0.00158 
2457648.167 2016-09-16 16:00:00 -0.00603  0.03634 0.00218 0.00518 0.03693 0.00495 -0.46527 -0.98573 0.00203 0.00176 1.09002 0.00154 
2457648.500 2016-09-17 0:00:00  -0.02981 -0.05690 0.00206 0.00524 0.06428 0.00507 -0.46426 -1.02232 0.00212 0.00174 1.12280 0.00151 
2457648.833 2016-09-17 8:00:00  -0.05280 -0.14861 0.00192 0.00518 0.15772 0.00514 -0.46245 -1.05715 0.00221 0.00172 1.15388 0.00147 
2457649.167 2016-09-17 16:00:00 -0.07438 -0.23633 0.00179 0.00500 0.24776 0.00496 -0.45984 -1.09017 0.00231 0.00171 1.18318 0.00145 
2457649.500 2016-09-18 0:00:00  -0.09398 -0.31773 0.00166 0.00468 0.33134 0.00463 -0.45644 -1.12133 0.00240 0.00169 1.21067 0.00144 
2457649.833 2016-09-18 8:00:00  -0.11111 -0.39079 0.00156 0.00426 0.40629 0.00419 -0.45226 -1.15060 0.00250 0.00169 1.23630 0.00143 
2457650.167 2016-09-18 16:00:00 -0.12543 -0.45397 0.00151 0.00376 0.47098 0.00367 -0.44732 -1.17794 0.00260 0.00169 1.26002 0.00144 
2457650.500 2016-09-19 0:00:00  -0.13672 -0.50620 0.00150 0.00322 0.52434 0.00311 -0.44162 -1.20331 0.00269 0.00170 1.28179 0.00147 
2457650.833 2016-09-19 8:00:00  -0.14490 -0.54695 0.00156 0.00269 0.56582 0.00256 -0.43519 -1.22668 0.00279 0.00171 1.30160 0.00151 
2457651.167 2016-09-19 16:00:00 -0.14999 -0.57610 0.00165 0.00223 0.59531 0.00208 -0.42803 -1.24803 0.00288 0.00174 1.31940 0.00156 
2457651.500 2016-09-20 0:00:00  -0.15212 -0.59392 0.00177 0.00191 0.61310 0.00175 -0.42016 -1.26734 0.00297 0.00178 1.33518 0.00163 
2457651.833 2016-09-20 8:00:00  -0.15147 -0.60095 0.00190 0.00178 0.61974 0.00163 -0.41159 -1.28458 0.00306 0.00184 1.34891 0.00171 
2457652.167 2016-09-20 16:00:00 -0.14825 -0.59789 0.00204 0.00185 0.61600 0.00173 -0.40235 -1.29974 0.00315 0.00190 1.36060 0.00180 
2457652.500 2016-09-21 0:00:00  -0.14272 -0.58556 0.00217 0.00206 0.60271 0.00197 -0.39245 -1.31281 0.00323 0.00198 1.37021 0.00191 
2457652.833 2016-09-21 8:00:00  -0.13513 -0.56485 0.00229 0.00234 0.58079 0.00226 -0.38191 -1.32377 0.00331 0.00207 1.37776 0.00203 
2457653.167 2016-09-21 16:00:00 -0.12571 -0.53663 0.00240 0.00263 0.55116 0.00257 -0.37075 -1.33261 0.00338 0.00217 1.38323 0.00215 
2457653.500 2016-09-22 0:00:00  -0.11473 -0.50178 0.00250 0.00293 0.51474 0.00287 -0.35900 -1.33935 0.00345 0.00228 1.38663 0.00229 
2457653.833 2016-09-22 8:00:00  -0.10240 -0.46114 0.00258 0.00320 0.47238 0.00314 -0.34666 -1.34396 0.00352 0.00241 1.38795 0.00243 
2457654.167 2016-09-22 16:00:00 -0.08894 -0.41551 0.00265 0.00346 0.42493 0.00339 -0.33377 -1.34646 0.00358 0.00254 1.38721 0.00258 
2457654.500 2016-09-23 0:00:00  -0.07456 -0.36564 0.00270 0.00369 0.37318 0.00363 -0.32034 -1.34684 0.00364 0.00268 1.38442 0.00274 
2457654.833 2016-09-23 8:00:00  -0.05944 -0.31224 0.00275 0.00389 0.31786 0.00384 -0.30640 -1.34513 0.00369 0.00283 1.37959 0.00290 
2457655.167 2016-09-23 16:00:00 -0.04376 -0.25596 0.00278 0.00408 0.25969 0.00403 -0.29197 -1.34132 0.00373 0.00298 1.37273 0.00307 
2457655.500 2016-09-24 0:00:00  -0.02767 -0.19744 0.00280 0.00424 0.19939 0.00420 -0.27708 -1.33542 0.00377 0.00315 1.36387 0.00323 
2457655.833 2016-09-24 8:00:00  -0.01134 -0.13725 0.00282 0.00439 0.13775 0.00437 -0.26175 -1.32746 0.00381 0.00331 1.35303 0.00341 
2457656.167 2016-09-24 16:00:00  0.00509 -0.07594 0.00282 0.00450 0.07617 0.00450 -0.24600 -1.31745 0.00384 0.00348 1.34023 0.00358 
2457656.500 2016-09-25 0:00:00   0.02150 -0.01404 0.00281 0.00460 0.02602 0.00334 -0.22986 -1.30542 0.00386 0.00365 1.32551 0.00375 
2457656.833 2016-09-25 8:00:00   0.03775  0.04797 0.00280 0.00467 0.06115 0.00405 -0.21335 -1.29138 0.00388 0.00383 1.30889 0.00393 
2457657.167 2016-09-25 16:00:00  0.05371  0.10961 0.00278 0.00471 0.12211 0.00439 -0.19651 -1.27535 0.00389 0.00400 1.29041 0.00410 
2457657.500 2016-09-26 0:00:00   0.06928  0.17042 0.00275 0.00472 0.18400 0.00449 -0.17935 -1.25737 0.00390 0.00418 1.27011 0.00428 
2457657.833 2016-09-26 8:00:00   0.08434  0.22997 0.00272 0.00470 0.24497 0.00451 -0.16190 -1.23748 0.00390 0.00436 1.24803 0.00445 
2457658.167 2016-09-26 16:00:00  0.09879  0.28782 0.00268 0.00465 0.30431 0.00448 -0.14420 -1.21568 0.00390 0.00454 1.22421 0.00463 
2457658.500 2016-09-27 0:00:00   0.11250  0.34354 0.00263 0.00456 0.36150 0.00441 -0.12626 -1.19204 0.00389 0.00472 1.19871 0.00480 
2457658.833 2016-09-27 8:00:00   0.12538  0.39671 0.00258 0.00443 0.41606 0.00429 -0.10812 -1.16657 0.00388 0.00490 1.17158 0.00497 
2457659.167 2016-09-27 16:00:00  0.13732  0.44692 0.00253 0.00427 0.46755 0.00414 -0.08980 -1.13933 0.00386 0.00507 1.14287 0.00514 
2457659.500 2016-09-28 0:00:00   0.14822  0.49375 0.00247 0.00406 0.51552 0.00394 -0.07134 -1.11035 0.00383 0.00525 1.11264 0.00530 
2457659.833 2016-09-28 8:00:00   0.15798  0.53676 0.00242 0.00381 0.55953 0.00370 -0.05275 -1.07967 0.00380 0.00542 1.08096 0.00547 
2457660.167 2016-09-28 16:00:00  0.16647  0.57554 0.00236 0.00353 0.59914 0.00342 -0.03407 -1.04734 0.00377 0.00559 1.04790 0.00562 
2457660.500 2016-09-29 0:00:00   0.17361  0.60965 0.00231 0.00320 0.63389 0.00310 -0.01533 -1.01342 0.00373 0.00576 1.01354 0.00578 
2457660.833 2016-09-29 8:00:00   0.17928  0.63864 0.00226 0.00285 0.66333 0.00275  0.00345 -0.97794 0.00369 0.00593 0.97795 0.00592 
2457661.167 2016-09-29 16:00:00  0.18338  0.66206 0.00221 0.00248 0.68699 0.00238  0.02223 -0.94096 0.00364 0.00609 0.94123 0.00606 
2457661.500 2016-09-30 0:00:00   0.18579  0.67946 0.00217 0.00212 0.70441 0.00202  0.04099 -0.90254 0.00359 0.00625 0.90348 0.00620 
2457661.833 2016-09-30 8:00:00   0.18642  0.69038 0.00213 0.00182 0.71511 0.00171  0.05969 -0.86274 0.00353 0.00640 0.86481 0.00632 
2457662.167 2016-09-30 16:00:00  0.18516  0.69435 0.00210 0.00166 0.71862 0.00156  0.07831 -0.82160 0.00347 0.00655 0.82533 0.00643 
2457662.500 2016-10-01 0:00:00   0.18190  0.69092 0.00208 0.00172 0.71447 0.00163  0.09682 -0.77920 0.00341 0.00669 0.78520 0.00653 
2457662.833 2016-10-01 8:00:00   0.17656  0.67966 0.00206 0.00202 0.70223 0.00196  0.11519 -0.73559 0.00335 0.00683 0.74456 0.00661 
2457663.167 2016-10-01 16:00:00  0.16906  0.66016 0.00204 0.00250 0.68147 0.00245  0.13339 -0.69084 0.00328 0.00697 0.70361 0.00668 
2457663.500 2016-10-02 0:00:00   0.15934  0.63208 0.00203 0.00309 0.65185 0.00304  0.15139 -0.64501 0.00321 0.00710 0.66255 0.00671 
2457663.833 2016-10-02 8:00:00   0.14737  0.59513 0.00201 0.00373 0.61310 0.00369  0.16915 -0.59817 0.00314 0.00722 0.62164 0.00672 
2457664.167 2016-10-02 16:00:00  0.13313  0.54916 0.00200 0.00439 0.56507 0.00436  0.18666 -0.55040 0.00307 0.00734 0.58121 0.00669 
2457664.500 2016-10-03 0:00:00   0.11670  0.49420 0.00197 0.00505 0.50779 0.00502  0.20388 -0.50176 0.00300 0.00745 0.54162 0.00661 
2457664.833 2016-10-03 8:00:00   0.09816  0.43046 0.00194 0.00568 0.44152 0.00565  0.22079 -0.45233 0.00292 0.00755 0.50336 0.00646 
2457665.167 2016-10-03 16:00:00  0.07772  0.35845 0.00190 0.00626 0.36679 0.00623  0.23735 -0.40218 0.00284 0.00765 0.46702 0.00623 
2457665.500 2016-10-04 0:00:00   0.05564  0.27902 0.00186 0.00675 0.28452 0.00674  0.25353 -0.35139 0.00277 0.00774 0.43335 0.00589 
2457665.833 2016-10-04 8:00:00   0.03231  0.19338 0.00181 0.00713 0.19607 0.00714  0.26931 -0.30004 0.00269 0.00782 0.40323 0.00542 
2457666.167 2016-10-04 16:00:00  0.00819  0.10318 0.00176 0.00738 0.10352 0.00740  0.28466 -0.24821 0.00261 0.00789 0.37774 0.00480 
2457666.500 2016-10-05 0:00:00  -0.01614  0.01041 0.00171 0.00746 0.02041 0.00332  0.29955 -0.19597 0.00253 0.00795 0.35804 0.00404 
2457666.833 2016-10-05 8:00:00  -0.04006 -0.08260 0.00166 0.00737 0.09185 0.00694  0.31396 -0.14342 0.00246 0.00801 0.34525 0.00318 
2457667.167 2016-10-05 16:00:00 -0.06292 -0.17340 0.00162 0.00708 0.18448 0.00688  0.32785 -0.09063 0.00238 0.00805 0.34024 0.00242 
2457667.500 2016-10-06 0:00:00  -0.08409 -0.25952 0.00159 0.00662 0.27281 0.00648  0.34121 -0.03769 0.00231 0.00808 0.34338 0.00208 
2457667.833 2016-10-06 8:00:00  -0.10303 -0.33873 0.00158 0.00600 0.35405 0.00590  0.35399  0.01531 0.00223 0.00811 0.35442 0.00240 
2457668.167 2016-10-06 16:00:00 -0.11928 -0.40914 0.00158 0.00525 0.42617 0.00517  0.36619  0.06828 0.00216 0.00812 0.37259 0.00308 
2457668.500 2016-10-07 0:00:00  -0.13256 -0.46935 0.00160 0.00441 0.48771 0.00434  0.37778  0.12114 0.00209 0.00811 0.39679 0.00382 
2457668.833 2016-10-07 8:00:00  -0.14270 -0.51848 0.00163 0.00353 0.53776 0.00348  0.38872  0.17380 0.00201 0.00810 0.42586 0.00447 
2457669.167 2016-10-07 16:00:00 -0.14966 -0.55612 0.00168 0.00267 0.57591 0.00264  0.39900  0.22616 0.00195 0.00807 0.45868 0.00502 
2457669.500 2016-10-08 0:00:00  -0.15352 -0.58229 0.00175 0.00193 0.60219 0.00190  0.40859  0.27813 0.00188 0.00803 0.49431 0.00546 
2457669.833 2016-10-08 8:00:00  -0.15442 -0.59733 0.00182 0.00146 0.61697 0.00142  0.41747  0.32962 0.00181 0.00798 0.53194 0.00579 
2457670.167 2016-10-08 16:00:00 -0.15258 -0.60182 0.00190 0.00147 0.62086 0.00143  0.42562  0.38053 0.00175 0.00791 0.57096 0.00605 
2457670.500 2016-10-09 0:00:00  -0.14823 -0.59650 0.00199 0.00187 0.61465 0.00182  0.43303  0.43078 0.00169 0.00783 0.61083 0.00624 
2457670.833 2016-10-09 8:00:00  -0.14162 -0.58220 0.00207 0.00242 0.59918 0.00236  0.43966  0.48026 0.00163 0.00773 0.65113 0.00636 
2457671.167 2016-10-09 16:00:00 -0.13302 -0.55978 0.00215 0.00298 0.57537 0.00291  0.44550  0.52888 0.00157 0.00762 0.69153 0.00644 
2457671.500 2016-10-10 0:00:00  -0.12267 -0.53011 0.00223 0.00351 0.54412 0.00343  0.45054  0.57656 0.00151 0.00749 0.73173 0.00647 
2457671.833 2016-10-10 8:00:00  -0.11082 -0.49404 0.00230 0.00399 0.50632 0.00391  0.45476  0.62318 0.00146 0.00735 0.77148 0.00647 
2457672.167 2016-10-10 16:00:00 -0.09769 -0.45239 0.00237 0.00443 0.46282 0.00434  0.45815  0.66867 0.00141 0.00720 0.81057 0.00643 
2457672.500 2016-10-11 0:00:00  -0.08351 -0.40594 0.00243 0.00481 0.41444 0.00473  0.46068  0.71292 0.00136 0.00703 0.84882 0.00636 
2457672.833 2016-10-11 8:00:00  -0.06846 -0.35541 0.00248 0.00515 0.36195 0.00508  0.46235  0.75585 0.00132 0.00685 0.88605 0.00626 
2457673.167 2016-10-11 16:00:00 -0.05275 -0.30150 0.00253 0.00545 0.30609 0.00538  0.46315  0.79736 0.00128 0.00665 0.92212 0.00614 
2457673.500 2016-10-12 0:00:00  -0.03654 -0.24484 0.00257 0.00570 0.24757 0.00565  0.46308  0.83737 0.00124 0.00644 0.95689 0.00599 
2457673.833 2016-10-12 8:00:00  -0.01999 -0.18606 0.00260 0.00591 0.18715 0.00589  0.46211  0.87579 0.00121 0.00621 0.99024 0.00582 
2457674.167 2016-10-12 16:00:00 -0.00326 -0.12571 0.00263 0.00608 0.12578 0.00608  0.46025  0.91254 0.00118 0.00597 1.02204 0.00563 
2457674.500 2016-10-13 0:00:00   0.01351 -0.06434 0.00265 0.00621 0.06581 0.00608  0.45750  0.94752 0.00116 0.00572 1.05219 0.00543 
2457674.833 2016-10-13 8:00:00   0.03018 -0.00246 0.00266 0.00631 0.03093 0.00275  0.45385  0.98066 0.00114 0.00546 1.08059 0.00520 
2457675.167 2016-10-13 16:00:00  0.04664  0.05945 0.00267 0.00636 0.07568 0.00537  0.44930  1.01188 0.00113 0.00518 1.10715 0.00497 
2457675.500 2016-10-14 0:00:00   0.06275  0.12090 0.00266 0.00637 0.13627 0.00586  0.44386  1.04111 0.00113 0.00490 1.13178 0.00471 
2457675.833 2016-10-14 8:00:00   0.07840  0.18146 0.00265 0.00634 0.19770 0.00597  0.43752  1.06827 0.00112 0.00460 1.15439 0.00445 
2457676.167 2016-10-14 16:00:00  0.09348  0.24067 0.00264 0.00626 0.25821 0.00597  0.43029  1.09329 0.00113 0.00430 1.17492 0.00417 
2457676.500 2016-10-15 0:00:00   0.10787  0.29811 0.00261 0.00614 0.31704 0.00589  0.42219  1.11611 0.00114 0.00399 1.19330 0.00388 
2457676.833 2016-10-15 8:00:00   0.12146  0.35334 0.00258 0.00596 0.37365 0.00575  0.41323  1.13667 0.00115 0.00368 1.20946 0.00359 
2457677.167 2016-10-15 16:00:00  0.13415  0.40595 0.00255 0.00573 0.42755 0.00554  0.40340  1.15492 0.00117 0.00336 1.22334 0.00329 
2457677.500 2016-10-16 0:00:00   0.14583  0.45551 0.00251 0.00545 0.47830 0.00528  0.39274  1.17079 0.00119 0.00304 1.23491 0.00298 
2457677.833 2016-10-16 8:00:00   0.15640  0.50160 0.00246 0.00511 0.52542 0.00496  0.38125  1.18425 0.00122 0.00272 1.24410 0.00268 
2457678.167 2016-10-16 16:00:00  0.16574  0.54378 0.00241 0.00472 0.56848 0.00458  0.36896  1.19524 0.00125 0.00240 1.25090 0.00237 
2457678.500 2016-10-17 0:00:00   0.17376  0.58162 0.00236 0.00427 0.60703 0.00414  0.35588  1.20375 0.00128 0.00209 1.25525 0.00208 
2457678.833 2016-10-17 8:00:00   0.18034  0.61469 0.00230 0.00377 0.64060 0.00365  0.34204  1.20973 0.00131 0.00179 1.25715 0.00179 
2457679.167 2016-10-17 16:00:00  0.18537  0.64253 0.00225 0.00323 0.66874 0.00311  0.32746  1.21315 0.00135 0.00151 1.25657 0.00152 
2457679.500 2016-10-18 0:00:00   0.18875  0.66469 0.00220 0.00267 0.69097 0.00255  0.31218  1.21401 0.00139 0.00126 1.25350 0.00129 
2457679.833 2016-10-18 8:00:00   0.19037  0.68071 0.00215 0.00215 0.70683 0.00204  0.29621  1.21228 0.00142 0.00106 1.24794 0.00111 
2457680.167 2016-10-18 16:00:00  0.19013  0.69012 0.00211 0.00180 0.71584 0.00170  0.27960  1.20796 0.00146 0.00095 1.23990 0.00101 
2457680.500 2016-10-19 0:00:00   0.18793  0.69248 0.00207 0.00182 0.71753 0.00175  0.26237  1.20105 0.00149 0.00093 1.22937 0.00100 
2457680.833 2016-10-19 8:00:00   0.18366  0.68733 0.00205 0.00227 0.71145 0.00224  0.24456  1.19155 0.00153 0.00102 1.21639 0.00109 
2457681.167 2016-10-19 16:00:00  0.17726  0.67425 0.00204 0.00302 0.69716 0.00301  0.22621  1.17948 0.00156 0.00118 1.20098 0.00124 
2457681.500 2016-10-20 0:00:00   0.16864  0.65287 0.00204 0.00391 0.67430 0.00393  0.20735  1.16486 0.00159 0.00138 1.18317 0.00143 
2457681.833 2016-10-20 8:00:00   0.15777  0.62286 0.00205 0.00488 0.64253 0.00491  0.18802  1.14771 0.00162 0.00159 1.16301 0.00164 
2457682.167 2016-10-20 16:00:00  0.14463  0.58401 0.00207 0.00588 0.60165 0.00593  0.16827  1.12806 0.00165 0.00181 1.14054 0.00185 
2457682.500 2016-10-21 0:00:00   0.12924  0.53621 0.00210 0.00688 0.55157 0.00693  0.14813  1.10596 0.00167 0.00202 1.11584 0.00206 
2457682.833 2016-10-21 8:00:00   0.11169  0.47956 0.00214 0.00782 0.49240 0.00788  0.12766  1.08144 0.00169 0.00223 1.08895 0.00226 
2457683.167 2016-10-21 16:00:00  0.09213  0.41437 0.00217 0.00867 0.42449 0.00874  0.10689  1.05456 0.00171 0.00243 1.05996 0.00245 
2457683.500 2016-10-22 0:00:00   0.07077  0.34124 0.00219 0.00938 0.34850 0.00947  0.08587  1.02538 0.00173 0.00261 1.02897 0.00263 
2457683.833 2016-10-22 8:00:00   0.04793  0.26109 0.00220 0.00993 0.26546 0.01003  0.06465  0.99396 0.00174 0.00278 0.99606 0.00280 
2457684.167 2016-10-22 16:00:00  0.02402  0.17523 0.00220 0.01026 0.17687 0.01037  0.04327  0.96036 0.00175 0.00293 0.96134 0.00295 
2457684.500 2016-10-23 0:00:00  -0.00046  0.08531 0.00217 0.01036 0.08534 0.01034  0.02178  0.92468 0.00176 0.00307 0.92494 0.00308 
2457684.833 2016-10-23 8:00:00  -0.02495 -0.00667 0.00212 0.01021 0.02743 0.00481  0.00023  0.88698 0.00177 0.00319 0.88698 0.00319 
2457685.167 2016-10-23 16:00:00 -0.04882 -0.09846 0.00206 0.00982 0.10995 0.00943 -0.02134  0.84735 0.00177 0.00329 0.84762 0.00328 
2457685.500 2016-10-24 0:00:00  -0.07144 -0.18771 0.00200 0.00921 0.20087 0.00907 -0.04288  0.80589 0.00177 0.00338 0.80703 0.00335 
2457685.833 2016-10-24 8:00:00  -0.09223 -0.27214 0.00194 0.00843 0.28736 0.00836 -0.06433  0.76268 0.00177 0.00345 0.76539 0.00341 
2457686.167 2016-10-24 16:00:00 -0.11069 -0.34966 0.00189 0.00753 0.36676 0.00749 -0.08566  0.71783 0.00176 0.00350 0.72292 0.00344 
2457686.500 2016-10-25 0:00:00  -0.12640 -0.41854 0.00186 0.00655 0.43722 0.00654 -0.10682  0.67143 0.00175 0.00354 0.67988 0.00344 
2457686.833 2016-10-25 8:00:00  -0.13911 -0.47750 0.00185 0.00556 0.49735 0.00558 -0.12777  0.62359 0.00174 0.00356 0.63655 0.00343 
2457687.167 2016-10-25 16:00:00 -0.14867 -0.52571 0.00187 0.00461 0.54633 0.00464 -0.14845  0.57443 0.00173 0.00357 0.59330 0.00338 
2457687.500 2016-10-26 0:00:00  -0.15507 -0.56279 0.00192 0.00372 0.58376 0.00379 -0.16882  0.52404 0.00171 0.00357 0.55057 0.00331 
2457687.833 2016-10-26 8:00:00  -0.15838 -0.58872 0.00199 0.00295 0.60966 0.00306 -0.18885  0.47254 0.00170 0.00355 0.50889 0.00320 
2457688.167 2016-10-26 16:00:00 -0.15875 -0.60382 0.00207 0.00234 0.62434 0.00249 -0.20849  0.42005 0.00168 0.00353 0.46895 0.00305 
2457688.500 2016-10-27 0:00:00  -0.15639 -0.60859 0.00217 0.00195 0.62836 0.00215 -0.22771  0.36668 0.00166 0.00349 0.43164 0.00286 
2457688.833 2016-10-27 8:00:00  -0.15152 -0.60371 0.00227 0.00181 0.62244 0.00203 -0.24645  0.31254 0.00163 0.00344 0.39803 0.00261 
2457689.167 2016-10-27 16:00:00 -0.14440 -0.58994 0.00237 0.00189 0.60736 0.00211 -0.26469  0.25775 0.00161 0.00338 0.36947 0.00231 
2457689.500 2016-10-28 0:00:00  -0.13528 -0.56811 0.00247 0.00210 0.58400 0.00230 -0.28240  0.20243 0.00159 0.00332 0.34747 0.00198 
2457689.833 2016-10-28 8:00:00  -0.12441 -0.53902 0.00256 0.00237 0.55320 0.00255 -0.29953  0.14670 0.00156 0.00325 0.33354 0.00166 
2457690.167 2016-10-28 16:00:00 -0.11202 -0.50350 0.00265 0.00265 0.51582 0.00280 -0.31605  0.09067 0.00154 0.00317 0.32882 0.00145 
2457690.500 2016-10-29 0:00:00  -0.09836 -0.46233 0.00272 0.00293 0.47269 0.00305 -0.33194  0.03445 0.00152 0.00309 0.33374 0.00143 
2457690.833 2016-10-29 8:00:00  -0.08364 -0.41628 0.00279 0.00318 0.42461 0.00328 -0.34717 -0.02184 0.00150 0.00301 0.34786 0.00157 
2457691.167 2016-10-29 16:00:00 -0.06805 -0.36606 0.00284 0.00342 0.37234 0.00350 -0.36170 -0.07808 0.00148 0.00293 0.37004 0.00177 
2457691.500 2016-10-30 0:00:00  -0.05180 -0.31234 0.00288 0.00364 0.31662 0.00370 -0.37552 -0.13417 0.00146 0.00284 0.39878 0.00195 
2457691.833 2016-10-30 8:00:00  -0.03505 -0.25578 0.00291 0.00384 0.25819 0.00388 -0.38860 -0.18999 0.00145 0.00275 0.43257 0.00209 
2457692.167 2016-10-30 16:00:00 -0.01798 -0.19699 0.00292 0.00402 0.19783 0.00405 -0.40093 -0.24545 0.00145 0.00267 0.47010 0.00219 
2457692.500 2016-10-31 0:00:00  -0.00074 -0.13652 0.00293 0.00419 0.13656 0.00419 -0.41247 -0.30042 0.00144 0.00258 0.51028 0.00224 
2457692.833 2016-10-31 8:00:00   0.01652 -0.07494 0.00293 0.00434 0.07680 0.00422 -0.42322 -0.35482 0.00145 0.00250 0.55228 0.00227 
2457693.167 2016-10-31 16:00:00  0.03366 -0.01276 0.00291 0.00447 0.03627 0.00296 -0.43316 -0.40854 0.00146 0.00242 0.59542 0.00227 
2457693.500 2016-11-01 0:00:00   0.05056  0.04953 0.00289 0.00458 0.07087 0.00397 -0.44227 -0.46148 0.00148 0.00234 0.63919 0.00226 
2457693.833 2016-11-01 8:00:00   0.06708  0.11144 0.00286 0.00467 0.13011 0.00437 -0.45054 -0.51354 0.00151 0.00226 0.68317 0.00223 
2457694.167 2016-11-01 16:00:00  0.08310  0.17252 0.00282 0.00473 0.19151 0.00450 -0.45797 -0.56465 0.00154 0.00219 0.72703 0.00219 
2457694.500 2016-11-02 0:00:00   0.09850  0.23231 0.00278 0.00475 0.25235 0.00456 -0.46454 -0.61471 0.00159 0.00211 0.77050 0.00214 
2457694.833 2016-11-02 8:00:00   0.11318  0.29036 0.00273 0.00474 0.31166 0.00456 -0.47026 -0.66363 0.00164 0.00204 0.81336 0.00209 
2457695.167 2016-11-02 16:00:00  0.12701  0.34626 0.00268 0.00469 0.36883 0.00452 -0.47510 -0.71134 0.00170 0.00198 0.85541 0.00203 
2457695.500 2016-11-03 0:00:00   0.13990  0.39956 0.00262 0.00459 0.42335 0.00443 -0.47908 -0.75775 0.00176 0.00191 0.89650 0.00197 
2457695.833 2016-11-03 8:00:00   0.15172  0.44983 0.00256 0.00445 0.47473 0.00429 -0.48219 -0.80280 0.00183 0.00184 0.93648 0.00191 
2457696.167 2016-11-03 16:00:00  0.16237  0.49664 0.00250 0.00426 0.52251 0.00410 -0.48442 -0.84641 0.00191 0.00178 0.97523 0.00185 
2457696.500 2016-11-04 0:00:00   0.17175  0.53956 0.00244 0.00401 0.56624 0.00386 -0.48579 -0.88851 0.00199 0.00172 1.01264 0.00178 
2457696.833 2016-11-04 8:00:00   0.17973  0.57815 0.00238 0.00371 0.60545 0.00357 -0.48630 -0.92904 0.00207 0.00166 1.04862 0.00172 
2457697.167 2016-11-04 16:00:00  0.18623  0.61196 0.00232 0.00337 0.63968 0.00322 -0.48594 -0.96795 0.00216 0.00160 1.08308 0.00166 
2457697.500 2016-11-05 0:00:00   0.19113  0.64056 0.00227 0.00298 0.66847 0.00284 -0.48473 -1.00517 0.00225 0.00155 1.11595 0.00161 
2457697.833 2016-11-05 8:00:00   0.19432  0.66347 0.00222 0.00257 0.69135 0.00243 -0.48267 -1.04065 0.00235 0.00150 1.14714 0.00156 
2457698.167 2016-11-05 16:00:00  0.19570  0.68025 0.00217 0.00216 0.70785 0.00203 -0.47978 -1.07435 0.00244 0.00146 1.17661 0.00151 
2457698.500 2016-11-06 0:00:00   0.19517  0.69044 0.00213 0.00184 0.71750 0.00172 -0.47605 -1.10621 0.00254 0.00142 1.20430 0.00148 
2457698.833 2016-11-06 8:00:00   0.19264  0.69359 0.00210 0.00172 0.71985 0.00163 -0.47151 -1.13620 0.00264 0.00139 1.23016 0.00145 
2457699.167 2016-11-06 16:00:00  0.18800  0.68926 0.00208 0.00190 0.71444 0.00185 -0.46617 -1.16428 0.00274 0.00137 1.25414 0.00144 
2457699.500 2016-11-07 0:00:00   0.18120  0.67703 0.00206 0.00235 0.70086 0.00234 -0.46003 -1.19041 0.00283 0.00136 1.27621 0.00144 
2457699.833 2016-11-07 8:00:00   0.17216  0.65653 0.00206 0.00298 0.67873 0.00299 -0.45312 -1.21456 0.00293 0.00136 1.29634 0.00146 
2457700.167 2016-11-07 16:00:00  0.16085  0.62745 0.00205 0.00369 0.64774 0.00371 -0.44545 -1.23670 0.00302 0.00139 1.31448 0.00150 
2457700.500 2016-11-08 0:00:00   0.14726  0.58956 0.00205 0.00443 0.60768 0.00446 -0.43703 -1.25682 0.00311 0.00142 1.33064 0.00155 
2457700.833 2016-11-08 8:00:00   0.13143  0.54278 0.00205 0.00516 0.55847 0.00520 -0.42788 -1.27487 0.00320 0.00148 1.34477 0.00162 
2457701.167 2016-11-08 16:00:00  0.11344  0.48717 0.00204 0.00585 0.50021 0.00589 -0.41803 -1.29086 0.00329 0.00155 1.35686 0.00170 
2457701.500 2016-11-09 0:00:00   0.09344  0.42303 0.00202 0.00645 0.43323 0.00649 -0.40749 -1.30476 0.00337 0.00163 1.36691 0.00180 
2457701.833 2016-11-09 8:00:00   0.07165  0.35091 0.00199 0.00695 0.35815 0.00699 -0.39628 -1.31655 0.00345 0.00173 1.37490 0.00191 
2457702.167 2016-11-09 16:00:00  0.04840  0.27170 0.00195 0.00730 0.27598 0.00735 -0.38442 -1.32624 0.00353 0.00185 1.38083 0.00203 
2457702.500 2016-11-10 0:00:00   0.02409  0.18663 0.00189 0.00750 0.18819 0.00755 -0.37193 -1.33381 0.00360 0.00197 1.38470 0.00216 
2457702.833 2016-11-10 8:00:00  -0.00079  0.09730 0.00183 0.00752 0.09733 0.00751 -0.35884 -1.33926 0.00366 0.00211 1.38650 0.00230 
2457703.167 2016-11-10 16:00:00 -0.02567  0.00565 0.00176 0.00738 0.02727 0.00214 -0.34516 -1.34259 0.00373 0.00225 1.38625 0.00245 
2457703.500 2016-11-11 0:00:00  -0.04991 -0.08613 0.00169 0.00708 0.09960 0.00650 -0.33093 -1.34380 0.00378 0.00241 1.38395 0.00260 
2457703.833 2016-11-11 8:00:00  -0.07290 -0.17573 0.00163 0.00664 0.19027 0.00637 -0.31616 -1.34289 0.00384 0.00257 1.37961 0.00276 
2457704.167 2016-11-11 16:00:00 -0.09403 -0.26083 0.00159 0.00609 0.27727 0.00590 -0.30088 -1.33989 0.00388 0.00273 1.37326 0.00292 
2457704.500 2016-11-12 0:00:00  -0.11278 -0.33934 0.00157 0.00547 0.35759 0.00532 -0.28511 -1.33478 0.00393 0.00290 1.36490 0.00309 
2457704.833 2016-11-12 8:00:00  -0.12873 -0.40945 0.00157 0.00480 0.42921 0.00468 -0.26889 -1.32759 0.00396 0.00307 1.35455 0.00326 
2457705.167 2016-11-12 16:00:00 -0.14161 -0.46980 0.00161 0.00412 0.49068 0.00402 -0.25223 -1.31834 0.00400 0.00325 1.34226 0.00343 
2457705.500 2016-11-13 0:00:00  -0.15126 -0.51950 0.00168 0.00346 0.54108 0.00338 -0.23516 -1.30704 0.00402 0.00343 1.32803 0.00360 
2457705.833 2016-11-13 8:00:00  -0.15766 -0.55808 0.00177 0.00285 0.57992 0.00282 -0.21772 -1.29371 0.00404 0.00361 1.31190 0.00377 
2457706.167 2016-11-13 16:00:00 -0.16089 -0.58547 0.00190 0.00234 0.60718 0.00237 -0.19992 -1.27837 0.00406 0.00379 1.29392 0.00395 
2457706.500 2016-11-14 0:00:00  -0.16108 -0.60193 0.00204 0.00200 0.62312 0.00211 -0.18179 -1.26106 0.00407 0.00397 1.27411 0.00412 
2457706.833 2016-11-14 8:00:00  -0.15846 -0.60796 0.00219 0.00186 0.62827 0.00206 -0.16338 -1.24181 0.00407 0.00415 1.25251 0.00429 
2457707.167 2016-11-14 16:00:00 -0.15327 -0.60419 0.00235 0.00194 0.62333 0.00220 -0.14469 -1.22063 0.00407 0.00433 1.22918 0.00446 
2457707.500 2016-11-15 0:00:00  -0.14576 -0.59141 0.00250 0.00215 0.60911 0.00245 -0.12576 -1.19758 0.00407 0.00451 1.20417 0.00462 
2457707.833 2016-11-15 8:00:00  -0.13620 -0.57042 0.00265 0.00244 0.58646 0.00275 -0.10663 -1.17267 0.00405 0.00468 1.17752 0.00479 
2457708.167 2016-11-15 16:00:00 -0.12485 -0.54205 0.00279 0.00274 0.55625 0.00305 -0.08732 -1.14596 0.00404 0.00486 1.14929 0.00495 
2457708.500 2016-11-16 0:00:00  -0.11197 -0.50714 0.00291 0.00304 0.51936 0.00334 -0.06786 -1.11748 0.00401 0.00503 1.11955 0.00510 
2457708.833 2016-11-16 8:00:00  -0.09780 -0.46649 0.00301 0.00332 0.47664 0.00361 -0.04828 -1.08728 0.00399 0.00520 1.08836 0.00525 
2457709.167 2016-11-16 16:00:00 -0.08255 -0.42086 0.00310 0.00357 0.42889 0.00384 -0.02861 -1.05540 0.00395 0.00536 1.05579 0.00540 
2457709.500 2016-11-17 0:00:00  -0.06645 -0.37100 0.00317 0.00379 0.37691 0.00404 -0.00888 -1.02189 0.00392 0.00553 1.02193 0.00554 
2457709.833 2016-11-17 8:00:00  -0.04969 -0.31758 0.00322 0.00399 0.32146 0.00420  0.01087 -0.98679 0.00387 0.00568 0.98686 0.00567 
2457710.167 2016-11-17 16:00:00 -0.03245 -0.26126 0.00326 0.00417 0.26329 0.00433  0.03063 -0.95017 0.00383 0.00584 0.95067 0.00579 
2457710.500 2016-11-18 0:00:00  -0.01491 -0.20266 0.00327 0.00432 0.20323 0.00442  0.05034 -0.91207 0.00377 0.00598 0.91346 0.00591 
2457710.833 2016-11-18 8:00:00   0.00278 -0.14235 0.00328 0.00446 0.14241 0.00443  0.07000 -0.87255 0.00372 0.00613 0.87536 0.00601 
2457711.167 2016-11-18 16:00:00  0.02045 -0.08088 0.00327 0.00457 0.08351 0.00418  0.08955 -0.83166 0.00366 0.00627 0.83648 0.00611 
2457711.500 2016-11-19 0:00:00   0.03798 -0.01878 0.00324 0.00466 0.04265 0.00288  0.10898 -0.78948 0.00360 0.00640 0.79698 0.00619 
2457711.833 2016-11-19 8:00:00   0.05522  0.04347 0.00320 0.00472 0.07037 0.00446  0.12826 -0.74606 0.00353 0.00653 0.75702 0.00625 
2457712.167 2016-11-19 16:00:00  0.07206  0.10537 0.00316 0.00477 0.12769 0.00481  0.14734 -0.70147 0.00346 0.00665 0.71678 0.00629 
2457712.500 2016-11-20 0:00:00   0.08836  0.16648 0.00310 0.00479 0.18850 0.00486  0.16620 -0.65576 0.00339 0.00677 0.67651 0.00630 
2457712.833 2016-11-20 8:00:00   0.10400  0.22635 0.00303 0.00478 0.24911 0.00483  0.18481 -0.60902 0.00332 0.00688 0.63646 0.00629 
2457713.167 2016-11-20 16:00:00  0.11888  0.28453 0.00296 0.00473 0.30838 0.00477  0.20314 -0.56131 0.00324 0.00698 0.59695 0.00623 
2457713.500 2016-11-21 0:00:00   0.13288  0.34059 0.00288 0.00466 0.36561 0.00467  0.22115 -0.51270 0.00316 0.00707 0.55838 0.00613 
2457713.833 2016-11-21 8:00:00   0.14589  0.39411 0.00279 0.00455 0.42026 0.00454  0.23883 -0.46326 0.00308 0.00716 0.52123 0.00597 
2457714.167 2016-11-21 16:00:00  0.15780  0.44467 0.00271 0.00441 0.47185 0.00437  0.25612 -0.41308 0.00300 0.00724 0.48607 0.00572 
2457714.500 2016-11-22 0:00:00   0.16851  0.49183 0.00262 0.00422 0.51990 0.00416  0.27302 -0.36223 0.00292 0.00732 0.45363 0.00539 
2457714.833 2016-11-22 8:00:00   0.17790  0.53517 0.00254 0.00400 0.56397 0.00392  0.28948 -0.31078 0.00284 0.00738 0.42476 0.00494 
2457715.167 2016-11-22 16:00:00  0.18587  0.57424 0.00245 0.00374 0.60358 0.00364  0.30547 -0.25883 0.00275 0.00744 0.40044 0.00438 
2457715.500 2016-11-23 0:00:00   0.19231  0.60862 0.00238 0.00344 0.63829 0.00333  0.32097 -0.20644 0.00267 0.00749 0.38170 0.00371 
2457715.833 2016-11-23 8:00:00   0.19712  0.63785 0.00231 0.00312 0.66762 0.00299  0.33595 -0.15372 0.00259 0.00753 0.36952 0.00300 
2457716.167 2016-11-23 16:00:00  0.20019  0.66148 0.00225 0.00277 0.69111 0.00263  0.35038 -0.10073 0.00250 0.00756 0.36466 0.00240 
2457716.500 2016-11-24 0:00:00   0.20141  0.67905 0.00221 0.00243 0.70829 0.00227  0.36424 -0.04757 0.00242 0.00758 0.36741 0.00215 
2457716.833 2016-11-24 8:00:00   0.20068  0.69009 0.00217 0.00212 0.71868 0.00197  0.37748  0.00568 0.00233 0.00759 0.37760 0.00239 
2457717.167 2016-11-24 16:00:00  0.19790  0.69415 0.00215 0.00191 0.72181 0.00177  0.39010  0.05891 0.00225 0.00760 0.39459 0.00293 
2457717.500 2016-11-25 0:00:00   0.19299  0.69078 0.00214 0.00186 0.71723 0.00175  0.40205  0.11206 0.00217 0.00759 0.41744 0.00354 
2457717.833 2016-11-25 8:00:00   0.18587  0.67953 0.00214 0.00202 0.70450 0.00196  0.41332  0.16501 0.00209 0.00757 0.44510 0.00411 
2457718.167 2016-11-25 16:00:00  0.17646  0.66002 0.00214 0.00236 0.68321 0.00235  0.42389  0.21769 0.00201 0.00754 0.47656 0.00460 
2457718.500 2016-11-26 0:00:00   0.16474  0.63191 0.00215 0.00283 0.65303 0.00284  0.43372  0.27000 0.00194 0.00750 0.51092 0.00500 
2457718.833 2016-11-26 8:00:00   0.15068  0.59493 0.00216 0.00336 0.61372 0.00339  0.44279  0.32183 0.00186 0.00744 0.54742 0.00531 
2457719.167 2016-11-26 16:00:00  0.13433  0.54894 0.00215 0.00392 0.56514 0.00396  0.45109  0.37311 0.00179 0.00738 0.58542 0.00555 
2457719.500 2016-11-27 0:00:00   0.11575  0.49398 0.00214 0.00447 0.50736 0.00452  0.45859  0.42373 0.00172 0.00730 0.62440 0.00573 
2457719.833 2016-11-27 8:00:00   0.09511  0.43028 0.00211 0.00499 0.44067 0.00503  0.46527  0.47360 0.00165 0.00721 0.66392 0.00586 
2457720.167 2016-11-27 16:00:00  0.07263  0.35837 0.00207 0.00544 0.36566 0.00548  0.47112  0.52262 0.00159 0.00711 0.70364 0.00593 
2457720.500 2016-11-28 0:00:00   0.04865  0.27909 0.00201 0.00581 0.28331 0.00585  0.47612  0.57070 0.00153 0.00700 0.74324 0.00597 
2457720.833 2016-11-28 8:00:00   0.02357  0.19367 0.00194 0.00608 0.19511 0.00612  0.48024  0.61775 0.00147 0.00687 0.78247 0.00598 
2457721.167 2016-11-28 16:00:00 -0.00208  0.10372 0.00186 0.00622 0.10376 0.00621  0.48348  0.66367 0.00142 0.00673 0.82111 0.00595 
2457721.500 2016-11-29 0:00:00  -0.02768  0.01121 0.00177 0.00624 0.03047 0.00233  0.48582  0.70836 0.00137 0.00658 0.85896 0.00589 
2457721.833 2016-11-29 8:00:00  -0.05259 -0.08158 0.00168 0.00611 0.09712 0.00548  0.48725  0.75175 0.00132 0.00641 0.89585 0.00581 
2457722.167 2016-11-29 16:00:00 -0.07614 -0.17224 0.00161 0.00586 0.18834 0.00556  0.48777  0.79373 0.00128 0.00623 0.93163 0.00571 
2457722.500 2016-11-30 0:00:00  -0.09768 -0.25837 0.00155 0.00548 0.27622 0.00526  0.48735  0.83421 0.00125 0.00604 0.96614 0.00558 
2457722.833 2016-11-30 8:00:00  -0.11667 -0.33775 0.00152 0.00499 0.35734 0.00481  0.48601  0.87311 0.00122 0.00584 0.99927 0.00544 
2457723.167 2016-11-30 16:00:00 -0.13269 -0.40853 0.00153 0.00443 0.42954 0.00427  0.48372  0.91035 0.00120 0.00562 1.03089 0.00527 
2457723.500 2016-12-01 0:00:00  -0.14545 -0.46931 0.00156 0.00382 0.49134 0.00368  0.48050  0.94583 0.00118 0.00539 1.06089 0.00509 
2457723.833 2016-12-01 8:00:00  -0.15482 -0.51919 0.00163 0.00319 0.54178 0.00307  0.47633  0.97948 0.00117 0.00515 1.08917 0.00489 
2457724.167 2016-12-01 16:00:00 -0.16080 -0.55772 0.00173 0.00259 0.58044 0.00251  0.47122  1.01122 0.00117 0.00490 1.11562 0.00467 
2457724.500 2016-12-02 0:00:00  -0.16349 -0.58488 0.00186 0.00207 0.60730 0.00204  0.46517  1.04097 0.00117 0.00464 1.14018 0.00444 
2457724.833 2016-12-02 8:00:00  -0.16306 -0.60098 0.00200 0.00170 0.62271 0.00175  0.45819  1.06865 0.00118 0.00437 1.16274 0.00420 
2457725.167 2016-12-02 16:00:00 -0.15976 -0.60655 0.00215 0.00155 0.62724 0.00169  0.45028  1.09420 0.00120 0.00409 1.18323 0.00395 
2457725.500 2016-12-03 0:00:00  -0.15386 -0.60229 0.00230 0.00163 0.62163 0.00184  0.44145  1.11755 0.00122 0.00381 1.20159 0.00369 
2457725.833 2016-12-03 8:00:00  -0.14562 -0.58900 0.00245 0.00186 0.60674 0.00211  0.43172  1.13864 0.00124 0.00352 1.21774 0.00341 
2457726.167 2016-12-03 16:00:00 -0.13535 -0.56752 0.00260 0.00217 0.58344 0.00243  0.42110  1.15741 0.00127 0.00322 1.23164 0.00314 
2457726.500 2016-12-04 0:00:00  -0.12331 -0.53871 0.00273 0.00249 0.55264 0.00275  0.40960  1.17381 0.00130 0.00292 1.24323 0.00286 
2457726.833 2016-12-04 8:00:00  -0.10976 -0.50340 0.00285 0.00280 0.51523 0.00305  0.39724  1.18779 0.00134 0.00263 1.25245 0.00258 
2457727.167 2016-12-04 16:00:00 -0.09495 -0.46240 0.00296 0.00309 0.47206 0.00333  0.38404  1.19930 0.00137 0.00233 1.25929 0.00230 
2457727.500 2016-12-05 0:00:00  -0.07912 -0.41649 0.00305 0.00336 0.42395 0.00359  0.37003  1.20831 0.00141 0.00204 1.26370 0.00202 
2457727.833 2016-12-05 8:00:00  -0.06248 -0.36639 0.00313 0.00360 0.37169 0.00381  0.35523  1.21478 0.00145 0.00176 1.26566 0.00176 
2457728.167 2016-12-05 16:00:00 -0.04523 -0.31280 0.00320 0.00382 0.31607 0.00400  0.33967  1.21870 0.00149 0.00150 1.26515 0.00152 
2457728.500 2016-12-06 0:00:00  -0.02755 -0.25635 0.00324 0.00402 0.25785 0.00415  0.32337  1.22003 0.00153 0.00127 1.26216 0.00130 
2457728.833 2016-12-06 8:00:00  -0.00961 -0.19767 0.00328 0.00420 0.19793 0.00426  0.30637  1.21876 0.00157 0.00109 1.25668 0.00114 
2457729.167 2016-12-06 16:00:00  0.00842 -0.13732 0.00330 0.00435 0.13762 0.00427  0.28870  1.21489 0.00161 0.00097 1.24873 0.00104 
2457729.500 2016-12-07 0:00:00   0.02639 -0.07585 0.00330 0.00448 0.08040 0.00395  0.27040  1.20842 0.00165 0.00095 1.23830 0.00103 
2457729.833 2016-12-07 8:00:00   0.04416 -0.01377 0.00329 0.00459 0.04651 0.00293  0.25150  1.19934 0.00169 0.00102 1.22543 0.00110 
2457730.167 2016-12-07 16:00:00  0.06160  0.04842 0.00327 0.00468 0.07843 0.00448  0.23204  1.18767 0.00172 0.00115 1.21013 0.00123 
2457730.500 2016-12-08 0:00:00   0.07858  0.11025 0.00323 0.00474 0.13542 0.00481  0.21206  1.17343 0.00176 0.00133 1.19244 0.00140 
2457730.833 2016-12-08 8:00:00   0.09497  0.17126 0.00318 0.00477 0.19585 0.00487  0.19161  1.15664 0.00179 0.00153 1.17241 0.00159 
2457731.167 2016-12-08 16:00:00  0.11067  0.23100 0.00312 0.00477 0.25616 0.00486  0.17073  1.13734 0.00181 0.00173 1.15008 0.00179 
2457731.500 2016-12-09 0:00:00   0.12556  0.28904 0.00305 0.00474 0.31515 0.00481  0.14946  1.11556 0.00184 0.00194 1.12552 0.00199 
2457731.833 2016-12-09 8:00:00   0.13951  0.34494 0.00298 0.00467 0.37210 0.00472  0.12785  1.09134 0.00186 0.00214 1.09880 0.00218 
2457732.167 2016-12-09 16:00:00  0.15243  0.39829 0.00289 0.00457 0.42647 0.00459  0.10595  1.06473 0.00188 0.00233 1.06999 0.00236 
2457732.500 2016-12-10 0:00:00   0.16420  0.44864 0.00281 0.00444 0.47775 0.00443  0.08380  1.03580 0.00189 0.00251 1.03919 0.00254 
2457732.833 2016-12-10 8:00:00   0.17472  0.49557 0.00272 0.00426 0.52547 0.00424  0.06145  1.00460 0.00190 0.00267 1.00648 0.00269 
2457733.167 2016-12-10 16:00:00  0.18387  0.53864 0.00263 0.00405 0.56917 0.00400  0.03896  0.97121 0.00191 0.00282 0.97199 0.00284 
2457733.500 2016-12-11 0:00:00   0.19155  0.57743 0.00254 0.00381 0.60838 0.00374  0.01636  0.93570 0.00192 0.00296 0.93584 0.00297 
2457733.833 2016-12-11 8:00:00   0.19766  0.61147 0.00246 0.00354 0.64263 0.00345 -0.00628  0.89814 0.00192 0.00308 0.89816 0.00308 
2457734.167 2016-12-11 16:00:00  0.20208  0.64032 0.00238 0.00324 0.67145 0.00314 -0.02893  0.85862 0.00192 0.00319 0.85911 0.00317 
2457734.500 2016-12-12 0:00:00   0.20470  0.66351 0.00231 0.00295 0.69437 0.00284 -0.05153  0.81723 0.00192 0.00328 0.81885 0.00324 
2457734.833 2016-12-12 8:00:00   0.20542  0.68057 0.00226 0.00268 0.71090 0.00256 -0.07403  0.77406 0.00191 0.00335 0.77759 0.00329 
2457735.167 2016-12-12 16:00:00  0.20414  0.69103 0.00221 0.00248 0.72056 0.00237 -0.09638  0.72921 0.00190 0.00341 0.73556 0.00332 
2457735.500 2016-12-13 0:00:00   0.20076  0.69442 0.00218 0.00239 0.72286 0.00231 -0.11854  0.68278 0.00189 0.00345 0.69300 0.00333 
2457735.833 2016-12-13 8:00:00   0.19518  0.69027 0.00216 0.00248 0.71734 0.00243 -0.14045  0.63488 0.00187 0.00348 0.65024 0.00332 
2457736.167 2016-12-13 16:00:00  0.18734  0.67815 0.00215 0.00276 0.70355 0.00274 -0.16208  0.58561 0.00185 0.00349 0.60764 0.00327 
2457736.500 2016-12-14 0:00:00   0.17716  0.65763 0.00215 0.00319 0.68108 0.00321 -0.18338  0.53509 0.00183 0.00349 0.56564 0.00320 
2457736.833 2016-12-14 8:00:00   0.16462  0.62837 0.00215 0.00375 0.64958 0.00378 -0.20430  0.48342 0.00181 0.00348 0.52482 0.00309 
2457737.167 2016-12-14 16:00:00  0.14970  0.59012 0.00216 0.00438 0.60881 0.00443 -0.22480  0.43072 0.00179 0.00346 0.48586 0.00294 
2457737.500 2016-12-15 0:00:00   0.13244  0.54273 0.00216 0.00506 0.55866 0.00511 -0.24483  0.37710 0.00176 0.00342 0.44961 0.00275 
2457737.833 2016-12-15 8:00:00   0.11295  0.48624 0.00215 0.00574 0.49919 0.00580 -0.26437  0.32268 0.00174 0.00338 0.41716 0.00251 
2457738.167 2016-12-15 16:00:00  0.09139  0.42093 0.00213 0.00640 0.43074 0.00646 -0.28336  0.26758 0.00171 0.00333 0.38975 0.00224 
2457738.500 2016-12-16 0:00:00   0.06802  0.34737 0.00210 0.00701 0.35397 0.00707 -0.30178  0.21191 0.00168 0.00327 0.36877 0.00194 
2457738.833 2016-12-16 8:00:00   0.04319  0.26647 0.00206 0.00752 0.26995 0.00759 -0.31959  0.15580 0.00165 0.00320 0.35556 0.00167 
2457739.167 2016-12-16 16:00:00  0.01736  0.17954 0.00200 0.00792 0.18038 0.00798 -0.33675  0.09936 0.00162 0.00313 0.35111 0.00150 
2457739.500 2016-12-17 0:00:00  -0.00890  0.08829 0.00194 0.00815 0.08877 0.00799 -0.35323  0.04271 0.00160 0.00305 0.35581 0.00150 
2457739.833 2016-12-17 8:00:00  -0.03495 -0.00518 0.00188 0.00820 0.03618 0.00317 -0.36900 -0.01404 0.00157 0.00297 0.36928 0.00162 
2457740.167 2016-12-17 16:00:00 -0.06010 -0.09852 0.00182 0.00806 0.11546 0.00741 -0.38405 -0.07077 0.00155 0.00289 0.39052 0.00179 
2457740.500 2016-12-18 0:00:00  -0.08367 -0.18924 0.00176 0.00771 0.20693 0.00742 -0.39833 -0.12737 0.00153 0.00281 0.41820 0.00195 
2457740.833 2016-12-18 8:00:00  -0.10502 -0.27492 0.00171 0.00718 0.29430 0.00699 -0.41182 -0.18373 0.00151 0.00273 0.45095 0.00208 
2457741.167 2016-12-18 16:00:00 -0.12361 -0.35336 0.00169 0.00651 0.37436 0.00637 -0.42452 -0.23973 0.00150 0.00265 0.48753 0.00217 
2457741.500 2016-12-19 0:00:00  -0.13904 -0.42279 0.00169 0.00573 0.44507 0.00562 -0.43638 -0.29528 0.00150 0.00257 0.52690 0.00223 
2457741.833 2016-12-19 8:00:00  -0.15108 -0.48190 0.00171 0.00490 0.50503 0.00482 -0.44741 -0.35026 0.00150 0.00249 0.56820 0.00225 
2457742.167 2016-12-19 16:00:00 -0.15962 -0.52988 0.00176 0.00406 0.55341 0.00402 -0.45758 -0.40457 0.00151 0.00242 0.61078 0.00226 
2457742.500 2016-12-20 0:00:00  -0.16470 -0.56642 0.00183 0.00327 0.58988 0.00326 -0.46687 -0.45812 0.00152 0.00234 0.65410 0.00224 
2457742.833 2016-12-20 8:00:00  -0.16647 -0.59157 0.00192 0.00259 0.61454 0.00262 -0.47528 -0.51081 0.00155 0.00227 0.69773 0.00221 
2457743.167 2016-12-20 16:00:00 -0.16512 -0.60570 0.00202 0.00205 0.62780 0.00215 -0.48281 -0.56255 0.00158 0.00220 0.74133 0.00217 
2457743.500 2016-12-21 0:00:00  -0.16091 -0.60941 0.00213 0.00174 0.63030 0.00190 -0.48942 -0.61324 0.00162 0.00214 0.78461 0.00213 
2457743.833 2016-12-21 8:00:00  -0.15414 -0.60343 0.00225 0.00168 0.62280 0.00187 -0.49514 -0.66281 0.00167 0.00207 0.82733 0.00208 
2457744.167 2016-12-21 16:00:00 -0.14508 -0.58857 0.00236 0.00182 0.60619 0.00202 -0.49994 -0.71117 0.00172 0.00201 0.86931 0.00202 
2457744.500 2016-12-22 0:00:00  -0.13402 -0.56568 0.00248 0.00205 0.58134 0.00225 -0.50383 -0.75823 0.00179 0.00195 0.91036 0.00196 
2457744.833 2016-12-22 8:00:00  -0.12125 -0.53561 0.00259 0.00232 0.54917 0.00251 -0.50680 -0.80393 0.00186 0.00189 0.95035 0.00190 
2457745.167 2016-12-22 16:00:00 -0.10703 -0.49920 0.00269 0.00260 0.51055 0.00277 -0.50887 -0.84819 0.00193 0.00183 0.98913 0.00184 
2457745.500 2016-12-23 0:00:00  -0.09161 -0.45723 0.00279 0.00285 0.46633 0.00301 -0.51002 -0.89095 0.00201 0.00177 1.02661 0.00178 
2457745.833 2016-12-23 8:00:00  -0.07521 -0.41048 0.00288 0.00309 0.41732 0.00323 -0.51026 -0.93214 0.00210 0.00172 1.06266 0.00172 
2457746.167 2016-12-23 16:00:00 -0.05806 -0.35966 0.00296 0.00330 0.36433 0.00343 -0.50961 -0.97169 0.00219 0.00166 1.09722 0.00166 
2457746.500 2016-12-24 0:00:00  -0.04034 -0.30545 0.00302 0.00350 0.30811 0.00360 -0.50806 -1.00956 0.00228 0.00161 1.13019 0.00161 
2457746.833 2016-12-24 8:00:00  -0.02225 -0.24848 0.00307 0.00368 0.24949 0.00375 -0.50562 -1.04567 0.00237 0.00156 1.16150 0.00156 
2457747.167 2016-12-24 16:00:00 -0.00395 -0.18935 0.00311 0.00384 0.18942 0.00386 -0.50231 -1.08000 0.00247 0.00152 1.19110 0.00152 
2457747.500 2016-12-25 0:00:00   0.01439 -0.12863 0.00314 0.00398 0.12948 0.00388 -0.49814 -1.11248 0.00257 0.00149 1.21892 0.00148 
2457747.833 2016-12-25 8:00:00   0.03263 -0.06687 0.00316 0.00411 0.07449 0.00360 -0.49311 -1.14308 0.00267 0.00146 1.24491 0.00146 
2457748.167 2016-12-25 16:00:00  0.05062 -0.00456 0.00316 0.00422 0.05101 0.00306 -0.48724 -1.17176 0.00276 0.00144 1.26902 0.00145 
2457748.500 2016-12-26 0:00:00   0.06823  0.05780 0.00314 0.00430 0.08949 0.00407 -0.48055 -1.19847 0.00286 0.00143 1.29123 0.00146 
2457748.833 2016-12-26 8:00:00   0.08534  0.11975 0.00312 0.00436 0.14708 0.00432 -0.47305 -1.22319 0.00296 0.00144 1.31148 0.00148 
2457749.167 2016-12-26 16:00:00  0.10182  0.18081 0.00309 0.00440 0.20753 0.00440 -0.46476 -1.24588 0.00305 0.00146 1.32975 0.00152 
2457749.500 2016-12-27 0:00:00   0.11755  0.24055 0.00304 0.00441 0.26775 0.00441 -0.45570 -1.26653 0.00314 0.00149 1.34602 0.00158 
2457749.833 2016-12-27 8:00:00   0.13242  0.29853 0.00298 0.00439 0.32659 0.00437 -0.44588 -1.28510 0.00323 0.00154 1.36026 0.00165 
2457750.167 2016-12-27 16:00:00  0.14631  0.35431 0.00292 0.00433 0.38334 0.00431 -0.43533 -1.30158 0.00332 0.00161 1.37245 0.00173 
2457750.500 2016-12-28 0:00:00   0.15911  0.40747 0.00285 0.00424 0.43744 0.00420 -0.42406 -1.31595 0.00340 0.00170 1.38259 0.00184 
2457750.833 2016-12-28 8:00:00   0.17072  0.45757 0.00278 0.00412 0.48839 0.00406 -0.41210 -1.32819 0.00348 0.00180 1.39066 0.00195 
2457751.167 2016-12-28 16:00:00  0.18102  0.50418 0.00270 0.00396 0.53570 0.00389 -0.39947 -1.33831 0.00356 0.00191 1.39666 0.00207 
2457751.500 2016-12-29 0:00:00   0.18991  0.54686 0.00262 0.00377 0.57890 0.00369 -0.38619 -1.34629 0.00363 0.00204 1.40059 0.00221 
2457751.833 2016-12-29 8:00:00   0.19727  0.58517 0.00255 0.00355 0.61753 0.00345 -0.37229 -1.35212 0.00370 0.00217 1.40244 0.00235 
2457752.167 2016-12-29 16:00:00  0.20300  0.61864 0.00247 0.00330 0.65110 0.00320 -0.35779 -1.35581 0.00376 0.00232 1.40223 0.00251 
2457752.500 2016-12-30 0:00:00   0.20699  0.64684 0.00241 0.00305 0.67915 0.00295 -0.34271 -1.35736 0.00382 0.00247 1.39996 0.00266 
2457752.833 2016-12-30 8:00:00   0.20913  0.66927 0.00235 0.00281 0.70119 0.00271 -0.32708 -1.35676 0.00387 0.00264 1.39564 0.00283 
2457753.167 2016-12-30 16:00:00  0.20932  0.68548 0.00230 0.00263 0.71673 0.00254 -0.31094 -1.35404 0.00392 0.00281 1.38929 0.00300 
2457753.500 2016-12-31 0:00:00   0.20745  0.69498 0.00226 0.00256 0.72529 0.00249 -0.29429 -1.34920 0.00396 0.00298 1.38093 0.00317 
2457753.833 2016-12-31 8:00:00   0.20343  0.69731 0.00223 0.00264 0.72638 0.00261 -0.27718 -1.34225 0.00400 0.00316 1.37058 0.00334 
2457754.167 2016-12-31 16:00:01  0.19718  0.69199 0.00221 0.00291 0.71954 0.00292 -0.25963 -1.33322 0.00403 0.00334 1.35827 0.00352 
2457754.500 2017-01-01 0:00:00   0.18861  0.67860 0.00220 0.00336 0.70432 0.00339 -0.24166 -1.32210 0.00406 0.00353 1.34401 0.00370 
2457754.833 2017-01-01 8:00:00   0.17768  0.65672 0.00221 0.00394 0.68034 0.00400 -0.22331 -1.30894 0.00408 0.00371 1.32786 0.00388 
2457755.167 2017-01-01 16:00:00  0.16435  0.62604 0.00222 0.00464 0.64726 0.00471 -0.20460 -1.29375 0.00409 0.00390 1.30984 0.00406 
2457755.500 2017-01-02 0:00:00   0.14864  0.58631 0.00223 0.00540 0.60486 0.00548 -0.18557 -1.27656 0.00410 0.00409 1.28998 0.00424 
2457755.833 2017-01-02 8:00:00   0.13060  0.53743 0.00224 0.00619 0.55308 0.00629 -0.16625 -1.25739 0.00410 0.00428 1.26834 0.00442 
2457756.167 2017-01-02 16:00:00  0.11035  0.47949 0.00225 0.00699 0.49203 0.00709 -0.14666 -1.23629 0.00410 0.00447 1.24496 0.00460 
2457756.500 2017-01-03 0:00:00   0.08807  0.41280 0.00226 0.00774 0.42210 0.00785 -0.12683 -1.21327 0.00409 0.00466 1.21989 0.00478 
2457756.833 2017-01-03 8:00:00   0.06406  0.33800 0.00225 0.00842 0.34402 0.00853 -0.10680 -1.18838 0.00407 0.00485 1.19317 0.00495 
2457757.167 2017-01-03 16:00:00  0.03868  0.25605 0.00223 0.00898 0.25896 0.00909 -0.08659 -1.16165 0.00406 0.00504 1.16488 0.00512 
2457757.500 2017-01-04 0:00:00   0.01242  0.16832 0.00220 0.00937 0.16879 0.00945 -0.06624 -1.13314 0.00403 0.00522 1.13508 0.00529 
2457757.833 2017-01-04 8:00:00  -0.01414  0.07657 0.00215 0.00957 0.07795 0.00910 -0.04579 -1.10286 0.00400 0.00541 1.10382 0.00546 
2457758.167 2017-01-04 16:00:00 -0.04036 -0.01710 0.00208 0.00954 0.04459 0.00536 -0.02525 -1.07088 0.00397 0.00558 1.07119 0.00561 
2457758.500 2017-01-05 0:00:00  -0.06554 -0.11033 0.00201 0.00929 0.12839 0.00866 -0.00466 -1.03724 0.00393 0.00576 1.03726 0.00577 
2457758.833 2017-01-05 8:00:00  -0.08900 -0.20067 0.00193 0.00881 0.21954 0.00853  0.01594 -1.00199 0.00389 0.00593 1.00212 0.00591 
2457759.167 2017-01-05 16:00:00 -0.11012 -0.28573 0.00187 0.00814 0.30623 0.00797  0.03653 -0.96517 0.00384 0.00610 0.96587 0.00605 
2457759.500 2017-01-06 0:00:00  -0.12840 -0.36341 0.00182 0.00733 0.38543 0.00721  0.05707 -0.92685 0.00379 0.00626 0.92861 0.00618 
2457759.833 2017-01-06 8:00:00  -0.14345 -0.43196 0.00179 0.00643 0.45516 0.00634  0.07753 -0.88707 0.00373 0.00642 0.89046 0.00629 
2457760.167 2017-01-06 16:00:00 -0.15504 -0.49014 0.00180 0.00549 0.51408 0.00543  0.09788 -0.84591 0.00367 0.00658 0.85156 0.00640 
2457760.500 2017-01-07 0:00:00  -0.16311 -0.53718 0.00183 0.00457 0.56140 0.00454  0.11809 -0.80341 0.00361 0.00672 0.81205 0.00648 
2457760.833 2017-01-07 8:00:00  -0.16770 -0.57278 0.00189 0.00372 0.59683 0.00373  0.13811 -0.75963 0.00355 0.00686 0.77210 0.00655 
2457761.167 2017-01-07 16:00:00 -0.16895 -0.59702 0.00197 0.00299 0.62047 0.00305  0.15794 -0.71466 0.00348 0.00700 0.73191 0.00660 
2457761.500 2017-01-08 0:00:00  -0.16709 -0.61026 0.00206 0.00243 0.63273 0.00254  0.17751 -0.66854 0.00341 0.00713 0.69172 0.00661 
2457761.833 2017-01-08 8:00:00  -0.16236 -0.61311 0.00216 0.00207 0.63425 0.00224  0.19682 -0.62135 0.00333 0.00725 0.65180 0.00659 
2457762.167 2017-01-08 16:00:00 -0.15507 -0.60629 0.00227 0.00194 0.62581 0.00216  0.21582 -0.57317 0.00326 0.00736 0.61247 0.00653 
2457762.500 2017-01-09 0:00:00  -0.14550 -0.59061 0.00239 0.00200 0.60827 0.00223  0.23448 -0.52406 0.00318 0.00747 0.57414 0.00642 
2457762.833 2017-01-09 8:00:00  -0.13394 -0.56692 0.00250 0.00217 0.58253 0.00240  0.25278 -0.47409 0.00311 0.00756 0.53730 0.00624 
2457763.167 2017-01-09 16:00:00 -0.12068 -0.53606 0.00261 0.00239 0.54948 0.00261  0.27067 -0.42336 0.00303 0.00765 0.50252 0.00598 
2457763.500 2017-01-10 0:00:00  -0.10598 -0.49886 0.00271 0.00263 0.51000 0.00283  0.28813 -0.37193 0.00295 0.00774 0.47051 0.00562 
2457763.833 2017-01-10 8:00:00  -0.09009 -0.45612 0.00280 0.00285 0.46494 0.00303  0.30513 -0.31988 0.00286 0.00781 0.44212 0.00514 
2457764.167 2017-01-10 16:00:00 -0.07324 -0.40861 0.00288 0.00306 0.41513 0.00322  0.32164 -0.26730 0.00278 0.00787 0.41826 0.00455 
2457764.500 2017-01-11 0:00:00  -0.05565 -0.35705 0.00296 0.00325 0.36137 0.00339  0.33762 -0.21426 0.00270 0.00792 0.39994 0.00384 
2457764.833 2017-01-11 8:00:00  -0.03752 -0.30211 0.00302 0.00343 0.30445 0.00353  0.35304 -0.16087 0.00262 0.00797 0.38805 0.00310 
2457765.167 2017-01-11 16:00:00 -0.01903 -0.24445 0.00306 0.00359 0.24520 0.00365  0.36789 -0.10720 0.00254 0.00800 0.38327 0.00245 
2457765.500 2017-01-12 0:00:00  -0.00036 -0.18465 0.00309 0.00373 0.18468 0.00373  0.38212 -0.05333 0.00245 0.00802 0.38591 0.00216 
2457765.833 2017-01-12 8:00:00   0.01834 -0.12330 0.00311 0.00386 0.12470 0.00372  0.39572  0.00063 0.00237 0.00804 0.39580 0.00238 
2457766.167 2017-01-12 16:00:00  0.03691 -0.06093 0.00311 0.00397 0.07134 0.00339  0.40865  0.05460 0.00229 0.00804 0.41235 0.00294 
2457766.500 2017-01-13 0:00:00   0.05522  0.00194 0.00310 0.00406 0.05540 0.00313  0.42088  0.10849 0.00221 0.00803 0.43470 0.00358 
2457766.833 2017-01-13 8:00:00   0.07313  0.06481 0.00308 0.00413 0.09778 0.00392  0.43239  0.16221 0.00213 0.00801 0.46187 0.00419 
2457767.167 2017-01-13 16:00:00  0.09052  0.12722 0.00304 0.00418 0.15617 0.00411  0.44316  0.21565 0.00206 0.00797 0.49290 0.00471 
2457767.500 2017-01-14 0:00:00   0.10726  0.18869 0.00299 0.00421 0.21707 0.00417  0.45316  0.26873 0.00198 0.00792 0.52689 0.00514 
2457767.833 2017-01-14 8:00:00   0.12323  0.24879 0.00293 0.00422 0.27765 0.00416  0.46237  0.32135 0.00191 0.00786 0.56311 0.00548 
2457768.167 2017-01-14 16:00:00  0.13832  0.30707 0.00286 0.00419 0.33680 0.00412  0.47076  0.37342 0.00184 0.00779 0.60091 0.00575 
2457768.500 2017-01-15 0:00:00   0.15242  0.36310 0.00279 0.00413 0.39381 0.00405  0.47832  0.42483 0.00177 0.00771 0.63976 0.00594 
2457768.833 2017-01-15 8:00:00   0.16541  0.41646 0.00272 0.00404 0.44812 0.00394  0.48502  0.47549 0.00170 0.00761 0.67923 0.00608 
2457769.167 2017-01-15 16:00:00  0.17719  0.46672 0.00264 0.00392 0.49923 0.00380  0.49084  0.52530 0.00163 0.00749 0.71895 0.00617 
2457769.500 2017-01-16 0:00:00   0.18765  0.51345 0.00256 0.00375 0.54667 0.00362  0.49578  0.57417 0.00157 0.00737 0.75861 0.00622 
2457769.833 2017-01-16 8:00:00   0.19668  0.55622 0.00249 0.00356 0.58998 0.00340  0.49980  0.62200 0.00152 0.00723 0.79794 0.00623 
2457770.167 2017-01-16 16:00:00  0.20417  0.59461 0.00243 0.00332 0.62869 0.00315  0.50291  0.66869 0.00146 0.00707 0.83671 0.00620 
2457770.500 2017-01-17 0:00:00   0.21001  0.62816 0.00239 0.00305 0.66235 0.00287  0.50508  0.71416 0.00141 0.00691 0.87472 0.00614 
2457770.833 2017-01-17 8:00:00   0.21411  0.65645 0.00235 0.00276 0.69049 0.00256  0.50630  0.75829 0.00137 0.00673 0.91178 0.00606 
2457771.167 2017-01-17 16:00:00  0.21635  0.67903 0.00233 0.00244 0.71267 0.00223  0.50657  0.80100 0.00133 0.00653 0.94774 0.00595 
2457771.500 2017-01-18 0:00:00   0.21663  0.69544 0.00233 0.00213 0.72841 0.00191  0.50587  0.84220 0.00130 0.00633 0.98245 0.00582 
2457771.833 2017-01-18 8:00:00   0.21486  0.70523 0.00234 0.00184 0.73724 0.00164  0.50420  0.88179 0.00127 0.00611 1.01577 0.00566 
2457772.167 2017-01-18 16:00:00  0.21094  0.70796 0.00237 0.00164 0.73872 0.00146  0.50156  0.91969 0.00125 0.00588 1.04757 0.00549 
2457772.500 2017-01-19 0:00:00   0.20478  0.70319 0.00240 0.00158 0.73241 0.00147  0.49794  0.95582 0.00124 0.00563 1.07775 0.00530 
2457772.833 2017-01-19 8:00:00   0.19632  0.69050 0.00245 0.00172 0.71787 0.00168  0.49335  0.99007 0.00123 0.00538 1.10618 0.00509 
2457773.167 2017-01-19 16:00:00  0.18551  0.66951 0.00249 0.00203 0.69474 0.00204  0.48778  1.02238 0.00123 0.00512 1.13278 0.00487 
2457773.500 2017-01-20 0:00:00   0.17231  0.63990 0.00254 0.00245 0.66270 0.00249  0.48124  1.05267 0.00124 0.00485 1.15746 0.00463 
2457773.833 2017-01-20 8:00:00   0.15672  0.60144 0.00257 0.00292 0.62152 0.00299  0.47373  1.08085 0.00125 0.00457 1.18011 0.00439 
2457774.167 2017-01-20 16:00:00  0.13879  0.55399 0.00260 0.00342 0.57112 0.00350  0.46527  1.10687 0.00127 0.00428 1.20068 0.00413 
2457774.500 2017-01-21 0:00:00   0.11862  0.49761 0.00260 0.00391 0.51156 0.00399  0.45586  1.13064 0.00130 0.00398 1.21908 0.00386 
2457774.833 2017-01-21 8:00:00   0.09638  0.43255 0.00259 0.00437 0.44316 0.00446  0.44552  1.15211 0.00133 0.00369 1.23525 0.00359 
2457775.167 2017-01-21 16:00:00  0.07232  0.35933 0.00255 0.00479 0.36654 0.00487  0.43426  1.17122 0.00136 0.00338 1.24914 0.00331 
2457775.500 2017-01-22 0:00:00   0.04679  0.27881 0.00248 0.00516 0.28272 0.00523  0.42210  1.18791 0.00140 0.00308 1.26068 0.00303 
2457775.833 2017-01-22 8:00:00   0.02023  0.19221 0.00239 0.00544 0.19328 0.00550  0.40905  1.20214 0.00144 0.00278 1.26983 0.00275 
2457776.167 2017-01-22 16:00:00 -0.00679  0.10114 0.00227 0.00563 0.10139 0.00557  0.39515  1.21385 0.00148 0.00248 1.27655 0.00247 
2457776.500 2017-01-23 0:00:00  -0.03365  0.00759 0.00213 0.00572 0.03497 0.00211  0.38042  1.22302 0.00153 0.00219 1.28082 0.00219 
2457776.833 2017-01-23 8:00:00  -0.05966 -0.08617 0.00198 0.00569 0.10485 0.00513  0.36488  1.22960 0.00157 0.00190 1.28260 0.00193 
2457777.167 2017-01-23 16:00:00 -0.08410 -0.17766 0.00183 0.00553 0.19658 0.00527  0.34856  1.23358 0.00162 0.00163 1.28188 0.00169 
2457777.500 2017-01-24 0:00:00  -0.10632 -0.26446 0.00169 0.00524 0.28504 0.00504  0.33149  1.23493 0.00166 0.00139 1.27865 0.00147 
2457777.833 2017-01-24 8:00:00  -0.12572 -0.34428 0.00158 0.00484 0.36652 0.00464  0.31371  1.23364 0.00171 0.00119 1.27290 0.00129 
2457778.167 2017-01-24 16:00:00 -0.14189 -0.41521 0.00152 0.00432 0.43879 0.00413  0.29526  1.22969 0.00175 0.00104 1.26465 0.00116 
2457778.500 2017-01-25 0:00:00  -0.15451 -0.47580 0.00154 0.00374 0.50026 0.00354  0.27616  1.22310 0.00180 0.00097 1.25389 0.00111 
2457778.833 2017-01-25 8:00:00  -0.16347 -0.52510 0.00162 0.00312 0.54996 0.00291  0.25646  1.21386 0.00184 0.00099 1.24066 0.00113 
2457779.167 2017-01-25 16:00:00 -0.16877 -0.56268 0.00176 0.00252 0.58745 0.00230  0.23620  1.20198 0.00188 0.00109 1.22497 0.00122 
2457779.500 2017-01-26 0:00:00  -0.17055 -0.58852 0.00192 0.00199 0.61274 0.00178  0.21542  1.18749 0.00191 0.00123 1.20688 0.00135 
2457779.833 2017-01-26 8:00:00  -0.16902 -0.60294 0.00211 0.00161 0.62619 0.00143  0.19417  1.17041 0.00195 0.00141 1.18641 0.00151 
2457780.167 2017-01-26 16:00:00 -0.16445 -0.60654 0.00229 0.00147 0.62845 0.00137  0.17249  1.15077 0.00198 0.00160 1.16363 0.00169 
2457780.500 2017-01-27 0:00:00  -0.15714 -0.60007 0.00247 0.00158 0.62031 0.00155  0.15043  1.12861 0.00200 0.00180 1.13859 0.00187 
2457780.833 2017-01-27 8:00:00  -0.14743 -0.58439 0.00262 0.00184 0.60270 0.00186  0.12804  1.10396 0.00203 0.00198 1.11137 0.00205 
2457781.167 2017-01-27 16:00:00 -0.13561 -0.56039 0.00276 0.00215 0.57657 0.00220  0.10536  1.07690 0.00205 0.00217 1.08204 0.00222 
2457781.500 2017-01-28 0:00:00  -0.12199 -0.52899 0.00288 0.00247 0.54288 0.00252  0.08245  1.04747 0.00206 0.00234 1.05071 0.00238 
2457781.833 2017-01-28 8:00:00  -0.10687 -0.49107 0.00298 0.00278 0.50257 0.00283  0.05935  1.01573 0.00208 0.00250 1.01747 0.00253 
2457782.167 2017-01-28 16:00:00 -0.09052 -0.44748 0.00306 0.00306 0.45656 0.00310  0.03611  0.98177 0.00209 0.00264 0.98243 0.00266 
2457782.500 2017-01-29 0:00:00  -0.07318 -0.39905 0.00312 0.00331 0.40572 0.00334  0.01280  0.94564 0.00209 0.00278 0.94573 0.00278 
2457782.833 2017-01-29 8:00:00  -0.05509 -0.34654 0.00316 0.00354 0.35091 0.00356 -0.01055  0.90744 0.00210 0.00289 0.90750 0.00289 
2457783.167 2017-01-29 16:00:00 -0.03646 -0.29067 0.00318 0.00374 0.29296 0.00375 -0.03388  0.86725 0.00209 0.00299 0.86791 0.00297 
2457783.500 2017-01-30 0:00:00  -0.01750 -0.23210 0.00319 0.00392 0.23278 0.00393 -0.05714  0.82516 0.00209 0.00308 0.82713 0.00304 
2457783.833 2017-01-30 8:00:00   0.00163 -0.17148 0.00319 0.00408 0.17152 0.00408 -0.08028  0.78126 0.00208 0.00315 0.78538 0.00308 
2457784.167 2017-01-30 16:00:00  0.02075 -0.10938 0.00318 0.00422 0.11138 0.00417 -0.10325  0.73566 0.00207 0.00321 0.74287 0.00311 
2457784.500 2017-01-31 0:00:00   0.03970 -0.04638 0.00315 0.00434 0.06117 0.00381 -0.12599  0.68845 0.00205 0.00325 0.69989 0.00311 
2457784.833 2017-01-31 8:00:00   0.05833  0.01700 0.00312 0.00444 0.06091 0.00328 -0.14848  0.63976 0.00203 0.00328 0.65676 0.00309 
2457785.167 2017-01-31 16:00:00  0.07652  0.08027 0.00308 0.00451 0.11096 0.00396 -0.17064  0.58967 0.00201 0.00329 0.61387 0.00304 
2457785.500 2017-02-01 0:00:00   0.09413  0.14293 0.00303 0.00456 0.17118 0.00420 -0.19244  0.53832 0.00199 0.00329 0.57169 0.00297 
2457785.833 2017-02-01 8:00:00   0.11104  0.20453 0.00297 0.00458 0.23275 0.00430 -0.21384  0.48581 0.00196 0.00328 0.53079 0.00286 
2457786.167 2017-02-01 16:00:00  0.12712  0.26463 0.00291 0.00456 0.29359 0.00432 -0.23479  0.43225 0.00193 0.00326 0.49191 0.00272 
2457786.500 2017-02-02 0:00:00   0.14227  0.32277 0.00284 0.00452 0.35275 0.00430 -0.25525  0.37777 0.00190 0.00323 0.45593 0.00253 
2457786.833 2017-02-02 8:00:00   0.15636  0.37854 0.00278 0.00443 0.40957 0.00423 -0.27517  0.32249 0.00187 0.00319 0.42394 0.00232 
2457787.167 2017-02-02 16:00:00  0.16931  0.43151 0.00271 0.00431 0.46354 0.00412 -0.29452  0.26652 0.00183 0.00315 0.39722 0.00207 
2457787.500 2017-02-03 0:00:00   0.18099  0.48125 0.00264 0.00415 0.51417 0.00397 -0.31327  0.20998 0.00180 0.00309 0.37714 0.00182 
2457787.833 2017-02-03 8:00:00   0.19130  0.52736 0.00258 0.00395 0.56099 0.00377 -0.33137  0.15300 0.00176 0.00304 0.36500 0.00163 
2457788.167 2017-02-03 16:00:00  0.20013  0.56940 0.00252 0.00370 0.60355 0.00353 -0.34879  0.09569 0.00172 0.00297 0.36169 0.00154 
2457788.500 2017-02-04 0:00:00   0.20739  0.60694 0.00247 0.00342 0.64140 0.00325 -0.36551  0.03817 0.00169 0.00291 0.36751 0.00158 
2457788.833 2017-02-04 8:00:00   0.21297  0.63956 0.00242 0.00310 0.67409 0.00293 -0.38149 -0.01944 0.00165 0.00284 0.38199 0.00172 
2457789.167 2017-02-04 16:00:00  0.21676  0.66682 0.00238 0.00276 0.70117 0.00259 -0.39670 -0.07702 0.00162 0.00277 0.40412 0.00187 
2457789.500 2017-02-05 0:00:00   0.21867  0.68827 0.00236 0.00240 0.72218 0.00222 -0.41113 -0.13446 0.00160 0.00271 0.43256 0.00202 
2457789.833 2017-02-05 8:00:00   0.21860  0.70347 0.00235 0.00204 0.73666 0.00187 -0.42474 -0.19165 0.00157 0.00264 0.46598 0.00212 
2457790.167 2017-02-05 16:00:00  0.21645  0.71197 0.00234 0.00175 0.74415 0.00158 -0.43752 -0.24847 0.00155 0.00257 0.50316 0.00220 
2457790.500 2017-02-06 0:00:00   0.21213  0.71333 0.00235 0.00159 0.74421 0.00145 -0.44945 -0.30483 0.00154 0.00250 0.54307 0.00224 
2457790.833 2017-02-06 8:00:00   0.20557  0.70711 0.00237 0.00164 0.73639 0.00154 -0.46051 -0.36060 0.00154 0.00244 0.58490 0.00225 
2457791.167 2017-02-06 16:00:00  0.19668  0.69290 0.00239 0.00191 0.72028 0.00186 -0.47068 -0.41570 0.00154 0.00238 0.62797 0.00225 
2457791.500 2017-02-07 0:00:00   0.18543  0.67033 0.00241 0.00235 0.69551 0.00232 -0.47996 -0.47001 0.00155 0.00232 0.67177 0.00223 
2457791.833 2017-02-07 8:00:00   0.17178  0.63908 0.00243 0.00287 0.66176 0.00287 -0.48833 -0.52345 0.00157 0.00226 0.71587 0.00220 
2457792.167 2017-02-07 16:00:00  0.15574  0.59891 0.00244 0.00344 0.61883 0.00345 -0.49578 -0.57591 0.00160 0.00221 0.75992 0.00215 
2457792.500 2017-02-08 0:00:00   0.13736  0.54973 0.00244 0.00402 0.56663 0.00403 -0.50231 -0.62731 0.00164 0.00215 0.80364 0.00211 
2457792.833 2017-02-08 8:00:00   0.11675  0.49158 0.00242 0.00458 0.50526 0.00460 -0.50791 -0.67756 0.00169 0.00210 0.84680 0.00205 
2457793.167 2017-02-08 16:00:00  0.09408  0.42476 0.00238 0.00511 0.43506 0.00513 -0.51258 -0.72658 0.00175 0.00205 0.88919 0.00200 
2457793.500 2017-02-09 0:00:00   0.06962  0.34982 0.00233 0.00558 0.35669 0.00560 -0.51631 -0.77429 0.00181 0.00200 0.93065 0.00194 
2457793.833 2017-02-09 8:00:00   0.04373  0.26767 0.00225 0.00597 0.27123 0.00600 -0.51911 -0.82060 0.00188 0.00196 0.97101 0.00188 
2457794.167 2017-02-09 16:00:00  0.01687  0.17958 0.00215 0.00627 0.18038 0.00630 -0.52098 -0.86544 0.00196 0.00191 1.01016 0.00181 
2457794.500 2017-02-10 0:00:00  -0.01039  0.08725 0.00204 0.00645 0.08790 0.00633 -0.52192 -0.90876 0.00204 0.00187 1.04797 0.00175 
2457794.833 2017-02-10 8:00:00  -0.03738 -0.00727 0.00192 0.00649 0.03858 0.00270 -0.52193 -0.95046 0.00213 0.00183 1.08434 0.00169 
2457795.167 2017-02-10 16:00:00 -0.06341 -0.10160 0.00180 0.00638 0.11980 0.00574 -0.52103 -0.99051 0.00222 0.00179 1.11919 0.00164 
2457795.500 2017-02-11 0:00:00  -0.08774 -0.19322 0.00169 0.00612 0.21223 0.00578 -0.51922 -1.02883 0.00231 0.00176 1.15243 0.00159 
2457795.833 2017-02-11 8:00:00  -0.10972 -0.27965 0.00161 0.00571 0.30042 0.00546 -0.51651 -1.06538 0.00241 0.00172 1.18398 0.00155 
2457796.167 2017-02-11 16:00:00 -0.12876 -0.35861 0.00156 0.00516 0.38103 0.00495 -0.51290 -1.10009 0.00251 0.00170 1.21378 0.00151 
2457796.500 2017-02-12 0:00:00  -0.14444 -0.42820 0.00155 0.00450 0.45191 0.00432 -0.50842 -1.13292 0.00261 0.00168 1.24178 0.00149 
2457796.833 2017-02-12 8:00:00  -0.15650 -0.48704 0.00159 0.00377 0.51157 0.00361 -0.50308 -1.16383 0.00271 0.00166 1.26791 0.00148 
2457797.167 2017-02-12 16:00:00 -0.16483 -0.53426 0.00166 0.00303 0.55911 0.00287 -0.49689 -1.19278 0.00281 0.00166 1.29214 0.00148 
2457797.500 2017-02-13 0:00:00  -0.16947 -0.56951 0.00175 0.00235 0.59419 0.00219 -0.48986 -1.21972 0.00291 0.00167 1.31442 0.00150 
2457797.833 2017-02-13 8:00:00  -0.17058 -0.59287 0.00187 0.00184 0.61693 0.00168 -0.48201 -1.24463 0.00300 0.00169 1.33471 0.00154 
2457798.167 2017-02-13 16:00:00 -0.16840 -0.60477 0.00199 0.00166 0.62778 0.00150 -0.47337 -1.26749 0.00310 0.00172 1.35300 0.00159 
2457798.500 2017-02-14 0:00:00  -0.16321 -0.60585 0.00211 0.00185 0.62745 0.00171 -0.46394 -1.28825 0.00319 0.00176 1.36925 0.00166 
2457798.833 2017-02-14 8:00:00  -0.15533 -0.59694 0.00222 0.00227 0.61682 0.00214 -0.45376 -1.30690 0.00329 0.00182 1.38343 0.00175 
2457799.167 2017-02-14 16:00:00 -0.14509 -0.57893 0.00233 0.00277 0.59684 0.00265 -0.44284 -1.32342 0.00337 0.00190 1.39555 0.00185 
2457799.500 2017-02-15 0:00:00  -0.13282 -0.55276 0.00243 0.00326 0.56850 0.00315 -0.43119 -1.33779 0.00346 0.00199 1.40557 0.00196 
2457799.833 2017-02-15 8:00:00  -0.11881 -0.51936 0.00252 0.00373 0.53278 0.00362 -0.41886 -1.35000 0.00354 0.00209 1.41349 0.00209 
2457800.167 2017-02-15 16:00:00 -0.10335 -0.47962 0.00260 0.00416 0.49063 0.00405 -0.40585 -1.36005 0.00362 0.00221 1.41932 0.00223 
2457800.500 2017-02-16 0:00:00  -0.08672 -0.43440 0.00266 0.00455 0.44299 0.00444 -0.39219 -1.36792 0.00369 0.00234 1.42304 0.00238 
2457800.833 2017-02-16 8:00:00  -0.06917 -0.38453 0.00272 0.00489 0.39072 0.00480 -0.37791 -1.37362 0.00376 0.00248 1.42466 0.00254 
2457801.167 2017-02-16 16:00:00 -0.05092 -0.33077 0.00277 0.00518 0.33468 0.00511 -0.36304 -1.37713 0.00382 0.00263 1.42418 0.00270 
2457801.500 2017-02-17 0:00:00  -0.03218 -0.27382 0.00282 0.00544 0.27572 0.00539 -0.34758 -1.37847 0.00388 0.00279 1.42162 0.00288 
2457801.833 2017-02-17 8:00:00  -0.01315 -0.21436 0.00285 0.00565 0.21479 0.00563 -0.33159 -1.37764 0.00393 0.00295 1.41699 0.00305 
2457802.167 2017-02-17 16:00:00  0.00599 -0.15302 0.00287 0.00583 0.15316 0.00583 -0.31508 -1.37464 0.00398 0.00313 1.41030 0.00323 
2457802.500 2017-02-18 0:00:00   0.02508 -0.09036 0.00289 0.00597 0.09383 0.00582 -0.29807 -1.36950 0.00402 0.00331 1.40157 0.00342 
2457802.833 2017-02-18 8:00:00   0.04397 -0.02696 0.00290 0.00607 0.05186 0.00395 -0.28060 -1.36221 0.00405 0.00349 1.39082 0.00361 
2457803.167 2017-02-18 16:00:00  0.06251  0.03667 0.00290 0.00613 0.07268 0.00401 -0.26270 -1.35281 0.00408 0.00368 1.37809 0.00380 
2457803.500 2017-02-19 0:00:00   0.08056  0.10003 0.00289 0.00615 0.12852 0.00512 -0.24439 -1.34130 0.00411 0.00388 1.36339 0.00400 
2457803.833 2017-02-19 8:00:00   0.09801  0.16264 0.00287 0.00613 0.18993 0.00546 -0.22571 -1.32772 0.00413 0.00407 1.34677 0.00419 
2457804.167 2017-02-19 16:00:00  0.11472  0.22406 0.00285 0.00606 0.25175 0.00556 -0.20667 -1.31208 0.00414 0.00427 1.32826 0.00439 
2457804.500 2017-02-20 0:00:00   0.13058  0.28382 0.00282 0.00596 0.31244 0.00555 -0.18733 -1.29441 0.00415 0.00447 1.30790 0.00458 
2457804.833 2017-02-20 8:00:00   0.14548  0.34149 0.00279 0.00580 0.37120 0.00546 -0.16769 -1.27474 0.00415 0.00467 1.28572 0.00478 
2457805.167 2017-02-20 16:00:00  0.15931  0.39665 0.00274 0.00560 0.42746 0.00531 -0.14780 -1.25310 0.00414 0.00487 1.26179 0.00497 
2457805.500 2017-02-21 0:00:00   0.17195  0.44886 0.00270 0.00535 0.48068 0.00509 -0.12768 -1.22953 0.00413 0.00508 1.23615 0.00517 
2457805.833 2017-02-21 8:00:00   0.18330  0.49771 0.00265 0.00505 0.53040 0.00482 -0.10737 -1.20406 0.00412 0.00528 1.20885 0.00536 
2457806.167 2017-02-21 16:00:00  0.19325  0.54278 0.00260 0.00469 0.57616 0.00449 -0.08690 -1.17674 0.00410 0.00548 1.17995 0.00555 
2457806.500 2017-02-22 0:00:00   0.20171  0.58362 0.00254 0.00429 0.61750 0.00410 -0.06629 -1.14761 0.00407 0.00567 1.14953 0.00573 
2457806.833 2017-02-22 8:00:00   0.20856  0.61981 0.00249 0.00384 0.65397 0.00366 -0.04559 -1.11670 0.00404 0.00587 1.11764 0.00591 
2457807.167 2017-02-22 16:00:00  0.21370  0.65092 0.00244 0.00335 0.68511 0.00318 -0.02481 -1.08407 0.00400 0.00606 1.08436 0.00609 
2457807.500 2017-02-23 0:00:00   0.21703  0.67649 0.00239 0.00285 0.71045 0.00268 -0.00401 -1.04976 0.00396 0.00626 1.04977 0.00626 
2457807.833 2017-02-23 8:00:00   0.21844  0.69608 0.00235 0.00236 0.72955 0.00220  0.01680 -1.01383 0.00392 0.00644 1.01397 0.00643 
2457808.167 2017-02-23 16:00:00  0.21784  0.70923 0.00231 0.00199 0.74194 0.00183  0.03759 -0.97632 0.00387 0.00663 0.97705 0.00658 
2457808.500 2017-02-24 0:00:00   0.21513  0.71549 0.00229 0.00187 0.74714 0.00174  0.05831 -0.93730 0.00382 0.00681 0.93912 0.00673 
2457808.833 2017-02-24 8:00:00   0.21022  0.71442 0.00227 0.00214 0.74471 0.00205  0.07894 -0.89682 0.00376 0.00699 0.90029 0.00686 
2457809.167 2017-02-24 16:00:00  0.20303  0.70556 0.00226 0.00272 0.73420 0.00268  0.09944 -0.85494 0.00370 0.00716 0.86071 0.00698 
2457809.500 2017-02-25 0:00:00   0.19349  0.68853 0.00226 0.00352 0.71520 0.00350  0.11978 -0.81172 0.00364 0.00732 0.82052 0.00709 
2457809.833 2017-02-25 8:00:00   0.18156  0.66294 0.00227 0.00443 0.68735 0.00444  0.13994 -0.76723 0.00357 0.00748 0.77990 0.00717 
2457810.167 2017-02-25 16:00:00  0.16722  0.62850 0.00229 0.00542 0.65037 0.00544  0.15987 -0.72153 0.00350 0.00764 0.73904 0.00723 
2457810.500 2017-02-26 0:00:00   0.15048  0.58502 0.00231 0.00644 0.60407 0.00648  0.17955 -0.67468 0.00343 0.00779 0.69818 0.00726 
2457810.833 2017-02-26 8:00:00   0.13141  0.53244 0.00234 0.00747 0.54842 0.00752  0.19894 -0.62677 0.00336 0.00793 0.65760 0.00726 
2457811.167 2017-02-26 16:00:00  0.11013  0.47088 0.00238 0.00847 0.48359 0.00854  0.21802 -0.57786 0.00328 0.00806 0.61764 0.00720 
2457811.500 2017-02-27 0:00:00   0.08685  0.40073 0.00241 0.00940 0.41004 0.00949  0.23674 -0.52803 0.00321 0.00819 0.57869 0.00709 
2457811.833 2017-02-27 8:00:00   0.06187  0.32267 0.00244 0.01023 0.32855 0.01034  0.25509 -0.47734 0.00313 0.00831 0.54125 0.00690 
2457812.167 2017-02-27 16:00:00  0.03558  0.23775 0.00245 0.01091 0.24040 0.01104  0.27302 -0.42588 0.00305 0.00842 0.50592 0.00662 
2457812.500 2017-02-28 0:00:00   0.00849  0.14741 0.00245 0.01139 0.14767 0.01147  0.29051 -0.37373 0.00297 0.00853 0.47341 0.00623 
2457812.833 2017-02-28 8:00:00  -0.01880  0.05351 0.00244 0.01163 0.05706 0.01010  0.30753 -0.32097 0.00289 0.00862 0.44457 0.00571 
2457813.167 2017-02-28 16:00:00 -0.04560 -0.04175 0.00240 0.01160 0.06227 0.00921  0.32404 -0.26767 0.00281 0.00870 0.42037 0.00504 
2457813.500 2017-03-01 0:00:00  -0.07121 -0.13590 0.00233 0.01126 0.15348 0.01077  0.34003 -0.21393 0.00273 0.00877 0.40181 0.00424 
2457813.833 2017-03-01 8:00:00  -0.09490 -0.22641 0.00224 0.01062 0.24552 0.01041  0.35545 -0.15983 0.00265 0.00884 0.38983 0.00336 
2457814.167 2017-03-01 16:00:00 -0.11604 -0.31084 0.00215 0.00972 0.33180 0.00960  0.37029 -0.10545 0.00257 0.00889 0.38511 0.00258 
2457814.500 2017-03-02 0:00:00  -0.13411 -0.38702 0.00205 0.00859 0.40960 0.00852  0.38450 -0.05088 0.00249 0.00892 0.38796 0.00220 
2457814.833 2017-03-02 8:00:00  -0.14873 -0.45324 0.00196 0.00729 0.47703 0.00725  0.39808  0.00378 0.00241 0.00895 0.39820 0.00245 
2457815.167 2017-03-02 16:00:00 -0.15970 -0.50832 0.00190 0.00589 0.53282 0.00587  0.41098  0.05844 0.00233 0.00896 0.41521 0.00311 
2457815.500 2017-03-03 0:00:00  -0.16696 -0.55159 0.00188 0.00448 0.57631 0.00446  0.42319  0.11302 0.00225 0.00896 0.43810 0.00387 
2457815.833 2017-03-03 8:00:00  -0.17060 -0.58285 0.00188 0.00312 0.60731 0.00312  0.43467  0.16742 0.00218 0.00894 0.46586 0.00458 
2457816.167 2017-03-03 16:00:00 -0.17080 -0.60233 0.00191 0.00197 0.62608 0.00196  0.44541  0.22153 0.00210 0.00891 0.49751 0.00518 
2457816.500 2017-03-04 0:00:00  -0.16781 -0.61053 0.00197 0.00141 0.63318 0.00138  0.45537  0.27528 0.00203 0.00886 0.53216 0.00568 
2457816.833 2017-03-04 8:00:00  -0.16193 -0.60817 0.00204 0.00185 0.62936 0.00180  0.46454  0.32855 0.00196 0.00880 0.56903 0.00608 
2457817.167 2017-03-04 16:00:00 -0.15347 -0.59609 0.00211 0.00270 0.61553 0.00265  0.47290  0.38126 0.00189 0.00873 0.60748 0.00638 
2457817.500 2017-03-05 0:00:00  -0.14275 -0.57521 0.00219 0.00360 0.59266 0.00353  0.48042  0.43330 0.00182 0.00863 0.64698 0.00661 
2457817.833 2017-03-05 8:00:00  -0.13009 -0.54644 0.00228 0.00443 0.56172 0.00436  0.48709  0.48458 0.00175 0.00853 0.68710 0.00677 
2457818.167 2017-03-05 16:00:00 -0.11579 -0.51072 0.00235 0.00518 0.52369 0.00511  0.49288  0.53499 0.00169 0.00840 0.72745 0.00687 
2457818.500 2017-03-06 0:00:00  -0.10011 -0.46892 0.00243 0.00584 0.47950 0.00578  0.49778  0.58445 0.00162 0.00826 0.76772 0.00693 
2457818.833 2017-03-06 8:00:00  -0.08333 -0.42190 0.00250 0.00641 0.43005 0.00636  0.50178  0.63285 0.00156 0.00810 0.80765 0.00693 
2457819.167 2017-03-06 16:00:00 -0.06569 -0.37044 0.00257 0.00691 0.37623 0.00686  0.50486  0.68009 0.00151 0.00793 0.84701 0.00690 
2457819.500 2017-03-07 0:00:00  -0.04740 -0.31529 0.00263 0.00732 0.31885 0.00730  0.50701  0.72608 0.00145 0.00774 0.88558 0.00684 
2457819.833 2017-03-07 8:00:00  -0.02866 -0.25716 0.00268 0.00767 0.25877 0.00767  0.50821  0.77071 0.00140 0.00754 0.92320 0.00674 
2457820.167 2017-03-07 16:00:00 -0.00968 -0.19670 0.00273 0.00795 0.19696 0.00796  0.50846  0.81391 0.00135 0.00731 0.95969 0.00661 
2457820.500 2017-03-08 0:00:00   0.00939 -0.13453 0.00277 0.00817 0.13488 0.00812  0.50775  0.85557 0.00131 0.00708 0.99490 0.00645 
2457820.833 2017-03-08 8:00:00   0.02838 -0.07121 0.00280 0.00833 0.07678 0.00760  0.50608  0.89560 0.00127 0.00683 1.02870 0.00627 
2457821.167 2017-03-08 16:00:00  0.04714 -0.00730 0.00283 0.00843 0.04843 0.00294  0.50343  0.93392 0.00124 0.00656 1.06097 0.00607 
2457821.500 2017-03-09 0:00:00   0.06552  0.05668 0.00285 0.00847 0.08687 0.00630  0.49981  0.97043 0.00121 0.00628 1.09158 0.00585 
2457821.833 2017-03-09 8:00:00   0.08340  0.12025 0.00285 0.00845 0.14643 0.00739  0.49523  1.00505 0.00119 0.00599 1.12044 0.00561 
2457822.167 2017-03-09 16:00:00  0.10066  0.18292 0.00285 0.00837 0.20883 0.00768  0.48967  1.03769 0.00118 0.00568 1.14743 0.00534 
2457822.500 2017-03-10 0:00:00   0.11716  0.24424 0.00285 0.00823 0.27091 0.00772  0.48315  1.06829 0.00117 0.00537 1.17246 0.00507 
2457822.833 2017-03-10 8:00:00   0.13279  0.30376 0.00283 0.00803 0.33154 0.00762  0.47567  1.09675 0.00117 0.00504 1.19546 0.00478 
2457823.167 2017-03-10 16:00:00  0.14745  0.36104 0.00280 0.00777 0.39001 0.00743  0.46724  1.12302 0.00118 0.00470 1.21634 0.00447 
2457823.500 2017-03-11 0:00:00   0.16101  0.41566 0.00277 0.00744 0.44577 0.00715  0.45787  1.14701 0.00119 0.00436 1.23502 0.00416 
2457823.833 2017-03-11 8:00:00   0.17337  0.46718 0.00273 0.00704 0.49832 0.00678  0.44757  1.16867 0.00121 0.00401 1.25145 0.00383 
2457824.167 2017-03-11 16:00:00  0.18443  0.51517 0.00268 0.00657 0.54720 0.00634  0.43637  1.18794 0.00123 0.00366 1.26555 0.00350 
2457824.500 2017-03-12 0:00:00   0.19408  0.55921 0.00262 0.00603 0.59194 0.00582  0.42426  1.20476 0.00126 0.00330 1.27728 0.00317 
2457824.833 2017-03-12 8:00:00   0.20221  0.59887 0.00257 0.00541 0.63209 0.00523  0.41129  1.21908 0.00129 0.00294 1.28659 0.00283 
2457825.167 2017-03-12 16:00:00  0.20871  0.63370 0.00251 0.00473 0.66719 0.00456  0.39746  1.23086 0.00132 0.00259 1.29344 0.00250 
2457825.500 2017-03-13 0:00:00   0.21349  0.66327 0.00245 0.00399 0.69679 0.00383  0.38281  1.24005 0.00136 0.00224 1.29780 0.00217 
2457825.833 2017-03-13 8:00:00   0.21644  0.68714 0.00239 0.00322 0.72043 0.00305  0.36736  1.24663 0.00140 0.00191 1.29963 0.00186 
2457826.167 2017-03-13 16:00:00  0.21746  0.70485 0.00235 0.00247 0.73764 0.00231  0.35113  1.25057 0.00144 0.00160 1.29893 0.00157 
2457826.500 2017-03-14 0:00:00   0.21645  0.71596 0.00231 0.00191 0.74797 0.00177  0.33416  1.25183 0.00148 0.00133 1.29567 0.00133 
2457826.833 2017-03-14 8:00:00   0.21332  0.72002 0.00229 0.00191 0.75096 0.00184  0.31649  1.25042 0.00152 0.00112 1.28985 0.00115 
2457827.167 2017-03-14 16:00:00  0.20799  0.71660 0.00229 0.00256 0.74618 0.00257  0.29814  1.24632 0.00156 0.00101 1.28148 0.00108 
2457827.500 2017-03-15 0:00:00   0.20037  0.70529 0.00231 0.00359 0.73320 0.00364  0.27916  1.23952 0.00160 0.00103 1.27057 0.00111 
2457827.833 2017-03-15 8:00:00   0.19041  0.68570 0.00236 0.00480 0.71165 0.00488  0.25958  1.23004 0.00163 0.00115 1.25713 0.00124 
2457828.167 2017-03-15 16:00:00  0.17807  0.65752 0.00243 0.00609 0.68121 0.00620  0.23945  1.21788 0.00167 0.00134 1.24120 0.00143 
2457828.500 2017-03-16 0:00:00   0.16336  0.62050 0.00253 0.00743 0.64165 0.00756  0.21880  1.20307 0.00170 0.00158 1.22281 0.00166 
2457828.833 2017-03-16 8:00:00   0.14629  0.57452 0.00263 0.00876 0.59285 0.00891  0.19769  1.18562 0.00173 0.00182 1.20199 0.00190 
2457829.167 2017-03-16 16:00:00  0.12695  0.51959 0.00275 0.01004 0.53488 0.01021  0.17615  1.16558 0.00176 0.00208 1.17882 0.00214 
2457829.500 2017-03-17 0:00:00   0.10550  0.45595 0.00286 0.01122 0.46800 0.01141  0.15423  1.14298 0.00179 0.00232 1.15334 0.00238 
2457829.833 2017-03-17 8:00:00   0.08216  0.38407 0.00295 0.01224 0.39277 0.01245  0.13198  1.11786 0.00181 0.00256 1.12563 0.00261 
2457830.167 2017-03-17 16:00:00  0.05723  0.30473 0.00302 0.01307 0.31007 0.01329  0.10945  1.09029 0.00183 0.00278 1.09577 0.00283 
2457830.500 2017-03-18 0:00:00   0.03112  0.21906 0.00305 0.01364 0.22127 0.01385  0.08669  1.06031 0.00184 0.00299 1.06385 0.00303 
2457830.833 2017-03-18 8:00:00   0.00434  0.12855 0.00304 0.01391 0.12865 0.01397  0.06375  1.02800 0.00185 0.00319 1.02998 0.00322 
2457831.167 2017-03-18 16:00:00 -0.02254  0.03505 0.00299 0.01386 0.04299 0.00942  0.04067  0.99343 0.00186 0.00337 0.99427 0.00339 
2457831.500 2017-03-19 0:00:00  -0.04885 -0.05930 0.00290 0.01347 0.07715 0.01190  0.01752  0.95667 0.00187 0.00353 0.95684 0.00354 
2457831.833 2017-03-19 8:00:00  -0.07394 -0.15216 0.00278 0.01278 0.16922 0.01247 -0.00567  0.91781 0.00187 0.00367 0.91783 0.00366 
2457832.167 2017-03-19 16:00:00 -0.09713 -0.24114 0.00264 0.01182 0.25998 0.01172 -0.02883  0.87694 0.00187 0.00379 0.87742 0.00377 
2457832.500 2017-03-20 0:00:00  -0.11786 -0.32397 0.00250 0.01064 0.34475 0.01063 -0.05193  0.83415 0.00187 0.00390 0.83576 0.00385 
2457832.833 2017-03-20 8:00:00  -0.13562 -0.39867 0.00237 0.00934 0.42111 0.00936 -0.07490  0.78953 0.00187 0.00398 0.79308 0.00391 
2457833.167 2017-03-20 16:00:00 -0.15009 -0.46365 0.00228 0.00796 0.48734 0.00802 -0.09770  0.74320 0.00186 0.00405 0.74959 0.00395 
2457833.500 2017-03-21 0:00:00  -0.16105 -0.51780 0.00222 0.00660 0.54227 0.00668 -0.12028  0.69524 0.00185 0.00410 0.70558 0.00395 
2457833.833 2017-03-21 8:00:00  -0.16845 -0.56046 0.00220 0.00529 0.58523 0.00540 -0.14259  0.64579 0.00183 0.00414 0.66135 0.00393 
2457834.167 2017-03-21 16:00:00 -0.17234 -0.59143 0.00221 0.00410 0.61603 0.00424 -0.16458  0.59494 0.00182 0.00415 0.61729 0.00388 
2457834.500 2017-03-22 0:00:00  -0.17289 -0.61087 0.00225 0.00307 0.63487 0.00325 -0.18622  0.54280 0.00180 0.00416 0.57386 0.00379 
2457834.833 2017-03-22 8:00:00  -0.17031 -0.61922 0.00231 0.00228 0.64222 0.00249 -0.20745  0.48951 0.00178 0.00415 0.53166 0.00365 
2457835.167 2017-03-22 16:00:00 -0.16487 -0.61714 0.00238 0.00182 0.63878 0.00205 -0.22823  0.43517 0.00176 0.00412 0.49139 0.00347 
2457835.500 2017-03-23 0:00:00  -0.15686 -0.60539 0.00247 0.00177 0.62538 0.00197 -0.24852  0.37990 0.00174 0.00408 0.45398 0.00323 
2457835.833 2017-03-23 8:00:00  -0.14659 -0.58483 0.00255 0.00204 0.60292 0.00218 -0.26828  0.32383 0.00172 0.00403 0.42054 0.00292 
2457836.167 2017-03-23 16:00:00 -0.13434 -0.55635 0.00263 0.00244 0.57234 0.00252 -0.28747  0.26708 0.00169 0.00397 0.39241 0.00255 
2457836.500 2017-03-24 0:00:00  -0.12041 -0.52083 0.00271 0.00287 0.53457 0.00290 -0.30605  0.20977 0.00167 0.00390 0.37106 0.00215 
2457836.833 2017-03-24 8:00:00  -0.10506 -0.47913 0.00278 0.00329 0.49052 0.00329 -0.32400  0.15202 0.00165 0.00383 0.35791 0.00176 
2457837.167 2017-03-24 16:00:00 -0.08855 -0.43210 0.00284 0.00367 0.44109 0.00365 -0.34128  0.09395 0.00163 0.00374 0.35399 0.00151 
2457837.500 2017-03-25 0:00:00  -0.07113 -0.38052 0.00289 0.00403 0.38712 0.00399 -0.35785  0.03568 0.00161 0.00365 0.35964 0.00150 
2457837.833 2017-03-25 8:00:00  -0.05300 -0.32513 0.00293 0.00435 0.32944 0.00431 -0.37369 -0.02266 0.00159 0.00356 0.37439 0.00168 
2457838.167 2017-03-25 16:00:00 -0.03438 -0.26665 0.00296 0.00465 0.26888 0.00462 -0.38877 -0.08097 0.00157 0.00346 0.39713 0.00194 
2457838.500 2017-03-26 0:00:00  -0.01545 -0.20574 0.00299 0.00492 0.20634 0.00491 -0.40307 -0.13911 0.00156 0.00336 0.42641 0.00217 
2457838.833 2017-03-26 8:00:00   0.00360 -0.14302 0.00300 0.00516 0.14310 0.00517 -0.41656 -0.19699 0.00155 0.00325 0.46080 0.00235 
2457839.167 2017-03-26 16:00:00  0.02262 -0.07909 0.00300 0.00538 0.08232 0.00526 -0.42923 -0.25448 0.00155 0.00315 0.49900 0.00248 
2457839.500 2017-03-27 0:00:00   0.04145 -0.01450 0.00300 0.00557 0.04424 0.00331 -0.44105 -0.31147 0.00155 0.00304 0.53995 0.00256 
2457839.833 2017-03-27 8:00:00   0.05994  0.05022 0.00299 0.00572 0.07834 0.00435 -0.45201 -0.36786 0.00156 0.00294 0.58278 0.00260 
2457840.167 2017-03-27 16:00:00  0.07796  0.11455 0.00297 0.00584 0.13863 0.00512 -0.46209 -0.42354 0.00158 0.00283 0.62683 0.00261 
2457840.500 2017-03-28 0:00:00   0.09539  0.17802 0.00295 0.00592 0.20200 0.00541 -0.47129 -0.47842 0.00160 0.00273 0.67156 0.00260 
2457840.833 2017-03-28 8:00:00   0.11209  0.24014 0.00292 0.00595 0.26503 0.00554 -0.47958 -0.53238 0.00164 0.00263 0.71654 0.00257 
2457841.167 2017-03-28 16:00:00  0.12794  0.30046 0.00288 0.00593 0.32658 0.00559 -0.48697 -0.58535 0.00168 0.00253 0.76143 0.00253 
2457841.500 2017-03-29 0:00:00   0.14284  0.35852 0.00284 0.00586 0.38595 0.00556 -0.49345 -0.63721 0.00172 0.00243 0.80594 0.00247 
2457841.833 2017-03-29 8:00:00   0.15667  0.41390 0.00280 0.00572 0.44257 0.00546 -0.49901 -0.68790 0.00178 0.00233 0.84983 0.00241 
2457842.167 2017-03-29 16:00:00  0.16931  0.46615 0.00275 0.00553 0.49596 0.00529 -0.50364 -0.73731 0.00184 0.00224 0.89291 0.00234 
2457842.500 2017-03-30 0:00:00   0.18066  0.51484 0.00269 0.00526 0.54562 0.00505 -0.50735 -0.78538 0.00191 0.00215 0.93500 0.00227 
2457842.833 2017-03-30 8:00:00   0.19062  0.55953 0.00264 0.00492 0.59112 0.00473 -0.51015 -0.83202 0.00198 0.00206 0.97596 0.00219 
2457843.167 2017-03-30 16:00:00  0.19907  0.59979 0.00258 0.00452 0.63197 0.00434 -0.51202 -0.87715 0.00206 0.00197 1.01566 0.00211 
2457843.500 2017-03-31 0:00:00   0.20592  0.63518 0.00252 0.00404 0.66773 0.00387 -0.51297 -0.92072 0.00215 0.00189 1.05398 0.00204 
2457843.833 2017-03-31 8:00:00   0.21105  0.66527 0.00247 0.00351 0.69795 0.00335 -0.51302 -0.96265 0.00224 0.00180 1.09082 0.00196 
2457844.167 2017-03-31 16:00:00  0.21437  0.68960 0.00241 0.00294 0.72216 0.00278 -0.51216 -1.00288 0.00233 0.00172 1.12609 0.00188 
2457844.500 2017-04-01 0:00:00   0.21578  0.70775 0.00236 0.00237 0.73991 0.00222 -0.51041 -1.04134 0.00243 0.00165 1.15971 0.00181 
2457844.833 2017-04-01 8:00:00   0.21518  0.71926 0.00232 0.00193 0.75076 0.00178 -0.50777 -1.07800 0.00252 0.00158 1.19160 0.00174 
2457845.167 2017-04-01 16:00:00  0.21248  0.72370 0.00229 0.00182 0.75425 0.00172 -0.50426 -1.11279 0.00262 0.00152 1.22172 0.00168 
2457845.500 2017-04-02 0:00:00   0.20760  0.72065 0.00227 0.00219 0.74996 0.00215 -0.49989 -1.14567 0.00272 0.00146 1.24998 0.00164 
2457845.833 2017-04-02 8:00:00   0.20046  0.70970 0.00226 0.00293 0.73748 0.00293 -0.49467 -1.17659 0.00282 0.00142 1.27635 0.00160 
2457846.167 2017-04-02 16:00:00  0.19101  0.69051 0.00227 0.00386 0.71644 0.00388 -0.48861 -1.20553 0.00292 0.00139 1.30079 0.00157 
2457846.500 2017-04-03 0:00:00   0.17920  0.66274 0.00229 0.00488 0.68654 0.00492 -0.48174 -1.23242 0.00302 0.00138 1.32324 0.00157 
2457846.833 2017-04-03 8:00:00   0.16504  0.62618 0.00232 0.00593 0.64756 0.00599 -0.47407 -1.25726 0.00312 0.00138 1.34367 0.00158 
2457847.167 2017-04-03 16:00:00  0.14854  0.58069 0.00235 0.00698 0.59939 0.00705 -0.46562 -1.28000 0.00322 0.00141 1.36206 0.00161 
2457847.500 2017-04-04 0:00:00   0.12979  0.52631 0.00239 0.00797 0.54208 0.00805 -0.45640 -1.30062 0.00331 0.00145 1.37838 0.00166 
2457847.833 2017-04-04 8:00:00   0.10891  0.46324 0.00241 0.00887 0.47588 0.00896 -0.44645 -1.31910 0.00340 0.00151 1.39261 0.00172 
2457848.167 2017-04-04 16:00:00  0.08612  0.39195 0.00243 0.00964 0.40131 0.00974 -0.43576 -1.33543 0.00349 0.00160 1.40473 0.00181 
2457848.500 2017-04-05 0:00:00   0.06171  0.31318 0.00242 0.01023 0.31921 0.01034 -0.42438 -1.34957 0.00357 0.00170 1.41473 0.00191 
2457848.833 2017-04-05 8:00:00   0.03605  0.22801 0.00240 0.01061 0.23085 0.01073 -0.41232 -1.36153 0.00365 0.00182 1.42260 0.00203 
2457849.167 2017-04-05 16:00:00  0.00962  0.13789 0.00235 0.01076 0.13824 0.01084 -0.39960 -1.37130 0.00373 0.00195 1.42834 0.00216 
2457849.500 2017-04-06 0:00:00  -0.01702  0.04460 0.00227 0.01065 0.04810 0.00913 -0.38625 -1.37885 0.00380 0.00209 1.43194 0.00231 
2457849.833 2017-04-06 8:00:00  -0.04323 -0.04975 0.00219 0.01031 0.06617 0.00876 -0.37229 -1.38421 0.00387 0.00225 1.43340 0.00246 
2457850.167 2017-04-06 16:00:00 -0.06836 -0.14286 0.00210 0.00973 0.15841 0.00935 -0.35775 -1.38736 0.00394 0.00241 1.43274 0.00262 
2457850.500 2017-04-07 0:00:00  -0.09176 -0.23235 0.00202 0.00897 0.24982 0.00878 -0.34265 -1.38830 0.00399 0.00259 1.42996 0.00279 
2457850.833 2017-04-07 8:00:00  -0.11282 -0.31593 0.00195 0.00807 0.33547 0.00795 -0.32702 -1.38704 0.00405 0.00277 1.42508 0.00297 
2457851.167 2017-04-07 16:00:00 -0.13105 -0.39156 0.00191 0.00709 0.41292 0.00701 -0.31088 -1.38360 0.00410 0.00295 1.41810 0.00315 
2457851.500 2017-04-08 0:00:00  -0.14607 -0.45761 0.00190 0.00607 0.48036 0.00602 -0.29427 -1.37798 0.00414 0.00314 1.40905 0.00333 
2457851.833 2017-04-08 8:00:00  -0.15766 -0.51287 0.00193 0.00506 0.53656 0.00505 -0.27720 -1.37020 0.00418 0.00333 1.39796 0.00352 
2457852.167 2017-04-08 16:00:00 -0.16573 -0.55665 0.00199 0.00411 0.58080 0.00414 -0.25971 -1.36027 0.00421 0.00353 1.38485 0.00371 
2457852.500 2017-04-09 0:00:00  -0.17031 -0.58867 0.00207 0.00326 0.61281 0.00334 -0.24183 -1.34821 0.00423 0.00373 1.36974 0.00390 
2457852.833 2017-04-09 8:00:00  -0.17154 -0.60905 0.00218 0.00256 0.63275 0.00270 -0.22358 -1.33406 0.00425 0.00392 1.35267 0.00409 
2457853.167 2017-04-09 16:00:00 -0.16962 -0.61823 0.00230 0.00207 0.64108 0.00227 -0.20499 -1.31783 0.00427 0.00412 1.33369 0.00428 
2457853.500 2017-04-10 0:00:00  -0.16481 -0.61682 0.00243 0.00186 0.63847 0.00211 -0.18610 -1.29956 0.00428 0.00432 1.31282 0.00447 
2457853.833 2017-04-10 8:00:00  -0.15740 -0.60563 0.00256 0.00191 0.62575 0.00217 -0.16693 -1.27926 0.00428 0.00452 1.29012 0.00466 
2457854.167 2017-04-10 16:00:00 -0.14768 -0.58550 0.00269 0.00213 0.60384 0.00238 -0.14751 -1.25699 0.00428 0.00472 1.26562 0.00484 
2457854.500 2017-04-11 0:00:00  -0.13595 -0.55734 0.00281 0.00244 0.57369 0.00265 -0.12787 -1.23277 0.00427 0.00492 1.23939 0.00503 
2457854.833 2017-04-11 8:00:00  -0.12249 -0.52206 0.00292 0.00276 0.53624 0.00294 -0.10805 -1.20664 0.00425 0.00511 1.21148 0.00521 
2457855.167 2017-04-11 16:00:00 -0.10758 -0.48053 0.00302 0.00307 0.49243 0.00322 -0.08808 -1.17865 0.00424 0.00531 1.18194 0.00539 
2457855.500 2017-04-12 0:00:00  -0.09147 -0.43361 0.00310 0.00335 0.44316 0.00348 -0.06797 -1.14883 0.00421 0.00549 1.15085 0.00556 
2457855.833 2017-04-12 8:00:00  -0.07441 -0.38210 0.00317 0.00362 0.38929 0.00373 -0.04778 -1.11724 0.00418 0.00568 1.11827 0.00573 
2457856.167 2017-04-12 16:00:00 -0.05661 -0.32676 0.00322 0.00386 0.33164 0.00395 -0.02752 -1.08392 0.00414 0.00586 1.08427 0.00590 
2457856.500 2017-04-13 0:00:00  -0.03828 -0.26831 0.00325 0.00408 0.27105 0.00415 -0.00723 -1.04891 0.00410 0.00604 1.04895 0.00605 
2457856.833 2017-04-13 8:00:00  -0.01962 -0.20743 0.00328 0.00429 0.20838 0.00432  0.01306 -1.01229 0.00406 0.00622 1.01238 0.00620 
2457857.167 2017-04-13 16:00:00 -0.00079 -0.14473 0.00329 0.00447 0.14477 0.00447  0.03332 -0.97409 0.00401 0.00639 0.97467 0.00634 
2457857.500 2017-04-14 0:00:00   0.01804 -0.08082 0.00329 0.00463 0.08288 0.00449  0.05351 -0.93438 0.00395 0.00655 0.93592 0.00647 
2457857.833 2017-04-14 8:00:00   0.03671 -0.01626 0.00327 0.00477 0.04043 0.00331  0.07362 -0.89321 0.00390 0.00671 0.89625 0.00659 
2457858.167 2017-04-14 16:00:00  0.05508  0.04843 0.00325 0.00488 0.07346 0.00426  0.09360 -0.85065 0.00383 0.00687 0.85579 0.00670 
2457858.500 2017-04-15 0:00:00   0.07302  0.11273 0.00321 0.00497 0.13436 0.00469  0.11342 -0.80675 0.00377 0.00702 0.81470 0.00679 
2457858.833 2017-04-15 8:00:00   0.09039  0.17617 0.00317 0.00502 0.19803 0.00483  0.13305 -0.76160 0.00370 0.00716 0.77315 0.00686 
2457859.167 2017-04-15 16:00:00  0.10708  0.23826 0.00312 0.00504 0.26124 0.00488  0.15247 -0.71525 0.00363 0.00730 0.73133 0.00691 
2457859.500 2017-04-16 0:00:00   0.12296  0.29856 0.00306 0.00502 0.32290 0.00488  0.17163 -0.66776 0.00355 0.00743 0.68948 0.00693 
2457859.833 2017-04-16 8:00:00   0.13792  0.35662 0.00300 0.00496 0.38238 0.00483  0.19052 -0.61923 0.00347 0.00755 0.64789 0.00691 
2457860.167 2017-04-16 16:00:00  0.15185  0.41202 0.00293 0.00486 0.43912 0.00472  0.20909 -0.56971 0.00340 0.00766 0.60688 0.00685 
2457860.500 2017-04-17 0:00:00   0.16463  0.46430 0.00286 0.00470 0.49263 0.00457  0.22732 -0.51928 0.00331 0.00777 0.56688 0.00674 
2457860.833 2017-04-17 8:00:00   0.17618  0.51305 0.00279 0.00450 0.54247 0.00437  0.24519 -0.46802 0.00323 0.00787 0.52838 0.00655 
2457861.167 2017-04-17 16:00:00  0.18636  0.55784 0.00271 0.00424 0.58815 0.00412  0.26264 -0.41601 0.00315 0.00796 0.49202 0.00628 
2457861.500 2017-04-18 0:00:00   0.19509  0.59823 0.00264 0.00394 0.62925 0.00381  0.27967 -0.36333 0.00306 0.00805 0.45854 0.00590 
2457861.833 2017-04-18 8:00:00   0.20225  0.63380 0.00257 0.00358 0.66529 0.00345  0.29624 -0.31006 0.00297 0.00812 0.42888 0.00539 
2457862.167 2017-04-18 16:00:00  0.20774  0.66411 0.00250 0.00319 0.69584 0.00306  0.31231 -0.25629 0.00289 0.00818 0.40407 0.00474 
2457862.500 2017-04-19 0:00:00   0.21145  0.68870 0.00244 0.00279 0.72044 0.00265  0.32787 -0.20210 0.00280 0.00824 0.38523 0.00397 
2457862.833 2017-04-19 8:00:00   0.21330  0.70715 0.00239 0.00241 0.73863 0.00227  0.34289 -0.14757 0.00271 0.00828 0.37338 0.00316 
2457863.167 2017-04-19 16:00:00  0.21316  0.71901 0.00234 0.00213 0.74995 0.00199  0.35732 -0.09281 0.00263 0.00832 0.36927 0.00249 
2457863.500 2017-04-20 0:00:00   0.21096  0.72384 0.00230 0.00206 0.75395 0.00194  0.37116 -0.03789 0.00254 0.00834 0.37318 0.00228 
2457863.833 2017-04-20 8:00:00   0.20660  0.72120 0.00228 0.00229 0.75021 0.00220  0.38437  0.01709 0.00245 0.00836 0.38484 0.00264 
2457864.167 2017-04-20 16:00:00  0.19999  0.71068 0.00226 0.00278 0.73829 0.00272  0.39693  0.07204 0.00237 0.00836 0.40349 0.00330 
2457864.500 2017-04-21 0:00:00   0.19109  0.69191 0.00225 0.00346 0.71781 0.00343  0.40881  0.12686 0.00229 0.00835 0.42811 0.00400 
2457864.833 2017-04-21 8:00:00   0.17982  0.66454 0.00225 0.00425 0.68845 0.00423  0.41999  0.18146 0.00221 0.00833 0.45757 0.00464 
2457865.167 2017-04-21 16:00:00  0.16619  0.62834 0.00225 0.00510 0.64995 0.00510  0.43044  0.23575 0.00212 0.00829 0.49082 0.00517 
2457865.500 2017-04-22 0:00:00   0.15019  0.58315 0.00226 0.00596 0.60218 0.00597  0.44015  0.28963 0.00205 0.00824 0.52693 0.00560 
2457865.833 2017-04-22 8:00:00   0.13190  0.52895 0.00226 0.00682 0.54515 0.00684  0.44908  0.34299 0.00197 0.00818 0.56512 0.00593 
2457866.167 2017-04-22 16:00:00  0.11143  0.46595 0.00226 0.00762 0.47909 0.00765  0.45723  0.39576 0.00190 0.00811 0.60474 0.00619 
2457866.500 2017-04-23 0:00:00   0.08897  0.39456 0.00225 0.00833 0.40448 0.00837  0.46457  0.44781 0.00183 0.00802 0.64528 0.00637 
2457866.833 2017-04-23 8:00:00   0.06481  0.31553 0.00223 0.00892 0.32213 0.00898  0.47108  0.49907 0.00176 0.00792 0.68630 0.00650 
2457867.167 2017-04-23 16:00:00  0.03931  0.22994 0.00220 0.00936 0.23328 0.00943  0.47674  0.54943 0.00169 0.00781 0.72745 0.00658 
2457867.500 2017-04-24 0:00:00   0.01296  0.13924 0.00215 0.00960 0.13985 0.00967  0.48154  0.59879 0.00163 0.00768 0.76841 0.00661 
2457867.833 2017-04-24 8:00:00  -0.01369  0.04527 0.00210 0.00963 0.04753 0.00869  0.48548  0.64706 0.00157 0.00753 0.80895 0.00661 
2457868.167 2017-04-24 16:00:00 -0.03998 -0.04980 0.00204 0.00945 0.06407 0.00816  0.48852  0.69415 0.00152 0.00738 0.84882 0.00657 
2457868.500 2017-04-25 0:00:00  -0.06525 -0.14359 0.00198 0.00904 0.15775 0.00870  0.49066  0.73994 0.00147 0.00720 0.88785 0.00650 
2457868.833 2017-04-25 8:00:00  -0.08882 -0.23363 0.00192 0.00844 0.24996 0.00825  0.49189  0.78436 0.00142 0.00702 0.92585 0.00640 
2457869.167 2017-04-25 16:00:00 -0.11006 -0.31757 0.00188 0.00767 0.33611 0.00755  0.49221  0.82731 0.00138 0.00681 0.96266 0.00628 
2457869.500 2017-04-26 0:00:00  -0.12848 -0.39332 0.00186 0.00678 0.41378 0.00670  0.49160  0.86870 0.00134 0.00660 0.99815 0.00613 
2457869.833 2017-04-26 8:00:00  -0.14368 -0.45922 0.00187 0.00583 0.48118 0.00578  0.49006  0.90843 0.00131 0.00637 1.03219 0.00596 
2457870.167 2017-04-26 16:00:00 -0.15544 -0.51409 0.00190 0.00486 0.53708 0.00485  0.48759  0.94642 0.00129 0.00612 1.06464 0.00577 
2457870.500 2017-04-27 0:00:00  -0.16368 -0.55725 0.00196 0.00393 0.58080 0.00395  0.48418  0.98258 0.00127 0.00586 1.09540 0.00556 
2457870.833 2017-04-27 8:00:00  -0.16843 -0.58851 0.00204 0.00308 0.61214 0.00314  0.47984  1.01684 0.00125 0.00559 1.12437 0.00533 
2457871.167 2017-04-27 16:00:00 -0.16984 -0.60804 0.00214 0.00237 0.63132 0.00248  0.47456  1.04910 0.00124 0.00531 1.15144 0.00508 
2457871.500 2017-04-28 0:00:00  -0.16813 -0.61632 0.00225 0.00188 0.63884 0.00205  0.46836  1.07929 0.00124 0.00501 1.17653 0.00482 
2457871.833 2017-04-28 8:00:00  -0.16355 -0.61403 0.00237 0.00168 0.63544 0.00189  0.46123  1.10734 0.00125 0.00471 1.19955 0.00455 
2457872.167 2017-04-28 16:00:00 -0.15639 -0.60200 0.00249 0.00178 0.62199 0.00198  0.45319  1.13317 0.00126 0.00440 1.22043 0.00426 
2457872.500 2017-04-29 0:00:00  -0.14695 -0.58112 0.00262 0.00204 0.59941 0.00222  0.44425  1.15671 0.00127 0.00408 1.23909 0.00397 
2457872.833 2017-04-29 8:00:00  -0.13552 -0.55230 0.00274 0.00237 0.56869 0.00252  0.43442  1.17791 0.00129 0.00375 1.25547 0.00366 
2457873.167 2017-04-29 16:00:00 -0.12239 -0.51646 0.00285 0.00270 0.53077 0.00283  0.42371  1.19671 0.00132 0.00342 1.26950 0.00335 
2457873.500 2017-04-30 0:00:00  -0.10782 -0.47449 0.00295 0.00301 0.48659 0.00312  0.41214  1.21304 0.00135 0.00309 1.28115 0.00303 
2457873.833 2017-04-30 8:00:00  -0.09206 -0.42723 0.00304 0.00329 0.43704 0.00339  0.39973  1.22687 0.00138 0.00275 1.29035 0.00272 
2457874.167 2017-04-30 16:00:00 -0.07536 -0.37548 0.00312 0.00355 0.38298 0.00363  0.38650  1.23816 0.00141 0.00242 1.29708 0.00240 
2457874.500 2017-05-01 0:00:00  -0.05792 -0.32000 0.00319 0.00378 0.32521 0.00385  0.37248  1.24685 0.00144 0.00210 1.30130 0.00210 
2457874.833 2017-05-01 8:00:00  -0.03995 -0.26149 0.00324 0.00399 0.26454 0.00404  0.35769  1.25292 0.00148 0.00180 1.30298 0.00181 
2457875.167 2017-05-01 16:00:00 -0.02163 -0.20062 0.00328 0.00418 0.20181 0.00422  0.34215  1.25635 0.00152 0.00152 1.30210 0.00154 
2457875.500 2017-05-02 0:00:00  -0.00313 -0.13802 0.00330 0.00434 0.13810 0.00435  0.32590  1.25711 0.00156 0.00128 1.29867 0.00132 
2457875.833 2017-05-02 8:00:00   0.01538 -0.07426 0.00332 0.00449 0.07592 0.00437  0.30897  1.25519 0.00159 0.00111 1.29266 0.00116 
2457876.167 2017-05-02 16:00:00  0.03376 -0.00991 0.00332 0.00461 0.03549 0.00324  0.29139  1.25059 0.00163 0.00103 1.28409 0.00110 
2457876.500 2017-05-03 0:00:00   0.05186  0.05452 0.00330 0.00471 0.07534 0.00432  0.27320  1.24330 0.00167 0.00107 1.27296 0.00114 
2457876.833 2017-05-03 8:00:00   0.06955  0.11852 0.00328 0.00478 0.13747 0.00461  0.25444  1.23333 0.00170 0.00120 1.25930 0.00126 
2457877.167 2017-05-03 16:00:00  0.08671  0.18162 0.00324 0.00482 0.20128 0.00470  0.23514  1.22069 0.00173 0.00139 1.24313 0.00145 
2457877.500 2017-05-04 0:00:00   0.10320  0.24334 0.00320 0.00483 0.26434 0.00473  0.21534  1.20541 0.00176 0.00162 1.22449 0.00167 
2457877.833 2017-05-04 8:00:00   0.11893  0.30324 0.00314 0.00480 0.32575 0.00471  0.19509  1.18751 0.00179 0.00186 1.20343 0.00190 
2457878.167 2017-05-04 16:00:00  0.13376  0.36088 0.00308 0.00474 0.38489 0.00465  0.17443  1.16702 0.00182 0.00210 1.17999 0.00214 
2457878.500 2017-05-05 0:00:00   0.14760  0.41582 0.00301 0.00463 0.44125 0.00454  0.15340  1.14399 0.00184 0.00234 1.15423 0.00237 
2457878.833 2017-05-05 8:00:00   0.16033  0.46762 0.00294 0.00447 0.49436 0.00438  0.13205  1.11846 0.00186 0.00257 1.12623 0.00260 
2457879.167 2017-05-05 16:00:00  0.17185  0.51587 0.00286 0.00427 0.54375 0.00418  0.11043  1.09049 0.00188 0.00279 1.09607 0.00282 
2457879.500 2017-05-06 0:00:00   0.18204  0.56013 0.00278 0.00403 0.58897 0.00394  0.08858  1.06013 0.00189 0.00300 1.06383 0.00302 
2457879.833 2017-05-06 8:00:00   0.19080  0.59996 0.00270 0.00375 0.62958 0.00365  0.06654  1.02746 0.00190 0.00319 1.02961 0.00321 
2457880.167 2017-05-06 16:00:00  0.19802  0.63494 0.00262 0.00343 0.66511 0.00333  0.04438  0.99253 0.00191 0.00336 0.99353 0.00338 
2457880.500 2017-05-07 0:00:00   0.20360  0.66462 0.00255 0.00310 0.69511 0.00300  0.02214  0.95544 0.00192 0.00352 0.95570 0.00353 
2457880.833 2017-05-07 8:00:00   0.20743  0.68855 0.00248 0.00279 0.71912 0.00269 -0.00015  0.91627 0.00192 0.00366 0.91627 0.00366 
2457881.167 2017-05-07 16:00:00  0.20940  0.70628 0.00242 0.00255 0.73668 0.00245 -0.02241  0.87509 0.00192 0.00379 0.87538 0.00377 
2457881.500 2017-05-08 0:00:00   0.20942  0.71737 0.00237 0.00247 0.74732 0.00239 -0.04462  0.83201 0.00191 0.00389 0.83321 0.00387 
2457881.833 2017-05-08 8:00:00   0.20738  0.72137 0.00233 0.00262 0.75059 0.00257 -0.06672  0.78713 0.00191 0.00398 0.78996 0.00393 
2457882.167 2017-05-08 16:00:00  0.20319  0.71783 0.00230 0.00304 0.74604 0.00302 -0.08866  0.74054 0.00190 0.00405 0.74584 0.00398 
2457882.500 2017-05-09 0:00:00   0.19677  0.70635 0.00228 0.00368 0.73324 0.00368 -0.11039  0.69236 0.00188 0.00410 0.70111 0.00399 
2457882.833 2017-05-09 8:00:00   0.18804  0.68652 0.00228 0.00448 0.71181 0.00449 -0.13188  0.64268 0.00187 0.00414 0.65608 0.00398 
2457883.167 2017-05-09 16:00:00  0.17694  0.65803 0.00229 0.00539 0.68140 0.00543 -0.15307  0.59163 0.00185 0.00416 0.61112 0.00394 
2457883.500 2017-05-10 0:00:00   0.16347  0.62060 0.00232 0.00638 0.64177 0.00643 -0.17393  0.53931 0.00183 0.00416 0.56667 0.00386 
2457883.833 2017-05-10 8:00:00   0.14762  0.57411 0.00236 0.00742 0.59279 0.00748 -0.19441  0.48585 0.00181 0.00415 0.52330 0.00374 
2457884.167 2017-05-10 16:00:00  0.12946  0.51856 0.00240 0.00845 0.53448 0.00853 -0.21446  0.43135 0.00179 0.00412 0.48173 0.00357 
2457884.500 2017-05-11 0:00:00   0.10910  0.45417 0.00245 0.00946 0.46709 0.00954 -0.23405  0.37595 0.00176 0.00409 0.44286 0.00334 
2457884.833 2017-05-11 8:00:00   0.08675  0.38141 0.00250 0.01038 0.39115 0.01048 -0.25314  0.31977 0.00173 0.00404 0.40785 0.00305 
2457885.167 2017-05-11 16:00:00  0.06268  0.30107 0.00254 0.01117 0.30753 0.01130 -0.27169  0.26291 0.00171 0.00398 0.37809 0.00269 
2457885.500 2017-05-12 0:00:00   0.03729  0.21432 0.00257 0.01179 0.21755 0.01193 -0.28967  0.20552 0.00168 0.00391 0.35519 0.00227 
2457885.833 2017-05-12 8:00:00   0.01106  0.12270 0.00258 0.01217 0.12322 0.01229 -0.30705  0.14770 0.00165 0.00383 0.34075 0.00186 
2457886.167 2017-05-12 16:00:00 -0.01544  0.02815 0.00257 0.01229 0.03334 0.00878 -0.32378  0.08958 0.00163 0.00375 0.33597 0.00156 
2457886.500 2017-05-13 0:00:00  -0.04153 -0.06708 0.00253 0.01210 0.07906 0.01130 -0.33985  0.03129 0.00160 0.00366 0.34131 0.00152 
2457886.833 2017-05-13 8:00:00  -0.06655 -0.16055 0.00247 0.01162 0.17383 0.01144 -0.35523 -0.02707 0.00158 0.00356 0.35627 0.00169 
2457887.167 2017-05-13 16:00:00 -0.08982 -0.24979 0.00239 0.01087 0.26546 0.01081 -0.36988 -0.08536 0.00156 0.00346 0.37962 0.00195 
2457887.500 2017-05-14 0:00:00  -0.11073 -0.33244 0.00231 0.00988 0.35041 0.00988 -0.38379 -0.14348 0.00154 0.00336 0.40974 0.00218 
2457887.833 2017-05-14 8:00:00  -0.12880 -0.40651 0.00224 0.00873 0.42643 0.00876 -0.39693 -0.20131 0.00153 0.00326 0.44507 0.00237 
2457888.167 2017-05-14 16:00:00 -0.14365 -0.47044 0.00218 0.00749 0.49189 0.00754 -0.40928 -0.25873 0.00152 0.00315 0.48421 0.00249 
2457888.500 2017-05-15 0:00:00  -0.15510 -0.52316 0.00215 0.00624 0.54567 0.00631 -0.42082 -0.31564 0.00152 0.00305 0.52605 0.00257 
2457888.833 2017-05-15 8:00:00  -0.16308 -0.56412 0.00215 0.00503 0.58722 0.00513 -0.43155 -0.37193 0.00153 0.00294 0.56971 0.00261 
2457889.167 2017-05-15 16:00:00 -0.16764 -0.59322 0.00217 0.00392 0.61645 0.00406 -0.44144 -0.42750 0.00154 0.00284 0.61451 0.00262 
2457889.500 2017-05-16 0:00:00  -0.16893 -0.61071 0.00222 0.00299 0.63364 0.00316 -0.45048 -0.48223 0.00156 0.00274 0.65991 0.00260 
2457889.833 2017-05-16 8:00:00  -0.16717 -0.61712 0.00229 0.00228 0.63937 0.00249 -0.45867 -0.53605 0.00159 0.00264 0.70550 0.00257 
2457890.167 2017-05-16 16:00:00 -0.16262 -0.61318 0.00238 0.00188 0.63438 0.00211 -0.46598 -0.58885 0.00162 0.00254 0.75092 0.00252 
2457890.500 2017-05-17 0:00:00  -0.15556 -0.59971 0.00247 0.00183 0.61956 0.00204 -0.47243 -0.64053 0.00167 0.00244 0.79591 0.00246 
2457890.833 2017-05-17 8:00:00  -0.14628 -0.57761 0.00257 0.00202 0.59585 0.00218 -0.47800 -0.69102 0.00172 0.00235 0.84024 0.00240 
2457891.167 2017-05-17 16:00:00 -0.13506 -0.54779 0.00267 0.00231 0.56420 0.00243 -0.48268 -0.74024 0.00178 0.00226 0.88371 0.00233 
2457891.500 2017-05-18 0:00:00  -0.12217 -0.51115 0.00277 0.00261 0.52555 0.00270 -0.48649 -0.78808 0.00184 0.00216 0.92615 0.00226 
2457891.833 2017-05-18 8:00:00  -0.10786 -0.46855 0.00286 0.00290 0.48082 0.00297 -0.48941 -0.83450 0.00191 0.00208 0.96743 0.00218 
2457892.167 2017-05-18 16:00:00 -0.09240 -0.42083 0.00295 0.00317 0.43086 0.00321 -0.49146 -0.87940 0.00199 0.00199 1.00741 0.00210 
2457892.500 2017-05-19 0:00:00  -0.07599 -0.36876 0.00303 0.00340 0.37652 0.00343 -0.49262 -0.92273 0.00207 0.00190 1.04599 0.00202 
2457892.833 2017-05-19 8:00:00  -0.05885 -0.31308 0.00310 0.00360 0.31858 0.00363 -0.49292 -0.96441 0.00216 0.00182 1.08308 0.00195 
2457893.167 2017-05-19 16:00:00 -0.04117 -0.25448 0.00315 0.00378 0.25781 0.00380 -0.49235 -1.00438 0.00225 0.00174 1.11857 0.00187 
2457893.500 2017-05-20 0:00:00  -0.02313 -0.19362 0.00320 0.00394 0.19502 0.00396 -0.49092 -1.04259 0.00234 0.00167 1.15239 0.00180 
2457893.833 2017-05-20 8:00:00  -0.00490 -0.13109 0.00323 0.00408 0.13122 0.00409 -0.48865 -1.07899 0.00244 0.00160 1.18448 0.00173 
2457894.167 2017-05-20 16:00:00  0.01335 -0.06748 0.00325 0.00421 0.06887 0.00414 -0.48553 -1.11352 0.00253 0.00153 1.21477 0.00167 
2457894.500 2017-05-21 0:00:00   0.03150 -0.00333 0.00325 0.00431 0.03197 0.00320 -0.48159 -1.14613 0.00263 0.00148 1.24320 0.00162 
2457894.833 2017-05-21 8:00:00   0.04939  0.06085 0.00325 0.00439 0.07846 0.00408 -0.47683 -1.17679 0.00273 0.00144 1.26973 0.00158 
2457895.167 2017-05-21 16:00:00  0.06690  0.12456 0.00323 0.00445 0.14143 0.00428 -0.47128 -1.20545 0.00283 0.00140 1.29430 0.00155 
2457895.500 2017-05-22 0:00:00   0.08390  0.18733 0.00320 0.00448 0.20528 0.00436 -0.46494 -1.23208 0.00292 0.00139 1.31689 0.00155 
2457895.833 2017-05-22 8:00:00   0.10026  0.24869 0.00316 0.00449 0.26816 0.00438 -0.45783 -1.25665 0.00302 0.00139 1.33746 0.00156 
2457896.167 2017-05-22 16:00:00  0.11588  0.30820 0.00311 0.00446 0.32928 0.00436 -0.44996 -1.27913 0.00311 0.00142 1.35597 0.00159 
2457896.500 2017-05-23 0:00:00   0.13064  0.36541 0.00305 0.00440 0.38808 0.00430 -0.44136 -1.29950 0.00321 0.00146 1.37241 0.00163 
2457896.833 2017-05-23 8:00:00   0.14442  0.41991 0.00299 0.00430 0.44406 0.00420 -0.43205 -1.31773 0.00330 0.00152 1.38675 0.00170 
2457897.167 2017-05-23 16:00:00  0.15712  0.47124 0.00292 0.00415 0.49675 0.00406 -0.42204 -1.33380 0.00338 0.00160 1.39898 0.00179 
2457897.500 2017-05-24 0:00:00   0.16863  0.51899 0.00285 0.00397 0.54571 0.00388 -0.41135 -1.34771 0.00347 0.00170 1.40909 0.00189 
2457897.833 2017-05-24 8:00:00   0.17884  0.56272 0.00277 0.00375 0.59047 0.00366 -0.40001 -1.35943 0.00355 0.00182 1.41707 0.00201 
2457898.167 2017-05-24 16:00:00  0.18764  0.60201 0.00269 0.00349 0.63058 0.00340 -0.38803 -1.36897 0.00362 0.00195 1.42291 0.00214 
2457898.500 2017-05-25 0:00:00   0.19493  0.63640 0.00262 0.00321 0.66559 0.00312 -0.37544 -1.37632 0.00369 0.00210 1.42661 0.00229 
2457898.833 2017-05-25 8:00:00   0.20059  0.66547 0.00255 0.00292 0.69505 0.00284 -0.36226 -1.38147 0.00376 0.00225 1.42818 0.00244 
2457899.167 2017-05-25 16:00:00  0.20452  0.68876 0.00248 0.00267 0.71849 0.00259 -0.34852 -1.38442 0.00382 0.00242 1.42762 0.00260 
2457899.500 2017-05-26 0:00:00   0.20661  0.70583 0.00242 0.00253 0.73546 0.00246 -0.33424 -1.38519 0.00388 0.00259 1.42495 0.00278 
2457899.833 2017-05-26 8:00:00   0.20676  0.71623 0.00237 0.00257 0.74548 0.00252 -0.31944 -1.38377 0.00393 0.00277 1.42017 0.00295 
2457900.167 2017-05-26 16:00:00  0.20487  0.71951 0.00232 0.00285 0.74812 0.00282 -0.30415 -1.38019 0.00398 0.00296 1.41331 0.00313 
2457900.500 2017-05-27 0:00:00   0.20083  0.71524 0.00230 0.00336 0.74291 0.00336 -0.28840 -1.37444 0.00402 0.00315 1.40437 0.00332 
2457900.833 2017-05-27 8:00:00   0.19458  0.70301 0.00228 0.00408 0.72945 0.00409 -0.27221 -1.36655 0.00406 0.00334 1.39340 0.00351 
2457901.167 2017-05-27 16:00:00  0.18603  0.68245 0.00228 0.00494 0.70735 0.00496 -0.25560 -1.35653 0.00409 0.00354 1.38041 0.00370 
2457901.500 2017-05-28 0:00:00   0.17514  0.65323 0.00230 0.00590 0.67630 0.00594 -0.23861 -1.34441 0.00411 0.00374 1.36542 0.00390 
2457901.833 2017-05-28 8:00:00   0.16187  0.61512 0.00233 0.00694 0.63606 0.00699 -0.22126 -1.33021 0.00413 0.00395 1.34849 0.00409 
2457902.167 2017-05-28 16:00:00  0.14625  0.56800 0.00237 0.00801 0.58653 0.00807 -0.20359 -1.31395 0.00414 0.00415 1.32963 0.00429 
2457902.500 2017-05-29 0:00:00   0.12834  0.51191 0.00243 0.00907 0.52775 0.00915 -0.18560 -1.29567 0.00415 0.00435 1.30890 0.00449 
2457902.833 2017-05-29 8:00:00   0.10825  0.44709 0.00249 0.01009 0.46002 0.01019 -0.16735 -1.27539 0.00415 0.00456 1.28633 0.00468 
2457903.167 2017-05-29 16:00:00  0.08618  0.37407 0.00255 0.01101 0.38387 0.01113 -0.14885 -1.25315 0.00415 0.00476 1.26197 0.00488 
2457903.500 2017-05-30 0:00:00   0.06242  0.29365 0.00259 0.01179 0.30021 0.01192 -0.13013 -1.22899 0.00414 0.00497 1.23587 0.00507 
2457903.833 2017-05-30 8:00:00   0.03736  0.20702 0.00263 0.01236 0.21037 0.01250 -0.11122 -1.20294 0.00412 0.00517 1.20808 0.00526 
2457904.167 2017-05-30 16:00:00  0.01146  0.11573 0.00263 0.01267 0.11631 0.01281 -0.09215 -1.17504 0.00410 0.00537 1.17866 0.00545 
2457904.500 2017-05-31 0:00:00  -0.01469  0.02171 0.00261 0.01271 0.02813 0.00802 -0.07296 -1.14534 0.00408 0.00557 1.14767 0.00563 
2457904.833 2017-05-31 8:00:00  -0.04047 -0.07281 0.00256 0.01244 0.08344 0.01182 -0.05366 -1.11388 0.00405 0.00576 1.11518 0.00581 
2457905.167 2017-05-31 16:00:00 -0.06521 -0.16546 0.00249 0.01187 0.17787 0.01173 -0.03428 -1.08071 0.00401 0.00595 1.08126 0.00599 
2457905.500 2017-06-01 0:00:00  -0.08825 -0.25378 0.00240 0.01104 0.26870 0.01100 -0.01487 -1.04587 0.00397 0.00614 1.04599 0.00616 
2457905.833 2017-06-01 8:00:00  -0.10900 -0.33553 0.00231 0.01000 0.35279 0.01000  0.00456 -1.00943 0.00393 0.00632 1.00945 0.00632 
2457906.167 2017-06-01 16:00:00 -0.12698 -0.40873 0.00224 0.00883 0.42801 0.00885  0.02397 -0.97143 0.00388 0.00650 0.97173 0.00647 
2457906.500 2017-06-02 0:00:00  -0.14185 -0.47187 0.00218 0.00759 0.49273 0.00763  0.04333 -0.93192 0.00383 0.00667 0.93294 0.00661 
2457906.833 2017-06-02 8:00:00  -0.15338 -0.52391 0.00215 0.00635 0.54591 0.00642  0.06262 -0.89098 0.00377 0.00684 0.89318 0.00675 
2457907.167 2017-06-02 16:00:00 -0.16151 -0.56431 0.00216 0.00518 0.58697 0.00528  0.08180 -0.84865 0.00371 0.00700 0.85259 0.00687 
2457907.500 2017-06-03 0:00:00  -0.16629 -0.59295 0.00219 0.00414 0.61583 0.00428  0.10084 -0.80500 0.00365 0.00716 0.81130 0.00697 
2457907.833 2017-06-03 8:00:00  -0.16785 -0.61007 0.00224 0.00327 0.63275 0.00345  0.11972 -0.76010 0.00358 0.00730 0.76948 0.00705 
2457908.167 2017-06-03 16:00:00 -0.16639 -0.61621 0.00232 0.00261 0.63828 0.00283  0.13841 -0.71401 0.00352 0.00745 0.72731 0.00711 
2457908.500 2017-06-04 0:00:00  -0.16216 -0.61205 0.00241 0.00222 0.63317 0.00247  0.15686 -0.66680 0.00344 0.00758 0.68502 0.00715 
2457908.833 2017-06-04 8:00:00  -0.15544 -0.59841 0.00251 0.00209 0.61828 0.00235  0.17507 -0.61855 0.00337 0.00771 0.64286 0.00715 
2457909.167 2017-06-04 16:00:00 -0.14649 -0.57619 0.00262 0.00216 0.59452 0.00240  0.19298 -0.56932 0.00330 0.00783 0.60116 0.00710 
2457909.500 2017-06-05 0:00:00  -0.13559 -0.54627 0.00272 0.00235 0.56285 0.00255  0.21058 -0.51920 0.00322 0.00794 0.56030 0.00701 
2457909.833 2017-06-05 8:00:00  -0.12300 -0.50955 0.00283 0.00257 0.52419 0.00275  0.22784 -0.46825 0.00314 0.00804 0.52076 0.00684 
2457910.167 2017-06-05 16:00:00 -0.10900 -0.46689 0.00292 0.00279 0.47945 0.00294  0.24473 -0.41655 0.00306 0.00813 0.48316 0.00658 
2457910.500 2017-06-06 0:00:00  -0.09379 -0.41911 0.00301 0.00300 0.42949 0.00313  0.26121 -0.36420 0.00298 0.00821 0.44823 0.00621 
2457910.833 2017-06-06 8:00:00  -0.07763 -0.36701 0.00309 0.00319 0.37514 0.00330  0.27727 -0.31126 0.00290 0.00829 0.41690 0.00570 
2457911.167 2017-06-06 16:00:00 -0.06070 -0.31131 0.00315 0.00336 0.31718 0.00345  0.29286 -0.25782 0.00282 0.00835 0.39025 0.00504 
2457911.500 2017-06-07 0:00:00  -0.04320 -0.25270 0.00320 0.00351 0.25639 0.00358  0.30798 -0.20397 0.00273 0.00841 0.36948 0.00423 
2457911.833 2017-06-07 8:00:00  -0.02531 -0.19184 0.00324 0.00365 0.19353 0.00370  0.32258 -0.14979 0.00265 0.00845 0.35575 0.00333 
2457912.167 2017-06-07 16:00:00 -0.00720 -0.12934 0.00326 0.00377 0.12958 0.00379  0.33664 -0.09538 0.00257 0.00848 0.34999 0.00254 
2457912.500 2017-06-08 0:00:00   0.01098 -0.06577 0.00327 0.00388 0.06676 0.00381  0.35013 -0.04081 0.00249 0.00850 0.35260 0.00221 
2457912.833 2017-06-08 8:00:00   0.02908 -0.00167 0.00326 0.00397 0.02940 0.00320  0.36303  0.01382 0.00241 0.00851 0.36340 0.00257 
2457913.167 2017-06-08 16:00:00  0.04697  0.06243 0.00324 0.00405 0.07820 0.00392  0.37532  0.06842 0.00233 0.00851 0.38159 0.00330 
2457913.500 2017-06-09 0:00:00   0.06450  0.12604 0.00320 0.00410 0.14163 0.00404  0.38696  0.12289 0.00225 0.00849 0.40608 0.00407 
2457913.833 2017-06-09 8:00:00   0.08157  0.18869 0.00316 0.00414 0.20560 0.00408  0.39795  0.17714 0.00218 0.00846 0.43565 0.00476 
2457914.167 2017-06-09 16:00:00  0.09804  0.24993 0.00310 0.00415 0.26849 0.00409  0.40824  0.23108 0.00210 0.00842 0.46915 0.00533 
2457914.500 2017-06-10 0:00:00   0.11381  0.30930 0.00304 0.00414 0.32959 0.00407  0.41782  0.28461 0.00203 0.00837 0.50559 0.00578 
2457914.833 2017-06-10 8:00:00   0.12875  0.36637 0.00297 0.00409 0.38835 0.00402  0.42667  0.33765 0.00196 0.00830 0.54414 0.00612 
2457915.167 2017-06-10 16:00:00  0.14275  0.42072 0.00289 0.00401 0.44429 0.00393  0.43477  0.39008 0.00189 0.00822 0.58414 0.00638 
2457915.500 2017-06-11 0:00:00   0.15571  0.47193 0.00282 0.00389 0.49696 0.00381  0.44211  0.44181 0.00183 0.00812 0.62504 0.00657 
2457915.833 2017-06-11 8:00:00   0.16751  0.51958 0.00275 0.00374 0.54593 0.00365  0.44865  0.49275 0.00176 0.00801 0.66642 0.00669 
2457916.167 2017-06-11 16:00:00  0.17805  0.56326 0.00267 0.00355 0.59074 0.00345  0.45439  0.54280 0.00170 0.00789 0.70790 0.00676 
2457916.500 2017-06-12 0:00:00   0.18722  0.60254 0.00261 0.00332 0.63096 0.00322  0.45931  0.59186 0.00165 0.00775 0.74919 0.00678 
2457916.833 2017-06-12 8:00:00   0.19492  0.63701 0.00255 0.00305 0.66617 0.00295  0.46339  0.63984 0.00160 0.00760 0.79003 0.00677 
2457917.167 2017-06-12 16:00:00  0.20102  0.66625 0.00250 0.00277 0.69592 0.00265  0.46662  0.68664 0.00155 0.00743 0.83019 0.00672 
2457917.500 2017-06-13 0:00:00   0.20544  0.68983 0.00246 0.00247 0.71978 0.00233  0.46900  0.73216 0.00151 0.00725 0.86950 0.00664 
2457917.833 2017-06-13 8:00:00   0.20806  0.70734 0.00243 0.00219 0.73731 0.00203  0.47050  0.77632 0.00147 0.00705 0.90777 0.00654 
2457918.167 2017-06-13 16:00:00  0.20878  0.71833 0.00241 0.00197 0.74806 0.00179  0.47112  0.81901 0.00143 0.00685 0.94485 0.00640 
2457918.500 2017-06-14 0:00:00   0.20750  0.72240 0.00240 0.00188 0.75161 0.00169  0.47085  0.86015 0.00141 0.00662 0.98059 0.00625 
2457918.833 2017-06-14 8:00:00   0.20412  0.71912 0.00240 0.00198 0.74753 0.00179  0.46969  0.89964 0.00138 0.00639 1.01487 0.00607 
2457919.167 2017-06-14 16:00:00  0.19856  0.70811 0.00239 0.00227 0.73543 0.00209  0.46764  0.93740 0.00136 0.00614 1.04757 0.00588 
2457919.500 2017-06-15 0:00:00   0.19074  0.68900 0.00239 0.00271 0.71492 0.00255  0.46468  0.97335 0.00135 0.00588 1.07858 0.00566 
2457919.833 2017-06-15 8:00:00   0.18060  0.66148 0.00239 0.00325 0.68569 0.00310  0.46082  1.00739 0.00135 0.00561 1.10779 0.00543 
2457920.167 2017-06-15 16:00:00  0.16811  0.62529 0.00238 0.00384 0.64750 0.00370  0.45606  1.03946 0.00134 0.00533 1.13511 0.00519 
2457920.500 2017-06-16 0:00:00   0.15326  0.58031 0.00236 0.00446 0.60021 0.00432  0.45041  1.06946 0.00135 0.00504 1.16044 0.00493 
2457920.833 2017-06-16 8:00:00   0.13609  0.52650 0.00233 0.00506 0.54381 0.00494  0.44387  1.09734 0.00136 0.00474 1.18371 0.00466 
2457921.167 2017-06-16 16:00:00  0.11670  0.46406 0.00229 0.00564 0.47851 0.00552  0.43644  1.12301 0.00137 0.00443 1.20484 0.00438 
2457921.500 2017-06-17 0:00:00   0.09524  0.39339 0.00223 0.00615 0.40476 0.00604  0.42814  1.14641 0.00139 0.00412 1.22375 0.00409 
2457921.833 2017-06-17 8:00:00   0.07197  0.31518 0.00216 0.00659 0.32331 0.00649  0.41898  1.16748 0.00141 0.00380 1.24039 0.00379 
2457922.167 2017-06-17 16:00:00  0.04723  0.23049 0.00207 0.00692 0.23529 0.00685  0.40897  1.18617 0.00144 0.00348 1.25469 0.00349 
2457922.500 2017-06-18 0:00:00   0.02145  0.14072 0.00198 0.00713 0.14236 0.00710  0.39812  1.20241 0.00147 0.00316 1.26661 0.00319 
2457922.833 2017-06-18 8:00:00  -0.00483  0.04767 0.00189 0.00719 0.04796 0.00710  0.38646  1.21617 0.00150 0.00283 1.27610 0.00288 
2457923.167 2017-06-18 16:00:00 -0.03097 -0.04653 0.00180 0.00710 0.05603 0.00622  0.37400  1.22740 0.00154 0.00252 1.28312 0.00258 
2457923.500 2017-06-19 0:00:00  -0.05631 -0.13951 0.00173 0.00686 0.15047 0.00655  0.36077  1.23606 0.00158 0.00220 1.28763 0.00228 
2457923.833 2017-06-19 8:00:00  -0.08016 -0.22880 0.00168 0.00646 0.24245 0.00626  0.34679  1.24213 0.00161 0.00191 1.28963 0.00200 
2457924.167 2017-06-19 16:00:00 -0.10189 -0.31200 0.00165 0.00592 0.32822 0.00577  0.33208  1.24557 0.00165 0.00163 1.28908 0.00173 
2457924.500 2017-06-20 0:00:00  -0.12094 -0.38699 0.00166 0.00526 0.40546 0.00515  0.31668  1.24638 0.00169 0.00138 1.28598 0.00150 
2457924.833 2017-06-20 8:00:00  -0.13690 -0.45207 0.00170 0.00452 0.47235 0.00444  0.30062  1.24453 0.00173 0.00118 1.28033 0.00131 
2457925.167 2017-06-20 16:00:00 -0.14949 -0.50603 0.00178 0.00374 0.52765 0.00368  0.28391  1.24003 0.00177 0.00105 1.27212 0.00118 
2457925.500 2017-06-21 0:00:00  -0.15859 -0.54816 0.00188 0.00297 0.57065 0.00293  0.26661  1.23286 0.00180 0.00102 1.26136 0.00114 
2457925.833 2017-06-21 8:00:00  -0.16423 -0.57827 0.00201 0.00225 0.60114 0.00223  0.24875  1.22305 0.00184 0.00108 1.24809 0.00119 
2457926.167 2017-06-21 16:00:00 -0.16650 -0.59656 0.00214 0.00169 0.61936 0.00167  0.23035  1.21060 0.00187 0.00122 1.23232 0.00131 
2457926.500 2017-06-22 0:00:00  -0.16563 -0.60352 0.00228 0.00139 0.62584 0.00137  0.21147  1.19553 0.00190 0.00141 1.21409 0.00147 
2457926.833 2017-06-22 8:00:00  -0.16185 -0.59990 0.00242 0.00144 0.62135 0.00140  0.19214  1.17787 0.00193 0.00161 1.19344 0.00167 
2457927.167 2017-06-22 16:00:00 -0.15545 -0.58653 0.00255 0.00173 0.60679 0.00167  0.17239  1.15765 0.00195 0.00183 1.17042 0.00187 
2457927.500 2017-06-23 0:00:00  -0.14672 -0.56437 0.00268 0.00211 0.58313 0.00202  0.15228  1.13492 0.00198 0.00205 1.14509 0.00208 
2457927.833 2017-06-23 8:00:00  -0.13596 -0.53435 0.00279 0.00249 0.55139 0.00239  0.13185  1.10972 0.00200 0.00226 1.11752 0.00229 
2457928.167 2017-06-23 16:00:00 -0.12344 -0.49744 0.00288 0.00284 0.51253 0.00272  0.11114  1.08209 0.00201 0.00246 1.08779 0.00248 
2457928.500 2017-06-24 0:00:00  -0.10944 -0.45453 0.00296 0.00316 0.46753 0.00303  0.09020  1.05211 0.00203 0.00265 1.05597 0.00267 
2457928.833 2017-06-24 8:00:00  -0.09421 -0.40649 0.00303 0.00344 0.41728 0.00330  0.06906  1.01984 0.00204 0.00283 1.02218 0.00284 
2457929.167 2017-06-24 16:00:00 -0.07799 -0.35415 0.00308 0.00368 0.36265 0.00354  0.04779  0.98535 0.00204 0.00299 0.98651 0.00300 
2457929.500 2017-06-25 0:00:00  -0.06099 -0.29826 0.00312 0.00389 0.30445 0.00376  0.02642  0.94871 0.00205 0.00314 0.94908 0.00314 
2457929.833 2017-06-25 8:00:00  -0.04341 -0.23954 0.00315 0.00408 0.24346 0.00396  0.00500  0.91001 0.00205 0.00327 0.91003 0.00327 
2457930.167 2017-06-25 16:00:00 -0.02544 -0.17866 0.00316 0.00424 0.18049 0.00415 -0.01643  0.86934 0.00205 0.00338 0.86950 0.00338 
2457930.500 2017-06-26 0:00:00  -0.00725 -0.11623 0.00316 0.00438 0.11650 0.00434 -0.03781  0.82679 0.00204 0.00348 0.82765 0.00346 
2457930.833 2017-06-26 8:00:00   0.01099 -0.05284 0.00316 0.00449 0.05406 0.00453 -0.05909  0.78245 0.00203 0.00356 0.78468 0.00353 
2457931.167 2017-06-26 16:00:00  0.02913  0.01097 0.00314 0.00459 0.03146 0.00319 -0.08025  0.73642 0.00202 0.00363 0.74079 0.00358 
2457931.500 2017-06-27 0:00:00   0.04705  0.07468 0.00312 0.00465 0.08834 0.00412 -0.10122  0.68882 0.00200 0.00368 0.69622 0.00360 
2457931.833 2017-06-27 8:00:00   0.06460  0.13779 0.00308 0.00469 0.15222 0.00433 -0.12197  0.63974 0.00198 0.00371 0.65127 0.00360 
2457932.167 2017-06-27 16:00:00  0.08165  0.19985 0.00305 0.00471 0.21591 0.00442 -0.14245  0.58931 0.00196 0.00373 0.60628 0.00357 
2457932.500 2017-06-28 0:00:00   0.09809  0.26039 0.00300 0.00468 0.27828 0.00445 -0.16262  0.53762 0.00193 0.00373 0.56168 0.00351 
2457932.833 2017-06-28 8:00:00   0.11381  0.31900 0.00295 0.00463 0.33871 0.00442 -0.18243  0.48480 0.00190 0.00373 0.51800 0.00341 
2457933.167 2017-06-28 16:00:00  0.12868  0.37523 0.00290 0.00454 0.39670 0.00436 -0.20186  0.43097 0.00187 0.00371 0.47591 0.00328 
2457933.500 2017-06-29 0:00:00   0.14260  0.42868 0.00284 0.00440 0.45179 0.00425 -0.22085  0.37624 0.00184 0.00368 0.43628 0.00309 
2457933.833 2017-06-29 8:00:00   0.15546  0.47894 0.00279 0.00423 0.50355 0.00409 -0.23938  0.32073 0.00181 0.00364 0.40022 0.00285 
2457934.167 2017-06-29 16:00:00  0.16715  0.52559 0.00273 0.00401 0.55153 0.00389 -0.25740  0.26456 0.00177 0.00359 0.36913 0.00255 
2457934.500 2017-06-30 0:00:00   0.17758  0.56822 0.00267 0.00375 0.59533 0.00365 -0.27489  0.20785 0.00174 0.00353 0.34464 0.00220 
2457934.833 2017-06-30 8:00:00   0.18662  0.60644 0.00262 0.00345 0.63451 0.00336 -0.29180  0.15073 0.00170 0.00346 0.32845 0.00185 
2457935.167 2017-06-30 16:00:00  0.19418  0.63983 0.00257 0.00311 0.66865 0.00303 -0.30811  0.09330 0.00167 0.00339 0.32195 0.00160 
2457935.500 2017-07-01 0:00:00   0.20016  0.66797 0.00252 0.00275 0.69732 0.00267 -0.32379  0.03570 0.00163 0.00332 0.32577 0.00154 
2457935.833 2017-07-01 8:00:00   0.20444  0.69044 0.00247 0.00239 0.72008 0.00230 -0.33882 -0.02197 0.00160 0.00324 0.33955 0.00168 
2457936.167 2017-07-01 16:00:00  0.20693  0.70684 0.00243 0.00207 0.73651 0.00195 -0.35316 -0.07958 0.00157 0.00315 0.36203 0.00189 
2457936.500 2017-07-02 0:00:00   0.20752  0.71672 0.00240 0.00185 0.74617 0.00171 -0.36679 -0.13703 0.00154 0.00307 0.39156 0.00209 
2457936.833 2017-07-02 8:00:00   0.20610  0.71969 0.00237 0.00185 0.74862 0.00168 -0.37970 -0.19419 0.00152 0.00298 0.42649 0.00225 
2457937.167 2017-07-02 16:00:00  0.20259  0.71532 0.00234 0.00209 0.74346 0.00192 -0.39186 -0.25097 0.00150 0.00290 0.46534 0.00236 
2457937.500 2017-07-03 0:00:00   0.19690  0.70323 0.00231 0.00256 0.73028 0.00238 -0.40325 -0.30725 0.00149 0.00281 0.50697 0.00242 
2457937.833 2017-07-03 8:00:00   0.18895  0.68306 0.00229 0.00316 0.70871 0.00300 -0.41386 -0.36292 0.00149 0.00273 0.55045 0.00245 
2457938.167 2017-07-03 16:00:00  0.17868  0.65449 0.00226 0.00386 0.67844 0.00370 -0.42367 -0.41789 0.00149 0.00264 0.59509 0.00245 
2457938.500 2017-07-04 0:00:00   0.16605  0.61727 0.00223 0.00461 0.63922 0.00445 -0.43267 -0.47206 0.00151 0.00256 0.64035 0.00243 
2457938.833 2017-07-04 8:00:00   0.15107  0.57128 0.00220 0.00538 0.59092 0.00523 -0.44086 -0.52533 0.00153 0.00248 0.68580 0.00240 
2457939.167 2017-07-04 16:00:00  0.13376  0.51650 0.00216 0.00614 0.53355 0.00600 -0.44821 -0.57760 0.00156 0.00240 0.73111 0.00235 
2457939.500 2017-07-05 0:00:00   0.11423  0.45314 0.00211 0.00687 0.46732 0.00674 -0.45473 -0.62878 0.00160 0.00232 0.77599 0.00230 
2457939.833 2017-07-05 8:00:00   0.09265  0.38161 0.00206 0.00754 0.39271 0.00743 -0.46041 -0.67880 0.00165 0.00224 0.82022 0.00224 
2457940.167 2017-07-05 16:00:00  0.06927  0.30266 0.00201 0.00813 0.31049 0.00804 -0.46524 -0.72757 0.00170 0.00217 0.86360 0.00217 
2457940.500 2017-07-06 0:00:00   0.04443  0.21735 0.00196 0.00859 0.22186 0.00854 -0.46923 -0.77500 0.00177 0.00209 0.90599 0.00210 
2457940.833 2017-07-06 8:00:00   0.01859  0.12717 0.00192 0.00890 0.12854 0.00891 -0.47237 -0.82103 0.00184 0.00202 0.94722 0.00202 
2457941.167 2017-07-06 16:00:00 -0.00768  0.03396 0.00188 0.00903 0.03502 0.00844 -0.47466 -0.86558 0.00191 0.00195 0.98718 0.00195 
2457941.500 2017-07-07 0:00:00  -0.03376 -0.06007 0.00186 0.00895 0.06902 0.00824 -0.47610 -0.90857 0.00199 0.00189 1.02576 0.00187 
2457941.833 2017-07-07 8:00:00  -0.05894 -0.15251 0.00184 0.00864 0.16352 0.00839 -0.47671 -0.94996 0.00208 0.00182 1.06286 0.00180 
2457942.167 2017-07-07 16:00:00 -0.08255 -0.24083 0.00184 0.00812 0.25459 0.00797 -0.47647 -0.98966 0.00217 0.00176 1.09839 0.00173 
2457942.500 2017-07-08 0:00:00  -0.10393 -0.32264 0.00184 0.00739 0.33897 0.00730 -0.47541 -1.02764 0.00226 0.00171 1.13228 0.00166 
2457942.833 2017-07-08 8:00:00  -0.12255 -0.39586 0.00186 0.00648 0.41440 0.00644 -0.47353 -1.06383 0.00235 0.00166 1.16446 0.00160 
2457943.167 2017-07-08 16:00:00 -0.13800 -0.45883 0.00188 0.00546 0.47913 0.00545 -0.47083 -1.09818 0.00245 0.00161 1.19486 0.00154 
2457943.500 2017-07-09 0:00:00  -0.15004 -0.51042 0.00191 0.00436 0.53202 0.00439 -0.46733 -1.13065 0.00255 0.00158 1.22343 0.00150 
2457943.833 2017-07-09 8:00:00  -0.15856 -0.55007 0.00195 0.00328 0.57247 0.00331 -0.46304 -1.16120 0.00264 0.00155 1.25011 0.00147 
2457944.167 2017-07-09 16:00:00 -0.16361 -0.57764 0.00200 0.00229 0.60037 0.00232 -0.45796 -1.18978 0.00274 0.00154 1.27488 0.00145 
2457944.500 2017-07-10 0:00:00  -0.16533 -0.59343 0.00207 0.00159 0.61604 0.00157 -0.45213 -1.21636 0.00284 0.00154 1.29768 0.00146 
2457944.833 2017-07-10 8:00:00  -0.16393 -0.59803 0.00213 0.00152 0.62010 0.00139 -0.44554 -1.24092 0.00293 0.00156 1.31848 0.00148 
2457945.167 2017-07-10 16:00:00 -0.15967 -0.59222 0.00221 0.00201 0.61337 0.00182 -0.43822 -1.26342 0.00302 0.00159 1.33726 0.00152 
2457945.500 2017-07-11 0:00:00  -0.15285 -0.57689 0.00228 0.00268 0.59680 0.00246 -0.43018 -1.28383 0.00311 0.00164 1.35399 0.00158 
2457945.833 2017-07-11 8:00:00  -0.14376 -0.55300 0.00235 0.00336 0.57138 0.00312 -0.42144 -1.30215 0.00320 0.00171 1.36866 0.00166 
2457946.167 2017-07-11 16:00:00 -0.13270 -0.52151 0.00242 0.00398 0.53813 0.00374 -0.41201 -1.31835 0.00329 0.00179 1.38124 0.00176 
2457946.500 2017-07-12 0:00:00  -0.11994 -0.48336 0.00249 0.00454 0.49803 0.00428 -0.40193 -1.33241 0.00337 0.00189 1.39172 0.00188 
2457946.833 2017-07-12 8:00:00  -0.10575 -0.43947 0.00256 0.00502 0.45203 0.00477 -0.39120 -1.34434 0.00345 0.00201 1.40010 0.00201 
2457947.167 2017-07-12 16:00:00 -0.09039 -0.39069 0.00262 0.00543 0.40102 0.00519 -0.37984 -1.35410 0.00352 0.00214 1.40637 0.00216 
2457947.500 2017-07-13 0:00:00  -0.07408 -0.33782 0.00268 0.00578 0.34586 0.00555 -0.36788 -1.36171 0.00359 0.00228 1.41054 0.00231 
2457947.833 2017-07-13 8:00:00  -0.05703 -0.28161 0.00273 0.00607 0.28735 0.00586 -0.35535 -1.36717 0.00365 0.00243 1.41260 0.00248 
2457948.167 2017-07-13 16:00:00 -0.03946 -0.22276 0.00277 0.00630 0.22625 0.00613 -0.34225 -1.37046 0.00372 0.00260 1.41255 0.00265 
2457948.500 2017-07-14 0:00:00  -0.02152 -0.16191 0.00281 0.00648 0.16337 0.00638 -0.32862 -1.37160 0.00377 0.00277 1.41042 0.00283 
2457948.833 2017-07-14 8:00:00  -0.00340 -0.09968 0.00284 0.00662 0.09978 0.00660 -0.31448 -1.37059 0.00382 0.00295 1.40621 0.00302 
2457949.167 2017-07-14 16:00:00  0.01474 -0.03663 0.00287 0.00671 0.03964 0.00639 -0.29984 -1.36745 0.00387 0.00314 1.39994 0.00321 
2457949.500 2017-07-15 0:00:00   0.03277  0.02670 0.00289 0.00675 0.04265 0.00467 -0.28475 -1.36217 0.00391 0.00333 1.39162 0.00341 
2457949.833 2017-07-15 8:00:00   0.05053  0.08982 0.00290 0.00675 0.10315 0.00597 -0.26922 -1.35479 0.00394 0.00353 1.38129 0.00361 
2457950.167 2017-07-15 16:00:00  0.06791  0.15223 0.00290 0.00670 0.16674 0.00619 -0.25327 -1.34531 0.00397 0.00373 1.36895 0.00381 
2457950.500 2017-07-16 0:00:00   0.08478  0.21349 0.00290 0.00661 0.22974 0.00621 -0.23693 -1.33377 0.00399 0.00393 1.35465 0.00402 
2457950.833 2017-07-16 8:00:00   0.10101  0.27314 0.00289 0.00647 0.29124 0.00615 -0.22024 -1.32017 0.00401 0.00414 1.33842 0.00422 
2457951.167 2017-07-16 16:00:00  0.11649  0.33077 0.00287 0.00628 0.35070 0.00601 -0.20320 -1.30454 0.00402 0.00435 1.32028 0.00443 
2457951.500 2017-07-17 0:00:00   0.13111  0.38594 0.00284 0.00604 0.40761 0.00582 -0.18586 -1.28692 0.00403 0.00456 1.30028 0.00464 
2457951.833 2017-07-17 8:00:00   0.14475  0.43824 0.00281 0.00575 0.46154 0.00556 -0.16824 -1.26733 0.00403 0.00477 1.27845 0.00485 
2457952.167 2017-07-17 16:00:00  0.15732  0.48728 0.00277 0.00540 0.51205 0.00525 -0.15036 -1.24581 0.00403 0.00498 1.25485 0.00506 
2457952.500 2017-07-18 0:00:00   0.16870  0.53263 0.00273 0.00500 0.55871 0.00487 -0.13225 -1.22238 0.00402 0.00519 1.22952 0.00527 
2457952.833 2017-07-18 8:00:00   0.17878  0.57389 0.00268 0.00454 0.60110 0.00443 -0.11395 -1.19710 0.00400 0.00541 1.20252 0.00547 
2457953.167 2017-07-18 16:00:00  0.18747  0.61065 0.00262 0.00403 0.63879 0.00394 -0.09547 -1.16999 0.00398 0.00561 1.17389 0.00567 
2457953.500 2017-07-19 0:00:00   0.19464  0.64250 0.00257 0.00348 0.67134 0.00340 -0.07686 -1.14110 0.00396 0.00582 1.14369 0.00587 
2457953.833 2017-07-19 8:00:00   0.20020  0.66902 0.00251 0.00291 0.69834 0.00283 -0.05812 -1.11048 0.00393 0.00603 1.11200 0.00607 
2457954.167 2017-07-19 16:00:00  0.20403  0.68979 0.00245 0.00237 0.71933 0.00229 -0.03930 -1.07816 0.00389 0.00623 1.07888 0.00626 
2457954.500 2017-07-20 0:00:00   0.20604  0.70437 0.00239 0.00198 0.73389 0.00188 -0.02043 -1.04420 0.00385 0.00643 1.04441 0.00645 
2457954.833 2017-07-20 8:00:00   0.20611  0.71236 0.00233 0.00196 0.74158 0.00185 -0.00152 -1.00866 0.00381 0.00663 1.00866 0.00663 
2457955.167 2017-07-20 16:00:00  0.20415  0.71332 0.00228 0.00241 0.74197 0.00229  0.01738 -0.97157 0.00376 0.00682 0.97173 0.00680 
2457955.500 2017-07-21 0:00:00   0.20006  0.70686 0.00223 0.00320 0.73463 0.00310  0.03625 -0.93300 0.00371 0.00701 0.93371 0.00697 
2457955.833 2017-07-21 8:00:00   0.19376  0.69256 0.00220 0.00420 0.71916 0.00411  0.05507 -0.89300 0.00366 0.00719 0.89471 0.00712 
2457956.167 2017-07-21 16:00:00  0.18516  0.67010 0.00219 0.00533 0.69521 0.00526  0.07380 -0.85164 0.00360 0.00737 0.85484 0.00727 
2457956.500 2017-07-22 0:00:00   0.17421  0.63915 0.00220 0.00655 0.66247 0.00650  0.09241 -0.80897 0.00354 0.00755 0.81424 0.00739 
2457956.833 2017-07-22 8:00:00   0.16089  0.59952 0.00223 0.00782 0.62074 0.00779  0.11087 -0.76505 0.00347 0.00772 0.77305 0.00750 
2457957.167 2017-07-22 16:00:00  0.14521  0.55108 0.00230 0.00912 0.56990 0.00911  0.12916 -0.71996 0.00341 0.00788 0.73146 0.00759 
2457957.500 2017-07-23 0:00:00   0.12721  0.49390 0.00238 0.01041 0.51003 0.01042  0.14724 -0.67375 0.00334 0.00803 0.68967 0.00765 
2457957.833 2017-07-23 8:00:00   0.10702  0.42824 0.00249 0.01164 0.44142 0.01169  0.16509 -0.62651 0.00327 0.00818 0.64791 0.00768 
2457958.167 2017-07-23 16:00:00  0.08484  0.35463 0.00262 0.01277 0.36464 0.01286  0.18268 -0.57828 0.00320 0.00832 0.60647 0.00767 
2457958.500 2017-07-24 0:00:00   0.06096  0.27390 0.00275 0.01375 0.28061 0.01387  0.19998 -0.52916 0.00312 0.00846 0.56571 0.00760 
2457958.833 2017-07-24 8:00:00   0.03575  0.18727 0.00287 0.01450 0.19066 0.01467  0.21696 -0.47921 0.00305 0.00858 0.52606 0.00747 
2457959.167 2017-07-24 16:00:00  0.00972  0.09634 0.00297 0.01497 0.09685 0.01514  0.23359 -0.42851 0.00297 0.00870 0.48808 0.00724 
2457959.500 2017-07-25 0:00:00  -0.01655  0.00309 0.00303 0.01511 0.02205 0.00588  0.24985 -0.37713 0.00290 0.00880 0.45243 0.00690 
2457959.833 2017-07-25 8:00:00  -0.04238 -0.09020 0.00305 0.01486 0.09975 0.01453  0.26570 -0.32516 0.00282 0.00890 0.41997 0.00641 
2457960.167 2017-07-25 16:00:00 -0.06710 -0.18107 0.00301 0.01423 0.19313 0.01421  0.28112 -0.27268 0.00274 0.00899 0.39171 0.00576 
2457960.500 2017-07-26 0:00:00  -0.09001 -0.26706 0.00292 0.01322 0.28183 0.01329  0.29609 -0.21975 0.00267 0.00906 0.36881 0.00492 
2457960.833 2017-07-26 8:00:00  -0.11051 -0.34589 0.00280 0.01189 0.36312 0.01200  0.31056 -0.16648 0.00259 0.00912 0.35248 0.00393 
2457961.167 2017-07-26 16:00:00 -0.12811 -0.41562 0.00265 0.01030 0.43493 0.01044  0.32453 -0.11295 0.00252 0.00918 0.34374 0.00291 
2457961.500 2017-07-27 0:00:00  -0.14247 -0.47481 0.00249 0.00855 0.49573 0.00870  0.33797 -0.05923 0.00245 0.00921 0.34324 0.00221 
2457961.833 2017-07-27 8:00:00  -0.15337 -0.52253 0.00235 0.00672 0.54458 0.00688  0.35084 -0.00542 0.00237 0.00924 0.35100 0.00231 
2457962.167 2017-07-27 16:00:00 -0.16079 -0.55836 0.00223 0.00491 0.58105 0.00507  0.36312  0.04839 0.00230 0.00925 0.36644 0.00306 
2457962.500 2017-07-28 0:00:00  -0.16478 -0.58231 0.00214 0.00322 0.60518 0.00337  0.37479  0.10211 0.00223 0.00925 0.38855 0.00396 
2457962.833 2017-07-28 8:00:00  -0.16552 -0.59478 0.00210 0.00182 0.61738 0.00193  0.38583  0.15565 0.00216 0.00923 0.41612 0.00479 
2457963.167 2017-07-28 16:00:00 -0.16323 -0.59639 0.00208 0.00141 0.61833 0.00136  0.39620  0.20892 0.00209 0.00920 0.44798 0.00549 
2457963.500 2017-07-29 0:00:00  -0.15818 -0.58796 0.00209 0.00225 0.60887 0.00209  0.40590  0.26183 0.00203 0.00915 0.48307 0.00604 
2457963.833 2017-07-29 8:00:00  -0.15067 -0.57037 0.00213 0.00335 0.58993 0.00317  0.41489  0.31427 0.00196 0.00909 0.52052 0.00648 
2457964.167 2017-07-29 16:00:00 -0.14098 -0.54456 0.00218 0.00439 0.56252 0.00420  0.42316  0.36616 0.00190 0.00901 0.55962 0.00680 
2457964.500 2017-07-30 0:00:00  -0.12939 -0.51148 0.00224 0.00532 0.52760 0.00513  0.43069  0.41740 0.00184 0.00891 0.59979 0.00704 
2457964.833 2017-07-30 8:00:00  -0.11620 -0.47205 0.00231 0.00613 0.48615 0.00595  0.43745  0.46789 0.00178 0.00880 0.64056 0.00721 
2457965.167 2017-07-30 16:00:00 -0.10164 -0.42713 0.00238 0.00683 0.43907 0.00665  0.44343  0.51755 0.00173 0.00868 0.68155 0.00731 
2457965.500 2017-07-31 0:00:00  -0.08597 -0.37756 0.00245 0.00742 0.38723 0.00725  0.44862  0.56626 0.00167 0.00853 0.72245 0.00736 
2457965.833 2017-07-31 8:00:00  -0.06941 -0.32411 0.00252 0.00791 0.33147 0.00776  0.45300  0.61395 0.00162 0.00837 0.76299 0.00736 
2457966.167 2017-07-31 16:00:00 -0.05217 -0.26750 0.00258 0.00831 0.27256 0.00819  0.45654  0.66051 0.00157 0.00819 0.80295 0.00732 
2457966.500 2017-08-01 0:00:00  -0.03444 -0.20842 0.00265 0.00863 0.21127 0.00855  0.45926  0.70585 0.00152 0.00800 0.84211 0.00724 
2457966.833 2017-08-01 8:00:00  -0.01639 -0.14750 0.00270 0.00887 0.14843 0.00884  0.46111  0.74988 0.00148 0.00779 0.88032 0.00714 
2457967.167 2017-08-01 16:00:00  0.00179 -0.08532 0.00276 0.00904 0.08539 0.00903  0.46211  0.79251 0.00144 0.00757 0.91740 0.00700 
2457967.500 2017-08-02 0:00:00   0.01997 -0.02244 0.00280 0.00915 0.03085 0.00650  0.46224  0.83363 0.00140 0.00732 0.95322 0.00683 
2457967.833 2017-08-02 8:00:00   0.03800  0.04061 0.00284 0.00919 0.05598 0.00720  0.46149  0.87318 0.00136 0.00707 0.98764 0.00665 
2457968.167 2017-08-02 16:00:00  0.05573  0.10335 0.00287 0.00916 0.11751 0.00838  0.45986  0.91106 0.00133 0.00680 1.02054 0.00643 
2457968.500 2017-08-03 0:00:00   0.07305  0.16529 0.00289 0.00907 0.18076 0.00857  0.45735  0.94717 0.00131 0.00651 1.05181 0.00620 
2457968.833 2017-08-03 8:00:00   0.08981  0.22598 0.00290 0.00892 0.24320 0.00855  0.45395  0.98146 0.00129 0.00621 1.08135 0.00595 
2457969.167 2017-08-03 16:00:00  0.10591  0.28499 0.00291 0.00870 0.30405 0.00841  0.44966  1.01382 0.00127 0.00590 1.10906 0.00568 
2457969.500 2017-08-04 0:00:00   0.12124  0.34188 0.00290 0.00842 0.36276 0.00818  0.44448  1.04418 0.00126 0.00558 1.13485 0.00539 
2457969.833 2017-08-04 8:00:00   0.13566  0.39624 0.00288 0.00806 0.41884 0.00787  0.43843  1.07248 0.00125 0.00525 1.15863 0.00509 
2457970.167 2017-08-04 16:00:00  0.14908  0.44766 0.00286 0.00764 0.47184 0.00748  0.43150  1.09863 0.00125 0.00490 1.18033 0.00477 
2457970.500 2017-08-05 0:00:00   0.16139  0.49573 0.00282 0.00714 0.52135 0.00702  0.42370  1.12258 0.00125 0.00455 1.19987 0.00445 
2457970.833 2017-08-05 8:00:00   0.17248  0.54003 0.00277 0.00657 0.56692 0.00647  0.41504  1.14425 0.00126 0.00420 1.21720 0.00411 
2457971.167 2017-08-05 16:00:00  0.18223  0.58017 0.00272 0.00591 0.60813 0.00584  0.40553  1.16360 0.00127 0.00383 1.23224 0.00377 
2457971.500 2017-08-06 0:00:00   0.19055  0.61574 0.00266 0.00519 0.64456 0.00513  0.39520  1.18056 0.00128 0.00347 1.24495 0.00342 
2457971.833 2017-08-06 8:00:00   0.19733  0.64632 0.00259 0.00439 0.67578 0.00435  0.38404  1.19509 0.00130 0.00310 1.25528 0.00307 
2457972.167 2017-08-06 16:00:00  0.20245  0.67150 0.00251 0.00355 0.70136 0.00350  0.37209  1.20715 0.00133 0.00274 1.26319 0.00273 
2457972.500 2017-08-07 0:00:00   0.20582  0.69086 0.00244 0.00269 0.72088 0.00265  0.35936  1.21668 0.00135 0.00239 1.26865 0.00239 
2457972.833 2017-08-07 8:00:00   0.20732  0.70400 0.00236 0.00199 0.73389 0.00192  0.34588  1.22367 0.00138 0.00204 1.27162 0.00206 
2457973.167 2017-08-07 16:00:00  0.20686  0.71049 0.00229 0.00180 0.73999 0.00171  0.33166  1.22808 0.00141 0.00172 1.27208 0.00175 
2457973.500 2017-08-08 0:00:00   0.20434  0.70993 0.00224 0.00241 0.73875 0.00233  0.31674  1.22990 0.00144 0.00143 1.27003 0.00148 
2457973.833 2017-08-08 8:00:00   0.19967  0.70193 0.00220 0.00349 0.72978 0.00343  0.30114  1.22910 0.00147 0.00120 1.26545 0.00126 
2457974.167 2017-08-08 16:00:00  0.19278  0.68615 0.00220 0.00479 0.71272 0.00475  0.28490  1.22567 0.00150 0.00106 1.25835 0.00113 
2457974.500 2017-08-09 0:00:00   0.18359  0.66225 0.00222 0.00620 0.68723 0.00618  0.26804  1.21962 0.00153 0.00105 1.24873 0.00112 
2457974.833 2017-08-09 8:00:00   0.17207  0.62999 0.00229 0.00766 0.65307 0.00767  0.25061  1.21095 0.00156 0.00114 1.23661 0.00121 
2457975.167 2017-08-09 16:00:00  0.15820  0.58920 0.00238 0.00913 0.61007 0.00917  0.23262  1.19967 0.00159 0.00133 1.22201 0.00138 
2457975.500 2017-08-10 0:00:00   0.14202  0.53985 0.00251 0.01057 0.55822 0.01063  0.21414  1.18579 0.00162 0.00155 1.20497 0.00160 
2457975.833 2017-08-10 8:00:00   0.12360  0.48205 0.00265 0.01193 0.49765 0.01202  0.19518  1.16934 0.00165 0.00180 1.18552 0.00185 
2457976.167 2017-08-10 16:00:00  0.10309  0.41613 0.00280 0.01315 0.42872 0.01327  0.17580  1.15035 0.00167 0.00206 1.16371 0.00210 
2457976.500 2017-08-11 0:00:00   0.08070  0.34268 0.00294 0.01418 0.35206 0.01434  0.15603  1.12886 0.00169 0.00231 1.13960 0.00235 
2457976.833 2017-08-11 8:00:00   0.05672  0.26257 0.00306 0.01497 0.26863 0.01516  0.13591  1.10492 0.00171 0.00256 1.11325 0.00259 
2457977.167 2017-08-11 16:00:00  0.03157  0.17702 0.00314 0.01545 0.17982 0.01567  0.11550  1.07856 0.00173 0.00280 1.08473 0.00282 
2457977.500 2017-08-12 0:00:00   0.00571  0.08759 0.00318 0.01560 0.08781 0.01573  0.09483  1.04986 0.00175 0.00302 1.05413 0.00304 
2457977.833 2017-08-12 8:00:00  -0.02028 -0.00385 0.00317 0.01539 0.02506 0.00671  0.07395  1.01886 0.00176 0.00322 1.02155 0.00324 
2457978.167 2017-08-12 16:00:00 -0.04578 -0.09517 0.00312 0.01482 0.10570 0.01447  0.05291  0.98565 0.00177 0.00341 0.98707 0.00343 
2457978.500 2017-08-13 0:00:00  -0.07014 -0.18408 0.00303 0.01391 0.19702 0.01389  0.03175  0.95029 0.00177 0.00358 0.95083 0.00359 
2457978.833 2017-08-13 8:00:00  -0.09272 -0.26832 0.00291 0.01273 0.28390 0.01280  0.01051  0.91287 0.00178 0.00373 0.91293 0.00374 
2457979.167 2017-08-13 16:00:00 -0.11296 -0.34577 0.00278 0.01135 0.36377 0.01146 -0.01075  0.87347 0.00178 0.00387 0.87354 0.00386 
2457979.500 2017-08-14 0:00:00  -0.13039 -0.41464 0.00266 0.00984 0.43466 0.00997 -0.03199  0.83218 0.00178 0.00398 0.83280 0.00397 
2457979.833 2017-08-14 8:00:00  -0.14468 -0.47351 0.00255 0.00828 0.49513 0.00844 -0.05316  0.78909 0.00177 0.00408 0.79088 0.00405 
2457980.167 2017-08-14 16:00:00 -0.15563 -0.52146 0.00247 0.00675 0.54419 0.00693 -0.07421  0.74431 0.00176 0.00416 0.74800 0.00410 
2457980.500 2017-08-15 0:00:00  -0.16316 -0.55800 0.00242 0.00530 0.58137 0.00551 -0.09511  0.69793 0.00175 0.00422 0.70438 0.00413 
2457980.833 2017-08-15 8:00:00  -0.16732 -0.58306 0.00239 0.00399 0.60660 0.00423 -0.11580  0.65005 0.00174 0.00427 0.66029 0.00414 
2457981.167 2017-08-15 16:00:00 -0.16826 -0.59691 0.00240 0.00287 0.62017 0.00313 -0.13625  0.60080 0.00173 0.00429 0.61606 0.00411 
2457981.500 2017-08-16 0:00:00  -0.16617 -0.60007 0.00242 0.00202 0.62266 0.00229 -0.15641  0.55027 0.00171 0.00430 0.57207 0.00405 
2457981.833 2017-08-16 8:00:00  -0.16130 -0.59324 0.00246 0.00160 0.61479 0.00181 -0.17623  0.49858 0.00169 0.00430 0.52882 0.00395 
2457982.167 2017-08-16 16:00:00 -0.15393 -0.57724 0.00251 0.00171 0.59742 0.00179 -0.19569  0.44585 0.00167 0.00428 0.48691 0.00380 
2457982.500 2017-08-17 0:00:00  -0.14432 -0.55295 0.00257 0.00212 0.57148 0.00208 -0.21473  0.39219 0.00165 0.00425 0.44713 0.00360 
2457982.833 2017-08-17 8:00:00  -0.13277 -0.52125 0.00262 0.00262 0.53790 0.00250 -0.23332  0.33771 0.00163 0.00421 0.41048 0.00332 
2457983.167 2017-08-17 16:00:00 -0.11955 -0.48302 0.00268 0.00310 0.49760 0.00294 -0.25142  0.28254 0.00161 0.00415 0.37823 0.00297 
2457983.500 2017-08-18 0:00:00  -0.10490 -0.43913 0.00273 0.00355 0.45150 0.00336 -0.26901  0.22680 0.00159 0.00409 0.35188 0.00254 
2457983.833 2017-08-18 8:00:00  -0.08909 -0.39040 0.00277 0.00397 0.40045 0.00376 -0.28603  0.17060 0.00156 0.00401 0.33307 0.00207 
2457984.167 2017-08-18 16:00:00 -0.07234 -0.33760 0.00281 0.00434 0.34528 0.00414 -0.30247  0.11406 0.00154 0.00393 0.32329 0.00164 
2457984.500 2017-08-19 0:00:00  -0.05486 -0.28146 0.00284 0.00468 0.28678 0.00449 -0.31830  0.05730 0.00152 0.00384 0.32344 0.00142 
2457984.833 2017-08-19 8:00:00  -0.03685 -0.22268 0.00287 0.00499 0.22573 0.00484 -0.33348  0.00043 0.00151 0.00375 0.33350 0.00151 
2457985.167 2017-08-19 16:00:00 -0.01850 -0.16188 0.00288 0.00527 0.16297 0.00518 -0.34798 -0.05642 0.00149 0.00365 0.35255 0.00178 
2457985.500 2017-08-20 0:00:00   0.00003 -0.09969 0.00290 0.00553 0.09973 0.00553 -0.36180 -0.11316 0.00148 0.00355 0.37909 0.00207 
2457985.833 2017-08-20 8:00:00   0.01855 -0.03667 0.00290 0.00575 0.04124 0.00548 -0.37489 -0.16966 0.00148 0.00344 0.41150 0.00231 
2457986.167 2017-08-20 16:00:00  0.03694  0.02664 0.00291 0.00594 0.04585 0.00394 -0.38724 -0.22581 0.00148 0.00333 0.44828 0.00249 
2457986.500 2017-08-21 0:00:00   0.05503  0.08973 0.00290 0.00609 0.10534 0.00525 -0.39883 -0.28151 0.00148 0.00322 0.48818 0.00260 
2457986.833 2017-08-21 8:00:00   0.07270  0.15211 0.00290 0.00620 0.16863 0.00563 -0.40965 -0.33666 0.00149 0.00311 0.53024 0.00267 
2457987.167 2017-08-21 16:00:00  0.08981  0.21331 0.00289 0.00626 0.23147 0.00581 -0.41967 -0.39115 0.00151 0.00301 0.57369 0.00270 
2457987.500 2017-08-22 0:00:00   0.10625  0.27288 0.00287 0.00627 0.29286 0.00590 -0.42889 -0.44488 0.00154 0.00290 0.61795 0.00269 
2457987.833 2017-08-22 8:00:00   0.12188  0.33039 0.00285 0.00621 0.35217 0.00591 -0.43729 -0.49775 0.00157 0.00279 0.66256 0.00267 
2457988.167 2017-08-22 16:00:00  0.13659  0.38539 0.00282 0.00610 0.40890 0.00584 -0.44487 -0.54968 0.00161 0.00268 0.70715 0.00263 
2457988.500 2017-08-23 0:00:00   0.15028  0.43749 0.00279 0.00591 0.46259 0.00570 -0.45161 -0.60057 0.00166 0.00258 0.75142 0.00258 
2457988.833 2017-08-23 8:00:00   0.16282  0.48625 0.00276 0.00566 0.51280 0.00547 -0.45751 -0.65033 0.00172 0.00247 0.79514 0.00251 
2457989.167 2017-08-23 16:00:00  0.17411  0.53127 0.00271 0.00532 0.55908 0.00517 -0.46256 -0.69889 0.00178 0.00237 0.83811 0.00244 
2457989.500 2017-08-24 0:00:00   0.18404  0.57214 0.00267 0.00490 0.60102 0.00478 -0.46677 -0.74617 0.00185 0.00227 0.88014 0.00237 
2457989.833 2017-08-24 8:00:00   0.19249  0.60845 0.00261 0.00441 0.63818 0.00431 -0.47012 -0.79208 0.00193 0.00217 0.92109 0.00228 
2457990.167 2017-08-24 16:00:00  0.19937  0.63979 0.00255 0.00385 0.67014 0.00376 -0.47263 -0.83656 0.00201 0.00208 0.96084 0.00220 
2457990.500 2017-08-25 0:00:00   0.20457  0.66575 0.00249 0.00322 0.69648 0.00314 -0.47428 -0.87953 0.00209 0.00198 0.99926 0.00212 
2457990.833 2017-08-25 8:00:00   0.20798  0.68592 0.00243 0.00258 0.71676 0.00250 -0.47509 -0.92094 0.00218 0.00189 1.03627 0.00203 
2457991.167 2017-08-25 16:00:00  0.20951  0.69988 0.00236 0.00201 0.73057 0.00192 -0.47506 -0.96072 0.00227 0.00180 1.07176 0.00194 
2457991.500 2017-08-26 0:00:00   0.20904  0.70724 0.00230 0.00175 0.73749 0.00165 -0.47419 -0.99882 0.00237 0.00172 1.10567 0.00186 
2457991.833 2017-08-26 8:00:00   0.20650  0.70760 0.00225 0.00206 0.73712 0.00196 -0.47250 -1.03517 0.00246 0.00164 1.13791 0.00178 
2457992.167 2017-08-26 16:00:00  0.20179  0.70058 0.00220 0.00282 0.72907 0.00274 -0.46998 -1.06974 0.00256 0.00156 1.16843 0.00171 
2457992.500 2017-08-27 0:00:00   0.19485  0.68584 0.00217 0.00383 0.71298 0.00377 -0.46666 -1.10247 0.00266 0.00149 1.19717 0.00164 
2457992.833 2017-08-27 8:00:00   0.18561  0.66306 0.00216 0.00496 0.68856 0.00492 -0.46254 -1.13332 0.00276 0.00144 1.22408 0.00159 
2457993.167 2017-08-27 16:00:00  0.17404  0.63200 0.00217 0.00615 0.65553 0.00612 -0.45763 -1.16225 0.00286 0.00139 1.24910 0.00154 
2457993.500 2017-08-28 0:00:00   0.16012  0.59250 0.00220 0.00734 0.61376 0.00733 -0.45195 -1.18923 0.00295 0.00136 1.27222 0.00152 
2457993.833 2017-08-28 8:00:00   0.14390  0.54450 0.00224 0.00850 0.56320 0.00850 -0.44551 -1.21422 0.00305 0.00135 1.29337 0.00151 
2457994.167 2017-08-28 16:00:00  0.12544  0.48811 0.00230 0.00959 0.50398 0.00961 -0.43832 -1.23720 0.00314 0.00136 1.31255 0.00152 
2457994.500 2017-08-29 0:00:00   0.10489  0.42363 0.00235 0.01055 0.43643 0.01059 -0.43041 -1.25813 0.00324 0.00139 1.32972 0.00155 
2457994.833 2017-08-29 8:00:00   0.08245  0.35160 0.00240 0.01135 0.36115 0.01142 -0.42178 -1.27701 0.00333 0.00145 1.34486 0.00161 
2457995.167 2017-08-29 16:00:00  0.05843  0.27285 0.00244 0.01195 0.27905 0.01203 -0.41246 -1.29379 0.00341 0.00152 1.35795 0.00168 
2457995.500 2017-08-30 0:00:00   0.03319  0.18853 0.00245 0.01230 0.19143 0.01241 -0.40247 -1.30849 0.00350 0.00162 1.36899 0.00177 
2457995.833 2017-08-30 8:00:00   0.00723  0.10011 0.00245 0.01237 0.10039 0.01247 -0.39181 -1.32107 0.00357 0.00173 1.37795 0.00189 
2457996.167 2017-08-30 16:00:00 -0.01890  0.00942 0.00242 0.01217 0.02407 0.00456 -0.38053 -1.33152 0.00365 0.00185 1.38484 0.00201 
2457996.500 2017-08-31 0:00:00  -0.04459 -0.08147 0.00237 0.01169 0.09298 0.01107 -0.36863 -1.33986 0.00372 0.00200 1.38965 0.00215 
2457996.833 2017-08-31 8:00:00  -0.06916 -0.17032 0.00231 0.01096 0.18385 0.01076 -0.35613 -1.34606 0.00379 0.00215 1.39238 0.00230 
2457997.167 2017-08-31 16:00:00 -0.09200 -0.25486 0.00225 0.01003 0.27097 0.00994 -0.34306 -1.35012 0.00385 0.00231 1.39303 0.00247 
2457997.500 2017-09-01 0:00:00  -0.11251 -0.33295 0.00220 0.00894 0.35145 0.00892 -0.32945 -1.35206 0.00391 0.00248 1.39162 0.00263 
2457997.833 2017-09-01 8:00:00  -0.13021 -0.40273 0.00216 0.00777 0.42327 0.00779 -0.31531 -1.35186 0.00396 0.00266 1.38815 0.00281 
2457998.167 2017-09-01 16:00:00 -0.14475 -0.46275 0.00214 0.00657 0.48486 0.00662 -0.30066 -1.34955 0.00401 0.00284 1.38264 0.00299 
2457998.500 2017-09-02 0:00:00  -0.15590 -0.51197 0.00214 0.00540 0.53519 0.00549 -0.28554 -1.34513 0.00405 0.00303 1.37511 0.00318 
2457998.833 2017-09-02 8:00:00  -0.16359 -0.54986 0.00217 0.00429 0.57369 0.00442 -0.26997 -1.33862 0.00409 0.00323 1.36558 0.00337 
2457999.167 2017-09-02 16:00:00 -0.16785 -0.57628 0.00222 0.00330 0.60023 0.00347 -0.25396 -1.33003 0.00412 0.00342 1.35406 0.00356 
2457999.500 2017-09-03 0:00:00  -0.16882 -0.59146 0.00229 0.00248 0.61508 0.00269 -0.23756 -1.31937 0.00415 0.00362 1.34060 0.00376 
2457999.833 2017-09-03 8:00:00  -0.16671 -0.59588 0.00237 0.00190 0.61876 0.00214 -0.22078 -1.30668 0.00417 0.00382 1.32521 0.00395 
2458000.167 2017-09-03 16:00:00 -0.16175 -0.59023 0.00246 0.00164 0.61200 0.00187 -0.20365 -1.29198 0.00418 0.00402 1.30794 0.00415 
2458000.500 2017-09-04 0:00:00  -0.15424 -0.57532 0.00256 0.00171 0.59564 0.00187 -0.18620 -1.27528 0.00419 0.00423 1.28881 0.00435 
2458000.833 2017-09-04 8:00:00  -0.14446 -0.55203 0.00266 0.00197 0.57063 0.00206 -0.16845 -1.25663 0.00419 0.00443 1.26788 0.00454 
2458001.167 2017-09-04 16:00:00 -0.13269 -0.52126 0.00275 0.00231 0.53789 0.00233 -0.15044 -1.23605 0.00419 0.00463 1.24518 0.00473 
2458001.500 2017-09-05 0:00:00  -0.11923 -0.48389 0.00283 0.00265 0.49837 0.00262 -0.13219 -1.21358 0.00418 0.00483 1.22076 0.00493 
2458001.833 2017-09-05 8:00:00  -0.10433 -0.44080 0.00290 0.00297 0.45299 0.00290 -0.11373 -1.18925 0.00417 0.00503 1.19468 0.00512 
2458002.167 2017-09-05 16:00:00 -0.08825 -0.39280 0.00296 0.00326 0.40261 0.00317 -0.09508 -1.16309 0.00415 0.00523 1.16698 0.00530 
2458002.500 2017-09-06 0:00:00  -0.07123 -0.34069 0.00301 0.00353 0.34807 0.00342 -0.07628 -1.13516 0.00413 0.00542 1.13773 0.00549 
2458002.833 2017-09-06 8:00:00  -0.05348 -0.28520 0.00305 0.00378 0.29019 0.00367 -0.05736 -1.10550 0.00410 0.00561 1.10699 0.00567 
2458003.167 2017-09-06 16:00:00 -0.03521 -0.22702 0.00308 0.00401 0.22976 0.00391 -0.03834 -1.07414 0.00406 0.00580 1.07483 0.00584 
2458003.500 2017-09-07 0:00:00  -0.01661 -0.16680 0.00309 0.00422 0.16765 0.00416 -0.01926 -1.04114 0.00403 0.00599 1.04133 0.00601 
2458003.833 2017-09-07 8:00:00   0.00214 -0.10513 0.00310 0.00441 0.10520 0.00442 -0.00013 -1.00655 0.00398 0.00617 1.00656 0.00617 
2458004.167 2017-09-07 16:00:00  0.02089 -0.04260 0.00310 0.00458 0.04756 0.00452  0.01900 -0.97042 0.00393 0.00635 0.97061 0.00632 
2458004.500 2017-09-08 0:00:00   0.03947  0.02026 0.00309 0.00473 0.04460 0.00328  0.03810 -0.93279 0.00388 0.00652 0.93358 0.00647 
2458004.833 2017-09-08 8:00:00   0.05774  0.08294 0.00307 0.00486 0.10114 0.00416  0.05716 -0.89374 0.00383 0.00669 0.89557 0.00660 
2458005.167 2017-09-08 16:00:00  0.07557  0.14496 0.00305 0.00495 0.16352 0.00447  0.07613 -0.85330 0.00377 0.00685 0.85670 0.00673 
2458005.500 2017-09-09 0:00:00   0.09282  0.20585 0.00302 0.00501 0.22584 0.00462  0.09500 -0.81156 0.00370 0.00701 0.81711 0.00684 
2458005.833 2017-09-09 8:00:00   0.10937  0.26517 0.00298 0.00503 0.28686 0.00470  0.11372 -0.76856 0.00363 0.00716 0.77694 0.00693 
2458006.167 2017-09-09 16:00:00  0.12510  0.32248 0.00294 0.00500 0.34592 0.00472  0.13227 -0.72437 0.00357 0.00730 0.73635 0.00700 
2458006.500 2017-09-10 0:00:00   0.13989  0.37737 0.00290 0.00492 0.40247 0.00468  0.15063 -0.67905 0.00349 0.00744 0.69557 0.00705 
2458006.833 2017-09-10 8:00:00   0.15362  0.42940 0.00285 0.00479 0.45606 0.00458  0.16875 -0.63268 0.00342 0.00757 0.65481 0.00707 
2458007.167 2017-09-10 16:00:00  0.16619  0.47817 0.00280 0.00460 0.50624 0.00442  0.18661 -0.58531 0.00334 0.00770 0.61436 0.00705 
2458007.500 2017-09-11 0:00:00   0.17749  0.52328 0.00274 0.00436 0.55257 0.00419  0.20418 -0.53704 0.00326 0.00782 0.57456 0.00698 
2458007.833 2017-09-11 8:00:00   0.18740  0.56432 0.00268 0.00405 0.59463 0.00390  0.22143 -0.48791 0.00318 0.00793 0.53583 0.00685 
2458008.167 2017-09-11 16:00:00  0.19581  0.60087 0.00262 0.00368 0.63198 0.00355  0.23834 -0.43802 0.00310 0.00803 0.49870 0.00664 
2458008.500 2017-09-12 0:00:00   0.20263  0.63253 0.00256 0.00327 0.66420 0.00315  0.25487 -0.38744 0.00302 0.00812 0.46379 0.00634 
2458008.833 2017-09-12 8:00:00   0.20774  0.65890 0.00249 0.00282 0.69087 0.00271  0.27099 -0.33624 0.00294 0.00821 0.43190 0.00592 
2458009.167 2017-09-12 16:00:00  0.21103  0.67954 0.00243 0.00239 0.71156 0.00228  0.28668 -0.28450 0.00285 0.00828 0.40395 0.00535 
2458009.500 2017-09-13 0:00:00   0.21242  0.69406 0.00237 0.00206 0.72584 0.00195  0.30191 -0.23231 0.00277 0.00835 0.38102 0.00464 
2458009.833 2017-09-13 8:00:00   0.21178  0.70204 0.00231 0.00199 0.73329 0.00188  0.31665 -0.17975 0.00268 0.00840 0.36420 0.00380 
2458010.167 2017-09-13 16:00:00  0.20904  0.70307 0.00226 0.00228 0.73349 0.00218  0.33087 -0.12691 0.00260 0.00845 0.35447 0.00295 
2458010.500 2017-09-14 0:00:00   0.20410  0.69677 0.00222 0.00289 0.72605 0.00281  0.34455 -0.07386 0.00252 0.00848 0.35248 0.00231 
2458010.833 2017-09-14 8:00:00   0.19689  0.68278 0.00219 0.00371 0.71060 0.00365  0.35765 -0.02069 0.00244 0.00851 0.35835 0.00225 
2458011.167 2017-09-14 16:00:00  0.18735  0.66075 0.00217 0.00466 0.68680 0.00461  0.37016  0.03250 0.00236 0.00852 0.37168 0.00278 
2458011.500 2017-09-15 0:00:00   0.17543  0.63043 0.00217 0.00568 0.65439 0.00564  0.38206  0.08562 0.00228 0.00852 0.39162 0.00352 
2458011.833 2017-09-15 8:00:00   0.16113  0.59162 0.00218 0.00674 0.61318 0.00671  0.39330  0.13860 0.00220 0.00851 0.41708 0.00426 
2458012.167 2017-09-15 16:00:00  0.14448  0.54425 0.00221 0.00779 0.56311 0.00779  0.40387  0.19133 0.00213 0.00849 0.44696 0.00489 
2458012.500 2017-09-16 0:00:00   0.12556  0.48840 0.00224 0.00881 0.50429 0.00882  0.41375  0.24373 0.00205 0.00845 0.48025 0.00542 
2458012.833 2017-09-16 8:00:00   0.10450  0.42433 0.00228 0.00975 0.43702 0.00978  0.42292  0.29569 0.00198 0.00840 0.51608 0.00584 
2458013.167 2017-09-16 16:00:00  0.08153  0.35258 0.00233 0.01057 0.36189 0.01062  0.43135  0.34714 0.00191 0.00834 0.55372 0.00616 
2458013.500 2017-09-17 0:00:00   0.05696  0.27395 0.00236 0.01122 0.27981 0.01131  0.43902  0.39797 0.00184 0.00826 0.59258 0.00641 
2458013.833 2017-09-17 8:00:00   0.03117  0.18960 0.00239 0.01167 0.19215 0.01178  0.44592  0.44809 0.00178 0.00817 0.63218 0.00658 
2458014.167 2017-09-17 16:00:00  0.00468  0.10104 0.00240 0.01187 0.10117 0.01193  0.45202  0.49741 0.00172 0.00806 0.67213 0.00670 
2458014.500 2017-09-18 0:00:00  -0.02193  0.01013 0.00239 0.01181 0.02668 0.00412  0.45731  0.54583 0.00166 0.00794 0.71210 0.00676 
2458014.833 2017-09-18 8:00:00  -0.04801 -0.08102 0.00237 0.01147 0.09429 0.01074  0.46177  0.59327 0.00160 0.00781 0.75181 0.00679 
2458015.167 2017-09-18 16:00:00 -0.07287 -0.17009 0.00232 0.01088 0.18507 0.01064  0.46539  0.63962 0.00155 0.00765 0.79103 0.00677 
2458015.500 2017-09-19 0:00:00  -0.09585 -0.25476 0.00227 0.01005 0.27221 0.00995  0.46816  0.68481 0.00150 0.00749 0.82954 0.00672 
2458015.833 2017-09-19 8:00:00  -0.11637 -0.33284 0.00222 0.00903 0.35261 0.00900  0.47006  0.72872 0.00146 0.00731 0.86718 0.00664 
2458016.167 2017-09-19 16:00:00 -0.13392 -0.40247 0.00218 0.00790 0.42417 0.00791  0.47108  0.77128 0.00142 0.00711 0.90377 0.00653 
2458016.500 2017-09-20 0:00:00  -0.14817 -0.46218 0.00215 0.00670 0.48536 0.00675  0.47121  0.81240 0.00138 0.00690 0.93917 0.00640 
2458016.833 2017-09-20 8:00:00  -0.15891 -0.51099 0.00214 0.00550 0.53513 0.00559  0.47045  0.85198 0.00135 0.00667 0.97324 0.00624 
2458017.167 2017-09-20 16:00:00 -0.16609 -0.54839 0.00216 0.00437 0.57299 0.00449  0.46879  0.88994 0.00132 0.00643 1.00586 0.00605 
2458017.500 2017-09-21 0:00:00  -0.16977 -0.57428 0.00220 0.00334 0.59885 0.00350  0.46623  0.92620 0.00130 0.00618 1.03693 0.00585 
2458017.833 2017-09-21 8:00:00  -0.17011 -0.58895 0.00225 0.00247 0.61303 0.00267  0.46276  0.96067 0.00128 0.00591 1.06632 0.00563 
2458018.167 2017-09-21 16:00:00 -0.16735 -0.59292 0.00233 0.00186 0.61608 0.00208  0.45838  0.99327 0.00127 0.00563 1.09394 0.00539 
2458018.500 2017-09-22 0:00:00  -0.16174 -0.58690 0.00241 0.00159 0.60878 0.00179  0.45310  1.02394 0.00126 0.00533 1.11971 0.00513 
2458018.833 2017-09-22 8:00:00  -0.15359 -0.57172 0.00250 0.00168 0.59199 0.00181  0.44691  1.05258 0.00126 0.00503 1.14353 0.00486 
2458019.167 2017-09-22 16:00:00 -0.14319 -0.54826 0.00259 0.00196 0.56665 0.00201  0.43984  1.07913 0.00127 0.00471 1.16532 0.00457 
2458019.500 2017-09-23 0:00:00  -0.13085 -0.51742 0.00269 0.00231 0.53371 0.00230  0.43187  1.10353 0.00128 0.00439 1.18502 0.00427 
2458019.833 2017-09-23 8:00:00  -0.11684 -0.48008 0.00277 0.00264 0.49410 0.00259  0.42302  1.12570 0.00129 0.00406 1.20256 0.00397 
2458020.167 2017-09-23 16:00:00 -0.10144 -0.43711 0.00285 0.00295 0.44874 0.00287  0.41331  1.14559 0.00131 0.00373 1.21787 0.00365 
2458020.500 2017-09-24 0:00:00  -0.08490 -0.38932 0.00293 0.00323 0.39848 0.00313  0.40275  1.16315 0.00133 0.00339 1.23091 0.00333 
2458020.833 2017-09-24 8:00:00  -0.06746 -0.33747 0.00299 0.00347 0.34416 0.00337  0.39134  1.17833 0.00135 0.00305 1.24162 0.00300 
2458021.167 2017-09-24 16:00:00 -0.04933 -0.28230 0.00304 0.00369 0.28660 0.00359  0.37912  1.19107 0.00138 0.00271 1.24995 0.00268 
2458021.500 2017-09-25 0:00:00  -0.03073 -0.22448 0.00309 0.00389 0.22660 0.00380  0.36610  1.20134 0.00141 0.00237 1.25589 0.00236 
2458021.833 2017-09-25 8:00:00  -0.01184 -0.16465 0.00312 0.00406 0.16510 0.00402  0.35231  1.20911 0.00144 0.00205 1.25939 0.00205 
2458022.167 2017-09-25 16:00:00  0.00716 -0.10339 0.00314 0.00422 0.10369 0.00425  0.33776  1.21433 0.00147 0.00175 1.26043 0.00176 
2458022.500 2017-09-26 0:00:00   0.02612 -0.04129 0.00315 0.00436 0.04896 0.00427  0.32249  1.21701 0.00150 0.00147 1.25901 0.00150 
2458022.833 2017-09-26 8:00:00   0.04487  0.02115 0.00315 0.00447 0.04980 0.00320  0.30652  1.21710 0.00154 0.00124 1.25511 0.00129 
2458023.167 2017-09-26 16:00:00  0.06328  0.08341 0.00314 0.00457 0.10477 0.00388  0.28989  1.21461 0.00157 0.00109 1.24872 0.00115 
2458023.500 2017-09-27 0:00:00   0.08120  0.14501 0.00312 0.00463 0.16624 0.00415  0.27263  1.20952 0.00160 0.00105 1.23987 0.00111 
2458023.833 2017-09-27 8:00:00   0.09850  0.20550 0.00309 0.00467 0.22791 0.00428  0.25476  1.20185 0.00164 0.00112 1.22855 0.00118 
2458024.167 2017-09-27 16:00:00  0.11506  0.26442 0.00306 0.00467 0.28840 0.00433  0.23634  1.19159 0.00167 0.00128 1.21480 0.00133 
2458024.500 2017-09-28 0:00:00   0.13076  0.32136 0.00301 0.00463 0.34696 0.00434  0.21740  1.17876 0.00169 0.00148 1.19864 0.00154 
2458024.833 2017-09-28 8:00:00   0.14548  0.37588 0.00296 0.00455 0.40307 0.00429  0.19797  1.16338 0.00172 0.00172 1.18011 0.00177 
2458025.167 2017-09-28 16:00:00  0.15910  0.42758 0.00291 0.00441 0.45623 0.00418  0.17809  1.14549 0.00174 0.00197 1.15925 0.00201 
2458025.500 2017-09-29 0:00:00   0.17152  0.47602 0.00285 0.00423 0.50599 0.00402  0.15782  1.12511 0.00177 0.00221 1.13613 0.00225 
2458025.833 2017-09-29 8:00:00   0.18262  0.52082 0.00279 0.00399 0.55192 0.00380  0.13719  1.10229 0.00179 0.00245 1.11079 0.00249 
2458026.167 2017-09-29 16:00:00  0.19228  0.56155 0.00272 0.00370 0.59356 0.00353  0.11625  1.07706 0.00180 0.00269 1.08332 0.00272 
2458026.500 2017-09-30 0:00:00   0.20041  0.59780 0.00265 0.00336 0.63051 0.00321  0.09504  1.04950 0.00182 0.00291 1.05379 0.00293 
2458026.833 2017-09-30 8:00:00   0.20688  0.62917 0.00259 0.00300 0.66231 0.00286  0.07361  1.01965 0.00183 0.00311 1.02230 0.00314 
2458027.167 2017-09-30 16:00:00  0.21160  0.65522 0.00252 0.00264 0.68854 0.00251  0.05200  0.98757 0.00183 0.00330 0.98894 0.00332 
2458027.500 2017-10-01 0:00:00   0.21446  0.67554 0.00246 0.00235 0.70877 0.00224  0.03027  0.95335 0.00184 0.00348 0.95384 0.00349 
2458027.833 2017-10-01 8:00:00   0.21535  0.68970 0.00241 0.00224 0.72254 0.00217  0.00846  0.91706 0.00184 0.00364 0.91710 0.00364 
2458028.167 2017-10-01 16:00:00  0.21417  0.69729 0.00236 0.00244 0.72945 0.00240 -0.01338  0.87877 0.00184 0.00378 0.87888 0.00377 
2458028.500 2017-10-02 0:00:00   0.21083  0.69790 0.00233 0.00296 0.72905 0.00295 -0.03521  0.83858 0.00184 0.00390 0.83932 0.00388 
2458028.833 2017-10-02 8:00:00   0.20523  0.69111 0.00231 0.00374 0.72094 0.00375 -0.05697  0.79657 0.00183 0.00400 0.79861 0.00396 
2458029.167 2017-10-02 16:00:00  0.19731  0.67656 0.00232 0.00469 0.70475 0.00473 -0.07862  0.75284 0.00182 0.00409 0.75694 0.00402 
2458029.500 2017-10-03 0:00:00   0.18700  0.65392 0.00235 0.00578 0.68014 0.00583 -0.10011  0.70750 0.00181 0.00415 0.71455 0.00406 
2458029.833 2017-10-03 8:00:00   0.17428  0.62290 0.00240 0.00696 0.64682 0.00703 -0.12140  0.66063 0.00179 0.00420 0.67169 0.00406 
2458030.167 2017-10-03 16:00:00  0.15913  0.58331 0.00248 0.00819 0.60463 0.00828 -0.14244  0.61235 0.00178 0.00424 0.62870 0.00404 
2458030.500 2017-10-04 0:00:00   0.14160  0.53510 0.00258 0.00944 0.55352 0.00955 -0.16319  0.56276 0.00176 0.00425 0.58595 0.00398 
2458030.833 2017-10-04 8:00:00   0.12179  0.47834 0.00269 0.01067 0.49360 0.01081 -0.18360  0.51198 0.00174 0.00426 0.54391 0.00388 
2458031.167 2017-10-04 16:00:00  0.09985  0.41334 0.00282 0.01182 0.42523 0.01199 -0.20363  0.46011 0.00172 0.00424 0.50317 0.00374 
2458031.500 2017-10-05 0:00:00   0.07602  0.34067 0.00294 0.01286 0.34905 0.01305 -0.22325  0.40728 0.00170 0.00422 0.46446 0.00354 
2458031.833 2017-10-05 8:00:00   0.05066  0.26120 0.00304 0.01371 0.26607 0.01393 -0.24240  0.35360 0.00167 0.00418 0.42872 0.00328 
2458032.167 2017-10-05 16:00:00  0.02418  0.17614 0.00312 0.01432 0.17781 0.01453 -0.26105  0.29918 0.00165 0.00413 0.39708 0.00295 
2458032.500 2017-10-06 0:00:00  -0.00287  0.08710 0.00316 0.01463 0.08723 0.01450 -0.27917  0.24414 0.00163 0.00407 0.37089 0.00255 
2458032.833 2017-10-06 8:00:00  -0.02986 -0.00401 0.00315 0.01460 0.03315 0.00564 -0.29672  0.18860 0.00160 0.00400 0.35161 0.00211 
2458033.167 2017-10-06 16:00:00 -0.05612 -0.09499 0.00310 0.01422 0.11046 0.01356 -0.31367  0.13268 0.00158 0.00392 0.34060 0.00170 
2458033.500 2017-10-07 0:00:00  -0.08096 -0.18352 0.00301 0.01351 0.20062 0.01336 -0.32999  0.07649 0.00156 0.00383 0.33876 0.00145 
2458033.833 2017-10-07 8:00:00  -0.10370 -0.26728 0.00288 0.01249 0.28671 0.01248 -0.34564  0.02015 0.00154 0.00374 0.34625 0.00147 
2458034.167 2017-10-07 16:00:00 -0.12376 -0.34414 0.00275 0.01123 0.36573 0.01129 -0.36060 -0.03623 0.00153 0.00364 0.36243 0.00169 
2458034.500 2017-10-08 0:00:00  -0.14070 -0.41230 0.00261 0.00983 0.43566 0.00992 -0.37484 -0.09253 0.00151 0.00355 0.38611 0.00197 
2458034.833 2017-10-08 8:00:00  -0.15421 -0.47041 0.00250 0.00835 0.49505 0.00847 -0.38834 -0.14864 0.00151 0.00344 0.41583 0.00221 
2458035.167 2017-10-08 16:00:00 -0.16411 -0.51758 0.00241 0.00689 0.54298 0.00704 -0.40108 -0.20445 0.00150 0.00334 0.45019 0.00240 
2458035.500 2017-10-09 0:00:00  -0.17040 -0.55340 0.00236 0.00551 0.57904 0.00568 -0.41304 -0.25986 0.00151 0.00323 0.48799 0.00253 
2458035.833 2017-10-09 8:00:00  -0.17317 -0.57784 0.00235 0.00427 0.60324 0.00447 -0.42419 -0.31476 0.00152 0.00313 0.52822 0.00261 
2458036.167 2017-10-09 16:00:00 -0.17261 -0.59123 0.00236 0.00322 0.61591 0.00346 -0.43453 -0.36904 0.00154 0.00302 0.57010 0.00265 
2458036.500 2017-10-10 0:00:00  -0.16896 -0.59412 0.00240 0.00242 0.61768 0.00269 -0.44403 -0.42262 0.00156 0.00292 0.61300 0.00266 
2458036.833 2017-10-10 8:00:00  -0.16250 -0.58723 0.00246 0.00194 0.60930 0.00221 -0.45269 -0.47539 0.00159 0.00281 0.65645 0.00265 
2458037.167 2017-10-10 16:00:00 -0.15354 -0.57137 0.00254 0.00182 0.59165 0.00203 -0.46049 -0.52725 0.00163 0.00271 0.70004 0.00262 
2458037.500 2017-10-11 0:00:00  -0.14239 -0.54743 0.00262 0.00196 0.56565 0.00209 -0.46744 -0.57813 0.00168 0.00261 0.74346 0.00257 
2458037.833 2017-10-11 8:00:00  -0.12933 -0.51626 0.00271 0.00222 0.53222 0.00227 -0.47350 -0.62793 0.00173 0.00251 0.78645 0.00252 
2458038.167 2017-10-11 16:00:00 -0.11465 -0.47875 0.00279 0.00249 0.49229 0.00249 -0.47870 -0.67657 0.00180 0.00241 0.82879 0.00245 
2458038.500 2017-10-12 0:00:00  -0.09863 -0.43571 0.00287 0.00275 0.44674 0.00271 -0.48302 -0.72396 0.00186 0.00231 0.87031 0.00238 
2458038.833 2017-10-12 8:00:00  -0.08151 -0.38794 0.00295 0.00297 0.39642 0.00291 -0.48645 -0.77005 0.00194 0.00222 0.91083 0.00230 
2458039.167 2017-10-12 16:00:00 -0.06354 -0.33619 0.00302 0.00316 0.34216 0.00309 -0.48900 -0.81474 0.00202 0.00212 0.95022 0.00222 
2458039.500 2017-10-13 0:00:00  -0.04493 -0.28117 0.00307 0.00333 0.28475 0.00325 -0.49068 -0.85797 0.00210 0.00203 0.98837 0.00214 
2458039.833 2017-10-13 8:00:00  -0.02588 -0.22354 0.00312 0.00347 0.22505 0.00341 -0.49147 -0.89968 0.00219 0.00194 1.02517 0.00206 
2458040.167 2017-10-13 16:00:00 -0.00659 -0.16391 0.00316 0.00360 0.16407 0.00358 -0.49140 -0.93979 0.00228 0.00185 1.06051 0.00197 
2458040.500 2017-10-14 0:00:00   0.01278 -0.10288 0.00318 0.00371 0.10372 0.00376 -0.49045 -0.97827 0.00237 0.00176 1.09433 0.00189 
2458040.833 2017-10-14 8:00:00   0.03205 -0.04100 0.00319 0.00381 0.05213 0.00384 -0.48865 -1.01504 0.00247 0.00168 1.12654 0.00181 
2458041.167 2017-10-14 16:00:00  0.05108  0.02122 0.00319 0.00389 0.05546 0.00308 -0.48600 -1.05006 0.00257 0.00160 1.15708 0.00174 
2458041.500 2017-10-15 0:00:00   0.06972  0.08328 0.00318 0.00396 0.10868 0.00339 -0.48250 -1.08328 0.00266 0.00153 1.18588 0.00167 
2458041.833 2017-10-15 8:00:00   0.08783  0.14469 0.00316 0.00401 0.16930 0.00358 -0.47818 -1.11466 0.00276 0.00147 1.21290 0.00161 
2458042.167 2017-10-15 16:00:00  0.10528  0.20500 0.00313 0.00404 0.23049 0.00368 -0.47304 -1.14415 0.00286 0.00142 1.23808 0.00157 
2458042.500 2017-10-16 0:00:00   0.12195  0.26378 0.00309 0.00405 0.29062 0.00373 -0.46709 -1.17172 0.00296 0.00138 1.26139 0.00153 
2458042.833 2017-10-16 8:00:00   0.13770  0.32058 0.00304 0.00402 0.34892 0.00374 -0.46035 -1.19733 0.00305 0.00136 1.28278 0.00152 
2458043.167 2017-10-16 16:00:00  0.15243  0.37499 0.00299 0.00396 0.40480 0.00370 -0.45284 -1.22095 0.00315 0.00136 1.30223 0.00152 
2458043.500 2017-10-17 0:00:00   0.16601  0.42658 0.00293 0.00386 0.45775 0.00363 -0.44458 -1.24256 0.00324 0.00137 1.31970 0.00155 
2458043.833 2017-10-17 8:00:00   0.17833  0.47494 0.00287 0.00372 0.50733 0.00350 -0.43557 -1.26213 0.00333 0.00141 1.33518 0.00159 
2458044.167 2017-10-17 16:00:00  0.18928  0.51966 0.00281 0.00353 0.55307 0.00334 -0.42584 -1.27965 0.00342 0.00147 1.34865 0.00166 
2458044.500 2017-10-18 0:00:00   0.19875  0.56033 0.00274 0.00330 0.59454 0.00312 -0.41540 -1.29509 0.00350 0.00156 1.36008 0.00175 
2458044.833 2017-10-18 8:00:00   0.20662  0.59653 0.00267 0.00303 0.63130 0.00287 -0.40429 -1.30844 0.00358 0.00166 1.36948 0.00185 
2458045.167 2017-10-18 16:00:00  0.21279  0.62783 0.00261 0.00275 0.66292 0.00261 -0.39251 -1.31968 0.00366 0.00178 1.37682 0.00197 
2458045.500 2017-10-19 0:00:00   0.21715  0.65383 0.00254 0.00248 0.68895 0.00237 -0.38009 -1.32882 0.00373 0.00191 1.38212 0.00210 
2458045.833 2017-10-19 8:00:00   0.21958  0.67410 0.00249 0.00231 0.70896 0.00223 -0.36706 -1.33585 0.00380 0.00205 1.38536 0.00225 
2458046.167 2017-10-19 16:00:00  0.22000  0.68820 0.00243 0.00232 0.72251 0.00228 -0.35343 -1.34075 0.00387 0.00221 1.38656 0.00240 
2458046.500 2017-10-20 0:00:00   0.21830  0.69573 0.00239 0.00260 0.72918 0.00259 -0.33923 -1.34355 0.00392 0.00238 1.38572 0.00257 
2458046.833 2017-10-20 8:00:00   0.21439  0.69626 0.00237 0.00314 0.72852 0.00316 -0.32448 -1.34423 0.00398 0.00256 1.38284 0.00274 
2458047.167 2017-10-20 16:00:00  0.20818  0.68940 0.00236 0.00390 0.72015 0.00395 -0.30921 -1.34280 0.00403 0.00274 1.37795 0.00292 
2458047.500 2017-10-21 0:00:00   0.19961  0.67479 0.00237 0.00483 0.70369 0.00489 -0.29344 -1.33928 0.00407 0.00293 1.37106 0.00310 
2458047.833 2017-10-21 8:00:00   0.18862  0.65208 0.00240 0.00587 0.67882 0.00595 -0.27720 -1.33368 0.00411 0.00312 1.36219 0.00329 
2458048.167 2017-10-21 16:00:00  0.17519  0.62102 0.00245 0.00700 0.64526 0.00710 -0.26052 -1.32601 0.00414 0.00332 1.35136 0.00349 
2458048.500 2017-10-22 0:00:00   0.15933  0.58142 0.00253 0.00818 0.60286 0.00830 -0.24342 -1.31628 0.00417 0.00352 1.33860 0.00368 
2458048.833 2017-10-22 8:00:00   0.14109  0.53323 0.00263 0.00938 0.55158 0.00951 -0.22593 -1.30452 0.00419 0.00372 1.32395 0.00388 
2458049.167 2017-10-22 16:00:00  0.12058  0.47655 0.00273 0.01054 0.49158 0.01070 -0.20807 -1.29075 0.00420 0.00393 1.30742 0.00407 
2458049.500 2017-10-23 0:00:00   0.09798  0.41171 0.00284 0.01162 0.42321 0.01180 -0.18989 -1.27499 0.00421 0.00413 1.28906 0.00427 
2458049.833 2017-10-23 8:00:00   0.07356  0.33927 0.00294 0.01257 0.34715 0.01278 -0.17139 -1.25728 0.00421 0.00434 1.26891 0.00447 
2458050.167 2017-10-23 16:00:00  0.04765  0.26010 0.00301 0.01333 0.26444 0.01355 -0.15262 -1.23763 0.00421 0.00455 1.24701 0.00467 
2458050.500 2017-10-24 0:00:00   0.02072  0.17544 0.00306 0.01385 0.17667 0.01405 -0.13360 -1.21609 0.00420 0.00475 1.22341 0.00486 
2458050.833 2017-10-24 8:00:00  -0.00670  0.08684 0.00306 0.01407 0.08720 0.01380 -0.11436 -1.19268 0.00419 0.00496 1.19815 0.00506 
2458051.167 2017-10-24 16:00:00 -0.03396 -0.00380 0.00302 0.01398 0.03670 0.00502 -0.09493 -1.16744 0.00417 0.00516 1.17130 0.00525 
2458051.500 2017-10-25 0:00:00  -0.06040 -0.09433 0.00295 0.01355 0.11215 0.01271 -0.07534 -1.14041 0.00415 0.00537 1.14290 0.00544 
2458051.833 2017-10-25 8:00:00  -0.08532 -0.18246 0.00284 0.01282 0.20146 0.01257 -0.05562 -1.11163 0.00412 0.00556 1.11303 0.00562 
2458052.167 2017-10-25 16:00:00 -0.10805 -0.26593 0.00271 0.01182 0.28706 0.01174 -0.03580 -1.08114 0.00408 0.00576 1.08174 0.00580 
2458052.500 2017-10-26 0:00:00  -0.12804 -0.34263 0.00258 0.01062 0.36578 0.01061 -0.01591 -1.04899 0.00404 0.00595 1.04912 0.00597 
2458052.833 2017-10-26 8:00:00  -0.14483 -0.41077 0.00247 0.00930 0.43556 0.00934  0.00402 -1.01523 0.00400 0.00614 1.01524 0.00614 
2458053.167 2017-10-26 16:00:00 -0.15811 -0.46901 0.00239 0.00794 0.49494 0.00802  0.02396 -0.97990 0.00395 0.00632 0.98020 0.00629 
2458053.500 2017-10-27 0:00:00  -0.16773 -0.51643 0.00233 0.00662 0.54299 0.00673  0.04387 -0.94305 0.00390 0.00650 0.94408 0.00644 
2458053.833 2017-10-27 8:00:00  -0.17368 -0.55259 0.00232 0.00539 0.57924 0.00554  0.06373 -0.90475 0.00385 0.00668 0.90700 0.00658 
2458054.167 2017-10-27 16:00:00 -0.17605 -0.57744 0.00234 0.00430 0.60369 0.00450  0.08351 -0.86504 0.00379 0.00685 0.86907 0.00670 
2458054.500 2017-10-28 0:00:00  -0.17504 -0.59128 0.00239 0.00341 0.61664 0.00366  0.10317 -0.82399 0.00373 0.00701 0.83043 0.00681 
2458054.833 2017-10-28 8:00:00  -0.17090 -0.59461 0.00246 0.00275 0.61869 0.00304  0.12268 -0.78165 0.00366 0.00716 0.79122 0.00690 
2458055.167 2017-10-28 16:00:00 -0.16392 -0.58815 0.00255 0.00235 0.61057 0.00266  0.14201 -0.73808 0.00359 0.00731 0.75163 0.00697 
2458055.500 2017-10-29 0:00:00  -0.15440 -0.57270 0.00266 0.00220 0.59315 0.00250  0.16113 -0.69336 0.00352 0.00746 0.71185 0.00702 
2458055.833 2017-10-29 8:00:00  -0.14266 -0.54910 0.00276 0.00223 0.56734 0.00250  0.18001 -0.64755 0.00345 0.00759 0.67212 0.00703 
2458056.167 2017-10-29 16:00:00 -0.12901 -0.51823 0.00287 0.00236 0.53406 0.00259  0.19862 -0.60072 0.00337 0.00772 0.63272 0.00700 
2458056.500 2017-10-30 0:00:00  -0.11372 -0.48096 0.00297 0.00253 0.49423 0.00270  0.21693 -0.55293 0.00330 0.00784 0.59398 0.00692 
2458056.833 2017-10-30 8:00:00  -0.09709 -0.43810 0.00307 0.00269 0.44874 0.00282  0.23490 -0.50426 0.00322 0.00795 0.55631 0.00679 
2458057.167 2017-10-30 16:00:00 -0.07937 -0.39046 0.00315 0.00283 0.39846 0.00293  0.25250 -0.45478 0.00314 0.00805 0.52021 0.00658 
2458057.500 2017-10-31 0:00:00  -0.06080 -0.33879 0.00322 0.00295 0.34422 0.00302  0.26971 -0.40458 0.00306 0.00815 0.48627 0.00627 
2458057.833 2017-10-31 8:00:00  -0.04161 -0.28381 0.00327 0.00305 0.28686 0.00309  0.28649 -0.35372 0.00297 0.00823 0.45523 0.00586 
2458058.167 2017-10-31 16:00:00 -0.02199 -0.22618 0.00331 0.00314 0.22727 0.00315  0.30281 -0.30228 0.00289 0.00830 0.42793 0.00532 
2458058.500 2017-11-01 0:00:00  -0.00215 -0.16652 0.00333 0.00321 0.16657 0.00321  0.31865 -0.25035 0.00281 0.00837 0.40531 0.00464 
2458058.833 2017-11-01 8:00:00   0.01774 -0.10543 0.00334 0.00328 0.10697 0.00328  0.33398 -0.19801 0.00273 0.00842 0.38835 0.00385 
2458059.167 2017-11-01 16:00:00  0.03752 -0.04347 0.00333 0.00334 0.05752 0.00338  0.34875 -0.14534 0.00264 0.00847 0.37792 0.00303 
2458059.500 2017-11-02 0:00:00   0.05701  0.01884 0.00331 0.00340 0.06014 0.00327  0.36296 -0.09243 0.00256 0.00850 0.37464 0.00237 
2458059.833 2017-11-02 8:00:00   0.07609  0.08100 0.00327 0.00345 0.11119 0.00327  0.37657 -0.03936 0.00248 0.00852 0.37872 0.00218 
2458060.167 2017-11-02 16:00:00  0.09461  0.14253 0.00323 0.00349 0.17110 0.00331  0.38955  0.01378 0.00240 0.00853 0.38988 0.00256 
2458060.500 2017-11-03 0:00:00   0.11243  0.20297 0.00317 0.00352 0.23205 0.00333  0.40187  0.06689 0.00232 0.00852 0.40748 0.00323 
2458060.833 2017-11-03 8:00:00   0.12942  0.26189 0.00311 0.00353 0.29214 0.00335  0.41351  0.11990 0.00224 0.00851 0.43062 0.00395 
2458061.167 2017-11-03 16:00:00  0.14547  0.31885 0.00304 0.00352 0.35048 0.00334  0.42445  0.17271 0.00216 0.00848 0.45831 0.00459 
2458061.500 2017-11-04 0:00:00   0.16046  0.37343 0.00297 0.00349 0.40645 0.00331  0.43466  0.22522 0.00209 0.00844 0.48960 0.00513 
2458061.833 2017-11-04 8:00:00   0.17426  0.42522 0.00290 0.00343 0.45955 0.00326  0.44412  0.27734 0.00202 0.00838 0.52365 0.00558 
2458062.167 2017-11-04 16:00:00  0.18676  0.47382 0.00282 0.00333 0.50930 0.00317  0.45281  0.32899 0.00194 0.00831 0.55973 0.00592 
2458062.500 2017-11-05 0:00:00   0.19786  0.51882 0.00275 0.00321 0.55527 0.00305  0.46069  0.38005 0.00188 0.00823 0.59726 0.00619 
2458062.833 2017-11-05 8:00:00   0.20743  0.55982 0.00268 0.00305 0.59702 0.00290  0.46776  0.43045 0.00181 0.00813 0.63571 0.00638 
2458063.167 2017-11-05 16:00:00  0.21538  0.59642 0.00262 0.00286 0.63413 0.00271  0.47400  0.48009 0.00175 0.00802 0.67467 0.00651 
2458063.500 2017-11-06 0:00:00   0.22159  0.62822 0.00256 0.00265 0.66616 0.00250  0.47938  0.52886 0.00169 0.00789 0.71381 0.00659 
2458063.833 2017-11-06 8:00:00   0.22596  0.65480 0.00251 0.00243 0.69270 0.00227  0.48389  0.57669 0.00163 0.00775 0.75282 0.00663 
2458064.167 2017-11-06 16:00:00  0.22839  0.67577 0.00246 0.00223 0.71332 0.00206  0.48752  0.62346 0.00158 0.00759 0.79145 0.00662 
2458064.500 2017-11-07 0:00:00   0.22877  0.69071 0.00242 0.00209 0.72761 0.00190  0.49024  0.66909 0.00153 0.00742 0.82948 0.00658 
2458064.833 2017-11-07 8:00:00   0.22700  0.69921 0.00238 0.00207 0.73514 0.00187  0.49205  0.71348 0.00149 0.00724 0.86671 0.00651 
2458065.167 2017-11-07 16:00:00  0.22300  0.70087 0.00234 0.00222 0.73550 0.00200  0.49294  0.75654 0.00145 0.00704 0.90297 0.00641 
2458065.500 2017-11-08 0:00:00   0.21669  0.69531 0.00231 0.00253 0.72830 0.00232  0.49290  0.79819 0.00142 0.00683 0.93812 0.00628 
2458065.833 2017-11-08 8:00:00   0.20799  0.68215 0.00227 0.00300 0.71316 0.00279  0.49191  0.83832 0.00139 0.00660 0.97199 0.00613 
2458066.167 2017-11-08 16:00:00  0.19686  0.66107 0.00224 0.00357 0.68976 0.00337  0.48998  0.87685 0.00137 0.00636 1.00447 0.00596 
2458066.500 2017-11-09 0:00:00   0.18326  0.63178 0.00220 0.00421 0.65782 0.00402  0.48710  0.91371 0.00135 0.00611 1.03544 0.00576 
2458066.833 2017-11-09 8:00:00   0.16721  0.59407 0.00215 0.00489 0.61716 0.00471  0.48327  0.94879 0.00134 0.00585 1.06478 0.00555 
2458067.167 2017-11-09 16:00:00  0.14873  0.54785 0.00210 0.00559 0.56768 0.00543  0.47848  0.98202 0.00133 0.00558 1.09239 0.00532 
2458067.500 2017-11-10 0:00:00   0.12793  0.49316 0.00204 0.00628 0.50949 0.00613  0.47275  1.01332 0.00134 0.00530 1.11817 0.00508 
2458067.833 2017-11-10 8:00:00   0.10498  0.43024 0.00198 0.00692 0.44286 0.00680  0.46606  1.04261 0.00134 0.00500 1.14204 0.00482 
2458068.167 2017-11-10 16:00:00  0.08011  0.35955 0.00193 0.00750 0.36838 0.00741  0.45844  1.06983 0.00136 0.00470 1.16392 0.00455 
2458068.500 2017-11-11 0:00:00   0.05366  0.28188 0.00187 0.00798 0.28695 0.00793  0.44988  1.09490 0.00137 0.00439 1.18373 0.00427 
2458068.833 2017-11-11 8:00:00   0.02607  0.19831 0.00182 0.00834 0.20003 0.00834  0.44040  1.11776 0.00139 0.00408 1.20140 0.00398 
2458069.167 2017-11-11 16:00:00 -0.00212  0.11032 0.00179 0.00854 0.11035 0.00852  0.43002  1.13835 0.00142 0.00376 1.21686 0.00369 
2458069.500 2017-11-12 0:00:00  -0.03026  0.01972 0.00177 0.00856 0.03694 0.00410  0.41874  1.15661 0.00145 0.00344 1.23007 0.00339 
2458069.833 2017-11-12 8:00:00  -0.05767 -0.07137 0.00177 0.00840 0.09188 0.00706  0.40658  1.17248 0.00148 0.00311 1.24098 0.00308 
2458070.167 2017-11-12 16:00:00 -0.08360 -0.16061 0.00178 0.00805 0.18109 0.00752  0.39357  1.18593 0.00152 0.00279 1.24954 0.00278 
2458070.500 2017-11-13 0:00:00  -0.10734 -0.24563 0.00180 0.00751 0.26808 0.00721  0.37973  1.19692 0.00156 0.00247 1.25571 0.00248 
2458070.833 2017-11-13 8:00:00  -0.12825 -0.32420 0.00182 0.00681 0.34865 0.00663  0.36507  1.20539 0.00159 0.00217 1.25947 0.00219 
2458071.167 2017-11-13 16:00:00 -0.14583 -0.39434 0.00186 0.00599 0.42044 0.00589  0.34964  1.21134 0.00163 0.00187 1.26079 0.00191 
2458071.500 2017-11-14 0:00:00  -0.15971 -0.45453 0.00191 0.00509 0.48178 0.00504  0.33345  1.21472 0.00167 0.00159 1.25966 0.00165 
2458071.833 2017-11-14 8:00:00  -0.16972 -0.50371 0.00198 0.00416 0.53154 0.00416  0.31653  1.21553 0.00171 0.00135 1.25606 0.00143 
2458072.167 2017-11-14 16:00:00 -0.17582 -0.54135 0.00207 0.00325 0.56919 0.00330  0.29893  1.21374 0.00175 0.00117 1.25001 0.00126 
2458072.500 2017-11-15 0:00:00  -0.17812 -0.56735 0.00217 0.00242 0.59466 0.00251  0.28067  1.20936 0.00179 0.00106 1.24150 0.00117 
2458072.833 2017-11-15 8:00:00  -0.17682 -0.58196 0.00228 0.00176 0.60824 0.00186  0.26179  1.20238 0.00182 0.00105 1.23055 0.00116 
2458073.167 2017-11-15 16:00:00 -0.17221 -0.58575 0.00239 0.00138 0.61054 0.00148  0.24233  1.19280 0.00185 0.00113 1.21717 0.00123 
2458073.500 2017-11-16 0:00:00  -0.16461 -0.57944 0.00251 0.00140 0.60238 0.00143  0.22233  1.18065 0.00188 0.00128 1.20140 0.00137 
2458073.833 2017-11-16 8:00:00  -0.15437 -0.56390 0.00262 0.00168 0.58465 0.00164  0.20183  1.16594 0.00191 0.00147 1.18328 0.00155 
2458074.167 2017-11-16 16:00:00 -0.14181 -0.54004 0.00273 0.00205 0.55835 0.00195  0.18088  1.14870 0.00194 0.00168 1.16285 0.00175 
2458074.500 2017-11-17 0:00:00  -0.12730 -0.50877 0.00283 0.00240 0.52447 0.00227  0.15951  1.12895 0.00196 0.00190 1.14016 0.00196 
2458074.833 2017-11-17 8:00:00  -0.11113 -0.47103 0.00291 0.00271 0.48397 0.00256  0.13778  1.10674 0.00198 0.00211 1.11529 0.00216 
2458075.167 2017-11-17 16:00:00 -0.09363 -0.42767 0.00299 0.00298 0.43781 0.00281  0.11574  1.08212 0.00200 0.00233 1.08829 0.00237 
2458075.500 2017-11-18 0:00:00  -0.07505 -0.37954 0.00305 0.00321 0.38691 0.00303  0.09342  1.05513 0.00201 0.00253 1.05926 0.00256 
2458075.833 2017-11-18 8:00:00  -0.05566 -0.32742 0.00310 0.00339 0.33213 0.00323  0.07089  1.02583 0.00202 0.00272 1.02828 0.00275 
2458076.167 2017-11-18 16:00:00 -0.03570 -0.27204 0.00313 0.00354 0.27439 0.00341  0.04818  0.99429 0.00203 0.00289 0.99546 0.00291 
2458076.500 2017-11-19 0:00:00  -0.01539 -0.21408 0.00316 0.00367 0.21466 0.00360  0.02535  0.96057 0.00203 0.00305 0.96091 0.00307 
2458076.833 2017-11-19 8:00:00   0.00508 -0.15419 0.00317 0.00378 0.15431 0.00381  0.00245  0.92476 0.00203 0.00320 0.92476 0.00320 
2458077.167 2017-11-19 16:00:00  0.02553 -0.09296 0.00318 0.00387 0.09644 0.00406 -0.02047  0.88693 0.00203 0.00333 0.88717 0.00332 
2458077.500 2017-11-20 0:00:00   0.04577 -0.03094 0.00317 0.00394 0.05534 0.00388 -0.04336  0.84716 0.00202 0.00344 0.84827 0.00341 
2458077.833 2017-11-20 8:00:00   0.06565  0.03132 0.00315 0.00399 0.07286 0.00288 -0.06617  0.80555 0.00201 0.00354 0.80827 0.00349 
2458078.167 2017-11-20 16:00:00  0.08503  0.09335 0.00313 0.00403 0.12633 0.00317 -0.08886  0.76220 0.00199 0.00362 0.76736 0.00354 
2458078.500 2017-11-21 0:00:00   0.10376  0.15465 0.00310 0.00405 0.18628 0.00339 -0.11137  0.71719 0.00198 0.00368 0.72579 0.00357 
2458078.833 2017-11-21 8:00:00   0.12171  0.21479 0.00306 0.00405 0.24690 0.00351 -0.13365  0.67063 0.00196 0.00373 0.68382 0.00358 
2458079.167 2017-11-21 16:00:00  0.13876  0.27331 0.00302 0.00403 0.30654 0.00357 -0.15566  0.62263 0.00194 0.00376 0.64180 0.00355 
2458079.500 2017-11-22 0:00:00   0.15478  0.32981 0.00297 0.00397 0.36434 0.00358 -0.17735  0.57329 0.00191 0.00378 0.60010 0.00350 
2458079.833 2017-11-22 8:00:00   0.16965  0.38387 0.00292 0.00388 0.41969 0.00355 -0.19867  0.52273 0.00188 0.00379 0.55922 0.00341 
2458080.167 2017-11-22 16:00:00  0.18326  0.43507 0.00287 0.00376 0.47210 0.00347 -0.21959  0.47105 0.00186 0.00378 0.51973 0.00328 
2458080.500 2017-11-23 0:00:00   0.19550  0.48303 0.00281 0.00361 0.52110 0.00335 -0.24005  0.41837 0.00183 0.00376 0.48236 0.00311 
2458080.833 2017-11-23 8:00:00   0.20626  0.52733 0.00276 0.00341 0.56624 0.00319 -0.26002  0.36481 0.00179 0.00373 0.44800 0.00289 
2458081.167 2017-11-23 16:00:00  0.21543  0.56759 0.00270 0.00318 0.60711 0.00299 -0.27947  0.31048 0.00176 0.00369 0.41774 0.00261 
2458081.500 2017-11-24 0:00:00   0.22291  0.60340 0.00264 0.00292 0.64327 0.00275 -0.29834  0.25549 0.00173 0.00364 0.39280 0.00229 
2458081.833 2017-11-24 8:00:00   0.22859  0.63436 0.00259 0.00264 0.67430 0.00248 -0.31660  0.19998 0.00170 0.00358 0.37448 0.00196 
2458082.167 2017-11-24 16:00:00  0.23237  0.66007 0.00253 0.00236 0.69978 0.00221 -0.33422  0.14404 0.00167 0.00352 0.36396 0.00166 
2458082.500 2017-11-25 0:00:00   0.23414  0.68012 0.00248 0.00212 0.71930 0.00197 -0.35117  0.08780 0.00164 0.00345 0.36200 0.00150 
2458082.833 2017-11-25 8:00:00   0.23381  0.69410 0.00242 0.00200 0.73242 0.00183 -0.36742  0.03138 0.00161 0.00338 0.36877 0.00152 
2458083.167 2017-11-25 16:00:00  0.23129  0.70159 0.00237 0.00205 0.73873 0.00188 -0.38294 -0.02512 0.00159 0.00330 0.38377 0.00168 
2458083.500 2017-11-26 0:00:00   0.22648  0.70220 0.00232 0.00233 0.73783 0.00215 -0.39769 -0.08157 0.00157 0.00322 0.40598 0.00188 
2458083.833 2017-11-26 8:00:00   0.21931  0.69554 0.00228 0.00280 0.72930 0.00263 -0.41167 -0.13787 0.00155 0.00313 0.43415 0.00207 
2458084.167 2017-11-26 16:00:00  0.20971  0.68123 0.00223 0.00343 0.71278 0.00327 -0.42483 -0.19391 0.00154 0.00305 0.46700 0.00222 
2458084.500 2017-11-27 0:00:00   0.19764  0.65893 0.00219 0.00416 0.68794 0.00401 -0.43717 -0.24957 0.00154 0.00296 0.50340 0.00233 
2458084.833 2017-11-27 8:00:00   0.18307  0.62838 0.00214 0.00497 0.65450 0.00483 -0.44867 -0.30476 0.00154 0.00288 0.54239 0.00240 
2458085.167 2017-11-27 16:00:00  0.16601  0.58935 0.00210 0.00582 0.61229 0.00569 -0.45930 -0.35937 0.00156 0.00279 0.58319 0.00243 
2458085.500 2017-11-28 0:00:00   0.14652  0.54176 0.00207 0.00669 0.56123 0.00659 -0.46906 -0.41331 0.00158 0.00271 0.62518 0.00244 
2458085.833 2017-11-28 8:00:00   0.12471  0.48566 0.00204 0.00756 0.50142 0.00748 -0.47793 -0.46646 0.00161 0.00262 0.66784 0.00243 
2458086.167 2017-11-28 16:00:00  0.10077  0.42130 0.00203 0.00839 0.43319 0.00834 -0.48590 -0.51875 0.00164 0.00254 0.71077 0.00240 
2458086.500 2017-11-29 0:00:00   0.07495  0.34919 0.00202 0.00916 0.35715 0.00915 -0.49296 -0.57008 0.00169 0.00246 0.75365 0.00236 
2458086.833 2017-11-29 8:00:00   0.04762  0.27015 0.00204 0.00982 0.27432 0.00985 -0.49910 -0.62035 0.00174 0.00238 0.79620 0.00230 
2458087.167 2017-11-29 16:00:00  0.01926  0.18532 0.00206 0.01033 0.18633 0.01040 -0.50432 -0.66949 0.00180 0.00230 0.83819 0.00224 
2458087.500 2017-11-30 0:00:00  -0.00956  0.09626 0.00209 0.01066 0.09677 0.01047 -0.50862 -0.71741 0.00187 0.00222 0.87942 0.00217 
2458087.833 2017-11-30 8:00:00  -0.03816  0.00486 0.00212 0.01075 0.03992 0.00246 -0.51200 -0.76404 0.00195 0.00215 0.91973 0.00210 
2458088.167 2017-11-30 16:00:00 -0.06580 -0.08666 0.00214 0.01059 0.10895 0.00930 -0.51445 -0.80930 0.00203 0.00207 0.95897 0.00203 
2458088.500 2017-12-01 0:00:00  -0.09172 -0.17590 0.00215 0.01016 0.19841 0.00967 -0.51597 -0.85311 0.00211 0.00200 0.99701 0.00195 
2458088.833 2017-12-01 8:00:00  -0.11518 -0.26044 0.00214 0.00947 0.28479 0.00921 -0.51657 -0.89542 0.00220 0.00193 1.03375 0.00187 
2458089.167 2017-12-01 16:00:00 -0.13557 -0.33801 0.00212 0.00855 0.36420 0.00841 -0.51626 -0.93615 0.00229 0.00187 1.06907 0.00179 
2458089.500 2017-12-02 0:00:00  -0.15239 -0.40669 0.00209 0.00743 0.43431 0.00737 -0.51504 -0.97525 0.00239 0.00180 1.10290 0.00172 
2458089.833 2017-12-02 8:00:00  -0.16532 -0.46501 0.00206 0.00620 0.49353 0.00619 -0.51291 -1.01265 0.00249 0.00174 1.13515 0.00165 
2458090.167 2017-12-02 16:00:00 -0.17422 -0.51201 0.00204 0.00491 0.54084 0.00494 -0.50990 -1.04832 0.00259 0.00169 1.16575 0.00158 
2458090.500 2017-12-03 0:00:00  -0.17910 -0.54724 0.00204 0.00364 0.57581 0.00370 -0.50600 -1.08218 0.00269 0.00164 1.19464 0.00153 
2458090.833 2017-12-03 8:00:00  -0.18011 -0.57072 0.00205 0.00249 0.59847 0.00255 -0.50123 -1.11421 0.00279 0.00160 1.22176 0.00148 
2458091.167 2017-12-03 16:00:00 -0.17752 -0.58281 0.00208 0.00162 0.60925 0.00165 -0.49561 -1.14436 0.00289 0.00156 1.24707 0.00145 
2458091.500 2017-12-04 0:00:00  -0.17162 -0.58413 0.00213 0.00140 0.60882 0.00131 -0.48914 -1.17258 0.00299 0.00155 1.27052 0.00144 
2458091.833 2017-12-04 8:00:00  -0.16278 -0.57548 0.00219 0.00188 0.59806 0.00170 -0.48185 -1.19885 0.00309 0.00154 1.29207 0.00144 
2458092.167 2017-12-04 16:00:00 -0.15136 -0.55775 0.00225 0.00256 0.57793 0.00235 -0.47375 -1.22314 0.00318 0.00155 1.31168 0.00147 
2458092.500 2017-12-05 0:00:00  -0.13770 -0.53189 0.00231 0.00323 0.54944 0.00300 -0.46486 -1.24541 0.00328 0.00158 1.32934 0.00151 
2458092.833 2017-12-05 8:00:00  -0.12217 -0.49884 0.00238 0.00383 0.51359 0.00359 -0.45519 -1.26564 0.00337 0.00163 1.34501 0.00158 
2458093.167 2017-12-05 16:00:00 -0.10507 -0.45952 0.00245 0.00434 0.47139 0.00410 -0.44478 -1.28380 0.00346 0.00170 1.35867 0.00167 
2458093.500 2017-12-06 0:00:00  -0.08673 -0.41479 0.00252 0.00477 0.42377 0.00455 -0.43363 -1.29989 0.00355 0.00178 1.37032 0.00177 
2458093.833 2017-12-06 8:00:00  -0.06741 -0.36548 0.00258 0.00513 0.37166 0.00493 -0.42177 -1.31389 0.00363 0.00188 1.37993 0.00189 
2458094.167 2017-12-06 16:00:00 -0.04737 -0.31238 0.00264 0.00542 0.31596 0.00525 -0.40922 -1.32577 0.00371 0.00200 1.38749 0.00203 
2458094.500 2017-12-07 0:00:00  -0.02685 -0.25620 0.00270 0.00564 0.25762 0.00554 -0.39600 -1.33554 0.00378 0.00213 1.39302 0.00218 
2458094.833 2017-12-07 8:00:00  -0.00606 -0.19761 0.00275 0.00582 0.19772 0.00579 -0.38215 -1.34318 0.00385 0.00228 1.39649 0.00234 
2458095.167 2017-12-07 16:00:00  0.01480 -0.13725 0.00280 0.00595 0.13807 0.00600 -0.36767 -1.34870 0.00391 0.00244 1.39793 0.00251 
2458095.500 2017-12-08 0:00:00   0.03554 -0.07569 0.00283 0.00603 0.08368 0.00588 -0.35261 -1.35209 0.00397 0.00260 1.39732 0.00269 
2458095.833 2017-12-08 8:00:00   0.05600 -0.01350 0.00287 0.00608 0.05790 0.00338 -0.33697 -1.35336 0.00403 0.00278 1.39469 0.00288 
2458096.167 2017-12-08 16:00:00  0.07603  0.04882 0.00289 0.00608 0.09053 0.00364 -0.32080 -1.35251 0.00407 0.00296 1.39004 0.00307 
2458096.500 2017-12-09 0:00:00   0.09547  0.11076 0.00291 0.00605 0.14631 0.00460 -0.30411 -1.34955 0.00412 0.00316 1.38339 0.00326 
2458096.833 2017-12-09 8:00:00   0.11418  0.17186 0.00292 0.00598 0.20638 0.00496 -0.28694 -1.34448 0.00415 0.00335 1.37477 0.00346 
2458097.167 2017-12-09 16:00:00  0.13204  0.23168 0.00292 0.00587 0.26670 0.00508 -0.26931 -1.33733 0.00419 0.00355 1.36418 0.00367 
2458097.500 2017-12-10 0:00:00   0.14892  0.28978 0.00291 0.00572 0.32583 0.00507 -0.25125 -1.32811 0.00421 0.00376 1.35167 0.00388 
2458097.833 2017-12-10 8:00:00   0.16469  0.34573 0.00289 0.00553 0.38297 0.00499 -0.23279 -1.31684 0.00423 0.00397 1.33726 0.00408 
2458098.167 2017-12-10 16:00:00  0.17924  0.39913 0.00287 0.00529 0.43755 0.00483 -0.21395 -1.30353 0.00425 0.00418 1.32098 0.00429 
2458098.500 2017-12-11 0:00:00   0.19246  0.44957 0.00284 0.00500 0.48905 0.00461 -0.19477 -1.28822 0.00425 0.00440 1.30287 0.00451 
2458098.833 2017-12-11 8:00:00   0.20423  0.49664 0.00280 0.00466 0.53700 0.00432 -0.17529 -1.27092 0.00426 0.00461 1.28296 0.00472 
2458099.167 2017-12-11 16:00:00  0.21445  0.53994 0.00276 0.00427 0.58098 0.00398 -0.15551 -1.25167 0.00425 0.00483 1.26131 0.00493 
2458099.500 2017-12-12 0:00:00   0.22301  0.57907 0.00271 0.00383 0.62054 0.00358 -0.13549 -1.23051 0.00424 0.00504 1.23795 0.00514 
2458099.833 2017-12-12 8:00:00   0.22979  0.61363 0.00266 0.00335 0.65525 0.00313 -0.11525 -1.20745 0.00423 0.00526 1.21294 0.00534 
2458100.167 2017-12-12 16:00:00  0.23470  0.64320 0.00260 0.00285 0.68469 0.00265 -0.09482 -1.18254 0.00421 0.00547 1.18634 0.00555 
2458100.500 2017-12-13 0:00:00   0.23763  0.66738 0.00255 0.00237 0.70843 0.00220 -0.07423 -1.15581 0.00419 0.00569 1.15820 0.00575 
2458100.833 2017-12-13 8:00:00   0.23848  0.68574 0.00250 0.00203 0.72603 0.00188 -0.05351 -1.12731 0.00416 0.00590 1.12859 0.00595 
2458101.167 2017-12-13 16:00:00  0.23715  0.69788 0.00245 0.00200 0.73708 0.00190 -0.03270 -1.09708 0.00412 0.00611 1.09758 0.00614 
2458101.500 2017-12-14 0:00:00   0.23356  0.70338 0.00241 0.00240 0.74115 0.00235 -0.01183 -1.06517 0.00408 0.00632 1.06524 0.00633 
2458101.833 2017-12-14 8:00:00   0.22761  0.70183 0.00238 0.00315 0.73782 0.00314  0.00907 -1.03161 0.00404 0.00652 1.03166 0.00651 
2458102.167 2017-12-14 16:00:00  0.21923  0.69284 0.00238 0.00412 0.72670 0.00414  0.02997 -0.99646 0.00399 0.00672 0.99692 0.00669 
2458102.500 2017-12-15 0:00:00   0.20836  0.67604 0.00240 0.00525 0.70742 0.00529  0.05084 -0.95977 0.00394 0.00692 0.96113 0.00685 
2458102.833 2017-12-15 8:00:00   0.19498  0.65110 0.00245 0.00648 0.67967 0.00655  0.07163 -0.92160 0.00388 0.00711 0.92439 0.00700 
2458103.167 2017-12-15 16:00:00  0.17906  0.61776 0.00254 0.00780 0.64319 0.00789  0.09233 -0.88200 0.00382 0.00730 0.88683 0.00714 
2458103.500 2017-12-16 0:00:00   0.16064  0.57585 0.00265 0.00917 0.59784 0.00929  0.11290 -0.84103 0.00376 0.00748 0.84858 0.00726 
2458103.833 2017-12-16 8:00:00   0.13979  0.52531 0.00280 0.01056 0.54360 0.01072  0.13330 -0.79875 0.00369 0.00766 0.80980 0.00737 
2458104.167 2017-12-16 16:00:00  0.11667  0.46626 0.00297 0.01193 0.48064 0.01213  0.15350 -0.75521 0.00362 0.00783 0.77067 0.00745 
2458104.500 2017-12-17 0:00:00   0.09149  0.39905 0.00315 0.01323 0.40940 0.01347  0.17347 -0.71049 0.00355 0.00800 0.73138 0.00750 
2458104.833 2017-12-17 8:00:00   0.06455  0.32427 0.00333 0.01441 0.33064 0.01468  0.19318 -0.66465 0.00348 0.00815 0.69217 0.00752 
2458105.167 2017-12-17 16:00:00  0.03629  0.24287 0.00348 0.01540 0.24558 0.01567  0.21260 -0.61776 0.00340 0.00830 0.65334 0.00750 
2458105.500 2017-12-18 0:00:00   0.00722  0.15615 0.00360 0.01613 0.15635 0.01625  0.23168 -0.56989 0.00333 0.00845 0.61520 0.00743 
2458105.833 2017-12-18 8:00:00  -0.02203  0.06579 0.00367 0.01653 0.06996 0.01438  0.25041 -0.52110 0.00325 0.00858 0.57817 0.00729 
2458106.167 2017-12-18 16:00:00 -0.05075 -0.02618 0.00366 0.01655 0.05870 0.01011  0.26875 -0.47147 0.00317 0.00871 0.54272 0.00707 
2458106.500 2017-12-19 0:00:00  -0.07817 -0.11748 0.00359 0.01615 0.14126 0.01516  0.28666 -0.42108 0.00309 0.00882 0.50944 0.00675 
2458106.833 2017-12-19 8:00:00  -0.10353 -0.20568 0.00344 0.01533 0.23031 0.01503  0.30413 -0.37001 0.00301 0.00893 0.47901 0.00631 
2458107.167 2017-12-19 16:00:00 -0.12613 -0.28840 0.00323 0.01412 0.31480 0.01402  0.32111 -0.31832 0.00293 0.00902 0.45221 0.00574 
2458107.500 2017-12-20 0:00:00  -0.14539 -0.36349 0.00299 0.01258 0.39150 0.01258  0.33757 -0.26611 0.00285 0.00911 0.42992 0.00504 
2458107.833 2017-12-20 8:00:00  -0.16089 -0.42917 0.00274 0.01081 0.45834 0.01084  0.35349 -0.21345 0.00277 0.00918 0.41303 0.00421 
2458108.167 2017-12-20 16:00:00 -0.17237 -0.48415 0.00249 0.00889 0.51392 0.00895  0.36884 -0.16042 0.00269 0.00924 0.40232 0.00332 
2458108.500 2017-12-21 0:00:00  -0.17975 -0.52765 0.00229 0.00693 0.55743 0.00701  0.38359 -0.10712 0.00261 0.00929 0.39837 0.00254 
2458108.833 2017-12-21 8:00:00  -0.18310 -0.55938 0.00214 0.00503 0.58858 0.00511  0.39770 -0.05363 0.00253 0.00932 0.40141 0.00218 
2458109.167 2017-12-21 16:00:00 -0.18263 -0.57945 0.00205 0.00327 0.60755 0.00335  0.41115 -0.00003 0.00245 0.00935 0.41126 0.00246 
2458109.500 2017-12-22 0:00:00  -0.17861 -0.58832 0.00201 0.00185 0.61484 0.00190  0.42391  0.05357 0.00237 0.00935 0.42738 0.00313 
2458109.833 2017-12-22 8:00:00  -0.17138 -0.58665 0.00201 0.00140 0.61117 0.00135  0.43596  0.10710 0.00230 0.00934 0.44901 0.00390 
2458110.167 2017-12-22 16:00:00 -0.16129 -0.57526 0.00204 0.00219 0.59745 0.00208  0.44728  0.16046 0.00222 0.00932 0.47526 0.00462 
2458110.500 2017-12-23 0:00:00  -0.14872 -0.55506 0.00209 0.00324 0.57465 0.00311  0.45782  0.21356 0.00215 0.00928 0.50524 0.00525 
2458110.833 2017-12-23 8:00:00  -0.13402 -0.52698 0.00215 0.00422 0.54376 0.00408  0.46758  0.26629 0.00208 0.00923 0.53814 0.00577 
2458111.167 2017-12-23 16:00:00 -0.11754 -0.49195 0.00222 0.00508 0.50580 0.00494  0.47652  0.31857 0.00201 0.00916 0.57325 0.00619 
2458111.500 2017-12-24 0:00:00  -0.09959 -0.45087 0.00229 0.00581 0.46174 0.00568  0.48463  0.37031 0.00194 0.00908 0.60995 0.00651 
2458111.833 2017-12-24 8:00:00  -0.08048 -0.40458 0.00236 0.00643 0.41252 0.00631  0.49188  0.42140 0.00187 0.00898 0.64773 0.00676 
2458112.167 2017-12-24 16:00:00 -0.06049 -0.35391 0.00243 0.00693 0.35906 0.00684  0.49826  0.47175 0.00180 0.00886 0.68618 0.00693 
2458112.500 2017-12-25 0:00:00  -0.03985 -0.29962 0.00250 0.00735 0.30227 0.00728  0.50374  0.52126 0.00174 0.00872 0.72491 0.00704 
2458112.833 2017-12-25 8:00:00  -0.01882 -0.24240 0.00257 0.00767 0.24314 0.00765  0.50830  0.56983 0.00168 0.00857 0.76362 0.00710 
2458113.167 2017-12-25 16:00:00  0.00241 -0.18293 0.00263 0.00792 0.18296 0.00792  0.51195  0.61738 0.00162 0.00841 0.80204 0.00711 
2458113.500 2017-12-26 0:00:00   0.02363 -0.12181 0.00269 0.00811 0.12412 0.00798  0.51465  0.66381 0.00156 0.00822 0.83995 0.00709 
2458113.833 2017-12-26 8:00:00   0.04466 -0.05964 0.00275 0.00823 0.07471 0.00679  0.51639  0.70901 0.00151 0.00802 0.87714 0.00702 
2458114.167 2017-12-26 16:00:00  0.06535  0.00304 0.00280 0.00829 0.06594 0.00278  0.51717  0.75289 0.00146 0.00780 0.91342 0.00692 
2458114.500 2017-12-27 0:00:00   0.08552  0.06572 0.00284 0.00829 0.10807 0.00554  0.51697  0.79537 0.00142 0.00757 0.94863 0.00679 
2458114.833 2017-12-27 8:00:00   0.10504  0.12792 0.00287 0.00824 0.16562 0.00667  0.51579  0.83635 0.00138 0.00732 0.98262 0.00663 
2458115.167 2017-12-27 16:00:00  0.12377  0.18916 0.00289 0.00814 0.22611 0.00704  0.51363  0.87574 0.00134 0.00706 1.01526 0.00644 
2458115.500 2017-12-28 0:00:00   0.14158  0.24899 0.00290 0.00798 0.28646 0.00714  0.51046  0.91346 0.00131 0.00678 1.04642 0.00623 
2458115.833 2017-12-28 8:00:00   0.15834  0.30698 0.00291 0.00776 0.34544 0.00708  0.50631  0.94941 0.00129 0.00649 1.07598 0.00600 
2458116.167 2017-12-28 16:00:00  0.17393  0.36271 0.00290 0.00748 0.40228 0.00691  0.50116  0.98351 0.00127 0.00618 1.10384 0.00575 
2458116.500 2017-12-29 0:00:00   0.18824  0.41577 0.00288 0.00714 0.45641 0.00666  0.49502  1.01568 0.00126 0.00586 1.12989 0.00548 
2458116.833 2017-12-29 8:00:00   0.20115  0.46574 0.00285 0.00673 0.50734 0.00632  0.48789  1.04584 0.00126 0.00553 1.15405 0.00519 
2458117.167 2017-12-29 16:00:00  0.21255  0.51223 0.00282 0.00625 0.55458 0.00590  0.47978  1.07393 0.00126 0.00519 1.17623 0.00489 
2458117.500 2017-12-30 0:00:00   0.22233  0.55482 0.00277 0.00570 0.59771 0.00539  0.47070  1.09985 0.00127 0.00485 1.19634 0.00458 
2458117.833 2017-12-30 8:00:00   0.23039  0.59311 0.00272 0.00508 0.63629 0.00481  0.46066  1.12356 0.00129 0.00449 1.21433 0.00426 
2458118.167 2017-12-30 16:00:00  0.23662  0.62671 0.00266 0.00439 0.66990 0.00415  0.44967  1.14498 0.00131 0.00413 1.23011 0.00392 
2458118.500 2017-12-31 0:00:00   0.24091  0.65520 0.00260 0.00364 0.69810 0.00343  0.43775  1.16405 0.00133 0.00376 1.24364 0.00358 
2458118.833 2017-12-31 8:00:00   0.24318  0.67819 0.00254 0.00288 0.72047 0.00268  0.42492  1.18073 0.00136 0.00340 1.25486 0.00324 
2458119.167 2017-12-31 16:00:00  0.24332  0.69526 0.00249 0.00217 0.73661 0.00200  0.41120  1.19495 0.00140 0.00303 1.26372 0.00290 
2458119.500 2018-01-01 0:00:00   0.24124  0.70600 0.00244 0.00179 0.74609 0.00167  0.39661  1.20668 0.00143 0.00267 1.27019 0.00256 
2458119.833 2018-01-01 8:00:00   0.23685  0.71003 0.00242 0.00208 0.74850 0.00205  0.38118  1.21587 0.00147 0.00232 1.27422 0.00224 
2458120.167 2018-01-01 16:00:00  0.23009  0.70696 0.00241 0.00294 0.74346 0.00298  0.36493  1.22250 0.00151 0.00199 1.27581 0.00193 
2458120.500 2018-01-02 0:00:00   0.22088  0.69642 0.00243 0.00408 0.73061 0.00416  0.34790  1.22653 0.00155 0.00168 1.27492 0.00164 
2458120.833 2018-01-02 8:00:00   0.20919  0.67807 0.00249 0.00538 0.70961 0.00548  0.33011  1.22795 0.00159 0.00141 1.27155 0.00141 
2458121.167 2018-01-02 16:00:00  0.19499  0.65164 0.00257 0.00675 0.68019 0.00688  0.31161  1.22674 0.00163 0.00121 1.26570 0.00124 
2458121.500 2018-01-03 0:00:00   0.17829  0.61692 0.00269 0.00816 0.64217 0.00832  0.29243  1.22288 0.00167 0.00110 1.25736 0.00118 
2458121.833 2018-01-03 8:00:00   0.15915  0.57377 0.00282 0.00957 0.59544 0.00975  0.27261  1.21638 0.00170 0.00111 1.24656 0.00121 
2458122.167 2018-01-03 16:00:00  0.13767  0.52223 0.00297 0.01092 0.54008 0.01114  0.25219  1.20725 0.00174 0.00123 1.23331 0.00134 
2458122.500 2018-01-04 0:00:00   0.11401  0.46246 0.00312 0.01219 0.47631 0.01243  0.23120  1.19549 0.00177 0.00142 1.21764 0.00153 
2458122.833 2018-01-04 8:00:00   0.08841  0.39486 0.00326 0.01330 0.40464 0.01357  0.20971  1.18112 0.00180 0.00165 1.19959 0.00176 
2458123.167 2018-01-04 16:00:00  0.06118  0.32007 0.00337 0.01422 0.32587 0.01450  0.18774  1.16417 0.00183 0.00190 1.17921 0.00200 
2458123.500 2018-01-05 0:00:00   0.03276  0.23904 0.00344 0.01488 0.24129 0.01514  0.16536  1.14466 0.00185 0.00215 1.15655 0.00224 
2458123.833 2018-01-05 8:00:00   0.00365  0.15304 0.00346 0.01524 0.15311 0.01531  0.14260  1.12265 0.00187 0.00240 1.13167 0.00248 
2458124.167 2018-01-05 16:00:00 -0.02555  0.06365 0.00344 0.01528 0.06916 0.01290  0.11951  1.09816 0.00189 0.00264 1.10465 0.00271 
2458124.500 2018-01-06 0:00:00  -0.05416 -0.02721 0.00337 0.01496 0.06187 0.00900  0.09616  1.07126 0.00190 0.00287 1.07557 0.00292 
2458124.833 2018-01-06 8:00:00  -0.08147 -0.11742 0.00326 0.01431 0.14305 0.01330  0.07258  1.04200 0.00191 0.00308 1.04452 0.00312 
2458125.167 2018-01-06 16:00:00 -0.10677 -0.20472 0.00311 0.01336 0.23093 0.01302  0.04883  1.01044 0.00192 0.00328 1.01163 0.00331 
2458125.500 2018-01-07 0:00:00  -0.12939 -0.28690 0.00295 0.01216 0.31474 0.01204  0.02497  0.97667 0.00193 0.00346 0.97699 0.00347 
2458125.833 2018-01-07 8:00:00  -0.14877 -0.36190 0.00279 0.01077 0.39130 0.01076  0.00104  0.94074 0.00193 0.00362 0.94074 0.00362 
2458126.167 2018-01-07 16:00:00 -0.16449 -0.42801 0.00265 0.00928 0.45854 0.00933 -0.02290  0.90274 0.00193 0.00376 0.90303 0.00374 
2458126.500 2018-01-08 0:00:00  -0.17628 -0.48391 0.00254 0.00776 0.51502 0.00786 -0.04679  0.86276 0.00192 0.00389 0.86403 0.00384 
2458126.833 2018-01-08 8:00:00  -0.18402 -0.52873 0.00247 0.00627 0.55985 0.00642 -0.07060  0.82089 0.00191 0.00400 0.82393 0.00392 
2458127.167 2018-01-08 16:00:00 -0.18776 -0.56208 0.00244 0.00488 0.59262 0.00507 -0.09425  0.77723 0.00190 0.00408 0.78293 0.00397 
2458127.500 2018-01-09 0:00:00  -0.18766 -0.58393 0.00244 0.00364 0.61335 0.00388 -0.11771  0.73187 0.00189 0.00416 0.74128 0.00400 
2458127.833 2018-01-09 8:00:00  -0.18395 -0.59461 0.00248 0.00261 0.62242 0.00289 -0.14093  0.68491 0.00187 0.00421 0.69926 0.00399 
2458128.167 2018-01-09 16:00:00 -0.17694 -0.59468 0.00254 0.00190 0.62045 0.00219 -0.16384  0.63647 0.00185 0.00424 0.65722 0.00396 
2458128.500 2018-01-10 0:00:00  -0.16699 -0.58486 0.00261 0.00165 0.60824 0.00187 -0.18641  0.58665 0.00183 0.00426 0.61556 0.00388 
2458128.833 2018-01-10 8:00:00  -0.15445 -0.56601 0.00269 0.00184 0.58671 0.00194 -0.20859  0.53556 0.00181 0.00427 0.57475 0.00377 
2458129.167 2018-01-10 16:00:00 -0.13967 -0.53901 0.00277 0.00224 0.55682 0.00222 -0.23033  0.48332 0.00179 0.00426 0.53540 0.00361 
2458129.500 2018-01-11 0:00:00  -0.12300 -0.50478 0.00284 0.00267 0.51955 0.00257 -0.25158  0.43004 0.00177 0.00423 0.49823 0.00340 
2458129.833 2018-01-11 8:00:00  -0.10478 -0.46420 0.00290 0.00308 0.47588 0.00293 -0.27231  0.37584 0.00174 0.00420 0.46414 0.00313 
2458130.167 2018-01-11 16:00:00 -0.08531 -0.41814 0.00295 0.00345 0.42677 0.00328 -0.29248  0.32084 0.00172 0.00415 0.43416 0.00280 
2458130.500 2018-01-12 0:00:00  -0.06489 -0.36744 0.00299 0.00378 0.37314 0.00360 -0.31203  0.26516 0.00169 0.00409 0.40950 0.00242 
2458130.833 2018-01-12 8:00:00  -0.04377 -0.31287 0.00302 0.00407 0.31593 0.00391 -0.33094  0.20891 0.00167 0.00402 0.39139 0.00201 
2458131.167 2018-01-12 16:00:00 -0.02220 -0.25517 0.00304 0.00434 0.25616 0.00423 -0.34918  0.15222 0.00165 0.00394 0.38094 0.00165 
2458131.500 2018-01-13 0:00:00  -0.00041 -0.19504 0.00306 0.00458 0.19506 0.00457 -0.36670  0.09521 0.00163 0.00386 0.37888 0.00145 
2458131.833 2018-01-13 8:00:00   0.02139 -0.13311 0.00306 0.00480 0.13485 0.00493 -0.38347  0.03799 0.00161 0.00377 0.38537 0.00148 
2458132.167 2018-01-13 16:00:00  0.04302 -0.07000 0.00306 0.00500 0.08222 0.00506 -0.39947 -0.01932 0.00160 0.00367 0.39996 0.00168 
2458132.500 2018-01-14 0:00:00   0.06429 -0.00629 0.00306 0.00518 0.06479 0.00322 -0.41467 -0.07660 0.00159 0.00357 0.42170 0.00194 
2458132.833 2018-01-14 8:00:00   0.08504  0.05750 0.00305 0.00534 0.10279 0.00323 -0.42904 -0.13374 0.00159 0.00347 0.44941 0.00218 
2458133.167 2018-01-14 16:00:00  0.10512  0.12083 0.00303 0.00547 0.16023 0.00401 -0.44257 -0.19062 0.00159 0.00337 0.48188 0.00237 
2458133.500 2018-01-15 0:00:00   0.12438  0.18324 0.00302 0.00556 0.22151 0.00445 -0.45521 -0.24715 0.00160 0.00326 0.51799 0.00250 
2458133.833 2018-01-15 8:00:00   0.14269  0.24424 0.00300 0.00561 0.28289 0.00471 -0.46698 -0.30319 0.00162 0.00316 0.55678 0.00259 
2458134.167 2018-01-15 16:00:00  0.15990  0.30338 0.00298 0.00562 0.34297 0.00486 -0.47783 -0.35867 0.00164 0.00305 0.59747 0.00264 
2458134.500 2018-01-16 0:00:00   0.17591  0.36023 0.00295 0.00557 0.40090 0.00492 -0.48777 -0.41346 0.00167 0.00295 0.63943 0.00266 
2458134.833 2018-01-16 8:00:00   0.19059  0.41435 0.00292 0.00545 0.45610 0.00490 -0.49677 -0.46746 0.00171 0.00285 0.68213 0.00265 
2458135.167 2018-01-16 16:00:00  0.20382  0.46534 0.00288 0.00527 0.50803 0.00479 -0.50482 -0.52060 0.00176 0.00275 0.72517 0.00262 
2458135.500 2018-01-17 0:00:00   0.21549  0.51277 0.00284 0.00502 0.55622 0.00460 -0.51193 -0.57276 0.00182 0.00265 0.76819 0.00258 
2458135.833 2018-01-17 8:00:00   0.22550  0.55623 0.00280 0.00469 0.60021 0.00433 -0.51807 -0.62385 0.00188 0.00255 0.81092 0.00252 
2458136.167 2018-01-17 16:00:00  0.23373  0.59533 0.00275 0.00428 0.63958 0.00397 -0.52326 -0.67380 0.00195 0.00245 0.85312 0.00246 
2458136.500 2018-01-18 0:00:00   0.24009  0.62965 0.00269 0.00380 0.67388 0.00353 -0.52748 -0.72252 0.00203 0.00236 0.89458 0.00239 
2458136.833 2018-01-18 8:00:00   0.24447  0.65880 0.00264 0.00326 0.70270 0.00301 -0.53073 -0.76992 0.00211 0.00227 0.93512 0.00231 
2458137.167 2018-01-18 16:00:00  0.24677  0.68236 0.00258 0.00268 0.72561 0.00246 -0.53302 -0.81594 0.00220 0.00218 0.97461 0.00223 
2458137.500 2018-01-19 0:00:00   0.24692  0.69993 0.00252 0.00214 0.74221 0.00195 -0.53434 -0.86049 0.00230 0.00209 1.01290 0.00215 
2458137.833 2018-01-19 8:00:00   0.24480  0.71113 0.00247 0.00180 0.75209 0.00166 -0.53471 -0.90351 0.00240 0.00200 1.04988 0.00206 
2458138.167 2018-01-19 16:00:00  0.24036  0.71556 0.00242 0.00192 0.75486 0.00185 -0.53413 -0.94494 0.00250 0.00192 1.08546 0.00198 
2458138.500 2018-01-20 0:00:00   0.23352  0.71285 0.00239 0.00253 0.75013 0.00252 -0.53260 -0.98471 0.00260 0.00184 1.11952 0.00190 
2458138.833 2018-01-20 8:00:00   0.22422  0.70264 0.00237 0.00344 0.73755 0.00346 -0.53014 -1.02276 0.00271 0.00176 1.15200 0.00182 
2458139.167 2018-01-20 16:00:00  0.21242  0.68462 0.00237 0.00449 0.71682 0.00454 -0.52676 -1.05905 0.00281 0.00169 1.18282 0.00175 
2458139.500 2018-01-21 0:00:00   0.19811  0.65850 0.00239 0.00563 0.68766 0.00569 -0.52246 -1.09351 0.00292 0.00163 1.21192 0.00168 
2458139.833 2018-01-21 8:00:00   0.18130  0.62409 0.00243 0.00681 0.64989 0.00688 -0.51726 -1.12610 0.00303 0.00157 1.23923 0.00163 
2458140.167 2018-01-21 16:00:00  0.16205  0.58126 0.00248 0.00797 0.60344 0.00806 -0.51119 -1.15679 0.00314 0.00153 1.26471 0.00158 
2458140.500 2018-01-22 0:00:00   0.14046  0.53004 0.00253 0.00909 0.54834 0.00920 -0.50424 -1.18552 0.00324 0.00150 1.28831 0.00156 
2458140.833 2018-01-22 8:00:00   0.11668  0.47059 0.00259 0.01012 0.48484 0.01025 -0.49645 -1.21227 0.00335 0.00148 1.30999 0.00155 
2458141.167 2018-01-22 16:00:00  0.09095  0.40327 0.00264 0.01102 0.41341 0.01117 -0.48782 -1.23700 0.00345 0.00148 1.32971 0.00156 
2458141.500 2018-01-23 0:00:00   0.06358  0.32872 0.00268 0.01175 0.33482 0.01191 -0.47837 -1.25967 0.00355 0.00151 1.34745 0.00159 
2458141.833 2018-01-23 8:00:00   0.03499  0.24785 0.00269 0.01227 0.25031 0.01243 -0.46814 -1.28027 0.00365 0.00155 1.36318 0.00165 
2458142.167 2018-01-23 16:00:00  0.00568  0.16187 0.00269 0.01254 0.16199 0.01260 -0.45713 -1.29878 0.00375 0.00161 1.37688 0.00172 
2458142.500 2018-01-24 0:00:00  -0.02375  0.07236 0.00266 0.01254 0.07641 0.01122 -0.44537 -1.31516 0.00384 0.00169 1.38853 0.00182 
2458142.833 2018-01-24 8:00:00  -0.05265 -0.01883 0.00260 0.01226 0.05698 0.00603 -0.43288 -1.32941 0.00392 0.00180 1.39812 0.00193 
2458143.167 2018-01-24 16:00:00 -0.08028 -0.10956 0.00254 0.01173 0.13595 0.01056 -0.41969 -1.34151 0.00401 0.00192 1.40564 0.00206 
2458143.500 2018-01-25 0:00:00  -0.10593 -0.19760 0.00246 0.01095 0.22424 0.01047 -0.40582 -1.35146 0.00408 0.00205 1.41108 0.00220 
2458143.833 2018-01-25 8:00:00  -0.12893 -0.28069 0.00239 0.00998 0.30890 0.00973 -0.39130 -1.35923 0.00416 0.00220 1.41444 0.00236 
2458144.167 2018-01-25 16:00:00 -0.14869 -0.35674 0.00232 0.00886 0.38649 0.00873 -0.37614 -1.36484 0.00423 0.00236 1.41573 0.00252 
2458144.500 2018-01-26 0:00:00  -0.16477 -0.42396 0.00227 0.00766 0.45486 0.00761 -0.36038 -1.36828 0.00429 0.00252 1.41495 0.00269 
2458144.833 2018-01-26 8:00:00  -0.17687 -0.48097 0.00224 0.00643 0.51247 0.00644 -0.34405 -1.36955 0.00435 0.00270 1.41211 0.00287 
2458145.167 2018-01-26 16:00:00 -0.18488 -0.52685 0.00225 0.00522 0.55835 0.00529 -0.32717 -1.36866 0.00440 0.00288 1.40722 0.00306 
2458145.500 2018-01-27 0:00:00  -0.18882 -0.56114 0.00229 0.00409 0.59206 0.00422 -0.30977 -1.36561 0.00445 0.00307 1.40031 0.00325 
2458145.833 2018-01-27 8:00:00  -0.18883 -0.58379 0.00236 0.00309 0.61357 0.00328 -0.29188 -1.36041 0.00449 0.00327 1.39138 0.00344 
2458146.167 2018-01-27 16:00:00 -0.18517 -0.59510 0.00246 0.00229 0.62325 0.00254 -0.27353 -1.35309 0.00452 0.00347 1.38047 0.00364 
2458146.500 2018-01-28 0:00:00  -0.17815 -0.59563 0.00257 0.00179 0.62171 0.00207 -0.25475 -1.34365 0.00455 0.00367 1.36760 0.00384 
2458146.833 2018-01-28 8:00:00  -0.16812 -0.58613 0.00269 0.00166 0.60977 0.00191 -0.23556 -1.33212 0.00457 0.00387 1.35279 0.00404 
2458147.167 2018-01-28 16:00:00 -0.15546 -0.56744 0.00281 0.00185 0.58835 0.00201 -0.21601 -1.31851 0.00459 0.00408 1.33610 0.00424 
2458147.500 2018-01-29 0:00:00  -0.14052 -0.54048 0.00292 0.00216 0.55846 0.00224 -0.19612 -1.30286 0.00460 0.00429 1.31755 0.00444 
2458147.833 2018-01-29 8:00:00  -0.12366 -0.50619 0.00302 0.00250 0.52109 0.00250 -0.17591 -1.28519 0.00460 0.00450 1.29718 0.00464 
2458148.167 2018-01-29 16:00:00 -0.10524 -0.46548 0.00310 0.00280 0.47724 0.00275 -0.15544 -1.26552 0.00460 0.00470 1.27504 0.00483 
2458148.500 2018-01-30 0:00:00  -0.08556 -0.41923 0.00318 0.00307 0.42789 0.00298 -0.13472 -1.24390 0.00459 0.00491 1.25118 0.00503 
2458148.833 2018-01-30 8:00:00  -0.06491 -0.36830 0.00323 0.00330 0.37399 0.00318 -0.11378 -1.22035 0.00458 0.00512 1.22565 0.00522 
2458149.167 2018-01-30 16:00:00 -0.04357 -0.31347 0.00327 0.00350 0.31650 0.00338 -0.09267 -1.19491 0.00456 0.00532 1.19851 0.00541 
2458149.500 2018-01-31 0:00:00  -0.02180 -0.25550 0.00330 0.00367 0.25645 0.00359 -0.07141 -1.16763 0.00453 0.00553 1.16982 0.00560 
2458149.833 2018-01-31 8:00:00   0.00019 -0.19508 0.00331 0.00382 0.19511 0.00382 -0.05004 -1.13854 0.00450 0.00573 1.13965 0.00578 
2458150.167 2018-01-31 16:00:00  0.02218 -0.13288 0.00332 0.00397 0.13475 0.00412 -0.02859 -1.10770 0.00446 0.00592 1.10807 0.00596 
2458150.500 2018-02-01 0:00:00   0.04398 -0.06950 0.00331 0.00410 0.08230 0.00439 -0.00709 -1.07513 0.00442 0.00612 1.07516 0.00613 
2458150.833 2018-02-01 8:00:00   0.06542 -0.00552 0.00330 0.00423 0.06578 0.00340  0.01443 -1.04090 0.00437 0.00631 1.04101 0.00629 
2458151.167 2018-02-01 16:00:00  0.08632  0.05851 0.00327 0.00434 0.10438 0.00298  0.03592 -1.00506 0.00431 0.00650 1.00571 0.00645 
2458151.500 2018-02-02 0:00:00   0.10653  0.12208 0.00325 0.00443 0.16208 0.00333  0.05737 -0.96765 0.00426 0.00668 0.96936 0.00659 
2458151.833 2018-02-02 8:00:00   0.12590  0.18470 0.00322 0.00450 0.22357 0.00360  0.07872 -0.92873 0.00419 0.00686 0.93207 0.00672 
2458152.167 2018-02-02 16:00:00  0.14431  0.24590 0.00318 0.00454 0.28514 0.00378  0.09996 -0.88837 0.00413 0.00703 0.89398 0.00684 
2458152.500 2018-02-03 0:00:00   0.16161  0.30522 0.00314 0.00455 0.34539 0.00389  0.12105 -0.84661 0.00406 0.00720 0.85523 0.00695 
2458152.833 2018-02-03 8:00:00   0.17770  0.36224 0.00309 0.00451 0.40350 0.00393  0.14195 -0.80353 0.00398 0.00736 0.81598 0.00703 
2458153.167 2018-02-03 16:00:00  0.19244  0.41653 0.00304 0.00442 0.45885 0.00392  0.16263 -0.75918 0.00391 0.00751 0.77641 0.00710 
2458153.500 2018-02-04 0:00:00   0.20572  0.46766 0.00299 0.00428 0.51092 0.00384  0.18306 -0.71363 0.00383 0.00766 0.73675 0.00713 
2458153.833 2018-02-04 8:00:00   0.21743  0.51522 0.00294 0.00409 0.55924 0.00370  0.20320 -0.66695 0.00375 0.00781 0.69723 0.00713 
2458154.167 2018-02-04 16:00:00  0.22746  0.55881 0.00288 0.00383 0.60334 0.00349  0.22303 -0.61920 0.00366 0.00794 0.65816 0.00709 
2458154.500 2018-02-05 0:00:00   0.23571  0.59802 0.00282 0.00351 0.64280 0.00322  0.24250 -0.57047 0.00357 0.00807 0.61990 0.00701 
2458154.833 2018-02-05 8:00:00   0.24208  0.63243 0.00276 0.00314 0.67718 0.00289  0.26159 -0.52082 0.00348 0.00819 0.58285 0.00685 
2458155.167 2018-02-05 16:00:00  0.24645  0.66165 0.00269 0.00274 0.70606 0.00252  0.28026 -0.47033 0.00339 0.00830 0.54753 0.00663 
2458155.500 2018-02-06 0:00:00   0.24874  0.68526 0.00263 0.00235 0.72901 0.00215  0.29848 -0.41908 0.00330 0.00840 0.51455 0.00631 
2458155.833 2018-02-06 8:00:00   0.24884  0.70286 0.00257 0.00204 0.74562 0.00189  0.31623 -0.36714 0.00321 0.00849 0.48460 0.00588 
2458156.167 2018-02-06 16:00:00  0.24668  0.71405 0.00252 0.00197 0.75547 0.00187  0.33346 -0.31460 0.00312 0.00858 0.45850 0.00533 
2458156.500 2018-02-07 0:00:00   0.24217  0.71844 0.00247 0.00225 0.75816 0.00220  0.35015 -0.26154 0.00303 0.00865 0.43711 0.00467 
2458156.833 2018-02-07 8:00:00   0.23524  0.71563 0.00243 0.00285 0.75330 0.00284  0.36627 -0.20804 0.00293 0.00872 0.42131 0.00391 
2458157.167 2018-02-07 16:00:00  0.22582  0.70526 0.00240 0.00367 0.74053 0.00368  0.38179 -0.15419 0.00284 0.00877 0.41184 0.00314 
2458157.500 2018-02-08 0:00:00   0.21389  0.68700 0.00238 0.00463 0.71953 0.00466  0.39667 -0.10007 0.00275 0.00881 0.40920 0.00254 
2458157.833 2018-02-08 8:00:00   0.19940  0.66057 0.00239 0.00568 0.69001 0.00572  0.41090 -0.04578 0.00266 0.00885 0.41354 0.00234 
2458158.167 2018-02-08 16:00:00  0.18239  0.62573 0.00241 0.00678 0.65178 0.00683  0.42444  0.00859 0.00257 0.00887 0.42462 0.00266 
2458158.500 2018-02-09 0:00:00   0.16290  0.58238 0.00245 0.00789 0.60474 0.00796  0.43726  0.06296 0.00248 0.00887 0.44185 0.00326 
2458158.833 2018-02-09 8:00:00   0.14103  0.53050 0.00250 0.00899 0.54893 0.00907  0.44934  0.11722 0.00239 0.00887 0.46445 0.00394 
2458159.167 2018-02-09 16:00:00  0.11693  0.47026 0.00255 0.01002 0.48459 0.01013  0.46066  0.17130 0.00230 0.00885 0.49154 0.00458 
2458159.500 2018-02-10 0:00:00   0.09086  0.40204 0.00261 0.01096 0.41219 0.01109  0.47118  0.22508 0.00222 0.00882 0.52223 0.00513 
2458159.833 2018-02-10 8:00:00   0.06313  0.32647 0.00266 0.01175 0.33252 0.01191  0.48088  0.27849 0.00214 0.00877 0.55575 0.00559 
2458160.167 2018-02-10 16:00:00  0.03416  0.24449 0.00270 0.01236 0.24687 0.01252  0.48975  0.33141 0.00206 0.00871 0.59139 0.00597 
2458160.500 2018-02-11 0:00:00   0.00447  0.15737 0.00272 0.01274 0.15745 0.01279  0.49776  0.38377 0.00198 0.00864 0.62856 0.00626 
2458160.833 2018-02-11 8:00:00  -0.02531  0.06673 0.00272 0.01285 0.07170 0.01117  0.50489  0.43545 0.00190 0.00855 0.66676 0.00648 
2458161.167 2018-02-11 16:00:00 -0.05450 -0.02548 0.00269 0.01268 0.06112 0.00721  0.51112  0.48636 0.00183 0.00844 0.70557 0.00664 
2458161.500 2018-02-12 0:00:00  -0.08236 -0.11707 0.00264 0.01222 0.14325 0.01113  0.51644  0.53641 0.00176 0.00832 0.74463 0.00675 
2458161.833 2018-02-12 8:00:00  -0.10813 -0.20572 0.00257 0.01149 0.23244 0.01104  0.52082  0.58550 0.00170 0.00818 0.78363 0.00681 
2458162.167 2018-02-12 16:00:00 -0.13115 -0.28911 0.00249 0.01052 0.31749 0.01029  0.52425  0.63353 0.00164 0.00803 0.82232 0.00682 
2458162.500 2018-02-13 0:00:00  -0.15082 -0.36514 0.00241 0.00938 0.39507 0.00927  0.52672  0.68040 0.00158 0.00786 0.86047 0.00680 
2458162.833 2018-02-13 8:00:00  -0.16672 -0.43200 0.00234 0.00812 0.46306 0.00808  0.52822  0.72603 0.00152 0.00768 0.89786 0.00674 
2458163.167 2018-02-13 16:00:00 -0.17856 -0.48836 0.00229 0.00682 0.51998 0.00684  0.52874  0.77031 0.00148 0.00748 0.93433 0.00665 
2458163.500 2018-02-14 0:00:00  -0.18624 -0.53335 0.00228 0.00553 0.56493 0.00560  0.52827  0.81316 0.00143 0.00726 0.96970 0.00652 
2458163.833 2018-02-14 8:00:00  -0.18981 -0.56657 0.00230 0.00432 0.59752 0.00445  0.52680  0.85448 0.00140 0.00703 1.00382 0.00638 
2458164.167 2018-02-14 16:00:00 -0.18946 -0.58805 0.00235 0.00325 0.61782 0.00343  0.52432  0.89417 0.00136 0.00678 1.03657 0.00620 
2458164.500 2018-02-15 0:00:00  -0.18544 -0.59814 0.00242 0.00239 0.62623 0.00263  0.52084  0.93216 0.00134 0.00652 1.06780 0.00600 
2458164.833 2018-02-15 8:00:00  -0.17809 -0.59746 0.00252 0.00185 0.62344 0.00212  0.51635  0.96835 0.00132 0.00624 1.09742 0.00578 
2458165.167 2018-02-15 16:00:00 -0.16776 -0.58679 0.00263 0.00172 0.61031 0.00194  0.51086  1.00266 0.00131 0.00595 1.12530 0.00555 
2458165.500 2018-02-16 0:00:00  -0.15483 -0.56701 0.00274 0.00191 0.58778 0.00205  0.50436  1.03500 0.00130 0.00564 1.15136 0.00529 
2458165.833 2018-02-16 8:00:00  -0.13968 -0.53905 0.00285 0.00223 0.55686 0.00228  0.49687  1.06531 0.00130 0.00533 1.17548 0.00501 
2458166.167 2018-02-16 16:00:00 -0.12265 -0.50384 0.00296 0.00256 0.51856 0.00255  0.48839  1.09349 0.00131 0.00500 1.19761 0.00472 
2458166.500 2018-02-17 0:00:00  -0.10409 -0.46231 0.00306 0.00286 0.47389 0.00280  0.47893  1.11949 0.00132 0.00467 1.21763 0.00442 
2458166.833 2018-02-17 8:00:00  -0.08430 -0.41533 0.00314 0.00312 0.42381 0.00302  0.46851  1.14322 0.00134 0.00432 1.23550 0.00411 
2458167.167 2018-02-17 16:00:00 -0.06359 -0.36376 0.00322 0.00333 0.36929 0.00321  0.45713  1.16464 0.00137 0.00397 1.25114 0.00379 
2458167.500 2018-02-18 0:00:00  -0.04222 -0.30837 0.00328 0.00350 0.31127 0.00339  0.44482  1.18367 0.00140 0.00362 1.26450 0.00346 
2458167.833 2018-02-18 8:00:00  -0.02042 -0.24992 0.00332 0.00364 0.25078 0.00357  0.43160  1.20027 0.00143 0.00326 1.27551 0.00313 
2458168.167 2018-02-18 16:00:00  0.00156 -0.18909 0.00336 0.00376 0.18913 0.00377  0.41748  1.21438 0.00146 0.00291 1.28414 0.00279 
2458168.500 2018-02-19 0:00:00   0.02353 -0.12654 0.00338 0.00387 0.12875 0.00404  0.40249  1.22596 0.00150 0.00256 1.29034 0.00247 
2458168.833 2018-02-19 8:00:00   0.04529 -0.06288 0.00339 0.00396 0.07755 0.00429  0.38666  1.23497 0.00154 0.00222 1.29408 0.00215 
2458169.167 2018-02-19 16:00:00  0.06668  0.00133 0.00339 0.00405 0.06681 0.00335  0.37002  1.24137 0.00158 0.00190 1.29535 0.00185 
2458169.500 2018-02-20 0:00:00   0.08751  0.06553 0.00338 0.00412 0.10942 0.00300  0.35259  1.24515 0.00162 0.00161 1.29411 0.00159 
2458169.833 2018-02-20 8:00:00   0.10765  0.12923 0.00336 0.00417 0.16825 0.00323  0.33442  1.24627 0.00166 0.00136 1.29036 0.00137 
2458170.167 2018-02-20 16:00:00  0.12695  0.19193 0.00333 0.00421 0.23015 0.00341  0.31553  1.24473 0.00170 0.00119 1.28410 0.00124 
2458170.500 2018-02-21 0:00:00   0.14527  0.25315 0.00330 0.00422 0.29190 0.00353  0.29597  1.24051 0.00174 0.00113 1.27533 0.00121 
2458170.833 2018-02-21 8:00:00   0.16249  0.31246 0.00326 0.00421 0.35221 0.00359  0.27577  1.23362 0.00178 0.00119 1.26407 0.00128 
2458171.167 2018-02-21 16:00:00  0.17848  0.36941 0.00321 0.00415 0.41028 0.00361  0.25497  1.22405 0.00181 0.00133 1.25033 0.00143 
2458171.500 2018-02-22 0:00:00   0.19311  0.42357 0.00316 0.00405 0.46553 0.00357  0.23363  1.21183 0.00184 0.00154 1.23414 0.00164 
2458171.833 2018-02-22 8:00:00   0.20629  0.47451 0.00310 0.00390 0.51743 0.00347  0.21178  1.19696 0.00187 0.00179 1.21555 0.00188 
2458172.167 2018-02-22 16:00:00  0.21788  0.52183 0.00304 0.00370 0.56550 0.00332  0.18947  1.17948 0.00190 0.00204 1.19460 0.00213 
2458172.500 2018-02-23 0:00:00   0.22779  0.56511 0.00298 0.00345 0.60930 0.00311  0.16675  1.15942 0.00192 0.00230 1.17135 0.00238 
2458172.833 2018-02-23 8:00:00   0.23591  0.60393 0.00291 0.00315 0.64838 0.00286  0.14366  1.13681 0.00194 0.00255 1.14585 0.00262 
2458173.167 2018-02-23 16:00:00  0.24213  0.63788 0.00285 0.00281 0.68230 0.00257  0.12026  1.11170 0.00196 0.00280 1.11819 0.00286 
2458173.500 2018-02-24 0:00:00   0.24634  0.66655 0.00279 0.00248 0.71062 0.00228  0.09660  1.08415 0.00197 0.00303 1.08845 0.00308 
2458173.833 2018-02-24 8:00:00   0.24846  0.68953 0.00273 0.00221 0.73293 0.00209  0.07273  1.05421 0.00198 0.00325 1.05672 0.00329 
2458174.167 2018-02-24 16:00:00  0.24838  0.70639 0.00268 0.00214 0.74879 0.00209  0.04871  1.02195 0.00199 0.00345 1.02311 0.00348 
2458174.500 2018-02-25 0:00:00   0.24601  0.71674 0.00264 0.00238 0.75778 0.00240  0.02458  0.98744 0.00199 0.00364 0.98775 0.00366 
2458174.833 2018-02-25 8:00:00   0.24127  0.72016 0.00261 0.00293 0.75950 0.00301  0.00039  0.95075 0.00199 0.00381 0.95076 0.00381 
2458175.167 2018-02-25 16:00:00  0.23409  0.71626 0.00260 0.00374 0.75355 0.00385 -0.02379  0.91198 0.00199 0.00396 0.91229 0.00394 
2458175.500 2018-02-26 0:00:00   0.22440  0.70468 0.00261 0.00473 0.73955 0.00486 -0.04792  0.87119 0.00198 0.00409 0.87251 0.00404 
2458175.833 2018-02-26 8:00:00   0.21216  0.68507 0.00265 0.00586 0.71718 0.00600 -0.07194  0.82850 0.00197 0.00420 0.83162 0.00412 
2458176.167 2018-02-26 16:00:00  0.19736  0.65716 0.00272 0.00708 0.68616 0.00724 -0.09580  0.78399 0.00196 0.00429 0.78982 0.00418 
2458176.500 2018-02-27 0:00:00   0.18001  0.62073 0.00281 0.00837 0.64631 0.00855 -0.11946  0.73776 0.00195 0.00436 0.74737 0.00420 
2458176.833 2018-02-27 8:00:00   0.16015  0.57567 0.00292 0.00969 0.59754 0.00989 -0.14285  0.68992 0.00193 0.00442 0.70456 0.00420 
2458177.167 2018-02-27 16:00:00  0.13791  0.52200 0.00306 0.01101 0.53991 0.01123 -0.16593  0.64059 0.00191 0.00445 0.66173 0.00416 
2458177.500 2018-02-28 0:00:00   0.11345  0.45992 0.00320 0.01226 0.47371 0.01251 -0.18865  0.58986 0.00189 0.00447 0.61930 0.00408 
2458177.833 2018-02-28 8:00:00   0.08703  0.38986 0.00333 0.01341 0.39946 0.01369 -0.21096  0.53785 0.00187 0.00448 0.57776 0.00396 
2458178.167 2018-02-28 16:00:00  0.05898  0.31253 0.00345 0.01440 0.31805 0.01469 -0.23283  0.48469 0.00184 0.00446 0.53772 0.00379 
2458178.500 2018-03-01 0:00:00   0.02975  0.22894 0.00354 0.01516 0.23087 0.01542 -0.25419  0.43048 0.00182 0.00444 0.49994 0.00357 
2458178.833 2018-03-01 8:00:00  -0.00011  0.14045 0.00359 0.01563 0.14050 0.01562 -0.27502  0.37536 0.00179 0.00439 0.46534 0.00328 
2458179.167 2018-03-01 16:00:00 -0.02997  0.04879 0.00358 0.01577 0.05840 0.01142 -0.29526  0.31943 0.00176 0.00434 0.43500 0.00293 
2458179.500 2018-03-02 0:00:00  -0.05912 -0.04403 0.00352 0.01555 0.07454 0.01150 -0.31488  0.26282 0.00174 0.00428 0.41017 0.00252 
2458179.833 2018-03-02 8:00:00  -0.08681 -0.13575 0.00342 0.01496 0.16125 0.01415 -0.33385  0.20565 0.00171 0.00420 0.39213 0.00209 
2458180.167 2018-03-02 16:00:00 -0.11231 -0.22404 0.00327 0.01404 0.25065 0.01376 -0.35212  0.14805 0.00169 0.00412 0.38200 0.00170 
2458180.500 2018-03-03 0:00:00  -0.13496 -0.30661 0.00310 0.01283 0.33502 0.01274 -0.36967  0.09014 0.00167 0.00403 0.38052 0.00149 
2458180.833 2018-03-03 8:00:00  -0.15418 -0.38143 0.00293 0.01141 0.41142 0.01141 -0.38646  0.03203 0.00165 0.00393 0.38780 0.00153 
2458181.167 2018-03-03 16:00:00 -0.16960 -0.44678 0.00277 0.00988 0.47790 0.00994 -0.40246 -0.02615 0.00164 0.00383 0.40332 0.00176 
2458181.500 2018-03-04 0:00:00  -0.18096 -0.50145 0.00265 0.00831 0.53311 0.00842 -0.41765 -0.08428 0.00163 0.00373 0.42608 0.00203 
2458181.833 2018-03-04 8:00:00  -0.18819 -0.54468 0.00258 0.00680 0.57627 0.00696 -0.43200 -0.14225 0.00162 0.00362 0.45483 0.00228 
2458182.167 2018-03-04 16:00:00 -0.19138 -0.57615 0.00255 0.00541 0.60711 0.00562 -0.44548 -0.19994 0.00162 0.00351 0.48831 0.00247 
2458182.500 2018-03-05 0:00:00  -0.19070 -0.59597 0.00257 0.00422 0.62574 0.00448 -0.45809 -0.25725 0.00163 0.00340 0.52539 0.00261 
2458182.833 2018-03-05 8:00:00  -0.18643 -0.60454 0.00262 0.00327 0.63263 0.00359 -0.46980 -0.31405 0.00164 0.00329 0.56511 0.00271 
2458183.167 2018-03-05 16:00:00 -0.17889 -0.60249 0.00271 0.00264 0.62849 0.00300 -0.48059 -0.37025 0.00166 0.00318 0.60668 0.00275 
2458183.500 2018-03-06 0:00:00  -0.16845 -0.59062 0.00281 0.00236 0.61418 0.00272 -0.49045 -0.42574 0.00170 0.00307 0.64947 0.00277 
2458183.833 2018-03-06 8:00:00  -0.15547 -0.56980 0.00293 0.00238 0.59063 0.00268 -0.49938 -0.48042 0.00173 0.00296 0.69295 0.00276 
2458184.167 2018-03-06 16:00:00 -0.14030 -0.54095 0.00305 0.00255 0.55885 0.00279 -0.50735 -0.53419 0.00178 0.00285 0.73673 0.00273 
2458184.500 2018-03-07 0:00:00  -0.12330 -0.50498 0.00317 0.00278 0.51982 0.00295 -0.51436 -0.58696 0.00184 0.00275 0.78044 0.00269 
2458184.833 2018-03-07 8:00:00  -0.10479 -0.46280 0.00328 0.00299 0.47452 0.00311 -0.52041 -0.63863 0.00190 0.00264 0.82382 0.00263 
2458185.167 2018-03-07 16:00:00 -0.08508 -0.41527 0.00337 0.00316 0.42391 0.00323 -0.52549 -0.68912 0.00197 0.00254 0.86662 0.00256 
2458185.500 2018-03-08 0:00:00  -0.06445 -0.36322 0.00346 0.00329 0.36891 0.00333 -0.52960 -0.73834 0.00205 0.00244 0.90864 0.00249 
2458185.833 2018-03-08 8:00:00  -0.04316 -0.30742 0.00353 0.00338 0.31045 0.00339 -0.53275 -0.78621 0.00213 0.00234 0.94971 0.00241 
2458186.167 2018-03-08 16:00:00 -0.02145 -0.24860 0.00358 0.00344 0.24955 0.00343 -0.53492 -0.83266 0.00222 0.00224 0.98968 0.00233 
2458186.500 2018-03-09 0:00:00   0.00045 -0.18744 0.00362 0.00346 0.18748 0.00347 -0.53613 -0.87761 0.00231 0.00215 1.02842 0.00224 
2458186.833 2018-03-09 8:00:00   0.02235 -0.12459 0.00364 0.00348 0.12663 0.00355 -0.53639 -0.92099 0.00241 0.00206 1.06580 0.00216 
2458187.167 2018-03-09 16:00:00  0.04405 -0.06065 0.00364 0.00348 0.07503 0.00377 -0.53569 -0.96274 0.00251 0.00196 1.10174 0.00207 
2458187.500 2018-03-10 0:00:00   0.06539  0.00381 0.00363 0.00347 0.06559 0.00358 -0.53404 -1.00279 0.00262 0.00188 1.13613 0.00199 
2458187.833 2018-03-10 8:00:00   0.08619  0.06826 0.00361 0.00347 0.11001 0.00319 -0.53147 -1.04108 0.00273 0.00179 1.16890 0.00191 
2458188.167 2018-03-10 16:00:00  0.10631  0.13218 0.00357 0.00346 0.16967 0.00310 -0.52797 -1.07757 0.00283 0.00171 1.19997 0.00183 
2458188.500 2018-03-11 0:00:00   0.12560  0.19509 0.00353 0.00345 0.23206 0.00308 -0.52356 -1.11220 0.00294 0.00164 1.22927 0.00176 
2458188.833 2018-03-11 8:00:00   0.14394  0.25651 0.00347 0.00343 0.29416 0.00306 -0.51826 -1.14492 0.00305 0.00158 1.25675 0.00170 
2458189.167 2018-03-11 16:00:00  0.16118  0.31600 0.00341 0.00340 0.35475 0.00304 -0.51208 -1.17569 0.00316 0.00152 1.28237 0.00166 
2458189.500 2018-03-12 0:00:00   0.17720  0.37310 0.00335 0.00335 0.41306 0.00302 -0.50503 -1.20446 0.00327 0.00149 1.30606 0.00163 
2458189.833 2018-03-12 8:00:00   0.19189  0.42740 0.00327 0.00328 0.46851 0.00297 -0.49713 -1.23121 0.00338 0.00146 1.32780 0.00162 
2458190.167 2018-03-12 16:00:00  0.20512  0.47846 0.00320 0.00318 0.52059 0.00289 -0.48841 -1.25591 0.00348 0.00146 1.34754 0.00163 
2458190.500 2018-03-13 0:00:00   0.21679  0.52586 0.00313 0.00305 0.56880 0.00279 -0.47888 -1.27851 0.00358 0.00148 1.36526 0.00166 
2458190.833 2018-03-13 8:00:00   0.22678  0.56919 0.00305 0.00288 0.61271 0.00265 -0.46857 -1.29900 0.00368 0.00152 1.38093 0.00171 
2458191.167 2018-03-13 16:00:00  0.23499  0.60803 0.00298 0.00268 0.65186 0.00250 -0.45749 -1.31736 0.00378 0.00158 1.39454 0.00178 
2458191.500 2018-03-14 0:00:00   0.24130  0.64196 0.00290 0.00248 0.68582 0.00234 -0.44566 -1.33356 0.00387 0.00166 1.40606 0.00187 
2458191.833 2018-03-14 8:00:00   0.24563  0.67057 0.00283 0.00231 0.71414 0.00221 -0.43312 -1.34759 0.00396 0.00176 1.41549 0.00198 
2458192.167 2018-03-14 16:00:00  0.24786  0.69344 0.00276 0.00222 0.73641 0.00217 -0.41988 -1.35944 0.00404 0.00188 1.42281 0.00210 
2458192.500 2018-03-15 0:00:00   0.24790  0.71016 0.00270 0.00230 0.75219 0.00231 -0.40597 -1.36910 0.00412 0.00202 1.42802 0.00224 
2458192.833 2018-03-15 8:00:00   0.24566  0.72032 0.00265 0.00261 0.76106 0.00265 -0.39141 -1.37656 0.00420 0.00217 1.43113 0.00240 
2458193.167 2018-03-15 16:00:00  0.24106  0.72352 0.00260 0.00315 0.76263 0.00322 -0.37624 -1.38182 0.00427 0.00233 1.43214 0.00256 
2458193.500 2018-03-16 0:00:00   0.23402  0.71937 0.00258 0.00389 0.75648 0.00397 -0.36048 -1.38489 0.00433 0.00250 1.43104 0.00273 
2458193.833 2018-03-16 8:00:00   0.22448  0.70751 0.00257 0.00478 0.74227 0.00487 -0.34415 -1.38576 0.00439 0.00268 1.42786 0.00291 
2458194.167 2018-03-16 16:00:00  0.21241  0.68760 0.00258 0.00579 0.71967 0.00589 -0.32728 -1.38444 0.00444 0.00287 1.42260 0.00309 
2458194.500 2018-03-17 0:00:00   0.19779  0.65938 0.00261 0.00689 0.68841 0.00700 -0.30991 -1.38094 0.00449 0.00306 1.41529 0.00328 
2458194.833 2018-03-17 8:00:00   0.18063  0.62265 0.00266 0.00805 0.64833 0.00818 -0.29206 -1.37527 0.00453 0.00327 1.40595 0.00348 
2458195.167 2018-03-17 16:00:00  0.16098  0.57731 0.00274 0.00924 0.59934 0.00938 -0.27376 -1.36746 0.00457 0.00347 1.39460 0.00367 
2458195.500 2018-03-18 0:00:00   0.13896  0.52340 0.00283 0.01041 0.54154 0.01058 -0.25504 -1.35750 0.00459 0.00368 1.38126 0.00387 
2458195.833 2018-03-18 8:00:00   0.11474  0.46113 0.00292 0.01152 0.47520 0.01171 -0.23593 -1.34543 0.00462 0.00389 1.36597 0.00408 
2458196.167 2018-03-18 16:00:00  0.08857  0.39095 0.00302 0.01253 0.40086 0.01274 -0.21646 -1.33128 0.00463 0.00410 1.34877 0.00428 
2458196.500 2018-03-19 0:00:00   0.06077  0.31356 0.00309 0.01337 0.31940 0.01360 -0.19666 -1.31505 0.00464 0.00432 1.32968 0.00448 
2458196.833 2018-03-19 8:00:00   0.03179  0.22997 0.00315 0.01400 0.23216 0.01422 -0.17657 -1.29678 0.00464 0.00453 1.30876 0.00469 
2458197.167 2018-03-19 16:00:00  0.00215  0.14154 0.00317 0.01435 0.14159 0.01439 -0.15621 -1.27651 0.00464 0.00474 1.28604 0.00489 
2458197.500 2018-03-20 0:00:00  -0.02753  0.04996 0.00315 0.01441 0.05786 0.01107 -0.13562 -1.25426 0.00463 0.00496 1.26158 0.00509 
2458197.833 2018-03-20 8:00:00  -0.05655 -0.04279 0.00309 0.01414 0.07163 0.01039 -0.11483 -1.23008 0.00462 0.00517 1.23543 0.00528 
2458198.167 2018-03-20 16:00:00 -0.08419 -0.13449 0.00300 0.01356 0.15876 0.01276 -0.09387 -1.20399 0.00459 0.00538 1.20765 0.00548 
2458198.500 2018-03-21 0:00:00  -0.10972 -0.22284 0.00289 0.01269 0.24843 0.01237 -0.07277 -1.17603 0.00457 0.00559 1.17829 0.00567 
2458198.833 2018-03-21 8:00:00  -0.13250 -0.30559 0.00277 0.01158 0.33309 0.01144 -0.05156 -1.14626 0.00453 0.00579 1.14743 0.00585 
2458199.167 2018-03-21 16:00:00 -0.15197 -0.38068 0.00266 0.01031 0.40990 0.01027 -0.03028 -1.11471 0.00449 0.00599 1.11513 0.00603 
2458199.500 2018-03-22 0:00:00  -0.16770 -0.44642 0.00257 0.00896 0.47689 0.00898 -0.00896 -1.08143 0.00445 0.00619 1.08148 0.00620 
2458199.833 2018-03-22 8:00:00  -0.17946 -0.50156 0.00252 0.00759 0.53270 0.00768  0.01237 -1.04648 0.00440 0.00639 1.04656 0.00637 
2458200.167 2018-03-22 16:00:00 -0.18714 -0.54529 0.00251 0.00630 0.57651 0.00644  0.03367 -1.00989 0.00435 0.00657 1.01046 0.00652 
2458200.500 2018-03-23 0:00:00  -0.19080 -0.57728 0.00255 0.00514 0.60800 0.00535  0.05491 -0.97174 0.00429 0.00676 0.97330 0.00667 
2458200.833 2018-03-23 8:00:00  -0.19062 -0.59759 0.00263 0.00418 0.62726 0.00446  0.07606 -0.93206 0.00423 0.00693 0.93517 0.00680 
2458201.167 2018-03-23 16:00:00 -0.18683 -0.60659 0.00275 0.00348 0.63472 0.00384  0.09709 -0.89093 0.00416 0.00711 0.89622 0.00692 
2458201.500 2018-03-24 0:00:00  -0.17977 -0.60490 0.00289 0.00308 0.63105 0.00350  0.11796 -0.84840 0.00409 0.00727 0.85658 0.00702 
2458201.833 2018-03-24 8:00:00  -0.16977 -0.59329 0.00306 0.00297 0.61711 0.00342  0.13864 -0.80454 0.00402 0.00743 0.81641 0.00711 
2458202.167 2018-03-24 16:00:00 -0.15719 -0.57263 0.00323 0.00306 0.59382 0.00351  0.15909 -0.75942 0.00394 0.00758 0.77592 0.00717 
2458202.500 2018-03-25 0:00:00  -0.14240 -0.54385 0.00340 0.00325 0.56219 0.00368  0.17929 -0.71309 0.00386 0.00773 0.73530 0.00720 
2458202.833 2018-03-25 8:00:00  -0.12572 -0.50785 0.00355 0.00346 0.52319 0.00386  0.19920 -0.66563 0.00378 0.00786 0.69481 0.00719 
2458203.167 2018-03-25 16:00:00 -0.10749 -0.46557 0.00369 0.00366 0.47783 0.00402  0.21878 -0.61711 0.00369 0.00799 0.65477 0.00715 
2458203.500 2018-03-26 0:00:00  -0.08802 -0.41786 0.00381 0.00381 0.42705 0.00413  0.23802 -0.56761 0.00361 0.00811 0.61552 0.00705 
2458203.833 2018-03-26 8:00:00  -0.06759 -0.36557 0.00391 0.00391 0.37179 0.00418  0.25687 -0.51719 0.00352 0.00823 0.57750 0.00689 
2458204.167 2018-03-26 16:00:00 -0.04646 -0.30949 0.00398 0.00396 0.31298 0.00417  0.27530 -0.46594 0.00343 0.00833 0.54123 0.00665 
2458204.500 2018-03-27 0:00:00  -0.02486 -0.25036 0.00402 0.00397 0.25162 0.00410  0.29328 -0.41394 0.00333 0.00842 0.50735 0.00631 
2458204.833 2018-03-27 8:00:00  -0.00303 -0.18887 0.00404 0.00394 0.18894 0.00396  0.31078 -0.36126 0.00324 0.00851 0.47659 0.00586 
2458205.167 2018-03-27 16:00:00  0.01883 -0.12568 0.00404 0.00388 0.12715 0.00373  0.32777 -0.30799 0.00315 0.00858 0.44983 0.00529 
2458205.500 2018-03-28 0:00:00   0.04054 -0.06140 0.00402 0.00381 0.07370 0.00344  0.34422 -0.25421 0.00305 0.00864 0.42799 0.00460 
2458205.833 2018-03-28 8:00:00   0.06192  0.00340 0.00397 0.00372 0.06212 0.00400  0.36010 -0.20001 0.00296 0.00869 0.41201 0.00381 
2458206.167 2018-03-28 16:00:00  0.08280  0.06817 0.00391 0.00363 0.10730 0.00406  0.37538 -0.14548 0.00286 0.00873 0.40268 0.00304 
2458206.500 2018-03-29 0:00:00   0.10304  0.13239 0.00383 0.00354 0.16780 0.00384  0.39004 -0.09070 0.00277 0.00876 0.40054 0.00247 
2458206.833 2018-03-29 8:00:00   0.12248  0.19558 0.00374 0.00345 0.23080 0.00365  0.40404 -0.03576 0.00268 0.00878 0.40571 0.00239 
2458207.167 2018-03-29 16:00:00  0.14100  0.25727 0.00365 0.00336 0.29340 0.00348  0.41735  0.01924 0.00259 0.00879 0.41788 0.00281 
2458207.500 2018-03-30 0:00:00   0.15846  0.31701 0.00354 0.00327 0.35443 0.00333  0.42996  0.07422 0.00250 0.00878 0.43640 0.00347 
2458207.833 2018-03-30 8:00:00   0.17475  0.37435 0.00343 0.00319 0.41315 0.00320  0.44183  0.12907 0.00241 0.00876 0.46037 0.00416 
2458208.167 2018-03-30 16:00:00  0.18973  0.42888 0.00332 0.00310 0.46899 0.00307  0.45294  0.18371 0.00232 0.00872 0.48884 0.00479 
2458208.500 2018-03-31 0:00:00   0.20330  0.48018 0.00321 0.00300 0.52145 0.00295  0.46327  0.23803 0.00224 0.00868 0.52089 0.00532 
2458208.833 2018-03-31 8:00:00   0.21534  0.52783 0.00311 0.00290 0.57008 0.00282  0.47279  0.29194 0.00216 0.00861 0.55570 0.00575 
2458209.167 2018-03-31 16:00:00  0.22574  0.57144 0.00301 0.00278 0.61442 0.00269  0.48149  0.34534 0.00208 0.00854 0.59257 0.00609 
2458209.500 2018-04-01 0:00:00   0.23440  0.61059 0.00292 0.00265 0.65404 0.00255  0.48933  0.39814 0.00200 0.00845 0.63087 0.00635 
2458209.833 2018-04-01 8:00:00   0.24121  0.64488 0.00283 0.00251 0.68853 0.00241  0.49632  0.45024 0.00193 0.00834 0.67013 0.00654 
2458210.167 2018-04-01 16:00:00  0.24607  0.67393 0.00275 0.00239 0.71745 0.00227  0.50241  0.50153 0.00186 0.00822 0.70991 0.00668 
2458210.500 2018-04-02 0:00:00   0.24889  0.69731 0.00267 0.00230 0.74040 0.00216  0.50760  0.55193 0.00179 0.00809 0.74987 0.00675 
2458210.833 2018-04-02 8:00:00   0.24956  0.71464 0.00260 0.00226 0.75696 0.00211  0.51187  0.60132 0.00173 0.00794 0.78969 0.00679 
2458211.167 2018-04-02 16:00:00  0.24799  0.72552 0.00254 0.00233 0.76673 0.00215  0.51520  0.64962 0.00168 0.00778 0.82913 0.00678 
2458211.500 2018-04-03 0:00:00   0.24410  0.72955 0.00248 0.00251 0.76930 0.00231  0.51759  0.69672 0.00163 0.00760 0.86795 0.00673 
2458211.833 2018-04-03 8:00:00   0.23781  0.72636 0.00242 0.00283 0.76430 0.00261  0.51903  0.74253 0.00158 0.00741 0.90595 0.00666 
2458212.167 2018-04-03 16:00:00  0.22905  0.71558 0.00236 0.00327 0.75135 0.00303  0.51950  0.78695 0.00154 0.00720 0.94296 0.00655 
2458212.500 2018-04-04 0:00:00   0.21779  0.69690 0.00229 0.00381 0.73014 0.00356  0.51899  0.82989 0.00151 0.00698 0.97881 0.00642 
2458212.833 2018-04-04 8:00:00   0.20398  0.67001 0.00223 0.00442 0.70038 0.00418  0.51750  0.87125 0.00148 0.00675 1.01336 0.00626 
2458213.167 2018-04-04 16:00:00  0.18763  0.63471 0.00216 0.00509 0.66187 0.00485  0.51502  0.91095 0.00146 0.00650 1.04647 0.00608 
2458213.500 2018-04-05 0:00:00   0.16877  0.59086 0.00208 0.00579 0.61450 0.00556  0.51156  0.94889 0.00144 0.00624 1.07801 0.00588 
2458213.833 2018-04-05 8:00:00   0.14748  0.53846 0.00201 0.00650 0.55830 0.00628  0.50711  0.98499 0.00143 0.00597 1.10787 0.00566 
2458214.167 2018-04-05 16:00:00  0.12392  0.47765 0.00194 0.00719 0.49347 0.00700  0.50168  1.01917 0.00143 0.00569 1.13595 0.00543 
2458214.500 2018-04-06 0:00:00   0.09828  0.40880 0.00188 0.00784 0.42046 0.00769  0.49526  1.05133 0.00143 0.00539 1.16215 0.00518 
2458214.833 2018-04-06 8:00:00   0.07088  0.33253 0.00184 0.00842 0.34001 0.00831  0.48787  1.08141 0.00144 0.00509 1.18637 0.00491 
2458215.167 2018-04-06 16:00:00  0.04211  0.24976 0.00183 0.00888 0.25330 0.00884  0.47951  1.10932 0.00146 0.00478 1.20853 0.00463 
2458215.500 2018-04-07 0:00:00   0.01248  0.16176 0.00183 0.00922 0.16225 0.00923  0.47020  1.13501 0.00148 0.00446 1.22855 0.00434 
2458215.833 2018-04-07 8:00:00  -0.01742  0.07015 0.00186 0.00938 0.07236 0.00891  0.45994  1.15839 0.00151 0.00413 1.24636 0.00405 
2458216.167 2018-04-07 16:00:00 -0.04690 -0.02312 0.00191 0.00937 0.05291 0.00509  0.44875  1.17941 0.00154 0.00380 1.26190 0.00374 
2458216.500 2018-04-08 0:00:00  -0.07521 -0.11580 0.00195 0.00914 0.13815 0.00819  0.43665  1.19801 0.00157 0.00347 1.27511 0.00343 
2458216.833 2018-04-08 8:00:00  -0.10159 -0.20552 0.00199 0.00871 0.22928 0.00824  0.42367  1.21414 0.00160 0.00314 1.28594 0.00312 
2458217.167 2018-04-08 16:00:00 -0.12533 -0.28990 0.00203 0.00808 0.31584 0.00781  0.40981  1.22775 0.00164 0.00281 1.29434 0.00281 
2458217.500 2018-04-09 0:00:00  -0.14581 -0.36673 0.00205 0.00728 0.39466 0.00713  0.39510  1.23880 0.00168 0.00249 1.30028 0.00250 
2458217.833 2018-04-09 8:00:00  -0.16256 -0.43416 0.00208 0.00635 0.46360 0.00627  0.37959  1.24725 0.00172 0.00217 1.30373 0.00221 
2458218.167 2018-04-09 16:00:00 -0.17527 -0.49079 0.00213 0.00534 0.52115 0.00532  0.36328  1.25306 0.00176 0.00187 1.30466 0.00193 
2458218.500 2018-04-10 0:00:00  -0.18382 -0.53571 0.00220 0.00430 0.56638 0.00435  0.34621  1.25622 0.00180 0.00160 1.30306 0.00168 
2458218.833 2018-04-10 8:00:00  -0.18822 -0.56854 0.00231 0.00332 0.59889 0.00342  0.32842  1.25671 0.00184 0.00137 1.29891 0.00147 
2458219.167 2018-04-10 16:00:00 -0.18865 -0.58931 0.00245 0.00246 0.61878 0.00264  0.30994  1.25451 0.00188 0.00121 1.29223 0.00132 
2458219.500 2018-04-11 0:00:00  -0.18536 -0.59843 0.00262 0.00187 0.62648 0.00212  0.29080  1.24961 0.00192 0.00113 1.28300 0.00125 
2458219.833 2018-04-11 8:00:00  -0.17868 -0.59655 0.00280 0.00168 0.62274 0.00198  0.27105  1.24202 0.00195 0.00115 1.27125 0.00127 
2458220.167 2018-04-11 16:00:00 -0.16898 -0.58452 0.00298 0.00188 0.60846 0.00215  0.25073  1.23174 0.00198 0.00126 1.25700 0.00137 
2458220.500 2018-04-12 0:00:00  -0.15662 -0.56326 0.00315 0.00226 0.58464 0.00248  0.22988  1.21879 0.00202 0.00143 1.24028 0.00152 
2458220.833 2018-04-12 8:00:00  -0.14200 -0.53377 0.00332 0.00265 0.55234 0.00283  0.20854  1.20319 0.00204 0.00164 1.22113 0.00171 
2458221.167 2018-04-12 16:00:00 -0.12546 -0.49702 0.00346 0.00300 0.51262 0.00314  0.18676  1.18496 0.00207 0.00186 1.19959 0.00192 
2458221.500 2018-04-13 0:00:00  -0.10734 -0.45398 0.00358 0.00327 0.46651 0.00338  0.16458  1.16415 0.00209 0.00209 1.17572 0.00214 
2458221.833 2018-04-13 8:00:00  -0.08797 -0.40555 0.00369 0.00348 0.41500 0.00356  0.14206  1.14078 0.00211 0.00231 1.14959 0.00236 
2458222.167 2018-04-13 16:00:00 -0.06764 -0.35262 0.00376 0.00363 0.35907 0.00368  0.11924  1.11491 0.00212 0.00253 1.12127 0.00257 
2458222.500 2018-04-14 0:00:00  -0.04661 -0.29598 0.00382 0.00371 0.29965 0.00374  0.09617  1.08660 0.00214 0.00274 1.09085 0.00277 
2458222.833 2018-04-14 8:00:00  -0.02513 -0.23641 0.00385 0.00375 0.23777 0.00376  0.07290  1.05590 0.00214 0.00293 1.05842 0.00296 
2458223.167 2018-04-14 16:00:00 -0.00342 -0.17459 0.00387 0.00376 0.17467 0.00376  0.04949  1.02288 0.00215 0.00311 1.02408 0.00313 
2458223.500 2018-04-15 0:00:00   0.01830 -0.11120 0.00387 0.00374 0.11276 0.00377  0.02598  0.98762 0.00215 0.00327 0.98797 0.00329 
2458223.833 2018-04-15 8:00:00   0.03987 -0.04684 0.00384 0.00370 0.06162 0.00388  0.00242  0.95019 0.00215 0.00342 0.95020 0.00342 
2458224.167 2018-04-15 16:00:00  0.06108  0.01791 0.00381 0.00364 0.06377 0.00369 -0.02113  0.91068 0.00214 0.00355 0.91093 0.00354 
2458224.500 2018-04-16 0:00:00   0.08180  0.08252 0.00376 0.00358 0.11626 0.00345 -0.04462  0.86918 0.00213 0.00367 0.87033 0.00364 
2458224.833 2018-04-16 8:00:00   0.10186  0.14648 0.00370 0.00352 0.17846 0.00334 -0.06800  0.82578 0.00212 0.00376 0.82858 0.00371 
2458225.167 2018-04-16 16:00:00  0.12113  0.20930 0.00363 0.00345 0.24185 0.00326 -0.09122  0.78058 0.00210 0.00384 0.78590 0.00377 
2458225.500 2018-04-17 0:00:00   0.13947  0.27052 0.00355 0.00338 0.30438 0.00319 -0.11423  0.73368 0.00208 0.00391 0.74253 0.00379 
2458225.833 2018-04-17 8:00:00   0.15676  0.32970 0.00347 0.00330 0.36509 0.00311 -0.13698  0.68520 0.00206 0.00395 0.69876 0.00380 
2458226.167 2018-04-17 16:00:00  0.17288  0.38641 0.00338 0.00322 0.42334 0.00303 -0.15943  0.63523 0.00203 0.00398 0.65493 0.00377 
2458226.500 2018-04-18 0:00:00   0.18771  0.44024 0.00329 0.00312 0.47860 0.00295 -0.18152  0.58389 0.00200 0.00400 0.61146 0.00371 
2458226.833 2018-04-18 8:00:00   0.20113  0.49076 0.00320 0.00300 0.53039 0.00285 -0.20322  0.53131 0.00197 0.00400 0.56885 0.00361 
2458227.167 2018-04-18 16:00:00  0.21305  0.53759 0.00311 0.00287 0.57827 0.00273 -0.22447  0.47758 0.00194 0.00399 0.52772 0.00347 
2458227.500 2018-04-19 0:00:00   0.22334  0.58031 0.00302 0.00272 0.62181 0.00260 -0.24524  0.42285 0.00191 0.00396 0.48883 0.00328 
2458227.833 2018-04-19 8:00:00   0.23191  0.61854 0.00294 0.00257 0.66059 0.00246 -0.26549  0.36721 0.00187 0.00393 0.45314 0.00303 
2458228.167 2018-04-19 16:00:00  0.23866  0.65186 0.00285 0.00241 0.69418 0.00231 -0.28516  0.31081 0.00184 0.00388 0.42182 0.00273 
2458228.500 2018-04-20 0:00:00   0.24348  0.67989 0.00277 0.00227 0.72218 0.00217 -0.30424  0.25375 0.00180 0.00382 0.39618 0.00239 
2458228.833 2018-04-20 8:00:00   0.24627  0.70223 0.00269 0.00219 0.74416 0.00208 -0.32267  0.19616 0.00176 0.00376 0.37764 0.00202 
2458229.167 2018-04-20 16:00:00  0.24694  0.71847 0.00262 0.00220 0.75973 0.00207 -0.34043  0.13817 0.00173 0.00369 0.36742 0.00171 
2458229.500 2018-04-21 0:00:00   0.24539  0.72823 0.00255 0.00234 0.76847 0.00219 -0.35749  0.07989 0.00169 0.00361 0.36633 0.00155 
2458229.833 2018-04-21 8:00:00   0.24155  0.73110 0.00247 0.00263 0.76998 0.00246 -0.37382  0.02145 0.00166 0.00353 0.37445 0.00160 
2458230.167 2018-04-21 16:00:00  0.23532  0.72673 0.00240 0.00306 0.76388 0.00287 -0.38938 -0.03705 0.00164 0.00345 0.39115 0.00178 
2458230.500 2018-04-22 0:00:00   0.22665  0.71473 0.00233 0.00362 0.74981 0.00341 -0.40415 -0.09546 0.00161 0.00336 0.41529 0.00200 
2458230.833 2018-04-22 8:00:00   0.21547  0.69479 0.00225 0.00428 0.72744 0.00407 -0.41812 -0.15369 0.00160 0.00327 0.44548 0.00220 
2458231.167 2018-04-22 16:00:00  0.20176  0.66661 0.00218 0.00502 0.69648 0.00481 -0.43125 -0.21162 0.00159 0.00318 0.48038 0.00235 
2458231.500 2018-04-23 0:00:00   0.18551  0.62998 0.00211 0.00583 0.65674 0.00562 -0.44353 -0.26914 0.00158 0.00309 0.51881 0.00246 
2458231.833 2018-04-23 8:00:00   0.16676  0.58478 0.00204 0.00667 0.60810 0.00647 -0.45494 -0.32613 0.00159 0.00300 0.55976 0.00252 
2458232.167 2018-04-23 16:00:00  0.14558  0.53100 0.00199 0.00753 0.55060 0.00735 -0.46547 -0.38249 0.00160 0.00291 0.60246 0.00255 
2458232.500 2018-04-24 0:00:00   0.12212  0.46880 0.00195 0.00839 0.48445 0.00824 -0.47510 -0.43811 0.00163 0.00282 0.64627 0.00255 
2458232.833 2018-04-24 8:00:00   0.09658  0.39859 0.00194 0.00920 0.41013 0.00909 -0.48382 -0.49290 0.00166 0.00273 0.69068 0.00253 
2458233.167 2018-04-24 16:00:00  0.06927  0.32100 0.00195 0.00994 0.32839 0.00988 -0.49162 -0.54675 0.00170 0.00265 0.73528 0.00250 
2458233.500 2018-04-25 0:00:00   0.04060  0.23701 0.00200 0.01056 0.24047 0.01057 -0.49850 -0.59958 0.00175 0.00256 0.77975 0.00245 
2458233.833 2018-04-25 8:00:00   0.01108  0.14794 0.00207 0.01102 0.14837 0.01107 -0.50445 -0.65129 0.00182 0.00248 0.82380 0.00239 
2458234.167 2018-04-25 16:00:00 -0.01869  0.05551 0.00215 0.01127 0.05881 0.01018 -0.50946 -0.70179 0.00188 0.00240 0.86722 0.00232 
2458234.500 2018-04-26 0:00:00  -0.04799 -0.03826 0.00222 0.01129 0.06192 0.00808 -0.51354 -0.75100 0.00196 0.00232 0.90980 0.00225 
2458234.833 2018-04-26 8:00:00  -0.07607 -0.13104 0.00228 0.01103 0.15159 0.01027 -0.51669 -0.79884 0.00205 0.00225 0.95137 0.00217 
2458235.167 2018-04-26 16:00:00 -0.10216 -0.22040 0.00231 0.01049 0.24295 0.01014 -0.51890 -0.84523 0.00214 0.00217 0.99180 0.00209 
2458235.500 2018-04-27 0:00:00  -0.12554 -0.30391 0.00232 0.00968 0.32883 0.00950 -0.52017 -0.89009 0.00223 0.00210 1.03094 0.00201 
2458235.833 2018-04-27 8:00:00  -0.14561 -0.37937 0.00230 0.00865 0.40637 0.00857 -0.52053 -0.93336 0.00233 0.00203 1.06870 0.00193 
2458236.167 2018-04-27 16:00:00 -0.16191 -0.44498 0.00227 0.00744 0.47353 0.00743 -0.51996 -0.97497 0.00243 0.00196 1.10496 0.00185 
2458236.500 2018-04-28 0:00:00  -0.17415 -0.49941 0.00225 0.00613 0.52891 0.00617 -0.51848 -1.01487 0.00254 0.00190 1.13964 0.00177 
2458236.833 2018-04-28 8:00:00  -0.18223 -0.54186 0.00225 0.00479 0.57168 0.00488 -0.51610 -1.05298 0.00265 0.00184 1.17267 0.00170 
2458237.167 2018-04-28 16:00:00 -0.18620 -0.57205 0.00227 0.00351 0.60159 0.00364 -0.51283 -1.08927 0.00276 0.00178 1.20396 0.00164 
2458237.500 2018-04-29 0:00:00  -0.18625 -0.59013 0.00232 0.00239 0.61882 0.00255 -0.50868 -1.12368 0.00287 0.00173 1.23346 0.00158 
2458237.833 2018-04-29 8:00:00  -0.18264 -0.59659 0.00240 0.00163 0.62392 0.00178 -0.50367 -1.15616 0.00298 0.00169 1.26111 0.00154 
2458238.167 2018-04-29 16:00:00 -0.17573 -0.59217 0.00250 0.00154 0.61770 0.00159 -0.49781 -1.18667 0.00309 0.00166 1.28686 0.00151 
2458238.500 2018-04-30 0:00:00  -0.16587 -0.57777 0.00261 0.00199 0.60112 0.00193 -0.49111 -1.21517 0.00320 0.00165 1.31067 0.00150 
2458238.833 2018-04-30 8:00:00  -0.15344 -0.55436 0.00273 0.00259 0.57521 0.00246 -0.48360 -1.24164 0.00331 0.00164 1.33250 0.00151 
2458239.167 2018-04-30 16:00:00 -0.13882 -0.52295 0.00284 0.00315 0.54107 0.00298 -0.47529 -1.26603 0.00341 0.00166 1.35231 0.00154 
2458239.500 2018-05-01 0:00:00  -0.12235 -0.48452 0.00295 0.00362 0.49974 0.00343 -0.46620 -1.28832 0.00352 0.00169 1.37008 0.00159 
2458239.833 2018-05-01 8:00:00  -0.10437 -0.44004 0.00306 0.00400 0.45226 0.00379 -0.45636 -1.30849 0.00362 0.00174 1.38579 0.00166 
2458240.167 2018-05-01 16:00:00 -0.08518 -0.39041 0.00315 0.00429 0.39961 0.00408 -0.44577 -1.32651 0.00371 0.00181 1.39941 0.00176 
2458240.500 2018-05-02 0:00:00  -0.06508 -0.33651 0.00323 0.00451 0.34276 0.00430 -0.43447 -1.34237 0.00381 0.00189 1.41093 0.00187 
2458240.833 2018-05-02 8:00:00  -0.04432 -0.27912 0.00329 0.00465 0.28264 0.00448 -0.42247 -1.35605 0.00389 0.00200 1.42035 0.00200 
2458241.167 2018-05-02 16:00:00 -0.02313 -0.21899 0.00335 0.00474 0.22024 0.00463 -0.40981 -1.36755 0.00398 0.00212 1.42764 0.00214 
2458241.500 2018-05-03 0:00:00  -0.00174 -0.15682 0.00339 0.00479 0.15686 0.00478 -0.39649 -1.37685 0.00406 0.00225 1.43281 0.00230 
2458241.833 2018-05-03 8:00:00   0.01965 -0.09324 0.00341 0.00480 0.09534 0.00496 -0.38256 -1.38395 0.00413 0.00240 1.43586 0.00246 
2458242.167 2018-05-03 16:00:00  0.04087 -0.02885 0.00343 0.00478 0.05017 0.00450 -0.36803 -1.38885 0.00420 0.00256 1.43679 0.00264 
2458242.500 2018-05-04 0:00:00   0.06174  0.03577 0.00343 0.00473 0.07152 0.00315 -0.35292 -1.39155 0.00426 0.00273 1.43561 0.00282 
2458242.833 2018-05-04 8:00:00   0.08211  0.10011 0.00342 0.00466 0.12956 0.00357 -0.33728 -1.39205 0.00432 0.00291 1.43234 0.00301 
2458243.167 2018-05-04 16:00:00  0.10182  0.16367 0.00341 0.00458 0.19281 0.00374 -0.32111 -1.39037 0.00437 0.00310 1.42698 0.00321 
2458243.500 2018-05-05 0:00:00   0.12075  0.22597 0.00338 0.00447 0.25624 0.00378 -0.30445 -1.38651 0.00442 0.00330 1.41955 0.00341 
2458243.833 2018-05-05 8:00:00   0.13876  0.28655 0.00334 0.00434 0.31840 0.00375 -0.28734 -1.38048 0.00446 0.00350 1.41007 0.00361 
2458244.167 2018-05-05 16:00:00  0.15572  0.34498 0.00330 0.00419 0.37852 0.00368 -0.26978 -1.37231 0.00449 0.00370 1.39858 0.00382 
2458244.500 2018-05-06 0:00:00   0.17152  0.40083 0.00325 0.00401 0.43600 0.00357 -0.25182 -1.36200 0.00452 0.00391 1.38509 0.00403 
2458244.833 2018-05-06 8:00:00   0.18604  0.45369 0.00320 0.00380 0.49036 0.00343 -0.23348 -1.34959 0.00454 0.00412 1.36964 0.00424 
2458245.167 2018-05-06 16:00:00  0.19916  0.50315 0.00314 0.00357 0.54114 0.00325 -0.21480 -1.33509 0.00455 0.00434 1.35226 0.00445 
2458245.500 2018-05-07 0:00:00   0.21079  0.54880 0.00307 0.00330 0.58790 0.00304 -0.19579 -1.31853 0.00456 0.00455 1.33299 0.00467 
2458245.833 2018-05-07 8:00:00   0.22081  0.59026 0.00300 0.00300 0.63021 0.00279 -0.17650 -1.29994 0.00456 0.00477 1.31187 0.00488 
2458246.167 2018-05-07 16:00:00  0.22911  0.62710 0.00293 0.00269 0.66765 0.00252 -0.15695 -1.27935 0.00455 0.00499 1.28895 0.00509 
2458246.500 2018-05-08 0:00:00   0.23559  0.65895 0.00286 0.00238 0.69980 0.00226 -0.13717 -1.25680 0.00454 0.00521 1.26427 0.00530 
2458246.833 2018-05-08 8:00:00   0.24015  0.68540 0.00279 0.00214 0.72625 0.00205 -0.11720 -1.23232 0.00453 0.00542 1.23789 0.00551 
2458247.167 2018-05-08 16:00:00  0.24268  0.70604 0.00271 0.00204 0.74659 0.00198 -0.09705 -1.20595 0.00450 0.00564 1.20986 0.00572 
2458247.500 2018-05-09 0:00:00   0.24310  0.72048 0.00263 0.00218 0.76039 0.00213 -0.07678 -1.17774 0.00448 0.00585 1.18024 0.00592 
2458247.833 2018-05-09 8:00:00   0.24130  0.72832 0.00256 0.00260 0.76725 0.00255 -0.05639 -1.14772 0.00444 0.00606 1.14911 0.00611 
2458248.167 2018-05-09 16:00:00  0.23720  0.72917 0.00249 0.00324 0.76678 0.00319 -0.03594 -1.11594 0.00440 0.00627 1.11652 0.00631 
2458248.500 2018-05-10 0:00:00   0.23071  0.72265 0.00242 0.00407 0.75859 0.00402 -0.01544 -1.08244 0.00436 0.00648 1.08256 0.00649 
2458248.833 2018-05-10 8:00:00   0.22178  0.70841 0.00237 0.00505 0.74232 0.00499  0.00507 -1.04729 0.00431 0.00668 1.04731 0.00668 
2458249.167 2018-05-10 16:00:00  0.21034  0.68613 0.00234 0.00613 0.71766 0.00607  0.02556 -1.01053 0.00425 0.00688 1.01087 0.00685 
2458249.500 2018-05-11 0:00:00   0.19638  0.65554 0.00233 0.00730 0.68433 0.00725  0.04600 -0.97222 0.00419 0.00707 0.97332 0.00701 
2458249.833 2018-05-11 8:00:00   0.17988  0.61645 0.00236 0.00854 0.64216 0.00851  0.06636 -0.93241 0.00413 0.00726 0.93478 0.00716 
2458250.167 2018-05-11 16:00:00  0.16089  0.56876 0.00242 0.00982 0.59109 0.00981  0.08659 -0.89116 0.00406 0.00745 0.89537 0.00730 
2458250.500 2018-05-12 0:00:00   0.13950  0.51252 0.00252 0.01110 0.53118 0.01113  0.10669 -0.84854 0.00399 0.00763 0.85523 0.00742 
2458250.833 2018-05-12 8:00:00   0.11587  0.44797 0.00265 0.01236 0.46272 0.01243  0.12660 -0.80460 0.00392 0.00780 0.81451 0.00753 
2458251.167 2018-05-12 16:00:00  0.09022  0.37558 0.00280 0.01353 0.38627 0.01365  0.14631 -0.75941 0.00384 0.00796 0.77339 0.00761 
2458251.500 2018-05-13 0:00:00   0.06288  0.29608 0.00297 0.01456 0.30269 0.01473  0.16578 -0.71304 0.00376 0.00812 0.73208 0.00767 
2458251.833 2018-05-13 8:00:00   0.03428  0.21057 0.00313 0.01539 0.21334 0.01560  0.18497 -0.66556 0.00368 0.00828 0.69080 0.00769 
2458252.167 2018-05-13 16:00:00  0.00494  0.12048 0.00327 0.01595 0.12061 0.01604  0.20387 -0.61704 0.00359 0.00842 0.64986 0.00767 
2458252.500 2018-05-14 0:00:00  -0.02449  0.02762 0.00336 0.01618 0.03931 0.00950  0.22243 -0.56754 0.00351 0.00856 0.60959 0.00760 
2458252.833 2018-05-14 8:00:00  -0.05331 -0.06589 0.00340 0.01603 0.08516 0.01412  0.24064 -0.51715 0.00342 0.00868 0.57042 0.00746 
2458253.167 2018-05-14 16:00:00 -0.08076 -0.15770 0.00338 0.01548 0.17724 0.01507  0.25844 -0.46593 0.00333 0.00880 0.53285 0.00723 
2458253.500 2018-05-15 0:00:00  -0.10610 -0.24537 0.00329 0.01454 0.26735 0.01443  0.27583 -0.41398 0.00324 0.00891 0.49750 0.00691 
2458253.833 2018-05-15 8:00:00  -0.12865 -0.32657 0.00315 0.01325 0.35101 0.01326  0.29277 -0.36136 0.00316 0.00901 0.46513 0.00646 
2458254.167 2018-05-15 16:00:00 -0.14784 -0.39923 0.00298 0.01168 0.42574 0.01175  0.30923 -0.30816 0.00307 0.00910 0.43663 0.00586 
2458254.500 2018-05-16 0:00:00  -0.16326 -0.46170 0.00280 0.00992 0.48972 0.01003  0.32518 -0.25446 0.00298 0.00917 0.41299 0.00511 
2458254.833 2018-05-16 8:00:00  -0.17468 -0.51280 0.00263 0.00807 0.54174 0.00821  0.34059 -0.20035 0.00289 0.00924 0.39525 0.00423 
2458255.167 2018-05-16 16:00:00 -0.18201 -0.55190 0.00250 0.00623 0.58115 0.00640  0.35544 -0.14591 0.00280 0.00929 0.38433 0.00331 
2458255.500 2018-05-17 0:00:00  -0.18535 -0.57884 0.00240 0.00449 0.60780 0.00468  0.36970 -0.09123 0.00271 0.00933 0.38090 0.00255 
2458255.833 2018-05-17 8:00:00  -0.18489 -0.59387 0.00236 0.00296 0.62198 0.00317  0.38334 -0.03640 0.00263 0.00936 0.38518 0.00233 
2458256.167 2018-05-17 16:00:00 -0.18090 -0.59752 0.00235 0.00186 0.62431 0.00205  0.39633  0.01849 0.00254 0.00937 0.39687 0.00278 
2458256.500 2018-05-18 0:00:00  -0.17372 -0.59057 0.00238 0.00166 0.61559 0.00171  0.40866  0.07335 0.00246 0.00937 0.41529 0.00355 
2458256.833 2018-05-18 8:00:00  -0.16370 -0.57392 0.00244 0.00228 0.59681 0.00218  0.42029  0.12808 0.00238 0.00935 0.43946 0.00436 
2458257.167 2018-05-18 16:00:00 -0.15120 -0.54854 0.00252 0.00307 0.56901 0.00290  0.43120  0.18258 0.00230 0.00932 0.46833 0.00508 
2458257.500 2018-05-19 0:00:00  -0.13658 -0.51542 0.00260 0.00381 0.53322 0.00360  0.44137  0.23677 0.00222 0.00928 0.50093 0.00568 
2458257.833 2018-05-19 8:00:00  -0.12019 -0.47554 0.00268 0.00444 0.49050 0.00421  0.45078  0.29055 0.00215 0.00922 0.53635 0.00617 
2458258.167 2018-05-19 16:00:00 -0.10234 -0.42982 0.00277 0.00495 0.44185 0.00471  0.45939  0.34382 0.00208 0.00914 0.57385 0.00656 
2458258.500 2018-05-20 0:00:00  -0.08332 -0.37917 0.00285 0.00536 0.38824 0.00512  0.46721  0.39648 0.00201 0.00905 0.61280 0.00684 
2458258.833 2018-05-20 8:00:00  -0.06342 -0.32443 0.00292 0.00567 0.33059 0.00545  0.47420  0.44844 0.00194 0.00894 0.65268 0.00705 
2458259.167 2018-05-20 16:00:00 -0.04287 -0.26637 0.00299 0.00590 0.26982 0.00572  0.48034  0.49960 0.00188 0.00881 0.69307 0.00720 
2458259.500 2018-05-21 0:00:00  -0.02192 -0.20573 0.00305 0.00606 0.20692 0.00594  0.48563  0.54985 0.00181 0.00867 0.73362 0.00728 
2458259.833 2018-05-21 8:00:00  -0.00077 -0.14317 0.00310 0.00616 0.14321 0.00615  0.49004  0.59911 0.00176 0.00852 0.77401 0.00732 
2458260.167 2018-05-21 16:00:00  0.02037 -0.07935 0.00314 0.00621 0.08198 0.00628  0.49356  0.64728 0.00170 0.00834 0.81399 0.00730 
2458260.500 2018-05-22 0:00:00   0.04135 -0.01484 0.00317 0.00623 0.04430 0.00407  0.49617  0.69425 0.00165 0.00815 0.85334 0.00725 
2458260.833 2018-05-22 8:00:00   0.06198  0.04980 0.00319 0.00620 0.07972 0.00400  0.49788  0.73994 0.00161 0.00795 0.89185 0.00717 
2458261.167 2018-05-22 16:00:00  0.08212  0.11405 0.00320 0.00614 0.14063 0.00485  0.49866  0.78424 0.00156 0.00773 0.92936 0.00705 
2458261.500 2018-05-23 0:00:00   0.10161  0.17742 0.00320 0.00605 0.20450 0.00510  0.49851  0.82707 0.00152 0.00749 0.96569 0.00691 
2458261.833 2018-05-23 8:00:00   0.12033  0.23943 0.00319 0.00592 0.26800 0.00515  0.49742  0.86833 0.00149 0.00724 1.00071 0.00673 
2458262.167 2018-05-23 16:00:00  0.13813  0.29963 0.00318 0.00576 0.32996 0.00512  0.49538  0.90793 0.00146 0.00697 1.03429 0.00654 
2458262.500 2018-05-24 0:00:00   0.15491  0.35759 0.00316 0.00557 0.38972 0.00502  0.49241  0.94578 0.00144 0.00669 1.06629 0.00632 
2458262.833 2018-05-24 8:00:00   0.17054  0.41289 0.00313 0.00533 0.44674 0.00486  0.48848  0.98181 0.00142 0.00640 1.09662 0.00608 
2458263.167 2018-05-24 16:00:00  0.18491  0.46511 0.00309 0.00504 0.50054 0.00464  0.48361  1.01591 0.00141 0.00609 1.12515 0.00582 
2458263.500 2018-05-25 0:00:00   0.19790  0.51386 0.00305 0.00471 0.55066 0.00438  0.47780  1.04802 0.00140 0.00577 1.15180 0.00554 
2458263.833 2018-05-25 8:00:00   0.20941  0.55873 0.00300 0.00433 0.59670 0.00405  0.47105  1.07805 0.00140 0.00544 1.17647 0.00525 
2458264.167 2018-05-25 16:00:00  0.21933  0.59933 0.00294 0.00390 0.63821 0.00367  0.46336  1.10593 0.00140 0.00510 1.19908 0.00495 
2458264.500 2018-05-26 0:00:00   0.22755  0.63527 0.00288 0.00342 0.67480 0.00324  0.45476  1.13158 0.00141 0.00475 1.21954 0.00463 
2458264.833 2018-05-26 8:00:00   0.23397  0.66616 0.00281 0.00291 0.70606 0.00277  0.44525  1.15495 0.00143 0.00440 1.23780 0.00431 
2458265.167 2018-05-26 16:00:00  0.23850  0.69161 0.00274 0.00239 0.73158 0.00228  0.43483  1.17597 0.00144 0.00404 1.25379 0.00397 
2458265.500 2018-05-27 0:00:00   0.24103  0.71122 0.00266 0.00195 0.75096 0.00186  0.42354  1.19457 0.00146 0.00368 1.26744 0.00363 
2458265.833 2018-05-27 8:00:00   0.24146  0.72463 0.00258 0.00177 0.76381 0.00168  0.41139  1.21072 0.00149 0.00332 1.27870 0.00329 
2458266.167 2018-05-27 16:00:00  0.23972  0.73146 0.00250 0.00201 0.76974 0.00192  0.39839  1.22435 0.00152 0.00296 1.28753 0.00295 
2458266.500 2018-05-28 0:00:00   0.23570  0.73133 0.00242 0.00264 0.76838 0.00254  0.38457  1.23542 0.00155 0.00261 1.29389 0.00262 
2458266.833 2018-05-28 8:00:00   0.22935  0.72391 0.00235 0.00351 0.75938 0.00341  0.36996  1.24390 0.00158 0.00227 1.29775 0.00230 
2458267.167 2018-05-28 16:00:00  0.22060  0.70888 0.00228 0.00452 0.74241 0.00442  0.35457  1.24976 0.00161 0.00195 1.29909 0.00199 
2458267.500 2018-05-29 0:00:00   0.20940  0.68595 0.00223 0.00562 0.71720 0.00552  0.33845  1.25297 0.00165 0.00166 1.29788 0.00172 
2458267.833 2018-05-29 8:00:00   0.19573  0.65490 0.00220 0.00677 0.68353 0.00667  0.32162  1.25352 0.00168 0.00141 1.29412 0.00149 
2458268.167 2018-05-29 16:00:00  0.17961  0.61558 0.00219 0.00793 0.64126 0.00784  0.30411  1.25138 0.00172 0.00123 1.28780 0.00133 
2458268.500 2018-05-30 0:00:00   0.16107  0.56796 0.00221 0.00908 0.59037 0.00901  0.28596  1.24655 0.00175 0.00116 1.27893 0.00126 
2458268.833 2018-05-30 8:00:00   0.14022  0.51213 0.00225 0.01017 0.53098 0.01012  0.26720  1.23904 0.00178 0.00119 1.26752 0.00129 
2458269.167 2018-05-30 16:00:00  0.11720  0.44834 0.00231 0.01117 0.46341 0.01115  0.24788  1.22884 0.00181 0.00131 1.25360 0.00140 
2458269.500 2018-05-31 0:00:00   0.09223  0.37708 0.00238 0.01203 0.38820 0.01204  0.22804  1.21598 0.00184 0.00150 1.23718 0.00158 
2458269.833 2018-05-31 8:00:00   0.06563  0.29908 0.00247 0.01271 0.30620 0.01277  0.20771  1.20048 0.00187 0.00172 1.21832 0.00179 
2458270.167 2018-05-31 16:00:00  0.03779  0.21535 0.00255 0.01318 0.21864 0.01329  0.18694  1.18236 0.00190 0.00196 1.19705 0.00202 
2458270.500 2018-06-01 0:00:00   0.00918  0.12723 0.00262 0.01339 0.12758 0.01349  0.16577  1.16165 0.00192 0.00220 1.17342 0.00225 
2458270.833 2018-06-01 8:00:00  -0.01960  0.03637 0.00267 0.01334 0.04225 0.01037  0.14425  1.13841 0.00194 0.00244 1.14751 0.00248 
2458271.167 2018-06-01 16:00:00 -0.04793 -0.05529 0.00270 0.01301 0.07355 0.01100  0.12243  1.11267 0.00195 0.00266 1.11939 0.00270 
2458271.500 2018-06-02 0:00:00  -0.07510 -0.14560 0.00270 0.01240 0.16389 0.01191  0.10036  1.08450 0.00197 0.00288 1.08913 0.00291 
2458271.833 2018-06-02 8:00:00  -0.10043 -0.23233 0.00268 0.01155 0.25313 0.01135  0.07808  1.05395 0.00198 0.00308 1.05684 0.00311 
2458272.167 2018-06-02 16:00:00 -0.12327 -0.31328 0.00263 0.01050 0.33667 0.01043  0.05563  1.02109 0.00199 0.00327 1.02260 0.00329 
2458272.500 2018-06-03 0:00:00  -0.14304 -0.38643 0.00257 0.00929 0.41206 0.00930  0.03309  0.98599 0.00199 0.00344 0.98655 0.00345 
2458272.833 2018-06-03 8:00:00  -0.15931 -0.45011 0.00251 0.00798 0.47748 0.00805  0.01048  0.94874 0.00199 0.00359 0.94880 0.00359 
2458273.167 2018-06-03 16:00:00 -0.17179 -0.50308 0.00248 0.00664 0.53160 0.00676 -0.01214  0.90942 0.00199 0.00372 0.90950 0.00371 
2458273.500 2018-06-04 0:00:00  -0.18034 -0.54452 0.00249 0.00534 0.57361 0.00551 -0.03472  0.86811 0.00198 0.00383 0.86880 0.00381 
2458273.833 2018-06-04 8:00:00  -0.18498 -0.57411 0.00254 0.00413 0.60318 0.00436 -0.05721  0.82491 0.00197 0.00393 0.82690 0.00389 
2458274.167 2018-06-04 16:00:00 -0.18583 -0.59191 0.00265 0.00311 0.62040 0.00342 -0.07957  0.77993 0.00196 0.00401 0.78398 0.00395 
2458274.500 2018-06-05 0:00:00  -0.18311 -0.59832 0.00280 0.00241 0.62572 0.00280 -0.10173  0.73325 0.00195 0.00407 0.74028 0.00397 
2458274.833 2018-06-05 8:00:00  -0.17711 -0.59397 0.00298 0.00216 0.61982 0.00259 -0.12367  0.68500 0.00193 0.00411 0.69607 0.00398 
2458275.167 2018-06-05 16:00:00 -0.16815 -0.57968 0.00316 0.00232 0.60358 0.00272 -0.14532  0.63527 0.00191 0.00414 0.65168 0.00395 
2458275.500 2018-06-06 0:00:00  -0.15658 -0.55635 0.00334 0.00270 0.57797 0.00303 -0.16666  0.58418 0.00188 0.00415 0.60749 0.00389 
2458275.833 2018-06-06 8:00:00  -0.14274 -0.52494 0.00350 0.00310 0.54401 0.00338 -0.18762  0.53185 0.00186 0.00414 0.56398 0.00379 
2458276.167 2018-06-06 16:00:00 -0.12699 -0.48642 0.00364 0.00346 0.50273 0.00368 -0.20817  0.47839 0.00183 0.00412 0.52172 0.00364 
2458276.500 2018-06-07 0:00:00  -0.10963 -0.44173 0.00375 0.00375 0.45514 0.00391 -0.22827  0.42392 0.00180 0.00409 0.48148 0.00345 
2458276.833 2018-06-07 8:00:00  -0.09097 -0.39179 0.00383 0.00396 0.40223 0.00406 -0.24788  0.36856 0.00177 0.00405 0.44417 0.00320 
2458277.167 2018-06-07 16:00:00 -0.07131 -0.33747 0.00388 0.00410 0.34494 0.00415 -0.26695  0.31243 0.00174 0.00399 0.41096 0.00288 
2458277.500 2018-06-08 0:00:00  -0.05089 -0.27958 0.00391 0.00418 0.28420 0.00419 -0.28546  0.25566 0.00171 0.00393 0.38322 0.00250 
2458277.833 2018-06-08 8:00:00  -0.02998 -0.21888 0.00391 0.00421 0.22096 0.00419 -0.30336  0.19836 0.00168 0.00386 0.36248 0.00209 
2458278.167 2018-06-08 16:00:00 -0.00878 -0.15609 0.00389 0.00422 0.15638 0.00420 -0.32063  0.14066 0.00165 0.00378 0.35015 0.00171 
2458278.500 2018-06-09 0:00:00   0.01249 -0.09187 0.00386 0.00421 0.09279 0.00428 -0.33723  0.08269 0.00162 0.00369 0.34724 0.00149 
2458278.833 2018-06-09 8:00:00   0.03365 -0.02684 0.00380 0.00419 0.04320 0.00431 -0.35314  0.02455 0.00159 0.00360 0.35401 0.00151 
2458279.167 2018-06-09 16:00:00  0.05451  0.03841 0.00374 0.00417 0.06683 0.00341 -0.36832 -0.03364 0.00157 0.00351 0.36987 0.00172 
2458279.500 2018-06-10 0:00:00   0.07492  0.10333 0.00367 0.00416 0.12771 0.00346 -0.38275 -0.09174 0.00155 0.00341 0.39360 0.00197 
2458279.833 2018-06-10 8:00:00   0.09472  0.16741 0.00359 0.00415 0.19239 0.00351 -0.39641 -0.14965 0.00154 0.00331 0.42373 0.00220 
2458280.167 2018-06-10 16:00:00  0.11376  0.23016 0.00351 0.00413 0.25677 0.00354 -0.40927 -0.20726 0.00154 0.00322 0.45877 0.00237 
2458280.500 2018-06-11 0:00:00   0.13192  0.29110 0.00343 0.00410 0.31962 0.00356 -0.42133 -0.26444 0.00154 0.00312 0.49745 0.00248 
2458280.833 2018-06-11 8:00:00   0.14906  0.34980 0.00335 0.00406 0.38025 0.00356 -0.43255 -0.32111 0.00155 0.00302 0.53871 0.00255 
2458281.167 2018-06-11 16:00:00  0.16506  0.40581 0.00327 0.00399 0.43811 0.00354 -0.44293 -0.37713 0.00158 0.00293 0.58174 0.00258 
2458281.500 2018-06-12 0:00:00   0.17981  0.45872 0.00319 0.00389 0.49272 0.00349 -0.45244 -0.43242 0.00161 0.00284 0.62586 0.00259 
2458281.833 2018-06-12 8:00:00   0.19318  0.50813 0.00312 0.00374 0.54362 0.00339 -0.46109 -0.48688 0.00165 0.00274 0.67057 0.00257 
2458282.167 2018-06-12 16:00:00  0.20507  0.55362 0.00304 0.00353 0.59039 0.00324 -0.46886 -0.54039 0.00170 0.00266 0.71544 0.00253 
2458282.500 2018-06-13 0:00:00   0.21537  0.59480 0.00297 0.00328 0.63260 0.00304 -0.47574 -0.59288 0.00176 0.00257 0.76016 0.00248 
2458282.833 2018-06-13 8:00:00   0.22398  0.63129 0.00289 0.00297 0.66986 0.00278 -0.48174 -0.64426 0.00183 0.00249 0.80445 0.00242 
2458283.167 2018-06-13 16:00:00  0.23079  0.66271 0.00282 0.00262 0.70175 0.00247 -0.48683 -0.69442 0.00191 0.00241 0.84807 0.00235 
2458283.500 2018-06-14 0:00:00   0.23570  0.68866 0.00275 0.00226 0.72788 0.00214 -0.49102 -0.74330 0.00200 0.00233 0.89085 0.00228 
2458283.833 2018-06-14 8:00:00   0.23863  0.70877 0.00267 0.00193 0.74787 0.00183 -0.49432 -0.79081 0.00209 0.00225 0.93260 0.00220 
2458284.167 2018-06-14 16:00:00  0.23947  0.72268 0.00259 0.00175 0.76132 0.00166 -0.49672 -0.83688 0.00219 0.00218 0.97319 0.00212 
2458284.500 2018-06-15 0:00:00   0.23815  0.73001 0.00251 0.00186 0.76788 0.00175 -0.49823 -0.88143 0.00229 0.00210 1.01250 0.00204 
2458284.833 2018-06-15 8:00:00   0.23457  0.73042 0.00243 0.00230 0.76716 0.00217 -0.49884 -0.92440 0.00240 0.00203 1.05041 0.00196 
2458285.167 2018-06-15 16:00:00  0.22868  0.72357 0.00235 0.00297 0.75885 0.00282 -0.49857 -0.96572 0.00251 0.00197 1.08683 0.00188 
2458285.500 2018-06-16 0:00:00   0.22040  0.70916 0.00227 0.00378 0.74263 0.00363 -0.49743 -1.00533 0.00262 0.00190 1.12167 0.00180 
2458285.833 2018-06-16 8:00:00   0.20970  0.68693 0.00220 0.00469 0.71823 0.00452 -0.49542 -1.04318 0.00274 0.00184 1.15485 0.00172 
2458286.167 2018-06-16 16:00:00  0.19655  0.65665 0.00213 0.00564 0.68544 0.00547 -0.49255 -1.07922 0.00286 0.00178 1.18631 0.00166 
2458286.500 2018-06-17 0:00:00   0.18096  0.61818 0.00207 0.00661 0.64412 0.00644 -0.48883 -1.11338 0.00297 0.00173 1.21597 0.00160 
2458286.833 2018-06-17 8:00:00   0.16297  0.57147 0.00203 0.00757 0.59426 0.00740 -0.48429 -1.14564 0.00309 0.00169 1.24379 0.00155 
2458287.167 2018-06-17 16:00:00  0.14267  0.51662 0.00201 0.00847 0.53596 0.00833 -0.47892 -1.17594 0.00321 0.00166 1.26972 0.00152 
2458287.500 2018-06-18 0:00:00   0.12019  0.45386 0.00200 0.00930 0.46951 0.00917 -0.47275 -1.20425 0.00332 0.00164 1.29372 0.00150 
2458287.833 2018-06-18 8:00:00   0.09574  0.38363 0.00202 0.01002 0.39541 0.00992 -0.46578 -1.23053 0.00343 0.00163 1.31574 0.00151 
2458288.167 2018-06-18 16:00:00  0.06961  0.30664 0.00205 0.01058 0.31445 0.01053 -0.45805 -1.25476 0.00355 0.00164 1.33576 0.00153 
2458288.500 2018-06-19 0:00:00   0.04218  0.22386 0.00210 0.01098 0.22781 0.01098 -0.44956 -1.27690 0.00365 0.00166 1.35374 0.00158 
2458288.833 2018-06-19 8:00:00   0.01390  0.13656 0.00216 0.01118 0.13728 0.01124 -0.44034 -1.29694 0.00376 0.00171 1.36966 0.00165 
2458289.167 2018-06-19 16:00:00 -0.01466  0.04636 0.00222 0.01117 0.04890 0.01014 -0.43040 -1.31485 0.00386 0.00177 1.38351 0.00173 
2458289.500 2018-06-20 0:00:00  -0.04288 -0.04487 0.00227 0.01094 0.06246 0.00874 -0.41977 -1.33061 0.00396 0.00185 1.39526 0.00184 
2458289.833 2018-06-20 8:00:00  -0.07008 -0.13501 0.00231 0.01050 0.15217 0.00993 -0.40846 -1.34422 0.00405 0.00195 1.40491 0.00196 
2458290.167 2018-06-20 16:00:00 -0.09555 -0.22182 0.00232 0.00985 0.24155 0.00958 -0.39649 -1.35565 0.00414 0.00206 1.41244 0.00210 
2458290.500 2018-06-21 0:00:00  -0.11864 -0.30309 0.00232 0.00903 0.32550 0.00888 -0.38390 -1.36490 0.00422 0.00219 1.41787 0.00225 
2458290.833 2018-06-21 8:00:00  -0.13877 -0.37679 0.00229 0.00806 0.40154 0.00799 -0.37070 -1.37197 0.00430 0.00233 1.42117 0.00241 
2458291.167 2018-06-21 16:00:00 -0.15547 -0.44118 0.00226 0.00698 0.46778 0.00697 -0.35691 -1.37685 0.00437 0.00249 1.42237 0.00258 
2458291.500 2018-06-22 0:00:00  -0.16844 -0.49494 0.00224 0.00584 0.52282 0.00588 -0.34257 -1.37955 0.00444 0.00265 1.42145 0.00275 
2458291.833 2018-06-22 8:00:00  -0.17751 -0.53724 0.00227 0.00470 0.56581 0.00479 -0.32769 -1.38007 0.00450 0.00282 1.41845 0.00294 
2458292.167 2018-06-22 16:00:00 -0.18266 -0.56768 0.00236 0.00362 0.59635 0.00377 -0.31231 -1.37842 0.00455 0.00300 1.41336 0.00312 
2458292.500 2018-06-23 0:00:00  -0.18401 -0.58630 0.00250 0.00271 0.61450 0.00294 -0.29644 -1.37460 0.00460 0.00319 1.40621 0.00332 
2458292.833 2018-06-23 8:00:00  -0.18176 -0.59346 0.00268 0.00211 0.62068 0.00244 -0.28011 -1.36864 0.00464 0.00338 1.39702 0.00351 
2458293.167 2018-06-23 16:00:00 -0.17621 -0.58980 0.00289 0.00197 0.61557 0.00236 -0.26336 -1.36055 0.00468 0.00357 1.38581 0.00371 
2458293.500 2018-06-24 0:00:00  -0.16767 -0.57614 0.00311 0.00221 0.60004 0.00260 -0.24620 -1.35035 0.00471 0.00377 1.37261 0.00391 
2458293.833 2018-06-24 8:00:00  -0.15648 -0.55338 0.00332 0.00262 0.57508 0.00297 -0.22867 -1.33805 0.00473 0.00397 1.35746 0.00411 
2458294.167 2018-06-24 16:00:00 -0.14300 -0.52249 0.00351 0.00303 0.54172 0.00335 -0.21080 -1.32369 0.00475 0.00417 1.34038 0.00431 
2458294.500 2018-06-25 0:00:00  -0.12756 -0.48446 0.00368 0.00339 0.50099 0.00366 -0.19260 -1.30729 0.00476 0.00438 1.32141 0.00451 
2458294.833 2018-06-25 8:00:00  -0.11050 -0.44025 0.00381 0.00366 0.45392 0.00389 -0.17412 -1.28888 0.00476 0.00458 1.30059 0.00471 
2458295.167 2018-06-25 16:00:00 -0.09211 -0.39076 0.00391 0.00385 0.40149 0.00404 -0.15537 -1.26849 0.00476 0.00479 1.27798 0.00491 
2458295.500 2018-06-26 0:00:00  -0.07270 -0.33689 0.00399 0.00396 0.34466 0.00410 -0.13640 -1.24615 0.00475 0.00499 1.25360 0.00510 
2458295.833 2018-06-26 8:00:00  -0.05251 -0.27944 0.00403 0.00402 0.28435 0.00411 -0.11722 -1.22191 0.00473 0.00519 1.22753 0.00530 
2458296.167 2018-06-26 16:00:00 -0.03180 -0.21918 0.00404 0.00402 0.22151 0.00406 -0.09787 -1.19580 0.00471 0.00540 1.19981 0.00548 
2458296.500 2018-06-27 0:00:00  -0.01079 -0.15683 0.00404 0.00398 0.15725 0.00399 -0.07838 -1.16787 0.00468 0.00560 1.17050 0.00567 
2458296.833 2018-06-27 8:00:00   0.01032 -0.09305 0.00401 0.00393 0.09371 0.00395 -0.05878 -1.13815 0.00465 0.00579 1.13967 0.00585 
2458297.167 2018-06-27 16:00:00  0.03133 -0.02847 0.00396 0.00387 0.04250 0.00408 -0.03909 -1.10669 0.00461 0.00599 1.10739 0.00603 
2458297.500 2018-06-28 0:00:00   0.05207  0.03634 0.00390 0.00380 0.06363 0.00360 -0.01935 -1.07354 0.00456 0.00618 1.07373 0.00620 
2458297.833 2018-06-28 8:00:00   0.07237  0.10084 0.00383 0.00374 0.12419 0.00342  0.00041 -1.03876 0.00451 0.00636 1.03877 0.00636 
2458298.167 2018-06-28 16:00:00  0.09208  0.16450 0.00375 0.00368 0.18857 0.00333  0.02016 -1.00238 0.00445 0.00655 1.00260 0.00652 
2458298.500 2018-06-29 0:00:00   0.11106  0.22685 0.00366 0.00363 0.25261 0.00326  0.03988 -0.96447 0.00439 0.00672 0.96531 0.00667 
2458298.833 2018-06-29 8:00:00   0.12918  0.28743 0.00357 0.00358 0.31514 0.00321  0.05953 -0.92509 0.00432 0.00690 0.92701 0.00681 
2458299.167 2018-06-29 16:00:00  0.14629  0.34577 0.00348 0.00352 0.37547 0.00316  0.07907 -0.88429 0.00425 0.00707 0.88783 0.00693 
2458299.500 2018-06-30 0:00:00   0.16229  0.40147 0.00339 0.00344 0.43305 0.00310  0.09849 -0.84213 0.00418 0.00723 0.84788 0.00704 
2458299.833 2018-06-30 8:00:00   0.17705  0.45410 0.00330 0.00334 0.48741 0.00303  0.11776 -0.79867 0.00410 0.00739 0.80732 0.00714 
2458300.167 2018-06-30 16:00:00  0.19047  0.50326 0.00320 0.00321 0.53811 0.00294  0.13683 -0.75398 0.00402 0.00754 0.76631 0.00721 
2458300.500 2018-07-01 0:00:00   0.20242  0.54855 0.00311 0.00305 0.58471 0.00281  0.15568 -0.70813 0.00393 0.00768 0.72505 0.00726 
2458300.833 2018-07-01 8:00:00   0.21280  0.58958 0.00303 0.00284 0.62681 0.00264  0.17428 -0.66118 0.00385 0.00782 0.68378 0.00728 
2458301.167 2018-07-01 16:00:00  0.22150  0.62596 0.00294 0.00261 0.66400 0.00244  0.19260 -0.61320 0.00376 0.00795 0.64276 0.00727 
2458301.500 2018-07-02 0:00:00   0.22843  0.65730 0.00285 0.00235 0.69587 0.00222  0.21062 -0.56427 0.00366 0.00807 0.60232 0.00720 
2458301.833 2018-07-02 8:00:00   0.23347  0.68323 0.00277 0.00211 0.72203 0.00201  0.22829 -0.51446 0.00357 0.00818 0.56287 0.00708 
2458302.167 2018-07-02 16:00:00  0.23654  0.70337 0.00269 0.00194 0.74208 0.00185  0.24560 -0.46385 0.00347 0.00829 0.52488 0.00689 
2458302.500 2018-07-03 0:00:00   0.23754  0.71733 0.00260 0.00193 0.75564 0.00184  0.26251 -0.41250 0.00338 0.00839 0.48899 0.00660 
2458302.833 2018-07-03 8:00:00   0.23638  0.72476 0.00252 0.00215 0.76234 0.00206  0.27899 -0.36051 0.00328 0.00848 0.45591 0.00620 
2458303.167 2018-07-03 16:00:00  0.23297  0.72529 0.00244 0.00260 0.76180 0.00249  0.29502 -0.30795 0.00318 0.00856 0.42653 0.00567 
2458303.500 2018-07-04 0:00:00   0.22724  0.71859 0.00236 0.00324 0.75367 0.00311  0.31057 -0.25491 0.00308 0.00863 0.40186 0.00499 
2458303.833 2018-07-04 8:00:00   0.21912  0.70434 0.00228 0.00401 0.73764 0.00387  0.32561 -0.20146 0.00298 0.00869 0.38298 0.00419 
2458304.167 2018-07-04 16:00:00  0.20857  0.68226 0.00221 0.00487 0.71344 0.00472  0.34012 -0.14769 0.00289 0.00874 0.37090 0.00334 
2458304.500 2018-07-05 0:00:00   0.19556  0.65213 0.00214 0.00580 0.68082 0.00564  0.35406 -0.09370 0.00279 0.00878 0.36635 0.00263 
2458304.833 2018-07-05 8:00:00   0.18009  0.61378 0.00209 0.00675 0.63966 0.00660  0.36741 -0.03956 0.00270 0.00881 0.36964 0.00240 
2458305.167 2018-07-05 16:00:00  0.16219  0.56716 0.00205 0.00772 0.58990 0.00757  0.38014  0.01463 0.00260 0.00882 0.38053 0.00278 
2458305.500 2018-07-06 0:00:00   0.14195  0.51234 0.00203 0.00865 0.53165 0.00852  0.39224  0.06878 0.00251 0.00883 0.39832 0.00348 
2458305.833 2018-07-06 8:00:00   0.11951  0.44957 0.00204 0.00953 0.46519 0.00942  0.40367  0.12281 0.00242 0.00882 0.42202 0.00422 
2458306.167 2018-07-06 16:00:00  0.09507  0.37928 0.00206 0.01032 0.39102 0.01024  0.41441  0.17661 0.00233 0.00880 0.45054 0.00490 
2458306.500 2018-07-07 0:00:00   0.06892  0.30219 0.00211 0.01097 0.30995 0.01094  0.42445  0.23010 0.00225 0.00877 0.48286 0.00548 
2458306.833 2018-07-07 8:00:00   0.04145  0.21927 0.00217 0.01146 0.22316 0.01148  0.43375  0.28318 0.00217 0.00872 0.51806 0.00594 
2458307.167 2018-07-07 16:00:00  0.01313  0.13184 0.00223 0.01174 0.13251 0.01181  0.44230  0.33577 0.00209 0.00866 0.55535 0.00630 
2458307.500 2018-07-08 0:00:00  -0.01547  0.04155 0.00230 0.01180 0.04477 0.01032  0.45008  0.38775 0.00202 0.00858 0.59410 0.00658 
2458307.833 2018-07-08 8:00:00  -0.04371 -0.04967 0.00235 0.01161 0.06652 0.00963  0.45707  0.43905 0.00194 0.00849 0.63380 0.00678 
2458308.167 2018-07-08 16:00:00 -0.07088 -0.13966 0.00239 0.01118 0.15667 0.01065  0.46324  0.48956 0.00188 0.00839 0.67401 0.00692 
2458308.500 2018-07-09 0:00:00  -0.09629 -0.22615 0.00240 0.01050 0.24582 0.01025  0.46859  0.53919 0.00181 0.00827 0.71437 0.00701 
2458308.833 2018-07-09 8:00:00  -0.11926 -0.30691 0.00239 0.00962 0.32928 0.00950  0.47310  0.58785 0.00175 0.00813 0.75460 0.00705 
2458309.167 2018-07-09 16:00:00 -0.13922 -0.37990 0.00236 0.00857 0.40462 0.00853  0.47676  0.63543 0.00170 0.00798 0.79441 0.00705 
2458309.500 2018-07-10 0:00:00  -0.15571 -0.44343 0.00233 0.00740 0.46998 0.00742  0.47955  0.68186 0.00165 0.00781 0.83361 0.00701 
2458309.833 2018-07-10 8:00:00  -0.16843 -0.49622 0.00231 0.00619 0.52403 0.00626  0.48145  0.72702 0.00160 0.00763 0.87199 0.00694 
2458310.167 2018-07-10 16:00:00 -0.17725 -0.53749 0.00233 0.00498 0.56597 0.00510  0.48247  0.77084 0.00156 0.00743 0.90939 0.00683 
2458310.500 2018-07-11 0:00:00  -0.18216 -0.56692 0.00240 0.00387 0.59547 0.00405  0.48259  0.81321 0.00153 0.00721 0.94563 0.00670 
2458310.833 2018-07-11 8:00:00  -0.18330 -0.58459 0.00251 0.00293 0.61266 0.00319  0.48181  0.85406 0.00150 0.00698 0.98059 0.00655 
2458311.167 2018-07-11 16:00:00 -0.18087 -0.59092 0.00266 0.00229 0.61799 0.00263  0.48011  0.89328 0.00147 0.00674 1.01413 0.00636 
2458311.500 2018-07-12 0:00:00  -0.17518 -0.58657 0.00284 0.00208 0.61218 0.00246  0.47750  0.93080 0.00145 0.00648 1.04613 0.00616 
2458311.833 2018-07-12 8:00:00  -0.16655 -0.57237 0.00304 0.00225 0.59612 0.00261  0.47397  0.96652 0.00144 0.00620 1.07648 0.00594 
2458312.167 2018-07-12 16:00:00 -0.15532 -0.54924 0.00323 0.00260 0.57078 0.00292  0.46953  1.00037 0.00143 0.00592 1.10508 0.00570 
2458312.500 2018-07-13 0:00:00  -0.14183 -0.51813 0.00341 0.00297 0.53720 0.00325  0.46417  1.03226 0.00142 0.00562 1.13182 0.00544 
2458312.833 2018-07-13 8:00:00  -0.12643 -0.48003 0.00357 0.00330 0.49641 0.00353  0.45791  1.06213 0.00142 0.00531 1.15663 0.00516 
2458313.167 2018-07-13 16:00:00 -0.10943 -0.43587 0.00371 0.00356 0.44941 0.00375  0.45074  1.08988 0.00143 0.00499 1.17941 0.00487 
2458313.500 2018-07-14 0:00:00  -0.09113 -0.38655 0.00382 0.00374 0.39716 0.00389  0.44267  1.11546 0.00144 0.00466 1.20009 0.00457 
2458313.833 2018-07-14 8:00:00  -0.07182 -0.33294 0.00391 0.00385 0.34061 0.00396  0.43372  1.13881 0.00145 0.00432 1.21860 0.00425 
2458314.167 2018-07-14 16:00:00 -0.05176 -0.27582 0.00397 0.00390 0.28066 0.00397  0.42389  1.15985 0.00147 0.00398 1.23488 0.00393 
2458314.500 2018-07-15 0:00:00  -0.03117 -0.21597 0.00400 0.00390 0.21824 0.00393  0.41320  1.17852 0.00149 0.00363 1.24886 0.00360 
2458314.833 2018-07-15 8:00:00  -0.01030 -0.15407 0.00402 0.00387 0.15446 0.00387  0.40167  1.19479 0.00152 0.00328 1.26050 0.00327 
2458315.167 2018-07-15 16:00:00  0.01067 -0.09077 0.00401 0.00382 0.09148 0.00384  0.38932  1.20859 0.00154 0.00293 1.26975 0.00294 
2458315.500 2018-07-16 0:00:00   0.03154 -0.02669 0.00398 0.00375 0.04148 0.00405  0.37616  1.21988 0.00157 0.00259 1.27656 0.00261 
2458315.833 2018-07-16 8:00:00   0.05214  0.03760 0.00394 0.00368 0.06441 0.00360  0.36222  1.22864 0.00160 0.00226 1.28092 0.00230 
2458316.167 2018-07-16 16:00:00  0.07231  0.10157 0.00388 0.00361 0.12475 0.00338  0.34752  1.23482 0.00164 0.00194 1.28279 0.00199 
2458316.500 2018-07-17 0:00:00   0.09190  0.16471 0.00382 0.00354 0.18866 0.00326  0.33209  1.23840 0.00167 0.00166 1.28216 0.00172 
2458316.833 2018-07-17 8:00:00   0.11076  0.22654 0.00374 0.00348 0.25220 0.00317  0.31597  1.23936 0.00170 0.00141 1.27900 0.00149 
2458317.167 2018-07-17 16:00:00  0.12875  0.28660 0.00366 0.00342 0.31422 0.00310  0.29917  1.23769 0.00173 0.00124 1.27333 0.00132 
2458317.500 2018-07-18 0:00:00   0.14576  0.34445 0.00357 0.00334 0.37404 0.00303  0.28174  1.23337 0.00176 0.00116 1.26514 0.00124 
2458317.833 2018-07-18 8:00:00   0.16166  0.39966 0.00347 0.00326 0.43113 0.00296  0.26370  1.22641 0.00180 0.00119 1.25445 0.00127 
2458318.167 2018-07-18 16:00:00  0.17632  0.45182 0.00338 0.00315 0.48502 0.00287  0.24511  1.21682 0.00182 0.00131 1.24126 0.00138 
2458318.500 2018-07-19 0:00:00   0.18963  0.50051 0.00328 0.00302 0.53524 0.00277  0.22598  1.20460 0.00185 0.00150 1.22562 0.00156 
2458318.833 2018-07-19 8:00:00   0.20148  0.54535 0.00319 0.00285 0.58139 0.00264  0.20637  1.18978 0.00188 0.00172 1.20755 0.00177 
2458319.167 2018-07-19 16:00:00  0.21176  0.58593 0.00309 0.00266 0.62303 0.00248  0.18631  1.17238 0.00190 0.00196 1.18710 0.00200 
2458319.500 2018-07-20 0:00:00   0.22036  0.62187 0.00300 0.00245 0.65977 0.00231  0.16585  1.15244 0.00192 0.00221 1.16431 0.00224 
2458319.833 2018-07-20 8:00:00   0.22718  0.65278 0.00291 0.00224 0.69118 0.00214  0.14504  1.12998 0.00194 0.00245 1.13925 0.00248 
2458320.167 2018-07-20 16:00:00  0.23211  0.67826 0.00282 0.00208 0.71688 0.00203  0.12390  1.10507 0.00195 0.00268 1.11199 0.00271 
2458320.500 2018-07-21 0:00:00   0.23505  0.69794 0.00273 0.00206 0.73646 0.00204  0.10250  1.07774 0.00197 0.00290 1.08261 0.00293 
2458320.833 2018-07-21 8:00:00   0.23590  0.71143 0.00265 0.00224 0.74953 0.00224  0.08088  1.04807 0.00198 0.00311 1.05119 0.00313 
2458321.167 2018-07-21 16:00:00  0.23458  0.71836 0.00257 0.00266 0.75570 0.00265  0.05909  1.01611 0.00198 0.00330 1.01783 0.00332 
2458321.500 2018-07-22 0:00:00   0.23099  0.71837 0.00250 0.00328 0.75460 0.00327  0.03716  0.98193 0.00199 0.00348 0.98264 0.00349 
2458321.833 2018-07-22 8:00:00   0.22506  0.71112 0.00243 0.00408 0.74589 0.00406  0.01516  0.94562 0.00199 0.00364 0.94574 0.00364 
2458322.167 2018-07-22 16:00:00  0.21673  0.69628 0.00238 0.00500 0.72923 0.00497 -0.00687  0.90724 0.00198 0.00378 0.90727 0.00378 
2458322.500 2018-07-23 0:00:00   0.20594  0.67357 0.00234 0.00603 0.70435 0.00599 -0.02889  0.86690 0.00198 0.00390 0.86738 0.00389 
2458322.833 2018-07-23 8:00:00   0.19266  0.64276 0.00233 0.00712 0.67102 0.00709 -0.05083  0.82468 0.00197 0.00400 0.82624 0.00397 
2458323.167 2018-07-23 16:00:00  0.17691  0.60372 0.00233 0.00827 0.62911 0.00825 -0.07267  0.78067 0.00195 0.00409 0.78404 0.00403 
2458323.500 2018-07-24 0:00:00   0.15872  0.55638 0.00237 0.00942 0.57858 0.00942 -0.09435  0.73497 0.00194 0.00415 0.74101 0.00407 
2458323.833 2018-07-24 8:00:00   0.13817  0.50086 0.00243 0.01056 0.51957 0.01057 -0.11582  0.68770 0.00192 0.00420 0.69739 0.00408 
2458324.167 2018-07-24 16:00:00  0.11543  0.43740 0.00251 0.01163 0.45238 0.01166 -0.13704  0.63895 0.00190 0.00423 0.65348 0.00406 
2458324.500 2018-07-25 0:00:00   0.09072  0.36651 0.00260 0.01258 0.37757 0.01265 -0.15796  0.58884 0.00188 0.00425 0.60966 0.00401 
2458324.833 2018-07-25 8:00:00   0.06433  0.28892 0.00270 0.01337 0.29600 0.01349 -0.17854  0.53747 0.00185 0.00424 0.56636 0.00391 
2458325.167 2018-07-25 16:00:00  0.03667  0.20569 0.00280 0.01395 0.20894 0.01410 -0.19873  0.48497 0.00183 0.00423 0.52412 0.00378 
2458325.500 2018-07-26 0:00:00   0.00824  0.11819 0.00287 0.01426 0.11850 0.01438 -0.21851  0.43146 0.00180 0.00420 0.48364 0.00359 
2458325.833 2018-07-26 8:00:00  -0.02037  0.02811 0.00292 0.01428 0.03645 0.00944 -0.23782  0.37704 0.00177 0.00415 0.44578 0.00335 
2458326.167 2018-07-26 16:00:00 -0.04850 -0.06259 0.00294 0.01399 0.07950 0.01238 -0.25663  0.32184 0.00174 0.00410 0.41164 0.00304 
2458326.500 2018-07-27 0:00:00  -0.07547 -0.15173 0.00292 0.01338 0.16952 0.01299 -0.27489  0.26597 0.00171 0.00403 0.38252 0.00266 
2458326.833 2018-07-27 8:00:00  -0.10056 -0.23709 0.00288 0.01250 0.25756 0.01236 -0.29259  0.20957 0.00168 0.00396 0.35992 0.00223 
2458327.167 2018-07-27 16:00:00 -0.12314 -0.31649 0.00281 0.01138 0.33961 0.01135 -0.30968  0.15275 0.00165 0.00388 0.34532 0.00181 
2458327.500 2018-07-28 0:00:00  -0.14264 -0.38798 0.00273 0.01010 0.41338 0.01014 -0.32613  0.09562 0.00162 0.00379 0.33988 0.00152 
2458327.833 2018-07-28 8:00:00  -0.15866 -0.44998 0.00267 0.00873 0.47714 0.00883 -0.34191  0.03832 0.00159 0.00370 0.34407 0.00147 
2458328.167 2018-07-28 16:00:00 -0.17092 -0.50133 0.00263 0.00735 0.52966 0.00751 -0.35699 -0.01905 0.00157 0.00360 0.35751 0.00166 
2458328.500 2018-07-29 0:00:00  -0.17930 -0.54131 0.00264 0.00604 0.57024 0.00626 -0.37135 -0.07637 0.00156 0.00350 0.37914 0.00193 
2458328.833 2018-07-29 8:00:00  -0.18384 -0.56968 0.00269 0.00488 0.59861 0.00517 -0.38497 -0.13352 0.00155 0.00340 0.40748 0.00218 
2458329.167 2018-07-29 16:00:00 -0.18465 -0.58655 0.00280 0.00396 0.61494 0.00434 -0.39782 -0.19038 0.00154 0.00330 0.44104 0.00238 
2458329.500 2018-07-30 0:00:00  -0.18198 -0.59236 0.00296 0.00338 0.61969 0.00383 -0.40988 -0.24686 0.00154 0.00320 0.47849 0.00251 
2458329.833 2018-07-30 8:00:00  -0.17610 -0.58775 0.00314 0.00317 0.61357 0.00368 -0.42114 -0.30285 0.00156 0.00310 0.51873 0.00260 
2458330.167 2018-07-30 16:00:00 -0.16733 -0.57352 0.00334 0.00327 0.59744 0.00379 -0.43157 -0.35823 0.00158 0.00300 0.56088 0.00264 
2458330.500 2018-07-31 0:00:00  -0.15600 -0.55056 0.00355 0.00354 0.57224 0.00405 -0.44117 -0.41291 0.00160 0.00291 0.60426 0.00265 
2458330.833 2018-07-31 8:00:00  -0.14246 -0.51979 0.00375 0.00387 0.53897 0.00436 -0.44993 -0.46678 0.00164 0.00281 0.64832 0.00264 
2458331.167 2018-07-31 16:00:00 -0.12702 -0.48215 0.00393 0.00417 0.49861 0.00464 -0.45782 -0.51975 0.00169 0.00272 0.69264 0.00260 
2458331.500 2018-08-01 0:00:00  -0.11000 -0.43854 0.00409 0.00443 0.45214 0.00487 -0.46486 -0.57174 0.00175 0.00263 0.73687 0.00255 
2458331.833 2018-08-01 8:00:00  -0.09169 -0.38983 0.00422 0.00461 0.40049 0.00503 -0.47102 -0.62264 0.00182 0.00254 0.78073 0.00250 
2458332.167 2018-08-01 16:00:00 -0.07237 -0.33685 0.00432 0.00473 0.34456 0.00510 -0.47630 -0.67238 0.00189 0.00245 0.82399 0.00243 
2458332.500 2018-08-02 0:00:00  -0.05230 -0.28038 0.00439 0.00477 0.28525 0.00509 -0.48070 -0.72086 0.00198 0.00237 0.86644 0.00236 
2458332.833 2018-08-02 8:00:00  -0.03170 -0.22115 0.00443 0.00476 0.22345 0.00500 -0.48422 -0.76802 0.00207 0.00228 0.90793 0.00228 
2458333.167 2018-08-02 16:00:00 -0.01080 -0.15985 0.00444 0.00469 0.16027 0.00480 -0.48686 -0.81377 0.00216 0.00220 0.94830 0.00220 
2458333.500 2018-08-03 0:00:00   0.01021 -0.09710 0.00443 0.00457 0.09774 0.00442 -0.48863 -0.85806 0.00226 0.00212 0.98743 0.00212 
2458333.833 2018-08-03 8:00:00   0.03112 -0.03352 0.00439 0.00443 0.04602 0.00368 -0.48951 -0.90079 0.00237 0.00204 1.02521 0.00203 
2458334.167 2018-08-03 16:00:00  0.05178  0.03034 0.00433 0.00426 0.06013 0.00478 -0.48953 -0.94192 0.00248 0.00197 1.06154 0.00195 
2458334.500 2018-08-04 0:00:00   0.07202  0.09394 0.00425 0.00408 0.11843 0.00458 -0.48868 -0.98139 0.00259 0.00189 1.09633 0.00187 
2458334.833 2018-08-04 8:00:00   0.09168  0.15679 0.00416 0.00390 0.18166 0.00428 -0.48697 -1.01913 0.00270 0.00182 1.12951 0.00179 
2458335.167 2018-08-04 16:00:00  0.11063  0.21839 0.00405 0.00371 0.24484 0.00401 -0.48442 -1.05510 0.00282 0.00176 1.16099 0.00172 
2458335.500 2018-08-05 0:00:00   0.12872  0.27830 0.00393 0.00354 0.30664 0.00375 -0.48103 -1.08924 0.00293 0.00170 1.19073 0.00165 
2458335.833 2018-08-05 8:00:00   0.14582  0.33606 0.00381 0.00336 0.36635 0.00352 -0.47682 -1.12151 0.00305 0.00164 1.21867 0.00159 
2458336.167 2018-08-05 16:00:00  0.16181  0.39126 0.00368 0.00320 0.42341 0.00331 -0.47179 -1.15187 0.00317 0.00159 1.24475 0.00155 
2458336.500 2018-08-06 0:00:00   0.17657  0.44347 0.00355 0.00305 0.47734 0.00311 -0.46596 -1.18027 0.00328 0.00156 1.26893 0.00152 
2458336.833 2018-08-06 8:00:00   0.18997  0.49229 0.00343 0.00290 0.52769 0.00293 -0.45935 -1.20670 0.00339 0.00154 1.29118 0.00151 
2458337.167 2018-08-06 16:00:00  0.20192  0.53732 0.00330 0.00275 0.57402 0.00277 -0.45197 -1.23110 0.00351 0.00153 1.31145 0.00152 
2458337.500 2018-08-07 0:00:00   0.21229  0.57816 0.00318 0.00260 0.61590 0.00261 -0.44384 -1.25346 0.00361 0.00154 1.32973 0.00155 
2458337.833 2018-08-07 8:00:00   0.22097  0.61441 0.00306 0.00247 0.65294 0.00248 -0.43498 -1.27376 0.00372 0.00157 1.34599 0.00161 
2458338.167 2018-08-07 16:00:00  0.22786  0.64568 0.00295 0.00236 0.68472 0.00237 -0.42540 -1.29196 0.00382 0.00162 1.36020 0.00168 
2458338.500 2018-08-08 0:00:00   0.23285  0.67160 0.00285 0.00230 0.71083 0.00232 -0.41513 -1.30806 0.00392 0.00169 1.37236 0.00177 
2458338.833 2018-08-08 8:00:00   0.23585  0.69177 0.00275 0.00235 0.73087 0.00237 -0.40418 -1.32204 0.00401 0.00178 1.38245 0.00188 
2458339.167 2018-08-08 16:00:00  0.23676  0.70581 0.00266 0.00252 0.74446 0.00253 -0.39258 -1.33389 0.00410 0.00189 1.39046 0.00201 
2458339.500 2018-08-09 0:00:00   0.23547  0.71335 0.00257 0.00286 0.75121 0.00285 -0.38035 -1.34359 0.00419 0.00201 1.39640 0.00214 
2458339.833 2018-08-09 8:00:00   0.23192  0.71403 0.00249 0.00335 0.75075 0.00332 -0.36750 -1.35116 0.00427 0.00214 1.40025 0.00230 
2458340.167 2018-08-09 16:00:00  0.22602  0.70750 0.00241 0.00398 0.74273 0.00394 -0.35407 -1.35657 0.00434 0.00229 1.40202 0.00246 
2458340.500 2018-08-10 0:00:00   0.21771  0.69346 0.00234 0.00473 0.72684 0.00467 -0.34008 -1.35984 0.00441 0.00245 1.40173 0.00262 
2458340.833 2018-08-10 8:00:00   0.20694  0.67162 0.00229 0.00557 0.70278 0.00551 -0.32555 -1.36097 0.00447 0.00262 1.39937 0.00280 
2458341.167 2018-08-10 16:00:00  0.19369  0.64176 0.00224 0.00649 0.67036 0.00642 -0.31051 -1.35996 0.00453 0.00280 1.39496 0.00298 
2458341.500 2018-08-11 0:00:00   0.17796  0.60374 0.00221 0.00745 0.62943 0.00738 -0.29498 -1.35683 0.00458 0.00299 1.38853 0.00317 
2458341.833 2018-08-11 8:00:00   0.15981  0.55751 0.00221 0.00842 0.57997 0.00836 -0.27898 -1.35158 0.00462 0.00318 1.38008 0.00336 
2458342.167 2018-08-11 16:00:00  0.13932  0.50316 0.00222 0.00937 0.52210 0.00933 -0.26255 -1.34423 0.00466 0.00337 1.36964 0.00355 
2458342.500 2018-08-12 0:00:00   0.11664  0.44095 0.00224 0.01027 0.45612 0.01024 -0.24571 -1.33481 0.00469 0.00357 1.35724 0.00375 
2458342.833 2018-08-12 8:00:00   0.09199  0.37134 0.00229 0.01106 0.38257 0.01106 -0.22849 -1.32332 0.00471 0.00377 1.34291 0.00395 
2458343.167 2018-08-12 16:00:00  0.06569  0.29505 0.00234 0.01171 0.30228 0.01175 -0.21091 -1.30980 0.00473 0.00398 1.32668 0.00414 
2458343.500 2018-08-13 0:00:00   0.03811  0.21310 0.00239 0.01217 0.21649 0.01226 -0.19301 -1.29426 0.00474 0.00418 1.30858 0.00434 
2458343.833 2018-08-13 8:00:00   0.00974  0.12679 0.00244 0.01241 0.12718 0.01250 -0.17480 -1.27674 0.00474 0.00439 1.28866 0.00454 
2458344.167 2018-08-13 16:00:00 -0.01883  0.03776 0.00248 0.01241 0.04291 0.00994 -0.15633 -1.25726 0.00474 0.00459 1.26695 0.00473 
2458344.500 2018-08-14 0:00:00  -0.04697 -0.05211 0.00251 0.01215 0.07052 0.01012 -0.13761 -1.23585 0.00473 0.00480 1.24350 0.00493 
2458344.833 2018-08-14 8:00:00  -0.07400 -0.14071 0.00251 0.01164 0.15904 0.01110 -0.11868 -1.21256 0.00472 0.00500 1.21836 0.00512 
2458345.167 2018-08-14 16:00:00 -0.09921 -0.22585 0.00249 0.01090 0.24670 0.01065 -0.09956 -1.18741 0.00470 0.00520 1.19158 0.00531 
2458345.500 2018-08-15 0:00:00  -0.12197 -0.30539 0.00246 0.00997 0.32886 0.00985 -0.08028 -1.16045 0.00467 0.00540 1.16323 0.00549 
2458345.833 2018-08-15 8:00:00  -0.14171 -0.37738 0.00243 0.00890 0.40312 0.00886 -0.06088 -1.13171 0.00464 0.00560 1.13336 0.00567 
2458346.167 2018-08-15 16:00:00 -0.15801 -0.44021 0.00240 0.00775 0.46771 0.00778 -0.04138 -1.10124 0.00460 0.00579 1.10203 0.00584 
2458346.500 2018-08-16 0:00:00  -0.17058 -0.49265 0.00241 0.00659 0.52135 0.00667 -0.02182 -1.06909 0.00456 0.00598 1.06933 0.00601 
2458346.833 2018-08-16 8:00:00  -0.17928 -0.53394 0.00247 0.00549 0.56324 0.00564 -0.00221 -1.03531 0.00451 0.00617 1.03532 0.00617 
2458347.167 2018-08-16 16:00:00 -0.18411 -0.56375 0.00259 0.00454 0.59305 0.00478  0.01740 -0.99993 0.00445 0.00635 1.00010 0.00633 
2458347.500 2018-08-17 0:00:00  -0.18520 -0.58213 0.00278 0.00385 0.61088 0.00421  0.03699 -0.96303 0.00439 0.00653 0.96375 0.00647 
2458347.833 2018-08-17 8:00:00  -0.18276 -0.58945 0.00302 0.00353 0.61714 0.00400  0.05652 -0.92465 0.00433 0.00670 0.92638 0.00660 
2458348.167 2018-08-17 16:00:00 -0.17706 -0.58632 0.00330 0.00359 0.61247 0.00415  0.07597 -0.88484 0.00426 0.00686 0.88811 0.00672 
2458348.500 2018-08-18 0:00:00  -0.16842 -0.57350 0.00359 0.00392 0.59772 0.00453  0.09531 -0.84367 0.00419 0.00702 0.84905 0.00683 
2458348.833 2018-08-18 8:00:00  -0.15717 -0.55185 0.00387 0.00437 0.57380 0.00501  0.11450 -0.80120 0.00411 0.00717 0.80936 0.00692 
2458349.167 2018-08-18 16:00:00 -0.14365 -0.52229 0.00414 0.00485 0.54169 0.00550  0.13352 -0.75750 0.00403 0.00732 0.76919 0.00699 
2458349.500 2018-08-19 0:00:00  -0.12818 -0.48574 0.00438 0.00528 0.50238 0.00594  0.15233 -0.71262 0.00395 0.00746 0.72873 0.00703 
2458349.833 2018-08-19 8:00:00  -0.11109 -0.44311 0.00458 0.00565 0.45683 0.00629  0.17090 -0.66663 0.00386 0.00759 0.68820 0.00705 
2458350.167 2018-08-19 16:00:00 -0.09267 -0.39527 0.00475 0.00592 0.40600 0.00655  0.18921 -0.61960 0.00377 0.00771 0.64786 0.00703 
2458350.500 2018-08-20 0:00:00  -0.07321 -0.34305 0.00487 0.00611 0.35080 0.00670  0.20723 -0.57160 0.00368 0.00783 0.60803 0.00697 
2458350.833 2018-08-20 8:00:00  -0.05296 -0.28726 0.00495 0.00621 0.29213 0.00673  0.22491 -0.52271 0.00359 0.00793 0.56907 0.00685 
2458351.167 2018-08-20 16:00:00 -0.03216 -0.22861 0.00499 0.00624 0.23090 0.00664  0.24224 -0.47300 0.00350 0.00803 0.53145 0.00667 
2458351.500 2018-08-21 0:00:00  -0.01104 -0.16781 0.00500 0.00619 0.16824 0.00639  0.25919 -0.42254 0.00340 0.00812 0.49574 0.00639 
2458351.833 2018-08-21 8:00:00   0.01021 -0.10549 0.00496 0.00608 0.10612 0.00579  0.27572 -0.37141 0.00330 0.00820 0.46262 0.00602 
2458352.167 2018-08-21 16:00:00  0.03137 -0.04228 0.00490 0.00592 0.05306 0.00391  0.29181 -0.31970 0.00320 0.00827 0.43291 0.00553 
2458352.500 2018-08-22 0:00:00   0.05230  0.02127 0.00481 0.00572 0.05664 0.00588  0.30743 -0.26747 0.00311 0.00833 0.40756 0.00490 
2458352.833 2018-08-22 8:00:00   0.07280  0.08463 0.00469 0.00549 0.11169 0.00631  0.32255 -0.21482 0.00301 0.00838 0.38761 0.00415 
2458353.167 2018-08-22 16:00:00  0.09273  0.14728 0.00455 0.00523 0.17408 0.00599  0.33714 -0.16182 0.00291 0.00842 0.37405 0.00335 
2458353.500 2018-08-23 0:00:00   0.11195  0.20876 0.00439 0.00497 0.23691 0.00563  0.35118 -0.10856 0.00281 0.00845 0.36767 0.00265 
2458353.833 2018-08-23 8:00:00   0.13031  0.26860 0.00422 0.00470 0.29856 0.00526  0.36463 -0.05514 0.00272 0.00847 0.36887 0.00234 
2458354.167 2018-08-23 16:00:00  0.14769  0.32637 0.00405 0.00444 0.35824 0.00490  0.37748 -0.00163 0.00262 0.00848 0.37758 0.00260 
2458354.500 2018-08-24 0:00:00   0.16395  0.38164 0.00387 0.00418 0.41538 0.00456  0.38970  0.05188 0.00253 0.00847 0.39322 0.00323 
2458354.833 2018-08-24 8:00:00   0.17897  0.43401 0.00369 0.00392 0.46948 0.00423  0.40125  0.10529 0.00244 0.00845 0.41491 0.00394 
2458355.167 2018-08-24 16:00:00  0.19265  0.48308 0.00351 0.00368 0.52008 0.00391  0.41213  0.15851 0.00235 0.00842 0.44162 0.00460 
2458355.500 2018-08-25 0:00:00   0.20486  0.52845 0.00334 0.00345 0.56678 0.00362  0.42230  0.21146 0.00226 0.00838 0.47234 0.00517 
2458355.833 2018-08-25 8:00:00   0.21549  0.56974 0.00318 0.00323 0.60914 0.00334  0.43175  0.26403 0.00218 0.00833 0.50612 0.00562 
2458356.167 2018-08-25 16:00:00  0.22444  0.60657 0.00303 0.00303 0.64677 0.00309  0.44045  0.31613 0.00210 0.00826 0.54219 0.00598 
2458356.500 2018-08-26 0:00:00   0.23160  0.63856 0.00290 0.00285 0.67927 0.00286  0.44837  0.36768 0.00202 0.00818 0.57988 0.00625 
2458356.833 2018-08-26 8:00:00   0.23686  0.66534 0.00278 0.00270 0.70625 0.00266  0.45551  0.41858 0.00195 0.00808 0.61865 0.00645 
2458357.167 2018-08-26 16:00:00  0.24013  0.68652 0.00268 0.00260 0.72731 0.00251  0.46184  0.46872 0.00189 0.00797 0.65804 0.00659 
2458357.500 2018-08-27 0:00:00   0.24131  0.70174 0.00260 0.00255 0.74207 0.00242  0.46734  0.51802 0.00182 0.00785 0.69770 0.00667 
2458357.833 2018-08-27 8:00:00   0.24030  0.71062 0.00252 0.00259 0.75016 0.00240  0.47200  0.56639 0.00177 0.00771 0.73729 0.00671 
2458358.167 2018-08-27 16:00:00  0.23703  0.71282 0.00246 0.00272 0.75120 0.00250  0.47581  0.61372 0.00171 0.00756 0.77657 0.00670 
2458358.500 2018-08-28 0:00:00   0.23140  0.70800 0.00240 0.00296 0.74486 0.00270  0.47874  0.65992 0.00167 0.00740 0.81530 0.00667 
2458358.833 2018-08-28 8:00:00   0.22337  0.69581 0.00235 0.00330 0.73079 0.00301  0.48079  0.70491 0.00163 0.00722 0.85327 0.00660 
2458359.167 2018-08-28 16:00:00  0.21286  0.67599 0.00230 0.00373 0.70872 0.00342  0.48195  0.74858 0.00159 0.00703 0.89031 0.00650 
2458359.500 2018-08-29 0:00:00   0.19987  0.64828 0.00225 0.00423 0.67840 0.00392  0.48221  0.79085 0.00156 0.00682 0.92627 0.00638 
2458359.833 2018-08-29 8:00:00   0.18436  0.61251 0.00220 0.00479 0.63966 0.00447  0.48155  0.83163 0.00154 0.00660 0.96099 0.00623 
2458360.167 2018-08-29 16:00:00  0.16639  0.56858 0.00214 0.00539 0.59243 0.00508  0.47997  0.87082 0.00152 0.00637 0.99434 0.00606 
2458360.500 2018-08-30 0:00:00   0.14603  0.51652 0.00209 0.00600 0.53678 0.00571  0.47748  0.90834 0.00151 0.00613 1.02620 0.00587 
2458360.833 2018-08-30 8:00:00   0.12341  0.45653 0.00205 0.00662 0.47292 0.00636  0.47406  0.94411 0.00151 0.00588 1.05645 0.00567 
2458361.167 2018-08-30 16:00:00  0.09873  0.38898 0.00203 0.00721 0.40132 0.00699  0.46972  0.97805 0.00151 0.00561 1.08500 0.00545 
2458361.500 2018-08-31 0:00:00   0.07227  0.31449 0.00202 0.00775 0.32270 0.00759  0.46445  1.01007 0.00152 0.00534 1.11174 0.00521 
2458361.833 2018-08-31 8:00:00   0.04442  0.23399 0.00204 0.00822 0.23818 0.00814  0.45827  1.04010 0.00153 0.00505 1.13659 0.00496 
2458362.167 2018-08-31 16:00:00  0.01565  0.14869 0.00208 0.00859 0.14952 0.00860  0.45117  1.06807 0.00155 0.00476 1.15945 0.00470 
2458362.500 2018-09-01 0:00:00  -0.01347  0.06015 0.00213 0.00883 0.06174 0.00844  0.44317  1.09391 0.00157 0.00446 1.18027 0.00442 
2458362.833 2018-09-01 8:00:00  -0.04228 -0.02975 0.00218 0.00891 0.05216 0.00597  0.43427  1.11754 0.00160 0.00416 1.19896 0.00414 
2458363.167 2018-09-01 16:00:00 -0.07006 -0.11890 0.00221 0.00880 0.13807 0.00811  0.42448  1.13892 0.00163 0.00385 1.21545 0.00385 
2458363.500 2018-09-02 0:00:00  -0.09609 -0.20505 0.00221 0.00849 0.22647 0.00816  0.41383  1.15798 0.00166 0.00353 1.22970 0.00356 
2458363.833 2018-09-02 8:00:00  -0.11965 -0.28594 0.00219 0.00797 0.30998 0.00778  0.40232  1.17467 0.00170 0.00322 1.24165 0.00326 
2458364.167 2018-09-02 16:00:00 -0.14015 -0.35949 0.00215 0.00726 0.38585 0.00715  0.38998  1.18893 0.00173 0.00291 1.25126 0.00296 
2458364.500 2018-09-03 0:00:00  -0.15709 -0.42394 0.00211 0.00638 0.45211 0.00632  0.37682  1.20074 0.00177 0.00260 1.25848 0.00267 
2458364.833 2018-09-03 8:00:00  -0.17015 -0.47794 0.00212 0.00538 0.50733 0.00536  0.36287  1.21005 0.00181 0.00229 1.26329 0.00238 
2458365.167 2018-09-03 16:00:00 -0.17918 -0.52063 0.00219 0.00433 0.55060 0.00435  0.34816  1.21683 0.00185 0.00200 1.26566 0.00210 
2458365.500 2018-09-04 0:00:00  -0.18416 -0.55161 0.00235 0.00332 0.58155 0.00341  0.33270  1.22105 0.00189 0.00174 1.26557 0.00184 
2458365.833 2018-09-04 8:00:00  -0.18524 -0.57093 0.00259 0.00249 0.60023 0.00271  0.31653  1.22269 0.00192 0.00150 1.26300 0.00161 
2458366.167 2018-09-04 16:00:00 -0.18263 -0.57896 0.00288 0.00208 0.60708 0.00247  0.29969  1.22174 0.00196 0.00130 1.25796 0.00143 
2458366.500 2018-09-05 0:00:00  -0.17664 -0.57633 0.00319 0.00222 0.60280 0.00274  0.28219  1.21819 0.00200 0.00117 1.25044 0.00130 
2458366.833 2018-09-05 8:00:00  -0.16762 -0.56386 0.00350 0.00273 0.58825 0.00328  0.26409  1.21203 0.00203 0.00113 1.24046 0.00125 
2458367.167 2018-09-05 16:00:00 -0.15592 -0.54245 0.00380 0.00333 0.56442 0.00390  0.24540  1.20326 0.00206 0.00117 1.22803 0.00128 
2458367.500 2018-09-06 0:00:00  -0.14190 -0.51307 0.00407 0.00391 0.53234 0.00448  0.22618  1.19191 0.00209 0.00128 1.21318 0.00137 
2458367.833 2018-09-06 8:00:00  -0.12593 -0.47666 0.00430 0.00441 0.49303 0.00498  0.20646  1.17799 0.00212 0.00144 1.19594 0.00151 
2458368.167 2018-09-06 16:00:00 -0.10833 -0.43418 0.00449 0.00482 0.44751 0.00537  0.18629  1.16151 0.00214 0.00163 1.17636 0.00169 
2458368.500 2018-09-07 0:00:00  -0.08942 -0.38653 0.00465 0.00512 0.39676 0.00565  0.16570  1.14252 0.00216 0.00183 1.15447 0.00188 
2458368.833 2018-09-07 8:00:00  -0.06950 -0.33454 0.00476 0.00534 0.34171 0.00582  0.14474  1.12104 0.00218 0.00203 1.13035 0.00207 
2458369.167 2018-09-07 16:00:00 -0.04882 -0.27903 0.00483 0.00546 0.28330 0.00587  0.12346  1.09713 0.00219 0.00223 1.10406 0.00226 
2458369.500 2018-09-08 0:00:00  -0.02765 -0.22073 0.00487 0.00551 0.22250 0.00581  0.10190  1.07083 0.00220 0.00242 1.07567 0.00245 
2458369.833 2018-09-08 8:00:00  -0.00619 -0.16033 0.00487 0.00549 0.16052 0.00559  0.08011  1.04219 0.00221 0.00260 1.04527 0.00263 
2458370.167 2018-09-08 16:00:00  0.01533 -0.09849 0.00484 0.00542 0.09981 0.00505  0.05813  1.01129 0.00221 0.00277 1.01296 0.00279 
2458370.500 2018-09-09 0:00:00   0.03672 -0.03579 0.00478 0.00530 0.05164 0.00369  0.03602  0.97818 0.00222 0.00293 0.97885 0.00294 
2458370.833 2018-09-09 8:00:00   0.05781  0.02719 0.00470 0.00515 0.06403 0.00557  0.01382  0.94295 0.00221 0.00307 0.94305 0.00307 
2458371.167 2018-09-09 16:00:00  0.07843  0.08995 0.00459 0.00498 0.11940 0.00572 -0.00841  0.90566 0.00220 0.00319 0.90570 0.00319 
2458371.500 2018-09-10 0:00:00   0.09844  0.15197 0.00447 0.00478 0.18110 0.00545 -0.03064  0.86641 0.00219 0.00330 0.86696 0.00328 
2458371.833 2018-09-10 8:00:00   0.11767  0.21279 0.00433 0.00458 0.24319 0.00515 -0.05281  0.82528 0.00218 0.00339 0.82698 0.00336 
2458372.167 2018-09-10 16:00:00  0.13600  0.27197 0.00418 0.00436 0.30410 0.00485 -0.07488  0.78237 0.00216 0.00347 0.78595 0.00341 
2458372.500 2018-09-11 0:00:00   0.15331  0.32907 0.00402 0.00415 0.36305 0.00456 -0.09679  0.73778 0.00214 0.00353 0.74410 0.00345 
2458372.833 2018-09-11 8:00:00   0.16945  0.38368 0.00386 0.00394 0.41945 0.00428 -0.11849  0.69159 0.00211 0.00357 0.70167 0.00346 
2458373.167 2018-09-11 16:00:00  0.18432  0.43540 0.00369 0.00373 0.47282 0.00401 -0.13996  0.64393 0.00209 0.00360 0.65897 0.00344 
2458373.500 2018-09-12 0:00:00   0.19780  0.48383 0.00353 0.00352 0.52271 0.00374 -0.16113  0.59489 0.00205 0.00362 0.61633 0.00340 
2458373.833 2018-09-12 8:00:00   0.20978  0.52859 0.00337 0.00333 0.56871 0.00349 -0.18196  0.54459 0.00202 0.00363 0.57419 0.00333 
2458374.167 2018-09-12 16:00:00  0.22015  0.56930 0.00321 0.00314 0.61039 0.00325 -0.20241  0.49314 0.00198 0.00362 0.53307 0.00322 
2458374.500 2018-09-13 0:00:00   0.22879  0.60557 0.00307 0.00296 0.64736 0.00303 -0.22244  0.44065 0.00195 0.00360 0.49362 0.00307 
2458374.833 2018-09-13 8:00:00   0.23562  0.63704 0.00294 0.00280 0.67922 0.00283 -0.24201  0.38724 0.00190 0.00357 0.45665 0.00287 
2458375.167 2018-09-13 16:00:00  0.24052  0.66332 0.00281 0.00267 0.70558 0.00266 -0.26108  0.33302 0.00186 0.00353 0.42317 0.00263 
2458375.500 2018-09-14 0:00:00   0.24339  0.68403 0.00270 0.00259 0.72605 0.00254 -0.27961  0.27811 0.00182 0.00348 0.39438 0.00234 
2458375.833 2018-09-14 8:00:00   0.24415  0.69882 0.00261 0.00258 0.74025 0.00248 -0.29756  0.22264 0.00178 0.00343 0.37165 0.00203 
2458376.167 2018-09-14 16:00:00  0.24269  0.70731 0.00252 0.00267 0.74779 0.00251 -0.31491  0.16671 0.00174 0.00337 0.35633 0.00173 
2458376.500 2018-09-15 0:00:00   0.23893  0.70913 0.00244 0.00285 0.74830 0.00266 -0.33162  0.11044 0.00170 0.00331 0.34954 0.00153 
2458376.833 2018-09-15 8:00:00   0.23279  0.70394 0.00237 0.00315 0.74144 0.00293 -0.34766  0.05396 0.00166 0.00324 0.35183 0.00151 
2458377.167 2018-09-15 16:00:00  0.22421  0.69141 0.00231 0.00356 0.72686 0.00330 -0.36300 -0.00263 0.00162 0.00317 0.36302 0.00163 
2458377.500 2018-09-16 0:00:00   0.21314  0.67125 0.00225 0.00406 0.70428 0.00379 -0.37761 -0.05921 0.00159 0.00310 0.38224 0.00183 
2458377.833 2018-09-16 8:00:00   0.19954  0.64319 0.00219 0.00464 0.67344 0.00436 -0.39147 -0.11566 0.00157 0.00303 0.40821 0.00202 
2458378.167 2018-09-16 16:00:00  0.18342  0.60707 0.00213 0.00528 0.63418 0.00501 -0.40456 -0.17189 0.00155 0.00296 0.43957 0.00218 
2458378.500 2018-09-17 0:00:00   0.16482  0.56276 0.00208 0.00597 0.58641 0.00571 -0.41686 -0.22777 0.00154 0.00289 0.47504 0.00229 
2458378.833 2018-09-17 8:00:00   0.14380  0.51031 0.00204 0.00669 0.53019 0.00645 -0.42835 -0.28320 0.00154 0.00283 0.51351 0.00236 
2458379.167 2018-09-17 16:00:00  0.12052  0.44990 0.00201 0.00742 0.46577 0.00721 -0.43901 -0.33808 0.00155 0.00276 0.55410 0.00239 
2458379.500 2018-09-18 0:00:00   0.09520  0.38191 0.00200 0.00813 0.39360 0.00796 -0.44882 -0.39231 0.00157 0.00270 0.59611 0.00240 
2458379.833 2018-09-18 8:00:00   0.06812  0.30698 0.00202 0.00878 0.31446 0.00868 -0.45778 -0.44578 0.00161 0.00264 0.63897 0.00239 
2458380.167 2018-09-18 16:00:00  0.03970  0.22605 0.00207 0.00935 0.22952 0.00933 -0.46587 -0.49841 0.00165 0.00258 0.68224 0.00236 
2458380.500 2018-09-19 0:00:00   0.01043  0.14038 0.00213 0.00979 0.14078 0.00983 -0.47309 -0.55010 0.00170 0.00252 0.72555 0.00232 
2458380.833 2018-09-19 8:00:00  -0.01909  0.05158 0.00221 0.01007 0.05523 0.00898 -0.47942 -0.60075 0.00176 0.00246 0.76860 0.00227 
2458381.167 2018-09-19 16:00:00 -0.04816 -0.03842 0.00227 0.01014 0.06204 0.00731 -0.48486 -0.65029 0.00184 0.00241 0.81115 0.00221 
2458381.500 2018-09-20 0:00:00  -0.07603 -0.12744 0.00231 0.00998 0.14847 0.00925 -0.48940 -0.69863 0.00192 0.00235 0.85300 0.00215 
2458381.833 2018-09-20 8:00:00  -0.10196 -0.21319 0.00232 0.00957 0.23634 0.00922 -0.49305 -0.74569 0.00201 0.00230 0.89396 0.00208 
2458382.167 2018-09-20 16:00:00 -0.12524 -0.29336 0.00230 0.00891 0.31899 0.00872 -0.49581 -0.79140 0.00210 0.00225 0.93389 0.00201 
2458382.500 2018-09-21 0:00:00  -0.14525 -0.36588 0.00225 0.00803 0.39367 0.00793 -0.49767 -0.83568 0.00221 0.00220 0.97264 0.00193 
2458382.833 2018-09-21 8:00:00  -0.16153 -0.42901 0.00220 0.00697 0.45842 0.00693 -0.49864 -0.87846 0.00231 0.00215 1.01012 0.00186 
2458383.167 2018-09-21 16:00:00 -0.17378 -0.48145 0.00219 0.00580 0.51185 0.00581 -0.49872 -0.91968 0.00242 0.00210 1.04621 0.00179 
2458383.500 2018-09-22 0:00:00  -0.18187 -0.52241 0.00222 0.00460 0.55317 0.00466 -0.49791 -0.95929 0.00254 0.00205 1.08082 0.00171 
2458383.833 2018-09-22 8:00:00  -0.18585 -0.55160 0.00232 0.00345 0.58207 0.00357 -0.49624 -0.99722 0.00265 0.00200 1.11387 0.00165 
2458384.167 2018-09-22 16:00:00 -0.18589 -0.56912 0.00249 0.00248 0.59872 0.00269 -0.49369 -1.03341 0.00277 0.00195 1.14528 0.00158 
2458384.500 2018-09-23 0:00:00  -0.18224 -0.57543 0.00270 0.00190 0.60360 0.00222 -0.49030 -1.06782 0.00289 0.00191 1.17501 0.00153 
2458384.833 2018-09-23 8:00:00  -0.17523 -0.57121 0.00294 0.00191 0.59749 0.00229 -0.48605 -1.10041 0.00301 0.00187 1.20298 0.00148 
2458385.167 2018-09-23 16:00:00 -0.16523 -0.55731 0.00318 0.00235 0.58129 0.00272 -0.48098 -1.13113 0.00313 0.00184 1.22915 0.00145 
2458385.500 2018-09-24 0:00:00  -0.15262 -0.53466 0.00342 0.00291 0.55602 0.00325 -0.47508 -1.15994 0.00325 0.00181 1.25347 0.00143 
2458385.833 2018-09-24 8:00:00  -0.13776 -0.50423 0.00364 0.00344 0.52272 0.00376 -0.46839 -1.18681 0.00336 0.00179 1.27589 0.00143 
2458386.167 2018-09-24 16:00:00 -0.12102 -0.46698 0.00384 0.00389 0.48242 0.00419 -0.46090 -1.21170 0.00348 0.00179 1.29640 0.00145 
2458386.500 2018-09-25 0:00:00  -0.10273 -0.42385 0.00401 0.00425 0.43614 0.00453 -0.45265 -1.23458 0.00359 0.00179 1.31495 0.00149 
2458386.833 2018-09-25 8:00:00  -0.08321 -0.37573 0.00415 0.00451 0.38485 0.00477 -0.44364 -1.25544 0.00369 0.00182 1.33153 0.00155 
2458387.167 2018-09-25 16:00:00 -0.06275 -0.32344 0.00426 0.00469 0.32950 0.00491 -0.43390 -1.27425 0.00380 0.00185 1.34610 0.00163 
2458387.500 2018-09-26 0:00:00  -0.04161 -0.26778 0.00433 0.00479 0.27102 0.00497 -0.42345 -1.29099 0.00390 0.00191 1.35867 0.00173 
2458387.833 2018-09-26 8:00:00  -0.02005 -0.20947 0.00438 0.00483 0.21047 0.00494 -0.41230 -1.30564 0.00400 0.00198 1.36920 0.00185 
2458388.167 2018-09-26 16:00:00  0.00172 -0.14918 0.00440 0.00481 0.14925 0.00480 -0.40048 -1.31819 0.00409 0.00207 1.37769 0.00198 
2458388.500 2018-09-27 0:00:00   0.02348 -0.08755 0.00440 0.00474 0.09076 0.00447 -0.38801 -1.32864 0.00417 0.00217 1.38414 0.00212 
2458388.833 2018-09-27 8:00:00   0.04505 -0.02516 0.00437 0.00464 0.05184 0.00399 -0.37491 -1.33697 0.00425 0.00229 1.38855 0.00227 
2458389.167 2018-09-27 16:00:00  0.06626  0.03743 0.00432 0.00451 0.07622 0.00469 -0.36120 -1.34318 0.00433 0.00243 1.39091 0.00244 
2458389.500 2018-09-28 0:00:00   0.08694  0.09972 0.00425 0.00436 0.13236 0.00463 -0.34692 -1.34728 0.00440 0.00257 1.39123 0.00261 
2458389.833 2018-09-28 8:00:00   0.10693  0.16122 0.00416 0.00420 0.19350 0.00443 -0.33208 -1.34926 0.00446 0.00273 1.38953 0.00279 
2458390.167 2018-09-28 16:00:00  0.12610  0.22146 0.00406 0.00403 0.25488 0.00421 -0.31671 -1.34913 0.00452 0.00289 1.38581 0.00297 
2458390.500 2018-09-29 0:00:00   0.14430  0.28001 0.00395 0.00385 0.31503 0.00400 -0.30083 -1.34690 0.00457 0.00307 1.38009 0.00316 
2458390.833 2018-09-29 8:00:00   0.16142  0.33643 0.00383 0.00367 0.37317 0.00379 -0.28447 -1.34257 0.00461 0.00325 1.37238 0.00336 
2458391.167 2018-09-29 16:00:00  0.17732  0.39032 0.00371 0.00349 0.42873 0.00358 -0.26766 -1.33616 0.00465 0.00343 1.36272 0.00355 
2458391.500 2018-09-30 0:00:00   0.19188  0.44128 0.00358 0.00331 0.48121 0.00338 -0.25043 -1.32770 0.00468 0.00363 1.35112 0.00375 
2458391.833 2018-09-30 8:00:00   0.20500  0.48892 0.00345 0.00312 0.53017 0.00318 -0.23279 -1.31718 0.00471 0.00382 1.33760 0.00395 
2458392.167 2018-09-30 16:00:00  0.21656  0.53284 0.00332 0.00294 0.57517 0.00299 -0.21479 -1.30464 0.00473 0.00402 1.32222 0.00415 
2458392.500 2018-10-01 0:00:00   0.22644  0.57267 0.00320 0.00277 0.61582 0.00281 -0.19645 -1.29011 0.00474 0.00423 1.30499 0.00435 
2458392.833 2018-10-01 8:00:00   0.23455  0.60802 0.00307 0.00261 0.65170 0.00265 -0.17779 -1.27359 0.00474 0.00443 1.28595 0.00455 
2458393.167 2018-10-01 16:00:00  0.24077  0.63851 0.00296 0.00248 0.68240 0.00252 -0.15885 -1.25513 0.00474 0.00463 1.26515 0.00475 
2458393.500 2018-10-02 0:00:00   0.24501  0.66377 0.00284 0.00242 0.70755 0.00244 -0.13966 -1.23476 0.00473 0.00484 1.24264 0.00495 
2458393.833 2018-10-02 8:00:00   0.24716  0.68342 0.00274 0.00245 0.72674 0.00246 -0.12023 -1.21250 0.00472 0.00504 1.21845 0.00515 
2458394.167 2018-10-02 16:00:00  0.24713  0.69707 0.00264 0.00261 0.73959 0.00259 -0.10062 -1.18839 0.00469 0.00525 1.19265 0.00534 
2458394.500 2018-10-03 0:00:00   0.24483  0.70436 0.00254 0.00292 0.74571 0.00287 -0.08084 -1.16247 0.00467 0.00545 1.16529 0.00553 
2458394.833 2018-10-03 8:00:00   0.24017  0.70493 0.00246 0.00337 0.74473 0.00329 -0.06092 -1.13479 0.00463 0.00565 1.13643 0.00572 
2458395.167 2018-10-03 16:00:00  0.23308  0.69842 0.00237 0.00395 0.73629 0.00385 -0.04090 -1.10537 0.00459 0.00585 1.10613 0.00590 
2458395.500 2018-10-04 0:00:00   0.22350  0.68451 0.00230 0.00465 0.72008 0.00453 -0.02081 -1.07427 0.00455 0.00605 1.07448 0.00607 
2458395.833 2018-10-04 8:00:00   0.21139  0.66290 0.00224 0.00545 0.69580 0.00533 -0.00068 -1.04153 0.00450 0.00624 1.04154 0.00624 
2458396.167 2018-10-04 16:00:00  0.19672  0.63336 0.00219 0.00633 0.66321 0.00621  0.01947 -1.00720 0.00444 0.00643 1.00740 0.00640 
2458396.500 2018-10-05 0:00:00   0.17951  0.59570 0.00216 0.00728 0.62217 0.00717  0.03960 -0.97133 0.00438 0.00662 0.97215 0.00656 
2458396.833 2018-10-05 8:00:00   0.15981  0.54986 0.00215 0.00828 0.57262 0.00818  0.05968 -0.93398 0.00432 0.00680 0.93589 0.00670 
2458397.167 2018-10-05 16:00:00  0.13773  0.49590 0.00218 0.00928 0.51468 0.00922  0.07967 -0.89519 0.00425 0.00697 0.89874 0.00683 
2458397.500 2018-10-06 0:00:00   0.11343  0.43404 0.00224 0.01027 0.44862 0.01024  0.09956 -0.85503 0.00418 0.00714 0.86082 0.00695 
2458397.833 2018-10-06 8:00:00   0.08716  0.36472 0.00233 0.01120 0.37500 0.01122  0.11929 -0.81355 0.00410 0.00731 0.82226 0.00705 
2458398.167 2018-10-06 16:00:00  0.05925  0.28867 0.00244 0.01203 0.29469 0.01211  0.13886 -0.77082 0.00402 0.00747 0.78324 0.00714 
2458398.500 2018-10-07 0:00:00   0.03016  0.20687 0.00256 0.01270 0.20907 0.01282  0.15822 -0.72689 0.00394 0.00762 0.74392 0.00719 
2458398.833 2018-10-07 8:00:00   0.00040  0.12069 0.00267 0.01316 0.12072 0.01316  0.17733 -0.68183 0.00385 0.00777 0.70453 0.00722 
2458399.167 2018-10-07 16:00:00 -0.02937  0.03179 0.00276 0.01337 0.04466 0.00802  0.19619 -0.63571 0.00376 0.00791 0.66531 0.00722 
2458399.500 2018-10-08 0:00:00  -0.05844 -0.05784 0.00282 0.01327 0.08263 0.01080  0.21474 -0.58860 0.00367 0.00804 0.62657 0.00717 
2458399.833 2018-10-08 8:00:00  -0.08606 -0.14601 0.00283 0.01286 0.16956 0.01217  0.23296 -0.54056 0.00358 0.00816 0.58864 0.00707 
2458400.167 2018-10-08 16:00:00 -0.11148 -0.23043 0.00279 0.01214 0.25601 0.01183  0.25082 -0.49166 0.00348 0.00828 0.55197 0.00689 
2458400.500 2018-10-09 0:00:00  -0.13402 -0.30888 0.00271 0.01113 0.33672 0.01099  0.26830 -0.44198 0.00339 0.00839 0.51708 0.00664 
2458400.833 2018-10-09 8:00:00  -0.15310 -0.37936 0.00261 0.00989 0.40910 0.00984  0.28535 -0.39160 0.00330 0.00848 0.48458 0.00629 
2458401.167 2018-10-09 16:00:00 -0.16830 -0.44026 0.00250 0.00849 0.47134 0.00851  0.30195 -0.34059 0.00320 0.00857 0.45522 0.00582 
2458401.500 2018-10-10 0:00:00  -0.17938 -0.49040 0.00243 0.00701 0.52218 0.00708  0.31807 -0.28903 0.00310 0.00865 0.42984 0.00522 
2458401.833 2018-10-10 8:00:00  -0.18626 -0.52910 0.00240 0.00554 0.56093 0.00567  0.33368 -0.23699 0.00301 0.00871 0.40936 0.00449 
2458402.167 2018-10-10 16:00:00 -0.18901 -0.55614 0.00243 0.00418 0.58739 0.00437  0.34876 -0.18457 0.00291 0.00877 0.39468 0.00368 
2458402.500 2018-10-11 0:00:00  -0.18784 -0.57169 0.00253 0.00304 0.60176 0.00331  0.36327 -0.13185 0.00282 0.00881 0.38656 0.00290 
2458402.833 2018-10-11 8:00:00  -0.18302 -0.57622 0.00268 0.00231 0.60459 0.00266  0.37719 -0.07891 0.00273 0.00884 0.38546 0.00238 
2458403.167 2018-10-11 16:00:00 -0.17491 -0.57045 0.00286 0.00217 0.59666 0.00255  0.39048 -0.02583 0.00264 0.00886 0.39144 0.00239 
2458403.500 2018-10-12 0:00:00  -0.16386 -0.55520 0.00305 0.00252 0.57889 0.00286  0.40313  0.02729 0.00255 0.00887 0.40415 0.00290 
2458403.833 2018-10-12 8:00:00  -0.15027 -0.53141 0.00325 0.00305 0.55226 0.00333  0.41510  0.08036 0.00246 0.00886 0.42289 0.00360 
2458404.167 2018-10-12 16:00:00 -0.13450 -0.50003 0.00343 0.00357 0.51781 0.00381  0.42637  0.13330 0.00237 0.00884 0.44680 0.00431 
2458404.500 2018-10-13 0:00:00  -0.11692 -0.46198 0.00360 0.00402 0.47656 0.00422  0.43692  0.18601 0.00229 0.00881 0.47493 0.00494 
2458404.833 2018-10-13 8:00:00  -0.09786 -0.41820 0.00375 0.00438 0.42951 0.00454  0.44672  0.23840 0.00221 0.00876 0.50641 0.00547 
2458405.167 2018-10-13 16:00:00 -0.07764 -0.36954 0.00387 0.00464 0.37763 0.00478  0.45575  0.29038 0.00213 0.00870 0.54044 0.00590 
2458405.500 2018-10-14 0:00:00  -0.05653 -0.31683 0.00397 0.00482 0.32186 0.00492  0.46399  0.34186 0.00206 0.00862 0.57636 0.00624 
2458405.833 2018-10-14 8:00:00  -0.03482 -0.26083 0.00404 0.00492 0.26318 0.00499  0.47141  0.39274 0.00198 0.00853 0.61360 0.00649 
2458406.167 2018-10-14 16:00:00 -0.01275 -0.20227 0.00409 0.00495 0.20271 0.00498  0.47800  0.44292 0.00192 0.00842 0.65168 0.00668 
2458406.500 2018-10-15 0:00:00   0.00947 -0.14180 0.00411 0.00493 0.14217 0.00490  0.48374  0.49231 0.00185 0.00830 0.69022 0.00680 
2458406.833 2018-10-15 8:00:00   0.03162 -0.08005 0.00411 0.00486 0.08617 0.00467  0.48860  0.54082 0.00179 0.00817 0.72887 0.00687 
2458407.167 2018-10-15 16:00:00  0.05352 -0.01759 0.00408 0.00476 0.05654 0.00407  0.49259  0.58835 0.00173 0.00802 0.76735 0.00690 
2458407.500 2018-10-16 0:00:00   0.07499  0.04502 0.00404 0.00464 0.08758 0.00422  0.49567  0.63482 0.00168 0.00785 0.80542 0.00688 
2458407.833 2018-10-16 8:00:00   0.09587  0.10728 0.00398 0.00449 0.14394 0.00422  0.49783  0.68011 0.00163 0.00767 0.84286 0.00683 
2458408.167 2018-10-16 16:00:00  0.11602  0.16870 0.00391 0.00433 0.20478 0.00410  0.49907  0.72415 0.00159 0.00747 0.87948 0.00675 
2458408.500 2018-10-17 0:00:00   0.13527  0.22883 0.00382 0.00417 0.26585 0.00394  0.49938  0.76684 0.00155 0.00726 0.91511 0.00663 
2458408.833 2018-10-17 8:00:00   0.15350  0.28722 0.00373 0.00399 0.32569 0.00376  0.49874  0.80809 0.00152 0.00704 0.94961 0.00649 
2458409.167 2018-10-17 16:00:00  0.17059  0.34345 0.00363 0.00381 0.38350 0.00358  0.49715  0.84780 0.00149 0.00680 0.98282 0.00633 
2458409.500 2018-10-18 0:00:00   0.18641  0.39711 0.00352 0.00362 0.43870 0.00339  0.49460  0.88590 0.00147 0.00655 1.01462 0.00614 
2458409.833 2018-10-18 8:00:00   0.20083  0.44781 0.00341 0.00341 0.49080 0.00320  0.49109  0.92230 0.00145 0.00628 1.04490 0.00594 
2458410.167 2018-10-18 16:00:00  0.21375  0.49516 0.00329 0.00320 0.53934 0.00300  0.48663  0.95691 0.00144 0.00600 1.07354 0.00571 
2458410.500 2018-10-19 0:00:00   0.22507  0.53876 0.00318 0.00297 0.58389 0.00279  0.48120  0.98965 0.00144 0.00572 1.10044 0.00547 
2458410.833 2018-10-19 8:00:00   0.23465  0.57826 0.00307 0.00272 0.62406 0.00257  0.47482  1.02045 0.00144 0.00542 1.12551 0.00521 
2458411.167 2018-10-19 16:00:00  0.24242  0.61326 0.00296 0.00247 0.65944 0.00234  0.46748  1.04922 0.00145 0.00511 1.14865 0.00494 
2458411.500 2018-10-20 0:00:00   0.24826  0.64340 0.00286 0.00222 0.68964 0.00211  0.45920  1.07590 0.00147 0.00479 1.16980 0.00465 
2458411.833 2018-10-20 8:00:00   0.25207  0.66831 0.00276 0.00200 0.71427 0.00191  0.44999  1.10042 0.00149 0.00447 1.18887 0.00436 
2458412.167 2018-10-20 16:00:00  0.25376  0.68763 0.00267 0.00187 0.73296 0.00179  0.43985  1.12271 0.00151 0.00414 1.20580 0.00406 
2458412.500 2018-10-21 0:00:00   0.25324  0.70099 0.00258 0.00190 0.74534 0.00181  0.42881  1.14271 0.00154 0.00381 1.22052 0.00375 
2458412.833 2018-10-21 8:00:00   0.25043  0.70804 0.00249 0.00211 0.75103 0.00201  0.41687  1.16038 0.00157 0.00348 1.23299 0.00344 
2458413.167 2018-10-21 16:00:00  0.24525  0.70845 0.00241 0.00251 0.74970 0.00239  0.40406  1.17564 0.00161 0.00315 1.24314 0.00313 
2458413.500 2018-10-22 0:00:00   0.23763  0.70188 0.00234 0.00306 0.74102 0.00292  0.39040  1.18847 0.00164 0.00282 1.25095 0.00282 
2458413.833 2018-10-22 8:00:00   0.22753  0.68805 0.00227 0.00372 0.72470 0.00356  0.37590  1.19882 0.00168 0.00250 1.25637 0.00251 
2458414.167 2018-10-22 16:00:00  0.21492  0.66669 0.00220 0.00446 0.70048 0.00428  0.36061  1.20665 0.00172 0.00219 1.25938 0.00222 
2458414.500 2018-10-23 0:00:00   0.19980  0.63759 0.00215 0.00524 0.66816 0.00506  0.34454  1.21194 0.00176 0.00189 1.25996 0.00194 
2458414.833 2018-10-23 8:00:00   0.18218  0.60062 0.00212 0.00605 0.62764 0.00588  0.32772  1.21465 0.00180 0.00163 1.25809 0.00170 
2458415.167 2018-10-23 16:00:00  0.16213  0.55573 0.00210 0.00686 0.57890 0.00670  0.31019  1.21478 0.00184 0.00140 1.25376 0.00149 
2458415.500 2018-10-24 0:00:00   0.13978  0.50300 0.00210 0.00765 0.52207 0.00751  0.29197  1.21231 0.00188 0.00123 1.24698 0.00134 
2458415.833 2018-10-24 8:00:00   0.11528  0.44267 0.00213 0.00838 0.45744 0.00828  0.27312  1.20724 0.00191 0.00114 1.23775 0.00126 
2458416.167 2018-10-24 16:00:00  0.08890  0.37515 0.00218 0.00905 0.38555 0.00899  0.25366  1.19956 0.00195 0.00113 1.22609 0.00126 
2458416.500 2018-10-25 0:00:00   0.06095  0.30111 0.00226 0.00961 0.30722 0.00960  0.23363  1.18929 0.00198 0.00122 1.21202 0.00133 
2458416.833 2018-10-25 8:00:00   0.03184  0.22146 0.00235 0.01005 0.22375 0.01010  0.21308  1.17643 0.00201 0.00136 1.19557 0.00146 
2458417.167 2018-10-25 16:00:00  0.00209  0.13741 0.00245 0.01034 0.13745 0.01036  0.19206  1.16102 0.00204 0.00154 1.17680 0.00163 
2458417.500 2018-10-26 0:00:00  -0.02772  0.05047 0.00253 0.01048 0.05797 0.00841  0.17059  1.14307 0.00207 0.00173 1.15573 0.00181 
2458417.833 2018-10-26 8:00:00  -0.05691 -0.03758 0.00259 0.01043 0.06867 0.00711  0.14874  1.12263 0.00209 0.00193 1.13244 0.00200 
2458418.167 2018-10-26 16:00:00 -0.08478 -0.12474 0.00260 0.01018 0.15090 0.00932  0.12654  1.09973 0.00211 0.00213 1.10699 0.00219 
2458418.500 2018-10-27 0:00:00  -0.11061 -0.20888 0.00257 0.00973 0.23639 0.00934  0.10406  1.07442 0.00213 0.00232 1.07945 0.00237 
2458418.833 2018-10-27 8:00:00  -0.13372 -0.28788 0.00248 0.00908 0.31744 0.00887  0.08133  1.04676 0.00214 0.00250 1.04992 0.00254 
2458419.167 2018-10-27 16:00:00 -0.15353 -0.35977 0.00237 0.00824 0.39117 0.00812  0.05840  1.01680 0.00215 0.00267 1.01848 0.00270 
2458419.500 2018-10-28 0:00:00  -0.16957 -0.42286 0.00226 0.00723 0.45560 0.00715  0.03533  0.98462 0.00215 0.00283 0.98526 0.00285 
2458419.833 2018-10-28 8:00:00  -0.18154 -0.47584 0.00222 0.00609 0.50930 0.00604  0.01217  0.95028 0.00215 0.00297 0.95036 0.00297 
2458420.167 2018-10-28 16:00:00 -0.18930 -0.51782 0.00228 0.00490 0.55134 0.00488 -0.01103  0.91386 0.00215 0.00309 0.91393 0.00308 
2458420.500 2018-10-29 0:00:00  -0.19286 -0.54837 0.00248 0.00374 0.58130 0.00380 -0.03422  0.87545 0.00215 0.00320 0.87612 0.00317 
2458420.833 2018-10-29 8:00:00  -0.19236 -0.56746 0.00278 0.00278 0.59918 0.00300 -0.05735  0.83512 0.00214 0.00329 0.83709 0.00324 
2458421.167 2018-10-29 16:00:00 -0.18806 -0.57539 0.00315 0.00226 0.60535 0.00274 -0.08037  0.79297 0.00212 0.00336 0.79704 0.00329 
2458421.500 2018-10-30 0:00:00  -0.18027 -0.57274 0.00354 0.00240 0.60045 0.00307 -0.10323  0.74910 0.00210 0.00342 0.75619 0.00331 
2458421.833 2018-10-30 8:00:00  -0.16936 -0.56025 0.00392 0.00296 0.58530 0.00370 -0.12587  0.70361 0.00208 0.00347 0.71479 0.00331 
2458422.167 2018-10-30 16:00:00 -0.15571 -0.53880 0.00427 0.00364 0.56086 0.00439 -0.14826  0.65660 0.00206 0.00349 0.67313 0.00329 
2458422.500 2018-10-31 0:00:00  -0.13971 -0.50931 0.00457 0.00427 0.52814 0.00501 -0.17034  0.60817 0.00203 0.00351 0.63158 0.00323 
2458422.833 2018-10-31 8:00:00  -0.12174 -0.47272 0.00481 0.00479 0.48817 0.00550 -0.19206  0.55844 0.00200 0.00351 0.59055 0.00315 
2458423.167 2018-10-31 16:00:00 -0.10216 -0.42999 0.00500 0.00519 0.44198 0.00586 -0.21339  0.50751 0.00197 0.00350 0.55055 0.00303 
2458423.500 2018-11-01 0:00:00  -0.08130 -0.38200 0.00513 0.00546 0.39058 0.00606 -0.23427  0.45550 0.00194 0.00348 0.51222 0.00287 
2458423.833 2018-11-01 8:00:00  -0.05948 -0.32962 0.00521 0.00562 0.33497 0.00612 -0.25467  0.40253 0.00190 0.00345 0.47633 0.00268 
2458424.167 2018-11-01 16:00:00 -0.03699 -0.27366 0.00523 0.00566 0.27619 0.00604 -0.27454  0.34870 0.00186 0.00341 0.44382 0.00244 
2458424.500 2018-11-02 0:00:00  -0.01411 -0.21488 0.00522 0.00561 0.21540 0.00579 -0.29384  0.29415 0.00182 0.00336 0.41578 0.00216 
2458424.833 2018-11-02 8:00:00   0.00894 -0.15399 0.00516 0.00549 0.15434 0.00534 -0.31254  0.23898 0.00178 0.00331 0.39345 0.00188 
2458425.167 2018-11-02 16:00:00  0.03193 -0.09166 0.00507 0.00530 0.09723 0.00452 -0.33060  0.18331 0.00174 0.00325 0.37803 0.00162 
2458425.500 2018-11-03 0:00:00   0.05464 -0.02849 0.00495 0.00508 0.06189 0.00405 -0.34798  0.12726 0.00170 0.00319 0.37054 0.00146 
2458425.833 2018-11-03 8:00:00   0.07689  0.03492 0.00481 0.00483 0.08455 0.00539 -0.36466  0.07095 0.00167 0.00313 0.37151 0.00145 
2458426.167 2018-11-03 16:00:00  0.09851  0.09805 0.00465 0.00457 0.13904 0.00522 -0.38061  0.01449 0.00164 0.00307 0.38089 0.00158 
2458426.500 2018-11-04 0:00:00   0.11933  0.16037 0.00448 0.00430 0.19993 0.00481 -0.39579 -0.04200 0.00161 0.00300 0.39802 0.00177 
2458426.833 2018-11-04 8:00:00   0.13920  0.22141 0.00431 0.00405 0.26156 0.00440 -0.41018 -0.09841 0.00159 0.00294 0.42182 0.00196 
2458427.167 2018-11-04 16:00:00  0.15798  0.28071 0.00413 0.00381 0.32214 0.00403 -0.42375 -0.15462 0.00158 0.00288 0.45109 0.00211 
2458427.500 2018-11-05 0:00:00   0.17554  0.33783 0.00395 0.00358 0.38073 0.00370 -0.43650 -0.21053 0.00157 0.00283 0.48462 0.00222 
2458427.833 2018-11-05 8:00:00   0.19175  0.39235 0.00377 0.00338 0.43671 0.00340 -0.44839 -0.26603 0.00158 0.00277 0.52137 0.00229 
2458428.167 2018-11-05 16:00:00  0.20649  0.44386 0.00360 0.00318 0.48955 0.00314 -0.45940 -0.32102 0.00159 0.00272 0.56045 0.00233 
2458428.500 2018-11-06 0:00:00   0.21964  0.49196 0.00344 0.00299 0.53878 0.00290 -0.46953 -0.37539 0.00162 0.00267 0.60115 0.00234 
2458428.833 2018-11-06 8:00:00   0.23110  0.53628 0.00329 0.00280 0.58396 0.00268 -0.47876 -0.42903 0.00166 0.00262 0.64287 0.00233 
2458429.167 2018-11-06 16:00:00  0.24075  0.57643 0.00315 0.00260 0.62469 0.00246 -0.48708 -0.48187 0.00171 0.00258 0.68516 0.00231 
2458429.500 2018-11-07 0:00:00   0.24850  0.61203 0.00302 0.00240 0.66057 0.00226 -0.49448 -0.53380 0.00178 0.00254 0.72763 0.00227 
2458429.833 2018-11-07 8:00:00   0.25425  0.64273 0.00290 0.00219 0.69120 0.00206 -0.50094 -0.58473 0.00185 0.00250 0.76997 0.00222 
2458430.167 2018-11-07 16:00:00  0.25790  0.66816 0.00279 0.00200 0.71621 0.00188 -0.50647 -0.63457 0.00193 0.00246 0.81191 0.00217 
2458430.500 2018-11-08 0:00:00   0.25937  0.68795 0.00269 0.00187 0.73523 0.00175 -0.51107 -0.68325 0.00203 0.00242 0.85325 0.00211 
2458430.833 2018-11-08 8:00:00   0.25857  0.70177 0.00260 0.00183 0.74789 0.00172 -0.51472 -0.73068 0.00213 0.00239 0.89377 0.00204 
2458431.167 2018-11-08 16:00:00  0.25542  0.70926 0.00252 0.00195 0.75386 0.00183 -0.51744 -0.77678 0.00224 0.00235 0.93335 0.00198 
2458431.500 2018-11-09 0:00:00   0.24986  0.71011 0.00244 0.00224 0.75279 0.00210 -0.51921 -0.82148 0.00235 0.00231 0.97182 0.00191 
2458431.833 2018-11-09 8:00:00   0.24183  0.70398 0.00237 0.00267 0.74436 0.00252 -0.52006 -0.86472 0.00247 0.00227 1.00906 0.00184 
2458432.167 2018-11-09 16:00:00  0.23129  0.69060 0.00231 0.00322 0.72831 0.00305 -0.51997 -0.90642 0.00259 0.00223 1.04498 0.00177 
2458432.500 2018-11-10 0:00:00   0.21822  0.66972 0.00225 0.00384 0.70438 0.00366 -0.51896 -0.94653 0.00272 0.00219 1.07946 0.00170 
2458432.833 2018-11-10 8:00:00   0.20261  0.64113 0.00220 0.00452 0.67239 0.00433 -0.51703 -0.98498 0.00284 0.00215 1.11244 0.00163 
2458433.167 2018-11-10 16:00:00  0.18450  0.60469 0.00216 0.00522 0.63222 0.00503 -0.51419 -1.02173 0.00297 0.00211 1.14382 0.00158 
2458433.500 2018-11-11 0:00:00   0.16397  0.56037 0.00214 0.00593 0.58387 0.00575 -0.51047 -1.05671 0.00310 0.00207 1.17355 0.00152 
2458433.833 2018-11-11 8:00:00   0.14112  0.50822 0.00214 0.00662 0.52745 0.00646 -0.50585 -1.08989 0.00323 0.00203 1.20157 0.00148 
2458434.167 2018-11-11 16:00:00  0.11614  0.44846 0.00216 0.00728 0.46326 0.00715 -0.50037 -1.12121 0.00336 0.00200 1.22781 0.00145 
2458434.500 2018-11-12 0:00:00   0.08928  0.38149 0.00220 0.00789 0.39181 0.00780 -0.49403 -1.15065 0.00349 0.00197 1.25223 0.00144 
2458434.833 2018-11-12 8:00:00   0.06085  0.30795 0.00227 0.00842 0.31391 0.00838 -0.48685 -1.17815 0.00362 0.00195 1.27479 0.00144 
2458435.167 2018-11-12 16:00:00  0.03129  0.22872 0.00235 0.00886 0.23086 0.00889 -0.47885 -1.20369 0.00374 0.00194 1.29545 0.00146 
2458435.500 2018-11-13 0:00:00   0.00109  0.14497 0.00245 0.00920 0.14499 0.00920 -0.47005 -1.22724 0.00386 0.00194 1.31418 0.00150 
2458435.833 2018-11-13 8:00:00  -0.02914  0.05818 0.00253 0.00941 0.06532 0.00788 -0.46045 -1.24876 0.00398 0.00195 1.33095 0.00157 
2458436.167 2018-11-13 16:00:00 -0.05873 -0.02989 0.00259 0.00947 0.06638 0.00574 -0.45009 -1.26824 0.00409 0.00198 1.34575 0.00165 
2458436.500 2018-11-14 0:00:00  -0.08695 -0.11726 0.00260 0.00936 0.14606 0.00839 -0.43899 -1.28565 0.00420 0.00202 1.35854 0.00175 
2458436.833 2018-11-14 8:00:00  -0.11308 -0.20179 0.00255 0.00907 0.23135 0.00862 -0.42716 -1.30098 0.00430 0.00208 1.36932 0.00186 
2458437.167 2018-11-14 16:00:00 -0.13643 -0.28134 0.00244 0.00856 0.31269 0.00831 -0.41462 -1.31421 0.00440 0.00216 1.37807 0.00199 
2458437.500 2018-11-15 0:00:00  -0.15638 -0.35390 0.00230 0.00785 0.38693 0.00767 -0.40141 -1.32533 0.00449 0.00225 1.38479 0.00214 
2458437.833 2018-11-15 8:00:00  -0.17246 -0.41774 0.00216 0.00694 0.45194 0.00680 -0.38754 -1.33433 0.00458 0.00235 1.38948 0.00229 
2458438.167 2018-11-15 16:00:00 -0.18436 -0.47147 0.00208 0.00588 0.50624 0.00575 -0.37304 -1.34121 0.00467 0.00247 1.39213 0.00245 
2458438.500 2018-11-16 0:00:00  -0.19194 -0.51418 0.00213 0.00473 0.54884 0.00461 -0.35794 -1.34597 0.00474 0.00260 1.39276 0.00262 
2458438.833 2018-11-16 8:00:00  -0.19520 -0.54539 0.00234 0.00358 0.57927 0.00351 -0.34225 -1.34859 0.00481 0.00275 1.39136 0.00280 
2458439.167 2018-11-16 16:00:00 -0.19430 -0.56504 0.00266 0.00257 0.59752 0.00266 -0.32602 -1.34910 0.00488 0.00290 1.38794 0.00298 
2458439.500 2018-11-17 0:00:00  -0.18950 -0.57344 0.00306 0.00199 0.60395 0.00237 -0.30925 -1.34750 0.00493 0.00306 1.38254 0.00317 
2458439.833 2018-11-17 8:00:00  -0.18115 -0.57115 0.00347 0.00209 0.59920 0.00272 -0.29199 -1.34378 0.00498 0.00323 1.37515 0.00336 
2458440.167 2018-11-17 16:00:00 -0.16961 -0.55893 0.00387 0.00267 0.58411 0.00339 -0.27426 -1.33798 0.00502 0.00341 1.36581 0.00355 
2458440.500 2018-11-18 0:00:00  -0.15531 -0.53766 0.00424 0.00336 0.55966 0.00410 -0.25609 -1.33010 0.00506 0.00360 1.35454 0.00374 
2458440.833 2018-11-18 8:00:00  -0.13863 -0.50830 0.00455 0.00400 0.52688 0.00474 -0.23751 -1.32016 0.00509 0.00378 1.34136 0.00394 
2458441.167 2018-11-18 16:00:00 -0.11998 -0.47179 0.00480 0.00453 0.48682 0.00524 -0.21854 -1.30818 0.00511 0.00398 1.32631 0.00413 
2458441.500 2018-11-19 0:00:00  -0.09974 -0.42909 0.00500 0.00493 0.44055 0.00559 -0.19922 -1.29418 0.00512 0.00417 1.30943 0.00433 
2458441.833 2018-11-19 8:00:00  -0.07824 -0.38113 0.00514 0.00520 0.38910 0.00579 -0.17958 -1.27819 0.00513 0.00437 1.29075 0.00452 
2458442.167 2018-11-19 16:00:00 -0.05581 -0.32875 0.00522 0.00536 0.33349 0.00585 -0.15965 -1.26024 0.00513 0.00457 1.27032 0.00471 
2458442.500 2018-11-20 0:00:00  -0.03275 -0.27280 0.00526 0.00541 0.27480 0.00575 -0.13946 -1.24035 0.00512 0.00477 1.24818 0.00490 
2458442.833 2018-11-20 8:00:00  -0.00934 -0.21403 0.00525 0.00537 0.21429 0.00550 -0.11905 -1.21856 0.00511 0.00497 1.22437 0.00509 
2458443.167 2018-11-20 16:00:00  0.01418 -0.15315 0.00520 0.00526 0.15390 0.00502 -0.09843 -1.19491 0.00509 0.00516 1.19896 0.00527 
2458443.500 2018-11-21 0:00:00   0.03759 -0.09083 0.00512 0.00510 0.09848 0.00419 -0.07765 -1.16942 0.00506 0.00536 1.17201 0.00545 
2458443.833 2018-11-21 8:00:00   0.06068 -0.02769 0.00501 0.00489 0.06693 0.00415 -0.05674 -1.14215 0.00503 0.00556 1.14357 0.00563 
2458444.167 2018-11-21 16:00:00  0.08325  0.03569 0.00488 0.00466 0.09066 0.00542 -0.03572 -1.11312 0.00499 0.00575 1.11371 0.00580 
2458444.500 2018-11-22 0:00:00   0.10512  0.09878 0.00474 0.00442 0.14430 0.00523 -0.01464 -1.08239 0.00494 0.00594 1.08250 0.00596 
2458444.833 2018-11-22 8:00:00   0.12615  0.16106 0.00458 0.00418 0.20462 0.00483  0.00648 -1.05000 0.00489 0.00613 1.05004 0.00612 
2458445.167 2018-11-22 16:00:00  0.14617  0.22205 0.00441 0.00394 0.26587 0.00443  0.02761 -1.01600 0.00483 0.00631 1.01639 0.00627 
2458445.500 2018-11-23 0:00:00   0.16505  0.28130 0.00423 0.00372 0.32617 0.00407  0.04871 -0.98044 0.00476 0.00649 0.98166 0.00641 
2458445.833 2018-11-23 8:00:00   0.18265  0.33837 0.00406 0.00351 0.38454 0.00374  0.06974 -0.94337 0.00469 0.00667 0.94596 0.00654 
2458446.167 2018-11-23 16:00:00  0.19884  0.39284 0.00388 0.00332 0.44031 0.00345  0.09068 -0.90484 0.00462 0.00684 0.90939 0.00665 
2458446.500 2018-11-24 0:00:00   0.21351  0.44430 0.00371 0.00314 0.49295 0.00319  0.11149 -0.86492 0.00454 0.00700 0.87209 0.00676 
2458446.833 2018-11-24 8:00:00   0.22654  0.49235 0.00355 0.00296 0.54198 0.00295  0.13214 -0.82365 0.00446 0.00716 0.83420 0.00684 
2458447.167 2018-11-24 16:00:00  0.23782  0.53661 0.00339 0.00278 0.58696 0.00274  0.15261 -0.78110 0.00437 0.00732 0.79589 0.00691 
2458447.500 2018-11-25 0:00:00   0.24725  0.57671 0.00325 0.00261 0.62748 0.00254  0.17284 -0.73734 0.00428 0.00746 0.75734 0.00695 
2458447.833 2018-11-25 8:00:00   0.25471  0.61226 0.00311 0.00243 0.66313 0.00235  0.19281 -0.69242 0.00418 0.00761 0.71879 0.00697 
2458448.167 2018-11-25 16:00:00  0.26013  0.64289 0.00298 0.00226 0.69353 0.00218  0.21250 -0.64642 0.00409 0.00774 0.68047 0.00695 
2458448.500 2018-11-26 0:00:00   0.26339  0.66823 0.00286 0.00212 0.71828 0.00205  0.23186 -0.59940 0.00399 0.00787 0.64271 0.00688 
2458448.833 2018-11-26 8:00:00   0.26441  0.68794 0.00276 0.00205 0.73701 0.00198  0.25087 -0.55143 0.00388 0.00799 0.60584 0.00677 
2458449.167 2018-11-26 16:00:00  0.26311  0.70164 0.00266 0.00208 0.74935 0.00201  0.26949 -0.50258 0.00378 0.00810 0.57031 0.00659 
2458449.500 2018-11-27 0:00:00   0.25942  0.70898 0.00257 0.00225 0.75496 0.00217  0.28769 -0.45293 0.00367 0.00820 0.53661 0.00634 
2458449.833 2018-11-27 8:00:00   0.25326  0.70964 0.00248 0.00257 0.75348 0.00248  0.30543 -0.40256 0.00357 0.00830 0.50536 0.00599 
2458450.167 2018-11-27 16:00:00  0.24458  0.70328 0.00241 0.00303 0.74460 0.00292  0.32270 -0.35153 0.00346 0.00839 0.47725 0.00555 
2458450.500 2018-11-28 0:00:00   0.23333  0.68961 0.00234 0.00359 0.72802 0.00346  0.33945 -0.29994 0.00335 0.00846 0.45304 0.00499 
2458450.833 2018-11-28 8:00:00   0.21951  0.66838 0.00227 0.00424 0.70350 0.00410  0.35566 -0.24785 0.00324 0.00853 0.43358 0.00434 
2458451.167 2018-11-28 16:00:00  0.20311  0.63935 0.00221 0.00494 0.67085 0.00480  0.37130 -0.19536 0.00314 0.00859 0.41964 0.00363 
2458451.500 2018-11-29 0:00:00   0.18417  0.60240 0.00216 0.00568 0.62993 0.00553  0.38633 -0.14254 0.00303 0.00864 0.41188 0.00297 
2458451.833 2018-11-29 8:00:00   0.16277  0.55747 0.00213 0.00643 0.58076 0.00629  0.40074 -0.08948 0.00292 0.00868 0.41070 0.00253 
2458452.167 2018-11-29 16:00:00  0.13905  0.50463 0.00211 0.00718 0.52344 0.00705  0.41448 -0.03627 0.00282 0.00870 0.41616 0.00251 
2458452.500 2018-11-30 0:00:00   0.11318  0.44410 0.00210 0.00788 0.45830 0.00779  0.42753  0.01701 0.00271 0.00872 0.42796 0.00290 
2458452.833 2018-11-30 8:00:00   0.08543  0.37629 0.00212 0.00853 0.38587 0.00848  0.43987  0.07026 0.00261 0.00872 0.44553 0.00350 
2458453.167 2018-11-30 16:00:00  0.05617  0.30186 0.00216 0.00910 0.30705 0.00909  0.45147  0.12340 0.00251 0.00871 0.46810 0.00414 
2458453.500 2018-12-01 0:00:00   0.02583  0.22172 0.00221 0.00955 0.22323 0.00959  0.46231  0.17633 0.00242 0.00869 0.49485 0.00472 
2458453.833 2018-12-01 8:00:00  -0.00505  0.13712 0.00228 0.00986 0.13723 0.00981  0.47235  0.22896 0.00232 0.00865 0.52497 0.00523 
2458454.167 2018-12-01 16:00:00 -0.03583  0.04957 0.00234 0.01002 0.06158 0.00739  0.48158  0.28121 0.00223 0.00860 0.55771 0.00565 
2458454.500 2018-12-02 0:00:00  -0.06581 -0.03910 0.00238 0.00999 0.07697 0.00635  0.48997  0.33297 0.00214 0.00854 0.59244 0.00600 
2458454.833 2018-12-02 8:00:00  -0.09423 -0.12683 0.00239 0.00976 0.15809 0.00864  0.49751  0.38416 0.00206 0.00846 0.62859 0.00626 
2458455.167 2018-12-02 16:00:00 -0.12035 -0.21146 0.00236 0.00933 0.24334 0.00875  0.50417  0.43468 0.00198 0.00837 0.66570 0.00646 
2458455.500 2018-12-03 0:00:00  -0.14346 -0.29081 0.00229 0.00869 0.32428 0.00833  0.50993  0.48443 0.00190 0.00826 0.70337 0.00661 
2458455.833 2018-12-03 8:00:00  -0.16297 -0.36286 0.00220 0.00786 0.39779 0.00762  0.51478  0.53332 0.00183 0.00814 0.74125 0.00670 
2458456.167 2018-12-03 16:00:00 -0.17844 -0.42591 0.00213 0.00688 0.46179 0.00671  0.51870  0.58126 0.00176 0.00801 0.77906 0.00674 
2458456.500 2018-12-04 0:00:00  -0.18957 -0.47864 0.00213 0.00579 0.51482 0.00568  0.52168  0.62816 0.00170 0.00785 0.81655 0.00675 
2458456.833 2018-12-04 8:00:00  -0.19626 -0.52020 0.00222 0.00467 0.55599 0.00461  0.52369  0.67391 0.00164 0.00768 0.85348 0.00671 
2458457.167 2018-12-04 16:00:00 -0.19856 -0.55018 0.00242 0.00360 0.58492 0.00364  0.52474  0.71842 0.00159 0.00750 0.88966 0.00665 
2458457.500 2018-12-05 0:00:00  -0.19668 -0.56860 0.00272 0.00272 0.60166 0.00293  0.52481  0.76161 0.00154 0.00730 0.92493 0.00655 
2458457.833 2018-12-05 8:00:00  -0.19089 -0.57579 0.00306 0.00225 0.60662 0.00269  0.52389  0.80338 0.00151 0.00708 0.95911 0.00643 
2458458.167 2018-12-05 16:00:00 -0.18157 -0.57239 0.00342 0.00231 0.60050 0.00293  0.52198  0.84364 0.00148 0.00685 0.99206 0.00628 
2458458.500 2018-12-06 0:00:00  -0.16911 -0.55915 0.00378 0.00276 0.58418 0.00344  0.51906  0.88230 0.00145 0.00661 1.02366 0.00610 
2458458.833 2018-12-06 8:00:00  -0.15393 -0.53699 0.00410 0.00332 0.55863 0.00401  0.51514  0.91927 0.00143 0.00635 1.05377 0.00591 
2458459.167 2018-12-06 16:00:00 -0.13644 -0.50685 0.00439 0.00385 0.52491 0.00453  0.51022  0.95448 0.00142 0.00608 1.08229 0.00569 
2458459.500 2018-12-07 0:00:00  -0.11704 -0.46969 0.00463 0.00430 0.48407 0.00494  0.50430  0.98783 0.00142 0.00580 1.10911 0.00546 
2458459.833 2018-12-07 8:00:00  -0.09611 -0.42644 0.00482 0.00464 0.43716 0.00523  0.49738  1.01925 0.00143 0.00550 1.13413 0.00520 
2458460.167 2018-12-07 16:00:00 -0.07398 -0.37802 0.00497 0.00487 0.38521 0.00539  0.48947  1.04865 0.00144 0.00520 1.15726 0.00494 
2458460.500 2018-12-08 0:00:00  -0.05100 -0.32527 0.00506 0.00501 0.32928 0.00542  0.48057  1.07598 0.00145 0.00488 1.17842 0.00466 
2458460.833 2018-12-08 8:00:00  -0.02744 -0.26901 0.00511 0.00505 0.27045 0.00531  0.47070  1.10115 0.00148 0.00456 1.19753 0.00436 
2458461.167 2018-12-08 16:00:00 -0.00359 -0.21000 0.00513 0.00501 0.21009 0.00505  0.45987  1.12410 0.00150 0.00423 1.21453 0.00406 
2458461.500 2018-12-09 0:00:00   0.02032 -0.14893 0.00510 0.00492 0.15041 0.00460  0.44809  1.14477 0.00154 0.00389 1.22934 0.00375 
2458461.833 2018-12-09 8:00:00   0.04405 -0.08647 0.00505 0.00477 0.09721 0.00391  0.43538  1.16310 0.00157 0.00355 1.24192 0.00344 
2458462.167 2018-12-09 16:00:00  0.06740 -0.02323 0.00497 0.00459 0.07147 0.00439  0.42177  1.17903 0.00161 0.00321 1.25220 0.00312 
2458462.500 2018-12-10 0:00:00   0.09018  0.04023 0.00486 0.00439 0.09882 0.00527  0.40726  1.19253 0.00165 0.00288 1.26015 0.00280 
2458462.833 2018-12-10 8:00:00   0.11221  0.10336 0.00474 0.00418 0.15261 0.00502  0.39190  1.20354 0.00170 0.00254 1.26574 0.00249 
2458463.167 2018-12-10 16:00:00  0.13334  0.16566 0.00460 0.00397 0.21270 0.00463  0.37570  1.21202 0.00174 0.00222 1.26892 0.00219 
2458463.500 2018-12-11 0:00:00   0.15341  0.22665 0.00445 0.00376 0.27371 0.00426  0.35869  1.21796 0.00178 0.00192 1.26968 0.00191 
2458463.833 2018-12-11 8:00:00   0.17228  0.28586 0.00430 0.00357 0.33378 0.00393  0.34091  1.22131 0.00183 0.00164 1.26800 0.00166 
2458464.167 2018-12-11 16:00:00  0.18982  0.34286 0.00414 0.00339 0.39192 0.00363  0.32240  1.22207 0.00187 0.00141 1.26388 0.00145 
2458464.500 2018-12-12 0:00:00   0.20590  0.39723 0.00398 0.00322 0.44743 0.00337  0.30317  1.22021 0.00191 0.00124 1.25731 0.00130 
2458464.833 2018-12-12 8:00:00   0.22039  0.44855 0.00382 0.00306 0.49978 0.00313  0.28328  1.21572 0.00195 0.00115 1.24829 0.00124 
2458465.167 2018-12-12 16:00:00  0.23319  0.49643 0.00367 0.00290 0.54848 0.00292  0.26277  1.20862 0.00199 0.00116 1.23686 0.00127 
2458465.500 2018-12-13 0:00:00   0.24418  0.54047 0.00352 0.00275 0.59308 0.00273  0.24167  1.19890 0.00203 0.00127 1.22302 0.00137 
2458465.833 2018-12-13 8:00:00   0.25325  0.58029 0.00338 0.00259 0.63316 0.00256  0.22004  1.18658 0.00206 0.00143 1.20681 0.00153 
2458466.167 2018-12-13 16:00:00  0.26031  0.61551 0.00324 0.00244 0.66830 0.00242  0.19791  1.17167 0.00209 0.00163 1.18827 0.00172 
2458466.500 2018-12-14 0:00:00   0.26525  0.64574 0.00312 0.00231 0.69811 0.00231  0.17533  1.15420 0.00211 0.00184 1.16745 0.00193 
2458466.833 2018-12-14 8:00:00   0.26798  0.67062 0.00300 0.00224 0.72219 0.00226  0.15235  1.13421 0.00214 0.00207 1.14440 0.00214 
2458467.167 2018-12-14 16:00:00  0.26841  0.68977 0.00290 0.00227 0.74016 0.00231  0.12903  1.11173 0.00216 0.00228 1.11919 0.00235 
2458467.500 2018-12-15 0:00:00   0.26645  0.70283 0.00280 0.00243 0.75165 0.00249  0.10541  1.08680 0.00217 0.00250 1.09190 0.00255 
2458467.833 2018-12-15 8:00:00   0.26203  0.70944 0.00272 0.00276 0.75629 0.00282  0.08154  1.05949 0.00219 0.00269 1.06262 0.00274 
2458468.167 2018-12-15 16:00:00  0.25509  0.70926 0.00264 0.00324 0.75375 0.00330  0.05748  1.02984 0.00220 0.00288 1.03145 0.00292 
2458468.500 2018-12-16 0:00:00   0.24558  0.70196 0.00258 0.00387 0.74368 0.00391  0.03327  0.99793 0.00220 0.00305 0.99849 0.00307 
2458468.833 2018-12-16 8:00:00   0.23344  0.68724 0.00252 0.00460 0.72581 0.00463  0.00898  0.96382 0.00220 0.00321 0.96387 0.00321 
2458469.167 2018-12-16 16:00:00  0.21868  0.66485 0.00248 0.00542 0.69989 0.00544 -0.01534  0.92759 0.00220 0.00334 0.92772 0.00333 
2458469.500 2018-12-17 0:00:00   0.20131  0.63457 0.00245 0.00631 0.66573 0.00633 -0.03965  0.88933 0.00219 0.00346 0.89021 0.00343 
2458469.833 2018-12-17 8:00:00   0.18136  0.59627 0.00243 0.00723 0.62324 0.00725 -0.06388  0.84910 0.00218 0.00357 0.85150 0.00350 
2458470.167 2018-12-17 16:00:00  0.15895  0.54992 0.00243 0.00816 0.57243 0.00819 -0.08799  0.80702 0.00217 0.00365 0.81180 0.00355 
2458470.500 2018-12-18 0:00:00   0.13421  0.49562 0.00244 0.00907 0.51347 0.00911 -0.11192  0.76316 0.00215 0.00372 0.77133 0.00358 
2458470.833 2018-12-18 8:00:00   0.10737  0.43363 0.00246 0.00992 0.44673 0.00998 -0.13561  0.71764 0.00213 0.00377 0.73035 0.00357 
2458471.167 2018-12-18 16:00:00  0.07871  0.36442 0.00249 0.01067 0.37283 0.01077 -0.15903  0.67056 0.00211 0.00380 0.68916 0.00354 
2458471.500 2018-12-19 0:00:00   0.04862  0.28870 0.00252 0.01129 0.29277 0.01141 -0.18211  0.62201 0.00208 0.00382 0.64813 0.00347 
2458471.833 2018-12-19 8:00:00   0.01758  0.20746 0.00255 0.01174 0.20822 0.01184 -0.20482  0.57212 0.00205 0.00382 0.60768 0.00338 
2458472.167 2018-12-19 16:00:00 -0.01383  0.12201 0.00258 0.01198 0.12284 0.01169 -0.22709  0.52099 0.00202 0.00381 0.56834 0.00324 
2458472.500 2018-12-20 0:00:00  -0.04496  0.03392 0.00259 0.01199 0.05736 0.00577 -0.24889  0.46874 0.00199 0.00378 0.53073 0.00306 
2458472.833 2018-12-20 8:00:00  -0.07508 -0.05492 0.00258 0.01176 0.09342 0.00846 -0.27017  0.41549 0.00195 0.00375 0.49561 0.00284 
2458473.167 2018-12-20 16:00:00 -0.10344 -0.14245 0.00255 0.01130 0.17613 0.01018 -0.29089  0.36134 0.00192 0.00370 0.46390 0.00257 
2458473.500 2018-12-21 0:00:00  -0.12929 -0.22653 0.00250 0.01061 0.26086 0.01004 -0.31101  0.30643 0.00188 0.00365 0.43662 0.00227 
2458473.833 2018-12-21 8:00:00  -0.15196 -0.30503 0.00245 0.00973 0.34080 0.00939 -0.33048  0.25087 0.00185 0.00359 0.41493 0.00195 
2458474.167 2018-12-21 16:00:00 -0.17090 -0.37602 0.00240 0.00870 0.41305 0.00850 -0.34928  0.19478 0.00181 0.00352 0.39994 0.00166 
2458474.500 2018-12-22 0:00:00  -0.18569 -0.43791 0.00239 0.00757 0.47566 0.00747 -0.36736  0.13828 0.00178 0.00345 0.39254 0.00149 
2458474.833 2018-12-22 8:00:00  -0.19609 -0.48947 0.00246 0.00641 0.52729 0.00641 -0.38469  0.08148 0.00175 0.00337 0.39324 0.00148 
2458475.167 2018-12-22 16:00:00 -0.20203 -0.52993 0.00261 0.00531 0.56714 0.00541 -0.40124  0.02452 0.00172 0.00330 0.40201 0.00162 
2458475.500 2018-12-23 0:00:00  -0.20361 -0.55896 0.00286 0.00436 0.59489 0.00462 -0.41699 -0.03251 0.00170 0.00322 0.41826 0.00183 
2458475.833 2018-12-23 8:00:00  -0.20101 -0.57659 0.00319 0.00371 0.61063 0.00417 -0.43189 -0.08947 0.00168 0.00314 0.44107 0.00204 
2458476.167 2018-12-23 16:00:00 -0.19456 -0.58320 0.00356 0.00349 0.61480 0.00416 -0.44594 -0.14627 0.00167 0.00307 0.46933 0.00222 
2458476.500 2018-12-24 0:00:00  -0.18461 -0.57937 0.00395 0.00370 0.60808 0.00450 -0.45911 -0.20278 0.00167 0.00299 0.50190 0.00235 
2458476.833 2018-12-24 8:00:00  -0.17157 -0.56588 0.00434 0.00418 0.59132 0.00505 -0.47137 -0.25889 0.00168 0.00292 0.53780 0.00243 
2458477.167 2018-12-24 16:00:00 -0.15583 -0.54358 0.00470 0.00476 0.56549 0.00566 -0.48272 -0.31451 0.00170 0.00285 0.57614 0.00248 
2458477.500 2018-12-25 0:00:00  -0.13782 -0.51339 0.00502 0.00534 0.53158 0.00623 -0.49313 -0.36953 0.00173 0.00279 0.61622 0.00250 
2458477.833 2018-12-25 8:00:00  -0.11792 -0.47624 0.00530 0.00586 0.49064 0.00672 -0.50259 -0.42384 0.00177 0.00272 0.65745 0.00249 
2458478.167 2018-12-25 16:00:00 -0.09650 -0.43303 0.00552 0.00628 0.44368 0.00709 -0.51109 -0.47735 0.00182 0.00266 0.69934 0.00247 
2458478.500 2018-12-26 0:00:00  -0.07392 -0.38465 0.00569 0.00660 0.39172 0.00732 -0.51862 -0.52996 0.00188 0.00260 0.74151 0.00243 
2458478.833 2018-12-26 8:00:00  -0.05048 -0.33193 0.00581 0.00681 0.33579 0.00740 -0.52517 -0.58158 0.00196 0.00254 0.78361 0.00238 
2458479.167 2018-12-26 16:00:00 -0.02649 -0.27567 0.00587 0.00692 0.27699 0.00730 -0.53074 -0.63213 0.00204 0.00249 0.82540 0.00232 
2458479.500 2018-12-27 0:00:00  -0.00221 -0.21661 0.00589 0.00694 0.21670 0.00698 -0.53533 -0.68151 0.00213 0.00244 0.86662 0.00225 
2458479.833 2018-12-27 8:00:00   0.02210 -0.15544 0.00586 0.00687 0.15714 0.00626 -0.53892 -0.72964 0.00223 0.00238 0.90709 0.00218 
2458480.167 2018-12-27 16:00:00  0.04622 -0.09282 0.00579 0.00673 0.10396 0.00470 -0.54154 -0.77644 0.00234 0.00233 0.94664 0.00211 
2458480.500 2018-12-28 0:00:00   0.06995 -0.02935 0.00568 0.00653 0.07624 0.00411 -0.54316 -0.82185 0.00246 0.00228 0.98512 0.00203 
2458480.833 2018-12-28 8:00:00   0.09309  0.03439 0.00555 0.00627 0.09936 0.00676 -0.54381 -0.86578 0.00257 0.00222 1.02241 0.00195 
2458481.167 2018-12-28 16:00:00  0.11547  0.09786 0.00539 0.00599 0.15140 0.00709 -0.54349 -0.90818 0.00270 0.00217 1.05838 0.00188 
2458481.500 2018-12-29 0:00:00   0.13691  0.16054 0.00520 0.00567 0.21103 0.00677 -0.54219 -0.94897 0.00282 0.00212 1.09294 0.00180 
2458481.833 2018-12-29 8:00:00   0.15727  0.22197 0.00501 0.00535 0.27206 0.00633 -0.53994 -0.98810 0.00295 0.00207 1.12600 0.00173 
2458482.167 2018-12-29 16:00:00  0.17640  0.28166 0.00480 0.00502 0.33236 0.00587 -0.53674 -1.02551 0.00308 0.00201 1.15748 0.00166 
2458482.500 2018-12-30 0:00:00   0.19417  0.33918 0.00458 0.00469 0.39084 0.00542 -0.53260 -1.06115 0.00322 0.00196 1.18731 0.00160 
2458482.833 2018-12-30 8:00:00   0.21044  0.39410 0.00437 0.00437 0.44678 0.00499 -0.52754 -1.09496 0.00335 0.00191 1.21542 0.00155 
2458483.167 2018-12-30 16:00:00  0.22510  0.44599 0.00415 0.00407 0.49959 0.00458 -0.52158 -1.12691 0.00348 0.00187 1.24176 0.00151 
2458483.500 2018-12-31 0:00:00   0.23803  0.49446 0.00395 0.00379 0.54878 0.00420 -0.51472 -1.15695 0.00361 0.00183 1.26628 0.00149 
2458483.833 2018-12-31 8:00:00   0.24910  0.53911 0.00375 0.00353 0.59389 0.00385 -0.50698 -1.18503 0.00374 0.00180 1.28893 0.00148 
2458484.167 2018-12-31 16:00:00  0.25823  0.57953 0.00356 0.00329 0.63447 0.00354 -0.49839 -1.21114 0.00387 0.00178 1.30968 0.00150 
2458484.500 2019-01-01 0:00:00   0.26529  0.61535 0.00338 0.00308 0.67011 0.00328 -0.48896 -1.23523 0.00399 0.00177 1.32849 0.00153 
2458484.833 2019-01-01 8:00:00   0.27021  0.64618 0.00322 0.00292 0.70041 0.00307 -0.47871 -1.25728 0.00411 0.00178 1.34534 0.00159 
2458485.167 2019-01-01 16:00:00  0.27287  0.67165 0.00308 0.00281 0.72497 0.00292 -0.46767 -1.27726 0.00423 0.00180 1.36019 0.00166 
2458485.500 2019-01-02 0:00:00   0.27319  0.69138 0.00295 0.00278 0.74340 0.00286 -0.45585 -1.29515 0.00434 0.00184 1.37304 0.00176 
2458485.833 2019-01-02 8:00:00   0.27109  0.70500 0.00283 0.00285 0.75533 0.00291 -0.44329 -1.31093 0.00445 0.00190 1.38386 0.00187 
2458486.167 2019-01-02 16:00:00  0.26650  0.71215 0.00273 0.00303 0.76039 0.00307 -0.42999 -1.32460 0.00456 0.00198 1.39265 0.00200 
2458486.500 2019-01-03 0:00:00   0.25935  0.71250 0.00264 0.00335 0.75824 0.00337 -0.41600 -1.33613 0.00465 0.00207 1.39939 0.00214 
2458486.833 2019-01-03 8:00:00   0.24959  0.70572 0.00256 0.00379 0.74856 0.00379 -0.40132 -1.34551 0.00475 0.00218 1.40409 0.00229 
2458487.167 2019-01-03 16:00:00  0.23721  0.69151 0.00249 0.00434 0.73106 0.00432 -0.38600 -1.35275 0.00483 0.00231 1.40675 0.00245 
2458487.500 2019-01-04 0:00:00   0.22217  0.66961 0.00243 0.00497 0.70551 0.00494 -0.37006 -1.35783 0.00491 0.00245 1.40737 0.00262 
2458487.833 2019-01-04 8:00:00   0.20451  0.63983 0.00238 0.00567 0.67173 0.00563 -0.35352 -1.36077 0.00498 0.00261 1.40595 0.00280 
2458488.167 2019-01-04 16:00:00  0.18428  0.60204 0.00233 0.00641 0.62961 0.00637 -0.33642 -1.36156 0.00505 0.00277 1.40251 0.00298 
2458488.500 2019-01-05 0:00:00   0.16158  0.55620 0.00229 0.00716 0.57920 0.00712 -0.31877 -1.36021 0.00511 0.00294 1.39707 0.00317 
2458488.833 2019-01-05 8:00:00   0.13656  0.50241 0.00227 0.00790 0.52064 0.00787 -0.30062 -1.35672 0.00516 0.00313 1.38964 0.00336 
2458489.167 2019-01-05 16:00:00  0.10944  0.44094 0.00225 0.00860 0.45432 0.00859 -0.28199 -1.35112 0.00521 0.00331 1.38024 0.00355 
2458489.500 2019-01-06 0:00:00   0.08051  0.37223 0.00225 0.00921 0.38084 0.00923 -0.26291 -1.34341 0.00525 0.00351 1.36890 0.00375 
2458489.833 2019-01-06 8:00:00   0.05016  0.29698 0.00226 0.00972 0.30119 0.00978 -0.24341 -1.33360 0.00528 0.00371 1.35564 0.00394 
2458490.167 2019-01-06 16:00:00  0.01886  0.21615 0.00228 0.01010 0.21698 0.01017 -0.22353 -1.32173 0.00530 0.00391 1.34051 0.00414 
2458490.500 2019-01-07 0:00:00  -0.01282  0.13099 0.00230 0.01032 0.13165 0.01015 -0.20329 -1.30781 0.00531 0.00412 1.32353 0.00433 
2458490.833 2019-01-07 8:00:00  -0.04423  0.04305 0.00233 0.01038 0.06232 0.00630 -0.18272 -1.29187 0.00532 0.00432 1.30474 0.00453 
2458491.167 2019-01-07 16:00:00 -0.07467 -0.04584 0.00234 0.01024 0.08799 0.00664 -0.16187 -1.27393 0.00532 0.00453 1.28418 0.00472 
2458491.500 2019-01-08 0:00:00  -0.10337 -0.13367 0.00234 0.00993 0.16906 0.00868 -0.14075 -1.25402 0.00532 0.00474 1.26191 0.00491 
2458491.833 2019-01-08 8:00:00  -0.12960 -0.21830 0.00230 0.00943 0.25391 0.00876 -0.11941 -1.23217 0.00530 0.00494 1.23796 0.00510 
2458492.167 2019-01-08 16:00:00 -0.15269 -0.29764 0.00225 0.00875 0.33454 0.00833 -0.09788 -1.20843 0.00528 0.00515 1.21240 0.00528 
2458492.500 2019-01-09 0:00:00  -0.17205 -0.36973 0.00220 0.00792 0.40781 0.00762 -0.07618 -1.18281 0.00526 0.00535 1.18528 0.00546 
2458492.833 2019-01-09 8:00:00  -0.18727 -0.43291 0.00219 0.00695 0.47168 0.00675 -0.05436 -1.15537 0.00522 0.00555 1.15666 0.00564 
2458493.167 2019-01-09 16:00:00 -0.19807 -0.48591 0.00228 0.00592 0.52473 0.00579 -0.03244 -1.12615 0.00518 0.00575 1.12662 0.00581 
2458493.500 2019-01-10 0:00:00  -0.20437 -0.52789 0.00251 0.00489 0.56607 0.00488 -0.01046 -1.09518 0.00514 0.00595 1.09524 0.00597 
2458493.833 2019-01-10 8:00:00  -0.20624 -0.55843 0.00286 0.00402 0.59530 0.00420  0.01154 -1.06251 0.00508 0.00614 1.06259 0.00612 
2458494.167 2019-01-10 16:00:00 -0.20386 -0.57751 0.00331 0.00351 0.61244 0.00398  0.03353 -1.02820 0.00502 0.00632 1.02876 0.00626 
2458494.500 2019-01-11 0:00:00  -0.19754 -0.58545 0.00381 0.00355 0.61789 0.00429  0.05549 -0.99229 0.00496 0.00651 0.99385 0.00639 
2458494.833 2019-01-11 8:00:00  -0.18763 -0.58280 0.00433 0.00408 0.61227 0.00500  0.07736 -0.95483 0.00489 0.00668 0.95798 0.00651 
2458495.167 2019-01-11 16:00:00 -0.17454 -0.57031 0.00483 0.00487 0.59643 0.00588  0.09913 -0.91589 0.00482 0.00685 0.92126 0.00662 
2458495.500 2019-01-12 0:00:00  -0.15868 -0.54883 0.00529 0.00572 0.57132 0.00678  0.12075 -0.87552 0.00474 0.00702 0.88382 0.00671 
2458495.833 2019-01-12 8:00:00  -0.14047 -0.51926 0.00570 0.00653 0.53795 0.00761  0.14219 -0.83377 0.00465 0.00717 0.84583 0.00678 
2458496.167 2019-01-12 16:00:00 -0.12032 -0.48256 0.00604 0.00725 0.49736 0.00831  0.16341 -0.79072 0.00456 0.00733 0.80744 0.00683 
2458496.500 2019-01-13 0:00:00  -0.09859 -0.43964 0.00632 0.00785 0.45059 0.00886  0.18439 -0.74641 0.00447 0.00747 0.76887 0.00686 
2458496.833 2019-01-13 8:00:00  -0.07565 -0.39140 0.00653 0.00832 0.39868 0.00923  0.20509 -0.70093 0.00437 0.00761 0.73034 0.00685 
2458497.167 2019-01-13 16:00:00 -0.05183 -0.33870 0.00667 0.00866 0.34269 0.00941  0.22547 -0.65433 0.00428 0.00774 0.69211 0.00681 
2458497.500 2019-01-14 0:00:00  -0.02743 -0.28235 0.00674 0.00886 0.28374 0.00936  0.24549 -0.60669 0.00417 0.00786 0.65450 0.00672 
2458497.833 2019-01-14 8:00:00  -0.00273 -0.22310 0.00675 0.00895 0.22322 0.00901  0.26514 -0.55807 0.00407 0.00797 0.61788 0.00658 
2458498.167 2019-01-14 16:00:00  0.02203 -0.16168 0.00670 0.00893 0.16335 0.00813  0.28437 -0.50855 0.00396 0.00807 0.58270 0.00637 
2458498.500 2019-01-15 0:00:00   0.04659 -0.09874 0.00660 0.00882 0.10957 0.00597  0.30315 -0.45821 0.00385 0.00817 0.54946 0.00609 
2458498.833 2019-01-15 8:00:00   0.07076 -0.03491 0.00645 0.00863 0.07955 0.00380  0.32144 -0.40713 0.00374 0.00825 0.51878 0.00573 
2458499.167 2019-01-15 16:00:00  0.09434  0.02922 0.00627 0.00837 0.09898 0.00802  0.33923 -0.35537 0.00362 0.00833 0.49134 0.00526 
2458499.500 2019-01-16 0:00:00   0.11714  0.09311 0.00605 0.00805 0.14970 0.00905  0.35646 -0.30303 0.00351 0.00839 0.46792 0.00470 
2458499.833 2019-01-16 8:00:00   0.13900  0.15624 0.00581 0.00769 0.20915 0.00888  0.37312 -0.25018 0.00340 0.00845 0.44931 0.00407 
2458500.167 2019-01-16 16:00:00  0.15976  0.21812 0.00555 0.00731 0.27039 0.00844  0.38918 -0.19691 0.00328 0.00849 0.43624 0.00341 
2458500.500 2019-01-17 0:00:00   0.17928  0.27829 0.00527 0.00690 0.33106 0.00791  0.40459 -0.14330 0.00317 0.00853 0.42931 0.00283 
2458500.833 2019-01-17 8:00:00   0.19742  0.33630 0.00498 0.00648 0.38999 0.00737  0.41934 -0.08945 0.00305 0.00855 0.42886 0.00252 
2458501.167 2019-01-17 16:00:00  0.21406  0.39174 0.00468 0.00606 0.44642 0.00681  0.43339 -0.03543 0.00294 0.00856 0.43492 0.00261 
2458501.500 2019-01-18 0:00:00   0.22906  0.44417 0.00439 0.00564 0.49977 0.00626  0.44671  0.01866 0.00283 0.00856 0.44718 0.00304 
2458501.833 2019-01-18 8:00:00   0.24232  0.49321 0.00411 0.00523 0.54953 0.00573  0.45928  0.07272 0.00272 0.00855 0.46508 0.00362 
2458502.167 2019-01-18 16:00:00  0.25373  0.53845 0.00384 0.00483 0.59525 0.00521  0.47108  0.12667 0.00261 0.00852 0.48788 0.00421 
2458502.500 2019-01-19 0:00:00   0.26316  0.57952 0.00359 0.00446 0.63648 0.00472  0.48207  0.18042 0.00251 0.00848 0.51478 0.00475 
2458502.833 2019-01-19 8:00:00   0.27053  0.61603 0.00336 0.00410 0.67282 0.00426  0.49223  0.23387 0.00240 0.00843 0.54501 0.00522 
2458503.167 2019-01-19 16:00:00  0.27574  0.64760 0.00315 0.00377 0.70387 0.00384  0.50154  0.28692 0.00230 0.00837 0.57785 0.00560 
2458503.500 2019-01-20 0:00:00   0.27869  0.67387 0.00298 0.00348 0.72924 0.00346  0.50997  0.33947 0.00221 0.00829 0.61266 0.00591 
2458503.833 2019-01-20 8:00:00   0.27929  0.69447 0.00284 0.00323 0.74854 0.00314  0.51751  0.39144 0.00212 0.00820 0.64890 0.00615 
2458504.167 2019-01-20 16:00:00  0.27747  0.70904 0.00272 0.00304 0.76140 0.00288  0.52413  0.44273 0.00203 0.00810 0.68611 0.00632 
2458504.500 2019-01-21 0:00:00   0.27315  0.71721 0.00264 0.00293 0.76747 0.00272  0.52981  0.49323 0.00195 0.00798 0.72388 0.00644 
2458504.833 2019-01-21 8:00:00   0.26626  0.71865 0.00259 0.00292 0.76639 0.00267  0.53453  0.54285 0.00187 0.00785 0.76186 0.00651 
2458505.167 2019-01-21 16:00:00  0.25675  0.71302 0.00256 0.00302 0.75785 0.00275  0.53829  0.59149 0.00180 0.00770 0.79978 0.00654 
2458505.500 2019-01-22 0:00:00   0.24459  0.70003 0.00254 0.00324 0.74154 0.00296  0.54107  0.63907 0.00174 0.00754 0.83736 0.00653 
2458505.833 2019-01-22 8:00:00   0.22976  0.67941 0.00254 0.00356 0.71721 0.00329  0.54284  0.68547 0.00169 0.00737 0.87439 0.00648 
2458506.167 2019-01-22 16:00:00  0.21227  0.65092 0.00254 0.00397 0.68466 0.00371  0.54361  0.73061 0.00164 0.00718 0.91067 0.00641 
2458506.500 2019-01-23 0:00:00   0.19217  0.61442 0.00255 0.00445 0.64377 0.00421  0.54336  0.77438 0.00160 0.00698 0.94600 0.00631 
2458506.833 2019-01-23 8:00:00   0.16953  0.56983 0.00256 0.00498 0.59452 0.00477  0.54208  0.81670 0.00157 0.00677 0.98024 0.00618 
2458507.167 2019-01-23 16:00:00  0.14450  0.51721 0.00258 0.00555 0.53703 0.00537  0.53978  0.85748 0.00155 0.00654 1.01323 0.00603 
2458507.500 2019-01-24 0:00:00   0.11728  0.45676 0.00260 0.00614 0.47159 0.00601  0.53643  0.89663 0.00153 0.00630 1.04485 0.00586 
2458507.833 2019-01-24 8:00:00   0.08815  0.38887 0.00263 0.00673 0.39875 0.00665  0.53205  0.93404 0.00153 0.00605 1.07495 0.00567 
2458508.167 2019-01-24 16:00:00  0.05747  0.31418 0.00267 0.00730 0.31940 0.00729  0.52664  0.96965 0.00153 0.00579 1.10344 0.00546 
2458508.500 2019-01-25 0:00:00   0.02571  0.23357 0.00271 0.00784 0.23500 0.00787  0.52019  1.00337 0.00155 0.00552 1.13020 0.00523 
2458508.833 2019-01-25 8:00:00  -0.00657  0.14827 0.00275 0.00830 0.14844 0.00825  0.51271  1.03511 0.00157 0.00524 1.15513 0.00499 
2458509.167 2019-01-25 16:00:00 -0.03871  0.05978 0.00276 0.00867 0.07148 0.00676  0.50421  1.06480 0.00159 0.00495 1.17815 0.00474 
2458509.500 2019-01-26 0:00:00  -0.06998 -0.03007 0.00274 0.00890 0.07656 0.00514  0.49470  1.09236 0.00163 0.00465 1.19916 0.00448 
2458509.833 2019-01-26 8:00:00  -0.09959 -0.11920 0.00268 0.00894 0.15541 0.00782  0.48420  1.11773 0.00167 0.00435 1.21810 0.00420 
2458510.167 2019-01-26 16:00:00 -0.12675 -0.20541 0.00255 0.00877 0.24140 0.00821  0.47271  1.14084 0.00171 0.00404 1.23489 0.00392 
2458510.500 2019-01-27 0:00:00  -0.15073 -0.28647 0.00238 0.00836 0.32372 0.00799  0.46024  1.16162 0.00175 0.00373 1.24947 0.00363 
2458510.833 2019-01-27 8:00:00  -0.17090 -0.36029 0.00218 0.00770 0.39878 0.00740  0.44684  1.18002 0.00180 0.00341 1.26179 0.00334 
2458511.167 2019-01-27 16:00:00 -0.18680 -0.42509 0.00204 0.00681 0.46433 0.00653  0.43250  1.19598 0.00185 0.00310 1.27179 0.00305 
2458511.500 2019-01-28 0:00:00  -0.19811 -0.47949 0.00204 0.00573 0.51881 0.00546  0.41727  1.20947 0.00191 0.00278 1.27942 0.00276 
2458511.833 2019-01-28 8:00:00  -0.20474 -0.52256 0.00224 0.00455 0.56124 0.00431  0.40116  1.22042 0.00196 0.00248 1.28466 0.00247 
2458512.167 2019-01-28 16:00:00 -0.20676 -0.55385 0.00262 0.00339 0.59119 0.00328  0.38420  1.22882 0.00201 0.00218 1.28748 0.00220 
2458512.500 2019-01-29 0:00:00  -0.20436 -0.57334 0.00313 0.00252 0.60868 0.00273  0.36643  1.23462 0.00206 0.00190 1.28785 0.00194 
2458512.833 2019-01-29 8:00:00  -0.19788 -0.58138 0.00368 0.00234 0.61414 0.00299  0.34787  1.23779 0.00211 0.00164 1.28575 0.00171 
2458513.167 2019-01-29 16:00:00 -0.18770 -0.57856 0.00423 0.00292 0.60826 0.00382  0.32857  1.23833 0.00216 0.00142 1.28118 0.00151 
2458513.500 2019-01-30 0:00:00  -0.17426 -0.56570 0.00475 0.00383 0.59194 0.00484  0.30856  1.23622 0.00221 0.00126 1.27415 0.00137 
2458513.833 2019-01-30 8:00:00  -0.15799 -0.54370 0.00523 0.00479 0.56621 0.00583  0.28789  1.23144 0.00225 0.00116 1.26464 0.00130 
2458514.167 2019-01-30 16:00:00 -0.13936 -0.51354 0.00564 0.00568 0.53213 0.00672  0.26659  1.22400 0.00229 0.00115 1.25270 0.00129 
2458514.500 2019-01-31 0:00:00  -0.11876 -0.47619 0.00598 0.00644 0.49080 0.00746  0.24470  1.21391 0.00233 0.00122 1.23833 0.00136 
2458514.833 2019-01-31 8:00:00  -0.09662 -0.43263 0.00624 0.00707 0.44331 0.00803  0.22228  1.20117 0.00237 0.00134 1.22157 0.00148 
2458515.167 2019-01-31 16:00:00 -0.07329 -0.38377 0.00644 0.00756 0.39074 0.00842  0.19938  1.18582 0.00240 0.00151 1.20246 0.00163 
2458515.500 2019-02-01 0:00:00  -0.04911 -0.33051 0.00657 0.00792 0.33418 0.00862  0.17603  1.16787 0.00243 0.00169 1.18106 0.00180 
2458515.833 2019-02-01 8:00:00  -0.02439 -0.27365 0.00664 0.00816 0.27481 0.00859  0.15229  1.14735 0.00245 0.00189 1.15742 0.00198 
2458516.167 2019-02-01 16:00:00  0.00058 -0.21399 0.00665 0.00828 0.21409 0.00825  0.12821  1.12432 0.00247 0.00208 1.13161 0.00216 
2458516.500 2019-02-02 0:00:00   0.02555 -0.15222 0.00661 0.00830 0.15454 0.00736  0.10385  1.09881 0.00248 0.00227 1.10371 0.00234 
2458516.833 2019-02-02 8:00:00   0.05030 -0.08902 0.00652 0.00823 0.10266 0.00517  0.07926  1.07088 0.00250 0.00245 1.07381 0.00250 
2458517.167 2019-02-02 16:00:00  0.07459 -0.02502 0.00639 0.00809 0.07922 0.00455  0.05449  1.04059 0.00250 0.00261 1.04202 0.00265 
2458517.500 2019-02-03 0:00:00   0.09825  0.03922 0.00622 0.00789 0.10595 0.00814  0.02959  1.00801 0.00250 0.00277 1.00844 0.00279 
2458517.833 2019-02-03 8:00:00   0.12110  0.10314 0.00602 0.00763 0.15912 0.00877  0.00463  0.97320 0.00250 0.00291 0.97321 0.00291 
2458518.167 2019-02-03 16:00:00  0.14297  0.16623 0.00580 0.00734 0.21929 0.00856 -0.02035  0.93625 0.00250 0.00303 0.93647 0.00302 
2458518.500 2019-02-04 0:00:00   0.16370  0.22802 0.00555 0.00702 0.28072 0.00816 -0.04529  0.89724 0.00248 0.00314 0.89838 0.00310 
2458518.833 2019-02-04 8:00:00   0.18317  0.28803 0.00529 0.00667 0.34136 0.00769 -0.07014  0.85625 0.00247 0.00324 0.85912 0.00316 
2458519.167 2019-02-04 16:00:00  0.20122  0.34584 0.00502 0.00631 0.40014 0.00720 -0.09483  0.81338 0.00245 0.00331 0.81889 0.00320 
2458519.500 2019-02-05 0:00:00   0.21775  0.40102 0.00474 0.00594 0.45633 0.00671 -0.11932  0.76873 0.00242 0.00338 0.77794 0.00322 
2458519.833 2019-02-05 8:00:00   0.23262  0.45315 0.00446 0.00557 0.50938 0.00621 -0.14356  0.72239 0.00240 0.00343 0.73653 0.00321 
2458520.167 2019-02-05 16:00:00  0.24573  0.50184 0.00419 0.00521 0.55878 0.00572 -0.16749  0.67448 0.00237 0.00346 0.69497 0.00318 
2458520.500 2019-02-06 0:00:00   0.25696  0.54670 0.00392 0.00485 0.60409 0.00525 -0.19106  0.62510 0.00233 0.00348 0.65366 0.00311 
2458520.833 2019-02-06 8:00:00   0.26621  0.58735 0.00367 0.00450 0.64487 0.00479 -0.21423  0.57437 0.00229 0.00349 0.61303 0.00302 
2458521.167 2019-02-06 16:00:00  0.27338  0.62339 0.00344 0.00417 0.68071 0.00436 -0.23694  0.52239 0.00225 0.00349 0.57362 0.00289 
2458521.500 2019-02-07 0:00:00   0.27837  0.65447 0.00323 0.00386 0.71122 0.00396 -0.25914  0.46928 0.00220 0.00347 0.53609 0.00273 
2458521.833 2019-02-07 8:00:00   0.28109  0.68020 0.00304 0.00358 0.73600 0.00360 -0.28080  0.41517 0.00216 0.00345 0.50122 0.00252 
2458522.167 2019-02-07 16:00:00  0.28145  0.70022 0.00289 0.00335 0.75467 0.00330 -0.30187  0.36016 0.00211 0.00342 0.46995 0.00229 
2458522.500 2019-02-08 0:00:00   0.27937  0.71416 0.00277 0.00319 0.76686 0.00306 -0.32231  0.30438 0.00206 0.00339 0.44333 0.00204 
2458522.833 2019-02-08 8:00:00   0.27478  0.72166 0.00267 0.00310 0.77221 0.00292 -0.34208  0.24796 0.00201 0.00334 0.42251 0.00179 
2458523.167 2019-02-08 16:00:00  0.26761  0.72237 0.00261 0.00312 0.77035 0.00289 -0.36114  0.19100 0.00196 0.00330 0.40855 0.00160 
2458523.500 2019-02-09 0:00:00   0.25780  0.71596 0.00256 0.00325 0.76097 0.00300 -0.37946  0.13364 0.00191 0.00325 0.40232 0.00152 
2458523.833 2019-02-09 8:00:00   0.24532  0.70212 0.00254 0.00350 0.74376 0.00324 -0.39700  0.07599 0.00186 0.00320 0.40422 0.00158 
2458524.167 2019-02-09 16:00:00  0.23016  0.68058 0.00253 0.00386 0.71845 0.00360 -0.41373  0.01817 0.00182 0.00315 0.41414 0.00175 
2458524.500 2019-02-10 0:00:00   0.21231  0.65111 0.00252 0.00431 0.68485 0.00406 -0.42963 -0.03971 0.00178 0.00310 0.43147 0.00194 
2458524.833 2019-02-10 8:00:00   0.19184  0.61353 0.00252 0.00484 0.64283 0.00461 -0.44467 -0.09751 0.00175 0.00305 0.45524 0.00212 
2458525.167 2019-02-10 16:00:00  0.16881  0.56780 0.00253 0.00543 0.59237 0.00522 -0.45882 -0.15514 0.00172 0.00300 0.48435 0.00227 
2458525.500 2019-02-11 0:00:00   0.14338  0.51396 0.00254 0.00606 0.53359 0.00588 -0.47206 -0.21247 0.00171 0.00296 0.51768 0.00237 
2458525.833 2019-02-11 8:00:00   0.11574  0.45221 0.00256 0.00670 0.46680 0.00657 -0.48438 -0.26939 0.00170 0.00292 0.55426 0.00244 
2458526.167 2019-02-11 16:00:00  0.08620  0.38298 0.00258 0.00735 0.39257 0.00727 -0.49575 -0.32580 0.00171 0.00288 0.59323 0.00247 
2458526.500 2019-02-12 0:00:00   0.05512  0.30691 0.00261 0.00797 0.31184 0.00795 -0.50616 -0.38159 0.00173 0.00284 0.63389 0.00248 
2458526.833 2019-02-12 8:00:00   0.02298  0.22496 0.00264 0.00853 0.22614 0.00856 -0.51560 -0.43666 0.00176 0.00280 0.67567 0.00247 
2458527.167 2019-02-12 16:00:00 -0.00963  0.13837 0.00267 0.00899 0.13873 0.00891 -0.52406 -0.49091 0.00180 0.00277 0.71808 0.00244 
2458527.500 2019-02-13 0:00:00  -0.04203  0.04874 0.00268 0.00933 0.06476 0.00644 -0.53152 -0.54424 0.00186 0.00274 0.76073 0.00240 
2458527.833 2019-02-13 8:00:00  -0.07346 -0.04202 0.00266 0.00948 0.08498 0.00608 -0.53798 -0.59655 0.00193 0.00270 0.80330 0.00235 
2458528.167 2019-02-13 16:00:00 -0.10310 -0.13177 0.00260 0.00943 0.16739 0.00830 -0.54344 -0.64775 0.00201 0.00267 0.84553 0.00229 
2458528.500 2019-02-14 0:00:00  -0.13016 -0.21821 0.00249 0.00914 0.25412 0.00853 -0.54788 -0.69777 0.00211 0.00264 0.88717 0.00223 
2458528.833 2019-02-14 8:00:00  -0.15389 -0.29907 0.00234 0.00859 0.33636 0.00820 -0.55133 -0.74651 0.00221 0.00261 0.92803 0.00216 
2458529.167 2019-02-14 16:00:00 -0.17368 -0.37225 0.00218 0.00781 0.41078 0.00751 -0.55376 -0.79389 0.00232 0.00257 0.96794 0.00209 
2458529.500 2019-02-15 0:00:00  -0.18905 -0.43597 0.00207 0.00682 0.47520 0.00657 -0.55519 -0.83984 0.00243 0.00254 1.00676 0.00202 
2458529.833 2019-02-15 8:00:00  -0.19975 -0.48889 0.00208 0.00569 0.52813 0.00548 -0.55562 -0.88428 0.00256 0.00250 1.04435 0.00195 
2458530.167 2019-02-15 16:00:00 -0.20570 -0.53018 0.00225 0.00450 0.56869 0.00434 -0.55506 -0.92715 0.00269 0.00246 1.08061 0.00187 
2458530.500 2019-02-16 0:00:00  -0.20700 -0.55948 0.00256 0.00337 0.59655 0.00334 -0.55352 -0.96838 0.00282 0.00242 1.11542 0.00180 
2458530.833 2019-02-16 8:00:00  -0.20389 -0.57685 0.00298 0.00252 0.61183 0.00277 -0.55100 -1.00791 0.00295 0.00238 1.14869 0.00173 
2458531.167 2019-02-16 16:00:00 -0.19673 -0.58273 0.00344 0.00228 0.61505 0.00287 -0.54752 -1.04569 0.00309 0.00233 1.18036 0.00167 
2458531.500 2019-02-17 0:00:00  -0.18591 -0.57780 0.00391 0.00272 0.60698 0.00349 -0.54309 -1.08165 0.00323 0.00229 1.21035 0.00162 
2458531.833 2019-02-17 8:00:00  -0.17191 -0.56291 0.00436 0.00347 0.58859 0.00432 -0.53773 -1.11576 0.00337 0.00224 1.23858 0.00157 
2458532.167 2019-02-17 16:00:00 -0.15515 -0.53902 0.00477 0.00427 0.56092 0.00514 -0.53145 -1.14796 0.00350 0.00220 1.26502 0.00154 
2458532.500 2019-02-18 0:00:00  -0.13610 -0.50712 0.00514 0.00501 0.52508 0.00588 -0.52426 -1.17822 0.00364 0.00217 1.28960 0.00152 
2458532.833 2019-02-18 8:00:00  -0.11516 -0.46820 0.00544 0.00565 0.48218 0.00648 -0.51619 -1.20649 0.00377 0.00214 1.31228 0.00152 
2458533.167 2019-02-18 16:00:00 -0.09275 -0.42325 0.00569 0.00617 0.43332 0.00695 -0.50726 -1.23274 0.00391 0.00211 1.33304 0.00154 
2458533.500 2019-02-19 0:00:00  -0.06921 -0.37318 0.00589 0.00657 0.37958 0.00726 -0.49748 -1.25694 0.00404 0.00210 1.35182 0.00159 
2458533.833 2019-02-19 8:00:00  -0.04489 -0.31887 0.00602 0.00685 0.32206 0.00740 -0.48688 -1.27906 0.00416 0.00210 1.36860 0.00165 
2458534.167 2019-02-19 16:00:00 -0.02009 -0.26114 0.00610 0.00703 0.26197 0.00734 -0.47548 -1.29908 0.00428 0.00212 1.38337 0.00173 
2458534.500 2019-02-20 0:00:00   0.00491 -0.20075 0.00613 0.00712 0.20090 0.00701 -0.46330 -1.31697 0.00440 0.00215 1.39609 0.00183 
2458534.833 2019-02-20 8:00:00   0.02987 -0.13840 0.00612 0.00712 0.14177 0.00616 -0.45037 -1.33271 0.00451 0.00220 1.40676 0.00195 
2458535.167 2019-02-20 16:00:00  0.05456 -0.07477 0.00606 0.00706 0.09292 0.00430 -0.43671 -1.34630 0.00462 0.00226 1.41537 0.00209 
2458535.500 2019-02-21 0:00:00   0.07877 -0.01045 0.00597 0.00693 0.07980 0.00539 -0.42235 -1.35772 0.00472 0.00235 1.42190 0.00224 
2458535.833 2019-02-21 8:00:00   0.10230  0.05398 0.00584 0.00675 0.11577 0.00752 -0.40731 -1.36696 0.00482 0.00245 1.42636 0.00239 
2458536.167 2019-02-21 16:00:00  0.12500  0.11798 0.00568 0.00653 0.17193 0.00768 -0.39162 -1.37402 0.00490 0.00256 1.42875 0.00256 
2458536.500 2019-02-22 0:00:00   0.14669  0.18104 0.00550 0.00628 0.23304 0.00741 -0.37531 -1.37889 0.00499 0.00269 1.42907 0.00274 
2458536.833 2019-02-22 8:00:00   0.16722  0.24270 0.00530 0.00600 0.29475 0.00703 -0.35841 -1.38158 0.00506 0.00284 1.42732 0.00292 
2458537.167 2019-02-22 16:00:00  0.18646  0.30248 0.00508 0.00571 0.35536 0.00663 -0.34095 -1.38209 0.00513 0.00300 1.42354 0.00311 
2458537.500 2019-02-23 0:00:00   0.20428  0.35996 0.00485 0.00542 0.41390 0.00621 -0.32295 -1.38043 0.00519 0.00317 1.41771 0.00331 
2458537.833 2019-02-23 8:00:00   0.22054  0.41471 0.00462 0.00512 0.46972 0.00580 -0.30445 -1.37660 0.00524 0.00334 1.40987 0.00350 
2458538.167 2019-02-23 16:00:00  0.23513  0.46632 0.00438 0.00482 0.52226 0.00540 -0.28548 -1.37062 0.00529 0.00353 1.40005 0.00370 
2458538.500 2019-02-24 0:00:00   0.24793  0.51440 0.00415 0.00452 0.57104 0.00501 -0.26606 -1.36250 0.00533 0.00372 1.38825 0.00390 
2458538.833 2019-02-24 8:00:00   0.25884  0.55854 0.00392 0.00424 0.61561 0.00463 -0.24623 -1.35227 0.00536 0.00392 1.37451 0.00411 
2458539.167 2019-02-24 16:00:00  0.26775  0.59837 0.00370 0.00398 0.65555 0.00429 -0.22603 -1.33994 0.00538 0.00412 1.35888 0.00431 
2458539.500 2019-02-25 0:00:00   0.27456  0.63350 0.00349 0.00374 0.69045 0.00397 -0.20547 -1.32553 0.00539 0.00433 1.34137 0.00451 
2458539.833 2019-02-25 8:00:00   0.27918  0.66356 0.00330 0.00354 0.71990 0.00370 -0.18460 -1.30907 0.00540 0.00453 1.32203 0.00471 
2458540.167 2019-02-25 16:00:00  0.28150  0.68817 0.00313 0.00338 0.74352 0.00348 -0.16346 -1.29059 0.00540 0.00474 1.30091 0.00491 
2458540.500 2019-02-26 0:00:00   0.28145  0.70694 0.00298 0.00330 0.76092 0.00334 -0.14206 -1.27012 0.00539 0.00495 1.27805 0.00511 
2458540.833 2019-02-26 8:00:00   0.27894  0.71953 0.00285 0.00330 0.77171 0.00329 -0.12044 -1.24769 0.00538 0.00516 1.25350 0.00531 
2458541.167 2019-02-26 16:00:00  0.27389  0.72557 0.00274 0.00341 0.77555 0.00335 -0.09865 -1.22334 0.00536 0.00537 1.22732 0.00550 
2458541.500 2019-02-27 0:00:00   0.26624  0.72470 0.00264 0.00364 0.77207 0.00355 -0.07670 -1.19711 0.00533 0.00558 1.19957 0.00569 
2458541.833 2019-02-27 8:00:00   0.25595  0.71660 0.00256 0.00399 0.76095 0.00387 -0.05464 -1.16903 0.00529 0.00579 1.17032 0.00587 
2458542.167 2019-02-27 16:00:00  0.24297  0.70097 0.00250 0.00446 0.74189 0.00431 -0.03250 -1.13915 0.00525 0.00599 1.13963 0.00604 
2458542.500 2019-02-28 0:00:00   0.22730  0.67753 0.00244 0.00502 0.71465 0.00487 -0.01031 -1.10752 0.00520 0.00620 1.10758 0.00621 
2458542.833 2019-02-28 8:00:00   0.20894  0.64607 0.00239 0.00567 0.67903 0.00551  0.01189 -1.07418 0.00514 0.00639 1.07425 0.00638 
2458543.167 2019-02-28 16:00:00  0.18796  0.60646 0.00235 0.00639 0.63492 0.00623  0.03406 -1.03918 0.00508 0.00659 1.03975 0.00653 
2458543.500 2019-03-01 0:00:00   0.16444  0.55865 0.00233 0.00715 0.58235 0.00701  0.05619 -1.00257 0.00501 0.00678 1.00415 0.00667 
2458543.833 2019-03-01 8:00:00   0.13855  0.50273 0.00231 0.00793 0.52148 0.00781  0.07822 -0.96441 0.00494 0.00696 0.96759 0.00680 
2458544.167 2019-03-01 16:00:00  0.11050  0.43896 0.00232 0.00870 0.45266 0.00862  0.10013 -0.92475 0.00486 0.00714 0.93017 0.00692 
2458544.500 2019-03-02 0:00:00   0.08061  0.36782 0.00234 0.00943 0.37656 0.00941  0.12188 -0.88365 0.00478 0.00732 0.89203 0.00702 
2458544.833 2019-03-02 8:00:00   0.04927  0.29003 0.00238 0.01009 0.29420 0.01012  0.14344 -0.84118 0.00469 0.00749 0.85333 0.00710 
2458545.167 2019-03-02 16:00:00  0.01698  0.20661 0.00243 0.01063 0.20732 0.01069  0.16477 -0.79738 0.00460 0.00765 0.81425 0.00716 
2458545.500 2019-03-03 0:00:00  -0.01565  0.11891 0.00248 0.01102 0.11999 0.01074  0.18584 -0.75234 0.00450 0.00780 0.77497 0.00720 
2458545.833 2019-03-03 8:00:00  -0.04793  0.02859 0.00252 0.01121 0.05678 0.00478  0.20662 -0.70611 0.00440 0.00795 0.73574 0.00720 
2458546.167 2019-03-03 16:00:00 -0.07909 -0.06239 0.00254 0.01117 0.10105 0.00818  0.22707 -0.65876 0.00430 0.00809 0.69682 0.00716 
2458546.500 2019-03-04 0:00:00  -0.10832 -0.15185 0.00252 0.01088 0.18661 0.00975  0.24716 -0.61036 0.00420 0.00822 0.65853 0.00708 
2458546.833 2019-03-04 8:00:00  -0.13484 -0.23751 0.00246 0.01033 0.27316 0.00971  0.26686 -0.56099 0.00409 0.00835 0.62126 0.00694 
2458547.167 2019-03-04 16:00:00 -0.15794 -0.31714 0.00237 0.00954 0.35431 0.00914  0.28613 -0.51072 0.00398 0.00846 0.58544 0.00673 
2458547.500 2019-03-05 0:00:00  -0.17703 -0.38870 0.00228 0.00854 0.42713 0.00827  0.30495 -0.45961 0.00387 0.00857 0.55162 0.00644 
2458547.833 2019-03-05 8:00:00  -0.19168 -0.45053 0.00223 0.00738 0.48962 0.00719  0.32327 -0.40777 0.00376 0.00866 0.52041 0.00605 
2458548.167 2019-03-05 16:00:00 -0.20168 -0.50139 0.00227 0.00614 0.54044 0.00603  0.34107 -0.35525 0.00364 0.00875 0.49254 0.00556 
2458548.500 2019-03-06 0:00:00  -0.20697 -0.54053 0.00242 0.00490 0.57880 0.00489  0.35832 -0.30214 0.00353 0.00882 0.46878 0.00496 
2458548.833 2019-03-06 8:00:00  -0.20767 -0.56768 0.00269 0.00380 0.60448 0.00395  0.37499 -0.24853 0.00342 0.00889 0.44995 0.00427 
2458549.167 2019-03-06 16:00:00 -0.20405 -0.58297 0.00304 0.00304 0.61766 0.00342  0.39104 -0.19451 0.00331 0.00894 0.43684 0.00355 
2458549.500 2019-03-07 0:00:00  -0.19644 -0.58687 0.00344 0.00283 0.61888 0.00345  0.40645 -0.14015 0.00319 0.00898 0.43003 0.00292 
2458549.833 2019-03-07 8:00:00  -0.18527 -0.58008 0.00385 0.00317 0.60896 0.00392  0.42118 -0.08555 0.00308 0.00901 0.42988 0.00257 
2458550.167 2019-03-07 16:00:00 -0.17097 -0.56347 0.00425 0.00380 0.58884 0.00460  0.43522 -0.03079 0.00297 0.00902 0.43640 0.00267 
2458550.500 2019-03-08 0:00:00  -0.15398 -0.53798 0.00462 0.00449 0.55960 0.00530  0.44852  0.02402 0.00286 0.00903 0.44925 0.00315 
2458550.833 2019-03-08 8:00:00  -0.13476 -0.50462 0.00495 0.00514 0.52231 0.00593  0.46106  0.07881 0.00275 0.00902 0.46783 0.00378 
2458551.167 2019-03-08 16:00:00 -0.11370 -0.46436 0.00524 0.00569 0.47810 0.00646  0.47282  0.13347 0.00265 0.00899 0.49137 0.00442 
2458551.500 2019-03-09 0:00:00  -0.09119 -0.41818 0.00547 0.00614 0.42803 0.00685  0.48377  0.18791 0.00255 0.00896 0.51905 0.00501 
2458551.833 2019-03-09 8:00:00  -0.06760 -0.36700 0.00565 0.00647 0.37320 0.00709  0.49390  0.24203 0.00245 0.00891 0.55006 0.00551 
2458552.167 2019-03-09 16:00:00 -0.04325 -0.31167 0.00578 0.00670 0.31470 0.00718  0.50316  0.29575 0.00235 0.00884 0.58368 0.00592 
2458552.500 2019-03-10 0:00:00  -0.01845 -0.25302 0.00586 0.00682 0.25376 0.00708  0.51154  0.34895 0.00225 0.00876 0.61926 0.00625 
2458552.833 2019-03-10 8:00:00   0.00655 -0.19181 0.00589 0.00685 0.19201 0.00672  0.51903  0.40154 0.00216 0.00866 0.65625 0.00650 
2458553.167 2019-03-10 16:00:00  0.03148 -0.12873 0.00587 0.00680 0.13270 0.00585  0.52559  0.45343 0.00208 0.00855 0.69418 0.00668 
2458553.500 2019-03-11 0:00:00   0.05614 -0.06444 0.00582 0.00668 0.08582 0.00415  0.53122  0.50452 0.00199 0.00843 0.73264 0.00681 
2458553.833 2019-03-11 8:00:00   0.08030  0.00044 0.00573 0.00651 0.08057 0.00575  0.53589  0.55470 0.00192 0.00829 0.77130 0.00688 
2458554.167 2019-03-11 16:00:00  0.10379  0.06535 0.00560 0.00629 0.12273 0.00712  0.53960  0.60388 0.00185 0.00813 0.80985 0.00691 
2458554.500 2019-03-12 0:00:00   0.12644  0.12974 0.00545 0.00603 0.18120 0.00705  0.54231  0.65197 0.00178 0.00796 0.84805 0.00689 
2458554.833 2019-03-12 8:00:00   0.14807  0.19312 0.00527 0.00574 0.24338 0.00670  0.54403  0.69885 0.00172 0.00778 0.88566 0.00685 
2458555.167 2019-03-12 16:00:00  0.16855  0.25500 0.00508 0.00544 0.30569 0.00629  0.54475  0.74445 0.00167 0.00758 0.92248 0.00676 
2458555.500 2019-03-13 0:00:00   0.18774  0.31492 0.00487 0.00513 0.36666 0.00586  0.54444  0.78865 0.00163 0.00736 0.95833 0.00665 
2458555.833 2019-03-13 8:00:00   0.20551  0.37247 0.00464 0.00481 0.42542 0.00543  0.54311  0.83138 0.00159 0.00714 0.99306 0.00651 
2458556.167 2019-03-13 16:00:00  0.22173  0.42720 0.00442 0.00449 0.48133 0.00500  0.54076  0.87252 0.00156 0.00689 1.02651 0.00635 
2458556.500 2019-03-14 0:00:00   0.23629  0.47872 0.00418 0.00418 0.53387 0.00459  0.53736  0.91200 0.00154 0.00664 1.05854 0.00617 
2458556.833 2019-03-14 8:00:00   0.24908  0.52664 0.00396 0.00387 0.58258 0.00419  0.53294  0.94972 0.00153 0.00637 1.08903 0.00596 
2458557.167 2019-03-14 16:00:00  0.25999  0.57056 0.00374 0.00357 0.62701 0.00380  0.52748  0.98559 0.00153 0.00609 1.11787 0.00574 
2458557.500 2019-03-15 0:00:00   0.26891  0.61010 0.00353 0.00328 0.66675 0.00344  0.52099  1.01954 0.00153 0.00580 1.14494 0.00549 
2458557.833 2019-03-15 8:00:00   0.27576  0.64491 0.00333 0.00301 0.70140 0.00310  0.51348  1.05147 0.00155 0.00550 1.17015 0.00524 
2458558.167 2019-03-15 16:00:00  0.28044  0.67460 0.00315 0.00277 0.73057 0.00280  0.50495  1.08131 0.00157 0.00519 1.19340 0.00497 
2458558.500 2019-03-16 0:00:00   0.28285  0.69881 0.00300 0.00257 0.75389 0.00255  0.49541  1.10899 0.00160 0.00487 1.21461 0.00468 
2458558.833 2019-03-16 8:00:00   0.28292  0.71720 0.00287 0.00244 0.77099 0.00236  0.48488  1.13442 0.00163 0.00455 1.23371 0.00439 
2458559.167 2019-03-16 16:00:00  0.28057  0.72941 0.00276 0.00239 0.78152 0.00227  0.47337  1.15756 0.00167 0.00422 1.25061 0.00409 
2458559.500 2019-03-17 0:00:00   0.27572  0.73511 0.00268 0.00246 0.78512 0.00230  0.46089  1.17833 0.00171 0.00389 1.26526 0.00379 
2458559.833 2019-03-17 8:00:00   0.26833  0.73398 0.00262 0.00265 0.78149 0.00247  0.44747  1.19667 0.00176 0.00355 1.27759 0.00348 
2458560.167 2019-03-17 16:00:00  0.25834  0.72571 0.00258 0.00296 0.77032 0.00276  0.43313  1.21253 0.00181 0.00322 1.28757 0.00317 
2458560.500 2019-03-18 0:00:00   0.24573  0.71003 0.00257 0.00337 0.75136 0.00316  0.41790  1.22586 0.00186 0.00289 1.29513 0.00286 
2458560.833 2019-03-18 8:00:00   0.23049  0.68672 0.00257 0.00387 0.72437 0.00366  0.40179  1.23662 0.00191 0.00256 1.30025 0.00256 
2458561.167 2019-03-18 16:00:00  0.21264  0.65559 0.00258 0.00442 0.68922 0.00422  0.38485  1.24477 0.00197 0.00225 1.30290 0.00227 
2458561.500 2019-03-19 0:00:00   0.19224  0.61653 0.00262 0.00502 0.64581 0.00483  0.36709  1.25028 0.00202 0.00195 1.30306 0.00200 
2458561.833 2019-03-19 8:00:00   0.16937  0.56954 0.00267 0.00564 0.59420 0.00548  0.34857  1.25312 0.00207 0.00168 1.30070 0.00176 
2458562.167 2019-03-19 16:00:00  0.14419  0.51471 0.00274 0.00628 0.53453 0.00615  0.32930  1.25328 0.00212 0.00145 1.29582 0.00155 
2458562.500 2019-03-20 0:00:00   0.11690  0.45230 0.00283 0.00692 0.46717 0.00684  0.30933  1.25074 0.00217 0.00127 1.28843 0.00140 
2458562.833 2019-03-20 8:00:00   0.08778  0.38275 0.00293 0.00756 0.39270 0.00753  0.28871  1.24549 0.00222 0.00116 1.27852 0.00132 
2458563.167 2019-03-20 16:00:00  0.05719  0.30672 0.00305 0.00816 0.31202 0.00820  0.26746  1.23755 0.00227 0.00114 1.26612 0.00131 
2458563.500 2019-03-21 0:00:00   0.02558  0.22513 0.00316 0.00873 0.22660 0.00880  0.24564  1.22690 0.00231 0.00121 1.25125 0.00137 
2458563.833 2019-03-21 8:00:00  -0.00651  0.13919 0.00326 0.00923 0.13938 0.00915  0.22330  1.21358 0.00235 0.00133 1.23395 0.00149 
2458564.167 2019-03-21 16:00:00 -0.03846  0.05038 0.00333 0.00964 0.06384 0.00682  0.20047  1.19759 0.00239 0.00150 1.21426 0.00164 
2458564.500 2019-03-22 0:00:00  -0.06955 -0.03951 0.00334 0.00991 0.08038 0.00684  0.17722  1.17898 0.00242 0.00168 1.19223 0.00181 
2458564.833 2019-03-22 8:00:00  -0.09905 -0.12849 0.00327 0.00999 0.16232 0.00918  0.15358  1.15777 0.00245 0.00188 1.16791 0.00199 
2458565.167 2019-03-22 16:00:00 -0.12619 -0.21442 0.00311 0.00984 0.24883 0.00948  0.12961  1.13401 0.00247 0.00207 1.14139 0.00216 
2458565.500 2019-03-23 0:00:00  -0.15026 -0.29512 0.00286 0.00942 0.33119 0.00920  0.10537  1.10774 0.00249 0.00226 1.11275 0.00233 
2458565.833 2019-03-23 8:00:00  -0.17065 -0.36857 0.00255 0.00871 0.40617 0.00851  0.08091  1.07903 0.00251 0.00243 1.08206 0.00249 
2458566.167 2019-03-23 16:00:00 -0.18685 -0.43299 0.00225 0.00771 0.47160 0.00749  0.05628  1.04793 0.00252 0.00260 1.04945 0.00264 
2458566.500 2019-03-24 0:00:00  -0.19855 -0.48697 0.00210 0.00648 0.52590 0.00621  0.03153  1.01452 0.00253 0.00275 1.01501 0.00277 
2458566.833 2019-03-24 8:00:00  -0.20562 -0.52954 0.00223 0.00509 0.56806 0.00480  0.00673  0.97887 0.00253 0.00288 0.97889 0.00289 
2458567.167 2019-03-24 16:00:00 -0.20806 -0.56020 0.00264 0.00368 0.59760 0.00347 -0.01808  0.94105 0.00253 0.00300 0.94123 0.00299 
2458567.500 2019-03-25 0:00:00  -0.20607 -0.57889 0.00322 0.00256 0.61448 0.00269 -0.04285  0.90116 0.00252 0.00311 0.90218 0.00306 
2458567.833 2019-03-25 8:00:00  -0.19993 -0.58588 0.00388 0.00228 0.61907 0.00297 -0.06750  0.85929 0.00251 0.00320 0.86194 0.00312 
2458568.167 2019-03-25 16:00:00 -0.19002 -0.58178 0.00453 0.00300 0.61204 0.00401 -0.09200  0.81552 0.00249 0.00327 0.82070 0.00315 
2458568.500 2019-03-26 0:00:00  -0.17675 -0.56737 0.00514 0.00409 0.59428 0.00522 -0.11629  0.76997 0.00247 0.00333 0.77870 0.00316 
2458568.833 2019-03-26 8:00:00  -0.16057 -0.54359 0.00568 0.00519 0.56682 0.00636 -0.14032  0.72272 0.00244 0.00338 0.73622 0.00314 
2458569.167 2019-03-26 16:00:00 -0.14193 -0.51142 0.00613 0.00615 0.53077 0.00733 -0.16403  0.67390 0.00241 0.00341 0.69359 0.00310 
2458569.500 2019-03-27 0:00:00  -0.12126 -0.47189 0.00648 0.00694 0.48725 0.00809 -0.18737  0.62362 0.00238 0.00343 0.65116 0.00303 
2458569.833 2019-03-27 8:00:00  -0.09897 -0.42601 0.00675 0.00754 0.43738 0.00863 -0.21031  0.57198 0.00234 0.00343 0.60942 0.00293 
2458570.167 2019-03-27 16:00:00 -0.07544 -0.37475 0.00693 0.00796 0.38231 0.00894 -0.23278  0.51910 0.00230 0.00343 0.56891 0.00279 
2458570.500 2019-03-28 0:00:00  -0.05103 -0.31904 0.00702 0.00821 0.32315 0.00901 -0.25475  0.46510 0.00226 0.00342 0.53031 0.00262 
2458570.833 2019-03-28 8:00:00  -0.02605 -0.25976 0.00704 0.00831 0.26114 0.00881 -0.27616  0.41011 0.00221 0.00340 0.49443 0.00241 
2458571.167 2019-03-28 16:00:00 -0.00080 -0.19772 0.00699 0.00827 0.19784 0.00827 -0.29699  0.35424 0.00216 0.00337 0.46227 0.00217 
2458571.500 2019-03-29 0:00:00   0.02445 -0.13367 0.00689 0.00811 0.13613 0.00706 -0.31718  0.29761 0.00210 0.00334 0.43495 0.00191 
2458571.833 2019-03-29 8:00:00   0.04947 -0.06834 0.00674 0.00786 0.08488 0.00439 -0.33669  0.24036 0.00205 0.00331 0.41370 0.00167 
2458572.167 2019-03-29 16:00:00  0.07402 -0.00236 0.00654 0.00754 0.07445 0.00643 -0.35550  0.18259 0.00200 0.00327 0.39967 0.00150 
2458572.500 2019-03-30 0:00:00   0.09792  0.06365 0.00631 0.00716 0.11688 0.00839 -0.37357  0.12444 0.00194 0.00324 0.39376 0.00148 
2458572.833 2019-03-30 8:00:00   0.12098  0.12913 0.00606 0.00675 0.17699 0.00816 -0.39086  0.06603 0.00189 0.00320 0.39641 0.00160 
2458573.167 2019-03-30 16:00:00  0.14302  0.19354 0.00578 0.00631 0.24068 0.00759 -0.40734  0.00748 0.00184 0.00316 0.40742 0.00181 
2458573.500 2019-03-31 0:00:00   0.16391  0.25638 0.00549 0.00587 0.30432 0.00697 -0.42299 -0.05109 0.00180 0.00313 0.42608 0.00203 
2458573.833 2019-03-31 8:00:00   0.18348  0.31718 0.00520 0.00543 0.36645 0.00636 -0.43779 -0.10957 0.00176 0.00310 0.45130 0.00222 
2458574.167 2019-03-31 16:00:00  0.20162  0.37549 0.00490 0.00500 0.42621 0.00577 -0.45170 -0.16783 0.00173 0.00307 0.48188 0.00237 
2458574.500 2019-04-01 0:00:00   0.21818  0.43088 0.00461 0.00459 0.48299 0.00521 -0.46471 -0.22576 0.00171 0.00304 0.51665 0.00247 
2458574.833 2019-04-01 8:00:00   0.23307  0.48295 0.00432 0.00421 0.53626 0.00468 -0.47680 -0.28325 0.00171 0.00302 0.55459 0.00253 
2458575.167 2019-04-01 16:00:00  0.24616  0.53129 0.00405 0.00385 0.58556 0.00419 -0.48795 -0.34019 0.00171 0.00300 0.59484 0.00257 
2458575.500 2019-04-02 0:00:00   0.25736  0.57552 0.00380 0.00351 0.63045 0.00374 -0.49815 -0.39647 0.00173 0.00298 0.63667 0.00257 
2458575.833 2019-04-02 8:00:00   0.26655  0.61526 0.00356 0.00320 0.67053 0.00333 -0.50738 -0.45199 0.00177 0.00296 0.67951 0.00256 
2458576.167 2019-04-02 16:00:00  0.27365  0.65016 0.00335 0.00291 0.70541 0.00296 -0.51564 -0.50665 0.00182 0.00294 0.72290 0.00253 
2458576.500 2019-04-03 0:00:00   0.27857  0.67984 0.00316 0.00265 0.73471 0.00263 -0.52292 -0.56035 0.00188 0.00292 0.76645 0.00249 
2458576.833 2019-04-03 8:00:00   0.28122  0.70396 0.00301 0.00243 0.75806 0.00236 -0.52921 -0.61299 0.00196 0.00291 0.80983 0.00244 
2458577.167 2019-04-03 16:00:00  0.28153  0.72218 0.00288 0.00227 0.77512 0.00216 -0.53451 -0.66449 0.00205 0.00289 0.85279 0.00238 
2458577.500 2019-04-04 0:00:00   0.27942  0.73416 0.00278 0.00220 0.78554 0.00205 -0.53882 -0.71475 0.00215 0.00286 0.89510 0.00232 
2458577.833 2019-04-04 8:00:00   0.27483  0.73959 0.00271 0.00224 0.78900 0.00206 -0.54214 -0.76370 0.00226 0.00284 0.93657 0.00225 
2458578.167 2019-04-04 16:00:00  0.26770  0.73815 0.00266 0.00240 0.78519 0.00221 -0.54446 -0.81126 0.00238 0.00281 0.97703 0.00218 
2458578.500 2019-04-05 0:00:00   0.25799  0.72955 0.00264 0.00269 0.77383 0.00249 -0.54580 -0.85735 0.00251 0.00278 1.01634 0.00211 
2458578.833 2019-04-05 8:00:00   0.24568  0.71355 0.00263 0.00307 0.75467 0.00287 -0.54616 -0.90189 0.00265 0.00275 1.05438 0.00204 
2458579.167 2019-04-05 16:00:00  0.23077  0.68992 0.00265 0.00354 0.72749 0.00334 -0.54555 -0.94482 0.00279 0.00271 1.09102 0.00196 
2458579.500 2019-04-06 0:00:00   0.21326  0.65848 0.00268 0.00406 0.69216 0.00387 -0.54397 -0.98608 0.00293 0.00267 1.12618 0.00189 
2458579.833 2019-04-06 8:00:00   0.19321  0.61915 0.00272 0.00463 0.64861 0.00444 -0.54144 -1.02560 0.00307 0.00263 1.15976 0.00182 
2458580.167 2019-04-06 16:00:00  0.17072  0.57192 0.00278 0.00522 0.59686 0.00506 -0.53796 -1.06334 0.00322 0.00258 1.19168 0.00175 
2458580.500 2019-04-07 0:00:00   0.14592  0.51687 0.00285 0.00583 0.53708 0.00570 -0.53356 -1.09922 0.00337 0.00254 1.22188 0.00170 
2458580.833 2019-04-07 8:00:00   0.11900  0.45428 0.00295 0.00644 0.46961 0.00636 -0.52824 -1.13322 0.00352 0.00249 1.25030 0.00165 
2458581.167 2019-04-07 16:00:00  0.09024  0.38456 0.00305 0.00706 0.39502 0.00702 -0.52203 -1.16527 0.00366 0.00245 1.27687 0.00161 
2458581.500 2019-04-08 0:00:00   0.05998  0.30839 0.00316 0.00766 0.31418 0.00769 -0.51493 -1.19535 0.00381 0.00241 1.30155 0.00160 
2458581.833 2019-04-08 8:00:00   0.02865  0.22665 0.00328 0.00823 0.22848 0.00830 -0.50697 -1.22341 0.00395 0.00237 1.32430 0.00160 
2458582.167 2019-04-08 16:00:00 -0.00321  0.14056 0.00337 0.00876 0.14063 0.00872 -0.49817 -1.24941 0.00409 0.00235 1.34507 0.00162 
2458582.500 2019-04-09 0:00:00  -0.03499  0.05158 0.00344 0.00920 0.06272 0.00687 -0.48854 -1.27333 0.00423 0.00233 1.36384 0.00166 
2458582.833 2019-04-09 8:00:00  -0.06599 -0.03851 0.00344 0.00951 0.07677 0.00674 -0.47811 -1.29514 0.00436 0.00232 1.38058 0.00172 
2458583.167 2019-04-09 16:00:00 -0.09547 -0.12770 0.00336 0.00964 0.15952 0.00896 -0.46691 -1.31482 0.00449 0.00233 1.39527 0.00180 
2458583.500 2019-04-10 0:00:00  -0.12267 -0.21384 0.00319 0.00954 0.24656 0.00926 -0.45494 -1.33234 0.00461 0.00236 1.40788 0.00191 
2458583.833 2019-04-10 8:00:00  -0.14687 -0.29474 0.00293 0.00916 0.32933 0.00899 -0.44224 -1.34768 0.00473 0.00240 1.41840 0.00203 
2458584.167 2019-04-10 16:00:00 -0.16743 -0.36835 0.00260 0.00849 0.40463 0.00833 -0.42883 -1.36085 0.00484 0.00246 1.42682 0.00217 
2458584.500 2019-04-11 0:00:00  -0.18386 -0.43283 0.00227 0.00753 0.47027 0.00734 -0.41474 -1.37181 0.00495 0.00253 1.43314 0.00232 
2458584.833 2019-04-11 8:00:00  -0.19582 -0.48677 0.00206 0.00633 0.52469 0.00608 -0.39999 -1.38056 0.00505 0.00262 1.43735 0.00248 
2458585.167 2019-04-11 16:00:00 -0.20314 -0.52918 0.00211 0.00497 0.56684 0.00468 -0.38461 -1.38711 0.00514 0.00273 1.43946 0.00266 
2458585.500 2019-04-12 0:00:00  -0.20586 -0.55956 0.00245 0.00358 0.59623 0.00332 -0.36863 -1.39145 0.00522 0.00286 1.43946 0.00284 
2458585.833 2019-04-12 8:00:00  -0.20414 -0.57782 0.00299 0.00241 0.61283 0.00242 -0.35208 -1.39358 0.00530 0.00300 1.43737 0.00303 
2458586.167 2019-04-12 16:00:00 -0.19826 -0.58430 0.00361 0.00201 0.61702 0.00257 -0.33497 -1.39351 0.00537 0.00315 1.43321 0.00322 
2458586.500 2019-04-13 0:00:00  -0.18860 -0.57959 0.00424 0.00264 0.60951 0.00353 -0.31735 -1.39124 0.00544 0.00332 1.42698 0.00342 
2458586.833 2019-04-13 8:00:00  -0.17558 -0.56453 0.00482 0.00365 0.59121 0.00467 -0.29925 -1.38679 0.00550 0.00349 1.41872 0.00362 
2458587.167 2019-04-13 16:00:00 -0.15966 -0.54006 0.00533 0.00467 0.56318 0.00574 -0.28069 -1.38017 0.00554 0.00367 1.40843 0.00383 
2458587.500 2019-04-14 0:00:00  -0.14127 -0.50722 0.00576 0.00556 0.52654 0.00664 -0.26170 -1.37140 0.00558 0.00387 1.39616 0.00403 
2458587.833 2019-04-14 8:00:00  -0.12085 -0.46704 0.00611 0.00627 0.48244 0.00734 -0.24231 -1.36050 0.00562 0.00406 1.38192 0.00424 
2458588.167 2019-04-14 16:00:00 -0.09882 -0.42055 0.00637 0.00682 0.43204 0.00782 -0.22257 -1.34749 0.00564 0.00426 1.36576 0.00445 
2458588.500 2019-04-15 0:00:00  -0.07555 -0.36875 0.00654 0.00719 0.37645 0.00809 -0.20249 -1.33239 0.00566 0.00447 1.34770 0.00465 
2458588.833 2019-04-15 8:00:00  -0.05139 -0.31258 0.00664 0.00740 0.31682 0.00814 -0.18210 -1.31524 0.00567 0.00468 1.32780 0.00486 
2458589.167 2019-04-15 16:00:00 -0.02668 -0.25290 0.00667 0.00747 0.25438 0.00795 -0.16145 -1.29606 0.00567 0.00489 1.30609 0.00506 
2458589.500 2019-04-16 0:00:00  -0.00169 -0.19055 0.00665 0.00743 0.19067 0.00744 -0.14057 -1.27489 0.00566 0.00510 1.28262 0.00526 
2458589.833 2019-04-16 8:00:00   0.02331 -0.12628 0.00656 0.00728 0.12863 0.00632 -0.11948 -1.25175 0.00564 0.00531 1.25745 0.00546 
2458590.167 2019-04-16 16:00:00  0.04807 -0.06079 0.00643 0.00706 0.07798 0.00401 -0.09821 -1.22670 0.00562 0.00552 1.23064 0.00565 
2458590.500 2019-04-17 0:00:00   0.07238  0.00526 0.00627 0.00677 0.07285 0.00665 -0.07681 -1.19976 0.00559 0.00573 1.20223 0.00583 
2458590.833 2019-04-17 8:00:00   0.09605  0.07127 0.00607 0.00645 0.11967 0.00781 -0.05530 -1.17099 0.00555 0.00593 1.17230 0.00602 
2458591.167 2019-04-17 16:00:00  0.11889  0.13667 0.00584 0.00609 0.18118 0.00745 -0.03372 -1.14041 0.00551 0.00614 1.14093 0.00619 
2458591.500 2019-04-18 0:00:00   0.14073  0.20093 0.00560 0.00573 0.24535 0.00691 -0.01210 -1.10809 0.00545 0.00634 1.10817 0.00636 
2458591.833 2019-04-18 8:00:00   0.16143  0.26356 0.00535 0.00536 0.30910 0.00636  0.00953 -1.07407 0.00539 0.00654 1.07412 0.00652 
2458592.167 2019-04-18 16:00:00  0.18084  0.32410 0.00508 0.00499 0.37116 0.00583  0.03113 -1.03840 0.00533 0.00673 1.03888 0.00667 
2458592.500 2019-04-19 0:00:00   0.19883  0.38209 0.00482 0.00465 0.43075 0.00532  0.05268 -1.00113 0.00526 0.00692 1.00253 0.00681 
2458592.833 2019-04-19 8:00:00   0.21528  0.43711 0.00455 0.00432 0.48727 0.00485  0.07413 -0.96232 0.00518 0.00710 0.96518 0.00694 
2458593.167 2019-04-19 16:00:00  0.23007  0.48876 0.00429 0.00400 0.54022 0.00441  0.09545 -0.92202 0.00510 0.00728 0.92697 0.00706 
2458593.500 2019-04-20 0:00:00   0.24308  0.53664 0.00404 0.00371 0.58914 0.00400  0.11662 -0.88031 0.00501 0.00746 0.88801 0.00716 
2458593.833 2019-04-20 8:00:00   0.25422  0.58036 0.00381 0.00343 0.63361 0.00363  0.13760 -0.83723 0.00492 0.00762 0.84847 0.00724 
2458594.167 2019-04-20 16:00:00  0.26338  0.61956 0.00359 0.00318 0.67323 0.00329  0.15835 -0.79285 0.00482 0.00778 0.80852 0.00730 
2458594.500 2019-04-21 0:00:00   0.27047  0.65386 0.00339 0.00294 0.70760 0.00299  0.17885 -0.74723 0.00472 0.00794 0.76836 0.00733 
2458594.833 2019-04-21 8:00:00   0.27539  0.68291 0.00321 0.00273 0.73635 0.00272  0.19905 -0.70046 0.00461 0.00808 0.72821 0.00733 
2458595.167 2019-04-21 16:00:00  0.27807  0.70636 0.00306 0.00256 0.75913 0.00252  0.21894 -0.65258 0.00450 0.00822 0.68835 0.00730 
2458595.500 2019-04-22 0:00:00   0.27841  0.72386 0.00293 0.00245 0.77556 0.00238  0.23847 -0.60368 0.00439 0.00835 0.64910 0.00721 
2458595.833 2019-04-22 8:00:00   0.27636  0.73508 0.00282 0.00244 0.78532 0.00234  0.25762 -0.55383 0.00428 0.00847 0.61085 0.00707 
2458596.167 2019-04-22 16:00:00  0.27183  0.73969 0.00274 0.00254 0.78806 0.00242  0.27634 -0.50311 0.00416 0.00859 0.57405 0.00686 
2458596.500 2019-04-23 0:00:00   0.26477  0.73738 0.00267 0.00277 0.78348 0.00263  0.29462 -0.45159 0.00404 0.00869 0.53924 0.00657 
2458596.833 2019-04-23 8:00:00   0.25515  0.72787 0.00263 0.00312 0.77130 0.00295  0.31243 -0.39934 0.00392 0.00879 0.50709 0.00618 
2458597.167 2019-04-23 16:00:00  0.24292  0.71089 0.00259 0.00356 0.75125 0.00338  0.32972 -0.34646 0.00380 0.00888 0.47834 0.00568 
2458597.500 2019-04-24 0:00:00   0.22808  0.68622 0.00256 0.00408 0.72313 0.00389  0.34647 -0.29303 0.00368 0.00895 0.45384 0.00506 
2458597.833 2019-04-24 8:00:00   0.21065  0.65369 0.00255 0.00465 0.68680 0.00445  0.36266 -0.23912 0.00356 0.00902 0.43448 0.00435 
2458598.167 2019-04-24 16:00:00  0.19067  0.61321 0.00253 0.00526 0.64218 0.00505  0.37824 -0.18482 0.00344 0.00907 0.42108 0.00361 
2458598.500 2019-04-25 0:00:00   0.16824  0.56477 0.00253 0.00588 0.58930 0.00567  0.39320 -0.13022 0.00332 0.00912 0.41431 0.00298 
2458598.833 2019-04-25 8:00:00   0.14349  0.50849 0.00253 0.00650 0.52835 0.00630  0.40751 -0.07541 0.00320 0.00915 0.41453 0.00268 
2458599.167 2019-04-25 16:00:00  0.11662  0.44464 0.00254 0.00709 0.45969 0.00692  0.42113 -0.02048 0.00308 0.00917 0.42173 0.00286 
2458599.500 2019-04-26 0:00:00   0.08790  0.37369 0.00256 0.00765 0.38390 0.00752  0.43405  0.03448 0.00296 0.00918 0.43551 0.00340 
2458599.833 2019-04-26 8:00:00   0.05770  0.29633 0.00260 0.00815 0.30191 0.00808  0.44623  0.08938 0.00284 0.00917 0.45518 0.00407 
2458600.167 2019-04-26 16:00:00  0.02645  0.21352 0.00264 0.00858 0.21516 0.00858  0.45765  0.14413 0.00273 0.00916 0.47988 0.00473 
2458600.500 2019-04-27 0:00:00  -0.00531  0.12651 0.00268 0.00891 0.12665 0.00887  0.46830  0.19862 0.00262 0.00913 0.50874 0.00532 
2458600.833 2019-04-27 8:00:00  -0.03694  0.03686 0.00271 0.00912 0.05270 0.00602  0.47813  0.25278 0.00251 0.00908 0.54089 0.00583 
2458601.167 2019-04-27 16:00:00 -0.06773 -0.05359 0.00271 0.00919 0.08663 0.00671  0.48714  0.30650 0.00241 0.00902 0.57559 0.00623 
2458601.500 2019-04-28 0:00:00  -0.09694 -0.14277 0.00266 0.00909 0.17263 0.00821  0.49531  0.35968 0.00231 0.00895 0.61216 0.00656 
2458601.833 2019-04-28 8:00:00  -0.12380 -0.22849 0.00256 0.00879 0.25990 0.00829  0.50260  0.41223 0.00221 0.00886 0.65007 0.00680 
2458602.167 2019-04-28 16:00:00 -0.14760 -0.30855 0.00241 0.00827 0.34205 0.00793  0.50901  0.46406 0.00212 0.00875 0.68882 0.00698 
2458602.500 2019-04-29 0:00:00  -0.16772 -0.38090 0.00223 0.00753 0.41620 0.00726  0.51452  0.51506 0.00204 0.00863 0.72804 0.00710 
2458602.833 2019-04-29 8:00:00  -0.18368 -0.44380 0.00208 0.00659 0.48032 0.00636  0.51911  0.56514 0.00196 0.00850 0.76739 0.00717 
2458603.167 2019-04-29 16:00:00 -0.19519 -0.49589 0.00205 0.00550 0.53293 0.00529  0.52276  0.61420 0.00188 0.00835 0.80656 0.00719 
2458603.500 2019-04-30 0:00:00  -0.20210 -0.53629 0.00220 0.00435 0.57312 0.00418  0.52547  0.66215 0.00181 0.00818 0.84532 0.00718 
2458603.833 2019-04-30 8:00:00  -0.20447 -0.56460 0.00253 0.00326 0.60049 0.00322  0.52722  0.70888 0.00175 0.00800 0.88345 0.00712 
2458604.167 2019-04-30 16:00:00 -0.20249 -0.58083 0.00299 0.00249 0.61512 0.00274  0.52799  0.75431 0.00170 0.00780 0.92074 0.00703 
2458604.500 2019-05-01 0:00:00  -0.19644 -0.58537 0.00350 0.00237 0.61746 0.00298  0.52780  0.79833 0.00165 0.00758 0.95703 0.00692 
2458604.833 2019-05-01 8:00:00  -0.18671 -0.57889 0.00402 0.00288 0.60827 0.00370  0.52661  0.84086 0.00161 0.00735 0.99215 0.00677 
2458605.167 2019-05-01 16:00:00 -0.17373 -0.56224 0.00451 0.00366 0.58848 0.00457  0.52444  0.88179 0.00158 0.00710 1.02597 0.00660 
2458605.500 2019-05-02 0:00:00  -0.15791 -0.53639 0.00496 0.00445 0.55916 0.00539  0.52128  0.92105 0.00156 0.00684 1.05833 0.00641 
2458605.833 2019-05-02 8:00:00  -0.13971 -0.50236 0.00534 0.00514 0.52145 0.00610  0.51712  0.95854 0.00155 0.00657 1.08914 0.00619 
2458606.167 2019-05-02 16:00:00 -0.11954 -0.46120 0.00565 0.00571 0.47647 0.00664  0.51197  0.99418 0.00154 0.00628 1.11826 0.00595 
2458606.500 2019-05-03 0:00:00  -0.09780 -0.41392 0.00590 0.00613 0.42535 0.00701  0.50582  1.02788 0.00154 0.00598 1.14560 0.00570 
2458606.833 2019-05-03 8:00:00  -0.07486 -0.36149 0.00607 0.00642 0.36920 0.00721  0.49870  1.05956 0.00155 0.00567 1.17105 0.00543 
2458607.167 2019-05-03 16:00:00 -0.05106 -0.30484 0.00618 0.00658 0.30914 0.00723  0.49059  1.08914 0.00157 0.00534 1.19453 0.00514 
2458607.500 2019-05-04 0:00:00  -0.02671 -0.24483 0.00624 0.00662 0.24635 0.00704  0.48152  1.11655 0.00159 0.00501 1.21595 0.00484 
2458607.833 2019-05-04 8:00:00  -0.00210 -0.18225 0.00623 0.00657 0.18237 0.00659  0.47149  1.14172 0.00162 0.00467 1.23524 0.00453 
2458608.167 2019-05-04 16:00:00  0.02253 -0.11787 0.00618 0.00644 0.12020 0.00559  0.46051  1.16458 0.00166 0.00433 1.25232 0.00421 
2458608.500 2019-05-05 0:00:00   0.04693 -0.05236 0.00609 0.00624 0.07075 0.00387  0.44861  1.18507 0.00169 0.00397 1.26714 0.00388 
2458608.833 2019-05-05 8:00:00   0.07090  0.01363 0.00596 0.00600 0.07239 0.00662  0.43580  1.20313 0.00174 0.00362 1.27962 0.00355 
2458609.167 2019-05-05 16:00:00  0.09424  0.07950 0.00580 0.00572 0.12336 0.00709  0.42210  1.21870 0.00178 0.00327 1.28973 0.00322 
2458609.500 2019-05-06 0:00:00   0.11677  0.14469 0.00562 0.00543 0.18598 0.00666  0.40754  1.23175 0.00183 0.00292 1.29742 0.00288 
2458609.833 2019-05-06 8:00:00   0.13833  0.20869 0.00542 0.00513 0.25041 0.00617  0.39214  1.24223 0.00188 0.00257 1.30265 0.00256 
2458610.167 2019-05-06 16:00:00  0.15876  0.27100 0.00520 0.00483 0.31411 0.00570  0.37593  1.25009 0.00193 0.00224 1.30540 0.00225 
2458610.500 2019-05-07 0:00:00   0.17793  0.33116 0.00497 0.00455 0.37595 0.00525  0.35894  1.25532 0.00197 0.00193 1.30563 0.00195 
2458610.833 2019-05-07 8:00:00   0.19571  0.38871 0.00474 0.00427 0.43522 0.00483  0.34120  1.25788 0.00202 0.00164 1.30334 0.00169 
2458611.167 2019-05-07 16:00:00  0.21196  0.44325 0.00451 0.00401 0.49134 0.00444  0.32274  1.25777 0.00207 0.00141 1.29851 0.00148 
2458611.500 2019-05-08 0:00:00   0.22657  0.49435 0.00428 0.00377 0.54381 0.00409  0.30361  1.25495 0.00212 0.00124 1.29115 0.00133 
2458611.833 2019-05-08 8:00:00   0.23944  0.54163 0.00406 0.00353 0.59220 0.00376  0.28383  1.24943 0.00216 0.00116 1.28127 0.00127 
2458612.167 2019-05-08 16:00:00  0.25044  0.58469 0.00385 0.00331 0.63608 0.00347  0.26346  1.24122 0.00220 0.00119 1.26888 0.00131 
2458612.500 2019-05-09 0:00:00   0.25949  0.62317 0.00365 0.00310 0.67505 0.00321  0.24253  1.23032 0.00224 0.00131 1.25399 0.00142 
2458612.833 2019-05-09 8:00:00   0.26648  0.65669 0.00347 0.00292 0.70871 0.00299  0.22109  1.21674 0.00228 0.00148 1.23666 0.00159 
2458613.167 2019-05-09 16:00:00  0.27132  0.68489 0.00330 0.00277 0.73668 0.00281  0.19918  1.20050 0.00231 0.00169 1.21692 0.00179 
2458613.500 2019-05-10 0:00:00   0.27392  0.70742 0.00316 0.00268 0.75861 0.00271  0.17684  1.18164 0.00234 0.00192 1.19481 0.00200 
2458613.833 2019-05-10 8:00:00   0.27420  0.72393 0.00303 0.00268 0.77413 0.00271  0.15414  1.16020 0.00237 0.00214 1.17039 0.00222 
2458614.167 2019-05-10 16:00:00  0.27208  0.73408 0.00293 0.00281 0.78289 0.00284  0.13111  1.13620 0.00239 0.00237 1.14375 0.00244 
2458614.500 2019-05-11 0:00:00   0.26749  0.73755 0.00284 0.00309 0.78456 0.00310  0.10780  1.10971 0.00241 0.00258 1.11494 0.00264 
2458614.833 2019-05-11 8:00:00   0.26037  0.73403 0.00276 0.00350 0.77884 0.00350  0.08428  1.08078 0.00243 0.00278 1.08406 0.00283 
2458615.167 2019-05-11 16:00:00  0.25069  0.72322 0.00270 0.00405 0.76544 0.00402  0.06058  1.04947 0.00244 0.00297 1.05122 0.00301 
2458615.500 2019-05-12 0:00:00   0.23840  0.70488 0.00264 0.00469 0.74411 0.00464  0.03676  1.01585 0.00244 0.00314 1.01652 0.00317 
2458615.833 2019-05-12 8:00:00   0.22350  0.67880 0.00260 0.00540 0.71465 0.00533  0.01288  0.98000 0.00245 0.00330 0.98008 0.00331 
2458616.167 2019-05-12 16:00:00  0.20601  0.64481 0.00255 0.00616 0.67693 0.00607 -0.01102  0.94199 0.00244 0.00343 0.94205 0.00342 
2458616.500 2019-05-13 0:00:00   0.18598  0.60285 0.00251 0.00694 0.63089 0.00684 -0.03489  0.90190 0.00244 0.00355 0.90258 0.00352 
2458616.833 2019-05-13 8:00:00   0.16350  0.55294 0.00246 0.00772 0.57661 0.00761 -0.05866  0.85985 0.00243 0.00365 0.86185 0.00359 
2458617.167 2019-05-13 16:00:00  0.13873  0.49523 0.00242 0.00845 0.51431 0.00835 -0.08229  0.81590 0.00241 0.00373 0.82005 0.00364 
2458617.500 2019-05-14 0:00:00   0.11187  0.43006 0.00238 0.00912 0.44438 0.00904 -0.10572  0.77018 0.00239 0.00380 0.77741 0.00366 
2458617.833 2019-05-14 8:00:00   0.08320  0.35794 0.00234 0.00970 0.36749 0.00964 -0.12892  0.72278 0.00237 0.00385 0.73419 0.00365 
2458618.167 2019-05-14 16:00:00  0.05311  0.27962 0.00230 0.01014 0.28463 0.01013 -0.15182  0.67380 0.00234 0.00388 0.69070 0.00361 
2458618.500 2019-05-15 0:00:00   0.02203  0.19613 0.00228 0.01044 0.19738 0.01048 -0.17438  0.62337 0.00231 0.00389 0.64731 0.00354 
2458618.833 2019-05-15 8:00:00  -0.00947  0.10879 0.00226 0.01057 0.10924 0.01044 -0.19655  0.57160 0.00228 0.00389 0.60445 0.00343 
2458619.167 2019-05-15 16:00:00 -0.04076  0.01920 0.00225 0.01052 0.04616 0.00395 -0.21829  0.51859 0.00224 0.00388 0.56267 0.00329 
2458619.500 2019-05-16 0:00:00  -0.07114 -0.07078 0.00224 0.01029 0.10058 0.00805 -0.23954  0.46448 0.00220 0.00386 0.52262 0.00309 
2458619.833 2019-05-16 8:00:00  -0.09987 -0.15910 0.00222 0.00987 0.18791 0.00892 -0.26028  0.40939 0.00216 0.00383 0.48513 0.00285 
2458620.167 2019-05-16 16:00:00 -0.12623 -0.24362 0.00219 0.00929 0.27440 0.00871 -0.28046  0.35343 0.00211 0.00378 0.45120 0.00257 
2458620.500 2019-05-17 0:00:00  -0.14953 -0.32222 0.00216 0.00854 0.35524 0.00815 -0.30003  0.29673 0.00207 0.00373 0.42199 0.00224 
2458620.833 2019-05-17 8:00:00  -0.16919 -0.39298 0.00214 0.00765 0.42786 0.00737 -0.31896  0.23941 0.00202 0.00368 0.39883 0.00190 
2458621.167 2019-05-17 16:00:00 -0.18479 -0.45426 0.00218 0.00666 0.49042 0.00647 -0.33722  0.18160 0.00197 0.00361 0.38303 0.00162 
2458621.500 2019-05-18 0:00:00  -0.19605 -0.50484 0.00232 0.00563 0.54158 0.00553 -0.35477  0.12342 0.00193 0.00355 0.37565 0.00149 
2458621.833 2019-05-18 8:00:00  -0.20285 -0.54393 0.00260 0.00465 0.58053 0.00470 -0.37158  0.06500 0.00188 0.00349 0.37724 0.00158 
2458622.167 2019-05-18 16:00:00 -0.20525 -0.57119 0.00300 0.00391 0.60695 0.00419 -0.38762  0.00645 0.00184 0.00342 0.38769 0.00181 
2458622.500 2019-05-19 0:00:00  -0.20343 -0.58665 0.00349 0.00362 0.62093 0.00420 -0.40287 -0.05211 0.00181 0.00335 0.40624 0.00208 
2458622.833 2019-05-19 8:00:00  -0.19767 -0.59071 0.00402 0.00389 0.62292 0.00471 -0.41730 -0.11055 0.00178 0.00329 0.43170 0.00232 
2458623.167 2019-05-19 16:00:00 -0.18832 -0.58401 0.00457 0.00456 0.61363 0.00554 -0.43088 -0.16876 0.00176 0.00322 0.46276 0.00250 
2458623.500 2019-05-20 0:00:00  -0.17578 -0.56736 0.00509 0.00541 0.59398 0.00648 -0.44360 -0.22663 0.00174 0.00316 0.49814 0.00263 
2458623.833 2019-05-20 8:00:00  -0.16046 -0.54169 0.00557 0.00628 0.56497 0.00740 -0.45543 -0.28404 0.00174 0.00310 0.53675 0.00270 
2458624.167 2019-05-20 16:00:00 -0.14276 -0.50798 0.00599 0.00709 0.52767 0.00823 -0.46637 -0.34089 0.00175 0.00305 0.57768 0.00274 
2458624.500 2019-05-21 0:00:00  -0.12310 -0.46721 0.00634 0.00778 0.48317 0.00891 -0.47640 -0.39706 0.00177 0.00299 0.62018 0.00275 
2458624.833 2019-05-21 8:00:00  -0.10185 -0.42036 0.00662 0.00833 0.43255 0.00943 -0.48550 -0.45247 0.00181 0.00294 0.66366 0.00273 
2458625.167 2019-05-21 16:00:00 -0.07937 -0.36838 0.00683 0.00875 0.37687 0.00976 -0.49367 -0.50699 0.00186 0.00289 0.70764 0.00269 
2458625.500 2019-05-22 0:00:00  -0.05599 -0.31215 0.00697 0.00902 0.31718 0.00990 -0.50089 -0.56054 0.00192 0.00285 0.75174 0.00265 
2458625.833 2019-05-22 8:00:00  -0.03200 -0.25253 0.00704 0.00917 0.25462 0.00980 -0.50717 -0.61303 0.00199 0.00280 0.79564 0.00259 
2458626.167 2019-05-22 16:00:00 -0.00770 -0.19029 0.00704 0.00918 0.19057 0.00937 -0.51250 -0.66436 0.00208 0.00275 0.83907 0.00252 
2458626.500 2019-05-23 0:00:00   0.01668 -0.12617 0.00699 0.00909 0.12752 0.00822 -0.51687 -0.71445 0.00218 0.00270 0.88182 0.00244 
2458626.833 2019-05-23 8:00:00   0.04089 -0.06087 0.00688 0.00891 0.07403 0.00485 -0.52030 -0.76322 0.00229 0.00266 0.92370 0.00236 
2458627.167 2019-05-23 16:00:00  0.06472  0.00499 0.00673 0.00865 0.06542 0.00737 -0.52277 -0.81058 0.00240 0.00261 0.96454 0.00228 
2458627.500 2019-05-24 0:00:00   0.08799  0.07081 0.00654 0.00832 0.11303 0.00956 -0.52429 -0.85646 0.00252 0.00256 1.00420 0.00219 
2458627.833 2019-05-24 8:00:00   0.11050  0.13603 0.00631 0.00794 0.17530 0.00936 -0.52487 -0.90080 0.00265 0.00250 1.04256 0.00210 
2458628.167 2019-05-24 16:00:00  0.13209  0.20012 0.00606 0.00753 0.23981 0.00884 -0.52451 -0.94351 0.00279 0.00245 1.07950 0.00202 
2458628.500 2019-05-25 0:00:00   0.15261  0.26259 0.00578 0.00709 0.30374 0.00826 -0.52322 -0.98454 0.00292 0.00239 1.11494 0.00193 
2458628.833 2019-05-25 8:00:00   0.17191  0.32297 0.00550 0.00665 0.36590 0.00767 -0.52102 -1.02384 0.00307 0.00233 1.14879 0.00184 
2458629.167 2019-05-25 16:00:00  0.18987  0.38081 0.00520 0.00620 0.42554 0.00708 -0.51790 -1.06133 0.00321 0.00227 1.18096 0.00176 
2458629.500 2019-05-26 0:00:00   0.20634  0.43568 0.00491 0.00576 0.48209 0.00651 -0.51389 -1.09698 0.00335 0.00222 1.21139 0.00169 
2458629.833 2019-05-26 8:00:00   0.22122  0.48717 0.00461 0.00533 0.53506 0.00595 -0.50901 -1.13073 0.00349 0.00216 1.24002 0.00163 
2458630.167 2019-05-26 16:00:00  0.23438  0.53487 0.00433 0.00493 0.58398 0.00543 -0.50325 -1.16253 0.00364 0.00210 1.26679 0.00158 
2458630.500 2019-05-27 0:00:00   0.24572  0.57841 0.00406 0.00455 0.62845 0.00494 -0.49664 -1.19236 0.00378 0.00206 1.29166 0.00154 
2458630.833 2019-05-27 8:00:00   0.25513  0.61739 0.00380 0.00420 0.66803 0.00450 -0.48921 -1.22016 0.00392 0.00201 1.31459 0.00153 
2458631.167 2019-05-27 16:00:00  0.26251  0.65144 0.00357 0.00388 0.70235 0.00410 -0.48095 -1.24592 0.00406 0.00198 1.33553 0.00154 
2458631.500 2019-05-28 0:00:00   0.26777  0.68021 0.00336 0.00361 0.73103 0.00375 -0.47191 -1.26959 0.00419 0.00196 1.35446 0.00157 
2458631.833 2019-05-28 8:00:00   0.27082  0.70334 0.00319 0.00339 0.75368 0.00348 -0.46208 -1.29115 0.00432 0.00196 1.37135 0.00163 
2458632.167 2019-05-28 16:00:00  0.27157  0.72048 0.00303 0.00326 0.76997 0.00330 -0.45151 -1.31058 0.00445 0.00197 1.38618 0.00171 
2458632.500 2019-05-29 0:00:00   0.26995  0.73129 0.00291 0.00323 0.77953 0.00323 -0.44020 -1.32786 0.00457 0.00200 1.39893 0.00181 
2458632.833 2019-05-29 8:00:00   0.26589  0.73545 0.00281 0.00331 0.78205 0.00328 -0.42819 -1.34297 0.00469 0.00206 1.40959 0.00193 
2458633.167 2019-05-29 16:00:00  0.25932  0.73266 0.00273 0.00353 0.77721 0.00346 -0.41548 -1.35591 0.00480 0.00213 1.41815 0.00207 
2458633.500 2019-05-30 0:00:00   0.25021  0.72264 0.00267 0.00386 0.76473 0.00378 -0.40212 -1.36665 0.00490 0.00222 1.42459 0.00222 
2458633.833 2019-05-30 8:00:00   0.23851  0.70512 0.00263 0.00431 0.74438 0.00420 -0.38813 -1.37521 0.00500 0.00233 1.42894 0.00239 
2458634.167 2019-05-30 16:00:00  0.22423  0.67992 0.00259 0.00483 0.71595 0.00470 -0.37352 -1.38156 0.00510 0.00246 1.43117 0.00256 
2458634.500 2019-05-31 0:00:00   0.20738  0.64687 0.00256 0.00541 0.67931 0.00526 -0.35833 -1.38572 0.00518 0.00261 1.43131 0.00275 
2458634.833 2019-05-31 8:00:00   0.18800  0.60592 0.00253 0.00602 0.63442 0.00586 -0.34258 -1.38768 0.00526 0.00277 1.42935 0.00294 
2458635.167 2019-05-31 16:00:00  0.16619  0.55707 0.00250 0.00663 0.58134 0.00646 -0.32631 -1.38745 0.00533 0.00294 1.42532 0.00314 
2458635.500 2019-06-01 0:00:00   0.14208  0.50048 0.00247 0.00722 0.52027 0.00706 -0.30953 -1.38505 0.00540 0.00312 1.41922 0.00334 
2458635.833 2019-06-01 8:00:00   0.11588  0.43647 0.00244 0.00777 0.45160 0.00762 -0.29228 -1.38047 0.00545 0.00332 1.41109 0.00355 
2458636.167 2019-06-01 16:00:00  0.08785  0.36553 0.00242 0.00825 0.37595 0.00812 -0.27458 -1.37375 0.00550 0.00352 1.40093 0.00376 
2458636.500 2019-06-02 0:00:00   0.05834  0.28838 0.00240 0.00864 0.29423 0.00857 -0.25646 -1.36488 0.00554 0.00372 1.38878 0.00397 
2458636.833 2019-06-02 8:00:00   0.02779  0.20600 0.00240 0.00894 0.20788 0.00893 -0.23796 -1.35390 0.00558 0.00393 1.37467 0.00418 
2458637.167 2019-06-02 16:00:00 -0.00328  0.11965 0.00241 0.00912 0.11972 0.00911 -0.21911 -1.34083 0.00560 0.00415 1.35862 0.00439 
2458637.500 2019-06-03 0:00:00  -0.03427  0.03087 0.00243 0.00919 0.04674 0.00573 -0.19992 -1.32568 0.00562 0.00436 1.34068 0.00460 
2458637.833 2019-06-03 8:00:00  -0.06450 -0.05856 0.00243 0.00914 0.08736 0.00688 -0.18044 -1.30849 0.00563 0.00458 1.32089 0.00481 
2458638.167 2019-06-03 16:00:00 -0.09326 -0.14662 0.00240 0.00894 0.17383 0.00806 -0.16069 -1.28929 0.00563 0.00480 1.29928 0.00501 
2458638.500 2019-06-04 0:00:00  -0.11983 -0.23124 0.00233 0.00858 0.26047 0.00805 -0.14070 -1.26811 0.00563 0.00502 1.27590 0.00521 
2458638.833 2019-06-04 8:00:00  -0.14354 -0.31031 0.00223 0.00804 0.34191 0.00767 -0.12051 -1.24498 0.00561 0.00524 1.25081 0.00541 
2458639.167 2019-06-04 16:00:00 -0.16378 -0.38189 0.00211 0.00732 0.41554 0.00703 -0.10015 -1.21994 0.00559 0.00545 1.22405 0.00561 
2458639.500 2019-06-05 0:00:00  -0.18011 -0.44432 0.00204 0.00643 0.47945 0.00617 -0.07963 -1.19303 0.00556 0.00567 1.19569 0.00580 
2458639.833 2019-06-05 8:00:00  -0.19220 -0.49630 0.00211 0.00540 0.53223 0.00519 -0.05901 -1.16429 0.00553 0.00588 1.16579 0.00598 
2458640.167 2019-06-05 16:00:00 -0.19993 -0.53697 0.00238 0.00437 0.57298 0.00427 -0.03831 -1.13376 0.00549 0.00609 1.13442 0.00616 
2458640.500 2019-06-06 0:00:00  -0.20328 -0.56589 0.00284 0.00357 0.60130 0.00372 -0.01756 -1.10150 0.00544 0.00629 1.10165 0.00633 
2458640.833 2019-06-06 8:00:00  -0.20242 -0.58304 0.00343 0.00336 0.61719 0.00388  0.00321 -1.06755 0.00538 0.00649 1.06757 0.00649 
2458641.167 2019-06-06 16:00:00 -0.19759 -0.58875 0.00408 0.00389 0.62103 0.00473  0.02397 -1.03196 0.00532 0.00668 1.03225 0.00664 
2458641.500 2019-06-07 0:00:00  -0.18913 -0.58360 0.00475 0.00490 0.61349 0.00593  0.04468 -0.99479 0.00526 0.00687 0.99580 0.00677 
2458641.833 2019-06-07 8:00:00  -0.17741 -0.56838 0.00538 0.00607 0.59543 0.00722  0.06531 -0.95609 0.00518 0.00706 0.95833 0.00690 
2458642.167 2019-06-07 16:00:00 -0.16283 -0.54399 0.00597 0.00723 0.56785 0.00846  0.08583 -0.91591 0.00510 0.00723 0.91994 0.00701 
2458642.500 2019-06-08 0:00:00  -0.14581 -0.51141 0.00648 0.00830 0.53180 0.00957  0.10621 -0.87432 0.00502 0.00740 0.88077 0.00711 
2458642.833 2019-06-08 8:00:00  -0.12673 -0.47162 0.00691 0.00922 0.48837 0.01050  0.12641 -0.83139 0.00493 0.00756 0.84096 0.00718 
2458643.167 2019-06-08 16:00:00 -0.10599 -0.42562 0.00725 0.00997 0.43865 0.01123  0.14641 -0.78717 0.00483 0.00772 0.80068 0.00724 
2458643.500 2019-06-09 0:00:00  -0.08393 -0.37435 0.00751 0.01054 0.38368 0.01174  0.16617 -0.74172 0.00474 0.00787 0.76013 0.00727 
2458643.833 2019-06-09 8:00:00  -0.06090 -0.31873 0.00768 0.01095 0.32455 0.01201  0.18566 -0.69513 0.00463 0.00801 0.71952 0.00726 
2458644.167 2019-06-09 16:00:00 -0.03720 -0.25960 0.00776 0.01120 0.26233 0.01202  0.20485 -0.64745 0.00453 0.00814 0.67911 0.00722 
2458644.500 2019-06-10 0:00:00  -0.01310 -0.19778 0.00777 0.01129 0.19834 0.01166  0.22371 -0.59875 0.00442 0.00826 0.63921 0.00713 
2458644.833 2019-06-10 8:00:00   0.01112 -0.13400 0.00771 0.01125 0.13474 0.01056  0.24221 -0.54912 0.00430 0.00837 0.60020 0.00699 
2458645.167 2019-06-10 16:00:00  0.03524 -0.06897 0.00759 0.01110 0.07831 0.00683  0.26032 -0.49863 0.00419 0.00847 0.56253 0.00677 
2458645.500 2019-06-11 0:00:00   0.05904 -0.00332 0.00741 0.01085 0.06014 0.00721  0.27801 -0.44735 0.00407 0.00857 0.52674 0.00648 
2458645.833 2019-06-11 8:00:00   0.08232  0.06233 0.00719 0.01051 0.10340 0.01149  0.29524 -0.39536 0.00395 0.00865 0.49349 0.00608 
2458646.167 2019-06-11 16:00:00  0.10490  0.12744 0.00692 0.01010 0.16511 0.01155  0.31199 -0.34274 0.00383 0.00873 0.46354 0.00558 
2458646.500 2019-06-12 0:00:00   0.12661  0.19146 0.00662 0.00965 0.22957 0.01105  0.32823 -0.28958 0.00371 0.00879 0.43779 0.00495 
2458646.833 2019-06-12 8:00:00   0.14729  0.25392 0.00629 0.00915 0.29357 0.01043  0.34393 -0.23596 0.00359 0.00884 0.41718 0.00423 
2458647.167 2019-06-12 16:00:00  0.16681  0.31434 0.00594 0.00863 0.35587 0.00976  0.35907 -0.18196 0.00346 0.00888 0.40264 0.00348 
2458647.500 2019-06-13 0:00:00   0.18501  0.37227 0.00559 0.00809 0.41573 0.00907  0.37361 -0.12767 0.00334 0.00891 0.39492 0.00285 
2458647.833 2019-06-13 8:00:00   0.20179  0.42729 0.00522 0.00754 0.47256 0.00838  0.38753 -0.07317 0.00322 0.00893 0.39448 0.00260 
2458648.167 2019-06-13 16:00:00  0.21701  0.47901 0.00486 0.00699 0.52588 0.00769  0.40080 -0.01857 0.00310 0.00893 0.40133 0.00287 
2458648.500 2019-06-14 0:00:00   0.23056  0.52701 0.00450 0.00645 0.57525 0.00701  0.41339  0.03606 0.00298 0.00893 0.41506 0.00347 
2458648.833 2019-06-14 8:00:00   0.24233  0.57093 0.00416 0.00592 0.62024 0.00635  0.42529  0.09062 0.00286 0.00891 0.43492 0.00418 
2458649.167 2019-06-14 16:00:00  0.25222  0.61038 0.00384 0.00541 0.66045 0.00571  0.43647  0.14502 0.00275 0.00887 0.46000 0.00485 
2458649.500 2019-06-15 0:00:00   0.26013  0.64502 0.00355 0.00492 0.69550 0.00511  0.44689  0.19916 0.00263 0.00883 0.48932 0.00543 
2458649.833 2019-06-15 8:00:00   0.26596  0.67447 0.00330 0.00446 0.72502 0.00454  0.45656  0.25295 0.00252 0.00877 0.52199 0.00590 
2458650.167 2019-06-15 16:00:00  0.26961  0.69840 0.00309 0.00403 0.74864 0.00402  0.46542  0.30629 0.00242 0.00870 0.55720 0.00628 
2458650.500 2019-06-16 0:00:00   0.27101  0.71646 0.00293 0.00365 0.76601 0.00356  0.47348  0.35910 0.00232 0.00861 0.59428 0.00657 
2458650.833 2019-06-16 8:00:00   0.27007  0.72832 0.00282 0.00335 0.77679 0.00318  0.48071  0.41126 0.00222 0.00851 0.63265 0.00678 
2458651.167 2019-06-16 16:00:00  0.26673  0.73365 0.00276 0.00313 0.78064 0.00290  0.48709  0.46269 0.00213 0.00840 0.67184 0.00692 
2458651.500 2019-06-17 0:00:00   0.26091  0.73216 0.00275 0.00303 0.77726 0.00278  0.49260  0.51329 0.00205 0.00827 0.71144 0.00701 
2458651.833 2019-06-17 8:00:00   0.25256  0.72354 0.00277 0.00307 0.76636 0.00281  0.49723  0.56296 0.00197 0.00813 0.75112 0.00705 
2458652.167 2019-06-17 16:00:00  0.24164  0.70755 0.00281 0.00325 0.74768 0.00300  0.50096  0.61161 0.00190 0.00797 0.79059 0.00705 
2458652.500 2019-06-18 0:00:00   0.22814  0.68395 0.00288 0.00355 0.72100 0.00332  0.50378  0.65913 0.00184 0.00780 0.82962 0.00701 
2458652.833 2019-06-18 8:00:00   0.21205  0.65258 0.00295 0.00395 0.68618 0.00375  0.50568  0.70544 0.00178 0.00762 0.86797 0.00694 
2458653.167 2019-06-18 16:00:00  0.19342  0.61334 0.00302 0.00442 0.64312 0.00425  0.50665  0.75044 0.00174 0.00742 0.90546 0.00684 
2458653.500 2019-06-19 0:00:00   0.17230  0.56620 0.00309 0.00495 0.59185 0.00481  0.50667  0.79403 0.00170 0.00721 0.94192 0.00671 
2458653.833 2019-06-19 8:00:00   0.14883  0.51129 0.00316 0.00551 0.53252 0.00540  0.50575  0.83613 0.00168 0.00698 0.97719 0.00656 
2458654.167 2019-06-19 16:00:00  0.12317  0.44884 0.00322 0.00609 0.46544 0.00601  0.50388  0.87664 0.00166 0.00674 1.01114 0.00639 
2458654.500 2019-06-20 0:00:00   0.09557  0.37929 0.00327 0.00667 0.39116 0.00663  0.50105  0.91547 0.00165 0.00649 1.04362 0.00619 
2458654.833 2019-06-20 8:00:00   0.06636  0.30331 0.00331 0.00723 0.31050 0.00724  0.49726  0.95254 0.00165 0.00623 1.07453 0.00598 
2458655.167 2019-06-20 16:00:00  0.03596  0.22182 0.00334 0.00777 0.22473 0.00782  0.49251  0.98777 0.00166 0.00596 1.10375 0.00575 
2458655.500 2019-06-21 0:00:00   0.00486  0.13601 0.00335 0.00824 0.13614 0.00827  0.48681  1.02106 0.00168 0.00568 1.13117 0.00551 
2458655.833 2019-06-21 8:00:00  -0.02633  0.04741 0.00332 0.00864 0.05457 0.00698  0.48016  1.05234 0.00171 0.00538 1.15672 0.00525 
2458656.167 2019-06-21 16:00:00 -0.05692 -0.04221 0.00325 0.00890 0.07117 0.00681  0.47257  1.08155 0.00174 0.00508 1.18028 0.00498 
2458656.500 2019-06-22 0:00:00  -0.08618 -0.13083 0.00312 0.00898 0.15673 0.00844  0.46404  1.10859 0.00178 0.00477 1.20180 0.00469 
2458656.833 2019-06-22 8:00:00  -0.11337 -0.21627 0.00292 0.00885 0.24422 0.00858  0.45459  1.13342 0.00182 0.00446 1.22118 0.00440 
2458657.167 2019-06-22 16:00:00 -0.13776 -0.29638 0.00265 0.00845 0.32684 0.00826  0.44422  1.15595 0.00187 0.00414 1.23837 0.00410 
2458657.500 2019-06-23 0:00:00  -0.15872 -0.36908 0.00235 0.00777 0.40178 0.00759  0.43297  1.17613 0.00192 0.00381 1.25330 0.00380 
2458657.833 2019-06-23 8:00:00  -0.17575 -0.43263 0.00208 0.00683 0.46697 0.00661  0.42083  1.19391 0.00197 0.00348 1.26591 0.00349 
2458658.167 2019-06-23 16:00:00 -0.18849 -0.48563 0.00197 0.00567 0.52093 0.00541  0.40784  1.20924 0.00202 0.00316 1.27616 0.00318 
2458658.500 2019-06-24 0:00:00  -0.19679 -0.52716 0.00214 0.00439 0.56270 0.00413  0.39401  1.22206 0.00208 0.00283 1.28401 0.00287 
2458658.833 2019-06-24 8:00:00  -0.20063 -0.55675 0.00258 0.00318 0.59181 0.00306  0.37936  1.23234 0.00213 0.00252 1.28941 0.00257 
2458659.167 2019-06-24 16:00:00 -0.20018 -0.57440 0.00319 0.00247 0.60828 0.00278  0.36393  1.24004 0.00219 0.00221 1.29234 0.00228 
2458659.500 2019-06-25 0:00:00  -0.19568 -0.58043 0.00386 0.00278 0.61254 0.00354  0.34775  1.24513 0.00224 0.00192 1.29278 0.00201 
2458659.833 2019-06-25 8:00:00  -0.18748 -0.57548 0.00455 0.00382 0.60526 0.00481  0.33084  1.24760 0.00229 0.00165 1.29072 0.00176 
2458660.167 2019-06-25 16:00:00 -0.17598 -0.56038 0.00519 0.00506 0.58738 0.00618  0.31323  1.24741 0.00235 0.00142 1.28614 0.00155 
2458660.500 2019-06-26 0:00:00  -0.16159 -0.53607 0.00578 0.00627 0.55991 0.00746  0.29496  1.24456 0.00239 0.00125 1.27904 0.00140 
2458660.833 2019-06-26 8:00:00  -0.14474 -0.50356 0.00629 0.00736 0.52397 0.00860  0.27607  1.23905 0.00244 0.00115 1.26944 0.00131 
2458661.167 2019-06-26 16:00:00 -0.12583 -0.46388 0.00672 0.00830 0.48067 0.00955  0.25659  1.23087 0.00248 0.00114 1.25734 0.00131 
2458661.500 2019-06-27 0:00:00  -0.10524 -0.41803 0.00706 0.00907 0.43111 0.01030  0.23657  1.22004 0.00252 0.00122 1.24277 0.00137 
2458661.833 2019-06-27 8:00:00  -0.08336 -0.36698 0.00731 0.00967 0.37637 0.01083  0.21604  1.20657 0.00256 0.00135 1.22576 0.00149 
2458662.167 2019-06-27 16:00:00 -0.06050 -0.31165 0.00749 0.01011 0.31752 0.01114  0.19505  1.19048 0.00259 0.00153 1.20636 0.00165 
2458662.500 2019-06-28 0:00:00  -0.03698 -0.25288 0.00758 0.01039 0.25565 0.01119  0.17365  1.17180 0.00262 0.00172 1.18460 0.00183 
2458662.833 2019-06-28 8:00:00  -0.01308 -0.19149 0.00761 0.01053 0.19207 0.01090  0.15188  1.15058 0.00265 0.00192 1.16056 0.00202 
2458663.167 2019-06-28 16:00:00  0.01095 -0.12821 0.00756 0.01055 0.12895 0.00986  0.12978  1.12683 0.00267 0.00213 1.13429 0.00221 
2458663.500 2019-06-29 0:00:00   0.03486 -0.06372 0.00746 0.01046 0.07351 0.00615  0.10740  1.10063 0.00269 0.00232 1.10586 0.00239 
2458663.833 2019-06-29 8:00:00   0.05846  0.00133 0.00731 0.01028 0.05931 0.00775  0.08480  1.07202 0.00270 0.00251 1.07538 0.00256 
2458664.167 2019-06-29 16:00:00  0.08154  0.06636 0.00710 0.01002 0.10525 0.01120  0.06203  1.04107 0.00270 0.00268 1.04292 0.00272 
2458664.500 2019-06-30 0:00:00   0.10392  0.13082 0.00686 0.00969 0.16712 0.01119  0.03912  1.00784 0.00271 0.00284 1.00860 0.00287 
2458664.833 2019-06-30 8:00:00   0.12545  0.19418 0.00659 0.00931 0.23121 0.01074  0.01614  0.97241 0.00270 0.00299 0.97255 0.00300 
2458665.167 2019-06-30 16:00:00  0.14596  0.25597 0.00629 0.00889 0.29468 0.01019 -0.00688  0.93485 0.00270 0.00312 0.93488 0.00311 
2458665.500 2019-07-01 0:00:00   0.16531  0.31572 0.00596 0.00844 0.35640 0.00959 -0.02986  0.89526 0.00269 0.00323 0.89576 0.00320 
2458665.833 2019-07-01 8:00:00   0.18338  0.37300 0.00562 0.00797 0.41566 0.00897 -0.05278  0.85372 0.00267 0.00333 0.85535 0.00327 
2458666.167 2019-07-01 16:00:00  0.20003  0.42740 0.00528 0.00748 0.47191 0.00834 -0.07557  0.81032 0.00265 0.00341 0.81384 0.00332 
2458666.500 2019-07-02 0:00:00   0.21515  0.47851 0.00493 0.00698 0.52467 0.00771 -0.09820  0.76517 0.00262 0.00348 0.77145 0.00334 
2458666.833 2019-07-02 8:00:00   0.22862  0.52595 0.00458 0.00649 0.57350 0.00708 -0.12060  0.71836 0.00259 0.00354 0.72842 0.00334 
2458667.167 2019-07-02 16:00:00  0.24033  0.56933 0.00424 0.00600 0.61799 0.00646 -0.14273  0.67001 0.00256 0.00358 0.68505 0.00331 
2458667.500 2019-07-03 0:00:00   0.25019  0.60829 0.00393 0.00551 0.65774 0.00586 -0.16455  0.62022 0.00252 0.00361 0.64169 0.00325 
2458667.833 2019-07-03 8:00:00   0.25808  0.64247 0.00363 0.00505 0.69237 0.00528 -0.18601  0.56911 0.00247 0.00362 0.59874 0.00316 
2458668.167 2019-07-03 16:00:00  0.26390  0.67151 0.00337 0.00460 0.72152 0.00473 -0.20706  0.51679 0.00243 0.00363 0.55674 0.00304 
2458668.500 2019-07-04 0:00:00   0.26758  0.69507 0.00315 0.00419 0.74480 0.00422 -0.22767  0.46337 0.00237 0.00363 0.51629 0.00287 
2458668.833 2019-07-04 8:00:00   0.26902  0.71280 0.00297 0.00382 0.76189 0.00377 -0.24779  0.40899 0.00232 0.00361 0.47821 0.00266 
2458669.167 2019-07-04 16:00:00  0.26814  0.72437 0.00284 0.00352 0.77241 0.00339 -0.26738  0.35374 0.00226 0.00360 0.44344 0.00240 
2458669.500 2019-07-05 0:00:00   0.26486  0.72945 0.00277 0.00331 0.77606 0.00312 -0.28641  0.29777 0.00220 0.00357 0.41317 0.00211 
2458669.833 2019-07-05 8:00:00   0.25912  0.72774 0.00273 0.00322 0.77250 0.00299 -0.30483  0.24118 0.00214 0.00354 0.38872 0.00181 
2458670.167 2019-07-05 16:00:00  0.25085  0.71892 0.00274 0.00326 0.76144 0.00301 -0.32262  0.18410 0.00208 0.00351 0.37147 0.00157 
2458670.500 2019-07-06 0:00:00   0.24002  0.70275 0.00277 0.00344 0.74262 0.00319 -0.33973  0.12665 0.00202 0.00347 0.36259 0.00148 
2458670.833 2019-07-06 8:00:00   0.22660  0.67899 0.00283 0.00374 0.71581 0.00351 -0.35615  0.06894 0.00196 0.00344 0.36278 0.00160 
2458671.167 2019-07-06 16:00:00  0.21059  0.64745 0.00289 0.00415 0.68085 0.00394 -0.37183  0.01111 0.00191 0.00340 0.37201 0.00184 
2458671.500 2019-07-07 0:00:00   0.19202  0.60804 0.00295 0.00464 0.63765 0.00445 -0.38676 -0.04673 0.00186 0.00336 0.38959 0.00212 
2458671.833 2019-07-07 8:00:00   0.17096  0.56072 0.00301 0.00519 0.58621 0.00502 -0.40091 -0.10448 0.00181 0.00333 0.41431 0.00237 
2458672.167 2019-07-07 16:00:00  0.14752  0.50559 0.00306 0.00577 0.52668 0.00562 -0.41425 -0.16200 0.00177 0.00329 0.44481 0.00255 
2458672.500 2019-07-08 0:00:00   0.12187  0.44291 0.00310 0.00636 0.45939 0.00624 -0.42677 -0.21920 0.00174 0.00326 0.47978 0.00269 
2458672.833 2019-07-08 8:00:00   0.09427  0.37312 0.00313 0.00694 0.38486 0.00686 -0.43845 -0.27596 0.00172 0.00323 0.51807 0.00277 
2458673.167 2019-07-08 16:00:00  0.06505  0.29688 0.00314 0.00750 0.30394 0.00746 -0.44927 -0.33216 0.00172 0.00320 0.55873 0.00281 
2458673.500 2019-07-09 0:00:00   0.03462  0.21514 0.00314 0.00800 0.21793 0.00802 -0.45922 -0.38772 0.00172 0.00317 0.60101 0.00282 
2458673.833 2019-07-09 8:00:00   0.00350  0.12913 0.00312 0.00843 0.12921 0.00844 -0.46828 -0.44252 0.00175 0.00314 0.64429 0.00281 
2458674.167 2019-07-09 16:00:00 -0.02768  0.04040 0.00307 0.00874 0.04938 0.00674 -0.47645 -0.49646 0.00178 0.00311 0.68810 0.00278 
2458674.500 2019-07-10 0:00:00  -0.05824 -0.04922 0.00299 0.00891 0.07651 0.00688 -0.48371 -0.54945 0.00183 0.00308 0.73204 0.00274 
2458674.833 2019-07-10 8:00:00  -0.08741 -0.13764 0.00286 0.00888 0.16311 0.00823 -0.49006 -0.60141 0.00190 0.00306 0.77579 0.00269 
2458675.167 2019-07-10 16:00:00 -0.11443 -0.22266 0.00268 0.00864 0.25037 0.00827 -0.49549 -0.65222 0.00198 0.00303 0.81909 0.00262 
2458675.500 2019-07-11 0:00:00  -0.13859 -0.30207 0.00245 0.00815 0.33236 0.00788 -0.50000 -0.70182 0.00207 0.00299 0.86172 0.00255 
2458675.833 2019-07-11 8:00:00  -0.15923 -0.37382 0.00221 0.00742 0.40633 0.00719 -0.50360 -0.75012 0.00217 0.00296 0.90349 0.00248 
2458676.167 2019-07-11 16:00:00 -0.17587 -0.43616 0.00202 0.00647 0.47029 0.00624 -0.50627 -0.79704 0.00228 0.00292 0.94424 0.00240 
2458676.500 2019-07-12 0:00:00  -0.18819 -0.48775 0.00198 0.00536 0.52280 0.00514 -0.50803 -0.84250 0.00240 0.00288 0.98382 0.00232 
2458676.833 2019-07-12 8:00:00  -0.19603 -0.52774 0.00217 0.00419 0.56297 0.00401 -0.50887 -0.88645 0.00253 0.00283 1.02213 0.00223 
2458677.167 2019-07-12 16:00:00 -0.19942 -0.55574 0.00257 0.00314 0.59044 0.00312 -0.50880 -0.92880 0.00266 0.00278 1.05904 0.00215 
2458677.500 2019-07-13 0:00:00  -0.19853 -0.57181 0.00310 0.00254 0.60530 0.00289 -0.50784 -0.96950 0.00280 0.00273 1.09446 0.00206 
2458677.833 2019-07-13 8:00:00  -0.19364 -0.57636 0.00369 0.00275 0.60802 0.00346 -0.50598 -1.00849 0.00294 0.00267 1.12831 0.00197 
2458678.167 2019-07-13 16:00:00 -0.18510 -0.57007 0.00429 0.00356 0.59938 0.00447 -0.50324 -1.04571 0.00308 0.00261 1.16051 0.00189 
2458678.500 2019-07-14 0:00:00  -0.17333 -0.55381 0.00486 0.00458 0.58031 0.00559 -0.49963 -1.08112 0.00323 0.00255 1.19099 0.00181 
2458678.833 2019-07-14 8:00:00  -0.15874 -0.52854 0.00539 0.00558 0.55187 0.00666 -0.49516 -1.11466 0.00337 0.00249 1.21970 0.00174 
2458679.167 2019-07-14 16:00:00 -0.14174 -0.49527 0.00585 0.00650 0.51518 0.00761 -0.48985 -1.14629 0.00351 0.00243 1.24658 0.00168 
2458679.500 2019-07-15 0:00:00  -0.12275 -0.45504 0.00624 0.00729 0.47133 0.00841 -0.48371 -1.17598 0.00366 0.00238 1.27158 0.00164 
2458679.833 2019-07-15 8:00:00  -0.10215 -0.40884 0.00656 0.00794 0.42144 0.00903 -0.47676 -1.20368 0.00380 0.00233 1.29466 0.00161 
2458680.167 2019-07-15 16:00:00 -0.08029 -0.35761 0.00681 0.00845 0.36655 0.00948 -0.46901 -1.22936 0.00394 0.00228 1.31579 0.00160 
2458680.500 2019-07-16 0:00:00  -0.05750 -0.30226 0.00699 0.00883 0.30774 0.00973 -0.46049 -1.25299 0.00407 0.00225 1.33494 0.00162 
2458680.833 2019-07-16 8:00:00  -0.03408 -0.24363 0.00709 0.00907 0.24608 0.00976 -0.45120 -1.27456 0.00420 0.00223 1.35207 0.00166 
2458681.167 2019-07-16 16:00:00 -0.01032 -0.18249 0.00713 0.00920 0.18291 0.00946 -0.44118 -1.29402 0.00433 0.00222 1.36717 0.00172 
2458681.500 2019-07-17 0:00:00   0.01355 -0.11956 0.00712 0.00923 0.12060 0.00843 -0.43044 -1.31138 0.00445 0.00223 1.38022 0.00181 
2458681.833 2019-07-17 8:00:00   0.03729 -0.05553 0.00704 0.00916 0.06770 0.00487 -0.41900 -1.32660 0.00457 0.00226 1.39121 0.00192 
2458682.167 2019-07-17 16:00:00  0.06069  0.00900 0.00692 0.00901 0.06188 0.00807 -0.40689 -1.33968 0.00468 0.00231 1.40012 0.00204 
2458682.500 2019-07-18 0:00:00   0.08357  0.07345 0.00675 0.00880 0.11135 0.01015 -0.39413 -1.35061 0.00479 0.00238 1.40695 0.00219 
2458682.833 2019-07-18 8:00:00   0.10575  0.13727 0.00655 0.00853 0.17332 0.01000 -0.38074 -1.35938 0.00489 0.00247 1.41170 0.00235 
2458683.167 2019-07-18 16:00:00  0.12705  0.19996 0.00631 0.00821 0.23695 0.00958 -0.36675 -1.36598 0.00498 0.00258 1.41437 0.00252 
2458683.500 2019-07-19 0:00:00   0.14735  0.26105 0.00605 0.00786 0.29979 0.00910 -0.35218 -1.37043 0.00507 0.00270 1.41497 0.00270 
2458683.833 2019-07-19 8:00:00   0.16648  0.32008 0.00576 0.00748 0.36081 0.00858 -0.33706 -1.37272 0.00515 0.00285 1.41350 0.00289 
2458684.167 2019-07-19 16:00:00  0.18432  0.37662 0.00546 0.00709 0.41933 0.00805 -0.32141 -1.37285 0.00522 0.00300 1.40998 0.00309 
2458684.500 2019-07-20 0:00:00   0.20075  0.43027 0.00515 0.00668 0.47481 0.00751 -0.30526 -1.37083 0.00529 0.00317 1.40442 0.00329 
2458684.833 2019-07-20 8:00:00   0.21563  0.48062 0.00483 0.00627 0.52679 0.00698 -0.28864 -1.36669 0.00534 0.00335 1.39684 0.00349 
2458685.167 2019-07-20 16:00:00  0.22887  0.52728 0.00452 0.00586 0.57482 0.00644 -0.27157 -1.36042 0.00539 0.00354 1.38727 0.00370 
2458685.500 2019-07-21 0:00:00   0.24035  0.56989 0.00422 0.00545 0.61851 0.00592 -0.25408 -1.35204 0.00543 0.00374 1.37572 0.00391 
2458685.833 2019-07-21 8:00:00   0.24995  0.60808 0.00393 0.00506 0.65745 0.00543 -0.23621 -1.34159 0.00547 0.00394 1.36223 0.00413 
2458686.167 2019-07-21 16:00:00  0.25759  0.64147 0.00366 0.00469 0.69127 0.00496 -0.21797 -1.32906 0.00550 0.00415 1.34683 0.00434 
2458686.500 2019-07-22 0:00:00   0.26317  0.66973 0.00341 0.00435 0.71959 0.00453 -0.19941 -1.31450 0.00551 0.00436 1.32955 0.00455 
2458686.833 2019-07-22 8:00:00   0.26658  0.69249 0.00320 0.00406 0.74204 0.00415 -0.18053 -1.29793 0.00552 0.00457 1.31044 0.00476 
2458687.167 2019-07-22 16:00:00  0.26775  0.70942 0.00302 0.00382 0.75827 0.00384 -0.16139 -1.27937 0.00553 0.00479 1.28952 0.00497 
2458687.500 2019-07-23 0:00:00   0.26659  0.72018 0.00289 0.00366 0.76794 0.00362 -0.14200 -1.25886 0.00552 0.00501 1.26686 0.00518 
2458687.833 2019-07-23 8:00:00   0.26301  0.72444 0.00278 0.00361 0.77071 0.00351 -0.12240 -1.23644 0.00551 0.00523 1.24249 0.00538 
2458688.167 2019-07-23 16:00:00  0.25697  0.72189 0.00272 0.00368 0.76627 0.00354 -0.10261 -1.21213 0.00549 0.00544 1.21648 0.00558 
2458688.500 2019-07-24 0:00:00   0.24839  0.71224 0.00268 0.00387 0.75432 0.00370 -0.08267 -1.18598 0.00546 0.00566 1.18887 0.00578 
2458688.833 2019-07-24 8:00:00   0.23724  0.69523 0.00266 0.00419 0.73459 0.00400 -0.06261 -1.15802 0.00543 0.00587 1.15973 0.00597 
2458689.167 2019-07-24 16:00:00  0.22349  0.67062 0.00266 0.00461 0.70689 0.00441 -0.04245 -1.12831 0.00538 0.00608 1.12912 0.00615 
2458689.500 2019-07-25 0:00:00   0.20715  0.63825 0.00266 0.00512 0.67103 0.00491 -0.02224 -1.09688 0.00534 0.00629 1.09712 0.00633 
2458689.833 2019-07-25 8:00:00   0.18826  0.59802 0.00266 0.00569 0.62696 0.00548 -0.00199 -1.06379 0.00528 0.00649 1.06381 0.00649 
2458690.167 2019-07-25 16:00:00  0.16689  0.54993 0.00266 0.00630 0.57470 0.00609  0.01826 -1.02908 0.00522 0.00669 1.02926 0.00666 
2458690.500 2019-07-26 0:00:00   0.14316  0.49410 0.00265 0.00693 0.51443 0.00673  0.03848 -0.99281 0.00515 0.00688 0.99357 0.00681 
2458690.833 2019-07-26 8:00:00   0.11726  0.43080 0.00264 0.00754 0.44648 0.00736  0.05864 -0.95502 0.00508 0.00707 0.95683 0.00694 
2458691.167 2019-07-26 16:00:00  0.08946  0.36051 0.00262 0.00812 0.37146 0.00798  0.07870 -0.91577 0.00500 0.00726 0.91916 0.00707 
2458691.500 2019-07-27 0:00:00   0.06010  0.28395 0.00260 0.00863 0.29025 0.00855  0.09864 -0.87513 0.00491 0.00743 0.88069 0.00718 
2458691.833 2019-07-27 8:00:00   0.02961  0.20208 0.00258 0.00906 0.20426 0.00904  0.11842 -0.83315 0.00483 0.00760 0.84154 0.00727 
2458692.167 2019-07-27 16:00:00 -0.00146  0.11620 0.00256 0.00936 0.11624 0.00935  0.13802 -0.78989 0.00473 0.00777 0.80188 0.00734 
2458692.500 2019-07-28 0:00:00  -0.03250  0.02787 0.00253 0.00952 0.04356 0.00569  0.15741 -0.74542 0.00464 0.00793 0.76187 0.00739 
2458692.833 2019-07-28 8:00:00  -0.06279 -0.06105 0.00249 0.00951 0.08782 0.00738  0.17654 -0.69979 0.00453 0.00807 0.72174 0.00741 
2458693.167 2019-07-28 16:00:00 -0.09160 -0.14850 0.00242 0.00930 0.17454 0.00845  0.19540 -0.65309 0.00443 0.00822 0.68172 0.00739 
2458693.500 2019-07-29 0:00:00  -0.11817 -0.23229 0.00232 0.00889 0.26065 0.00836  0.21396 -0.60537 0.00432 0.00835 0.64209 0.00732 
2458693.833 2019-07-29 8:00:00  -0.14179 -0.31028 0.00220 0.00827 0.34116 0.00789  0.23218 -0.55670 0.00421 0.00847 0.60321 0.00721 
2458694.167 2019-07-29 16:00:00 -0.16185 -0.38049 0.00208 0.00745 0.41349 0.00716  0.25003 -0.50717 0.00410 0.00859 0.56549 0.00702 
2458694.500 2019-07-30 0:00:00  -0.17790 -0.44124 0.00202 0.00647 0.47576 0.00624  0.26748 -0.45684 0.00399 0.00869 0.52943 0.00676 
2458694.833 2019-07-30 8:00:00  -0.18963 -0.49128 0.00208 0.00540 0.52662 0.00523  0.28451 -0.40579 0.00387 0.00879 0.49564 0.00639 
2458695.167 2019-07-30 16:00:00 -0.19691 -0.52983 0.00231 0.00434 0.56524 0.00428  0.30108 -0.35410 0.00376 0.00887 0.46486 0.00592 
2458695.500 2019-07-31 0:00:00  -0.19979 -0.55654 0.00270 0.00346 0.59132 0.00361  0.31717 -0.30185 0.00364 0.00895 0.43792 0.00531 
2458695.833 2019-07-31 8:00:00  -0.19845 -0.57150 0.00319 0.00305 0.60498 0.00350  0.33274 -0.24911 0.00352 0.00901 0.41575 0.00459 
2458696.167 2019-07-31 16:00:00 -0.19317 -0.57513 0.00373 0.00327 0.60671 0.00400  0.34777 -0.19598 0.00341 0.00906 0.39929 0.00380 
2458696.500 2019-08-01 0:00:00  -0.18429 -0.56811 0.00428 0.00397 0.59726 0.00486  0.36224 -0.14254 0.00329 0.00910 0.38939 0.00305 
2458696.833 2019-08-01 8:00:00  -0.17223 -0.55128 0.00482 0.00485 0.57757 0.00584  0.37611 -0.08887 0.00318 0.00913 0.38658 0.00258 
2458697.167 2019-08-01 16:00:00 -0.15739 -0.52559 0.00531 0.00574 0.54866 0.00679  0.38936 -0.03506 0.00306 0.00914 0.39104 0.00266 
2458697.500 2019-08-02 0:00:00  -0.14019 -0.49204 0.00575 0.00656 0.51164 0.00764  0.40196  0.01880 0.00295 0.00914 0.40250 0.00321 
2458697.833 2019-08-02 8:00:00  -0.12102 -0.45163 0.00612 0.00727 0.46758 0.00835  0.41389  0.07262 0.00284 0.00913 0.42030 0.00394 
2458698.167 2019-08-02 16:00:00 -0.10027 -0.40534 0.00643 0.00785 0.41758 0.00890  0.42512  0.12631 0.00273 0.00911 0.44356 0.00467 
2458698.500 2019-08-03 0:00:00  -0.07828 -0.35410 0.00667 0.00830 0.36268 0.00928  0.43562  0.17977 0.00262 0.00907 0.47132 0.00531 
2458698.833 2019-08-03 8:00:00  -0.05539 -0.29879 0.00684 0.00862 0.30393 0.00947  0.44538  0.23292 0.00252 0.00901 0.50267 0.00585 
2458699.167 2019-08-03 16:00:00 -0.03188 -0.24025 0.00694 0.00881 0.24243 0.00944  0.45438  0.28566 0.00242 0.00895 0.53676 0.00628 
2458699.500 2019-08-04 0:00:00  -0.00803 -0.17924 0.00697 0.00889 0.17954 0.00908  0.46258  0.33790 0.00232 0.00887 0.57289 0.00661 
2458699.833 2019-08-04 8:00:00   0.01590 -0.11647 0.00695 0.00887 0.11782 0.00797  0.46998  0.38953 0.00223 0.00877 0.61045 0.00686 
2458700.167 2019-08-04 16:00:00  0.03970 -0.05262 0.00687 0.00876 0.06670 0.00446  0.47655  0.44048 0.00214 0.00866 0.64896 0.00704 
2458700.500 2019-08-05 0:00:00   0.06315  0.01171 0.00674 0.00857 0.06466 0.00800  0.48227  0.49063 0.00206 0.00854 0.68799 0.00715 
2458700.833 2019-08-05 8:00:00   0.08607  0.07595 0.00657 0.00832 0.11487 0.00966  0.48714  0.53990 0.00198 0.00839 0.72720 0.00721 
2458701.167 2019-08-05 16:00:00  0.10828  0.13955 0.00636 0.00801 0.17667 0.00944  0.49112  0.58819 0.00191 0.00824 0.76628 0.00723 
2458701.500 2019-08-06 0:00:00   0.12962  0.20201 0.00612 0.00767 0.24005 0.00898  0.49421  0.63540 0.00185 0.00807 0.80498 0.00720 
2458701.833 2019-08-06 8:00:00   0.14993  0.26287 0.00585 0.00729 0.30265 0.00845  0.49640  0.68145 0.00179 0.00789 0.84309 0.00714 
2458702.167 2019-08-06 16:00:00  0.16908  0.32167 0.00556 0.00688 0.36342 0.00791  0.49767  0.72623 0.00174 0.00769 0.88040 0.00705 
2458702.500 2019-08-07 0:00:00   0.18694  0.37799 0.00525 0.00646 0.42171 0.00735  0.49801  0.76966 0.00170 0.00747 0.91674 0.00693 
2458702.833 2019-08-07 8:00:00   0.20338  0.43142 0.00493 0.00604 0.47698 0.00678  0.49742  0.81164 0.00167 0.00725 0.95195 0.00678 
2458703.167 2019-08-07 16:00:00  0.21829  0.48158 0.00461 0.00560 0.52875 0.00621  0.49589  0.85209 0.00165 0.00701 0.98588 0.00661 
2458703.500 2019-08-08 0:00:00   0.23155  0.52807 0.00429 0.00517 0.57662 0.00565  0.49342  0.89091 0.00164 0.00675 1.01842 0.00642 
2458703.833 2019-08-08 8:00:00   0.24305  0.57054 0.00398 0.00475 0.62016 0.00511  0.48999  0.92801 0.00163 0.00649 1.04943 0.00620 
2458704.167 2019-08-08 16:00:00  0.25269  0.60863 0.00369 0.00433 0.65901 0.00458  0.48562  0.96332 0.00164 0.00621 1.07881 0.00597 
2458704.500 2019-08-09 0:00:00   0.26038  0.64198 0.00343 0.00393 0.69278 0.00407  0.48030  0.99675 0.00165 0.00592 1.10644 0.00573 
2458704.833 2019-08-09 8:00:00   0.26601  0.67027 0.00320 0.00355 0.72113 0.00359  0.47404  1.02823 0.00167 0.00562 1.13224 0.00546 
2458705.167 2019-08-09 16:00:00  0.26949  0.69314 0.00301 0.00320 0.74369 0.00315  0.46684  1.05767 0.00170 0.00531 1.15611 0.00519 
2458705.500 2019-08-10 0:00:00   0.27075  0.71028 0.00286 0.00290 0.76014 0.00277  0.45871  1.08500 0.00173 0.00500 1.17798 0.00490 
2458705.833 2019-08-10 8:00:00   0.26970  0.72136 0.00278 0.00267 0.77014 0.00248  0.44965  1.11016 0.00177 0.00468 1.19776 0.00461 
2458706.167 2019-08-10 16:00:00  0.26627  0.72610 0.00274 0.00254 0.77339 0.00232  0.43969  1.13307 0.00181 0.00435 1.21539 0.00430 
2458706.500 2019-08-11 0:00:00   0.26040  0.72419 0.00275 0.00254 0.76959 0.00231  0.42883  1.15368 0.00186 0.00402 1.23080 0.00399 
2458706.833 2019-08-11 8:00:00   0.25204  0.71538 0.00280 0.00268 0.75848 0.00247  0.41709  1.17193 0.00191 0.00368 1.24394 0.00368 
2458707.167 2019-08-11 16:00:00  0.24115  0.69941 0.00289 0.00296 0.73983 0.00278  0.40449  1.18777 0.00197 0.00335 1.25476 0.00336 
2458707.500 2019-08-12 0:00:00   0.22773  0.67611 0.00299 0.00335 0.71344 0.00321  0.39106  1.20115 0.00202 0.00302 1.26320 0.00305 
2458707.833 2019-08-12 8:00:00   0.21176  0.64531 0.00312 0.00382 0.67917 0.00372  0.37680  1.21202 0.00208 0.00269 1.26925 0.00274 
2458708.167 2019-08-12 16:00:00  0.19330  0.60692 0.00325 0.00436 0.63697 0.00429  0.36175  1.22036 0.00213 0.00237 1.27285 0.00245 
2458708.500 2019-08-13 0:00:00   0.17242  0.56096 0.00339 0.00495 0.58687 0.00492  0.34594  1.22613 0.00219 0.00207 1.27399 0.00216 
2458708.833 2019-08-13 8:00:00   0.14923  0.50753 0.00354 0.00557 0.52903 0.00559  0.32939  1.22930 0.00225 0.00178 1.27266 0.00190 
2458709.167 2019-08-13 16:00:00  0.12390  0.44687 0.00368 0.00623 0.46374 0.00629  0.31213  1.22985 0.00230 0.00153 1.26885 0.00167 
2458709.500 2019-08-14 0:00:00   0.09668  0.37940 0.00382 0.00690 0.39154 0.00702  0.29421  1.22778 0.00235 0.00132 1.26254 0.00149 
2458709.833 2019-08-14 8:00:00   0.06787  0.30573 0.00395 0.00759 0.31320 0.00775  0.27565  1.22308 0.00241 0.00117 1.25376 0.00137 
2458710.167 2019-08-14 16:00:00  0.03787  0.22672 0.00406 0.00827 0.22989 0.00844  0.25649  1.21574 0.00246 0.00110 1.24251 0.00131 
2458710.500 2019-08-15 0:00:00   0.00716  0.14348 0.00414 0.00891 0.14371 0.00897  0.23678  1.20578 0.00250 0.00112 1.22881 0.00133 
2458710.833 2019-08-15 8:00:00  -0.02369  0.05739 0.00416 0.00948 0.06246 0.00781  0.21654  1.19320 0.00254 0.00122 1.21269 0.00142 
2458711.167 2019-08-15 16:00:00 -0.05403 -0.02987 0.00412 0.00991 0.06222 0.00748  0.19584  1.17803 0.00258 0.00137 1.19420 0.00155 
2458711.500 2019-08-16 0:00:00  -0.08315 -0.11643 0.00397 0.01016 0.14315 0.00985  0.17470  1.16029 0.00262 0.00155 1.17337 0.00170 
2458711.833 2019-08-16 8:00:00  -0.11033 -0.20025 0.00372 0.01014 0.22866 0.01012  0.15318  1.14003 0.00265 0.00174 1.15027 0.00187 
2458712.167 2019-08-16 16:00:00 -0.13484 -0.27922 0.00336 0.00982 0.31009 0.00983  0.13132  1.11727 0.00268 0.00193 1.12496 0.00205 
2458712.500 2019-08-17 0:00:00  -0.15605 -0.35134 0.00290 0.00915 0.38445 0.00911  0.10917  1.09206 0.00270 0.00212 1.09751 0.00222 
2458712.833 2019-08-17 8:00:00  -0.17342 -0.41482 0.00241 0.00814 0.44962 0.00801  0.08678  1.06447 0.00272 0.00230 1.06801 0.00238 
2458713.167 2019-08-17 16:00:00 -0.18656 -0.46822 0.00203 0.00684 0.50403 0.00659  0.06419  1.03455 0.00273 0.00247 1.03655 0.00254 
2458713.500 2019-08-18 0:00:00  -0.19527 -0.51050 0.00199 0.00532 0.54658 0.00498  0.04146  1.00237 0.00274 0.00263 1.00323 0.00268 
2458713.833 2019-08-18 8:00:00  -0.19950 -0.54109 0.00238 0.00373 0.57670 0.00338  0.01864  0.96799 0.00275 0.00278 0.96817 0.00280 
2458714.167 2019-08-18 16:00:00 -0.19935 -0.55985 0.00305 0.00240 0.59429 0.00236 -0.00423  0.93150 0.00274 0.00291 0.93151 0.00291 
2458714.500 2019-08-19 0:00:00  -0.19506 -0.56702 0.00383 0.00212 0.59964 0.00280 -0.02708  0.89297 0.00274 0.00303 0.89339 0.00299 
2458714.833 2019-08-19 8:00:00  -0.18695 -0.56315 0.00461 0.00311 0.59338 0.00416 -0.04988  0.85250 0.00273 0.00314 0.85397 0.00306 
2458715.167 2019-08-19 16:00:00 -0.17542 -0.54901 0.00533 0.00445 0.57637 0.00566 -0.07258  0.81018 0.00271 0.00323 0.81343 0.00311 
2458715.500 2019-08-20 0:00:00  -0.16089 -0.52553 0.00598 0.00574 0.54963 0.00704 -0.09511  0.76610 0.00269 0.00330 0.77198 0.00313 
2458715.833 2019-08-20 8:00:00  -0.14379 -0.49372 0.00652 0.00688 0.51425 0.00821 -0.11745  0.72036 0.00266 0.00337 0.72987 0.00313 
2458716.167 2019-08-20 16:00:00 -0.12454 -0.45459 0.00696 0.00780 0.47137 0.00914 -0.13952  0.67307 0.00263 0.00342 0.68738 0.00311 
2458716.500 2019-08-21 0:00:00  -0.10355 -0.40918 0.00728 0.00852 0.42211 0.00982 -0.16130  0.62433 0.00259 0.00346 0.64484 0.00305 
2458716.833 2019-08-21 8:00:00  -0.08121 -0.35848 0.00751 0.00903 0.36760 0.01023 -0.18274  0.57426 0.00254 0.00349 0.60264 0.00297 
2458717.167 2019-08-21 16:00:00 -0.05786 -0.30342 0.00764 0.00935 0.30895 0.01039 -0.20378  0.52296 0.00250 0.00351 0.56127 0.00284 
2458717.500 2019-08-22 0:00:00  -0.03385 -0.24490 0.00768 0.00950 0.24732 0.01026 -0.22439  0.47056 0.00245 0.00353 0.52134 0.00269 
2458717.833 2019-08-22 8:00:00  -0.00945 -0.18374 0.00764 0.00949 0.18412 0.00973 -0.24452  0.41717 0.00239 0.00354 0.48357 0.00248 
2458718.167 2019-08-22 16:00:00  0.01505 -0.12069 0.00754 0.00936 0.12193 0.00838 -0.26414  0.36291 0.00233 0.00354 0.44887 0.00224 
2458718.500 2019-08-23 0:00:00   0.03942 -0.05647 0.00737 0.00912 0.06972 0.00453 -0.28321  0.30789 0.00227 0.00354 0.41835 0.00196 
2458718.833 2019-08-23 8:00:00   0.06342  0.00826 0.00715 0.00880 0.06444 0.00822 -0.30168  0.25223 0.00221 0.00353 0.39325 0.00167 
2458719.167 2019-08-23 16:00:00  0.08686  0.07292 0.00690 0.00842 0.11350 0.00995 -0.31952  0.19606 0.00214 0.00353 0.37490 0.00144 
2458719.500 2019-08-24 0:00:00   0.10955  0.13693 0.00660 0.00800 0.17540 0.00957 -0.33671  0.13950 0.00208 0.00352 0.36448 0.00137 
2458719.833 2019-08-24 8:00:00   0.13131  0.19977 0.00629 0.00754 0.23910 0.00895 -0.35320  0.08265 0.00201 0.00351 0.36276 0.00151 
2458720.167 2019-08-24 16:00:00  0.15200  0.26096 0.00595 0.00707 0.30203 0.00829 -0.36897  0.02565 0.00195 0.00350 0.36988 0.00178 
2458720.500 2019-08-25 0:00:00   0.17147  0.32004 0.00560 0.00660 0.36310 0.00763 -0.38400 -0.03139 0.00189 0.00349 0.38529 0.00209 
2458720.833 2019-08-25 8:00:00   0.18957  0.37658 0.00525 0.00612 0.42162 0.00698 -0.39825 -0.08837 0.00184 0.00349 0.40795 0.00237 
2458721.167 2019-08-25 16:00:00  0.20619  0.43016 0.00489 0.00566 0.47704 0.00635 -0.41170 -0.14515 0.00179 0.00348 0.43655 0.00258 
2458721.500 2019-08-26 0:00:00   0.22122  0.48039 0.00455 0.00521 0.52889 0.00575 -0.42434 -0.20164 0.00176 0.00347 0.46982 0.00274 
2458721.833 2019-08-26 8:00:00   0.23452  0.52691 0.00421 0.00478 0.57675 0.00517 -0.43614 -0.25773 0.00173 0.00347 0.50661 0.00284 
2458722.167 2019-08-26 16:00:00  0.24601  0.56933 0.00390 0.00436 0.62022 0.00461 -0.44709 -0.31330 0.00172 0.00346 0.54594 0.00291 
2458722.500 2019-08-27 0:00:00   0.25558  0.60733 0.00361 0.00395 0.65893 0.00409 -0.45716 -0.36826 0.00172 0.00346 0.58704 0.00294 
2458722.833 2019-08-27 8:00:00   0.26314  0.64055 0.00336 0.00356 0.69250 0.00360 -0.46636 -0.42250 0.00174 0.00345 0.62929 0.00294 
2458723.167 2019-08-27 16:00:00  0.26860  0.66866 0.00315 0.00320 0.72060 0.00314 -0.47466 -0.47592 0.00177 0.00344 0.67217 0.00292 
2458723.500 2019-08-28 0:00:00   0.27186  0.69135 0.00298 0.00286 0.74289 0.00273 -0.48206 -0.52843 0.00182 0.00343 0.71529 0.00289 
2458723.833 2019-08-28 8:00:00   0.27287  0.70829 0.00285 0.00257 0.75904 0.00239 -0.48856 -0.57995 0.00189 0.00341 0.75831 0.00285 
2458724.167 2019-08-28 16:00:00  0.27153  0.71919 0.00278 0.00236 0.76874 0.00215 -0.49413 -0.63037 0.00197 0.00339 0.80096 0.00280 
2458724.500 2019-08-29 0:00:00   0.26779  0.72374 0.00276 0.00227 0.77170 0.00204 -0.49880 -0.67962 0.00207 0.00337 0.84302 0.00273 
2458724.833 2019-08-29 8:00:00   0.26160  0.72169 0.00278 0.00232 0.76764 0.00211 -0.50254 -0.72761 0.00218 0.00334 0.88429 0.00266 
2458725.167 2019-08-29 16:00:00  0.25290  0.71276 0.00283 0.00252 0.75630 0.00235 -0.50536 -0.77427 0.00229 0.00331 0.92461 0.00259 
2458725.500 2019-08-30 0:00:00   0.24167  0.69673 0.00292 0.00285 0.73746 0.00273 -0.50727 -0.81953 0.00242 0.00327 0.96382 0.00251 
2458725.833 2019-08-30 8:00:00   0.22790  0.67341 0.00302 0.00328 0.71094 0.00319 -0.50826 -0.86331 0.00255 0.00323 1.00182 0.00243 
2458726.167 2019-08-30 16:00:00  0.21159  0.64265 0.00314 0.00379 0.67660 0.00373 -0.50834 -0.90554 0.00269 0.00318 1.03848 0.00234 
2458726.500 2019-08-31 0:00:00   0.19280  0.60438 0.00326 0.00434 0.63439 0.00431 -0.50753 -0.94618 0.00284 0.00313 1.07371 0.00225 
2458726.833 2019-08-31 8:00:00   0.17159  0.55858 0.00339 0.00493 0.58435 0.00492 -0.50581 -0.98515 0.00298 0.00307 1.10742 0.00216 
2458727.167 2019-08-31 16:00:00  0.14809  0.50536 0.00352 0.00554 0.52662 0.00556 -0.50322 -1.02240 0.00313 0.00301 1.13953 0.00208 
2458727.500 2019-09-01 0:00:00   0.12248  0.44497 0.00365 0.00616 0.46153 0.00622 -0.49975 -1.05788 0.00328 0.00295 1.16999 0.00199 
2458727.833 2019-09-01 8:00:00   0.09498  0.37780 0.00377 0.00679 0.38958 0.00689 -0.49541 -1.09154 0.00343 0.00288 1.19871 0.00191 
2458728.167 2019-09-01 16:00:00  0.06593  0.30447 0.00388 0.00741 0.31155 0.00755 -0.49023 -1.12334 0.00358 0.00282 1.22566 0.00185 
2458728.500 2019-09-02 0:00:00   0.03571  0.22582 0.00397 0.00802 0.22865 0.00818 -0.48422 -1.15324 0.00373 0.00275 1.25077 0.00179 
2458728.833 2019-09-02 8:00:00   0.00482  0.14294 0.00402 0.00860 0.14307 0.00862 -0.47738 -1.18119 0.00387 0.00269 1.27402 0.00175 
2458729.167 2019-09-02 16:00:00 -0.02616  0.05722 0.00403 0.00909 0.06327 0.00738 -0.46974 -1.20717 0.00401 0.00264 1.29535 0.00172 
2458729.500 2019-09-03 0:00:00  -0.05659 -0.02969 0.00397 0.00946 0.06435 0.00696 -0.46132 -1.23115 0.00415 0.00259 1.31475 0.00172 
2458729.833 2019-09-03 8:00:00  -0.08574 -0.11590 0.00382 0.00966 0.14425 0.00924 -0.45213 -1.25310 0.00429 0.00255 1.33218 0.00175 
2458730.167 2019-09-03 16:00:00 -0.11286 -0.19936 0.00356 0.00961 0.22912 0.00950 -0.44219 -1.27298 0.00442 0.00253 1.34761 0.00179 
2458730.500 2019-09-04 0:00:00  -0.13725 -0.27796 0.00320 0.00928 0.31002 0.00922 -0.43153 -1.29080 0.00455 0.00252 1.36103 0.00186 
2458730.833 2019-09-04 8:00:00  -0.15823 -0.34968 0.00276 0.00863 0.38383 0.00854 -0.42016 -1.30652 0.00467 0.00253 1.37242 0.00196 
2458731.167 2019-09-04 16:00:00 -0.17528 -0.41272 0.00230 0.00768 0.44841 0.00751 -0.40810 -1.32013 0.00478 0.00255 1.38178 0.00207 
2458731.500 2019-09-05 0:00:00  -0.18802 -0.46562 0.00196 0.00646 0.50216 0.00619 -0.39539 -1.33162 0.00489 0.00260 1.38909 0.00221 
2458731.833 2019-09-05 8:00:00  -0.19623 -0.50735 0.00193 0.00506 0.54398 0.00470 -0.38203 -1.34099 0.00500 0.00266 1.39435 0.00236 
2458732.167 2019-09-05 16:00:00 -0.19989 -0.53734 0.00230 0.00359 0.57332 0.00321 -0.36806 -1.34822 0.00509 0.00275 1.39757 0.00253 
2458732.500 2019-09-06 0:00:00  -0.19912 -0.55547 0.00291 0.00232 0.59009 0.00219 -0.35350 -1.35332 0.00518 0.00285 1.39874 0.00270 
2458732.833 2019-09-06 8:00:00  -0.19417 -0.56201 0.00362 0.00186 0.59461 0.00241 -0.33837 -1.35630 0.00527 0.00297 1.39788 0.00289 
2458733.167 2019-09-06 16:00:00 -0.18538 -0.55753 0.00433 0.00257 0.58755 0.00353 -0.32271 -1.35714 0.00534 0.00311 1.39499 0.00309 
2458733.500 2019-09-07 0:00:00  -0.17318 -0.54283 0.00498 0.00369 0.56980 0.00480 -0.30653 -1.35587 0.00541 0.00327 1.39010 0.00329 
2458733.833 2019-09-07 8:00:00  -0.15800 -0.51886 0.00556 0.00479 0.54240 0.00596 -0.28987 -1.35248 0.00547 0.00343 1.38321 0.00350 
2458734.167 2019-09-07 16:00:00 -0.14028 -0.48664 0.00604 0.00574 0.50647 0.00694 -0.27275 -1.34700 0.00552 0.00361 1.37435 0.00371 
2458734.500 2019-09-08 0:00:00  -0.12045 -0.44720 0.00643 0.00652 0.46316 0.00770 -0.25520 -1.33945 0.00557 0.00380 1.36355 0.00392 
2458734.833 2019-09-08 8:00:00  -0.09894 -0.40158 0.00672 0.00711 0.41363 0.00824 -0.23725 -1.32983 0.00560 0.00399 1.35083 0.00414 
2458735.167 2019-09-08 16:00:00 -0.07613 -0.35078 0.00692 0.00752 0.35899 0.00855 -0.21893 -1.31816 0.00563 0.00420 1.33623 0.00435 
2458735.500 2019-09-09 0:00:00  -0.05238 -0.29573 0.00703 0.00778 0.30039 0.00862 -0.20026 -1.30448 0.00565 0.00441 1.31977 0.00457 
2458735.833 2019-09-09 8:00:00  -0.02802 -0.23731 0.00707 0.00789 0.23904 0.00845 -0.18128 -1.28881 0.00566 0.00462 1.30150 0.00478 
2458736.167 2019-09-09 16:00:00 -0.00335 -0.17633 0.00703 0.00789 0.17650 0.00791 -0.16201 -1.27117 0.00567 0.00483 1.28146 0.00500 
2458736.500 2019-09-10 0:00:00   0.02138 -0.11356 0.00694 0.00778 0.11584 0.00659 -0.14249 -1.25159 0.00566 0.00505 1.25969 0.00521 
2458736.833 2019-09-10 8:00:00   0.04590 -0.04970 0.00680 0.00760 0.06831 0.00390 -0.12274 -1.23011 0.00565 0.00527 1.23624 0.00542 
2458737.167 2019-09-10 16:00:00  0.07001  0.01462 0.00661 0.00736 0.07179 0.00770 -0.10280 -1.20677 0.00563 0.00549 1.21115 0.00562 
2458737.500 2019-09-11 0:00:00   0.09350  0.07880 0.00639 0.00707 0.12235 0.00851 -0.08269 -1.18160 0.00561 0.00571 1.18450 0.00582 
2458737.833 2019-09-11 8:00:00   0.11617  0.14229 0.00613 0.00676 0.18374 0.00813 -0.06245 -1.15463 0.00557 0.00593 1.15633 0.00602 
2458738.167 2019-09-11 16:00:00  0.13788  0.20457 0.00586 0.00644 0.24674 0.00761 -0.04211 -1.12591 0.00553 0.00614 1.12671 0.00621 
2458738.500 2019-09-12 0:00:00   0.15845  0.26517 0.00557 0.00610 0.30894 0.00708 -0.02170 -1.09549 0.00548 0.00635 1.09572 0.00639 
2458738.833 2019-09-12 8:00:00   0.17776  0.32363 0.00527 0.00576 0.36926 0.00656 -0.00124 -1.06341 0.00543 0.00656 1.06342 0.00657 
2458739.167 2019-09-12 16:00:00  0.19566  0.37952 0.00497 0.00543 0.42701 0.00606  0.01922 -1.02971 0.00537 0.00677 1.02991 0.00673 
2458739.500 2019-09-13 0:00:00   0.21202  0.43245 0.00467 0.00510 0.48165 0.00557  0.03967 -0.99445 0.00530 0.00697 0.99526 0.00689 
2458739.833 2019-09-13 8:00:00   0.22674  0.48202 0.00437 0.00477 0.53270 0.00511  0.06005 -0.95768 0.00523 0.00717 0.95958 0.00703 
2458740.167 2019-09-13 16:00:00  0.23971  0.52785 0.00408 0.00444 0.57974 0.00466  0.08036 -0.91946 0.00515 0.00736 0.92298 0.00716 
2458740.500 2019-09-14 0:00:00   0.25081  0.56960 0.00382 0.00411 0.62238 0.00422  0.10055 -0.87983 0.00506 0.00754 0.88557 0.00728 
2458740.833 2019-09-14 8:00:00   0.25995  0.60690 0.00357 0.00378 0.66024 0.00381  0.12059 -0.83886 0.00497 0.00772 0.84750 0.00738 
2458741.167 2019-09-14 16:00:00  0.26703  0.63942 0.00335 0.00346 0.69295 0.00341  0.14045 -0.79660 0.00488 0.00790 0.80891 0.00746 
2458741.500 2019-09-15 0:00:00   0.27197  0.66683 0.00317 0.00314 0.72017 0.00304  0.16010 -0.75313 0.00478 0.00806 0.76998 0.00751 
2458741.833 2019-09-15 8:00:00   0.27468  0.68880 0.00302 0.00286 0.74156 0.00272  0.17951 -0.70849 0.00468 0.00822 0.73090 0.00753 
2458742.167 2019-09-15 16:00:00  0.27508  0.70502 0.00291 0.00263 0.75679 0.00248  0.19864 -0.66277 0.00457 0.00837 0.69192 0.00752 
2458742.500 2019-09-16 0:00:00   0.27310  0.71517 0.00283 0.00251 0.76555 0.00235  0.21747 -0.61602 0.00446 0.00852 0.65331 0.00746 
2458742.833 2019-09-16 8:00:00   0.26868  0.71897 0.00279 0.00253 0.76754 0.00238  0.23597 -0.56831 0.00435 0.00865 0.61538 0.00736 
2458743.167 2019-09-16 16:00:00  0.26176  0.71613 0.00279 0.00271 0.76247 0.00259  0.25410 -0.51972 0.00424 0.00878 0.57855 0.00719 
2458743.500 2019-09-17 0:00:00   0.25231  0.70639 0.00280 0.00305 0.75010 0.00295  0.27184 -0.47032 0.00412 0.00889 0.54327 0.00694 
2458743.833 2019-09-17 8:00:00   0.24029  0.68951 0.00284 0.00352 0.73019 0.00342  0.28915 -0.42018 0.00400 0.00900 0.51011 0.00659 
2458744.167 2019-09-17 16:00:00  0.22569  0.66531 0.00288 0.00406 0.70256 0.00398  0.30600 -0.36938 0.00389 0.00910 0.47973 0.00614 
2458744.500 2019-09-18 0:00:00   0.20854  0.63364 0.00293 0.00467 0.66708 0.00458  0.32237 -0.31800 0.00377 0.00919 0.45290 0.00557 
2458744.833 2019-09-18 8:00:00   0.18889  0.59441 0.00298 0.00529 0.62371 0.00521  0.33822 -0.26612 0.00364 0.00927 0.43045 0.00488 
2458745.167 2019-09-18 16:00:00  0.16681  0.54764 0.00302 0.00592 0.57249 0.00583  0.35353 -0.21381 0.00352 0.00933 0.41326 0.00410 
2458745.500 2019-09-19 0:00:00   0.14246  0.49344 0.00306 0.00654 0.51360 0.00645  0.36827 -0.16117 0.00340 0.00939 0.40210 0.00333 
2458745.833 2019-09-19 8:00:00   0.11601  0.43207 0.00308 0.00711 0.44739 0.00703  0.38241 -0.10826 0.00328 0.00943 0.39755 0.00274 
2458746.167 2019-09-19 16:00:00  0.08774  0.36397 0.00309 0.00763 0.37441 0.00758  0.39592 -0.05519 0.00316 0.00946 0.39986 0.00262 
2458746.500 2019-09-20 0:00:00   0.05798  0.28978 0.00309 0.00808 0.29554 0.00807  0.40878 -0.00204 0.00305 0.00948 0.40889 0.00301 
2458746.833 2019-09-20 8:00:00   0.02717  0.21039 0.00308 0.00845 0.21216 0.00848  0.42096  0.05112 0.00293 0.00948 0.42415 0.00369 
2458747.167 2019-09-20 16:00:00 -0.00417  0.12698 0.00305 0.00872 0.12708 0.00868  0.43243  0.10418 0.00282 0.00948 0.44489 0.00444 
2458747.500 2019-09-21 0:00:00  -0.03543  0.04097 0.00299 0.00888 0.05461 0.00625  0.44318  0.15706 0.00271 0.00945 0.47026 0.00513 
2458747.833 2019-09-21 8:00:00  -0.06591 -0.04590 0.00290 0.00891 0.08062 0.00628  0.45317  0.20967 0.00260 0.00942 0.49939 0.00573 
2458748.167 2019-09-21 16:00:00 -0.09489 -0.13169 0.00276 0.00878 0.16239 0.00783  0.46239  0.26191 0.00249 0.00936 0.53147 0.00622 
2458748.500 2019-09-22 0:00:00  -0.12160 -0.21432 0.00257 0.00847 0.24644 0.00791  0.47082  0.31370 0.00239 0.00930 0.56579 0.00661 
2458748.833 2019-09-22 8:00:00  -0.14533 -0.29167 0.00234 0.00796 0.32589 0.00754  0.47842  0.36494 0.00229 0.00922 0.60176 0.00692 
2458749.167 2019-09-22 16:00:00 -0.16544 -0.36177 0.00209 0.00724 0.39782 0.00689  0.48519  0.41554 0.00220 0.00912 0.63884 0.00715 
2458749.500 2019-09-23 0:00:00  -0.18143 -0.42288 0.00189 0.00634 0.46017 0.00600  0.49110  0.46541 0.00211 0.00900 0.67662 0.00731 
2458749.833 2019-09-23 8:00:00  -0.19297 -0.47363 0.00187 0.00529 0.51144 0.00495  0.49614  0.51445 0.00202 0.00887 0.71473 0.00741 
2458750.167 2019-09-23 16:00:00 -0.19991 -0.51312 0.00208 0.00416 0.55069 0.00386  0.50029  0.56257 0.00194 0.00873 0.75286 0.00746 
2458750.500 2019-09-24 0:00:00  -0.20226 -0.54088 0.00249 0.00308 0.57746 0.00293  0.50354  0.60968 0.00187 0.00856 0.79075 0.00746 
2458750.833 2019-09-24 8:00:00  -0.20019 -0.55688 0.00303 0.00230 0.59178 0.00252  0.50587  0.65567 0.00181 0.00838 0.82815 0.00742 
2458751.167 2019-09-24 16:00:00 -0.19400 -0.56148 0.00361 0.00219 0.59405 0.00285  0.50727  0.70047 0.00175 0.00819 0.86487 0.00735 
2458751.500 2019-09-25 0:00:00  -0.18406 -0.55528 0.00419 0.00274 0.58500 0.00365  0.50773  0.74397 0.00169 0.00797 0.90072 0.00724 
2458751.833 2019-09-25 8:00:00  -0.17079 -0.53912 0.00472 0.00354 0.56554 0.00455  0.50724  0.78609 0.00165 0.00774 0.93555 0.00711 
2458752.167 2019-09-25 16:00:00 -0.15464 -0.51394 0.00520 0.00435 0.53672 0.00540  0.50580  0.82674 0.00162 0.00750 0.96920 0.00694 
2458752.500 2019-09-26 0:00:00  -0.13605 -0.48076 0.00561 0.00506 0.49967 0.00611  0.50339  0.86582 0.00159 0.00724 1.00153 0.00675 
2458752.833 2019-09-26 8:00:00  -0.11547 -0.44061 0.00593 0.00565 0.45551 0.00667  0.50002  0.90326 0.00157 0.00697 1.03243 0.00654 
2458753.167 2019-09-26 16:00:00 -0.09330 -0.39448 0.00618 0.00611 0.40539 0.00705  0.49569  0.93896 0.00156 0.00668 1.06177 0.00631 
2458753.500 2019-09-27 0:00:00  -0.06993 -0.34335 0.00636 0.00643 0.35044 0.00725  0.49038  0.97284 0.00156 0.00638 1.08945 0.00605 
2458753.833 2019-09-27 8:00:00  -0.04570 -0.28813 0.00647 0.00664 0.29178 0.00727  0.48412  1.00483 0.00157 0.00606 1.11537 0.00578 
2458754.167 2019-09-27 16:00:00 -0.02094 -0.22967 0.00651 0.00674 0.23071 0.00708  0.47689  1.03484 0.00159 0.00574 1.13944 0.00549 
2458754.500 2019-09-28 0:00:00   0.00406 -0.16878 0.00649 0.00675 0.16896 0.00657  0.46871  1.06281 0.00161 0.00540 1.16157 0.00519 
2458754.833 2019-09-28 8:00:00   0.02903 -0.10618 0.00642 0.00669 0.11034 0.00542  0.45959  1.08865 0.00164 0.00506 1.18169 0.00487 
2458755.167 2019-09-28 16:00:00  0.05373 -0.04257 0.00631 0.00658 0.06902 0.00427  0.44953  1.11231 0.00168 0.00471 1.19972 0.00455 
2458755.500 2019-09-29 0:00:00   0.07795  0.02144 0.00615 0.00643 0.08103 0.00706  0.43856  1.13372 0.00172 0.00435 1.21560 0.00421 
2458755.833 2019-09-29 8:00:00   0.10149  0.08525 0.00597 0.00625 0.13261 0.00742  0.42668  1.15283 0.00176 0.00399 1.22926 0.00387 
2458756.167 2019-09-29 16:00:00  0.12416  0.14832 0.00576 0.00605 0.19348 0.00709  0.41392  1.16957 0.00181 0.00362 1.24066 0.00353 
2458756.500 2019-09-30 0:00:00   0.14579  0.21015 0.00553 0.00584 0.25581 0.00669  0.40030  1.18390 0.00186 0.00326 1.24975 0.00319 
2458756.833 2019-09-30 8:00:00   0.16624  0.27026 0.00528 0.00562 0.31733 0.00628  0.38583  1.19578 0.00192 0.00290 1.25648 0.00284 
2458757.167 2019-09-30 16:00:00  0.18536  0.32821 0.00503 0.00539 0.37696 0.00589  0.37054  1.20516 0.00197 0.00254 1.26083 0.00251 
2458757.500 2019-10-01 0:00:00   0.20301  0.38356 0.00477 0.00516 0.43399 0.00551  0.35446  1.21201 0.00203 0.00220 1.26278 0.00219 
2458757.833 2019-10-01 8:00:00   0.21908  0.43591 0.00451 0.00491 0.48788 0.00513  0.33762  1.21630 0.00208 0.00188 1.26229 0.00189 
2458758.167 2019-10-01 16:00:00  0.23344  0.48487 0.00426 0.00465 0.53815 0.00476  0.32006  1.21802 0.00213 0.00159 1.25937 0.00162 
2458758.500 2019-10-02 0:00:00   0.24598  0.53007 0.00402 0.00438 0.58438 0.00440  0.30180  1.21714 0.00219 0.00134 1.25400 0.00141 
2458758.833 2019-10-02 8:00:00   0.25660  0.57115 0.00380 0.00408 0.62615 0.00404  0.28287  1.21365 0.00224 0.00117 1.24618 0.00127 
2458759.167 2019-10-02 16:00:00  0.26520  0.60774 0.00359 0.00377 0.66309 0.00368  0.26333  1.20756 0.00229 0.00109 1.23594 0.00122 
2458759.500 2019-10-03 0:00:00   0.27168  0.63951 0.00341 0.00345 0.69484 0.00333  0.24321  1.19886 0.00233 0.00113 1.22329 0.00127 
2458759.833 2019-10-03 8:00:00   0.27595  0.66612 0.00326 0.00314 0.72103 0.00302  0.22254  1.18757 0.00237 0.00126 1.20825 0.00140 
2458760.167 2019-10-03 16:00:00  0.27794  0.68725 0.00314 0.00289 0.74133 0.00278  0.20138  1.17371 0.00241 0.00144 1.19086 0.00158 
2458760.500 2019-10-04 0:00:00   0.27756  0.70256 0.00305 0.00274 0.75541 0.00267  0.17976  1.15728 0.00245 0.00166 1.17116 0.00179 
2458760.833 2019-10-04 8:00:00   0.27474  0.71176 0.00299 0.00276 0.76295 0.00274  0.15774  1.13834 0.00248 0.00189 1.14922 0.00201 
2458761.167 2019-10-04 16:00:00  0.26942  0.71454 0.00296 0.00299 0.76365 0.00303  0.13536  1.11690 0.00251 0.00213 1.12508 0.00223 
2458761.500 2019-10-05 0:00:00   0.26155  0.71062 0.00295 0.00343 0.75723 0.00350  0.11267  1.09302 0.00253 0.00235 1.09882 0.00244 
2458761.833 2019-10-05 8:00:00   0.25109  0.69975 0.00297 0.00404 0.74344 0.00412  0.08972  1.06675 0.00255 0.00257 1.07052 0.00265 
2458762.167 2019-10-05 16:00:00  0.23803  0.68170 0.00300 0.00476 0.72207 0.00485  0.06655  1.03813 0.00256 0.00277 1.04027 0.00283 
2458762.500 2019-10-06 0:00:00   0.22237  0.65628 0.00303 0.00556 0.69294 0.00565  0.04323  1.00724 0.00257 0.00296 1.00817 0.00301 
2458762.833 2019-10-06 8:00:00   0.20413  0.62337 0.00306 0.00640 0.65595 0.00648  0.01980  0.97414 0.00258 0.00314 0.97434 0.00316 
2458763.167 2019-10-06 16:00:00  0.18339  0.58290 0.00309 0.00724 0.61107 0.00731 -0.00368  0.93890 0.00258 0.00329 0.93891 0.00329 
2458763.500 2019-10-07 0:00:00   0.16025  0.53492 0.00310 0.00804 0.55841 0.00811 -0.02718  0.90160 0.00258 0.00343 0.90201 0.00340 
2458763.833 2019-10-07 8:00:00   0.13487  0.47957 0.00309 0.00879 0.49818 0.00885 -0.05062  0.86233 0.00257 0.00355 0.86382 0.00348 
2458764.167 2019-10-07 16:00:00  0.10747  0.41717 0.00306 0.00944 0.43080 0.00950 -0.07397  0.82117 0.00256 0.00365 0.82450 0.00354 
2458764.500 2019-10-08 0:00:00   0.07835  0.34821 0.00300 0.00997 0.35693 0.01004 -0.09716  0.77823 0.00254 0.00374 0.78428 0.00357 
2458764.833 2019-10-08 8:00:00   0.04788  0.27339 0.00291 0.01034 0.27756 0.01043 -0.12016  0.73359 0.00252 0.00381 0.74337 0.00358 
2458765.167 2019-10-08 16:00:00  0.01653  0.19365 0.00281 0.01055 0.19437 0.01062 -0.14291  0.68736 0.00249 0.00386 0.70206 0.00355 
2458765.500 2019-10-09 0:00:00  -0.01516  0.11021 0.00268 0.01058 0.11131 0.01027 -0.16536  0.63964 0.00246 0.00390 0.66068 0.00349 
2458765.833 2019-10-09 8:00:00  -0.04655  0.02455 0.00255 0.01043 0.05355 0.00404 -0.18746  0.59055 0.00242 0.00392 0.61960 0.00340 
2458766.167 2019-10-09 16:00:00 -0.07694 -0.06161 0.00241 0.01011 0.09884 0.00740 -0.20917  0.54019 0.00239 0.00393 0.57928 0.00327 
2458766.500 2019-10-10 0:00:00  -0.10559 -0.14636 0.00226 0.00962 0.18055 0.00844 -0.23044  0.48868 0.00235 0.00393 0.54030 0.00309 
2458766.833 2019-10-10 8:00:00  -0.13179 -0.22767 0.00212 0.00899 0.26310 0.00825 -0.25123  0.43613 0.00230 0.00392 0.50333 0.00286 
2458767.167 2019-10-10 16:00:00 -0.15484 -0.30354 0.00201 0.00823 0.34077 0.00768 -0.27149  0.38266 0.00226 0.00390 0.46920 0.00259 
2458767.500 2019-10-11 0:00:00  -0.17417 -0.37210 0.00195 0.00736 0.41086 0.00692 -0.29120  0.32839 0.00221 0.00388 0.43892 0.00227 
2458767.833 2019-10-11 8:00:00  -0.18932 -0.43176 0.00200 0.00639 0.47145 0.00605 -0.31029  0.27343 0.00216 0.00384 0.41360 0.00192 
2458768.167 2019-10-11 16:00:00 -0.20000 -0.48126 0.00222 0.00538 0.52117 0.00515 -0.32875  0.21791 0.00211 0.00381 0.39443 0.00160 
2458768.500 2019-10-12 0:00:00  -0.20610 -0.51977 0.00261 0.00443 0.55914 0.00438 -0.34653  0.16195 0.00206 0.00376 0.38252 0.00140 
2458768.833 2019-10-12 8:00:00  -0.20766 -0.54688 0.00312 0.00370 0.58499 0.00395 -0.36360  0.10565 0.00201 0.00372 0.37866 0.00142 
2458769.167 2019-10-12 16:00:00 -0.20486 -0.56258 0.00371 0.00343 0.59873 0.00407 -0.37993  0.04915 0.00196 0.00367 0.38311 0.00165 
2458769.500 2019-10-13 0:00:00  -0.19800 -0.56719 0.00434 0.00374 0.60077 0.00469 -0.39549 -0.00745 0.00192 0.00363 0.39558 0.00197 
2458769.833 2019-10-13 8:00:00  -0.18744 -0.56129 0.00496 0.00445 0.59177 0.00559 -0.41026 -0.06403 0.00189 0.00358 0.41524 0.00227 
2458770.167 2019-10-13 16:00:00 -0.17360 -0.54563 0.00553 0.00534 0.57260 0.00659 -0.42420 -0.12048 0.00186 0.00353 0.44099 0.00253 
2458770.500 2019-10-14 0:00:00  -0.15692 -0.52112 0.00606 0.00625 0.54425 0.00754 -0.43731 -0.17668 0.00184 0.00349 0.47166 0.00272 
2458770.833 2019-10-14 8:00:00  -0.13782 -0.48870 0.00650 0.00708 0.50778 0.00839 -0.44955 -0.23253 0.00183 0.00344 0.50613 0.00285 
2458771.167 2019-10-14 16:00:00 -0.11674 -0.44934 0.00687 0.00780 0.46428 0.00907 -0.46091 -0.28791 0.00183 0.00340 0.54345 0.00293 
2458771.500 2019-10-15 0:00:00  -0.09408 -0.40400 0.00716 0.00838 0.41484 0.00957 -0.47137 -0.34274 0.00184 0.00336 0.58281 0.00296 
2458771.833 2019-10-15 8:00:00  -0.07021 -0.35361 0.00736 0.00882 0.36056 0.00987 -0.48092 -0.39690 0.00187 0.00332 0.62355 0.00297 
2458772.167 2019-10-15 16:00:00 -0.04550 -0.29905 0.00748 0.00912 0.30256 0.00994 -0.48955 -0.45029 0.00191 0.00328 0.66515 0.00296 
2458772.500 2019-10-16 0:00:00  -0.02026 -0.24117 0.00752 0.00928 0.24212 0.00972 -0.49725 -0.50282 0.00197 0.00323 0.70717 0.00292 
2458772.833 2019-10-16 8:00:00   0.00522 -0.18074 0.00749 0.00932 0.18099 0.00904 -0.50400 -0.55441 0.00203 0.00319 0.74926 0.00287 
2458773.167 2019-10-16 16:00:00  0.03067 -0.11849 0.00740 0.00926 0.12275 0.00734 -0.50981 -0.60495 0.00212 0.00315 0.79112 0.00281 
2458773.500 2019-10-17 0:00:00   0.05583 -0.05510 0.00725 0.00910 0.07920 0.00389 -0.51467 -0.65436 0.00221 0.00310 0.83252 0.00273 
2458773.833 2019-10-17 8:00:00   0.08050  0.00881 0.00705 0.00887 0.08138 0.00798 -0.51857 -0.70257 0.00231 0.00306 0.87323 0.00265 
2458774.167 2019-10-17 16:00:00  0.10447  0.07264 0.00682 0.00857 0.12734 0.00975 -0.52153 -0.74949 0.00242 0.00300 0.91309 0.00257 
2458774.500 2019-10-18 0:00:00   0.12754  0.13585 0.00655 0.00824 0.18638 0.00963 -0.52353 -0.79504 0.00255 0.00295 0.95194 0.00247 
2458774.833 2019-10-18 8:00:00   0.14955  0.19791 0.00625 0.00787 0.24810 0.00916 -0.52458 -0.83917 0.00267 0.00289 0.98964 0.00238 
2458775.167 2019-10-18 16:00:00  0.17035  0.25836 0.00594 0.00747 0.30949 0.00861 -0.52469 -0.88179 0.00281 0.00283 1.02609 0.00228 
2458775.500 2019-10-19 0:00:00   0.18977  0.31673 0.00561 0.00706 0.36926 0.00803 -0.52386 -0.92284 0.00295 0.00277 1.06117 0.00218 
2458775.833 2019-10-19 8:00:00   0.20769  0.37259 0.00528 0.00665 0.42659 0.00745 -0.52210 -0.96227 0.00309 0.00270 1.09479 0.00208 
2458776.167 2019-10-19 16:00:00  0.22398  0.42552 0.00495 0.00623 0.48089 0.00687 -0.51942 -1.00002 0.00323 0.00263 1.12687 0.00198 
2458776.500 2019-10-20 0:00:00   0.23852  0.47513 0.00463 0.00581 0.53165 0.00630 -0.51583 -1.03603 0.00338 0.00256 1.15735 0.00188 
2458776.833 2019-10-20 8:00:00   0.25119  0.52103 0.00432 0.00540 0.57843 0.00575 -0.51134 -1.07025 0.00352 0.00248 1.18614 0.00179 
2458777.167 2019-10-20 16:00:00  0.26189  0.56285 0.00403 0.00498 0.62080 0.00522 -0.50597 -1.10264 0.00367 0.00241 1.21320 0.00171 
2458777.500 2019-10-21 0:00:00   0.27052  0.60023 0.00377 0.00458 0.65839 0.00472 -0.49973 -1.13317 0.00382 0.00234 1.23847 0.00164 
2458777.833 2019-10-21 8:00:00   0.27698  0.63283 0.00354 0.00418 0.69080 0.00424 -0.49264 -1.16177 0.00396 0.00227 1.26191 0.00158 
2458778.167 2019-10-21 16:00:00  0.28118  0.66030 0.00335 0.00381 0.71768 0.00381 -0.48471 -1.18843 0.00410 0.00221 1.28349 0.00155 
2458778.500 2019-10-22 0:00:00   0.28304  0.68231 0.00319 0.00349 0.73869 0.00345 -0.47597 -1.21311 0.00424 0.00216 1.30315 0.00154 
2458778.833 2019-10-22 8:00:00   0.28249  0.69853 0.00308 0.00325 0.75350 0.00320 -0.46642 -1.23578 0.00438 0.00212 1.32088 0.00156 
2458779.167 2019-10-22 16:00:00  0.27946  0.70866 0.00301 0.00313 0.76178 0.00310 -0.45610 -1.25642 0.00451 0.00209 1.33666 0.00160 
2458779.500 2019-10-23 0:00:00   0.27389  0.71240 0.00298 0.00319 0.76324 0.00319 -0.44502 -1.27501 0.00464 0.00209 1.35045 0.00168 
2458779.833 2019-10-23 8:00:00   0.26574  0.70947 0.00298 0.00343 0.75761 0.00346 -0.43320 -1.29152 0.00476 0.00210 1.36225 0.00177 
2458780.167 2019-10-23 16:00:00  0.25497  0.69961 0.00301 0.00385 0.74462 0.00391 -0.42068 -1.30594 0.00487 0.00213 1.37203 0.00189 
2458780.500 2019-10-24 0:00:00   0.24157  0.68260 0.00305 0.00440 0.72409 0.00447 -0.40746 -1.31827 0.00499 0.00219 1.37981 0.00204 
2458780.833 2019-10-24 8:00:00   0.22556  0.65825 0.00310 0.00504 0.69583 0.00512 -0.39357 -1.32848 0.00509 0.00227 1.38556 0.00219 
2458781.167 2019-10-24 16:00:00  0.20696  0.62644 0.00315 0.00573 0.65975 0.00581 -0.37905 -1.33658 0.00519 0.00237 1.38930 0.00237 
2458781.500 2019-10-25 0:00:00   0.18586  0.58711 0.00319 0.00643 0.61583 0.00651 -0.36391 -1.34256 0.00528 0.00250 1.39101 0.00255 
2458781.833 2019-10-25 8:00:00   0.16236  0.54029 0.00321 0.00711 0.56417 0.00719 -0.34819 -1.34642 0.00537 0.00264 1.39072 0.00274 
2458782.167 2019-10-25 16:00:00  0.13664  0.48612 0.00322 0.00775 0.50497 0.00782 -0.33190 -1.34816 0.00544 0.00280 1.38842 0.00295 
2458782.500 2019-10-26 0:00:00   0.10891  0.42491 0.00320 0.00831 0.43865 0.00839 -0.31508 -1.34779 0.00551 0.00297 1.38414 0.00315 
2458782.833 2019-10-26 8:00:00   0.07947  0.35710 0.00316 0.00878 0.36585 0.00885 -0.29775 -1.34532 0.00558 0.00316 1.37789 0.00337 
2458783.167 2019-10-26 16:00:00  0.04870  0.28338 0.00310 0.00913 0.28755 0.00921 -0.27995 -1.34076 0.00563 0.00336 1.36968 0.00358 
2458783.500 2019-10-27 0:00:00   0.01704  0.20465 0.00302 0.00936 0.20537 0.00942 -0.26169 -1.33412 0.00568 0.00356 1.35955 0.00380 
2458783.833 2019-10-27 8:00:00  -0.01494  0.12206 0.00293 0.00946 0.12302 0.00923 -0.24302 -1.32541 0.00572 0.00377 1.34752 0.00402 
2458784.167 2019-10-27 16:00:00 -0.04663  0.03704 0.00282 0.00944 0.06014 0.00515 -0.22396 -1.31466 0.00575 0.00399 1.33361 0.00424 
2458784.500 2019-10-28 0:00:00  -0.07734 -0.04875 0.00268 0.00929 0.09172 0.00624 -0.20454 -1.30188 0.00577 0.00421 1.31787 0.00446 
2458784.833 2019-10-28 8:00:00  -0.10634 -0.13344 0.00252 0.00901 0.17071 0.00778 -0.18478 -1.28711 0.00578 0.00444 1.30032 0.00468 
2458785.167 2019-10-28 16:00:00 -0.13289 -0.21505 0.00233 0.00859 0.25283 0.00783 -0.16473 -1.27036 0.00579 0.00467 1.28100 0.00489 
2458785.500 2019-10-29 0:00:00  -0.15631 -0.29159 0.00211 0.00802 0.33086 0.00744 -0.14441 -1.25166 0.00579 0.00490 1.25997 0.00511 
2458785.833 2019-10-29 8:00:00  -0.17600 -0.36117 0.00193 0.00728 0.40178 0.00679 -0.12386 -1.23104 0.00578 0.00513 1.23727 0.00532 
2458786.167 2019-10-29 16:00:00 -0.19148 -0.42215 0.00186 0.00638 0.46356 0.00592 -0.10310 -1.20854 0.00577 0.00536 1.21294 0.00553 
2458786.500 2019-10-30 0:00:00  -0.20246 -0.47321 0.00203 0.00535 0.51471 0.00493 -0.08216 -1.18419 0.00574 0.00558 1.18705 0.00573 
2458786.833 2019-10-30 8:00:00  -0.20878 -0.51345 0.00246 0.00429 0.55428 0.00401 -0.06109 -1.15803 0.00571 0.00581 1.15965 0.00592 
2458787.167 2019-10-30 16:00:00 -0.21049 -0.54236 0.00309 0.00342 0.58178 0.00348 -0.03990 -1.13010 0.00568 0.00603 1.13081 0.00611 
2458787.500 2019-10-31 0:00:00  -0.20773 -0.55987 0.00382 0.00313 0.59718 0.00373 -0.01864 -1.10043 0.00563 0.00625 1.10061 0.00629 
2458787.833 2019-10-31 8:00:00  -0.20081 -0.56622 0.00458 0.00363 0.60078 0.00466  0.00266 -1.06908 0.00558 0.00647 1.06910 0.00646 
2458788.167 2019-10-31 16:00:00 -0.19009 -0.56194 0.00533 0.00464 0.59323 0.00591  0.02398 -1.03610 0.00552 0.00668 1.03639 0.00662 
2458788.500 2019-11-01 0:00:00  -0.17599 -0.54776 0.00603 0.00584 0.57535 0.00724  0.04527 -1.00152 0.00546 0.00688 1.00256 0.00677 
2458788.833 2019-11-01 8:00:00  -0.15896 -0.52455 0.00666 0.00702 0.54813 0.00848  0.06651 -0.96541 0.00539 0.00708 0.96771 0.00691 
2458789.167 2019-11-01 16:00:00 -0.13944 -0.49326 0.00719 0.00809 0.51262 0.00957  0.08766 -0.92781 0.00531 0.00728 0.93196 0.00703 
2458789.500 2019-11-02 0:00:00  -0.11788 -0.45486 0.00763 0.00902 0.46992 0.01047  0.10869 -0.88878 0.00523 0.00747 0.89542 0.00714 
2458789.833 2019-11-02 8:00:00  -0.09469 -0.41032 0.00796 0.00978 0.42115 0.01114  0.12956 -0.84837 0.00514 0.00765 0.85823 0.00723 
2458790.167 2019-11-02 16:00:00 -0.07027 -0.36058 0.00819 0.01037 0.36742 0.01156  0.15024 -0.80665 0.00505 0.00782 0.82055 0.00729 
2458790.500 2019-11-03 0:00:00  -0.04497 -0.30655 0.00833 0.01078 0.30991 0.01170  0.17070 -0.76368 0.00495 0.00799 0.78255 0.00733 
2458790.833 2019-11-03 8:00:00  -0.01915 -0.24906 0.00837 0.01104 0.24992 0.01150  0.19091 -0.71952 0.00485 0.00815 0.74444 0.00733 
2458791.167 2019-11-03 16:00:00  0.00692 -0.18893 0.00833 0.01114 0.18926 0.01074  0.21083 -0.67424 0.00475 0.00830 0.70646 0.00730 
2458791.500 2019-11-04 0:00:00   0.03293 -0.12688 0.00822 0.01112 0.13152 0.00875  0.23043 -0.62790 0.00464 0.00844 0.66888 0.00722 
2458791.833 2019-11-04 8:00:00   0.05866 -0.06361 0.00804 0.01099 0.08749 0.00421  0.24968 -0.58056 0.00453 0.00857 0.63201 0.00710 
2458792.167 2019-11-04 16:00:00  0.08385  0.00024 0.00781 0.01076 0.08450 0.00821  0.26855 -0.53232 0.00441 0.00869 0.59626 0.00690 
2458792.500 2019-11-05 0:00:00   0.10832  0.06409 0.00753 0.01045 0.12601 0.01125  0.28700 -0.48322 0.00429 0.00880 0.56207 0.00664 
2458792.833 2019-11-05 8:00:00   0.13186  0.12736 0.00721 0.01008 0.18338 0.01148  0.30500 -0.43335 0.00417 0.00890 0.52998 0.00628 
2458793.167 2019-11-05 16:00:00  0.15430  0.18956 0.00686 0.00966 0.24446 0.01108  0.32253 -0.38279 0.00405 0.00900 0.50062 0.00583 
2458793.500 2019-11-06 0:00:00   0.17548  0.25019 0.00648 0.00920 0.30562 0.01049  0.33954 -0.33161 0.00392 0.00908 0.47468 0.00527 
2458793.833 2019-11-06 8:00:00   0.19526  0.30880 0.00609 0.00872 0.36537 0.00985  0.35601 -0.27990 0.00380 0.00915 0.45295 0.00461 
2458794.167 2019-11-06 16:00:00  0.21350  0.36495 0.00569 0.00822 0.42283 0.00917  0.37191 -0.22772 0.00367 0.00920 0.43619 0.00389 
2458794.500 2019-11-07 0:00:00   0.23006  0.41823 0.00529 0.00770 0.47735 0.00848  0.38721 -0.17518 0.00355 0.00925 0.42510 0.00319 
2458794.833 2019-11-07 8:00:00   0.24483  0.46825 0.00489 0.00718 0.52841 0.00779  0.40188 -0.12234 0.00342 0.00928 0.42020 0.00269 
2458795.167 2019-11-07 16:00:00  0.25770  0.51463 0.00451 0.00665 0.57556 0.00710  0.41589 -0.06930 0.00329 0.00931 0.42174 0.00259 
2458795.500 2019-11-08 0:00:00   0.26856  0.55700 0.00416 0.00612 0.61838 0.00643  0.42922 -0.01614 0.00317 0.00931 0.42963 0.00295 
2458795.833 2019-11-08 8:00:00   0.27731  0.59501 0.00383 0.00559 0.65646 0.00576  0.44183  0.03705 0.00305 0.00931 0.44348 0.00357 
2458796.167 2019-11-08 16:00:00  0.28386  0.62830 0.00355 0.00507 0.68945 0.00513  0.45370  0.09018 0.00292 0.00929 0.46266 0.00426 
2458796.500 2019-11-09 0:00:00   0.28811  0.65654 0.00331 0.00457 0.71698 0.00452  0.46481  0.14316 0.00280 0.00926 0.48643 0.00492 
2458796.833 2019-11-09 8:00:00   0.29000  0.67940 0.00313 0.00409 0.73871 0.00396  0.47513  0.19589 0.00268 0.00921 0.51398 0.00549 
2458797.167 2019-11-09 16:00:00  0.28943  0.69655 0.00301 0.00367 0.75430 0.00348  0.48463  0.24830 0.00257 0.00915 0.54458 0.00596 
2458797.500 2019-11-10 0:00:00   0.28636  0.70769 0.00296 0.00333 0.76344 0.00311  0.49329  0.30027 0.00246 0.00908 0.57754 0.00634 
2458797.833 2019-11-10 8:00:00   0.28070  0.71251 0.00296 0.00312 0.76582 0.00292  0.50109  0.35172 0.00235 0.00899 0.61225 0.00664 
2458798.167 2019-11-10 16:00:00  0.27243  0.71073 0.00301 0.00309 0.76116 0.00294  0.50802  0.40256 0.00225 0.00889 0.64821 0.00686 
2458798.500 2019-11-11 0:00:00   0.26151  0.70207 0.00310 0.00327 0.74920 0.00319  0.51404  0.45269 0.00215 0.00877 0.68498 0.00702 
2458798.833 2019-11-11 8:00:00   0.24792  0.68631 0.00321 0.00362 0.72972 0.00361  0.51915  0.50202 0.00206 0.00864 0.72219 0.00712 
2458799.167 2019-11-11 16:00:00  0.23167  0.66324 0.00333 0.00410 0.70254 0.00416  0.52332  0.55044 0.00197 0.00849 0.75952 0.00717 
2458799.500 2019-11-12 0:00:00   0.21279  0.63270 0.00345 0.00468 0.66754 0.00478  0.52654  0.59788 0.00189 0.00832 0.79670 0.00717 
2458799.833 2019-11-12 8:00:00   0.19135  0.59462 0.00356 0.00531 0.62466 0.00544  0.52880  0.64422 0.00182 0.00815 0.83347 0.00714 
2458800.167 2019-11-12 16:00:00  0.16746  0.54899 0.00366 0.00596 0.57398 0.00610  0.53008  0.68938 0.00176 0.00795 0.86963 0.00707 
2458800.500 2019-11-13 0:00:00   0.14128  0.49592 0.00373 0.00660 0.51567 0.00676  0.53038  0.73327 0.00171 0.00774 0.90498 0.00696 
2458800.833 2019-11-13 8:00:00   0.11303  0.43566 0.00378 0.00721 0.45010 0.00737  0.52967  0.77579 0.00167 0.00752 0.93937 0.00683 
2458801.167 2019-11-13 16:00:00  0.08300  0.36863 0.00380 0.00778 0.37787 0.00794  0.52797  0.81685 0.00165 0.00728 0.97263 0.00668 
2458801.500 2019-11-14 0:00:00   0.05157  0.29545 0.00378 0.00827 0.29994 0.00843  0.52526  0.85637 0.00163 0.00703 1.00463 0.00650 
2458801.833 2019-11-14 8:00:00   0.01920  0.21700 0.00374 0.00869 0.21787 0.00879  0.52154  0.89426 0.00162 0.00677 1.03523 0.00630 
2458802.167 2019-11-14 16:00:00 -0.01355  0.13440 0.00365 0.00902 0.13515 0.00878  0.51680  0.93042 0.00162 0.00650 1.06432 0.00608 
2458802.500 2019-11-15 0:00:00  -0.04603  0.04908 0.00352 0.00923 0.06776 0.00582  0.51106  0.96479 0.00164 0.00621 1.09179 0.00584 
2458802.833 2019-11-15 8:00:00  -0.07753 -0.03730 0.00334 0.00932 0.08638 0.00614  0.50430  0.99727 0.00166 0.00591 1.11753 0.00558 
2458803.167 2019-11-15 16:00:00 -0.10727 -0.12282 0.00309 0.00924 0.16316 0.00814  0.49655  1.02779 0.00170 0.00560 1.14146 0.00531 
2458803.500 2019-11-16 0:00:00  -0.13449 -0.20544 0.00278 0.00897 0.24558 0.00834  0.48780  1.05628 0.00174 0.00528 1.16348 0.00502 
2458803.833 2019-11-16 8:00:00  -0.15844 -0.28307 0.00242 0.00848 0.32442 0.00798  0.47807  1.08266 0.00179 0.00495 1.18352 0.00473 
2458804.167 2019-11-16 16:00:00 -0.17850 -0.35375 0.00207 0.00775 0.39625 0.00728  0.46736  1.10687 0.00184 0.00462 1.20150 0.00442 
2458804.500 2019-11-17 0:00:00  -0.19417 -0.41575 0.00184 0.00680 0.45886 0.00630  0.45570  1.12885 0.00190 0.00428 1.21736 0.00411 
2458804.833 2019-11-17 8:00:00  -0.20512 -0.46767 0.00190 0.00565 0.51068 0.00513  0.44309  1.14852 0.00196 0.00394 1.23103 0.00379 
2458805.167 2019-11-17 16:00:00 -0.21122 -0.50857 0.00231 0.00440 0.55070 0.00393  0.42957  1.16585 0.00202 0.00359 1.24247 0.00346 
2458805.500 2019-11-18 0:00:00  -0.21251 -0.53795 0.00297 0.00324 0.57841 0.00303  0.41514  1.18077 0.00208 0.00324 1.25163 0.00314 
2458805.833 2019-11-18 8:00:00  -0.20919 -0.55571 0.00373 0.00257 0.59379 0.00298  0.39984  1.19324 0.00215 0.00290 1.25846 0.00282 
2458806.167 2019-11-18 16:00:00 -0.20158 -0.56215 0.00452 0.00285 0.59721 0.00385  0.38369  1.20323 0.00221 0.00256 1.26293 0.00250 
2458806.500 2019-11-19 0:00:00  -0.19009 -0.55784 0.00529 0.00385 0.58935 0.00513  0.36672  1.21069 0.00228 0.00223 1.26502 0.00220 
2458806.833 2019-11-19 8:00:00  -0.17518 -0.54354 0.00599 0.00506 0.57109 0.00647  0.34896  1.21560 0.00234 0.00192 1.26470 0.00192 
2458807.167 2019-11-19 16:00:00 -0.15731 -0.52017 0.00661 0.00626 0.54346 0.00773  0.33045  1.21793 0.00240 0.00164 1.26197 0.00167 
2458807.500 2019-11-20 0:00:00  -0.13697 -0.48871 0.00714 0.00735 0.50757 0.00882  0.31122  1.21767 0.00246 0.00139 1.25681 0.00147 
2458807.833 2019-11-20 8:00:00  -0.11461 -0.45016 0.00757 0.00829 0.46455 0.00971  0.29130  1.21480 0.00252 0.00120 1.24924 0.00133 
2458808.167 2019-11-20 16:00:00 -0.09067 -0.40550 0.00790 0.00907 0.41556 0.01038  0.27074  1.20932 0.00257 0.00110 1.23925 0.00127 
2458808.500 2019-11-21 0:00:00  -0.06556 -0.35569 0.00813 0.00968 0.36174 0.01080  0.24958  1.20123 0.00262 0.00110 1.22688 0.00129 
2458808.833 2019-11-21 8:00:00  -0.03965 -0.30164 0.00827 0.01014 0.30432 0.01095  0.22786  1.19053 0.00267 0.00120 1.21215 0.00139 
2458809.167 2019-11-21 16:00:00 -0.01326 -0.24419 0.00832 0.01044 0.24468 0.01073  0.20563  1.17725 0.00271 0.00135 1.19508 0.00155 
2458809.500 2019-11-22 0:00:00   0.01328 -0.18414 0.00829 0.01060 0.18485 0.00992  0.18294  1.16141 0.00275 0.00155 1.17573 0.00173 
2458809.833 2019-11-22 8:00:00   0.03972 -0.12223 0.00820 0.01064 0.12899 0.00776  0.15983  1.14303 0.00278 0.00177 1.15415 0.00193 
2458810.167 2019-11-22 16:00:00  0.06578 -0.05913 0.00804 0.01058 0.08936 0.00383  0.13635  1.12215 0.00281 0.00199 1.13040 0.00213 
2458810.500 2019-11-23 0:00:00   0.09125  0.00452 0.00782 0.01042 0.09189 0.00856  0.11256  1.09881 0.00283 0.00221 1.10456 0.00233 
2458810.833 2019-11-23 8:00:00   0.11593  0.06813 0.00756 0.01019 0.13460 0.01111  0.08850  1.07305 0.00285 0.00242 1.07670 0.00252 
2458811.167 2019-11-23 16:00:00  0.13962  0.13116 0.00726 0.00989 0.19162 0.01133  0.06424  1.04494 0.00286 0.00262 1.04692 0.00270 
2458811.500 2019-11-24 0:00:00   0.16215  0.19310 0.00693 0.00954 0.25218 0.01099  0.03981  1.01453 0.00287 0.00281 1.01532 0.00286 
2458811.833 2019-11-24 8:00:00   0.18336  0.25346 0.00657 0.00914 0.31286 0.01047  0.01528  0.98189 0.00287 0.00298 0.98202 0.00300 
2458812.167 2019-11-24 16:00:00  0.20311  0.31180 0.00619 0.00872 0.37215 0.00988 -0.00930  0.94710 0.00287 0.00314 0.94715 0.00312 
2458812.500 2019-11-25 0:00:00   0.22127  0.36770 0.00581 0.00826 0.42916 0.00926 -0.03388  0.91022 0.00286 0.00328 0.91085 0.00323 
2458812.833 2019-11-25 8:00:00   0.23770  0.42072 0.00541 0.00779 0.48325 0.00861 -0.05839  0.87134 0.00285 0.00341 0.87330 0.00331 
2458813.167 2019-11-25 16:00:00  0.25230  0.47050 0.00503 0.00730 0.53389 0.00796 -0.08280  0.83056 0.00283 0.00352 0.83468 0.00336 
2458813.500 2019-11-26 0:00:00   0.26494  0.51664 0.00465 0.00680 0.58062 0.00730 -0.10704  0.78796 0.00281 0.00362 0.79520 0.00339 
2458813.833 2019-11-26 8:00:00   0.27552  0.55877 0.00429 0.00629 0.62302 0.00665 -0.13106  0.74364 0.00278 0.00370 0.75510 0.00340 
2458814.167 2019-11-26 16:00:00  0.28395  0.59655 0.00396 0.00578 0.66070 0.00600 -0.15482  0.69770 0.00275 0.00377 0.71467 0.00337 
2458814.500 2019-11-27 0:00:00   0.29014  0.62963 0.00367 0.00528 0.69327 0.00537 -0.17825  0.65024 0.00271 0.00382 0.67424 0.00331 
2458814.833 2019-11-27 8:00:00   0.29398  0.65765 0.00343 0.00478 0.72038 0.00478 -0.20131  0.60137 0.00267 0.00386 0.63418 0.00322 
2458815.167 2019-11-27 16:00:00  0.29541  0.68029 0.00324 0.00432 0.74167 0.00423 -0.22396  0.55121 0.00262 0.00389 0.59498 0.00308 
2458815.500 2019-11-28 0:00:00   0.29435  0.69722 0.00311 0.00391 0.75681 0.00376 -0.24614  0.49986 0.00257 0.00391 0.55719 0.00291 
2458815.833 2019-11-28 8:00:00   0.29072  0.70812 0.00305 0.00358 0.76548 0.00341 -0.26780  0.44744 0.00251 0.00392 0.52148 0.00268 
2458816.167 2019-11-28 16:00:00  0.28448  0.71268 0.00304 0.00339 0.76737 0.00324 -0.28891  0.39407 0.00246 0.00392 0.48865 0.00242 
2458816.500 2019-11-29 0:00:00   0.27558  0.71061 0.00309 0.00338 0.76218 0.00327 -0.30943  0.33986 0.00240 0.00391 0.45964 0.00212 
2458816.833 2019-11-29 8:00:00   0.26398  0.70163 0.00317 0.00356 0.74965 0.00352 -0.32930  0.28492 0.00234 0.00390 0.43548 0.00180 
2458817.167 2019-11-29 16:00:00  0.24967  0.68549 0.00328 0.00392 0.72955 0.00394 -0.34850  0.22939 0.00228 0.00388 0.41724 0.00152 
2458817.500 2019-11-30 0:00:00   0.23267  0.66200 0.00339 0.00443 0.70170 0.00450 -0.36699  0.17337 0.00222 0.00386 0.40590 0.00138 
2458817.833 2019-11-30 8:00:00   0.21299  0.63097 0.00351 0.00503 0.66596 0.00514 -0.38473  0.11698 0.00216 0.00384 0.40214 0.00146 
2458818.167 2019-11-30 16:00:00  0.19073  0.59233 0.00361 0.00569 0.62229 0.00582 -0.40169  0.06035 0.00210 0.00381 0.40622 0.00171 
2458818.500 2019-12-01 0:00:00   0.16599  0.54606 0.00370 0.00637 0.57075 0.00652 -0.41784  0.00359 0.00205 0.00379 0.41788 0.00202 
2458818.833 2019-12-01 8:00:00   0.13895  0.49228 0.00376 0.00705 0.51152 0.00720 -0.43316 -0.05319 0.00200 0.00376 0.43643 0.00233 
2458819.167 2019-12-01 16:00:00  0.10983  0.43122 0.00378 0.00769 0.44501 0.00785 -0.44761 -0.10988 0.00196 0.00373 0.46091 0.00258 
2458819.500 2019-12-02 0:00:00   0.07896  0.36334 0.00378 0.00828 0.37183 0.00843 -0.46118 -0.16635 0.00192 0.00371 0.49027 0.00278 
2458819.833 2019-12-02 8:00:00   0.04672  0.28926 0.00373 0.00878 0.29303 0.00893 -0.47384 -0.22250 0.00190 0.00368 0.52349 0.00292 
2458820.167 2019-12-02 16:00:00  0.01361  0.20990 0.00365 0.00918 0.21037 0.00926 -0.48557 -0.27823 0.00189 0.00365 0.55964 0.00301 
2458820.500 2019-12-03 0:00:00  -0.01978  0.12643 0.00352 0.00946 0.12805 0.00909 -0.49637 -0.33342 0.00189 0.00363 0.59796 0.00306 
2458820.833 2019-12-03 8:00:00  -0.05277  0.04033 0.00335 0.00960 0.06700 0.00502 -0.50620 -0.38797 0.00191 0.00360 0.63778 0.00308 
2458821.167 2019-12-03 16:00:00 -0.08462 -0.04667 0.00313 0.00957 0.09694 0.00641 -0.51506 -0.44178 0.00194 0.00357 0.67858 0.00307 
2458821.500 2019-12-04 0:00:00  -0.11450 -0.13258 0.00287 0.00936 0.17527 0.00810 -0.52295 -0.49477 0.00198 0.00354 0.71991 0.00305 
2458821.833 2019-12-04 8:00:00  -0.14164 -0.21530 0.00256 0.00895 0.25775 0.00817 -0.52984 -0.54682 0.00205 0.00351 0.76141 0.00300 
2458822.167 2019-12-04 16:00:00 -0.16529 -0.29270 0.00224 0.00834 0.33617 0.00773 -0.53574 -0.59785 0.00212 0.00348 0.80278 0.00295 
2458822.500 2019-12-05 0:00:00  -0.18480 -0.36280 0.00196 0.00752 0.40717 0.00699 -0.54064 -0.64778 0.00221 0.00344 0.84375 0.00288 
2458822.833 2019-12-05 8:00:00  -0.19972 -0.42387 0.00184 0.00653 0.46858 0.00603 -0.54454 -0.69652 0.00231 0.00340 0.88412 0.00280 
2458823.167 2019-12-05 16:00:00 -0.20975 -0.47459 0.00199 0.00542 0.51888 0.00495 -0.54744 -0.74398 0.00242 0.00335 0.92369 0.00272 
2458823.500 2019-12-06 0:00:00  -0.21479 -0.51406 0.00242 0.00428 0.55714 0.00393 -0.54934 -0.79010 0.00254 0.00330 0.96231 0.00263 
2458823.833 2019-12-06 8:00:00  -0.21495 -0.54186 0.00302 0.00328 0.58294 0.00324 -0.55025 -0.83479 0.00267 0.00325 0.99983 0.00253 
2458824.167 2019-12-06 16:00:00 -0.21045 -0.55800 0.00372 0.00275 0.59637 0.00325 -0.55016 -0.87799 0.00281 0.00319 1.03613 0.00243 
2458824.500 2019-12-07 0:00:00  -0.20168 -0.56282 0.00443 0.00298 0.59787 0.00395 -0.54909 -0.91965 0.00295 0.00312 1.07110 0.00233 
2458824.833 2019-12-07 8:00:00  -0.18905 -0.55696 0.00512 0.00378 0.58818 0.00500 -0.54705 -0.95968 0.00310 0.00306 1.10465 0.00223 
2458825.167 2019-12-07 16:00:00 -0.17305 -0.54124 0.00576 0.00479 0.56825 0.00611 -0.54405 -0.99803 0.00324 0.00298 1.13669 0.00213 
2458825.500 2019-12-08 0:00:00  -0.15417 -0.51660 0.00633 0.00580 0.53913 0.00717 -0.54009 -1.03466 0.00340 0.00291 1.16715 0.00203 
2458825.833 2019-12-08 8:00:00  -0.13291 -0.48402 0.00682 0.00674 0.50196 0.00809 -0.53519 -1.06950 0.00355 0.00283 1.19594 0.00193 
2458826.167 2019-12-08 16:00:00 -0.10972 -0.44450 0.00722 0.00756 0.45788 0.00885 -0.52937 -1.10252 0.00370 0.00275 1.22303 0.00185 
2458826.500 2019-12-09 0:00:00  -0.08504 -0.39905 0.00754 0.00824 0.40805 0.00941 -0.52264 -1.13367 0.00385 0.00268 1.24835 0.00177 
2458826.833 2019-12-09 8:00:00  -0.05927 -0.34859 0.00777 0.00879 0.35365 0.00976 -0.51502 -1.16290 0.00400 0.00260 1.27185 0.00171 
2458827.167 2019-12-09 16:00:00 -0.03278 -0.29402 0.00791 0.00920 0.29593 0.00984 -0.50653 -1.19018 0.00415 0.00253 1.29350 0.00167 
2458827.500 2019-12-10 0:00:00  -0.00591 -0.23619 0.00798 0.00948 0.23639 0.00957 -0.49718 -1.21549 0.00429 0.00247 1.31325 0.00165 
2458827.833 2019-12-10 8:00:00   0.02104 -0.17586 0.00797 0.00965 0.17734 0.00866 -0.48700 -1.23878 0.00443 0.00242 1.33108 0.00166 
2458828.167 2019-12-10 16:00:00  0.04781 -0.11376 0.00790 0.00971 0.12386 0.00639 -0.47601 -1.26004 0.00457 0.00238 1.34696 0.00170 
2458828.500 2019-12-11 0:00:00   0.07413 -0.05056 0.00777 0.00968 0.09049 0.00408 -0.46422 -1.27924 0.00470 0.00235 1.36087 0.00176 
2458828.833 2019-12-11 8:00:00   0.09980  0.01312 0.00758 0.00956 0.10101 0.00874 -0.45167 -1.29635 0.00483 0.00235 1.37279 0.00185 
2458829.167 2019-12-11 16:00:00  0.12459  0.07670 0.00735 0.00937 0.14642 0.01050 -0.43838 -1.31137 0.00495 0.00237 1.38272 0.00196 
2458829.500 2019-12-12 0:00:00   0.14834  0.13964 0.00708 0.00913 0.20378 0.01061 -0.42437 -1.32428 0.00506 0.00240 1.39063 0.00210 
2458829.833 2019-12-12 8:00:00   0.17087  0.20143 0.00678 0.00884 0.26418 0.01028 -0.40967 -1.33507 0.00517 0.00246 1.39652 0.00225 
2458830.167 2019-12-12 16:00:00  0.19202  0.26161 0.00646 0.00850 0.32455 0.00981 -0.39431 -1.34373 0.00527 0.00255 1.40040 0.00242 
2458830.500 2019-12-13 0:00:00   0.21165  0.31972 0.00611 0.00813 0.38345 0.00928 -0.37830 -1.35026 0.00537 0.00265 1.40226 0.00260 
2458830.833 2019-12-13 8:00:00   0.22963  0.37534 0.00575 0.00774 0.44003 0.00871 -0.36169 -1.35465 0.00546 0.00278 1.40212 0.00279 
2458831.167 2019-12-13 16:00:00  0.24582  0.42805 0.00539 0.00732 0.49363 0.00813 -0.34450 -1.35692 0.00554 0.00292 1.39998 0.00300 
2458831.500 2019-12-14 0:00:00   0.26012  0.47747 0.00503 0.00689 0.54374 0.00754 -0.32675 -1.35705 0.00561 0.00308 1.39585 0.00320 
2458831.833 2019-12-14 8:00:00   0.27241  0.52321 0.00468 0.00644 0.58989 0.00695 -0.30848 -1.35507 0.00568 0.00326 1.38975 0.00342 
2458832.167 2019-12-14 16:00:00  0.28258  0.56490 0.00435 0.00599 0.63165 0.00636 -0.28971 -1.35097 0.00573 0.00345 1.38170 0.00364 
2458832.500 2019-12-15 0:00:00   0.29054  0.60220 0.00404 0.00554 0.66863 0.00578 -0.27049 -1.34478 0.00578 0.00365 1.37172 0.00386 
2458832.833 2019-12-15 8:00:00   0.29620  0.63473 0.00377 0.00509 0.70045 0.00523 -0.25083 -1.33650 0.00582 0.00386 1.35984 0.00408 
2458833.167 2019-12-15 16:00:00  0.29947  0.66216 0.00355 0.00467 0.72674 0.00472 -0.23077 -1.32615 0.00585 0.00407 1.34609 0.00430 
2458833.500 2019-12-16 0:00:00   0.30026  0.68415 0.00337 0.00429 0.74715 0.00428 -0.21034 -1.31376 0.00588 0.00430 1.33051 0.00453 
2458833.833 2019-12-16 8:00:00   0.29851  0.70036 0.00325 0.00398 0.76133 0.00393 -0.18958 -1.29935 0.00590 0.00452 1.31312 0.00475 
2458834.167 2019-12-16 16:00:00  0.29415  0.71049 0.00318 0.00378 0.76898 0.00373 -0.16851 -1.28294 0.00590 0.00475 1.29398 0.00497 
2458834.500 2019-12-17 0:00:00   0.28712  0.71420 0.00316 0.00373 0.76976 0.00370 -0.14718 -1.26457 0.00590 0.00499 1.27312 0.00519 
2458834.833 2019-12-17 8:00:00   0.27739  0.71122 0.00319 0.00386 0.76341 0.00387 -0.12560 -1.24425 0.00589 0.00522 1.25059 0.00541 
2458835.167 2019-12-17 16:00:00  0.26492  0.70126 0.00325 0.00417 0.74964 0.00423 -0.10382 -1.22203 0.00588 0.00545 1.22644 0.00562 
2458835.500 2019-12-18 0:00:00   0.24971  0.68409 0.00333 0.00465 0.72824 0.00474 -0.08187 -1.19793 0.00585 0.00569 1.20074 0.00583 
2458835.833 2019-12-18 8:00:00   0.23177  0.65949 0.00341 0.00524 0.69904 0.00536 -0.05978 -1.17200 0.00582 0.00592 1.17354 0.00603 
2458836.167 2019-12-18 16:00:00  0.21115  0.62731 0.00350 0.00593 0.66190 0.00606 -0.03759 -1.14428 0.00578 0.00615 1.14491 0.00622 
2458836.500 2019-12-19 0:00:00   0.18794  0.58748 0.00357 0.00665 0.61682 0.00680 -0.01533 -1.11481 0.00574 0.00638 1.11493 0.00641 
2458836.833 2019-12-19 8:00:00   0.16227  0.54001 0.00362 0.00739 0.56387 0.00754  0.00697 -1.08362 0.00568 0.00660 1.08366 0.00659 
2458837.167 2019-12-19 16:00:00  0.13433  0.48502 0.00364 0.00811 0.50329 0.00826  0.02927 -1.05077 0.00562 0.00682 1.05119 0.00676 
2458837.500 2019-12-20 0:00:00   0.10437  0.42281 0.00363 0.00878 0.43551 0.00893  0.05153 -1.01631 0.00556 0.00704 1.01763 0.00691 
2458837.833 2019-12-20 8:00:00   0.07273  0.35384 0.00359 0.00937 0.36125 0.00951  0.07373 -0.98028 0.00548 0.00725 0.98306 0.00706 
2458838.167 2019-12-20 16:00:00  0.03982  0.27880 0.00351 0.00984 0.28165 0.00998  0.09583 -0.94274 0.00541 0.00745 0.94761 0.00719 
2458838.500 2019-12-21 0:00:00   0.00618  0.19864 0.00340 0.01018 0.19876 0.01022  0.11778 -0.90374 0.00532 0.00765 0.91140 0.00730 
2458838.833 2019-12-21 8:00:00  -0.02760  0.11458 0.00324 0.01036 0.11796 0.00967  0.13957 -0.86334 0.00523 0.00785 0.87457 0.00739 
2458839.167 2019-12-21 16:00:00 -0.06081  0.02813 0.00306 0.01037 0.06776 0.00379  0.16116 -0.82160 0.00514 0.00803 0.83728 0.00746 
2458839.500 2019-12-22 0:00:00  -0.09268 -0.05893 0.00284 0.01019 0.11012 0.00698  0.18250 -0.77858 0.00504 0.00821 0.79970 0.00750 
2458839.833 2019-12-22 8:00:00  -0.12242 -0.14463 0.00260 0.00982 0.18957 0.00838  0.20357 -0.73434 0.00494 0.00838 0.76205 0.00751 
2458840.167 2019-12-22 16:00:00 -0.14922 -0.22686 0.00234 0.00927 0.27158 0.00834  0.22434 -0.68894 0.00483 0.00855 0.72457 0.00748 
2458840.500 2019-12-23 0:00:00  -0.17238 -0.30355 0.00210 0.00853 0.34910 0.00783  0.24476 -0.64245 0.00472 0.00870 0.68753 0.00740 
2458840.833 2019-12-23 8:00:00  -0.19127 -0.37274 0.00193 0.00763 0.41896 0.00705  0.26481 -0.59494 0.00461 0.00884 0.65125 0.00727 
2458841.167 2019-12-23 16:00:00 -0.20546 -0.43277 0.00193 0.00660 0.47908 0.00610  0.28445 -0.54648 0.00449 0.00898 0.61612 0.00708 
2458841.500 2019-12-24 0:00:00  -0.21470 -0.48239 0.00217 0.00551 0.52801 0.00511  0.30365 -0.49715 0.00437 0.00910 0.58259 0.00681 
2458841.833 2019-12-24 8:00:00  -0.21890 -0.52073 0.00262 0.00444 0.56488 0.00424  0.32237 -0.44701 0.00425 0.00922 0.55118 0.00645 
2458842.167 2019-12-24 16:00:00 -0.21820 -0.54744 0.00322 0.00359 0.58933 0.00375  0.34060 -0.39614 0.00413 0.00932 0.52249 0.00599 
2458842.500 2019-12-25 0:00:00  -0.21285 -0.56252 0.00388 0.00323 0.60146 0.00387  0.35828 -0.34462 0.00400 0.00941 0.49719 0.00542 
2458842.833 2019-12-25 8:00:00  -0.20323 -0.56636 0.00457 0.00352 0.60173 0.00454  0.37539 -0.29253 0.00388 0.00949 0.47600 0.00476 
2458843.167 2019-12-25 16:00:00 -0.18978 -0.55957 0.00525 0.00426 0.59089 0.00550  0.39190 -0.23996 0.00375 0.00956 0.45962 0.00404 
2458843.500 2019-12-26 0:00:00  -0.17298 -0.54298 0.00587 0.00520 0.56989 0.00654  0.40777 -0.18698 0.00363 0.00962 0.44870 0.00333 
2458843.833 2019-12-26 8:00:00  -0.15334 -0.51752 0.00643 0.00615 0.53978 0.00753  0.42298 -0.13369 0.00350 0.00966 0.44371 0.00278 
2458844.167 2019-12-26 16:00:00 -0.13134 -0.48418 0.00691 0.00703 0.50170 0.00839  0.43750 -0.08016 0.00338 0.00969 0.44489 0.00262 
2458844.500 2019-12-27 0:00:00  -0.10745 -0.44394 0.00731 0.00780 0.45679 0.00909  0.45129 -0.02648 0.00325 0.00970 0.45218 0.00291 
2458844.833 2019-12-27 8:00:00  -0.08212 -0.39779 0.00762 0.00845 0.40622 0.00960  0.46434  0.02725 0.00313 0.00971 0.46523 0.00350 
2458845.167 2019-12-27 16:00:00 -0.05573 -0.34667 0.00784 0.00895 0.35118 0.00988  0.47660  0.08094 0.00300 0.00969 0.48351 0.00419 
2458845.500 2019-12-28 0:00:00  -0.02867 -0.29147 0.00798 0.00932 0.29296 0.00989  0.48806  0.13451 0.00288 0.00967 0.50633 0.00486 
2458845.833 2019-12-28 8:00:00  -0.00127 -0.23302 0.00804 0.00957 0.23316 0.00951  0.49869  0.18785 0.00276 0.00962 0.53296 0.00546 
2458846.167 2019-12-28 16:00:00  0.02617 -0.17211 0.00802 0.00969 0.17434 0.00845  0.50846  0.24089 0.00264 0.00956 0.56269 0.00597 
2458846.500 2019-12-29 0:00:00   0.05338 -0.10946 0.00794 0.00971 0.12228 0.00594  0.51736  0.29351 0.00253 0.00949 0.59486 0.00638 
2458846.833 2019-12-29 8:00:00   0.08010 -0.04573 0.00779 0.00963 0.09296 0.00448  0.52535  0.34563 0.00242 0.00940 0.62889 0.00671 
2458847.167 2019-12-29 16:00:00  0.10612  0.01843 0.00759 0.00948 0.10802 0.00898  0.53242  0.39716 0.00231 0.00930 0.66426 0.00696 
2458847.500 2019-12-30 0:00:00   0.13123  0.08247 0.00735 0.00925 0.15509 0.01043  0.53854  0.44798 0.00221 0.00918 0.70054 0.00715 
2458847.833 2019-12-30 8:00:00   0.15524  0.14583 0.00706 0.00897 0.21304 0.01044  0.54370  0.49802 0.00211 0.00904 0.73734 0.00727 
2458848.167 2019-12-30 16:00:00  0.17798  0.20801 0.00674 0.00864 0.27380 0.01005  0.54789  0.54717 0.00202 0.00889 0.77434 0.00733 
2458848.500 2019-12-31 0:00:00   0.19931  0.26853 0.00639 0.00827 0.33444 0.00953  0.55107  0.59533 0.00193 0.00872 0.81125 0.00735 
2458848.833 2019-12-31 8:00:00   0.21909  0.32694 0.00602 0.00786 0.39358 0.00896  0.55325  0.64242 0.00186 0.00853 0.84782 0.00733 
2458849.167 2019-12-31 16:00:00  0.23717  0.38283 0.00564 0.00744 0.45036 0.00834  0.55440  0.68832 0.00179 0.00833 0.88384 0.00727 
2458849.500 2020-01-01 0:00:00   0.25343  0.43577 0.00526 0.00699 0.50412 0.00771  0.55452  0.73296 0.00173 0.00811 0.91910 0.00717 
2458849.833 2020-01-01 8:00:00   0.26777  0.48539 0.00487 0.00653 0.55436 0.00707  0.55360  0.77623 0.00168 0.00788 0.95343 0.00705 
2458850.167 2020-01-01 16:00:00  0.28007  0.53130 0.00450 0.00605 0.60061 0.00643  0.55163  0.81804 0.00165 0.00763 0.98666 0.00689 
2458850.500 2020-01-02 0:00:00   0.29023  0.57314 0.00415 0.00556 0.64245 0.00579  0.54861  0.85831 0.00162 0.00737 1.01866 0.00671 
2458850.833 2020-01-02 8:00:00   0.29816  0.61056 0.00382 0.00506 0.67949 0.00515  0.54452  0.89693 0.00161 0.00710 1.04929 0.00651 
2458851.167 2020-01-02 16:00:00  0.30377  0.64323 0.00355 0.00457 0.71136 0.00453  0.53939  0.93383 0.00161 0.00681 1.07842 0.00628 
2458851.500 2020-01-03 0:00:00   0.30698  0.67079 0.00332 0.00407 0.73771 0.00393  0.53319  0.96892 0.00163 0.00651 1.10594 0.00604 
2458851.833 2020-01-03 8:00:00   0.30771  0.69294 0.00316 0.00360 0.75819 0.00338  0.52594  1.00211 0.00165 0.00620 1.13174 0.00578 
2458852.167 2020-01-03 16:00:00  0.30589  0.70935 0.00307 0.00318 0.77250 0.00291  0.51765  1.03332 0.00168 0.00587 1.15574 0.00550 
2458852.500 2020-01-04 0:00:00   0.30146  0.71973 0.00305 0.00285 0.78032 0.00257  0.50832  1.06249 0.00173 0.00554 1.17782 0.00520 
2458852.833 2020-01-04 8:00:00   0.29439  0.72378 0.00310 0.00267 0.78137 0.00245  0.49796  1.08952 0.00178 0.00520 1.19793 0.00490 
2458853.167 2020-01-04 16:00:00  0.28462  0.72123 0.00320 0.00269 0.77537 0.00258  0.48659  1.11436 0.00184 0.00485 1.21597 0.00459 
2458853.500 2020-01-05 0:00:00   0.27215  0.71184 0.00334 0.00292 0.76210 0.00294  0.47422  1.13694 0.00190 0.00449 1.23188 0.00426 
2458853.833 2020-01-05 8:00:00   0.25696  0.69537 0.00351 0.00335 0.74134 0.00347  0.46087  1.15719 0.00197 0.00414 1.24559 0.00393 
2458854.167 2020-01-05 16:00:00  0.23909  0.67164 0.00370 0.00390 0.71294 0.00410  0.44656  1.17506 0.00204 0.00378 1.25705 0.00360 
2458854.500 2020-01-06 0:00:00   0.21857  0.64053 0.00389 0.00454 0.67680 0.00480  0.43132  1.19049 0.00211 0.00342 1.26622 0.00327 
2458854.833 2020-01-06 8:00:00   0.19550  0.60194 0.00407 0.00523 0.63290 0.00552  0.41517  1.20344 0.00218 0.00306 1.27304 0.00294 
2458855.167 2020-01-06 16:00:00  0.17000  0.55590 0.00425 0.00595 0.58133 0.00626  0.39814  1.21386 0.00226 0.00271 1.27748 0.00262 
2458855.500 2020-01-07 0:00:00   0.14224  0.50252 0.00440 0.00667 0.52228 0.00700  0.38025  1.22172 0.00233 0.00236 1.27953 0.00232 
2458855.833 2020-01-07 8:00:00   0.11247  0.44205 0.00454 0.00738 0.45615 0.00772  0.36155  1.22698 0.00241 0.00204 1.27914 0.00203 
2458856.167 2020-01-07 16:00:00  0.08100  0.37490 0.00464 0.00807 0.38357 0.00840  0.34207  1.22962 0.00248 0.00173 1.27632 0.00178 
2458856.500 2020-01-08 0:00:00   0.04820  0.30166 0.00471 0.00872 0.30552 0.00901  0.32185  1.22963 0.00255 0.00147 1.27106 0.00157 
2458856.833 2020-01-08 8:00:00   0.01456  0.22319 0.00474 0.00933 0.22371 0.00945  0.30092  1.22699 0.00261 0.00126 1.26335 0.00142 
2458857.167 2020-01-08 16:00:00 -0.01936  0.14057 0.00470 0.00986 0.14201 0.00933  0.27933  1.22169 0.00268 0.00112 1.25322 0.00135 
2458857.500 2020-01-09 0:00:00  -0.05289  0.05515 0.00460 0.01029 0.07702 0.00588  0.25713  1.21373 0.00273 0.00109 1.24067 0.00136 
2458857.833 2020-01-09 8:00:00  -0.08531 -0.03142 0.00440 0.01058 0.09135 0.00714  0.23435  1.20313 0.00279 0.00116 1.22574 0.00144 
2458858.167 2020-01-09 16:00:00 -0.11583 -0.11729 0.00410 0.01067 0.16495 0.00967  0.21106  1.18990 0.00284 0.00131 1.20847 0.00158 
2458858.500 2020-01-10 0:00:00  -0.14366 -0.20042 0.00367 0.01051 0.24664 0.01002  0.18729  1.17405 0.00289 0.00150 1.18890 0.00175 
2458858.833 2020-01-10 8:00:00  -0.16803 -0.27874 0.00314 0.01005 0.32550 0.00966  0.16310  1.15563 0.00293 0.00171 1.16708 0.00194 
2458859.167 2020-01-10 16:00:00 -0.18829 -0.35023 0.00255 0.00928 0.39766 0.00884  0.13854  1.13466 0.00296 0.00194 1.14309 0.00213 
2458859.500 2020-01-11 0:00:00  -0.20389 -0.41308 0.00201 0.00819 0.46067 0.00765  0.11367  1.11118 0.00299 0.00216 1.11699 0.00232 
2458859.833 2020-01-11 8:00:00  -0.21449 -0.46581 0.00182 0.00683 0.51283 0.00616  0.08854  1.08525 0.00302 0.00237 1.08886 0.00251 
2458860.167 2020-01-11 16:00:00 -0.21994 -0.50736 0.00220 0.00527 0.55299 0.00451  0.06320  1.05692 0.00303 0.00258 1.05882 0.00268 
2458860.500 2020-01-12 0:00:00  -0.22027 -0.53714 0.00296 0.00366 0.58056 0.00297  0.03772  1.02626 0.00305 0.00277 1.02695 0.00283 
2458860.833 2020-01-12 8:00:00  -0.21569 -0.55498 0.00387 0.00230 0.59544 0.00224  0.01214  0.99332 0.00305 0.00295 0.99340 0.00297 
2458861.167 2020-01-12 16:00:00 -0.20656 -0.56113 0.00480 0.00203 0.59796 0.00303 -0.01347  0.95818 0.00305 0.00312 0.95828 0.00309 
2458861.500 2020-01-13 0:00:00  -0.19331 -0.55615 0.00566 0.00304 0.58881 0.00448 -0.03906  0.92093 0.00305 0.00327 0.92176 0.00319 
2458861.833 2020-01-13 8:00:00  -0.17646 -0.54083 0.00643 0.00438 0.56891 0.00595 -0.06458  0.88163 0.00304 0.00341 0.88400 0.00327 
2458862.167 2020-01-13 16:00:00 -0.15653 -0.51611 0.00709 0.00566 0.53935 0.00726 -0.08995  0.84040 0.00302 0.00353 0.84520 0.00332 
2458862.500 2020-01-14 0:00:00  -0.13404 -0.48302 0.00762 0.00678 0.50131 0.00834 -0.11514  0.79731 0.00300 0.00364 0.80559 0.00335 
2458862.833 2020-01-14 8:00:00  -0.10951 -0.44263 0.00802 0.00769 0.45602 0.00916 -0.14009  0.75247 0.00297 0.00373 0.76540 0.00335 
2458863.167 2020-01-14 16:00:00 -0.08343 -0.39599 0.00830 0.00841 0.40474 0.00970 -0.16474  0.70597 0.00293 0.00381 0.72495 0.00331 
2458863.500 2020-01-15 0:00:00  -0.05622 -0.34412 0.00846 0.00893 0.34875 0.00994 -0.18904  0.65793 0.00289 0.00388 0.68456 0.00325 
2458863.833 2020-01-15 8:00:00  -0.02830 -0.28797 0.00853 0.00927 0.28946 0.00986 -0.21293  0.60846 0.00285 0.00394 0.64465 0.00314 
2458864.167 2020-01-15 16:00:00 -0.00004 -0.22845 0.00850 0.00946 0.22862 0.00935 -0.23638  0.55766 0.00280 0.00398 0.60570 0.00300 
2458864.500 2020-01-16 0:00:00   0.02824 -0.16641 0.00839 0.00951 0.16907 0.00810 -0.25932  0.50564 0.00275 0.00402 0.56828 0.00282 
2458864.833 2020-01-16 8:00:00   0.05624 -0.10261 0.00821 0.00945 0.11756 0.00547 -0.28171  0.45254 0.00269 0.00405 0.53308 0.00258 
2458865.167 2020-01-16 16:00:00  0.08370 -0.03778 0.00797 0.00930 0.09248 0.00543 -0.30351  0.39846 0.00263 0.00407 0.50091 0.00231 
2458865.500 2020-01-17 0:00:00   0.11037  0.02743 0.00768 0.00907 0.11397 0.00927 -0.32468  0.34352 0.00256 0.00408 0.47269 0.00200 
2458865.833 2020-01-17 8:00:00   0.13605  0.09240 0.00736 0.00879 0.16455 0.01012 -0.34516  0.28785 0.00249 0.00409 0.44946 0.00168 
2458866.167 2020-01-17 16:00:00  0.16055  0.15658 0.00700 0.00847 0.22431 0.00988 -0.36493  0.23156 0.00242 0.00410 0.43222 0.00143 
2458866.500 2020-01-18 0:00:00   0.18368  0.21944 0.00663 0.00812 0.28621 0.00938 -0.38394  0.17477 0.00235 0.00410 0.42188 0.00135 
2458866.833 2020-01-18 8:00:00   0.20530  0.28049 0.00624 0.00775 0.34763 0.00880 -0.40217  0.11761 0.00229 0.00410 0.41904 0.00149 
2458867.167 2020-01-18 16:00:00  0.22527  0.33928 0.00584 0.00736 0.40728 0.00820 -0.41957  0.06020 0.00222 0.00410 0.42389 0.00179 
2458867.500 2020-01-19 0:00:00   0.24344  0.39538 0.00544 0.00696 0.46434 0.00759 -0.43612  0.00265 0.00215 0.00409 0.43615 0.00213 
2458867.833 2020-01-19 8:00:00   0.25970  0.44838 0.00505 0.00654 0.51818 0.00697 -0.45179 -0.05492 0.00210 0.00409 0.45513 0.00246 
2458868.167 2020-01-19 16:00:00  0.27394  0.49789 0.00467 0.00610 0.56829 0.00636 -0.46656 -0.11239 0.00204 0.00408 0.47992 0.00273 
2458868.500 2020-01-20 0:00:00   0.28606  0.54355 0.00432 0.00565 0.61424 0.00576 -0.48039 -0.16965 0.00200 0.00407 0.50948 0.00295 
2458868.833 2020-01-20 8:00:00   0.29596  0.58499 0.00399 0.00518 0.65561 0.00515 -0.49328 -0.22658 0.00197 0.00406 0.54284 0.00310 
2458869.167 2020-01-20 16:00:00  0.30356  0.62188 0.00371 0.00470 0.69202 0.00455 -0.50519 -0.28308 0.00195 0.00405 0.57911 0.00321 
2458869.500 2020-01-21 0:00:00   0.30877  0.65388 0.00347 0.00420 0.72313 0.00396 -0.51612 -0.33905 0.00195 0.00404 0.61753 0.00327 
2458869.833 2020-01-21 8:00:00   0.31152  0.68067 0.00329 0.00370 0.74858 0.00338 -0.52605 -0.39436 0.00196 0.00402 0.65747 0.00330 
2458870.167 2020-01-21 16:00:00  0.31174  0.70194 0.00318 0.00322 0.76806 0.00286 -0.53498 -0.44893 0.00199 0.00400 0.69839 0.00330 
2458870.500 2020-01-22 0:00:00   0.30936  0.71738 0.00313 0.00280 0.78125 0.00244 -0.54287 -0.50266 0.00203 0.00398 0.73985 0.00328 
2458870.833 2020-01-22 8:00:00   0.30435  0.72671 0.00314 0.00250 0.78787 0.00222 -0.54975 -0.55544 0.00209 0.00395 0.78150 0.00324 
2458871.167 2020-01-22 16:00:00  0.29666  0.72964 0.00321 0.00242 0.78765 0.00228 -0.55559 -0.60719 0.00217 0.00392 0.82303 0.00319 
2458871.500 2020-01-23 0:00:00   0.28626  0.72591 0.00332 0.00261 0.78032 0.00263 -0.56040 -0.65782 0.00226 0.00389 0.86417 0.00312 
2458871.833 2020-01-23 8:00:00   0.27314  0.71528 0.00347 0.00304 0.76566 0.00318 -0.56416 -0.70725 0.00237 0.00385 0.90470 0.00304 
2458872.167 2020-01-23 16:00:00  0.25730  0.69754 0.00364 0.00364 0.74349 0.00387 -0.56690 -0.75539 0.00249 0.00380 0.94445 0.00296 
2458872.500 2020-01-24 0:00:00   0.23877  0.67251 0.00381 0.00434 0.71365 0.00462 -0.56860 -0.80216 0.00261 0.00375 0.98325 0.00287 
2458872.833 2020-01-24 8:00:00   0.21761  0.64007 0.00399 0.00510 0.67606 0.00541 -0.56927 -0.84749 0.00275 0.00370 1.02095 0.00277 
2458873.167 2020-01-24 16:00:00  0.19390  0.60016 0.00415 0.00588 0.63072 0.00620 -0.56893 -0.89132 0.00289 0.00363 1.05742 0.00267 
2458873.500 2020-01-25 0:00:00   0.16779  0.55279 0.00430 0.00665 0.57771 0.00699 -0.56756 -0.93357 0.00304 0.00357 1.09256 0.00257 
2458873.833 2020-01-25 8:00:00   0.13945  0.49810 0.00442 0.00740 0.51727 0.00774 -0.56520 -0.97418 0.00319 0.00350 1.12627 0.00246 
2458874.167 2020-01-25 16:00:00  0.10913  0.43634 0.00452 0.00811 0.44980 0.00844 -0.56184 -1.01309 0.00334 0.00342 1.15846 0.00235 
2458874.500 2020-01-26 0:00:00   0.07715  0.36795 0.00459 0.00876 0.37597 0.00907 -0.55751 -1.05025 0.00350 0.00334 1.18906 0.00225 
2458874.833 2020-01-26 8:00:00   0.04391  0.29355 0.00461 0.00934 0.29685 0.00959 -0.55221 -1.08560 0.00366 0.00326 1.21798 0.00215 
2458875.167 2020-01-26 16:00:00  0.00990  0.21401 0.00459 0.00983 0.21428 0.00992 -0.54596 -1.11910 0.00381 0.00318 1.24518 0.00206 
2458875.500 2020-01-27 0:00:00  -0.02430  0.13045 0.00451 0.01022 0.13282 0.00954 -0.53878 -1.15070 0.00397 0.00310 1.27059 0.00198 
2458875.833 2020-01-27 8:00:00  -0.05801  0.04427 0.00436 0.01048 0.07367 0.00511 -0.53068 -1.18035 0.00412 0.00302 1.29417 0.00192 
2458876.167 2020-01-27 16:00:00 -0.09048 -0.04285 0.00414 0.01058 0.10048 0.00742 -0.52169 -1.20804 0.00427 0.00295 1.31588 0.00188 
2458876.500 2020-01-28 0:00:00  -0.12091 -0.12901 0.00382 0.01048 0.17691 0.00940 -0.51183 -1.23371 0.00442 0.00289 1.33567 0.00185 
2458876.833 2020-01-28 8:00:00  -0.14849 -0.21213 0.00340 0.01015 0.25898 0.00955 -0.50111 -1.25733 0.00457 0.00283 1.35352 0.00186 
2458877.167 2020-01-28 16:00:00 -0.17246 -0.29008 0.00290 0.00957 0.33750 0.00908 -0.48956 -1.27889 0.00471 0.00279 1.36940 0.00189 
2458877.500 2020-01-29 0:00:00  -0.19214 -0.36084 0.00237 0.00872 0.40882 0.00822 -0.47721 -1.29835 0.00484 0.00276 1.38328 0.00195 
2458877.833 2020-01-29 8:00:00  -0.20703 -0.42258 0.00194 0.00760 0.47058 0.00704 -0.46407 -1.31569 0.00497 0.00275 1.39514 0.00203 
2458878.167 2020-01-29 16:00:00 -0.21678 -0.47386 0.00183 0.00628 0.52110 0.00564 -0.45018 -1.33090 0.00509 0.00275 1.40499 0.00215 
2458878.500 2020-01-30 0:00:00  -0.22127 -0.51365 0.00219 0.00483 0.55930 0.00414 -0.43555 -1.34397 0.00521 0.00278 1.41279 0.00228 
2458878.833 2020-01-30 8:00:00  -0.22058 -0.54143 0.00285 0.00336 0.58465 0.00277 -0.42022 -1.35488 0.00532 0.00284 1.41856 0.00244 
2458879.167 2020-01-30 16:00:00 -0.21495 -0.55711 0.00363 0.00214 0.59716 0.00209 -0.40422 -1.36362 0.00543 0.00291 1.42228 0.00261 
2458879.500 2020-01-31 0:00:00  -0.20478 -0.56101 0.00441 0.00183 0.59723 0.00266 -0.38757 -1.37019 0.00553 0.00301 1.42396 0.00280 
2458879.833 2020-01-31 8:00:00  -0.19052 -0.55376 0.00514 0.00261 0.58564 0.00382 -0.37030 -1.37460 0.00562 0.00313 1.42361 0.00300 
2458880.167 2020-01-31 16:00:00 -0.17271 -0.53622 0.00579 0.00370 0.56337 0.00502 -0.35244 -1.37683 0.00570 0.00326 1.42124 0.00321 
2458880.500 2020-02-01 0:00:00  -0.15191 -0.50938 0.00633 0.00476 0.53158 0.00608 -0.33403 -1.37690 0.00577 0.00342 1.41685 0.00343 
2458880.833 2020-02-01 8:00:00  -0.12864 -0.47432 0.00677 0.00568 0.49149 0.00694 -0.31509 -1.37482 0.00584 0.00359 1.41048 0.00365 
2458881.167 2020-02-01 16:00:00 -0.10344 -0.43213 0.00710 0.00644 0.44437 0.00759 -0.29565 -1.37059 0.00590 0.00378 1.40213 0.00388 
2458881.500 2020-02-02 0:00:00  -0.07678 -0.38387 0.00733 0.00704 0.39152 0.00802 -0.27575 -1.36423 0.00595 0.00398 1.39183 0.00411 
2458881.833 2020-02-02 8:00:00  -0.04910 -0.33057 0.00746 0.00750 0.33426 0.00821 -0.25542 -1.35575 0.00599 0.00419 1.37961 0.00435 
2458882.167 2020-02-02 16:00:00 -0.02081 -0.27320 0.00751 0.00781 0.27409 0.00815 -0.23469 -1.34518 0.00602 0.00441 1.36551 0.00459 
2458882.500 2020-02-03 0:00:00   0.00773 -0.21267 0.00749 0.00802 0.21295 0.00774 -0.21360 -1.33253 0.00604 0.00464 1.34955 0.00483 
2458882.833 2020-02-03 8:00:00   0.03619 -0.14980 0.00740 0.00813 0.15435 0.00676 -0.19217 -1.31782 0.00606 0.00488 1.33177 0.00506 
2458883.167 2020-02-03 16:00:00  0.06429 -0.08536 0.00725 0.00816 0.10730 0.00506 -0.17045 -1.30109 0.00607 0.00511 1.31222 0.00530 
2458883.500 2020-02-04 0:00:00   0.09176 -0.02007 0.00706 0.00813 0.09434 0.00623 -0.14846 -1.28236 0.00607 0.00536 1.29094 0.00553 
2458883.833 2020-02-04 8:00:00   0.11837  0.04543 0.00683 0.00805 0.12696 0.00831 -0.12624 -1.26166 0.00606 0.00560 1.26798 0.00576 
2458884.167 2020-02-04 16:00:00  0.14392  0.11053 0.00656 0.00793 0.18155 0.00866 -0.10382 -1.23903 0.00604 0.00584 1.24339 0.00599 
2458884.500 2020-02-05 0:00:00   0.16822  0.17469 0.00628 0.00777 0.24257 0.00847 -0.08124 -1.21451 0.00602 0.00609 1.21723 0.00622 
2458884.833 2020-02-05 8:00:00   0.19110  0.23738 0.00597 0.00758 0.30479 0.00813 -0.05853 -1.18812 0.00598 0.00634 1.18957 0.00643 
2458885.167 2020-02-05 16:00:00  0.21241  0.29812 0.00566 0.00736 0.36609 0.00774 -0.03574 -1.15991 0.00594 0.00658 1.16047 0.00664 
2458885.500 2020-02-06 0:00:00   0.23201  0.35648 0.00534 0.00710 0.42536 0.00733 -0.01288 -1.12992 0.00590 0.00682 1.13001 0.00685 
2458885.833 2020-02-06 8:00:00   0.24977  0.41201 0.00502 0.00681 0.48183 0.00689  0.01000 -1.09820 0.00584 0.00706 1.09826 0.00704 
2458886.167 2020-02-06 16:00:00  0.26557  0.46432 0.00470 0.00648 0.53493 0.00642  0.03286 -1.06480 0.00578 0.00729 1.06532 0.00722 
2458886.500 2020-02-07 0:00:00   0.27931  0.51303 0.00440 0.00610 0.58415 0.00594  0.05568 -1.02976 0.00571 0.00753 1.03128 0.00740 
2458886.833 2020-02-07 8:00:00   0.29088  0.55777 0.00412 0.00568 0.62907 0.00543  0.07842 -0.99313 0.00564 0.00775 0.99624 0.00756 
2458887.167 2020-02-07 16:00:00  0.30020  0.59817 0.00388 0.00522 0.66929 0.00489  0.10104 -0.95497 0.00556 0.00797 0.96032 0.00770 
2458887.500 2020-02-08 0:00:00   0.30717  0.63391 0.00366 0.00471 0.70443 0.00433  0.12350 -0.91534 0.00547 0.00819 0.92366 0.00782 
2458887.833 2020-02-08 8:00:00   0.31172  0.66465 0.00349 0.00418 0.73413 0.00376  0.14578 -0.87429 0.00538 0.00840 0.88638 0.00793 
2458888.167 2020-02-08 16:00:00  0.31377  0.69006 0.00338 0.00364 0.75806 0.00322  0.16783 -0.83189 0.00529 0.00860 0.84867 0.00801 
2458888.500 2020-02-09 0:00:00   0.31325  0.70984 0.00331 0.00314 0.77589 0.00276  0.18962 -0.78818 0.00519 0.00880 0.81070 0.00806 
2458888.833 2020-02-09 8:00:00   0.31012  0.72367 0.00331 0.00277 0.78733 0.00249  0.21113 -0.74325 0.00508 0.00899 0.77268 0.00807 
2458889.167 2020-02-09 16:00:00  0.30431  0.73126 0.00335 0.00263 0.79207 0.00253  0.23230 -0.69715 0.00497 0.00917 0.73486 0.00804 
2458889.500 2020-02-10 0:00:00   0.29580  0.73235 0.00344 0.00284 0.78983 0.00293  0.25311 -0.64995 0.00486 0.00934 0.69753 0.00797 
2458889.833 2020-02-10 8:00:00   0.28455  0.72665 0.00356 0.00336 0.78038 0.00360  0.27353 -0.60172 0.00475 0.00950 0.66102 0.00783 
2458890.167 2020-02-10 16:00:00  0.27055  0.71393 0.00371 0.00412 0.76349 0.00444  0.29352 -0.55254 0.00463 0.00965 0.62571 0.00763 
2458890.500 2020-02-11 0:00:00   0.25382  0.69400 0.00386 0.00501 0.73896 0.00538  0.31305 -0.50248 0.00451 0.00980 0.59207 0.00734 
2458890.833 2020-02-11 8:00:00   0.23438  0.66667 0.00402 0.00599 0.70668 0.00637  0.33207 -0.45161 0.00439 0.00993 0.56062 0.00695 
2458891.167 2020-02-11 16:00:00  0.21231  0.63183 0.00417 0.00699 0.66656 0.00738  0.35058 -0.40001 0.00426 0.01005 0.53197 0.00646 
2458891.500 2020-02-12 0:00:00   0.18771  0.58944 0.00429 0.00799 0.61862 0.00837  0.36851 -0.34776 0.00414 0.01016 0.50678 0.00586 
2458891.833 2020-02-12 8:00:00   0.16072  0.53955 0.00439 0.00895 0.56299 0.00932  0.38586 -0.29494 0.00401 0.01026 0.48577 0.00514 
2458892.167 2020-02-12 16:00:00  0.13154  0.48232 0.00445 0.00984 0.49995 0.01020  0.40258 -0.24164 0.00388 0.01034 0.46964 0.00436 
2458892.500 2020-02-13 0:00:00   0.10045  0.41806 0.00447 0.01063 0.42997 0.01097  0.41864 -0.18793 0.00375 0.01042 0.45901 0.00357 
2458892.833 2020-02-13 8:00:00   0.06780  0.34726 0.00444 0.01130 0.35383 0.01160  0.43403 -0.13391 0.00363 0.01047 0.45434 0.00296 
2458893.167 2020-02-13 16:00:00  0.03400  0.27063 0.00436 0.01181 0.27278 0.01203  0.44869 -0.07966 0.00350 0.01052 0.45583 0.00274 
2458893.500 2020-02-14 0:00:00  -0.00040  0.18912 0.00423 0.01214 0.18917 0.01210  0.46261 -0.02527 0.00337 0.01055 0.46342 0.00303 
2458893.833 2020-02-14 8:00:00  -0.03480  0.10395 0.00404 0.01226 0.10987 0.01064  0.47576  0.02918 0.00324 0.01056 0.47677 0.00367 
2458894.167 2020-02-14 16:00:00 -0.06848  0.01665 0.00379 0.01218 0.07153 0.00356  0.48811  0.08358 0.00312 0.01056 0.49532 0.00441 
2458894.500 2020-02-15 0:00:00  -0.10065 -0.07101 0.00349 0.01186 0.12348 0.00893  0.49964  0.13785 0.00299 0.01055 0.51840 0.00515 
2458894.833 2020-02-15 8:00:00  -0.13052 -0.15704 0.00314 0.01133 0.20430 0.00998  0.51032  0.19190 0.00287 0.01051 0.54528 0.00581 
2458895.167 2020-02-15 16:00:00 -0.15727 -0.23932 0.00276 0.01057 0.28641 0.00969  0.52012  0.24563 0.00275 0.01046 0.57527 0.00638 
2458895.500 2020-02-16 0:00:00  -0.18016 -0.31571 0.00237 0.00960 0.36352 0.00891  0.52902  0.29894 0.00263 0.01040 0.60770 0.00685 
2458895.833 2020-02-16 8:00:00  -0.19855 -0.38424 0.00206 0.00845 0.43252 0.00785  0.53701  0.35174 0.00252 0.01031 0.64200 0.00723 
2458896.167 2020-02-16 16:00:00 -0.21200 -0.44318 0.00191 0.00716 0.49129 0.00661  0.54406  0.40394 0.00241 0.01021 0.67766 0.00752 
2458896.500 2020-02-17 0:00:00  -0.22023 -0.49123 0.00204 0.00579 0.53835 0.00528  0.55015  0.45544 0.00230 0.01009 0.71424 0.00773 
2458896.833 2020-02-17 8:00:00  -0.22320 -0.52752 0.00242 0.00440 0.57281 0.00400  0.55526  0.50614 0.00219 0.00994 0.75135 0.00788 
2458897.167 2020-02-17 16:00:00 -0.22104 -0.55169 0.00296 0.00314 0.59433 0.00299  0.55937  0.55594 0.00209 0.00978 0.78867 0.00797 
2458897.500 2020-02-18 0:00:00  -0.21405 -0.56379 0.00357 0.00226 0.60306 0.00263  0.56248  0.60475 0.00200 0.00961 0.82591 0.00800 
2458897.833 2020-02-18 8:00:00  -0.20264 -0.56424 0.00417 0.00218 0.59954 0.00304  0.56456  0.65246 0.00191 0.00941 0.86282 0.00799 
2458898.167 2020-02-18 16:00:00 -0.18731 -0.55377 0.00474 0.00282 0.58461 0.00387  0.56561  0.69899 0.00183 0.00919 0.89918 0.00793 
2458898.500 2020-02-19 0:00:00  -0.16860 -0.53328 0.00525 0.00370 0.55932 0.00478  0.56561  0.74423 0.00176 0.00896 0.93478 0.00783 
2458898.833 2020-02-19 8:00:00  -0.14704 -0.50380 0.00568 0.00458 0.52484 0.00562  0.56456  0.78809 0.00170 0.00870 0.96945 0.00769 
2458899.167 2020-02-19 16:00:00 -0.12317 -0.46639 0.00604 0.00538 0.48241 0.00633  0.56245  0.83048 0.00165 0.00843 1.00303 0.00753 
2458899.500 2020-02-20 0:00:00  -0.09751 -0.42216 0.00631 0.00606 0.43330 0.00690  0.55927  0.87130 0.00161 0.00814 1.03535 0.00733 
2458899.833 2020-02-20 8:00:00  -0.07051 -0.37214 0.00651 0.00663 0.37880 0.00731  0.55503  0.91046 0.00158 0.00784 1.06630 0.00710 
2458900.167 2020-02-20 16:00:00 -0.04260 -0.31734 0.00663 0.00709 0.32025 0.00755  0.54971  0.94787 0.00157 0.00752 1.09574 0.00685 
2458900.500 2020-02-21 0:00:00  -0.01419 -0.25872 0.00669 0.00745 0.25919 0.00762  0.54333  0.98345 0.00156 0.00718 1.12356 0.00658 
2458900.833 2020-02-21 8:00:00   0.01440 -0.19716 0.00669 0.00773 0.19781 0.00742  0.53589  1.01711 0.00157 0.00683 1.14965 0.00628 
2458901.167 2020-02-21 16:00:00  0.04283 -0.13346 0.00663 0.00794 0.14039 0.00674  0.52740  1.04877 0.00159 0.00646 1.17391 0.00597 
2458901.500 2020-02-22 0:00:00   0.07083 -0.06839 0.00653 0.00809 0.09886 0.00543  0.51785  1.07835 0.00162 0.00609 1.19625 0.00563 
2458901.833 2020-02-22 8:00:00   0.09815 -0.00264 0.00638 0.00818 0.09852 0.00633  0.50727  1.10577 0.00166 0.00570 1.21658 0.00529 
2458902.167 2020-02-22 16:00:00  0.12455  0.06316 0.00620 0.00822 0.13982 0.00775  0.49567  1.13097 0.00171 0.00530 1.23482 0.00492 
2458902.500 2020-02-23 0:00:00   0.14985  0.12841 0.00600 0.00821 0.19744 0.00809  0.48307  1.15387 0.00177 0.00490 1.25091 0.00455 
2458902.833 2020-02-23 8:00:00   0.17386  0.19257 0.00577 0.00816 0.25951 0.00806  0.46948  1.17441 0.00183 0.00449 1.26478 0.00417 
2458903.167 2020-02-23 16:00:00  0.19640  0.25513 0.00552 0.00805 0.32202 0.00790  0.45492  1.19254 0.00190 0.00408 1.27637 0.00379 
2458903.500 2020-02-24 0:00:00   0.21734  0.31561 0.00527 0.00790 0.38324 0.00766  0.43943  1.20820 0.00197 0.00366 1.28564 0.00340 
2458903.833 2020-02-24 8:00:00   0.23653  0.37356 0.00500 0.00768 0.44218 0.00736  0.42302  1.22134 0.00204 0.00325 1.29253 0.00302 
2458904.167 2020-02-24 16:00:00  0.25385  0.42856 0.00474 0.00740 0.49813 0.00701  0.40572  1.23193 0.00211 0.00284 1.29702 0.00265 
2458904.500 2020-02-25 0:00:00   0.26918  0.48021 0.00449 0.00705 0.55053 0.00659  0.38757  1.23990 0.00218 0.00245 1.29907 0.00228 
2458904.833 2020-02-25 8:00:00   0.28241  0.52812 0.00425 0.00663 0.59891 0.00613  0.36860  1.24525 0.00226 0.00207 1.29866 0.00195 
2458905.167 2020-02-25 16:00:00  0.29344  0.57193 0.00403 0.00614 0.64283 0.00560  0.34885  1.24795 0.00233 0.00172 1.29579 0.00165 
2458905.500 2020-02-26 0:00:00   0.30218  0.61128 0.00385 0.00559 0.68191 0.00502  0.32835  1.24796 0.00240 0.00142 1.29044 0.00142 
2458905.833 2020-02-26 8:00:00   0.30855  0.64582 0.00370 0.00497 0.71576 0.00439  0.30715  1.24528 0.00246 0.00121 1.28261 0.00128 
2458906.167 2020-02-26 16:00:00  0.31246  0.67523 0.00360 0.00432 0.74403 0.00376  0.28528  1.23992 0.00252 0.00112 1.27232 0.00127 
2458906.500 2020-02-27 0:00:00   0.31384  0.69917 0.00355 0.00367 0.76639 0.00317  0.26280  1.23185 0.00258 0.00117 1.25958 0.00137 
2458906.833 2020-02-27 8:00:00   0.31263  0.71733 0.00356 0.00311 0.78250 0.00276  0.23975  1.22110 0.00264 0.00134 1.24442 0.00155 
2458907.167 2020-02-27 16:00:00  0.30877  0.72941 0.00362 0.00281 0.79208 0.00272  0.21618  1.20767 0.00269 0.00157 1.22687 0.00179 
2458907.500 2020-02-28 0:00:00   0.30221  0.73513 0.00373 0.00294 0.79483 0.00315  0.19213  1.19160 0.00273 0.00184 1.20699 0.00205 
2458907.833 2020-02-28 8:00:00   0.29292  0.73419 0.00389 0.00355 0.79048 0.00396  0.16767  1.17290 0.00277 0.00212 1.18482 0.00231 
2458908.167 2020-02-28 16:00:00  0.28088  0.72637 0.00407 0.00448 0.77879 0.00501  0.14284  1.15161 0.00281 0.00241 1.16044 0.00257 
2458908.500 2020-02-29 0:00:00   0.26607  0.71142 0.00428 0.00562 0.75955 0.00621  0.11770  1.12777 0.00283 0.00268 1.13390 0.00283 
2458908.833 2020-02-29 8:00:00   0.24854  0.68916 0.00449 0.00686 0.73261 0.00749  0.09230  1.10144 0.00286 0.00294 1.10530 0.00306 
2458909.167 2020-02-29 16:00:00  0.22830  0.65944 0.00470 0.00815 0.69785 0.00880  0.06671  1.07266 0.00288 0.00319 1.07474 0.00328 
2458909.500 2020-03-01 0:00:00   0.20546  0.62219 0.00489 0.00945 0.65524 0.01010  0.04096  1.04151 0.00289 0.00342 1.04232 0.00348 
2458909.833 2020-03-01 8:00:00   0.18012  0.57740 0.00505 0.01070 0.60485 0.01134  0.01513  1.00804 0.00290 0.00364 1.00815 0.00366 
2458910.167 2020-03-01 16:00:00  0.15245  0.52517 0.00517 0.01188 0.54686 0.01250 -0.01073  0.97233 0.00290 0.00383 0.97239 0.00381 
2458910.500 2020-03-02 0:00:00   0.12269  0.46572 0.00523 0.01292 0.48162 0.01352 -0.03656  0.93447 0.00290 0.00400 0.93519 0.00394 
2458910.833 2020-03-02 8:00:00   0.09112  0.39944 0.00524 0.01380 0.40972 0.01435 -0.06231  0.89453 0.00289 0.00415 0.89670 0.00403 
2458911.167 2020-03-02 16:00:00  0.05812  0.32689 0.00517 0.01447 0.33204 0.01493 -0.08792  0.85261 0.00287 0.00429 0.85714 0.00410 
2458911.500 2020-03-03 0:00:00   0.02414  0.24886 0.00502 0.01490 0.25006 0.01517 -0.11333  0.80881 0.00286 0.00440 0.81671 0.00413 
2458911.833 2020-03-03 8:00:00  -0.01026  0.16636 0.00481 0.01505 0.16678 0.01467 -0.13850  0.76322 0.00283 0.00449 0.77569 0.00413 
2458912.167 2020-03-03 16:00:00 -0.04447  0.08070 0.00452 0.01492 0.09286 0.01055 -0.16335  0.71595 0.00280 0.00457 0.73435 0.00409 
2458912.500 2020-03-04 0:00:00  -0.07778 -0.00659 0.00418 0.01451 0.07924 0.00638 -0.18785  0.66711 0.00277 0.00463 0.69306 0.00402 
2458912.833 2020-03-04 8:00:00  -0.10941 -0.09373 0.00379 0.01383 0.14433 0.01140 -0.21193  0.61680 0.00274 0.00467 0.65221 0.00389 
2458913.167 2020-03-04 16:00:00 -0.13860 -0.17877 0.00339 0.01291 0.22629 0.01176 -0.23555  0.56516 0.00270 0.00469 0.61229 0.00372 
2458913.500 2020-03-05 0:00:00  -0.16459 -0.25966 0.00300 0.01180 0.30747 0.01106 -0.25866  0.51228 0.00265 0.00471 0.57390 0.00350 
2458913.833 2020-03-05 8:00:00  -0.18668 -0.33442 0.00267 0.01054 0.38302 0.00999 -0.28122  0.45830 0.00261 0.00470 0.53772 0.00321 
2458914.167 2020-03-05 16:00:00 -0.20432 -0.40118 0.00247 0.00918 0.45023 0.00875 -0.30317  0.40333 0.00256 0.00469 0.50459 0.00287 
2458914.500 2020-03-06 0:00:00  -0.21709 -0.45839 0.00247 0.00778 0.50721 0.00744 -0.32446  0.34750 0.00251 0.00467 0.47545 0.00247 
2458914.833 2020-03-06 8:00:00  -0.22478 -0.50485 0.00271 0.00641 0.55264 0.00620 -0.34508  0.29092 0.00245 0.00463 0.45137 0.00205 
2458915.167 2020-03-06 16:00:00 -0.22736 -0.53980 0.00315 0.00516 0.58573 0.00519 -0.36496  0.23373 0.00240 0.00459 0.43341 0.00166 
2458915.500 2020-03-07 0:00:00  -0.22495 -0.56291 0.00372 0.00421 0.60620 0.00460 -0.38407  0.17604 0.00235 0.00454 0.42252 0.00143 
2458915.833 2020-03-07 8:00:00  -0.21785 -0.57424 0.00435 0.00378 0.61418 0.00461 -0.40239  0.11798 0.00230 0.00449 0.41935 0.00149 
2458916.167 2020-03-07 16:00:00 -0.20644 -0.57420 0.00499 0.00397 0.61020 0.00514 -0.41987  0.05966 0.00225 0.00443 0.42411 0.00180 
2458916.500 2020-03-08 0:00:00  -0.19118 -0.56346 0.00561 0.00462 0.59502 0.00597 -0.43648  0.00122 0.00221 0.00437 0.43651 0.00220 
2458916.833 2020-03-08 8:00:00  -0.17260 -0.54286 0.00617 0.00546 0.56965 0.00687 -0.45221 -0.05722 0.00217 0.00431 0.45583 0.00258 
2458917.167 2020-03-08 16:00:00 -0.15119 -0.51336 0.00665 0.00633 0.53519 0.00773 -0.46702 -0.11556 0.00214 0.00424 0.48112 0.00290 
2458917.500 2020-03-09 0:00:00  -0.12748 -0.47600 0.00706 0.00713 0.49280 0.00847 -0.48089 -0.17368 0.00212 0.00418 0.51130 0.00315 
2458917.833 2020-03-09 8:00:00  -0.10194 -0.43180 0.00737 0.00781 0.44371 0.00904 -0.49380 -0.23145 0.00210 0.00411 0.54536 0.00332 
2458918.167 2020-03-09 16:00:00 -0.07503 -0.38179 0.00760 0.00838 0.38915 0.00942 -0.50573 -0.28877 0.00210 0.00404 0.58237 0.00343 
2458918.500 2020-03-10 0:00:00  -0.04718 -0.32694 0.00774 0.00881 0.33040 0.00958 -0.51666 -0.34554 0.00211 0.00398 0.62156 0.00350 
2458918.833 2020-03-10 8:00:00  -0.01877 -0.26819 0.00779 0.00911 0.26895 0.00946 -0.52659 -0.40163 0.00214 0.00391 0.66228 0.00352 
2458919.167 2020-03-10 16:00:00  0.00985 -0.20641 0.00777 0.00931 0.20680 0.00893 -0.53550 -0.45696 0.00217 0.00384 0.70397 0.00351 
2458919.500 2020-03-11 0:00:00   0.03837 -0.14240 0.00769 0.00941 0.14778 0.00758 -0.54338 -0.51141 0.00223 0.00377 0.74619 0.00347 
2458919.833 2020-03-11 8:00:00   0.06650 -0.07693 0.00754 0.00942 0.10228 0.00502 -0.55022 -0.56489 0.00229 0.00370 0.78858 0.00342 
2458920.167 2020-03-11 16:00:00  0.09398 -0.01069 0.00734 0.00935 0.09509 0.00685 -0.55603 -0.61732 0.00237 0.00363 0.83082 0.00334 
2458920.500 2020-03-12 0:00:00   0.12059  0.05567 0.00710 0.00923 0.13300 0.00940 -0.56079 -0.66859 0.00246 0.00355 0.87265 0.00326 
2458920.833 2020-03-12 8:00:00   0.14612  0.12154 0.00683 0.00906 0.19015 0.00983 -0.56452 -0.71863 0.00256 0.00348 0.91384 0.00316 
2458921.167 2020-03-12 16:00:00  0.17038  0.18637 0.00653 0.00885 0.25257 0.00964 -0.56720 -0.76734 0.00267 0.00340 0.95422 0.00305 
2458921.500 2020-03-13 0:00:00   0.19320  0.24964 0.00621 0.00859 0.31571 0.00927 -0.56884 -0.81465 0.00279 0.00332 0.99360 0.00294 
2458921.833 2020-03-13 8:00:00   0.21442  0.31085 0.00587 0.00830 0.37767 0.00883 -0.56946 -0.86049 0.00292 0.00324 1.03186 0.00282 
2458922.167 2020-03-13 16:00:00  0.23391  0.36955 0.00553 0.00798 0.43739 0.00834 -0.56905 -0.90478 0.00305 0.00315 1.06886 0.00270 
2458922.500 2020-03-14 0:00:00   0.25153  0.42531 0.00519 0.00761 0.49414 0.00783 -0.56762 -0.94746 0.00319 0.00306 1.10448 0.00258 
2458922.833 2020-03-14 8:00:00   0.26716  0.47770 0.00487 0.00721 0.54735 0.00728 -0.56518 -0.98845 0.00333 0.00297 1.13863 0.00245 
2458923.167 2020-03-14 16:00:00  0.28069  0.52634 0.00456 0.00676 0.59652 0.00671 -0.56176 -1.02771 0.00348 0.00287 1.17123 0.00232 
2458923.500 2020-03-15 0:00:00   0.29202  0.57084 0.00427 0.00626 0.64121 0.00612 -0.55735 -1.06518 0.00363 0.00278 1.20219 0.00220 
2458923.833 2020-03-15 8:00:00   0.30105  0.61085 0.00402 0.00572 0.68103 0.00550 -0.55198 -1.10079 0.00378 0.00268 1.23144 0.00208 
2458924.167 2020-03-15 16:00:00  0.30771  0.64602 0.00382 0.00515 0.71557 0.00486 -0.54566 -1.13451 0.00393 0.00259 1.25892 0.00197 
2458924.500 2020-03-16 0:00:00   0.31190  0.67601 0.00367 0.00455 0.74450 0.00424 -0.53841 -1.16629 0.00408 0.00249 1.28458 0.00187 
2458924.833 2020-03-16 8:00:00   0.31356  0.70048 0.00357 0.00397 0.76747 0.00368 -0.53025 -1.19609 0.00423 0.00241 1.30837 0.00179 
2458925.167 2020-03-16 16:00:00  0.31263  0.71914 0.00355 0.00348 0.78416 0.00327 -0.52120 -1.22388 0.00437 0.00233 1.33024 0.00173 
2458925.500 2020-03-17 0:00:00   0.30904  0.73167 0.00359 0.00320 0.79426 0.00315 -0.51128 -1.24960 0.00452 0.00226 1.35016 0.00170 
2458925.833 2020-03-17 8:00:00   0.30275  0.73779 0.00368 0.00325 0.79750 0.00341 -0.50051 -1.27325 0.00466 0.00221 1.36810 0.00170 
2458926.167 2020-03-17 16:00:00  0.29374  0.73723 0.00382 0.00370 0.79360 0.00403 -0.48891 -1.29479 0.00479 0.00217 1.38403 0.00173 
2458926.500 2020-03-18 0:00:00   0.28198  0.72975 0.00400 0.00446 0.78234 0.00492 -0.47652 -1.31419 0.00492 0.00216 1.39792 0.00179 
2458926.833 2020-03-18 8:00:00   0.26747  0.71512 0.00420 0.00543 0.76351 0.00596 -0.46335 -1.33144 0.00505 0.00217 1.40977 0.00188 
2458927.167 2020-03-18 16:00:00  0.25024  0.69316 0.00440 0.00652 0.73696 0.00710 -0.44943 -1.34653 0.00517 0.00221 1.41956 0.00201 
2458927.500 2020-03-19 0:00:00   0.23033  0.66375 0.00461 0.00767 0.70259 0.00827 -0.43479 -1.35943 0.00529 0.00228 1.42728 0.00216 
2458927.833 2020-03-19 8:00:00   0.20782  0.62681 0.00479 0.00884 0.66037 0.00944 -0.41946 -1.37014 0.00540 0.00237 1.43292 0.00233 
2458928.167 2020-03-19 16:00:00  0.18283  0.58234 0.00494 0.00996 0.61037 0.01056 -0.40346 -1.37865 0.00550 0.00249 1.43648 0.00251 
2458928.500 2020-03-20 0:00:00   0.15553  0.53044 0.00505 0.01101 0.55278 0.01160 -0.38682 -1.38496 0.00559 0.00263 1.43798 0.00271 
2458928.833 2020-03-20 8:00:00   0.12613  0.47135 0.00510 0.01195 0.48794 0.01250 -0.36957 -1.38907 0.00568 0.00279 1.43740 0.00293 
2458929.167 2020-03-20 16:00:00  0.09492  0.40543 0.00510 0.01273 0.41641 0.01324 -0.35175 -1.39098 0.00576 0.00297 1.43478 0.00315 
2458929.500 2020-03-21 0:00:00   0.06225  0.33324 0.00503 0.01332 0.33902 0.01376 -0.33338 -1.39069 0.00583 0.00317 1.43010 0.00338 
2458929.833 2020-03-21 8:00:00   0.02857  0.25554 0.00490 0.01370 0.25717 0.01399 -0.31449 -1.38822 0.00590 0.00338 1.42341 0.00362 
2458930.167 2020-03-21 16:00:00 -0.00560  0.17334 0.00469 0.01384 0.17351 0.01365 -0.29512 -1.38357 0.00596 0.00361 1.41471 0.00386 
2458930.500 2020-03-22 0:00:00  -0.03966  0.08788 0.00443 0.01374 0.09690 0.01069 -0.27529 -1.37676 0.00601 0.00384 1.40403 0.00410 
2458930.833 2020-03-22 8:00:00  -0.07291  0.00068 0.00411 0.01340 0.07407 0.00514 -0.25505 -1.36781 0.00605 0.00408 1.39140 0.00435 
2458931.167 2020-03-22 16:00:00 -0.10462 -0.08654 0.00374 0.01283 0.13603 0.01044 -0.23441 -1.35673 0.00608 0.00433 1.37684 0.00460 
2458931.500 2020-03-23 0:00:00  -0.13402 -0.17184 0.00334 0.01206 0.21801 0.01094 -0.21342 -1.34354 0.00610 0.00458 1.36040 0.00484 
2458931.833 2020-03-23 8:00:00  -0.16036 -0.25321 0.00294 0.01111 0.29976 0.01038 -0.19210 -1.32828 0.00612 0.00483 1.34211 0.00509 
2458932.167 2020-03-23 16:00:00 -0.18294 -0.32864 0.00256 0.01001 0.37615 0.00943 -0.17050 -1.31096 0.00613 0.00509 1.32201 0.00533 
2458932.500 2020-03-24 0:00:00  -0.20118 -0.39628 0.00229 0.00878 0.44443 0.00827 -0.14864 -1.29161 0.00613 0.00535 1.30015 0.00557 
2458932.833 2020-03-24 8:00:00  -0.21465 -0.45450 0.00224 0.00746 0.50265 0.00701 -0.12655 -1.27027 0.00612 0.00561 1.27658 0.00581 
2458933.167 2020-03-24 16:00:00 -0.22309 -0.50207 0.00249 0.00612 0.54941 0.00576 -0.10428 -1.24698 0.00611 0.00586 1.25134 0.00604 
2458933.500 2020-03-25 0:00:00  -0.22644 -0.53815 0.00300 0.00486 0.58385 0.00472 -0.08186 -1.22176 0.00608 0.00612 1.22451 0.00627 
2458933.833 2020-03-25 8:00:00  -0.22480 -0.56235 0.00368 0.00391 0.60562 0.00420 -0.05932 -1.19466 0.00605 0.00638 1.19614 0.00649 
2458934.167 2020-03-25 16:00:00 -0.21843 -0.57468 0.00443 0.00360 0.61480 0.00444 -0.03669 -1.16572 0.00602 0.00663 1.16631 0.00670 
2458934.500 2020-03-26 0:00:00  -0.20769 -0.57552 0.00520 0.00405 0.61186 0.00529 -0.01401 -1.13498 0.00597 0.00688 1.13508 0.00691 
2458934.833 2020-03-26 8:00:00  -0.19305 -0.56549 0.00592 0.00499 0.59755 0.00643  0.00868 -1.10250 0.00592 0.00712 1.10255 0.00710 
2458935.167 2020-03-26 16:00:00 -0.17499 -0.54545 0.00658 0.00608 0.57285 0.00762  0.03135 -1.06831 0.00586 0.00736 1.06879 0.00729 
2458935.500 2020-03-27 0:00:00  -0.15404 -0.51635 0.00716 0.00716 0.53886 0.00871  0.05396 -1.03247 0.00579 0.00759 1.03390 0.00745 
2458935.833 2020-03-27 8:00:00  -0.13070 -0.47923 0.00763 0.00813 0.49677 0.00963  0.07649 -0.99504 0.00572 0.00782 0.99800 0.00761 
2458936.167 2020-03-27 16:00:00 -0.10547 -0.43514 0.00799 0.00896 0.44779 0.01036  0.09889 -0.95607 0.00564 0.00804 0.96119 0.00775 
2458936.500 2020-03-28 0:00:00  -0.07881 -0.38513 0.00826 0.00963 0.39317 0.01085  0.12112 -0.91561 0.00556 0.00826 0.92361 0.00787 
2458936.833 2020-03-28 8:00:00  -0.05114 -0.33019 0.00842 0.01014 0.33420 0.01108  0.14317 -0.87374 0.00547 0.00847 0.88541 0.00796 
2458937.167 2020-03-28 16:00:00 -0.02285 -0.27128 0.00848 0.01050 0.27235 0.01099  0.16498 -0.83050 0.00537 0.00867 0.84675 0.00803 
2458937.500 2020-03-29 0:00:00   0.00569 -0.20928 0.00846 0.01072 0.20955 0.01041  0.18653 -0.78596 0.00527 0.00886 0.80781 0.00807 
2458937.833 2020-03-29 8:00:00   0.03417 -0.14503 0.00836 0.01083 0.14937 0.00884  0.20779 -0.74019 0.00517 0.00904 0.76883 0.00807 
2458938.167 2020-03-29 16:00:00  0.06230 -0.07929 0.00820 0.01082 0.10161 0.00536  0.22871 -0.69326 0.00506 0.00921 0.73004 0.00803 
2458938.500 2020-03-30 0:00:00   0.08982 -0.01278 0.00797 0.01073 0.09142 0.00719  0.24926 -0.64523 0.00495 0.00938 0.69174 0.00794 
2458938.833 2020-03-30 8:00:00   0.11650  0.05385 0.00770 0.01056 0.12856 0.01067  0.26941 -0.59618 0.00483 0.00953 0.65427 0.00778 
2458939.167 2020-03-30 16:00:00  0.14213  0.11999 0.00738 0.01033 0.18610 0.01129  0.28914 -0.54619 0.00471 0.00967 0.61805 0.00756 
2458939.500 2020-03-31 0:00:00   0.16651  0.18508 0.00704 0.01005 0.24902 0.01109  0.30839 -0.49532 0.00459 0.00980 0.58354 0.00724 
2458939.833 2020-03-31 8:00:00   0.18949  0.24860 0.00667 0.00972 0.31262 0.01066  0.32715 -0.44366 0.00447 0.00992 0.55131 0.00683 
2458940.167 2020-03-31 16:00:00  0.21089  0.31006 0.00628 0.00935 0.37501 0.01013  0.34538 -0.39129 0.00434 0.01003 0.52199 0.00631 
2458940.500 2020-04-01 0:00:00   0.23059  0.36899 0.00589 0.00894 0.43515 0.00956  0.36305 -0.33828 0.00421 0.01013 0.49631 0.00567 
2458940.833 2020-04-01 8:00:00   0.24845  0.42498 0.00549 0.00849 0.49230 0.00894  0.38013 -0.28472 0.00408 0.01021 0.47504 0.00492 
2458941.167 2020-04-01 16:00:00  0.26435  0.47760 0.00510 0.00801 0.54590 0.00830  0.39658 -0.23069 0.00395 0.01028 0.45891 0.00411 
2458941.500 2020-04-02 0:00:00   0.27817  0.52647 0.00473 0.00749 0.59546 0.00763  0.41238 -0.17628 0.00382 0.01034 0.44860 0.00335 
2458941.833 2020-04-02 8:00:00   0.28983  0.57122 0.00438 0.00693 0.64056 0.00695  0.42750 -0.12158 0.00369 0.01038 0.44458 0.00282 
2458942.167 2020-04-02 16:00:00  0.29923  0.61148 0.00407 0.00633 0.68078 0.00624  0.44191 -0.06668 0.00355 0.01041 0.44704 0.00279 
2458942.500 2020-04-03 0:00:00   0.30626  0.64692 0.00381 0.00570 0.71576 0.00552  0.45558 -0.01166 0.00342 0.01043 0.45585 0.00324 
2458942.833 2020-04-03 8:00:00   0.31087  0.67719 0.00361 0.00506 0.74514 0.00481  0.46848  0.04338 0.00329 0.01043 0.47060 0.00396 
2458943.167 2020-04-03 16:00:00  0.31297  0.70197 0.00348 0.00444 0.76859 0.00414  0.48059  0.09835 0.00316 0.01041 0.49065 0.00474 
2458943.500 2020-04-04 0:00:00   0.31250  0.72096 0.00342 0.00387 0.78578 0.00359  0.49188  0.15315 0.00303 0.01038 0.51526 0.00546 
2458943.833 2020-04-04 8:00:00   0.30939  0.73384 0.00344 0.00346 0.79641 0.00327  0.50233  0.20769 0.00291 0.01033 0.54365 0.00609 
2458944.167 2020-04-04 16:00:00  0.30361  0.74034 0.00353 0.00333 0.80019 0.00329  0.51192  0.26188 0.00278 0.01027 0.57508 0.00662 
2458944.500 2020-04-05 0:00:00   0.29512  0.74018 0.00368 0.00355 0.79685 0.00369  0.52062  0.31562 0.00266 0.01019 0.60886 0.00705 
2458944.833 2020-04-05 8:00:00   0.28388  0.73311 0.00387 0.00411 0.78616 0.00441  0.52841  0.36880 0.00254 0.01009 0.64442 0.00738 
2458945.167 2020-04-05 16:00:00  0.26990  0.71891 0.00408 0.00493 0.76791 0.00534  0.53526  0.42134 0.00243 0.00997 0.68124 0.00763 
2458945.500 2020-04-06 0:00:00   0.25319  0.69738 0.00431 0.00590 0.74192 0.00638  0.54117  0.47313 0.00232 0.00984 0.71886 0.00781 
2458945.833 2020-04-06 8:00:00   0.23378  0.66837 0.00453 0.00696 0.70809 0.00748  0.54612  0.52408 0.00222 0.00969 0.75693 0.00792 
2458946.167 2020-04-06 16:00:00  0.21174  0.63181 0.00474 0.00805 0.66636 0.00859  0.55009  0.57409 0.00212 0.00953 0.79511 0.00797 
2458946.500 2020-04-07 0:00:00   0.18718  0.58767 0.00492 0.00912 0.61677 0.00968  0.55306  0.62305 0.00203 0.00934 0.83313 0.00798 
2458946.833 2020-04-07 8:00:00   0.16026  0.53604 0.00506 0.01015 0.55950 0.01070  0.55503  0.67088 0.00195 0.00914 0.87072 0.00794 
2458947.167 2020-04-07 16:00:00  0.13117  0.47712 0.00516 0.01109 0.49484 0.01163  0.55597  0.71748 0.00188 0.00892 0.90769 0.00786 
2458947.500 2020-04-08 0:00:00   0.10020  0.41126 0.00519 0.01190 0.42331 0.01241  0.55589  0.76274 0.00181 0.00868 0.94382 0.00774 
2458947.833 2020-04-08 8:00:00   0.06768  0.33900 0.00516 0.01256 0.34571 0.01301  0.55477  0.80658 0.00176 0.00843 0.97896 0.00759 
2458948.167 2020-04-08 16:00:00  0.03404  0.26109 0.00507 0.01304 0.26333 0.01336  0.55262  0.84890 0.00172 0.00816 1.01293 0.00741 
2458948.500 2020-04-09 0:00:00  -0.00018  0.17851 0.00490 0.01330 0.17858 0.01324  0.54942  0.88960 0.00169 0.00788 1.04559 0.00721 
2458948.833 2020-04-09 8:00:00  -0.03439  0.09254 0.00467 0.01334 0.09912 0.01099  0.54517  0.92861 0.00168 0.00758 1.07682 0.00698 
2458949.167 2020-04-09 16:00:00 -0.06789  0.00469 0.00436 0.01315 0.06928 0.00482  0.53988  0.96583 0.00167 0.00726 1.10648 0.00672 
2458949.500 2020-04-10 0:00:00  -0.09992 -0.08326 0.00399 0.01273 0.13032 0.01053  0.53355  1.00117 0.00168 0.00693 1.13447 0.00645 
2458949.833 2020-04-10 8:00:00  -0.12969 -0.16932 0.00357 0.01207 0.21336 0.01110  0.52618  1.03455 0.00170 0.00659 1.16068 0.00615 
2458950.167 2020-04-10 16:00:00 -0.15642 -0.25140 0.00311 0.01121 0.29613 0.01058  0.51778  1.06590 0.00173 0.00623 1.18501 0.00584 
2458950.500 2020-04-11 0:00:00  -0.17939 -0.32744 0.00266 0.01014 0.37338 0.00963  0.50837  1.09512 0.00177 0.00587 1.20737 0.00551 
2458950.833 2020-04-11 8:00:00  -0.19799 -0.39549 0.00229 0.00891 0.44230 0.00843  0.49794  1.12216 0.00182 0.00549 1.22768 0.00517 
2458951.167 2020-04-11 16:00:00 -0.21178 -0.45391 0.00214 0.00755 0.50089 0.00709  0.48652  1.14694 0.00188 0.00511 1.24587 0.00481 
2458951.500 2020-04-12 0:00:00  -0.22048 -0.50141 0.00232 0.00612 0.54776 0.00571  0.47413  1.16940 0.00194 0.00471 1.26186 0.00445 
2458951.833 2020-04-12 8:00:00  -0.22404 -0.53719 0.00281 0.00475 0.58205 0.00450  0.46078  1.18947 0.00200 0.00432 1.27560 0.00408 
2458952.167 2020-04-12 16:00:00 -0.22257 -0.56088 0.00348 0.00364 0.60343 0.00378  0.44649  1.20710 0.00207 0.00391 1.28703 0.00370 
2458952.500 2020-04-13 0:00:00  -0.21634 -0.57253 0.00423 0.00316 0.61205 0.00390  0.43129  1.22223 0.00214 0.00351 1.29609 0.00333 
2458952.833 2020-04-13 8:00:00  -0.20574 -0.57257 0.00498 0.00355 0.60842 0.00473  0.41520  1.23482 0.00221 0.00311 1.30276 0.00295 
2458953.167 2020-04-13 16:00:00 -0.19123 -0.56170 0.00570 0.00449 0.59338 0.00587  0.39826  1.24482 0.00229 0.00272 1.30698 0.00259 
2458953.500 2020-04-14 0:00:00  -0.17333 -0.54081 0.00635 0.00559 0.56793 0.00706  0.38048  1.25221 0.00236 0.00234 1.30874 0.00224 
2458953.833 2020-04-14 8:00:00  -0.15256 -0.51091 0.00691 0.00668 0.53323 0.00815  0.36192  1.25694 0.00243 0.00198 1.30801 0.00192 
2458954.167 2020-04-14 16:00:00 -0.12943 -0.47307 0.00738 0.00766 0.49049 0.00909  0.34260  1.25900 0.00250 0.00166 1.30478 0.00164 
2458954.500 2020-04-15 0:00:00  -0.10445 -0.42836 0.00775 0.00849 0.44095 0.00983  0.32255  1.25836 0.00257 0.00139 1.29905 0.00143 
2458954.833 2020-04-15 8:00:00  -0.07805 -0.37783 0.00802 0.00918 0.38586 0.01035  0.30183  1.25503 0.00263 0.00120 1.29081 0.00132 
2458955.167 2020-04-15 16:00:00 -0.05068 -0.32250 0.00819 0.00972 0.32653 0.01063  0.28047  1.24898 0.00269 0.00115 1.28009 0.00132 
2458955.500 2020-04-16 0:00:00  -0.02271 -0.26330 0.00828 0.01012 0.26439 0.01059  0.25851  1.24023 0.00275 0.00122 1.26689 0.00143 
2458955.833 2020-04-16 8:00:00   0.00550 -0.20114 0.00829 0.01039 0.20140 0.01008  0.23600  1.22878 0.00280 0.00140 1.25124 0.00161 
2458956.167 2020-04-16 16:00:00  0.03364 -0.13682 0.00822 0.01054 0.14127 0.00854  0.21300  1.21465 0.00285 0.00164 1.23319 0.00185 
2458956.500 2020-04-17 0:00:00   0.06144 -0.07110 0.00809 0.01058 0.09477 0.00512  0.18954  1.19787 0.00289 0.00191 1.21277 0.00210 
2458956.833 2020-04-17 8:00:00   0.08863 -0.00469 0.00790 0.01054 0.08939 0.00779  0.16567  1.17845 0.00293 0.00219 1.19005 0.00236 
2458957.167 2020-04-17 16:00:00  0.11499  0.06176 0.00766 0.01042 0.13072 0.01083  0.14146  1.15645 0.00296 0.00246 1.16508 0.00263 
2458957.500 2020-04-18 0:00:00   0.14032  0.12767 0.00737 0.01024 0.18979 0.01129  0.11695  1.13190 0.00299 0.00274 1.13793 0.00288 
2458957.833 2020-04-18 8:00:00   0.16443  0.19247 0.00706 0.00999 0.25319 0.01109  0.09219  1.10486 0.00301 0.00300 1.10870 0.00311 
2458958.167 2020-04-18 16:00:00  0.18715  0.25565 0.00671 0.00969 0.31687 0.01068  0.06725  1.07538 0.00302 0.00324 1.07749 0.00333 
2458958.500 2020-04-19 0:00:00   0.20833  0.31673 0.00635 0.00935 0.37914 0.01019  0.04216  1.04353 0.00303 0.00347 1.04438 0.00354 
2458958.833 2020-04-19 8:00:00   0.22784  0.37526 0.00597 0.00896 0.43904 0.00963  0.01700  1.00937 0.00304 0.00369 1.00952 0.00371 
2458959.167 2020-04-19 16:00:00  0.24554  0.43081 0.00559 0.00853 0.49590 0.00904 -0.00819  0.97298 0.00304 0.00388 0.97302 0.00387 
2458959.500 2020-04-20 0:00:00   0.26131  0.48298 0.00521 0.00805 0.54916 0.00842 -0.03334  0.93445 0.00303 0.00406 0.93505 0.00400 
2458959.833 2020-04-20 8:00:00   0.27505  0.53137 0.00485 0.00754 0.59836 0.00777 -0.05842  0.89386 0.00302 0.00422 0.89577 0.00410 
2458960.167 2020-04-20 16:00:00  0.28665  0.57562 0.00450 0.00699 0.64306 0.00709 -0.08335  0.85131 0.00300 0.00435 0.85538 0.00417 
2458960.500 2020-04-21 0:00:00   0.29602  0.61537 0.00419 0.00640 0.68288 0.00639 -0.10809  0.80688 0.00298 0.00447 0.81409 0.00422 
2458960.833 2020-04-21 8:00:00   0.30306  0.65028 0.00392 0.00579 0.71744 0.00569 -0.13258  0.76069 0.00295 0.00457 0.77216 0.00423 
2458961.167 2020-04-21 16:00:00  0.30770  0.68000 0.00371 0.00517 0.74639 0.00501 -0.15677  0.71283 0.00292 0.00466 0.72987 0.00420 
2458961.500 2020-04-22 0:00:00   0.30987  0.70422 0.00357 0.00457 0.76938 0.00438 -0.18061  0.66342 0.00288 0.00472 0.68758 0.00413 
2458961.833 2020-04-22 8:00:00   0.30948  0.72261 0.00350 0.00406 0.78610 0.00388 -0.20404  0.61257 0.00284 0.00477 0.64567 0.00401 
2458962.167 2020-04-22 16:00:00  0.30649  0.73488 0.00351 0.00372 0.79624 0.00362 -0.22703  0.56040 0.00279 0.00481 0.60465 0.00385 
2458962.500 2020-04-23 0:00:00   0.30083  0.74074 0.00359 0.00367 0.79950 0.00371 -0.24952  0.50701 0.00274 0.00483 0.56510 0.00363 
2458962.833 2020-04-23 8:00:00   0.29248  0.73990 0.00373 0.00396 0.79562 0.00415 -0.27146  0.45254 0.00269 0.00483 0.52774 0.00335 
2458963.167 2020-04-23 16:00:00  0.28139  0.73211 0.00391 0.00457 0.78434 0.00490 -0.29282  0.39711 0.00264 0.00483 0.49342 0.00300 
2458963.500 2020-04-24 0:00:00   0.26757  0.71715 0.00413 0.00543 0.76545 0.00584 -0.31355  0.34083 0.00258 0.00481 0.46314 0.00259 
2458963.833 2020-04-24 8:00:00   0.25101  0.69482 0.00436 0.00644 0.73877 0.00692 -0.33361  0.28382 0.00252 0.00478 0.43804 0.00214 
2458964.167 2020-04-24 16:00:00  0.23175  0.66496 0.00459 0.00755 0.70420 0.00807 -0.35296  0.22622 0.00246 0.00475 0.41927 0.00172 
2458964.500 2020-04-25 0:00:00   0.20986  0.62749 0.00480 0.00870 0.66166 0.00924 -0.37157  0.16815 0.00240 0.00471 0.40788 0.00147 
2458964.833 2020-04-25 8:00:00   0.18544  0.58239 0.00499 0.00985 0.61121 0.01040 -0.38941  0.10973 0.00234 0.00466 0.40460 0.00153 
2458965.167 2020-04-25 16:00:00  0.15863  0.52975 0.00514 0.01095 0.55300 0.01151 -0.40644  0.05107 0.00229 0.00461 0.40966 0.00187 
2458965.500 2020-04-26 0:00:00   0.12965  0.46978 0.00524 0.01197 0.48736 0.01251 -0.42263 -0.00768 0.00224 0.00455 0.42272 0.00230 
2458965.833 2020-04-26 8:00:00   0.09876  0.40286 0.00528 0.01287 0.41480 0.01339 -0.43796 -0.06643 0.00219 0.00449 0.44298 0.00271 
2458966.167 2020-04-26 16:00:00  0.06631  0.32953 0.00526 0.01361 0.33616 0.01407 -0.45239 -0.12504 0.00215 0.00443 0.46937 0.00304 
2458966.500 2020-04-27 0:00:00   0.03276  0.25059 0.00516 0.01414 0.25276 0.01448 -0.46592 -0.18340 0.00212 0.00437 0.50073 0.00330 
2458966.833 2020-04-27 8:00:00  -0.00139  0.16707 0.00499 0.01444 0.16716 0.01433 -0.47852 -0.24139 0.00210 0.00431 0.53597 0.00348 
2458967.167 2020-04-27 16:00:00 -0.03550  0.08030 0.00474 0.01448 0.08841 0.01115 -0.49017 -0.29891 0.00208 0.00424 0.57413 0.00360 
2458967.500 2020-04-28 0:00:00  -0.06886 -0.00813 0.00442 0.01424 0.07060 0.00679 -0.50086 -0.35585 0.00209 0.00418 0.61440 0.00366 
2458967.833 2020-04-28 8:00:00  -0.10070 -0.09638 0.00403 0.01373 0.13963 0.01180 -0.51057 -0.41209 0.00210 0.00411 0.65613 0.00368 
2458968.167 2020-04-28 16:00:00 -0.13022 -0.18239 0.00360 0.01295 0.22419 0.01205 -0.51929 -0.46753 0.00213 0.00404 0.69875 0.00367 
2458968.500 2020-04-29 0:00:00  -0.15664 -0.26404 0.00314 0.01194 0.30705 0.01134 -0.52701 -0.52207 0.00217 0.00397 0.74183 0.00363 
2458968.833 2020-04-29 8:00:00  -0.17923 -0.33923 0.00271 0.01071 0.38369 0.01024 -0.53374 -0.57562 0.00223 0.00390 0.78500 0.00357 
2458969.167 2020-04-29 16:00:00 -0.19741 -0.40604 0.00238 0.00934 0.45150 0.00892 -0.53945 -0.62808 0.00230 0.00383 0.82795 0.00350 
2458969.500 2020-04-30 0:00:00  -0.21074 -0.46286 0.00226 0.00787 0.50859 0.00751 -0.54416 -0.67937 0.00238 0.00375 0.87043 0.00341 
2458969.833 2020-04-30 8:00:00  -0.21900 -0.50850 0.00243 0.00639 0.55366 0.00611 -0.54786 -0.72938 0.00248 0.00367 0.91223 0.00331 
2458970.167 2020-04-30 16:00:00 -0.22214 -0.54224 0.00286 0.00502 0.58599 0.00493 -0.55054 -0.77805 0.00258 0.00359 0.95314 0.00320 
2458970.500 2020-05-01 0:00:00  -0.22032 -0.56382 0.00344 0.00394 0.60535 0.00420 -0.55223 -0.82530 0.00270 0.00351 0.99301 0.00308 
2458970.833 2020-05-01 8:00:00  -0.21383 -0.57339 0.00410 0.00345 0.61197 0.00418 -0.55291 -0.87104 0.00282 0.00342 1.03171 0.00296 
2458971.167 2020-05-01 16:00:00 -0.20306 -0.57145 0.00477 0.00370 0.60647 0.00479 -0.55260 -0.91521 0.00295 0.00333 1.06911 0.00284 
2458971.500 2020-05-02 0:00:00  -0.18849 -0.55877 0.00542 0.00445 0.58972 0.00573 -0.55131 -0.95774 0.00309 0.00324 1.10509 0.00271 
2458971.833 2020-05-02 8:00:00  -0.17063 -0.53627 0.00601 0.00540 0.56277 0.00674 -0.54905 -0.99858 0.00323 0.00314 1.13957 0.00258 
2458972.167 2020-05-02 16:00:00 -0.14998 -0.50498 0.00654 0.00635 0.52680 0.00770 -0.54582 -1.03765 0.00338 0.00304 1.17246 0.00244 
2458972.500 2020-05-03 0:00:00  -0.12707 -0.46598 0.00698 0.00723 0.48302 0.00854 -0.54165 -1.07491 0.00352 0.00294 1.20367 0.00231 
2458972.833 2020-05-03 8:00:00  -0.10236 -0.42033 0.00734 0.00800 0.43265 0.00922 -0.53655 -1.11030 0.00367 0.00284 1.23315 0.00219 
2458973.167 2020-05-03 16:00:00 -0.07630 -0.36907 0.00762 0.00863 0.37693 0.00971 -0.53053 -1.14378 0.00382 0.00274 1.26083 0.00207 
2458973.500 2020-05-04 0:00:00  -0.04929 -0.31321 0.00781 0.00914 0.31713 0.00998 -0.52360 -1.17530 0.00397 0.00264 1.28667 0.00197 
2458973.833 2020-05-04 8:00:00  -0.02172 -0.25365 0.00792 0.00953 0.25469 0.00996 -0.51580 -1.20482 0.00411 0.00255 1.31060 0.00188 
2458974.167 2020-05-04 16:00:00  0.00608 -0.19128 0.00796 0.00980 0.19155 0.00949 -0.50714 -1.23232 0.00426 0.00247 1.33260 0.00181 
2458974.500 2020-05-05 0:00:00   0.03380 -0.12688 0.00792 0.00996 0.13168 0.00800 -0.49764 -1.25774 0.00440 0.00240 1.35262 0.00177 
2458974.833 2020-05-05 8:00:00   0.06119 -0.06122 0.00782 0.01003 0.08734 0.00489 -0.48731 -1.28107 0.00454 0.00234 1.37064 0.00176 
2458975.167 2020-05-05 16:00:00  0.08798  0.00505 0.00767 0.01002 0.08863 0.00827 -0.47619 -1.30228 0.00467 0.00230 1.38663 0.00178 
2458975.500 2020-05-06 0:00:00   0.11395  0.07127 0.00746 0.00993 0.13456 0.01061 -0.46430 -1.32135 0.00480 0.00229 1.40056 0.00183 
2458975.833 2020-05-06 8:00:00   0.13892  0.13686 0.00721 0.00978 0.19509 0.01088 -0.45166 -1.33826 0.00493 0.00229 1.41243 0.00192 
2458976.167 2020-05-06 16:00:00  0.16269  0.20129 0.00693 0.00957 0.25887 0.01065 -0.43829 -1.35299 0.00505 0.00233 1.42222 0.00204 
2458976.500 2020-05-07 0:00:00   0.18510  0.26404 0.00661 0.00930 0.32250 0.01026 -0.42423 -1.36554 0.00516 0.00239 1.42993 0.00218 
2458976.833 2020-05-07 8:00:00   0.20600  0.32465 0.00628 0.00898 0.38452 0.00980 -0.40949 -1.37588 0.00527 0.00247 1.43554 0.00235 
2458977.167 2020-05-07 16:00:00  0.22525  0.38266 0.00593 0.00862 0.44406 0.00929 -0.39412 -1.38403 0.00537 0.00259 1.43906 0.00253 
2458977.500 2020-05-08 0:00:00   0.24273  0.43765 0.00557 0.00821 0.50048 0.00873 -0.37812 -1.38997 0.00546 0.00273 1.44049 0.00273 
2458977.833 2020-05-08 8:00:00   0.25831  0.48922 0.00521 0.00776 0.55324 0.00814 -0.36154 -1.39370 0.00555 0.00289 1.43984 0.00295 
2458978.167 2020-05-08 16:00:00  0.27188  0.53698 0.00487 0.00727 0.60190 0.00753 -0.34440 -1.39524 0.00563 0.00306 1.43713 0.00317 
2458978.500 2020-05-09 0:00:00   0.28334  0.58057 0.00454 0.00675 0.64604 0.00689 -0.32673 -1.39458 0.00570 0.00326 1.43235 0.00341 
2458978.833 2020-05-09 8:00:00   0.29260  0.61962 0.00424 0.00619 0.68525 0.00623 -0.30856 -1.39173 0.00576 0.00347 1.42554 0.00365 
2458979.167 2020-05-09 16:00:00  0.29956  0.65380 0.00399 0.00561 0.71917 0.00558 -0.28992 -1.38671 0.00582 0.00369 1.41671 0.00389 
2458979.500 2020-05-10 0:00:00   0.30414  0.68276 0.00378 0.00504 0.74745 0.00496 -0.27084 -1.37954 0.00587 0.00392 1.40588 0.00414 
2458979.833 2020-05-10 8:00:00   0.30627  0.70619 0.00364 0.00452 0.76975 0.00443 -0.25136 -1.37022 0.00591 0.00416 1.39310 0.00439 
2458980.167 2020-05-10 16:00:00  0.30586  0.72376 0.00358 0.00411 0.78574 0.00405 -0.23150 -1.35879 0.00594 0.00441 1.37838 0.00464 
2458980.500 2020-05-11 0:00:00   0.30287  0.73517 0.00358 0.00391 0.79512 0.00393 -0.21129 -1.34525 0.00596 0.00466 1.36176 0.00489 
2458980.833 2020-05-11 8:00:00   0.29723  0.74014 0.00365 0.00400 0.79760 0.00415 -0.19077 -1.32965 0.00598 0.00492 1.34328 0.00514 
2458981.167 2020-05-11 16:00:00  0.28891  0.73838 0.00378 0.00443 0.79290 0.00470 -0.16998 -1.31200 0.00598 0.00518 1.32298 0.00539 
2458981.500 2020-05-12 0:00:00   0.27787  0.72966 0.00396 0.00515 0.78078 0.00551 -0.14893 -1.29234 0.00598 0.00544 1.30091 0.00564 
2458981.833 2020-05-12 8:00:00   0.26411  0.71373 0.00416 0.00608 0.76104 0.00651 -0.12767 -1.27070 0.00597 0.00570 1.27712 0.00589 
2458982.167 2020-05-12 16:00:00  0.24763  0.69042 0.00438 0.00716 0.73349 0.00764 -0.10623 -1.24712 0.00596 0.00596 1.25165 0.00613 
2458982.500 2020-05-13 0:00:00   0.22846  0.65958 0.00460 0.00832 0.69803 0.00883 -0.08464 -1.22163 0.00593 0.00622 1.22457 0.00636 
2458982.833 2020-05-13 8:00:00   0.20668  0.62114 0.00481 0.00952 0.65463 0.01005 -0.06293 -1.19428 0.00590 0.00648 1.19595 0.00659 
2458983.167 2020-05-13 16:00:00  0.18239  0.57510 0.00499 0.01071 0.60334 0.01125 -0.04114 -1.16510 0.00586 0.00674 1.16584 0.00682 
2458983.500 2020-05-14 0:00:00   0.15574  0.52156 0.00513 0.01185 0.54433 0.01239 -0.01930 -1.13414 0.00581 0.00699 1.13432 0.00703 
2458983.833 2020-05-14 8:00:00   0.12694  0.46078 0.00523 0.01290 0.47796 0.01343  0.00255 -1.10145 0.00576 0.00724 1.10147 0.00724 
2458984.167 2020-05-14 16:00:00  0.09626  0.39314 0.00526 0.01381 0.40477 0.01432  0.02439 -1.06708 0.00570 0.00749 1.06737 0.00744 
2458984.500 2020-05-15 0:00:00   0.06407  0.31923 0.00523 0.01454 0.32562 0.01500  0.04618 -1.03107 0.00564 0.00773 1.03212 0.00762 
2458984.833 2020-05-15 8:00:00   0.03081  0.23988 0.00512 0.01505 0.24189 0.01538  0.06789 -0.99349 0.00556 0.00796 0.99582 0.00779 
2458985.167 2020-05-15 16:00:00 -0.00301  0.15616 0.00494 0.01530 0.15628 0.01512  0.08948 -0.95438 0.00548 0.00819 0.95859 0.00794 
2458985.500 2020-05-16 0:00:00  -0.03674  0.06941 0.00468 0.01526 0.07941 0.01083  0.11092 -0.91381 0.00540 0.00841 0.92054 0.00808 
2458985.833 2020-05-16 8:00:00  -0.06970 -0.01876 0.00435 0.01493 0.07336 0.00845  0.13218 -0.87183 0.00531 0.00863 0.88182 0.00819 
2458986.167 2020-05-16 16:00:00 -0.10113 -0.10649 0.00397 0.01431 0.14707 0.01254  0.15322 -0.82851 0.00522 0.00884 0.84258 0.00828 
2458986.500 2020-05-17 0:00:00  -0.13023 -0.19177 0.00354 0.01342 0.23188 0.01255  0.17402 -0.78390 0.00512 0.00903 0.80301 0.00834 
2458986.833 2020-05-17 8:00:00  -0.15624 -0.27249 0.00311 0.01230 0.31414 0.01172  0.19454 -0.73808 0.00502 0.00922 0.76332 0.00836 
2458987.167 2020-05-17 16:00:00 -0.17847 -0.34661 0.00271 0.01099 0.38988 0.01054  0.21474 -0.69111 0.00491 0.00940 0.72373 0.00834 
2458987.500 2020-05-18 0:00:00  -0.19635 -0.41226 0.00243 0.00955 0.45665 0.00917  0.23460 -0.64306 0.00481 0.00957 0.68455 0.00827 
2458987.833 2020-05-18 8:00:00  -0.20948 -0.46791 0.00235 0.00806 0.51267 0.00775  0.25408 -0.59400 0.00469 0.00974 0.64610 0.00813 
2458988.167 2020-05-18 16:00:00 -0.21762 -0.51240 0.00253 0.00659 0.55671 0.00639  0.27316 -0.54401 0.00458 0.00988 0.60878 0.00792 
2458988.500 2020-05-19 0:00:00  -0.22075 -0.54506 0.00295 0.00527 0.58807 0.00528  0.29179 -0.49315 0.00446 0.01002 0.57307 0.00763 
2458988.833 2020-05-19 8:00:00  -0.21900 -0.56565 0.00351 0.00430 0.60657 0.00465  0.30996 -0.44152 0.00434 0.01015 0.53952 0.00722 
2458989.167 2020-05-19 16:00:00 -0.21266 -0.57434 0.00416 0.00391 0.61246 0.00468  0.32762 -0.38917 0.00422 0.01026 0.50879 0.00670 
2458989.500 2020-05-20 0:00:00  -0.20211 -0.57163 0.00482 0.00418 0.60632 0.00528  0.34475 -0.33621 0.00410 0.01036 0.48164 0.00604 
2458989.833 2020-05-20 8:00:00  -0.18781 -0.55827 0.00546 0.00491 0.58903 0.00618  0.36132 -0.28271 0.00398 0.01045 0.45888 0.00525 
2458990.167 2020-05-20 16:00:00 -0.17025 -0.53519 0.00605 0.00582 0.56163 0.00716  0.37729 -0.22875 0.00386 0.01053 0.44134 0.00437 
2458990.500 2020-05-21 0:00:00  -0.14994 -0.50339 0.00658 0.00674 0.52527 0.00810  0.39265 -0.17442 0.00373 0.01059 0.42978 0.00350 
2458990.833 2020-05-21 8:00:00  -0.12736 -0.46395 0.00703 0.00758 0.48114 0.00891  0.40735 -0.11981 0.00361 0.01063 0.42475 0.00284 
2458991.167 2020-05-21 16:00:00 -0.10298 -0.41792 0.00739 0.00832 0.43046 0.00957  0.42138 -0.06500 0.00349 0.01066 0.42651 0.00272 
2458991.500 2020-05-22 0:00:00  -0.07724 -0.36634 0.00767 0.00893 0.37444 0.01004  0.43471 -0.01010 0.00336 0.01068 0.43496 0.00320 
2458991.833 2020-05-22 8:00:00  -0.05055 -0.31018 0.00787 0.00941 0.31434 0.01028  0.44730  0.04482 0.00324 0.01068 0.44966 0.00399 
2458992.167 2020-05-22 16:00:00 -0.02327 -0.25038 0.00798 0.00977 0.25156 0.01024  0.45914  0.09966 0.00312 0.01066 0.46994 0.00484 
2458992.500 2020-05-23 0:00:00   0.00427 -0.18779 0.00801 0.01000 0.18802 0.00974  0.47020  0.15433 0.00300 0.01063 0.49497 0.00563 
2458992.833 2020-05-23 8:00:00   0.03176 -0.12323 0.00797 0.01013 0.12764 0.00817  0.48045  0.20872 0.00288 0.01058 0.52391 0.00631 
2458993.167 2020-05-23 16:00:00  0.05894 -0.05742 0.00786 0.01016 0.08314 0.00485  0.48988  0.26276 0.00277 0.01052 0.55596 0.00688 
2458993.500 2020-05-24 0:00:00   0.08556  0.00895 0.00769 0.01011 0.08653 0.00862  0.49845  0.31633 0.00265 0.01043 0.59041 0.00733 
2458993.833 2020-05-24 8:00:00   0.11140  0.07525 0.00747 0.00998 0.13458 0.01078  0.50616  0.36934 0.00254 0.01033 0.62663 0.00767 
2458994.167 2020-05-24 16:00:00  0.13626  0.14089 0.00721 0.00979 0.19608 0.01093  0.51298  0.42171 0.00244 0.01021 0.66410 0.00793 
2458994.500 2020-05-25 0:00:00   0.15997  0.20533 0.00691 0.00954 0.26034 0.01064  0.51889  0.47331 0.00234 0.01008 0.70236 0.00811 
2458994.833 2020-05-25 8:00:00   0.18236  0.26807 0.00657 0.00924 0.32426 0.01020  0.52387  0.52407 0.00224 0.00992 0.74104 0.00822 
2458995.167 2020-05-25 16:00:00  0.20328  0.32864 0.00621 0.00889 0.38646 0.00969  0.52792  0.57389 0.00215 0.00975 0.77979 0.00827 
2458995.500 2020-05-26 0:00:00   0.22260  0.38658 0.00583 0.00850 0.44612 0.00913  0.53101  0.62266 0.00206 0.00956 0.81835 0.00827 
2458995.833 2020-05-26 8:00:00   0.24019  0.44150 0.00545 0.00807 0.50262 0.00854  0.53313  0.67029 0.00199 0.00935 0.85647 0.00823 
2458996.167 2020-05-26 16:00:00  0.25592  0.49298 0.00506 0.00759 0.55547 0.00791  0.53427  0.71668 0.00192 0.00912 0.89392 0.00814 
2458996.500 2020-05-27 0:00:00   0.26970  0.54065 0.00468 0.00708 0.60420 0.00726  0.53443  0.76174 0.00186 0.00888 0.93052 0.00802 
2458996.833 2020-05-27 8:00:00   0.28141  0.58416 0.00432 0.00652 0.64842 0.00657  0.53359  0.80537 0.00181 0.00862 0.96610 0.00786 
2458997.167 2020-05-27 16:00:00  0.29097  0.62315 0.00399 0.00593 0.68775 0.00587  0.53175  0.84748 0.00177 0.00834 1.00050 0.00768 
2458997.500 2020-05-28 0:00:00   0.29829  0.65729 0.00371 0.00531 0.72182 0.00515  0.52891  0.88798 0.00174 0.00805 1.03357 0.00746 
2458997.833 2020-05-28 8:00:00   0.30328  0.68627 0.00348 0.00467 0.75031 0.00443  0.52506  0.92678 0.00173 0.00774 1.06518 0.00722 
2458998.167 2020-05-28 16:00:00  0.30587  0.70978 0.00333 0.00404 0.77289 0.00375  0.52021  0.96378 0.00172 0.00741 1.09522 0.00696 
2458998.500 2020-05-29 0:00:00   0.30599  0.72751 0.00326 0.00349 0.78925 0.00317  0.51435  0.99892 0.00173 0.00708 1.12356 0.00667 
2458998.833 2020-05-29 8:00:00   0.30358  0.73919 0.00327 0.00308 0.79911 0.00283  0.50749  1.03209 0.00175 0.00672 1.15012 0.00637 
2458999.167 2020-05-29 16:00:00  0.29859  0.74455 0.00336 0.00296 0.80220 0.00284  0.49963  1.06323 0.00177 0.00636 1.17478 0.00604 
2458999.500 2020-05-30 0:00:00   0.29097  0.74333 0.00352 0.00320 0.79826 0.00326  0.49080  1.09226 0.00181 0.00598 1.19746 0.00571 
2458999.833 2020-05-30 8:00:00   0.28071  0.73531 0.00372 0.00377 0.78707 0.00398  0.48099  1.11909 0.00185 0.00560 1.21808 0.00536 
2459000.167 2020-05-30 16:00:00  0.26778  0.72026 0.00396 0.00457 0.76844 0.00488  0.47021  1.14367 0.00191 0.00521 1.23656 0.00499 
2459000.500 2020-05-31 0:00:00   0.25220  0.69804 0.00421 0.00551 0.74221 0.00590  0.45850  1.16593 0.00196 0.00481 1.25284 0.00462 
2459000.833 2020-05-31 8:00:00   0.23398  0.66849 0.00446 0.00652 0.70827 0.00696  0.44585  1.18580 0.00203 0.00441 1.26685 0.00425 
2459001.167 2020-05-31 16:00:00  0.21320  0.63155 0.00471 0.00756 0.66658 0.00803  0.43230  1.20323 0.00209 0.00400 1.27853 0.00387 
2459001.500 2020-06-01 0:00:00   0.18993  0.58722 0.00493 0.00860 0.61718 0.00908  0.41786  1.21817 0.00216 0.00359 1.28784 0.00348 
2459001.833 2020-06-01 8:00:00   0.16431  0.53558 0.00512 0.00959 0.56023 0.01009  0.40257  1.23057 0.00223 0.00319 1.29474 0.00311 
2459002.167 2020-06-01 16:00:00  0.13653  0.47683 0.00528 0.01052 0.49601 0.01102  0.38644  1.24038 0.00230 0.00279 1.29919 0.00274 
2459002.500 2020-06-02 0:00:00   0.10682  0.41132 0.00538 0.01135 0.42498 0.01184  0.36950  1.24759 0.00237 0.00241 1.30116 0.00239 
2459002.833 2020-06-02 8:00:00   0.07551  0.33955 0.00543 0.01206 0.34787 0.01253  0.35180  1.25215 0.00244 0.00204 1.30063 0.00206 
2459003.167 2020-06-02 16:00:00  0.04298  0.26226 0.00542 0.01263 0.26579 0.01302  0.33336  1.25404 0.00251 0.00171 1.29759 0.00177 
2459003.500 2020-06-03 0:00:00   0.00971  0.18038 0.00534 0.01302 0.18071 0.01316  0.31421  1.25325 0.00258 0.00143 1.29204 0.00155 
2459003.833 2020-06-03 8:00:00  -0.02372  0.09515 0.00518 0.01323 0.09838 0.01178  0.29440  1.24976 0.00265 0.00122 1.28397 0.00140 
2459004.167 2020-06-03 16:00:00 -0.05666  0.00803 0.00494 0.01322 0.05874 0.00482  0.27397  1.24358 0.00271 0.00113 1.27341 0.00137 
2459004.500 2020-06-04 0:00:00  -0.08837 -0.07923 0.00461 0.01298 0.11895 0.01126  0.25296  1.23470 0.00277 0.00118 1.26035 0.00144 
2459004.833 2020-06-04 8:00:00  -0.11809 -0.16468 0.00418 0.01250 0.20273 0.01188  0.23141  1.22315 0.00282 0.00134 1.24485 0.00159 
2459005.167 2020-06-04 16:00:00 -0.14503 -0.24625 0.00366 0.01175 0.28582 0.01139  0.20937  1.20892 0.00287 0.00156 1.22692 0.00180 
2459005.500 2020-06-05 0:00:00  -0.16845 -0.32183 0.00308 0.01075 0.36327 0.01043  0.18688  1.19206 0.00292 0.00182 1.20662 0.00204 
2459005.833 2020-06-05 8:00:00  -0.18771 -0.38945 0.00250 0.00950 0.43234 0.00914  0.16400  1.17258 0.00296 0.00209 1.18400 0.00229 
2459006.167 2020-06-05 16:00:00 -0.20231 -0.44740 0.00206 0.00803 0.49102 0.00760  0.14078  1.15054 0.00299 0.00237 1.15912 0.00254 
2459006.500 2020-06-06 0:00:00  -0.21193 -0.49432 0.00198 0.00641 0.53785 0.00592  0.11725  1.12597 0.00302 0.00263 1.13206 0.00278 
2459006.833 2020-06-06 8:00:00  -0.21647 -0.52935 0.00238 0.00472 0.57191 0.00424  0.09348  1.09892 0.00305 0.00289 1.10289 0.00302 
2459007.167 2020-06-06 16:00:00 -0.21597 -0.55208 0.00307 0.00316 0.59283 0.00291  0.06952  1.06946 0.00306 0.00314 1.07172 0.00324 
2459007.500 2020-06-07 0:00:00  -0.21070 -0.56255 0.00387 0.00217 0.60072 0.00263  0.04542  1.03764 0.00308 0.00337 1.03864 0.00344 
2459007.833 2020-06-07 8:00:00  -0.20100 -0.56120 0.00468 0.00246 0.59612 0.00355  0.02124  1.00354 0.00308 0.00359 1.00377 0.00362 
2459008.167 2020-06-07 16:00:00 -0.18734 -0.54876 0.00543 0.00359 0.57987 0.00488 -0.00298  0.96724 0.00308 0.00378 0.96725 0.00378 
2459008.500 2020-06-08 0:00:00  -0.17022 -0.52617 0.00608 0.00484 0.55304 0.00619 -0.02718  0.92881 0.00308 0.00396 0.92922 0.00391 
2459008.833 2020-06-08 8:00:00  -0.15017 -0.49450 0.00664 0.00600 0.51683 0.00735 -0.05131  0.88835 0.00307 0.00413 0.88983 0.00402 
2459009.167 2020-06-08 16:00:00 -0.12772 -0.45488 0.00709 0.00700 0.47250 0.00830 -0.07531  0.84594 0.00305 0.00427 0.84929 0.00410 
2459009.500 2020-06-09 0:00:00  -0.10336 -0.40845 0.00742 0.00782 0.42136 0.00903 -0.09914  0.80168 0.00303 0.00440 0.80780 0.00416 
2459009.833 2020-06-09 8:00:00  -0.07756 -0.35631 0.00765 0.00848 0.36470 0.00953 -0.12274  0.75568 0.00300 0.00451 0.76559 0.00418 
2459010.167 2020-06-09 16:00:00 -0.05075 -0.29951 0.00778 0.00897 0.30385 0.00979 -0.14605  0.70803 0.00297 0.00460 0.72295 0.00416 
2459010.500 2020-06-10 0:00:00  -0.02333 -0.23904 0.00783 0.00933 0.24028 0.00978 -0.16904  0.65886 0.00293 0.00468 0.68021 0.00411 
2459010.833 2020-06-10 8:00:00   0.00435 -0.17581 0.00779 0.00957 0.17605 0.00934 -0.19165  0.60826 0.00289 0.00474 0.63775 0.00401 
2459011.167 2020-06-10 16:00:00  0.03198 -0.11067 0.00768 0.00970 0.11559 0.00793 -0.21384  0.55635 0.00284 0.00478 0.59605 0.00386 
2459011.500 2020-06-11 0:00:00   0.05927 -0.04440 0.00752 0.00974 0.07488 0.00532 -0.23556  0.50326 0.00279 0.00482 0.55568 0.00366 
2459011.833 2020-06-11 8:00:00   0.08598  0.02231 0.00730 0.00971 0.08922 0.00876 -0.25677  0.44910 0.00274 0.00484 0.51734 0.00340 
2459012.167 2020-06-11 16:00:00  0.11186  0.08880 0.00704 0.00962 0.14296 0.01010 -0.27741  0.39399 0.00268 0.00485 0.48188 0.00306 
2459012.500 2020-06-12 0:00:00   0.13674  0.15448 0.00675 0.00947 0.20638 0.01011 -0.29747  0.33805 0.00262 0.00485 0.45032 0.00266 
2459012.833 2020-06-12 8:00:00   0.16041  0.21880 0.00643 0.00927 0.27136 0.00983 -0.31689  0.28141 0.00255 0.00484 0.42383 0.00220 
2459013.167 2020-06-12 16:00:00  0.18272  0.28125 0.00609 0.00902 0.33544 0.00945 -0.33563  0.22418 0.00249 0.00483 0.40365 0.00175 
2459013.500 2020-06-13 0:00:00   0.20353  0.34138 0.00573 0.00872 0.39748 0.00901 -0.35367  0.16650 0.00242 0.00481 0.39094 0.00145 
2459013.833 2020-06-13 8:00:00   0.22269  0.39874 0.00537 0.00837 0.45674 0.00853 -0.37098  0.10848 0.00236 0.00478 0.38655 0.00149 
2459014.167 2020-06-13 16:00:00  0.24007  0.45293 0.00501 0.00797 0.51265 0.00800 -0.38751  0.05025 0.00230 0.00474 0.39078 0.00184 
2459014.500 2020-06-14 0:00:00   0.25558  0.50356 0.00466 0.00751 0.56473 0.00743 -0.40324 -0.00808 0.00224 0.00471 0.40335 0.00231 
2459014.833 2020-06-14 8:00:00   0.26911  0.55026 0.00432 0.00699 0.61256 0.00681 -0.41816 -0.06639 0.00218 0.00466 0.42342 0.00275 
2459015.167 2020-06-14 16:00:00  0.28054  0.59270 0.00401 0.00641 0.65576 0.00615 -0.43222 -0.12455 0.00213 0.00462 0.44983 0.00312 
2459015.500 2020-06-15 0:00:00   0.28981  0.63053 0.00374 0.00577 0.69396 0.00544 -0.44542 -0.18246 0.00209 0.00457 0.48136 0.00340 
2459015.833 2020-06-15 8:00:00   0.29683  0.66345 0.00351 0.00509 0.72683 0.00470 -0.45773 -0.23999 0.00206 0.00452 0.51684 0.00360 
2459016.167 2020-06-15 16:00:00  0.30151  0.69114 0.00335 0.00437 0.75405 0.00394 -0.46913 -0.29705 0.00205 0.00447 0.55528 0.00373 
2459016.500 2020-06-16 0:00:00   0.30380  0.71331 0.00325 0.00366 0.77531 0.00321 -0.47962 -0.35352 0.00204 0.00441 0.59584 0.00380 
2459016.833 2020-06-16 8:00:00   0.30362  0.72967 0.00323 0.00304 0.79033 0.00262 -0.48917 -0.40930 0.00205 0.00436 0.63783 0.00383 
2459017.167 2020-06-16 16:00:00  0.30092  0.73996 0.00329 0.00264 0.79882 0.00237 -0.49778 -0.46428 0.00207 0.00430 0.68070 0.00383 
2459017.500 2020-06-17 0:00:00   0.29566  0.74392 0.00341 0.00267 0.80053 0.00264 -0.50544 -0.51836 0.00211 0.00423 0.72400 0.00380 
2459017.833 2020-06-17 8:00:00   0.28779  0.74130 0.00359 0.00318 0.79521 0.00336 -0.51214 -0.57146 0.00216 0.00417 0.76737 0.00374 
2459018.167 2020-06-17 16:00:00  0.27729  0.73189 0.00381 0.00403 0.78266 0.00434 -0.51788 -0.62348 0.00223 0.00410 0.81051 0.00367 
2459018.500 2020-06-18 0:00:00   0.26415  0.71548 0.00405 0.00508 0.76269 0.00547 -0.52265 -0.67433 0.00230 0.00403 0.85316 0.00359 
2459018.833 2020-06-18 8:00:00   0.24838  0.69192 0.00430 0.00623 0.73516 0.00667 -0.52645 -0.72392 0.00240 0.00395 0.89511 0.00349 
2459019.167 2020-06-18 16:00:00  0.23000  0.66107 0.00456 0.00743 0.69995 0.00790 -0.52929 -0.77219 0.00250 0.00387 0.93618 0.00338 
2459019.500 2020-06-19 0:00:00   0.20908  0.62289 0.00480 0.00863 0.65705 0.00912 -0.53117 -0.81904 0.00261 0.00379 0.97620 0.00327 
2459019.833 2020-06-19 8:00:00   0.18571  0.57737 0.00501 0.00980 0.60651 0.01031 -0.53210 -0.86440 0.00273 0.00370 1.01505 0.00314 
2459020.167 2020-06-19 16:00:00  0.16002  0.52461 0.00519 0.01092 0.54849 0.01143 -0.53206 -0.90822 0.00286 0.00361 1.05260 0.00302 
2459020.500 2020-06-20 0:00:00   0.13220  0.46483 0.00533 0.01194 0.48328 0.01244 -0.53109 -0.95041 0.00299 0.00352 1.08874 0.00289 
2459020.833 2020-06-20 8:00:00   0.10250  0.39839 0.00541 0.01284 0.41138 0.01333 -0.52919 -0.99092 0.00313 0.00342 1.12338 0.00275 
2459021.167 2020-06-20 16:00:00  0.07122  0.32582 0.00544 0.01357 0.33354 0.01404 -0.52635 -1.02969 0.00327 0.00332 1.15643 0.00262 
2459021.500 2020-06-21 0:00:00   0.03879  0.24788 0.00540 0.01413 0.25094 0.01451 -0.52261 -1.06667 0.00341 0.00323 1.18783 0.00249 
2459021.833 2020-06-21 8:00:00   0.00568  0.16556 0.00528 0.01446 0.16573 0.01453 -0.51798 -1.10181 0.00355 0.00313 1.21750 0.00236 
2459022.167 2020-06-21 16:00:00 -0.02753  0.08010 0.00508 0.01456 0.08524 0.01208 -0.51245 -1.13505 0.00369 0.00303 1.24538 0.00224 
2459022.500 2020-06-22 0:00:00  -0.06016 -0.00697 0.00480 0.01440 0.06204 0.00698 -0.50606 -1.16636 0.00383 0.00294 1.27142 0.00213 
2459022.833 2020-06-22 8:00:00  -0.09147 -0.09385 0.00443 0.01396 0.13129 0.01236 -0.49882 -1.19570 0.00397 0.00285 1.29559 0.00203 
2459023.167 2020-06-22 16:00:00 -0.12068 -0.17856 0.00399 0.01325 0.21559 0.01257 -0.49075 -1.22303 0.00411 0.00277 1.31782 0.00196 
2459023.500 2020-06-23 0:00:00  -0.14699 -0.25898 0.00347 0.01227 0.29783 0.01183 -0.48187 -1.24831 0.00425 0.00271 1.33809 0.00191 
2459023.833 2020-06-23 8:00:00  -0.16968 -0.33301 0.00293 0.01103 0.37377 0.01066 -0.47219 -1.27152 0.00438 0.00265 1.35638 0.00189 
2459024.167 2020-06-23 16:00:00 -0.18812 -0.39866 0.00241 0.00958 0.44083 0.00920 -0.46174 -1.29264 0.00451 0.00262 1.37264 0.00190 
2459024.500 2020-06-24 0:00:00  -0.20181 -0.45428 0.00204 0.00796 0.49710 0.00755 -0.45054 -1.31163 0.00463 0.00260 1.38686 0.00194 
2459024.833 2020-06-24 8:00:00  -0.21049 -0.49860 0.00200 0.00623 0.54122 0.00581 -0.43861 -1.32850 0.00475 0.00260 1.39904 0.00202 
2459025.167 2020-06-24 16:00:00 -0.21407 -0.53082 0.00232 0.00450 0.57236 0.00410 -0.42597 -1.34320 0.00486 0.00263 1.40914 0.00213 
2459025.500 2020-06-25 0:00:00  -0.21264 -0.55064 0.00287 0.00290 0.59028 0.00269 -0.41266 -1.35574 0.00497 0.00269 1.41717 0.00227 
2459025.833 2020-06-25 8:00:00  -0.20650 -0.55822 0.00352 0.00184 0.59520 0.00220 -0.39869 -1.36612 0.00507 0.00277 1.42312 0.00243 
2459026.167 2020-06-25 16:00:00 -0.19602 -0.55410 0.00416 0.00209 0.58776 0.00294 -0.38410 -1.37431 0.00517 0.00287 1.42698 0.00261 
2459026.500 2020-06-26 0:00:00  -0.18168 -0.53907 0.00476 0.00317 0.56887 0.00412 -0.36890 -1.38032 0.00526 0.00300 1.42878 0.00281 
2459026.833 2020-06-26 8:00:00  -0.16402 -0.51414 0.00528 0.00435 0.53968 0.00530 -0.35312 -1.38416 0.00534 0.00315 1.42850 0.00303 
2459027.167 2020-06-26 16:00:00 -0.14355 -0.48042 0.00572 0.00545 0.50143 0.00636 -0.33680 -1.38582 0.00542 0.00333 1.42617 0.00326 
2459027.500 2020-06-27 0:00:00  -0.12080 -0.43907 0.00608 0.00641 0.45541 0.00725 -0.31996 -1.38531 0.00548 0.00352 1.42179 0.00350 
2459027.833 2020-06-27 8:00:00  -0.09627 -0.39122 0.00635 0.00723 0.40293 0.00798 -0.30263 -1.38265 0.00554 0.00372 1.41539 0.00374 
2459028.167 2020-06-27 16:00:00 -0.07041 -0.33798 0.00653 0.00792 0.34528 0.00855 -0.28483 -1.37784 0.00560 0.00394 1.40698 0.00400 
2459028.500 2020-06-28 0:00:00  -0.04365 -0.28038 0.00665 0.00848 0.28382 0.00894 -0.26660 -1.37090 0.00564 0.00417 1.39659 0.00426 
2459028.833 2020-06-28 8:00:00  -0.01637 -0.21940 0.00669 0.00894 0.22011 0.00915 -0.24797 -1.36185 0.00568 0.00441 1.38425 0.00452 
2459029.167 2020-06-28 16:00:00  0.01109 -0.15593 0.00667 0.00929 0.15649 0.00903 -0.22896 -1.35071 0.00571 0.00466 1.36999 0.00478 
2459029.500 2020-06-29 0:00:00   0.03843 -0.09080 0.00660 0.00957 0.09896 0.00793 -0.20961 -1.33750 0.00573 0.00491 1.35384 0.00505 
2459029.833 2020-06-29 8:00:00   0.06537 -0.02475 0.00648 0.00976 0.07066 0.00551 -0.18995 -1.32225 0.00574 0.00517 1.33583 0.00531 
2459030.167 2020-06-29 16:00:00  0.09167  0.04154 0.00632 0.00987 0.10099 0.00830 -0.17000 -1.30498 0.00575 0.00543 1.31602 0.00558 
2459030.500 2020-06-30 0:00:00   0.11712  0.10743 0.00612 0.00992 0.15908 0.00936 -0.14980 -1.28572 0.00575 0.00570 1.29443 0.00584 
2459030.833 2020-06-30 8:00:00   0.14151  0.17235 0.00590 0.00989 0.22309 0.00957 -0.12939 -1.26452 0.00574 0.00597 1.27113 0.00610 
2459031.167 2020-06-30 16:00:00  0.16467  0.23576 0.00566 0.00979 0.28764 0.00951 -0.10878 -1.24139 0.00572 0.00624 1.24616 0.00636 
2459031.500 2020-07-01 0:00:00   0.18645  0.29719 0.00539 0.00962 0.35088 0.00932 -0.08802 -1.21639 0.00570 0.00650 1.21958 0.00662 
2459031.833 2020-07-01 8:00:00   0.20670  0.35618 0.00512 0.00937 0.41184 0.00903 -0.06712 -1.18954 0.00567 0.00677 1.19145 0.00687 
2459032.167 2020-07-01 16:00:00  0.22528  0.41229 0.00483 0.00903 0.46986 0.00865 -0.04614 -1.16090 0.00563 0.00704 1.16183 0.00711 
2459032.500 2020-07-02 0:00:00   0.24208  0.46514 0.00455 0.00861 0.52439 0.00819 -0.02509 -1.13050 0.00559 0.00730 1.13079 0.00735 
2459032.833 2020-07-02 8:00:00   0.25699  0.51435 0.00428 0.00810 0.57500 0.00764 -0.00401 -1.09839 0.00554 0.00757 1.09841 0.00758 
2459033.167 2020-07-02 16:00:00  0.26990  0.55957 0.00402 0.00751 0.62128 0.00701  0.01706 -1.06461 0.00548 0.00782 1.06476 0.00779 
2459033.500 2020-07-03 0:00:00   0.28073  0.60044 0.00378 0.00682 0.66284 0.00630  0.03811 -1.02923 0.00542 0.00808 1.02995 0.00800 
2459033.833 2020-07-03 8:00:00   0.28937  0.63665 0.00358 0.00606 0.69934 0.00551  0.05908 -0.99229 0.00535 0.00833 0.99406 0.00820 
2459034.167 2020-07-03 16:00:00  0.29575  0.66788 0.00343 0.00523 0.73044 0.00466  0.07996 -0.95384 0.00528 0.00857 0.95720 0.00838 
2459034.500 2020-07-04 0:00:00   0.29979  0.69382 0.00334 0.00436 0.75583 0.00379  0.10071 -0.91395 0.00520 0.00881 0.91950 0.00854 
2459034.833 2020-07-04 8:00:00   0.30143  0.71419 0.00331 0.00352 0.77520 0.00299  0.12130 -0.87266 0.00512 0.00904 0.88107 0.00868 
2459035.167 2020-07-04 16:00:00  0.30060  0.72870 0.00336 0.00285 0.78827 0.00248  0.14170 -0.83005 0.00503 0.00926 0.84208 0.00880 
2459035.500 2020-07-05 0:00:00   0.29724  0.73708 0.00348 0.00265 0.79476 0.00258  0.16187 -0.78617 0.00494 0.00948 0.80268 0.00889 
2459035.833 2020-07-05 8:00:00   0.29130  0.73907 0.00365 0.00312 0.79441 0.00335  0.18179 -0.74109 0.00485 0.00969 0.76308 0.00894 
2459036.167 2020-07-05 16:00:00  0.28276  0.73444 0.00388 0.00412 0.78700 0.00452  0.20142 -0.69487 0.00475 0.00989 0.72350 0.00895 
2459036.500 2020-07-06 0:00:00   0.27158  0.72296 0.00415 0.00540 0.77230 0.00590  0.22073 -0.64759 0.00465 0.01008 0.68420 0.00892 
2459036.833 2020-07-06 8:00:00   0.25777  0.70445 0.00443 0.00684 0.75014 0.00740  0.23968 -0.59930 0.00455 0.01026 0.64549 0.00882 
2459037.167 2020-07-06 16:00:00  0.24132  0.67875 0.00473 0.00836 0.72038 0.00896  0.25826 -0.55009 0.00444 0.01043 0.60775 0.00864 
2459037.500 2020-07-07 0:00:00   0.22228  0.64575 0.00502 0.00991 0.68294 0.01053  0.27643 -0.50003 0.00433 0.01059 0.57141 0.00838 
2459037.833 2020-07-07 8:00:00   0.20071  0.60540 0.00529 0.01145 0.63781 0.01209  0.29415 -0.44920 0.00422 0.01074 0.53700 0.00801 
2459038.167 2020-07-07 16:00:00  0.17672  0.55773 0.00553 0.01295 0.58507 0.01360  0.31140 -0.39766 0.00411 0.01088 0.50516 0.00750 
2459038.500 2020-07-08 0:00:00   0.15046  0.50288 0.00573 0.01435 0.52492 0.01501  0.32816 -0.34550 0.00400 0.01100 0.47660 0.00685 
2459038.833 2020-07-08 8:00:00   0.12212  0.44110 0.00588 0.01563 0.45771 0.01628  0.34438 -0.29280 0.00389 0.01111 0.45214 0.00604 
2459039.167 2020-07-08 16:00:00  0.09198  0.37281 0.00596 0.01672 0.38401 0.01735  0.36004 -0.23964 0.00378 0.01121 0.43263 0.00509 
2459039.500 2020-07-09 0:00:00   0.06039  0.29861 0.00597 0.01759 0.30468 0.01817  0.37512 -0.18611 0.00366 0.01129 0.41890 0.00407 
2459039.833 2020-07-09 8:00:00   0.02778  0.21934 0.00589 0.01820 0.22114 0.01861  0.38958 -0.13228 0.00355 0.01136 0.41159 0.00314 
2459040.167 2020-07-09 16:00:00 -0.00534  0.13607 0.00571 0.01848 0.13635 0.01806  0.40340 -0.07825 0.00344 0.01141 0.41108 0.00266 
2459040.500 2020-07-10 0:00:00  -0.03833  0.05016 0.00544 0.01843 0.06526 0.00978  0.41655 -0.02411 0.00332 0.01145 0.41741 0.00294 
2459040.833 2020-07-10 8:00:00  -0.07052 -0.03676 0.00508 0.01800 0.08066 0.01295  0.42901  0.03007 0.00321 0.01147 0.43021 0.00376 
2459041.167 2020-07-10 16:00:00 -0.10113 -0.12284 0.00464 0.01720 0.15932 0.01580  0.44075  0.08419 0.00310 0.01147 0.44885 0.00473 
2459041.500 2020-07-11 0:00:00  -0.12937 -0.20603 0.00412 0.01605 0.24336 0.01536  0.45175  0.13815 0.00299 0.01146 0.47252 0.00565 
2459041.833 2020-07-11 8:00:00  -0.15449 -0.28421 0.00357 0.01457 0.32352 0.01412  0.46198  0.19188 0.00289 0.01142 0.50034 0.00647 
2459042.167 2020-07-11 16:00:00 -0.17576 -0.35533 0.00303 0.01283 0.39644 0.01246  0.47143  0.24527 0.00278 0.01137 0.53149 0.00715 
2459042.500 2020-07-12 0:00:00  -0.19263 -0.41752 0.00257 0.01090 0.45983 0.01056  0.48006  0.29823 0.00267 0.01130 0.56522 0.00770 
2459042.833 2020-07-12 8:00:00  -0.20468 -0.46927 0.00228 0.00885 0.51198 0.00854  0.48787  0.35067 0.00257 0.01121 0.60087 0.00813 
2459043.167 2020-07-12 16:00:00 -0.21170 -0.50950 0.00227 0.00678 0.55174 0.00651  0.49482  0.40249 0.00247 0.01109 0.63789 0.00846 
2459043.500 2020-07-13 0:00:00  -0.21368 -0.53759 0.00251 0.00479 0.57851 0.00461  0.50091  0.45360 0.00238 0.01096 0.67581 0.00869 
2459043.833 2020-07-13 8:00:00  -0.21079 -0.55342 0.00292 0.00304 0.59221 0.00308  0.50612  0.50390 0.00228 0.01081 0.71422 0.00885 
2459044.167 2020-07-13 16:00:00 -0.20333 -0.55727 0.00341 0.00199 0.59321 0.00249  0.51042  0.55330 0.00219 0.01064 0.75280 0.00893 
2459044.500 2020-07-14 0:00:00  -0.19173 -0.54977 0.00391 0.00237 0.58225 0.00312  0.51381  0.60170 0.00211 0.01044 0.79125 0.00896 
2459044.833 2020-07-14 8:00:00  -0.17647 -0.53179 0.00437 0.00353 0.56032 0.00426  0.51626  0.64901 0.00203 0.01023 0.82932 0.00893 
2459045.167 2020-07-14 16:00:00 -0.15807 -0.50435 0.00478 0.00479 0.52855 0.00545  0.51778  0.69513 0.00195 0.00999 0.86679 0.00885 
2459045.500 2020-07-15 0:00:00  -0.13705 -0.46855 0.00514 0.00595 0.48820 0.00655  0.51835  0.73997 0.00188 0.00974 0.90347 0.00874 
2459045.833 2020-07-15 8:00:00  -0.11391 -0.42553 0.00543 0.00699 0.44054 0.00753  0.51795  0.78343 0.00182 0.00946 0.93917 0.00858 
2459046.167 2020-07-15 16:00:00 -0.08914 -0.37640 0.00566 0.00790 0.38685 0.00837  0.51659  0.82541 0.00177 0.00916 0.97375 0.00838 
2459046.500 2020-07-16 0:00:00  -0.06317 -0.32223 0.00582 0.00869 0.32840 0.00907  0.51426  0.86585 0.00172 0.00885 1.00706 0.00816 
2459046.833 2020-07-16 8:00:00  -0.03640 -0.26401 0.00593 0.00936 0.26656 0.00963  0.51095  0.90463 0.00168 0.00852 1.03896 0.00790 
2459047.167 2020-07-16 16:00:00 -0.00921 -0.20267 0.00598 0.00992 0.20297 0.01002  0.50667  0.94168 0.00165 0.00817 1.06934 0.00762 
2459047.500 2020-07-17 0:00:00   0.01809 -0.13909 0.00598 0.01038 0.14042 0.01001  0.50141  0.97690 0.00163 0.00780 1.09807 0.00731 
2459047.833 2020-07-17 8:00:00   0.04520 -0.07405 0.00594 0.01075 0.08722 0.00832  0.49518  1.01023 0.00163 0.00742 1.12507 0.00698 
2459048.167 2020-07-17 16:00:00  0.07185 -0.00827 0.00585 0.01102 0.07318 0.00555  0.48798  1.04157 0.00163 0.00702 1.15022 0.00662 
2459048.500 2020-07-18 0:00:00   0.09782  0.05758 0.00573 0.01121 0.11386 0.00880  0.47982  1.07085 0.00164 0.00661 1.17344 0.00625 
2459048.833 2020-07-18 8:00:00   0.12288  0.12289 0.00558 0.01130 0.17396 0.00998  0.47071  1.09800 0.00166 0.00618 1.19465 0.00586 
2459049.167 2020-07-18 16:00:00  0.14685  0.18711 0.00540 0.01130 0.23796 0.01035  0.46065  1.12295 0.00169 0.00575 1.21377 0.00546 
2459049.500 2020-07-19 0:00:00   0.16957  0.24972 0.00520 0.01121 0.30193 0.01041  0.44967  1.14563 0.00173 0.00531 1.23073 0.00505 
2459049.833 2020-07-19 8:00:00   0.19087  0.31024 0.00498 0.01101 0.36431 0.01028  0.43778  1.16599 0.00178 0.00486 1.24546 0.00462 
2459050.167 2020-07-19 16:00:00  0.21061  0.36823 0.00475 0.01071 0.42425 0.01001  0.42499  1.18395 0.00183 0.00440 1.25792 0.00419 
2459050.500 2020-07-20 0:00:00   0.22866  0.42326 0.00451 0.01031 0.48112 0.00962  0.41133  1.19948 0.00188 0.00395 1.26805 0.00376 
2459050.833 2020-07-20 8:00:00   0.24490  0.47496 0.00427 0.00980 0.53441 0.00911  0.39682  1.21252 0.00194 0.00349 1.27581 0.00332 
2459051.167 2020-07-20 16:00:00  0.25923  0.52293 0.00404 0.00917 0.58368 0.00848  0.38149  1.22303 0.00201 0.00304 1.28115 0.00290 
2459051.500 2020-07-21 0:00:00   0.27154  0.56684 0.00382 0.00843 0.62854 0.00773  0.36536  1.23098 0.00207 0.00260 1.28406 0.00248 
2459051.833 2020-07-21 8:00:00   0.28173  0.60633 0.00363 0.00758 0.66861 0.00687  0.34846  1.23634 0.00213 0.00218 1.28451 0.00209 
2459052.167 2020-07-21 16:00:00  0.28972  0.64110 0.00349 0.00663 0.70354 0.00591  0.33082  1.23907 0.00220 0.00179 1.28247 0.00174 
2459052.500 2020-07-22 0:00:00   0.29543  0.67082 0.00340 0.00559 0.73300 0.00487  0.31248  1.23916 0.00226 0.00146 1.27796 0.00146 
2459052.833 2020-07-22 8:00:00   0.29877  0.69519 0.00338 0.00451 0.75669 0.00381  0.29348  1.23661 0.00232 0.00123 1.27096 0.00130 
2459053.167 2020-07-22 16:00:00  0.29969  0.71393 0.00344 0.00347 0.77429 0.00287  0.27384  1.23139 0.00238 0.00115 1.26148 0.00128 
2459053.500 2020-07-23 0:00:00   0.29811  0.72676 0.00358 0.00274 0.78553 0.00244  0.25362  1.22352 0.00243 0.00123 1.24953 0.00140 
2459053.833 2020-07-23 8:00:00   0.29398  0.73341 0.00379 0.00277 0.79015 0.00295  0.23285  1.21300 0.00249 0.00145 1.23515 0.00163 
2459054.167 2020-07-23 16:00:00  0.28727  0.73364 0.00406 0.00367 0.78789 0.00417  0.21158  1.19985 0.00253 0.00173 1.21836 0.00191 
2459054.500 2020-07-24 0:00:00   0.27794  0.72721 0.00438 0.00508 0.77853 0.00574  0.18985  1.18408 0.00258 0.00205 1.19921 0.00222 
2459054.833 2020-07-24 8:00:00   0.26598  0.71394 0.00473 0.00672 0.76188 0.00747  0.16771  1.16573 0.00262 0.00238 1.17774 0.00254 
2459055.167 2020-07-24 16:00:00  0.25137  0.69363 0.00511 0.00848 0.73778 0.00929  0.14520  1.14483 0.00266 0.00271 1.15400 0.00285 
2459055.500 2020-07-25 0:00:00   0.23416  0.66617 0.00548 0.01030 0.70613 0.01115  0.12238  1.12142 0.00269 0.00303 1.12808 0.00316 
2459055.833 2020-07-25 8:00:00   0.21438  0.63147 0.00584 0.01211 0.66688 0.01299  0.09929  1.09554 0.00271 0.00333 1.10004 0.00344 
2459056.167 2020-07-25 16:00:00  0.19213  0.58953 0.00618 0.01387 0.62006 0.01477  0.07598  1.06726 0.00273 0.00361 1.06997 0.00371 
2459056.500 2020-07-26 0:00:00   0.16752  0.54043 0.00647 0.01553 0.56581 0.01644  0.05251  1.03664 0.00275 0.00388 1.03797 0.00395 
2459056.833 2020-07-26 8:00:00   0.14072  0.48434 0.00669 0.01705 0.50438 0.01796  0.02893  1.00373 0.00276 0.00413 1.00415 0.00417 
2459057.167 2020-07-26 16:00:00  0.11197  0.42157 0.00685 0.01836 0.43621 0.01925  0.00529  0.96862 0.00277 0.00436 0.96864 0.00436 
2459057.500 2020-07-27 0:00:00   0.08157  0.35261 0.00691 0.01942 0.36194 0.02026 -0.01837  0.93139 0.00277 0.00456 0.93157 0.00453 
2459057.833 2020-07-27 8:00:00   0.04987  0.27811 0.00687 0.02018 0.28258 0.02089 -0.04198  0.89211 0.00276 0.00474 0.89310 0.00466 
2459058.167 2020-07-27 16:00:00  0.01733  0.19895 0.00672 0.02059 0.19978 0.02094 -0.06549  0.85088 0.00276 0.00490 0.85340 0.00477 
2459058.500 2020-07-28 0:00:00  -0.01552  0.11625 0.00646 0.02062 0.11772 0.01906 -0.08886  0.80779 0.00274 0.00504 0.81267 0.00484 
2459058.833 2020-07-28 8:00:00  -0.04807  0.03134 0.00610 0.02024 0.06084 0.00622 -0.11203  0.76295 0.00273 0.00515 0.77114 0.00487 
2459059.167 2020-07-28 16:00:00 -0.07963 -0.05416 0.00564 0.01948 0.09717 0.01561 -0.13496  0.71645 0.00270 0.00524 0.72906 0.00486 
2459059.500 2020-07-29 0:00:00  -0.10948 -0.13847 0.00512 0.01834 0.17670 0.01722 -0.15759  0.66840 0.00268 0.00532 0.68674 0.00482 
2459059.833 2020-07-29 8:00:00  -0.13688 -0.21965 0.00455 0.01689 0.25888 0.01639 -0.17987  0.61892 0.00265 0.00537 0.64453 0.00472 
2459060.167 2020-07-29 16:00:00 -0.16111 -0.29574 0.00398 0.01518 0.33682 0.01489 -0.20176  0.56810 0.00262 0.00541 0.60288 0.00457 
2459060.500 2020-07-30 0:00:00  -0.18154 -0.36485 0.00347 0.01330 0.40754 0.01309 -0.22322  0.51608 0.00258 0.00542 0.56230 0.00436 
2459060.833 2020-07-30 8:00:00  -0.19765 -0.42527 0.00308 0.01133 0.46897 0.01117 -0.24419  0.46297 0.00254 0.00543 0.52344 0.00408 
2459061.167 2020-07-30 16:00:00 -0.20907 -0.47562 0.00289 0.00935 0.51955 0.00925 -0.26464  0.40888 0.00250 0.00541 0.48708 0.00373 
2459061.500 2020-07-31 0:00:00  -0.21562 -0.51489 0.00293 0.00746 0.55823 0.00746 -0.28453  0.35394 0.00246 0.00538 0.45415 0.00329 
2459061.833 2020-07-31 8:00:00  -0.21729 -0.54253 0.00320 0.00577 0.58443 0.00593 -0.30381  0.29827 0.00242 0.00534 0.42578 0.00276 
2459062.167 2020-07-31 16:00:00 -0.21423 -0.55837 0.00361 0.00443 0.59807 0.00487 -0.32245  0.24199 0.00238 0.00529 0.40319 0.00219 
2459062.500 2020-08-01 0:00:00  -0.20672 -0.56265 0.00410 0.00368 0.59944 0.00448 -0.34041  0.18521 0.00234 0.00523 0.38758 0.00167 
2459062.833 2020-08-01 8:00:00  -0.19516 -0.55591 0.00461 0.00371 0.58918 0.00476 -0.35767  0.12807 0.00230 0.00516 0.37994 0.00141 
2459063.167 2020-08-01 16:00:00 -0.17998 -0.53891 0.00510 0.00430 0.56818 0.00544 -0.37418  0.07068 0.00226 0.00508 0.38083 0.00162 
2459063.500 2020-08-02 0:00:00  -0.16168 -0.51259 0.00554 0.00514 0.53750 0.00627 -0.38993  0.01315 0.00223 0.00500 0.39018 0.00210 
2459063.833 2020-08-02 8:00:00  -0.14075 -0.47797 0.00592 0.00601 0.49828 0.00708 -0.40488 -0.04439 0.00220 0.00491 0.40733 0.00261 
2459064.167 2020-08-02 16:00:00 -0.11767 -0.43610 0.00623 0.00682 0.45172 0.00781 -0.41901 -0.10182 0.00217 0.00481 0.43122 0.00306 
2459064.500 2020-08-03 0:00:00  -0.09292 -0.38804 0.00647 0.00754 0.39905 0.00841 -0.43229 -0.15904 0.00216 0.00471 0.46064 0.00341 
2459064.833 2020-08-03 8:00:00  -0.06692 -0.33482 0.00664 0.00815 0.34149 0.00887 -0.44472 -0.21593 0.00215 0.00461 0.49438 0.00366 
2459065.167 2020-08-03 16:00:00 -0.04007 -0.27742 0.00673 0.00866 0.28036 0.00917 -0.45626 -0.27238 0.00215 0.00451 0.53139 0.00383 
2459065.500 2020-08-04 0:00:00  -0.01275 -0.21674 0.00676 0.00907 0.21722 0.00927 -0.46691 -0.32828 0.00216 0.00441 0.57077 0.00393 
2459065.833 2020-08-04 8:00:00   0.01472 -0.15366 0.00673 0.00940 0.15453 0.00898 -0.47664 -0.38353 0.00219 0.00430 0.61179 0.00397 
2459066.167 2020-08-04 16:00:00  0.04205 -0.08895 0.00664 0.00966 0.09879 0.00756 -0.48545 -0.43803 0.00222 0.00419 0.65387 0.00397 
2459066.500 2020-08-05 0:00:00   0.06895 -0.02335 0.00651 0.00984 0.07355 0.00536 -0.49333 -0.49169 0.00227 0.00409 0.69652 0.00394 
2459066.833 2020-08-05 8:00:00   0.09519  0.04247 0.00633 0.00996 0.10455 0.00848 -0.50027 -0.54439 0.00232 0.00398 0.73935 0.00388 
2459067.167 2020-08-05 16:00:00  0.12054  0.10789 0.00613 0.01001 0.16191 0.00959 -0.50627 -0.59606 0.00239 0.00387 0.78205 0.00380 
2459067.500 2020-08-06 0:00:00   0.14482  0.17232 0.00589 0.01000 0.22518 0.00980 -0.51132 -0.64661 0.00247 0.00376 0.82435 0.00370 
2459067.833 2020-08-06 8:00:00   0.16784  0.23526 0.00563 0.00992 0.28905 0.00975 -0.51541 -0.69594 0.00256 0.00364 0.86602 0.00359 
2459068.167 2020-08-06 16:00:00  0.18944  0.29619 0.00536 0.00977 0.35164 0.00956 -0.51855 -0.74399 0.00265 0.00353 0.90687 0.00347 
2459068.500 2020-08-07 0:00:00   0.20947  0.35467 0.00508 0.00954 0.41195 0.00927 -0.52075 -0.79066 0.00276 0.00342 0.94675 0.00334 
2459068.833 2020-08-07 8:00:00   0.22780  0.41026 0.00479 0.00922 0.46929 0.00889 -0.52199 -0.83590 0.00287 0.00330 0.98550 0.00320 
2459069.167 2020-08-07 16:00:00  0.24431  0.46256 0.00450 0.00882 0.52314 0.00843 -0.52230 -0.87963 0.00298 0.00318 1.02301 0.00306 
2459069.500 2020-08-08 0:00:00   0.25888  0.51118 0.00423 0.00831 0.57301 0.00787 -0.52168 -0.92177 0.00311 0.00306 1.05916 0.00292 
2459069.833 2020-08-08 8:00:00   0.27140  0.55577 0.00397 0.00771 0.61851 0.00721 -0.52012 -0.96228 0.00323 0.00294 1.09386 0.00277 
2459070.167 2020-08-08 16:00:00  0.28178  0.59597 0.00375 0.00700 0.65925 0.00647 -0.51765 -1.00109 0.00336 0.00282 1.12701 0.00262 
2459070.500 2020-08-09 0:00:00   0.28994  0.63147 0.00357 0.00621 0.69487 0.00564 -0.51428 -1.03815 0.00349 0.00270 1.15856 0.00247 
2459070.833 2020-08-09 8:00:00   0.29578  0.66194 0.00345 0.00534 0.72503 0.00475 -0.51001 -1.07341 0.00362 0.00258 1.18841 0.00232 
2459071.167 2020-08-09 16:00:00  0.29924  0.68708 0.00341 0.00443 0.74943 0.00385 -0.50487 -1.10681 0.00376 0.00247 1.21652 0.00218 
2459071.500 2020-08-10 0:00:00   0.30025  0.70660 0.00344 0.00358 0.76776 0.00309 -0.49886 -1.13832 0.00389 0.00235 1.24284 0.00205 
2459071.833 2020-08-10 8:00:00   0.29874  0.72023 0.00356 0.00299 0.77974 0.00274 -0.49200 -1.16790 0.00402 0.00225 1.26731 0.00193 
2459072.167 2020-08-10 16:00:00  0.29468  0.72770 0.00375 0.00298 0.78511 0.00312 -0.48431 -1.19551 0.00415 0.00215 1.28989 0.00183 
2459072.500 2020-08-11 0:00:00   0.28802  0.72877 0.00400 0.00368 0.78363 0.00412 -0.47582 -1.22111 0.00428 0.00207 1.31055 0.00175 
2459072.833 2020-08-11 8:00:00   0.27874  0.72322 0.00431 0.00487 0.77508 0.00549 -0.46653 -1.24469 0.00440 0.00201 1.32925 0.00170 
2459073.167 2020-08-11 16:00:00  0.26682  0.71085 0.00464 0.00632 0.75928 0.00704 -0.45646 -1.26620 0.00452 0.00197 1.34597 0.00169 
2459073.500 2020-08-12 0:00:00   0.25227  0.69149 0.00499 0.00791 0.73608 0.00869 -0.44565 -1.28564 0.00464 0.00196 1.36070 0.00171 
2459073.833 2020-08-12 8:00:00   0.23511  0.66502 0.00534 0.00955 0.70537 0.01037 -0.43410 -1.30298 0.00475 0.00197 1.37340 0.00177 
2459074.167 2020-08-12 16:00:00  0.21541  0.63137 0.00568 0.01120 0.66711 0.01205 -0.42185 -1.31820 0.00486 0.00201 1.38407 0.00187 
2459074.500 2020-08-13 0:00:00   0.19324  0.59052 0.00598 0.01281 0.62134 0.01368 -0.40892 -1.33130 0.00496 0.00209 1.39270 0.00200 
2459074.833 2020-08-13 8:00:00   0.16873  0.54255 0.00624 0.01432 0.56820 0.01520 -0.39533 -1.34227 0.00506 0.00220 1.39929 0.00216 
2459075.167 2020-08-13 16:00:00  0.14206  0.48764 0.00643 0.01570 0.50793 0.01657 -0.38111 -1.35109 0.00515 0.00233 1.40382 0.00234 
2459075.500 2020-08-14 0:00:00   0.11344  0.42609 0.00655 0.01689 0.44095 0.01773 -0.36627 -1.35777 0.00524 0.00249 1.40631 0.00254 
2459075.833 2020-08-14 8:00:00   0.08317  0.35835 0.00658 0.01785 0.36790 0.01863 -0.35086 -1.36230 0.00532 0.00267 1.40676 0.00276 
2459076.167 2020-08-14 16:00:00  0.05160  0.28505 0.00652 0.01852 0.28972 0.01919 -0.33489 -1.36468 0.00539 0.00287 1.40518 0.00299 
2459076.500 2020-08-15 0:00:00   0.01918  0.20704 0.00636 0.01888 0.20799 0.01923 -0.31839 -1.36493 0.00546 0.00308 1.40159 0.00323 
2459076.833 2020-08-15 8:00:00  -0.01358  0.12538 0.00609 0.01890 0.12642 0.01784 -0.30140 -1.36305 0.00551 0.00331 1.39599 0.00347 
2459077.167 2020-08-15 16:00:00 -0.04609  0.04138 0.00573 0.01856 0.06450 0.00732 -0.28393 -1.35905 0.00557 0.00354 1.38840 0.00372 
2459077.500 2020-08-16 0:00:00  -0.07766 -0.04342 0.00529 0.01787 0.08992 0.01334 -0.26601 -1.35294 0.00561 0.00379 1.37886 0.00398 
2459077.833 2020-08-16 8:00:00  -0.10759 -0.12728 0.00478 0.01685 0.16686 0.01554 -0.24769 -1.34475 0.00565 0.00404 1.36738 0.00424 
2459078.167 2020-08-16 16:00:00 -0.13513 -0.20831 0.00423 0.01556 0.24837 0.01494 -0.22897 -1.33448 0.00568 0.00430 1.35399 0.00450 
2459078.500 2020-08-17 0:00:00  -0.15958 -0.28455 0.00368 0.01403 0.32628 0.01364 -0.20990 -1.32216 0.00570 0.00457 1.33873 0.00477 
2459078.833 2020-08-17 8:00:00  -0.18028 -0.35411 0.00317 0.01234 0.39739 0.01203 -0.19050 -1.30782 0.00571 0.00483 1.32163 0.00503 
2459079.167 2020-08-17 16:00:00 -0.19671 -0.41528 0.00279 0.01055 0.45952 0.01029 -0.17081 -1.29147 0.00572 0.00510 1.30272 0.00529 
2459079.500 2020-08-18 0:00:00  -0.20846 -0.46661 0.00262 0.00874 0.51107 0.00852 -0.15085 -1.27315 0.00572 0.00537 1.28206 0.00556 
2459079.833 2020-08-18 8:00:00  -0.21534 -0.50705 0.00273 0.00698 0.55089 0.00685 -0.13066 -1.25288 0.00571 0.00565 1.25969 0.00581 
2459080.167 2020-08-18 16:00:00 -0.21732 -0.53596 0.00308 0.00538 0.57835 0.00544 -0.11026 -1.23071 0.00570 0.00592 1.23565 0.00607 
2459080.500 2020-08-19 0:00:00  -0.21451 -0.55313 0.00359 0.00414 0.59327 0.00453 -0.08969 -1.20666 0.00568 0.00619 1.21001 0.00632 
2459080.833 2020-08-19 8:00:00  -0.20720 -0.55873 0.00417 0.00354 0.59592 0.00436 -0.06898 -1.18079 0.00565 0.00645 1.18281 0.00656 
2459081.167 2020-08-19 16:00:00 -0.19577 -0.55325 0.00477 0.00375 0.58688 0.00486 -0.04816 -1.15311 0.00562 0.00672 1.15413 0.00680 
2459081.500 2020-08-20 0:00:00  -0.18066 -0.53745 0.00534 0.00450 0.56701 0.00573 -0.02726 -1.12368 0.00558 0.00698 1.12403 0.00703 
2459081.833 2020-08-20 8:00:00  -0.16236 -0.51222 0.00584 0.00544 0.53735 0.00669 -0.00632 -1.09255 0.00553 0.00724 1.09258 0.00725 
2459082.167 2020-08-20 16:00:00 -0.14137 -0.47859 0.00628 0.00639 0.49906 0.00759  0.01463 -1.05975 0.00548 0.00749 1.05987 0.00747 
2459082.500 2020-08-21 0:00:00  -0.11819 -0.43762 0.00663 0.00725 0.45333 0.00838  0.03557 -1.02535 0.00542 0.00774 1.02598 0.00767 
2459082.833 2020-08-21 8:00:00  -0.09330 -0.39037 0.00689 0.00800 0.40140 0.00901  0.05646 -0.98938 0.00536 0.00799 0.99100 0.00785 
2459083.167 2020-08-21 16:00:00 -0.06712 -0.33786 0.00707 0.00863 0.34452 0.00948  0.07726 -0.95191 0.00529 0.00822 0.95505 0.00802 
2459083.500 2020-08-22 0:00:00  -0.04009 -0.28110 0.00718 0.00914 0.28402 0.00975  0.09794 -0.91298 0.00521 0.00846 0.91824 0.00818 
2459083.833 2020-08-22 8:00:00  -0.01256 -0.22101 0.00720 0.00954 0.22147 0.00977  0.11848 -0.87266 0.00513 0.00868 0.88069 0.00831 
2459084.167 2020-08-22 16:00:00  0.01513 -0.15844 0.00716 0.00985 0.15936 0.00933  0.13884 -0.83101 0.00505 0.00890 0.84255 0.00842 
2459084.500 2020-08-23 0:00:00   0.04266 -0.09421 0.00706 0.01007 0.10386 0.00768  0.15899 -0.78808 0.00496 0.00911 0.80398 0.00850 
2459084.833 2020-08-23 8:00:00   0.06977 -0.02903 0.00691 0.01022 0.07638 0.00531  0.17890 -0.74394 0.00487 0.00931 0.76518 0.00855 
2459085.167 2020-08-23 16:00:00  0.09620  0.03640 0.00671 0.01029 0.10322 0.00880  0.19853 -0.69866 0.00477 0.00950 0.72635 0.00856 
2459085.500 2020-08-24 0:00:00   0.12175  0.10147 0.00648 0.01030 0.15864 0.01008  0.21785 -0.65230 0.00467 0.00968 0.68775 0.00852 
2459085.833 2020-08-24 8:00:00   0.14620  0.16562 0.00621 0.01024 0.22100 0.01029  0.23684 -0.60493 0.00457 0.00985 0.64968 0.00842 
2459086.167 2020-08-24 16:00:00  0.16938  0.22829 0.00593 0.01012 0.28432 0.01018  0.25545 -0.55662 0.00447 0.01001 0.61248 0.00826 
2459086.500 2020-08-25 0:00:00   0.19112  0.28902 0.00562 0.00993 0.34654 0.00993  0.27367 -0.50744 0.00436 0.01016 0.57659 0.00801 
2459086.833 2020-08-25 8:00:00   0.21129  0.34734 0.00530 0.00966 0.40659 0.00959  0.29146 -0.45747 0.00425 0.01030 0.54249 0.00766 
2459087.167 2020-08-25 16:00:00  0.22974  0.40283 0.00498 0.00932 0.46376 0.00916  0.30878 -0.40679 0.00414 0.01043 0.51078 0.00719 
2459087.500 2020-08-26 0:00:00   0.24635  0.45508 0.00466 0.00890 0.51750 0.00865  0.32562 -0.35546 0.00402 0.01055 0.48215 0.00659 
2459087.833 2020-08-26 8:00:00   0.26100  0.50372 0.00435 0.00839 0.56734 0.00807  0.34194 -0.30358 0.00391 0.01065 0.45736 0.00584 
2459088.167 2020-08-26 16:00:00  0.27360  0.54838 0.00407 0.00779 0.61286 0.00740  0.35770 -0.25122 0.00380 0.01074 0.43722 0.00497 
2459088.500 2020-08-27 0:00:00   0.28405  0.58873 0.00381 0.00711 0.65369 0.00666  0.37289 -0.19845 0.00368 0.01081 0.42255 0.00401 
2459088.833 2020-08-27 8:00:00   0.29225  0.62445 0.00361 0.00634 0.68947 0.00584  0.38747 -0.14538 0.00357 0.01087 0.41399 0.00313 
2459089.167 2020-08-27 16:00:00  0.29814  0.65520 0.00346 0.00551 0.71986 0.00497  0.40142 -0.09208 0.00345 0.01092 0.41199 0.00261 
2459089.500 2020-08-28 0:00:00   0.30162  0.68070 0.00339 0.00465 0.74454 0.00410  0.41470 -0.03863 0.00334 0.01095 0.41665 0.00277 
2459089.833 2020-08-28 8:00:00   0.30264  0.70065 0.00341 0.00384 0.76323 0.00334  0.42730  0.01487 0.00322 0.01097 0.42770 0.00347 
2459090.167 2020-08-28 16:00:00  0.30114  0.71478 0.00351 0.00323 0.77563 0.00291  0.43919  0.06834 0.00311 0.01097 0.44460 0.00437 
2459090.500 2020-08-29 0:00:00   0.29706  0.72282 0.00370 0.00308 0.78149 0.00310  0.45033  0.12168 0.00300 0.01095 0.46659 0.00526 
2459090.833 2020-08-29 8:00:00   0.29036  0.72452 0.00394 0.00358 0.78054 0.00392  0.46072  0.17481 0.00289 0.01092 0.49286 0.00605 
2459091.167 2020-08-29 16:00:00  0.28102  0.71965 0.00424 0.00459 0.77258 0.00513  0.47032  0.22762 0.00278 0.01087 0.52258 0.00671 
2459091.500 2020-08-30 0:00:00   0.26902  0.70800 0.00458 0.00590 0.75740 0.00656  0.47911  0.28004 0.00267 0.01080 0.55502 0.00725 
2459091.833 2020-08-30 8:00:00   0.25437  0.68941 0.00493 0.00737 0.73485 0.00811  0.48707  0.33197 0.00257 0.01071 0.58950 0.00768 
2459092.167 2020-08-30 16:00:00  0.23709  0.66372 0.00528 0.00892 0.70481 0.00972  0.49419  0.38331 0.00246 0.01060 0.62546 0.00801 
2459092.500 2020-08-31 0:00:00   0.21723  0.63086 0.00561 0.01050 0.66722 0.01133  0.50044  0.43398 0.00237 0.01048 0.66243 0.00825 
2459092.833 2020-08-31 8:00:00   0.19487  0.59079 0.00592 0.01205 0.62211 0.01291  0.50580  0.48386 0.00227 0.01034 0.70000 0.00841 
2459093.167 2020-08-31 16:00:00  0.17013  0.54356 0.00618 0.01354 0.56958 0.01440  0.51025  0.53288 0.00218 0.01018 0.73780 0.00850 
2459093.500 2020-09-01 0:00:00   0.14320  0.48933 0.00639 0.01491 0.50987 0.01577  0.51380  0.58093 0.00210 0.01000 0.77556 0.00854 
2459093.833 2020-09-01 8:00:00   0.11428  0.42839 0.00652 0.01612 0.44338 0.01695  0.51640  0.62793 0.00202 0.00980 0.81302 0.00852 
2459094.167 2020-09-01 16:00:00  0.08367  0.36115 0.00657 0.01712 0.37074 0.01790  0.51807  0.67378 0.00195 0.00958 0.84994 0.00846 
2459094.500 2020-09-02 0:00:00   0.05173  0.28825 0.00653 0.01787 0.29289 0.01853  0.51878  0.71838 0.00188 0.00935 0.88613 0.00836 
2459094.833 2020-09-02 8:00:00   0.01892  0.21050 0.00639 0.01832 0.21142 0.01867  0.51853  0.76165 0.00182 0.00909 0.92141 0.00822 
2459095.167 2020-09-02 16:00:00 -0.01424  0.12898 0.00614 0.01845 0.13005 0.01741  0.51731  0.80349 0.00177 0.00882 0.95562 0.00804 
2459095.500 2020-09-03 0:00:00  -0.04712  0.04500 0.00579 0.01822 0.06748 0.00761  0.51511  0.84381 0.00173 0.00853 0.98862 0.00784 
2459095.833 2020-09-03 8:00:00  -0.07904 -0.03988 0.00535 0.01765 0.08953 0.01277  0.51193  0.88254 0.00170 0.00822 1.02028 0.00761 
2459096.167 2020-09-03 16:00:00 -0.10925 -0.12388 0.00484 0.01674 0.16538 0.01534  0.50777  0.91957 0.00168 0.00789 1.05046 0.00735 
2459096.500 2020-09-04 0:00:00  -0.13699 -0.20506 0.00428 0.01552 0.24669 0.01487  0.50263  0.95484 0.00167 0.00755 1.07906 0.00706 
2459096.833 2020-09-04 8:00:00  -0.16152 -0.28142 0.00371 0.01405 0.32452 0.01363  0.49651  0.98825 0.00167 0.00720 1.10597 0.00675 
2459097.167 2020-09-04 16:00:00 -0.18217 -0.35104 0.00318 0.01239 0.39552 0.01206  0.48942  1.01973 0.00168 0.00682 1.13110 0.00643 
2459097.500 2020-09-05 0:00:00  -0.19841 -0.41215 0.00276 0.01060 0.45743 0.01031  0.48136  1.04921 0.00170 0.00644 1.15436 0.00608 
2459097.833 2020-09-05 8:00:00  -0.20984 -0.46331 0.00257 0.00875 0.50862 0.00851  0.47234  1.07660 0.00173 0.00604 1.17566 0.00572 
2459098.167 2020-09-05 16:00:00 -0.21628 -0.50346 0.00267 0.00695 0.54796 0.00678  0.46237  1.10185 0.00177 0.00563 1.19493 0.00534 
2459098.500 2020-09-06 0:00:00  -0.21771 -0.53201 0.00301 0.00529 0.57484 0.00529  0.45147  1.12488 0.00181 0.00522 1.21210 0.00495 
2459098.833 2020-09-06 8:00:00  -0.21430 -0.54877 0.00352 0.00395 0.58913 0.00428  0.43964  1.14564 0.00187 0.00479 1.22710 0.00455 
2459099.167 2020-09-06 16:00:00 -0.20635 -0.55395 0.00409 0.00324 0.59115 0.00401  0.42692  1.16406 0.00192 0.00436 1.23988 0.00414 
2459099.500 2020-09-07 0:00:00  -0.19428 -0.54811 0.00467 0.00339 0.58153 0.00447  0.41331  1.18010 0.00198 0.00393 1.25039 0.00373 
2459099.833 2020-09-07 8:00:00  -0.17854 -0.53201 0.00522 0.00413 0.56118 0.00532  0.39884  1.19370 0.00204 0.00350 1.25857 0.00332 
2459100.167 2020-09-07 16:00:00 -0.15966 -0.50659 0.00572 0.00508 0.53118 0.00627  0.38354  1.20483 0.00210 0.00307 1.26440 0.00291 
2459100.500 2020-09-08 0:00:00  -0.13814 -0.47289 0.00614 0.00603 0.49268 0.00717  0.36742  1.21344 0.00217 0.00265 1.26785 0.00251 
2459100.833 2020-09-08 8:00:00  -0.11450 -0.43198 0.00649 0.00690 0.44692 0.00796  0.35053  1.21950 0.00223 0.00224 1.26888 0.00214 
2459101.167 2020-09-08 16:00:00 -0.08920 -0.38489 0.00676 0.00766 0.39513 0.00860  0.33289  1.22299 0.00230 0.00187 1.26749 0.00180 
2459101.500 2020-09-09 0:00:00  -0.06269 -0.33268 0.00695 0.00830 0.33858 0.00907  0.31453  1.22388 0.00236 0.00153 1.26366 0.00151 
2459101.833 2020-09-09 8:00:00  -0.03538 -0.27630 0.00706 0.00883 0.27863 0.00935  0.29549  1.22217 0.00242 0.00128 1.25739 0.00133 
2459102.167 2020-09-09 16:00:00 -0.00764 -0.21666 0.00711 0.00925 0.21691 0.00937  0.27581  1.21784 0.00248 0.00116 1.24869 0.00127 
2459102.500 2020-09-10 0:00:00   0.02019 -0.15463 0.00709 0.00958 0.15614 0.00891  0.25553  1.21090 0.00254 0.00119 1.23757 0.00136 
2459102.833 2020-09-10 8:00:00   0.04783 -0.09096 0.00701 0.00982 0.10322 0.00720  0.23469  1.20134 0.00259 0.00137 1.22405 0.00155 
2459103.167 2020-09-10 16:00:00  0.07499 -0.02640 0.00688 0.00998 0.08023 0.00546  0.21333  1.18918 0.00264 0.00162 1.20816 0.00181 
2459103.500 2020-09-11 0:00:00   0.10144  0.03842 0.00670 0.01007 0.10879 0.00869  0.19150  1.17444 0.00268 0.00192 1.18995 0.00210 
2459103.833 2020-09-11 8:00:00   0.12695  0.10286 0.00649 0.01008 0.16353 0.00988  0.16923  1.15715 0.00272 0.00223 1.16946 0.00240 
2459104.167 2020-09-11 16:00:00  0.15134  0.16638 0.00625 0.01003 0.22500 0.01008  0.14659  1.13733 0.00276 0.00255 1.14674 0.00270 
2459104.500 2020-09-12 0:00:00   0.17443  0.22844 0.00597 0.00992 0.28748 0.00999  0.12362  1.11502 0.00279 0.00286 1.12186 0.00300 
2459104.833 2020-09-12 8:00:00   0.19605  0.28858 0.00568 0.00973 0.34892 0.00974  0.10037  1.09028 0.00281 0.00316 1.09489 0.00328 
2459105.167 2020-09-12 16:00:00  0.21606  0.34634 0.00538 0.00946 0.40824 0.00940  0.07689  1.06315 0.00283 0.00344 1.06593 0.00354 
2459105.500 2020-09-13 0:00:00   0.23432  0.40130 0.00507 0.00913 0.46473 0.00898  0.05323  1.03369 0.00285 0.00371 1.03506 0.00378 
2459105.833 2020-09-13 8:00:00   0.25072  0.45306 0.00476 0.00871 0.51783 0.00848  0.02944  1.00197 0.00286 0.00396 1.00240 0.00400 
2459106.167 2020-09-13 16:00:00  0.26515  0.50124 0.00446 0.00820 0.56707 0.00790  0.00558  0.96804 0.00286 0.00419 0.96807 0.00420 
2459106.500 2020-09-14 0:00:00   0.27749  0.54549 0.00418 0.00762 0.61203 0.00724 -0.01830  0.93201 0.00286 0.00440 0.93219 0.00437 
2459106.833 2020-09-14 8:00:00   0.28765  0.58546 0.00394 0.00695 0.65232 0.00651 -0.04215  0.89393 0.00286 0.00459 0.89493 0.00451 
2459107.167 2020-09-14 16:00:00  0.29554  0.62082 0.00374 0.00621 0.68759 0.00573 -0.06592  0.85390 0.00285 0.00476 0.85644 0.00462 
2459107.500 2020-09-15 0:00:00   0.30108  0.65126 0.00361 0.00541 0.71750 0.00491 -0.08955  0.81201 0.00283 0.00490 0.81694 0.00469 
2459107.833 2020-09-15 8:00:00   0.30419  0.67647 0.00356 0.00461 0.74173 0.00412 -0.11300  0.76835 0.00281 0.00503 0.77662 0.00473 
2459108.167 2020-09-15 16:00:00  0.30481  0.69616 0.00359 0.00389 0.75997 0.00350 -0.13621  0.72302 0.00279 0.00513 0.73575 0.00474 
2459108.500 2020-09-16 0:00:00   0.30288  0.71003 0.00370 0.00341 0.77194 0.00325 -0.15913  0.67614 0.00276 0.00522 0.69462 0.00470 
2459108.833 2020-09-16 8:00:00   0.29834  0.71783 0.00390 0.00343 0.77737 0.00359 -0.18172  0.62779 0.00273 0.00528 0.65358 0.00461 
2459109.167 2020-09-16 16:00:00  0.29115  0.71930 0.00416 0.00403 0.77600 0.00448 -0.20392  0.57810 0.00269 0.00533 0.61303 0.00448 
2459109.500 2020-09-17 0:00:00   0.28128  0.71419 0.00448 0.00509 0.76759 0.00572 -0.22569  0.52718 0.00265 0.00536 0.57347 0.00428 
2459109.833 2020-09-17 8:00:00   0.26873  0.70229 0.00483 0.00643 0.75196 0.00718 -0.24699  0.47513 0.00261 0.00537 0.53551 0.00402 
2459110.167 2020-09-17 16:00:00  0.25349  0.68342 0.00519 0.00794 0.72893 0.00877 -0.26777  0.42208 0.00257 0.00536 0.49987 0.00369 
2459110.500 2020-09-18 0:00:00   0.23559  0.65744 0.00556 0.00955 0.69838 0.01043 -0.28799  0.36814 0.00252 0.00535 0.46742 0.00327 
2459110.833 2020-09-18 8:00:00   0.21509  0.62423 0.00592 0.01119 0.66026 0.01211 -0.30761  0.31342 0.00248 0.00532 0.43918 0.00278 
2459111.167 2020-09-18 16:00:00  0.19206  0.58378 0.00625 0.01283 0.61458 0.01377 -0.32659  0.25806 0.00243 0.00527 0.41627 0.00224 
2459111.500 2020-09-19 0:00:00   0.16666  0.53613 0.00653 0.01442 0.56145 0.01537 -0.34489  0.20217 0.00239 0.00522 0.39982 0.00173 
2459111.833 2020-09-19 8:00:00   0.13904  0.48145 0.00676 0.01590 0.50114 0.01684 -0.36249  0.14586 0.00235 0.00516 0.39077 0.00142 
2459112.167 2020-09-19 16:00:00  0.10945  0.42001 0.00691 0.01722 0.43405 0.01813 -0.37934  0.08926 0.00230 0.00509 0.38974 0.00154 
2459112.500 2020-09-20 0:00:00   0.07820  0.35227 0.00698 0.01834 0.36087 0.01918 -0.39543  0.03248 0.00227 0.00501 0.39679 0.00196 
2459112.833 2020-09-20 8:00:00   0.04567  0.27886 0.00695 0.01920 0.28262 0.01987 -0.41071 -0.02436 0.00223 0.00493 0.41146 0.00246 
2459113.167 2020-09-20 16:00:00  0.01234  0.20066 0.00681 0.01974 0.20113 0.01996 -0.42517 -0.08114 0.00221 0.00484 0.43286 0.00292 
2459113.500 2020-09-21 0:00:00  -0.02123  0.11876 0.00655 0.01993 0.12113 0.01796 -0.43878 -0.13776 0.00218 0.00475 0.45991 0.00328 
2459113.833 2020-09-21 8:00:00  -0.05439  0.03454 0.00619 0.01973 0.06741 0.00588 -0.45152 -0.19410 0.00217 0.00466 0.49148 0.00356 
2459114.167 2020-09-21 16:00:00 -0.08642 -0.05038 0.00572 0.01913 0.10096 0.01463 -0.46336 -0.25005 0.00217 0.00456 0.52654 0.00375 
2459114.500 2020-09-22 0:00:00  -0.11656 -0.13418 0.00518 0.01816 0.17795 0.01676 -0.47431 -0.30550 0.00217 0.00446 0.56419 0.00386 
2459114.833 2020-09-22 8:00:00  -0.14401 -0.21488 0.00458 0.01683 0.25876 0.01616 -0.48432 -0.36036 0.00219 0.00436 0.60369 0.00392 
2459115.167 2020-09-22 16:00:00 -0.16805 -0.29046 0.00398 0.01521 0.33561 0.01480 -0.49341 -0.41451 0.00222 0.00426 0.64442 0.00394 
2459115.500 2020-09-23 0:00:00  -0.18800 -0.35898 0.00342 0.01338 0.40526 0.01307 -0.50155 -0.46786 0.00225 0.00415 0.68589 0.00392 
2459115.833 2020-09-23 8:00:00  -0.20337 -0.41875 0.00300 0.01142 0.46553 0.01118 -0.50873 -0.52032 0.00230 0.00405 0.72770 0.00387 
2459116.167 2020-09-23 16:00:00 -0.21380 -0.46837 0.00279 0.00944 0.51487 0.00925 -0.51495 -0.57179 0.00237 0.00394 0.76950 0.00380 
2459116.500 2020-09-24 0:00:00  -0.21915 -0.50690 0.00285 0.00752 0.55225 0.00743 -0.52021 -0.62219 0.00244 0.00384 0.81101 0.00371 
2459116.833 2020-09-24 8:00:00  -0.21946 -0.53380 0.00315 0.00579 0.57716 0.00587 -0.52449 -0.67142 0.00252 0.00373 0.85200 0.00361 
2459117.167 2020-09-24 16:00:00 -0.21493 -0.54900 0.00359 0.00439 0.58958 0.00478 -0.52781 -0.71941 0.00261 0.00362 0.89227 0.00349 
2459117.500 2020-09-25 0:00:00  -0.20591 -0.55277 0.00411 0.00359 0.58989 0.00436 -0.53016 -0.76609 0.00271 0.00351 0.93165 0.00337 
2459117.833 2020-09-25 8:00:00  -0.19282 -0.54571 0.00464 0.00355 0.57879 0.00461 -0.53155 -0.81137 0.00282 0.00340 0.96999 0.00324 
2459118.167 2020-09-25 16:00:00 -0.17617 -0.52862 0.00515 0.00412 0.55722 0.00528 -0.53198 -0.85518 0.00293 0.00328 1.00715 0.00310 
2459118.500 2020-09-26 0:00:00  -0.15647 -0.50245 0.00561 0.00494 0.52627 0.00609 -0.53145 -0.89747 0.00305 0.00317 1.04303 0.00295 
2459118.833 2020-09-26 8:00:00  -0.13423 -0.46822 0.00601 0.00580 0.48711 0.00689 -0.52997 -0.93817 0.00317 0.00305 1.07752 0.00281 
2459119.167 2020-09-26 16:00:00 -0.10996 -0.42699 0.00635 0.00660 0.44095 0.00760 -0.52756 -0.97721 0.00330 0.00293 1.11053 0.00266 
2459119.500 2020-09-27 0:00:00  -0.08413 -0.37978 0.00662 0.00731 0.38903 0.00817 -0.52423 -1.01455 0.00343 0.00281 1.14199 0.00251 
2459119.833 2020-09-27 8:00:00  -0.05717 -0.32760 0.00681 0.00791 0.33260 0.00860 -0.51998 -1.05013 0.00356 0.00270 1.17182 0.00236 
2459120.167 2020-09-27 16:00:00 -0.02949 -0.27139 0.00694 0.00841 0.27306 0.00883 -0.51483 -1.08390 0.00369 0.00258 1.19996 0.00222 
2459120.500 2020-09-28 0:00:00  -0.00145 -0.21203 0.00700 0.00881 0.21215 0.00880 -0.50879 -1.11582 0.00382 0.00247 1.22635 0.00209 
2459120.833 2020-09-28 8:00:00   0.02663 -0.15035 0.00699 0.00911 0.15290 0.00826 -0.50189 -1.14585 0.00395 0.00236 1.25095 0.00197 
2459121.167 2020-09-28 16:00:00  0.05444 -0.08711 0.00693 0.00934 0.10317 0.00654 -0.49413 -1.17395 0.00408 0.00227 1.27371 0.00186 
2459121.500 2020-09-29 0:00:00   0.08173 -0.02300 0.00682 0.00949 0.08552 0.00568 -0.48554 -1.20009 0.00421 0.00218 1.29460 0.00177 
2459121.833 2020-09-29 8:00:00   0.10825  0.04133 0.00666 0.00956 0.11615 0.00847 -0.47613 -1.22423 0.00433 0.00211 1.31357 0.00172 
2459122.167 2020-09-29 16:00:00  0.13380  0.10527 0.00647 0.00957 0.17038 0.00945 -0.46594 -1.24636 0.00445 0.00206 1.33061 0.00169 
2459122.500 2020-09-30 0:00:00   0.15817  0.16829 0.00623 0.00952 0.23104 0.00961 -0.45496 -1.26644 0.00457 0.00203 1.34569 0.00170 
2459122.833 2020-09-30 8:00:00   0.18120  0.22987 0.00598 0.00940 0.29276 0.00950 -0.44324 -1.28446 0.00468 0.00203 1.35879 0.00175 
2459123.167 2020-09-30 16:00:00  0.20272  0.28954 0.00570 0.00921 0.35350 0.00925 -0.43079 -1.30039 0.00479 0.00206 1.36990 0.00183 
2459123.500 2020-10-01 0:00:00   0.22259  0.34684 0.00540 0.00895 0.41216 0.00891 -0.41763 -1.31424 0.00490 0.00211 1.37901 0.00195 
2459123.833 2020-10-01 8:00:00   0.24068  0.40136 0.00511 0.00862 0.46802 0.00850 -0.40380 -1.32597 0.00500 0.00220 1.38610 0.00210 
2459124.167 2020-10-01 16:00:00  0.25685  0.45270 0.00481 0.00822 0.52052 0.00801 -0.38931 -1.33559 0.00509 0.00232 1.39118 0.00227 
2459124.500 2020-10-02 0:00:00   0.27101  0.50050 0.00452 0.00774 0.56918 0.00746 -0.37419 -1.34309 0.00517 0.00246 1.39425 0.00246 
2459124.833 2020-10-02 8:00:00   0.28305  0.54437 0.00426 0.00719 0.61358 0.00684 -0.35847 -1.34847 0.00525 0.00262 1.39532 0.00267 
2459125.167 2020-10-02 16:00:00  0.29286  0.58399 0.00403 0.00657 0.65333 0.00616 -0.34217 -1.35173 0.00533 0.00281 1.39438 0.00289 
2459125.500 2020-10-03 0:00:00   0.30036  0.61903 0.00386 0.00588 0.68806 0.00544 -0.32533 -1.35288 0.00539 0.00301 1.39145 0.00313 
2459125.833 2020-10-03 8:00:00   0.30547  0.64915 0.00374 0.00516 0.71745 0.00471 -0.30797 -1.35191 0.00545 0.00322 1.38656 0.00337 
2459126.167 2020-10-03 16:00:00  0.30812  0.67406 0.00370 0.00445 0.74115 0.00405 -0.29011 -1.34885 0.00551 0.00345 1.37970 0.00361 
2459126.500 2020-10-04 0:00:00   0.30822  0.69345 0.00374 0.00386 0.75887 0.00360 -0.27180 -1.34369 0.00555 0.00369 1.37092 0.00387 
2459126.833 2020-10-04 8:00:00   0.30573  0.70704 0.00387 0.00355 0.77032 0.00355 -0.25305 -1.33646 0.00559 0.00394 1.36022 0.00413 
2459127.167 2020-10-04 16:00:00  0.30060  0.71455 0.00407 0.00372 0.77521 0.00402 -0.23391 -1.32718 0.00562 0.00419 1.34764 0.00439 
2459127.500 2020-10-05 0:00:00   0.29279  0.71573 0.00433 0.00440 0.77331 0.00494 -0.21439 -1.31586 0.00564 0.00445 1.33322 0.00465 
2459127.833 2020-10-05 8:00:00   0.28227  0.71034 0.00465 0.00548 0.76438 0.00618 -0.19453 -1.30252 0.00566 0.00472 1.31698 0.00491 
2459128.167 2020-10-05 16:00:00  0.26903  0.69816 0.00499 0.00681 0.74821 0.00762 -0.17436 -1.28719 0.00567 0.00498 1.29896 0.00517 
2459128.500 2020-10-06 0:00:00   0.25309  0.67901 0.00535 0.00831 0.72465 0.00919 -0.15392 -1.26990 0.00567 0.00525 1.27921 0.00543 
2459128.833 2020-10-06 8:00:00   0.23447  0.65275 0.00571 0.00990 0.69359 0.01083 -0.13322 -1.25068 0.00566 0.00552 1.25776 0.00569 
2459129.167 2020-10-06 16:00:00  0.21324  0.61928 0.00606 0.01153 0.65498 0.01249 -0.11232 -1.22955 0.00565 0.00580 1.23468 0.00595 
2459129.500 2020-10-07 0:00:00   0.18950  0.57859 0.00638 0.01315 0.60884 0.01413 -0.09123 -1.20655 0.00563 0.00607 1.21001 0.00620 
2459129.833 2020-10-07 8:00:00   0.16339  0.53073 0.00665 0.01472 0.55532 0.01570 -0.06999 -1.18172 0.00560 0.00634 1.18381 0.00645 
2459130.167 2020-10-07 16:00:00  0.13511  0.47587 0.00686 0.01618 0.49469 0.01714 -0.04863 -1.15510 0.00557 0.00661 1.15614 0.00669 
2459130.500 2020-10-08 0:00:00   0.10490  0.41432 0.00700 0.01748 0.42741 0.01839 -0.02718 -1.12672 0.00553 0.00687 1.12707 0.00692 
2459130.833 2020-10-08 8:00:00   0.07310  0.34653 0.00704 0.01856 0.35419 0.01939 -0.00569 -1.09664 0.00548 0.00713 1.09666 0.00715 
2459131.167 2020-10-08 16:00:00  0.04010  0.27318 0.00698 0.01937 0.27615 0.02000  0.01583 -1.06488 0.00543 0.00739 1.06501 0.00736 
2459131.500 2020-10-09 0:00:00   0.00641  0.19513 0.00681 0.01986 0.19534 0.01992  0.03733 -1.03151 0.00537 0.00765 1.03220 0.00757 
2459131.833 2020-10-09 8:00:00  -0.02742  0.11349 0.00653 0.01999 0.11737 0.01730  0.05879 -0.99657 0.00531 0.00790 0.99832 0.00776 
2459132.167 2020-10-09 16:00:00 -0.06071  0.02966 0.00614 0.01972 0.07046 0.00515  0.08017 -0.96010 0.00524 0.00815 0.96346 0.00794 
2459132.500 2020-10-10 0:00:00  -0.09274 -0.05478 0.00565 0.01907 0.10856 0.01456  0.10144 -0.92218 0.00517 0.00838 0.92775 0.00810 
2459132.833 2020-10-10 8:00:00  -0.12274 -0.13800 0.00508 0.01804 0.18490 0.01651  0.12256 -0.88283 0.00509 0.00862 0.89132 0.00824 
2459133.167 2020-10-10 16:00:00 -0.14994 -0.21806 0.00448 0.01668 0.26472 0.01591  0.14351 -0.84214 0.00501 0.00884 0.85430 0.00836 
2459133.500 2020-10-11 0:00:00  -0.17361 -0.29298 0.00389 0.01505 0.34060 0.01456  0.16425 -0.80014 0.00492 0.00906 0.81685 0.00844 
2459133.833 2020-10-11 8:00:00  -0.19312 -0.36087 0.00336 0.01323 0.40932 0.01286  0.18475 -0.75692 0.00484 0.00927 0.77916 0.00850 
2459134.167 2020-10-11 16:00:00 -0.20795 -0.42007 0.00298 0.01131 0.46874 0.01102  0.20497 -0.71251 0.00474 0.00947 0.74144 0.00851 
2459134.500 2020-10-12 0:00:00  -0.21780 -0.46922 0.00283 0.00938 0.51732 0.00918  0.22488 -0.66701 0.00465 0.00966 0.70392 0.00848 
2459134.833 2020-10-12 8:00:00  -0.22253 -0.50738 0.00294 0.00754 0.55404 0.00747  0.24445 -0.62046 0.00455 0.00984 0.66691 0.00840 
2459135.167 2020-10-12 16:00:00 -0.22219 -0.53403 0.00328 0.00592 0.57841 0.00605  0.26365 -0.57293 0.00445 0.01001 0.63072 0.00824 
2459135.500 2020-10-13 0:00:00  -0.21700 -0.54908 0.00375 0.00465 0.59041 0.00510  0.28245 -0.52451 0.00434 0.01017 0.59577 0.00801 
2459135.833 2020-10-13 8:00:00  -0.20730 -0.55279 0.00429 0.00396 0.59039 0.00479  0.30080 -0.47525 0.00424 0.01032 0.56251 0.00767 
2459136.167 2020-10-13 16:00:00 -0.19354 -0.54575 0.00484 0.00396 0.57906 0.00507  0.31869 -0.42524 0.00413 0.01045 0.53148 0.00723 
2459136.500 2020-10-14 0:00:00  -0.17621 -0.52872 0.00536 0.00448 0.55733 0.00571  0.33608 -0.37456 0.00402 0.01057 0.50332 0.00666 
2459136.833 2020-10-14 8:00:00  -0.15583 -0.50265 0.00584 0.00524 0.52627 0.00647  0.35294 -0.32327 0.00391 0.01068 0.47871 0.00596 
2459137.167 2020-10-14 16:00:00 -0.13293 -0.46853 0.00626 0.00604 0.48704 0.00722  0.36924 -0.27146 0.00380 0.01078 0.45840 0.00513 
2459137.500 2020-10-15 0:00:00  -0.10801 -0.42740 0.00661 0.00680 0.44087 0.00787  0.38494 -0.21922 0.00369 0.01086 0.44312 0.00422 
2459137.833 2020-10-15 8:00:00  -0.08154 -0.38029 0.00688 0.00746 0.38898 0.00838  0.40003 -0.16661 0.00358 0.01093 0.43348 0.00332 
2459138.167 2020-10-15 16:00:00 -0.05398 -0.32819 0.00707 0.00801 0.33266 0.00873  0.41446 -0.11374 0.00347 0.01098 0.42993 0.00267 
2459138.500 2020-10-16 0:00:00  -0.02572 -0.27204 0.00719 0.00847 0.27333 0.00887  0.42822 -0.06067 0.00336 0.01102 0.43264 0.00259 
2459138.833 2020-10-16 8:00:00   0.00286 -0.21272 0.00724 0.00882 0.21287 0.00871  0.44126 -0.00751 0.00325 0.01104 0.44147 0.00312 
2459139.167 2020-10-16 16:00:00  0.03145 -0.15106 0.00722 0.00908 0.15453 0.00799  0.45358  0.04566 0.00314 0.01105 0.45600 0.00394 
2459139.500 2020-10-17 0:00:00   0.05973 -0.08782 0.00714 0.00926 0.10667 0.00615  0.46514  0.09876 0.00303 0.01103 0.47562 0.00482 
2459139.833 2020-10-17 8:00:00   0.08745 -0.02369 0.00700 0.00937 0.09117 0.00585  0.47590  0.15169 0.00292 0.01100 0.49959 0.00563 
2459140.167 2020-10-17 16:00:00  0.11437  0.04067 0.00682 0.00941 0.12164 0.00851  0.48586  0.20436 0.00281 0.01096 0.52717 0.00633 
2459140.500 2020-10-18 0:00:00   0.14027  0.10466 0.00659 0.00939 0.17513 0.00941  0.49499  0.25668 0.00270 0.01089 0.55765 0.00692 
2459140.833 2020-10-18 8:00:00   0.16495  0.16773 0.00633 0.00930 0.23533 0.00951  0.50326  0.30855 0.00260 0.01081 0.59037 0.00739 
2459141.167 2020-10-18 16:00:00  0.18824  0.22938 0.00604 0.00916 0.29679 0.00934  0.51065  0.35988 0.00250 0.01071 0.62477 0.00776 
2459141.500 2020-10-19 0:00:00   0.20999  0.28912 0.00573 0.00896 0.35737 0.00906  0.51714  0.41059 0.00240 0.01059 0.66036 0.00804 
2459141.833 2020-10-19 8:00:00   0.23005  0.34651 0.00541 0.00870 0.41595 0.00869  0.52272  0.46056 0.00230 0.01045 0.69670 0.00823 
2459142.167 2020-10-19 16:00:00  0.24829  0.40112 0.00507 0.00837 0.47178 0.00825  0.52736  0.50972 0.00221 0.01029 0.73346 0.00836 
2459142.500 2020-10-20 0:00:00   0.26458  0.45258 0.00474 0.00798 0.52427 0.00775  0.53105  0.55796 0.00212 0.01011 0.77030 0.00842 
2459142.833 2020-10-20 8:00:00   0.27883  0.50051 0.00442 0.00752 0.57295 0.00719  0.53377  0.60519 0.00204 0.00991 0.80697 0.00843 
2459143.167 2020-10-20 16:00:00  0.29091  0.54455 0.00412 0.00698 0.61740 0.00657  0.53552  0.65132 0.00197 0.00969 0.84322 0.00839 
2459143.500 2020-10-21 0:00:00   0.30075  0.58437 0.00386 0.00638 0.65724 0.00589  0.53628  0.69625 0.00190 0.00946 0.87885 0.00831 
2459143.833 2020-10-21 8:00:00   0.30825  0.61964 0.00365 0.00571 0.69210 0.00516  0.53603  0.73989 0.00184 0.00920 0.91367 0.00819 
2459144.167 2020-10-21 16:00:00  0.31334  0.65007 0.00351 0.00499 0.72165 0.00441  0.53478  0.78215 0.00179 0.00893 0.94751 0.00803 
2459144.500 2020-10-22 0:00:00   0.31594  0.67534 0.00344 0.00426 0.74560 0.00367  0.53252  0.82294 0.00174 0.00864 0.98022 0.00783 
2459144.833 2020-10-22 8:00:00   0.31599  0.69518 0.00346 0.00357 0.76364 0.00304  0.52923  0.86217 0.00171 0.00833 1.01165 0.00761 
2459145.167 2020-10-22 16:00:00  0.31344  0.70932 0.00357 0.00306 0.77550 0.00273  0.52493  0.89975 0.00169 0.00801 1.04169 0.00736 
2459145.500 2020-10-23 0:00:00   0.30825  0.71749 0.00374 0.00294 0.78091 0.00293  0.51961  0.93560 0.00168 0.00767 1.07021 0.00709 
2459145.833 2020-10-23 8:00:00   0.30037  0.71945 0.00398 0.00334 0.77964 0.00364  0.51327  0.96963 0.00169 0.00731 1.09710 0.00679 
2459146.167 2020-10-23 16:00:00  0.28978  0.71497 0.00426 0.00418 0.77147 0.00469  0.50591  1.00176 0.00170 0.00694 1.12226 0.00647 
2459146.500 2020-10-24 0:00:00   0.27649  0.70385 0.00457 0.00529 0.75621 0.00592  0.49755  1.03192 0.00172 0.00656 1.14561 0.00613 
2459146.833 2020-10-24 8:00:00   0.26049  0.68590 0.00490 0.00656 0.73371 0.00727  0.48818  1.06003 0.00176 0.00617 1.16704 0.00578 
2459147.167 2020-10-24 16:00:00  0.24184  0.66099 0.00522 0.00791 0.70385 0.00867  0.47783  1.08601 0.00180 0.00576 1.18648 0.00541 
2459147.500 2020-10-25 0:00:00   0.22057  0.62902 0.00553 0.00929 0.66659 0.01008  0.46650  1.10981 0.00185 0.00535 1.20387 0.00503 
2459147.833 2020-10-25 8:00:00   0.19680  0.58996 0.00581 0.01067 0.62193 0.01147  0.45421  1.13135 0.00191 0.00493 1.21913 0.00464 
2459148.167 2020-10-25 16:00:00  0.17065  0.54383 0.00604 0.01199 0.56999 0.01280  0.44098  1.15058 0.00197 0.00450 1.23220 0.00424 
2459148.500 2020-10-26 0:00:00   0.14231  0.49077 0.00623 0.01324 0.51100 0.01403  0.42683  1.16745 0.00203 0.00408 1.24303 0.00384 
2459148.833 2020-10-26 8:00:00   0.11201  0.43104 0.00635 0.01435 0.44537 0.01512  0.41178  1.18190 0.00210 0.00365 1.25158 0.00344 
2459149.167 2020-10-26 16:00:00  0.08006  0.36503 0.00639 0.01530 0.37373 0.01600  0.39586  1.19388 0.00217 0.00322 1.25780 0.00304 
2459149.500 2020-10-27 0:00:00   0.04684  0.29333 0.00635 0.01604 0.29708 0.01661  0.37909  1.20336 0.00224 0.00280 1.26167 0.00266 
2459149.833 2020-10-27 8:00:00   0.01283  0.21671 0.00622 0.01654 0.21716 0.01675  0.36151  1.21031 0.00232 0.00240 1.26315 0.00229 
2459150.167 2020-10-27 16:00:00 -0.02143  0.13621 0.00599 0.01677 0.13815 0.01558  0.34315  1.21469 0.00239 0.00201 1.26224 0.00195 
2459150.500 2020-10-28 0:00:00  -0.05528  0.05310 0.00566 0.01669 0.07828 0.00758  0.32405  1.21649 0.00246 0.00167 1.25891 0.00166 
2459150.833 2020-10-28 8:00:00  -0.08799 -0.03109 0.00524 0.01630 0.09432 0.01029  0.30423  1.21568 0.00252 0.00138 1.25318 0.00144 
2459151.167 2020-10-28 16:00:00 -0.11879 -0.11459 0.00473 0.01559 0.16529 0.01368  0.28375  1.21227 0.00259 0.00118 1.24503 0.00133 
2459151.500 2020-10-29 0:00:00  -0.14687 -0.19546 0.00415 0.01459 0.24458 0.01363  0.26263  1.20623 0.00265 0.00113 1.23450 0.00135 
2459151.833 2020-10-29 8:00:00  -0.17145 -0.27166 0.00354 0.01330 0.32128 0.01266  0.24094  1.19759 0.00271 0.00123 1.22159 0.00148 
2459152.167 2020-10-29 16:00:00 -0.19182 -0.34120 0.00294 0.01179 0.39145 0.01126  0.21870  1.18635 0.00276 0.00143 1.20634 0.00168 
2459152.500 2020-10-30 0:00:00  -0.20741 -0.40227 0.00246 0.01010 0.45261 0.00960  0.19598  1.17252 0.00281 0.00170 1.18879 0.00194 
2459152.833 2020-10-30 8:00:00  -0.21784 -0.45334 0.00225 0.00829 0.50298 0.00781  0.17280  1.15614 0.00285 0.00199 1.16898 0.00221 
2459153.167 2020-10-30 16:00:00 -0.22290 -0.49331 0.00240 0.00644 0.54134 0.00601  0.14924  1.13722 0.00289 0.00229 1.14698 0.00249 
2459153.500 2020-10-31 0:00:00  -0.22263 -0.52152 0.00285 0.00465 0.56706 0.00435  0.12533  1.11582 0.00292 0.00260 1.12284 0.00277 
2459153.833 2020-10-31 8:00:00  -0.21723 -0.53777 0.00346 0.00308 0.58000 0.00312  0.10113  1.09196 0.00295 0.00289 1.09664 0.00303 
2459154.167 2020-10-31 16:00:00 -0.20706 -0.54229 0.00410 0.00212 0.58049 0.00280  0.07670  1.06570 0.00297 0.00317 1.06846 0.00328 
2459154.500 2020-11-01 0:00:00  -0.19259 -0.53565 0.00472 0.00234 0.56923 0.00344  0.05208  1.03711 0.00299 0.00343 1.03842 0.00352 
2459154.833 2020-11-01 8:00:00  -0.17438 -0.51865 0.00528 0.00331 0.54720 0.00445  0.02733  1.00623 0.00300 0.00368 1.00660 0.00373 
2459155.167 2020-11-01 16:00:00 -0.15298 -0.49230 0.00575 0.00440 0.51554 0.00548  0.00251  0.97313 0.00300 0.00391 0.97314 0.00392 
2459155.500 2020-11-02 0:00:00  -0.12897 -0.45766 0.00614 0.00543 0.47551 0.00641 -0.02234  0.93790 0.00300 0.00412 0.93817 0.00408 
2459155.833 2020-11-02 8:00:00  -0.10292 -0.41585 0.00644 0.00633 0.42843 0.00718 -0.04715  0.90061 0.00299 0.00432 0.90185 0.00422 
2459156.167 2020-11-02 16:00:00 -0.07533 -0.36795 0.00665 0.00709 0.37563 0.00779 -0.07187  0.86134 0.00298 0.00449 0.86434 0.00432 
2459156.500 2020-11-03 0:00:00  -0.04668 -0.31504 0.00678 0.00773 0.31854 0.00822 -0.09645  0.82019 0.00297 0.00464 0.82585 0.00440 
2459156.833 2020-11-03 8:00:00  -0.01742 -0.25811 0.00683 0.00826 0.25878 0.00847 -0.12084  0.77724 0.00294 0.00477 0.78658 0.00444 
2459157.167 2020-11-03 16:00:00  0.01208 -0.19808 0.00682 0.00868 0.19857 0.00845 -0.14497  0.73259 0.00292 0.00489 0.74681 0.00444 
2459157.500 2020-11-04 0:00:00   0.04147 -0.13581 0.00675 0.00901 0.14222 0.00790 -0.16880  0.68636 0.00289 0.00498 0.70682 0.00441 
2459157.833 2020-11-04 8:00:00   0.07043 -0.07208 0.00662 0.00927 0.10123 0.00625 -0.19228  0.63863 0.00285 0.00506 0.66696 0.00432 
2459158.167 2020-11-04 16:00:00  0.09870 -0.00763 0.00645 0.00945 0.09946 0.00614 -0.21536  0.58953 0.00281 0.00512 0.62765 0.00419 
2459158.500 2020-11-05 0:00:00   0.12603  0.05690 0.00625 0.00956 0.13852 0.00800 -0.23799  0.53916 0.00277 0.00516 0.58936 0.00401 
2459158.833 2020-11-05 8:00:00   0.15220  0.12091 0.00602 0.00960 0.19451 0.00873 -0.26012  0.48763 0.00272 0.00519 0.55268 0.00376 
2459159.167 2020-11-05 16:00:00  0.17702  0.18384 0.00576 0.00958 0.25530 0.00891 -0.28170  0.43505 0.00268 0.00520 0.51832 0.00344 
2459159.500 2020-11-06 0:00:00   0.20032  0.24518 0.00548 0.00948 0.31667 0.00887 -0.30271  0.38156 0.00263 0.00520 0.48707 0.00306 
2459159.833 2020-11-06 8:00:00   0.22195  0.30447 0.00520 0.00931 0.37683 0.00868 -0.32308  0.32725 0.00257 0.00519 0.45989 0.00261 
2459160.167 2020-11-06 16:00:00  0.24177  0.36126 0.00490 0.00906 0.43474 0.00840 -0.34279  0.27226 0.00252 0.00516 0.43779 0.00212 
2459160.500 2020-11-07 0:00:00   0.25965  0.41516 0.00461 0.00873 0.48971 0.00803 -0.36179  0.21670 0.00247 0.00513 0.42176 0.00167 
2459160.833 2020-11-07 8:00:00   0.27549  0.46579 0.00433 0.00831 0.54119 0.00757 -0.38005  0.16068 0.00242 0.00508 0.41265 0.00142 
2459161.167 2020-11-07 16:00:00  0.28916  0.51277 0.00407 0.00780 0.58871 0.00702 -0.39753  0.10434 0.00237 0.00503 0.41103 0.00152 
2459161.500 2020-11-08 0:00:00   0.30059  0.55578 0.00384 0.00720 0.63189 0.00639 -0.41421  0.04777 0.00233 0.00497 0.41699 0.00190 
2459161.833 2020-11-08 8:00:00   0.30969  0.59449 0.00365 0.00651 0.67033 0.00567 -0.43006 -0.00890 0.00229 0.00491 0.43018 0.00237 
2459162.167 2020-11-08 16:00:00  0.31638  0.62858 0.00352 0.00574 0.70372 0.00488 -0.44505 -0.06555 0.00225 0.00484 0.44987 0.00280 
2459162.500 2020-11-09 0:00:00   0.32058  0.65775 0.00346 0.00491 0.73173 0.00404 -0.45915 -0.12208 0.00223 0.00477 0.47512 0.00317 
2459162.833 2020-11-09 8:00:00   0.32223  0.68173 0.00347 0.00404 0.75406 0.00321 -0.47234 -0.17837 0.00221 0.00469 0.50491 0.00345 
2459163.167 2020-11-09 16:00:00  0.32128  0.70022 0.00356 0.00323 0.77042 0.00253 -0.48460 -0.23431 0.00220 0.00461 0.53829 0.00365 
2459163.500 2020-11-10 0:00:00   0.31769  0.71297 0.00373 0.00267 0.78056 0.00231 -0.49592 -0.28980 0.00220 0.00453 0.57440 0.00378 
2459163.833 2020-11-10 8:00:00   0.31140  0.71972 0.00396 0.00267 0.78421 0.00281 -0.50628 -0.34473 0.00221 0.00444 0.61251 0.00386 
2459164.167 2020-11-10 16:00:00  0.30240  0.72023 0.00424 0.00333 0.78115 0.00383 -0.51567 -0.39900 0.00223 0.00435 0.65201 0.00389 
2459164.500 2020-11-11 0:00:00   0.29067  0.71428 0.00455 0.00444 0.77117 0.00513 -0.52407 -0.45251 0.00226 0.00426 0.69240 0.00388 
2459164.833 2020-11-11 8:00:00   0.27620  0.70167 0.00489 0.00579 0.75408 0.00658 -0.53147 -0.50517 0.00231 0.00417 0.73326 0.00385 
2459165.167 2020-11-11 16:00:00  0.25903  0.68222 0.00523 0.00726 0.72975 0.00811 -0.53788 -0.55688 0.00237 0.00408 0.77423 0.00379 
2459165.500 2020-11-12 0:00:00   0.23919  0.65579 0.00557 0.00879 0.69806 0.00968 -0.54328 -0.60756 0.00243 0.00398 0.81504 0.00371 
2459165.833 2020-11-12 8:00:00   0.21675  0.62230 0.00588 0.01034 0.65898 0.01125 -0.54767 -0.65712 0.00251 0.00388 0.85543 0.00361 
2459166.167 2020-11-12 16:00:00  0.19182  0.58172 0.00617 0.01187 0.61255 0.01278 -0.55106 -0.70547 0.00260 0.00379 0.89519 0.00350 
2459166.500 2020-11-13 0:00:00   0.16455  0.53409 0.00641 0.01334 0.55888 0.01424 -0.55343 -0.75255 0.00269 0.00368 0.93415 0.00338 
2459166.833 2020-11-13 8:00:00   0.13513  0.47957 0.00659 0.01472 0.49826 0.01559 -0.55481 -0.79827 0.00280 0.00358 0.97214 0.00326 
2459167.167 2020-11-13 16:00:00  0.10383  0.41841 0.00670 0.01594 0.43112 0.01677 -0.55518 -0.84256 0.00291 0.00347 1.00903 0.00312 
2459167.500 2020-11-14 0:00:00   0.07097  0.35106 0.00672 0.01698 0.35819 0.01771 -0.55456 -0.88536 0.00302 0.00337 1.04470 0.00298 
2459167.833 2020-11-14 8:00:00   0.03696  0.27812 0.00665 0.01779 0.28061 0.01832 -0.55295 -0.92660 0.00314 0.00326 1.07905 0.00284 
2459168.167 2020-11-14 16:00:00  0.00231  0.20042 0.00649 0.01831 0.20054 0.01828 -0.55037 -0.96621 0.00327 0.00315 1.11198 0.00269 
2459168.500 2020-11-15 0:00:00  -0.03240  0.11904 0.00621 0.01852 0.12388 0.01596 -0.54683 -1.00416 0.00339 0.00304 1.14340 0.00255 
2459168.833 2020-11-15 8:00:00  -0.06647  0.03533 0.00583 0.01839 0.07754 0.00505 -0.54233 -1.04037 0.00352 0.00294 1.17324 0.00240 
2459169.167 2020-11-15 16:00:00 -0.09915 -0.04912 0.00535 0.01789 0.11150 0.01262 -0.53689 -1.07479 0.00364 0.00283 1.20144 0.00226 
2459169.500 2020-11-16 0:00:00  -0.12962 -0.13247 0.00479 0.01702 0.18557 0.01506 -0.53053 -1.10740 0.00377 0.00273 1.22793 0.00213 
2459169.833 2020-11-16 8:00:00  -0.15705 -0.21271 0.00416 0.01580 0.26450 0.01473 -0.52326 -1.13813 0.00390 0.00264 1.25266 0.00202 
2459170.167 2020-11-16 16:00:00 -0.18066 -0.28777 0.00351 0.01427 0.33982 0.01352 -0.51511 -1.16695 0.00402 0.00255 1.27559 0.00191 
2459170.500 2020-11-17 0:00:00  -0.19974 -0.35564 0.00290 0.01249 0.40792 0.01187 -0.50608 -1.19383 0.00415 0.00248 1.29668 0.00183 
2459170.833 2020-11-17 8:00:00  -0.21377 -0.41453 0.00243 0.01052 0.46642 0.00997 -0.49620 -1.21873 0.00427 0.00242 1.31588 0.00178 
2459171.167 2020-11-17 16:00:00 -0.22239 -0.46298 0.00221 0.00845 0.51364 0.00794 -0.48549 -1.24162 0.00439 0.00238 1.33317 0.00176 
2459171.500 2020-11-18 0:00:00  -0.22550 -0.49998 0.00232 0.00637 0.54849 0.00591 -0.47397 -1.26248 0.00450 0.00236 1.34853 0.00178 
2459171.833 2020-11-18 8:00:00  -0.22317 -0.52500 0.00269 0.00436 0.57047 0.00402 -0.46167 -1.28128 0.00461 0.00236 1.36193 0.00184 
2459172.167 2020-11-18 16:00:00 -0.21569 -0.53796 0.00317 0.00261 0.57960 0.00254 -0.44861 -1.29801 0.00472 0.00239 1.37335 0.00193 
2459172.500 2020-11-19 0:00:00  -0.20349 -0.53922 0.00368 0.00163 0.57635 0.00214 -0.43482 -1.31265 0.00482 0.00244 1.38280 0.00205 
2459172.833 2020-11-19 8:00:00  -0.18709 -0.52944 0.00416 0.00224 0.56153 0.00297 -0.42031 -1.32518 0.00492 0.00252 1.39025 0.00220 
2459173.167 2020-11-19 16:00:00 -0.16708 -0.50952 0.00459 0.00348 0.53623 0.00416 -0.40512 -1.33561 0.00501 0.00263 1.39571 0.00238 
2459173.500 2020-11-20 0:00:00  -0.14406 -0.48051 0.00496 0.00473 0.50166 0.00533 -0.38927 -1.34392 0.00509 0.00276 1.39917 0.00258 
2459173.833 2020-11-20 8:00:00  -0.11862 -0.44352 0.00525 0.00587 0.45914 0.00638 -0.37280 -1.35010 0.00517 0.00292 1.40064 0.00279 
2459174.167 2020-11-20 16:00:00 -0.09132 -0.39969 0.00548 0.00687 0.41002 0.00729 -0.35573 -1.35417 0.00525 0.00309 1.40012 0.00302 
2459174.500 2020-11-21 0:00:00  -0.06268 -0.35011 0.00564 0.00774 0.35571 0.00806 -0.33808 -1.35612 0.00531 0.00328 1.39764 0.00326 
2459174.833 2020-11-21 8:00:00  -0.03317 -0.29582 0.00574 0.00848 0.29773 0.00869 -0.31989 -1.35596 0.00537 0.00349 1.39319 0.00351 
2459175.167 2020-11-21 16:00:00 -0.00323 -0.23782 0.00579 0.00912 0.23791 0.00915 -0.30120 -1.35369 0.00542 0.00372 1.38680 0.00377 
2459175.500 2020-11-22 0:00:00   0.02678 -0.17701 0.00579 0.00965 0.17914 0.00930 -0.28202 -1.34933 0.00547 0.00395 1.37850 0.00403 
2459175.833 2020-11-22 8:00:00   0.05651 -0.11423 0.00574 0.01009 0.12768 0.00857 -0.26239 -1.34289 0.00551 0.00420 1.36829 0.00430 
2459176.167 2020-11-22 16:00:00  0.08566 -0.05024 0.00566 0.01043 0.09984 0.00589 -0.24235 -1.33438 0.00554 0.00445 1.35622 0.00457 
2459176.500 2020-11-23 0:00:00   0.11398  0.01426 0.00555 0.01069 0.11534 0.00603 -0.22191 -1.32383 0.00556 0.00471 1.34231 0.00484 
2459176.833 2020-11-23 8:00:00   0.14122  0.07863 0.00540 0.01086 0.16190 0.00794 -0.20113 -1.31124 0.00558 0.00498 1.32659 0.00512 
2459177.167 2020-11-23 16:00:00  0.16718  0.14230 0.00523 0.01093 0.21970 0.00886 -0.18002 -1.29666 0.00558 0.00525 1.30911 0.00539 
2459177.500 2020-11-24 0:00:00   0.19168  0.20471 0.00504 0.01092 0.28055 0.00925 -0.15862 -1.28010 0.00559 0.00553 1.28990 0.00567 
2459177.833 2020-11-24 8:00:00   0.21455  0.26539 0.00484 0.01080 0.34134 0.00934 -0.13697 -1.26159 0.00558 0.00581 1.26901 0.00594 
2459178.167 2020-11-24 16:00:00  0.23564  0.32387 0.00462 0.01059 0.40058 0.00925 -0.11509 -1.24116 0.00557 0.00609 1.24649 0.00621 
2459178.500 2020-11-25 0:00:00   0.25482  0.37973 0.00440 0.01027 0.45735 0.00900 -0.09303 -1.21884 0.00555 0.00637 1.22240 0.00648 
2459178.833 2020-11-25 8:00:00   0.27197  0.43256 0.00419 0.00984 0.51100 0.00862 -0.07081 -1.19467 0.00553 0.00665 1.19678 0.00674 
2459179.167 2020-11-25 16:00:00  0.28699  0.48201 0.00398 0.00930 0.56101 0.00810 -0.04846 -1.16869 0.00550 0.00693 1.16971 0.00700 
2459179.500 2020-11-26 0:00:00   0.29976  0.52771 0.00380 0.00865 0.60693 0.00747 -0.02603 -1.14093 0.00546 0.00721 1.14124 0.00725 
2459179.833 2020-11-26 8:00:00   0.31021  0.56932 0.00366 0.00788 0.64837 0.00671 -0.00355 -1.11144 0.00542 0.00749 1.11146 0.00749 
2459180.167 2020-11-26 16:00:00  0.31824  0.60652 0.00357 0.00701 0.68496 0.00584  0.01895 -1.08026 0.00537 0.00776 1.08044 0.00773 
2459180.500 2020-11-27 0:00:00   0.32379  0.63901 0.00355 0.00603 0.71638 0.00488  0.04144 -1.04743 0.00532 0.00803 1.04827 0.00795 
2459180.833 2020-11-27 8:00:00   0.32679  0.66647 0.00360 0.00498 0.74229 0.00386  0.06388 -1.01301 0.00526 0.00830 1.01504 0.00816 
2459181.167 2020-11-27 16:00:00  0.32717  0.68864 0.00373 0.00392 0.76242 0.00289  0.08623 -0.97704 0.00519 0.00856 0.98086 0.00835 
2459181.500 2020-11-28 0:00:00   0.32488  0.70522 0.00394 0.00298 0.77647 0.00228  0.10847 -0.93958 0.00513 0.00882 0.94584 0.00853 
2459181.833 2020-11-28 8:00:00   0.31988  0.71595 0.00422 0.00254 0.78417 0.00255  0.13055 -0.90068 0.00505 0.00907 0.91011 0.00869 
2459182.167 2020-11-28 16:00:00  0.31214  0.72058 0.00456 0.00304 0.78529 0.00364  0.15244 -0.86040 0.00498 0.00932 0.87382 0.00882 
2459182.500 2020-11-29 0:00:00   0.30164  0.71887 0.00494 0.00425 0.77960 0.00515  0.17411 -0.81879 0.00490 0.00956 0.83712 0.00892 
2459182.833 2020-11-29 8:00:00   0.28836  0.71059 0.00535 0.00583 0.76688 0.00687  0.19552 -0.77592 0.00481 0.00979 0.80019 0.00899 
2459183.167 2020-11-29 16:00:00  0.27232  0.69555 0.00578 0.00759 0.74697 0.00871  0.21664 -0.73184 0.00473 0.01001 0.76326 0.00902 
2459183.500 2020-11-30 0:00:00   0.25355  0.67359 0.00621 0.00945 0.71974 0.01062  0.23744 -0.68663 0.00464 0.01022 0.72655 0.00899 
2459183.833 2020-11-30 8:00:00   0.23210  0.64457 0.00663 0.01136 0.68510 0.01256  0.25788 -0.64034 0.00455 0.01043 0.69035 0.00891 
2459184.167 2020-11-30 16:00:00  0.20807  0.60843 0.00703 0.01328 0.64303 0.01450  0.27792 -0.59305 0.00445 0.01063 0.65499 0.00877 
2459184.500 2020-12-01 0:00:00   0.18157  0.56515 0.00738 0.01517 0.59362 0.01639  0.29754 -0.54483 0.00436 0.01081 0.62083 0.00853 
2459184.833 2020-12-01 8:00:00   0.15279  0.51482 0.00768 0.01698 0.53703 0.01818  0.31670 -0.49574 0.00426 0.01098 0.58833 0.00820 
2459185.167 2020-12-01 16:00:00  0.12196  0.45763 0.00791 0.01865 0.47363 0.01981  0.33537 -0.44587 0.00416 0.01115 0.55799 0.00776 
2459185.500 2020-12-02 0:00:00   0.08937  0.39392 0.00804 0.02015 0.40395 0.02120  0.35351 -0.39528 0.00406 0.01130 0.53038 0.00719 
2459185.833 2020-12-02 8:00:00   0.05539  0.32417 0.00807 0.02139 0.32891 0.02226  0.37109 -0.34406 0.00395 0.01143 0.50615 0.00648 
2459186.167 2020-12-02 16:00:00  0.02049  0.24909 0.00798 0.02233 0.25002 0.02276  0.38809 -0.29228 0.00385 0.01155 0.48596 0.00565 
2459186.500 2020-12-03 0:00:00  -0.01479  0.16961 0.00776 0.02291 0.17057 0.02187  0.40446 -0.24002 0.00375 0.01166 0.47045 0.00471 
2459186.833 2020-12-03 8:00:00  -0.04980  0.08692 0.00741 0.02307 0.10199 0.01482  0.42019 -0.18737 0.00364 0.01175 0.46022 0.00374 
2459187.167 2020-12-03 16:00:00 -0.08380  0.00248 0.00692 0.02278 0.08671 0.00878  0.43523 -0.13440 0.00354 0.01183 0.45567 0.00292 
2459187.500 2020-12-04 0:00:00  -0.11600 -0.08201 0.00630 0.02200 0.14280 0.01778  0.44957 -0.08121 0.00343 0.01189 0.45700 0.00257 
2459187.833 2020-12-04 8:00:00  -0.14557 -0.16463 0.00559 0.02076 0.21999 0.01897  0.46316 -0.02787 0.00332 0.01193 0.46416 0.00289 
2459188.167 2020-12-04 16:00:00 -0.17167 -0.24333 0.00481 0.01908 0.29789 0.01805  0.47600  0.02552 0.00322 0.01196 0.47683 0.00367 
2459188.500 2020-12-05 0:00:00  -0.19356 -0.31605 0.00402 0.01702 0.37067 0.01629  0.48804  0.07887 0.00311 0.01197 0.49450 0.00458 
2459188.833 2020-12-05 8:00:00  -0.21060 -0.38087 0.00330 0.01468 0.43525 0.01408  0.49926  0.13210 0.00300 0.01195 0.51656 0.00547 
2459189.167 2020-12-05 16:00:00 -0.22233 -0.43613 0.00273 0.01216 0.48955 0.01163  0.50963  0.18512 0.00290 0.01192 0.54232 0.00626 
2459189.500 2020-12-06 0:00:00  -0.22852 -0.48054 0.00244 0.00957 0.53212 0.00909  0.51914  0.23783 0.00279 0.01187 0.57111 0.00695 
2459189.833 2020-12-06 8:00:00  -0.22914 -0.51327 0.00246 0.00702 0.56211 0.00661  0.52775  0.29014 0.00269 0.01179 0.60233 0.00751 
2459190.167 2020-12-06 16:00:00 -0.22438 -0.53398 0.00273 0.00463 0.57922 0.00434  0.53546  0.34196 0.00258 0.01170 0.63540 0.00797 
2459190.500 2020-12-07 0:00:00  -0.21457 -0.54277 0.00312 0.00259 0.58365 0.00261  0.54222  0.39319 0.00248 0.01158 0.66983 0.00832 
2459190.833 2020-12-07 8:00:00  -0.20022 -0.54010 0.00353 0.00173 0.57602 0.00229  0.54803  0.44374 0.00238 0.01144 0.70520 0.00859 
2459191.167 2020-12-07 16:00:00 -0.18186 -0.52671 0.00392 0.00278 0.55724 0.00339  0.55287  0.49351 0.00228 0.01128 0.74113 0.00877 
2459191.500 2020-12-08 0:00:00  -0.16012 -0.50357 0.00427 0.00429 0.52843 0.00481  0.55671  0.54240 0.00218 0.01110 0.77729 0.00888 
2459191.833 2020-12-08 8:00:00  -0.13558 -0.47173 0.00456 0.00573 0.49085 0.00617  0.55955  0.59032 0.00209 0.01090 0.81340 0.00893 
2459192.167 2020-12-08 16:00:00 -0.10884 -0.43231 0.00479 0.00702 0.44582 0.00738  0.56137  0.63718 0.00200 0.01067 0.84922 0.00892 
2459192.500 2020-12-09 0:00:00  -0.08044 -0.38640 0.00498 0.00816 0.39471 0.00845  0.56215  0.68288 0.00192 0.01042 0.88452 0.00886 
2459192.833 2020-12-09 8:00:00  -0.05089 -0.33509 0.00511 0.00914 0.33897 0.00937  0.56189  0.72732 0.00184 0.01015 0.91910 0.00875 
2459193.167 2020-12-09 16:00:00 -0.02066 -0.27940 0.00520 0.00999 0.28021 0.01012  0.56059  0.77042 0.00177 0.00986 0.95280 0.00860 
2459193.500 2020-12-10 0:00:00   0.00985 -0.22027 0.00525 0.01071 0.22056 0.01063  0.55822  0.81207 0.00171 0.00955 0.98544 0.00841 
2459193.833 2020-12-10 8:00:00   0.04027 -0.15860 0.00525 0.01132 0.16376 0.01059  0.55478  0.85219 0.00166 0.00921 1.01688 0.00818 
2459194.167 2020-12-10 16:00:00  0.07028 -0.09518 0.00522 0.01181 0.11869 0.00881  0.55029  0.89069 0.00162 0.00886 1.04698 0.00792 
2459194.500 2020-12-11 0:00:00   0.09957 -0.03076 0.00516 0.01219 0.10494 0.00501  0.54472  0.92749 0.00159 0.00849 1.07563 0.00763 
2459194.833 2020-12-11 8:00:00   0.12791  0.03397 0.00507 0.01247 0.13286 0.00674  0.53809  0.96248 0.00158 0.00810 1.10269 0.00732 
2459195.167 2020-12-11 16:00:00  0.15506  0.09841 0.00496 0.01264 0.18393 0.00891  0.53041  0.99561 0.00158 0.00770 1.12808 0.00697 
2459195.500 2020-12-12 0:00:00   0.18082  0.16197 0.00482 0.01270 0.24293 0.00996  0.52166  1.02677 0.00159 0.00728 1.15170 0.00661 
2459195.833 2020-12-12 8:00:00   0.20501  0.22414 0.00466 0.01264 0.30387 0.01041  0.51188  1.05590 0.00162 0.00684 1.17344 0.00622 
2459196.167 2020-12-12 16:00:00  0.22747  0.28443 0.00448 0.01247 0.36429 0.01054  0.50106  1.08293 0.00165 0.00639 1.19323 0.00582 
2459196.500 2020-12-13 0:00:00   0.24806  0.34238 0.00430 0.01218 0.42287 0.01043  0.48921  1.10777 0.00170 0.00593 1.21099 0.00540 
2459196.833 2020-12-13 8:00:00   0.26665  0.39758 0.00411 0.01176 0.47878 0.01012  0.47637  1.13037 0.00176 0.00546 1.22665 0.00497 
2459197.167 2020-12-13 16:00:00  0.28312  0.44964 0.00393 0.01122 0.53139 0.00966  0.46254  1.15066 0.00182 0.00499 1.24015 0.00453 
2459197.500 2020-12-14 0:00:00   0.29736  0.49818 0.00378 0.01054 0.58022 0.00903  0.44775  1.16859 0.00190 0.00451 1.25144 0.00408 
2459197.833 2020-12-14 8:00:00   0.30929  0.54285 0.00365 0.00973 0.62481 0.00825  0.43201  1.18410 0.00197 0.00402 1.26045 0.00363 
2459198.167 2020-12-14 16:00:00  0.31880  0.58331 0.00359 0.00879 0.66477 0.00733  0.41537  1.19715 0.00205 0.00354 1.26716 0.00318 
2459198.500 2020-12-15 0:00:00   0.32583  0.61925 0.00358 0.00772 0.69976 0.00628  0.39784  1.20769 0.00213 0.00307 1.27153 0.00274 
2459198.833 2020-12-15 8:00:00   0.33029  0.65035 0.00366 0.00654 0.72944 0.00511  0.37946  1.21567 0.00221 0.00261 1.27352 0.00232 
2459199.167 2020-12-15 16:00:00  0.33213  0.67633 0.00383 0.00527 0.75350 0.00388  0.36026  1.22109 0.00229 0.00217 1.27312 0.00194 
2459199.500 2020-12-16 0:00:00   0.33129  0.69689 0.00408 0.00398 0.77165 0.00272  0.34028  1.22390 0.00237 0.00177 1.27032 0.00161 
2459199.833 2020-12-16 8:00:00   0.32773  0.71177 0.00442 0.00286 0.78361 0.00215  0.31956  1.22408 0.00244 0.00144 1.26511 0.00138 
2459200.167 2020-12-16 16:00:00  0.32140  0.72071 0.00482 0.00247 0.78914 0.00281  0.29813  1.22163 0.00251 0.00123 1.25749 0.00130 
2459200.500 2020-12-17 0:00:00   0.31229  0.72346 0.00527 0.00330 0.78800 0.00431  0.27605  1.21654 0.00258 0.00121 1.24747 0.00138 
2459200.833 2020-12-17 8:00:00   0.30038  0.71980 0.00575 0.00486 0.77998 0.00614  0.25336  1.20880 0.00265 0.00135 1.23507 0.00159 
2459201.167 2020-12-17 16:00:00  0.28567  0.70953 0.00626 0.00672 0.76490 0.00812  0.23009  1.19843 0.00271 0.00162 1.22032 0.00188 
2459201.500 2020-12-18 0:00:00   0.26821  0.69247 0.00677 0.00871 0.74261 0.01019  0.20632  1.18544 0.00276 0.00194 1.20326 0.00220 
2459201.833 2020-12-18 8:00:00   0.24802  0.66849 0.00727 0.01077 0.71303 0.01229  0.18207  1.16984 0.00281 0.00229 1.18393 0.00254 
2459202.167 2020-12-18 16:00:00  0.22520  0.63749 0.00774 0.01284 0.67611 0.01438  0.15741  1.15168 0.00285 0.00265 1.16239 0.00287 
2459202.500 2020-12-19 0:00:00   0.19986  0.59944 0.00817 0.01486 0.63189 0.01640  0.13239  1.13097 0.00289 0.00299 1.13869 0.00320 
2459202.833 2020-12-19 8:00:00   0.17215  0.55437 0.00853 0.01680 0.58050 0.01831  0.10706  1.10776 0.00292 0.00333 1.11292 0.00350 
2459203.167 2020-12-19 16:00:00  0.14228  0.50243 0.00880 0.01859 0.52221 0.02005  0.08149  1.08210 0.00294 0.00365 1.08516 0.00379 
2459203.500 2020-12-20 0:00:00   0.11050  0.44385 0.00898 0.02018 0.45743 0.02155  0.05572  1.05404 0.00296 0.00396 1.05552 0.00406 
2459203.833 2020-12-20 8:00:00   0.07714  0.37903 0.00904 0.02152 0.38683 0.02271  0.02981  1.02365 0.00298 0.00424 1.02408 0.00430 
2459204.167 2020-12-20 16:00:00  0.04260  0.30850 0.00897 0.02253 0.31150 0.02339  0.00382  0.99098 0.00298 0.00450 0.99099 0.00451 
2459204.500 2020-12-21 0:00:00   0.00737  0.23302 0.00875 0.02318 0.23329 0.02329 -0.02220  0.95612 0.00299 0.00474 0.95638 0.00469 
2459204.833 2020-12-21 8:00:00  -0.02801  0.15355 0.00840 0.02342 0.15664 0.02111 -0.04817  0.91914 0.00298 0.00495 0.92041 0.00484 
2459205.167 2020-12-21 16:00:00 -0.06288  0.07127 0.00791 0.02321 0.09754 0.01096 -0.07406  0.88013 0.00297 0.00514 0.88324 0.00495 
2459205.500 2020-12-22 0:00:00  -0.09653 -0.01240 0.00730 0.02256 0.09954 0.01123 -0.09979  0.83917 0.00296 0.00531 0.84509 0.00503 
2459205.833 2020-12-22 8:00:00  -0.12820 -0.09580 0.00659 0.02146 0.16061 0.01794 -0.12532  0.79636 0.00294 0.00545 0.80617 0.00506 
2459206.167 2020-12-22 16:00:00 -0.15710 -0.17713 0.00583 0.01997 0.23696 0.01848 -0.15059  0.75180 0.00292 0.00557 0.76674 0.00506 
2459206.500 2020-12-23 0:00:00  -0.18247 -0.25448 0.00506 0.01814 0.31323 0.01734 -0.17554  0.70558 0.00289 0.00566 0.72710 0.00500 
2459206.833 2020-12-23 8:00:00  -0.20362 -0.32594 0.00434 0.01608 0.38436 0.01555 -0.20011  0.65782 0.00286 0.00574 0.68760 0.00490 
2459207.167 2020-12-23 16:00:00 -0.21996 -0.38972 0.00374 0.01386 0.44754 0.01348 -0.22427  0.60863 0.00283 0.00579 0.64865 0.00474 
2459207.500 2020-12-24 0:00:00  -0.23107 -0.44428 0.00333 0.01159 0.50079 0.01132 -0.24794  0.55812 0.00280 0.00582 0.61073 0.00452 
2459207.833 2020-12-24 8:00:00  -0.23674 -0.48838 0.00317 0.00937 0.54275 0.00920 -0.27109  0.50639 0.00276 0.00584 0.57441 0.00423 
2459208.167 2020-12-24 16:00:00 -0.23694 -0.52123 0.00324 0.00728 0.57257 0.00726 -0.29368  0.45357 0.00272 0.00583 0.54037 0.00386 
2459208.500 2020-12-25 0:00:00  -0.23183 -0.54244 0.00350 0.00543 0.58991 0.00563 -0.31564  0.39978 0.00268 0.00581 0.50939 0.00342 
2459208.833 2020-12-25 8:00:00  -0.22172 -0.55200 0.00385 0.00397 0.59487 0.00449 -0.33693  0.34513 0.00264 0.00577 0.48236 0.00291 
2459209.167 2020-12-25 16:00:00 -0.20706 -0.55030 0.00424 0.00314 0.58798 0.00402 -0.35753  0.28975 0.00261 0.00572 0.46024 0.00235 
2459209.500 2020-12-26 0:00:00  -0.18839 -0.53797 0.00463 0.00315 0.57001 0.00419 -0.37738  0.23375 0.00257 0.00565 0.44395 0.00181 
2459209.833 2020-12-26 8:00:00  -0.16627 -0.51587 0.00498 0.00377 0.54201 0.00476 -0.39645  0.17726 0.00254 0.00557 0.43431 0.00146 
2459210.167 2020-12-26 16:00:00 -0.14130 -0.48497 0.00528 0.00461 0.50515 0.00546 -0.41471  0.12039 0.00250 0.00549 0.43187 0.00150 
2459210.500 2020-12-27 0:00:00  -0.11404 -0.44632 0.00553 0.00546 0.46068 0.00617 -0.43211  0.06326 0.00248 0.00539 0.43675 0.00189 
2459210.833 2020-12-27 8:00:00  -0.08506 -0.40099 0.00571 0.00626 0.40994 0.00680 -0.44864  0.00599 0.00245 0.00529 0.44871 0.00240 
2459211.167 2020-12-27 16:00:00 -0.05487 -0.35003 0.00583 0.00698 0.35434 0.00736 -0.46426 -0.05129 0.00244 0.00518 0.46711 0.00289 
2459211.500 2020-12-28 0:00:00  -0.02393 -0.29446 0.00590 0.00762 0.29548 0.00780 -0.47894 -0.10849 0.00243 0.00506 0.49110 0.00330 
2459211.833 2020-12-28 8:00:00   0.00733 -0.23522 0.00591 0.00818 0.23542 0.00811 -0.49267 -0.16547 0.00242 0.00494 0.51973 0.00362 
2459212.167 2020-12-28 16:00:00  0.03852 -0.17323 0.00588 0.00868 0.17758 0.00813 -0.50543 -0.22214 0.00243 0.00481 0.55210 0.00385 
2459212.500 2020-12-29 0:00:00   0.06931 -0.10930 0.00580 0.00911 0.12967 0.00733 -0.51718 -0.27837 0.00244 0.00469 0.58735 0.00401 
2459212.833 2020-12-29 8:00:00   0.09939 -0.04421 0.00569 0.00948 0.10920 0.00543 -0.52793 -0.33407 0.00246 0.00456 0.62476 0.00410 
2459213.167 2020-12-29 16:00:00  0.12849  0.02135 0.00555 0.00978 0.13059 0.00606 -0.53766 -0.38913 0.00250 0.00442 0.66371 0.00414 
2459213.500 2020-12-30 0:00:00   0.15636  0.08672 0.00538 0.01002 0.17900 0.00749 -0.54634 -0.44345 0.00254 0.00429 0.70367 0.00413 
2459213.833 2020-12-30 8:00:00   0.18281  0.15130 0.00520 0.01019 0.23743 0.00824 -0.55398 -0.49693 0.00259 0.00416 0.74421 0.00409 
2459214.167 2020-12-30 16:00:00  0.20763  0.21455 0.00500 0.01027 0.29866 0.00861 -0.56057 -0.54948 0.00265 0.00403 0.78497 0.00403 
2459214.500 2020-12-31 0:00:00   0.23067  0.27595 0.00479 0.01025 0.35973 0.00874 -0.56611 -0.60100 0.00272 0.00389 0.82564 0.00394 
2459214.833 2020-12-31 8:00:00   0.25176  0.33503 0.00457 0.01014 0.41914 0.00870 -0.57058 -0.65141 0.00280 0.00376 0.86597 0.00383 
2459215.167 2020-12-31 16:00:00  0.27078  0.39136 0.00436 0.00991 0.47595 0.00852 -0.57400 -0.70061 0.00289 0.00362 0.90573 0.00371 
2459215.500 2021-01-01 0:00:00   0.28760  0.44453 0.00416 0.00957 0.52949 0.00819 -0.57635 -0.74854 0.00298 0.00349 0.94473 0.00358 
2459215.833 2021-01-01 8:00:00   0.30213  0.49413 0.00399 0.00910 0.57921 0.00773 -0.57766 -0.79511 0.00309 0.00335 0.98280 0.00344 
2459216.167 2021-01-01 16:00:00  0.31425  0.53982 0.00385 0.00849 0.62466 0.00713 -0.57791 -0.84025 0.00319 0.00322 1.01981 0.00329 
2459216.500 2021-01-02 0:00:00   0.32388  0.58125 0.00376 0.00776 0.66542 0.00640 -0.57712 -0.88388 0.00331 0.00308 1.05562 0.00314 
2459216.833 2021-01-02 8:00:00   0.33096  0.61808 0.00374 0.00689 0.70113 0.00553 -0.57530 -0.92595 0.00342 0.00295 1.09012 0.00298 
2459217.167 2021-01-02 16:00:00  0.33540  0.65001 0.00380 0.00591 0.73146 0.00457 -0.57246 -0.96639 0.00354 0.00281 1.12322 0.00282 
2459217.500 2021-01-03 0:00:00   0.33715  0.67674 0.00395 0.00485 0.75609 0.00356 -0.56861 -1.00513 0.00367 0.00268 1.15483 0.00266 
2459217.833 2021-01-03 8:00:00   0.33616  0.69797 0.00418 0.00378 0.77472 0.00268 -0.56377 -1.04213 0.00379 0.00255 1.18486 0.00251 
2459218.167 2021-01-03 16:00:00  0.33239  0.71346 0.00449 0.00289 0.78710 0.00237 -0.55794 -1.07734 0.00392 0.00242 1.21325 0.00235 
2459218.500 2021-01-04 0:00:00   0.32581  0.72293 0.00486 0.00265 0.79297 0.00303 -0.55115 -1.11070 0.00404 0.00230 1.23993 0.00221 
2459218.833 2021-01-04 8:00:00   0.31641  0.72615 0.00528 0.00339 0.79210 0.00436 -0.54341 -1.14217 0.00417 0.00218 1.26486 0.00207 
2459219.167 2021-01-04 16:00:00  0.30418  0.72290 0.00573 0.00477 0.78430 0.00601 -0.53475 -1.17171 0.00429 0.00208 1.28797 0.00195 
2459219.500 2021-01-05 0:00:00   0.28914  0.71299 0.00620 0.00645 0.76940 0.00783 -0.52518 -1.19929 0.00441 0.00199 1.30924 0.00186 
2459219.833 2021-01-05 8:00:00   0.27132  0.69625 0.00667 0.00828 0.74726 0.00973 -0.51472 -1.22486 0.00453 0.00192 1.32862 0.00179 
2459220.167 2021-01-05 16:00:00  0.25078  0.67255 0.00713 0.01018 0.71780 0.01166 -0.50341 -1.24840 0.00465 0.00188 1.34609 0.00175 
2459220.500 2021-01-06 0:00:00   0.22761  0.64181 0.00755 0.01208 0.68099 0.01358 -0.49125 -1.26989 0.00476 0.00186 1.36161 0.00175 
2459220.833 2021-01-06 8:00:00   0.20191  0.60400 0.00792 0.01395 0.63687 0.01544 -0.47828 -1.28930 0.00487 0.00187 1.37516 0.00179 
2459221.167 2021-01-06 16:00:00  0.17387  0.55916 0.00822 0.01574 0.58558 0.01719 -0.46453 -1.30661 0.00498 0.00191 1.38673 0.00187 
2459221.500 2021-01-07 0:00:00   0.14367  0.50744 0.00844 0.01738 0.52740 0.01877 -0.45001 -1.32180 0.00508 0.00199 1.39631 0.00198 
2459221.833 2021-01-07 8:00:00   0.11158  0.44907 0.00856 0.01883 0.46275 0.02011 -0.43476 -1.33486 0.00517 0.00210 1.40388 0.00213 
2459222.167 2021-01-07 16:00:00  0.07792  0.38444 0.00856 0.02003 0.39229 0.02113 -0.41880 -1.34578 0.00526 0.00223 1.40944 0.00230 
2459222.500 2021-01-08 0:00:00   0.04310  0.31409 0.00845 0.02093 0.31709 0.02172 -0.40217 -1.35455 0.00535 0.00240 1.41300 0.00249 
2459222.833 2021-01-08 8:00:00   0.00759  0.23875 0.00820 0.02149 0.23900 0.02160 -0.38488 -1.36116 0.00542 0.00258 1.41454 0.00270 
2459223.167 2021-01-08 16:00:00 -0.02806  0.15935 0.00782 0.02166 0.16224 0.01969 -0.36698 -1.36563 0.00549 0.00278 1.41409 0.00293 
2459223.500 2021-01-09 0:00:00  -0.06321  0.07707 0.00732 0.02143 0.10162 0.01103 -0.34849 -1.36794 0.00556 0.00300 1.41164 0.00317 
2459223.833 2021-01-09 8:00:00  -0.09714 -0.00670 0.00671 0.02079 0.09936 0.00935 -0.32945 -1.36810 0.00562 0.00323 1.40722 0.00342 
2459224.167 2021-01-09 16:00:00 -0.12911 -0.09034 0.00603 0.01976 0.15811 0.01603 -0.30987 -1.36612 0.00567 0.00347 1.40083 0.00367 
2459224.500 2021-01-10 0:00:00  -0.15831 -0.17205 0.00530 0.01837 0.23398 0.01672 -0.28981 -1.36200 0.00571 0.00373 1.39251 0.00393 
2459224.833 2021-01-10 8:00:00  -0.18397 -0.24992 0.00458 0.01670 0.31042 0.01575 -0.26928 -1.35577 0.00575 0.00399 1.38227 0.00420 
2459225.167 2021-01-10 16:00:00 -0.20540 -0.32204 0.00392 0.01480 0.38201 0.01415 -0.24833 -1.34743 0.00578 0.00425 1.37014 0.00446 
2459225.500 2021-01-11 0:00:00  -0.22199 -0.38659 0.00339 0.01277 0.44582 0.01227 -0.22698 -1.33700 0.00580 0.00452 1.35615 0.00473 
2459225.833 2021-01-11 8:00:00  -0.23331 -0.44198 0.00307 0.01070 0.49980 0.01031 -0.20527 -1.32451 0.00582 0.00480 1.34033 0.00500 
2459226.167 2021-01-11 16:00:00 -0.23912 -0.48695 0.00300 0.00865 0.54250 0.00839 -0.18324 -1.30997 0.00583 0.00508 1.32274 0.00528 
2459226.500 2021-01-12 0:00:00  -0.23937 -0.52062 0.00318 0.00673 0.57302 0.00664 -0.16091 -1.29341 0.00583 0.00536 1.30339 0.00554 
2459226.833 2021-01-12 8:00:00  -0.23421 -0.54256 0.00353 0.00503 0.59096 0.00520 -0.13833 -1.27486 0.00583 0.00564 1.28235 0.00581 
2459227.167 2021-01-12 16:00:00 -0.22396 -0.55275 0.00397 0.00372 0.59640 0.00428 -0.11552 -1.25435 0.00581 0.00592 1.25967 0.00607 
2459227.500 2021-01-13 0:00:00  -0.20907 -0.55152 0.00443 0.00307 0.58983 0.00403 -0.09253 -1.23191 0.00579 0.00620 1.23539 0.00633 
2459227.833 2021-01-13 8:00:00  -0.19007 -0.53952 0.00488 0.00324 0.57203 0.00438 -0.06938 -1.20758 0.00577 0.00648 1.20958 0.00659 
2459228.167 2021-01-13 16:00:00 -0.16756 -0.51759 0.00528 0.00393 0.54405 0.00502 -0.04612 -1.18139 0.00574 0.00676 1.18230 0.00684 
2459228.500 2021-01-14 0:00:00  -0.14214 -0.48672 0.00561 0.00478 0.50707 0.00575 -0.02278 -1.15339 0.00570 0.00703 1.15363 0.00708 
2459228.833 2021-01-14 8:00:00  -0.11439 -0.44798 0.00588 0.00562 0.46239 0.00644  0.00060 -1.12361 0.00566 0.00731 1.12363 0.00731 
2459229.167 2021-01-14 16:00:00 -0.08490 -0.40247 0.00608 0.00640 0.41136 0.00704  0.02400 -1.09211 0.00561 0.00758 1.09239 0.00753 
2459229.500 2021-01-15 0:00:00  -0.05419 -0.35125 0.00621 0.00709 0.35545 0.00754  0.04736 -1.05893 0.00555 0.00784 1.06000 0.00774 
2459229.833 2021-01-15 8:00:00  -0.02273 -0.29536 0.00627 0.00769 0.29630 0.00790  0.07066 -1.02412 0.00549 0.00810 1.02657 0.00793 
2459230.167 2021-01-15 16:00:00  0.00902 -0.23578 0.00628 0.00821 0.23604 0.00810  0.09386 -0.98772 0.00542 0.00836 0.99219 0.00811 
2459230.500 2021-01-16 0:00:00   0.04069 -0.17342 0.00623 0.00866 0.17827 0.00798  0.11692 -0.94981 0.00535 0.00861 0.95699 0.00827 
2459230.833 2021-01-16 8:00:00   0.07192 -0.10912 0.00614 0.00905 0.13095 0.00707  0.13981 -0.91041 0.00527 0.00885 0.92111 0.00841 
2459231.167 2021-01-16 16:00:00  0.10240 -0.04365 0.00600 0.00938 0.11174 0.00546  0.16249 -0.86961 0.00519 0.00909 0.88468 0.00852 
2459231.500 2021-01-17 0:00:00   0.13187  0.02226 0.00584 0.00964 0.13405 0.00638  0.18493 -0.82745 0.00511 0.00932 0.84789 0.00860 
2459231.833 2021-01-17 8:00:00   0.16007  0.08796 0.00565 0.00984 0.18284 0.00769  0.20709 -0.78400 0.00502 0.00954 0.81092 0.00865 
2459232.167 2021-01-17 16:00:00  0.18680  0.15286 0.00544 0.00997 0.24149 0.00833  0.22894 -0.73933 0.00492 0.00975 0.77399 0.00866 
2459232.500 2021-01-18 0:00:00   0.21186  0.21639 0.00522 0.01002 0.30293 0.00860  0.25043 -0.69349 0.00483 0.00995 0.73735 0.00862 
2459232.833 2021-01-18 8:00:00   0.23510  0.27805 0.00499 0.00998 0.36419 0.00866  0.27154 -0.64656 0.00473 0.01015 0.70130 0.00852 
2459233.167 2021-01-18 16:00:00  0.25635  0.33738 0.00475 0.00985 0.42378 0.00857  0.29222 -0.59860 0.00463 0.01033 0.66616 0.00835 
2459233.500 2021-01-19 0:00:00   0.27549  0.39392 0.00452 0.00961 0.48074 0.00835  0.31245 -0.54969 0.00452 0.01051 0.63234 0.00810 
2459233.833 2021-01-19 8:00:00   0.29240  0.44727 0.00430 0.00926 0.53440 0.00801  0.33220 -0.49990 0.00442 0.01067 0.60027 0.00776 
2459234.167 2021-01-19 16:00:00  0.30697  0.49704 0.00411 0.00880 0.58422 0.00753  0.35142 -0.44931 0.00431 0.01082 0.57048 0.00731 
2459234.500 2021-01-20 0:00:00   0.31911  0.54287 0.00395 0.00821 0.62974 0.00694  0.37008 -0.39798 0.00420 0.01096 0.54355 0.00674 
2459234.833 2021-01-20 8:00:00   0.32872  0.58441 0.00385 0.00750 0.67054 0.00622  0.38815 -0.34602 0.00409 0.01109 0.52009 0.00605 
2459235.167 2021-01-20 16:00:00  0.33574  0.62135 0.00381 0.00668 0.70627 0.00539  0.40561 -0.29348 0.00397 0.01120 0.50076 0.00525 
2459235.500 2021-01-21 0:00:00   0.34010  0.65336 0.00385 0.00575 0.73659 0.00449  0.42240 -0.24046 0.00386 0.01130 0.48618 0.00437 
2459235.833 2021-01-21 8:00:00   0.34173  0.68014 0.00398 0.00476 0.76118 0.00356  0.43852 -0.18703 0.00374 0.01138 0.47687 0.00351 
2459236.167 2021-01-21 16:00:00  0.34059  0.70141 0.00419 0.00377 0.77975 0.00279  0.45392 -0.13329 0.00363 0.01145 0.47323 0.00284 
2459236.500 2021-01-22 0:00:00   0.33665  0.71691 0.00448 0.00300 0.79203 0.00257  0.46857 -0.07932 0.00351 0.01150 0.47538 0.00265 
2459236.833 2021-01-22 8:00:00   0.32986  0.72636 0.00483 0.00284 0.79776 0.00320  0.48244 -0.02521 0.00340 0.01154 0.48324 0.00303 
2459237.167 2021-01-22 16:00:00  0.32022  0.72953 0.00523 0.00354 0.79673 0.00444  0.49552  0.02895 0.00328 0.01156 0.49649 0.00376 
2459237.500 2021-01-23 0:00:00   0.30772  0.72620 0.00567 0.00483 0.78872 0.00601  0.50776  0.08307 0.00317 0.01156 0.51463 0.00460 
2459237.833 2021-01-23 8:00:00   0.29238  0.71616 0.00612 0.00643 0.77355 0.00775  0.51914  0.13706 0.00305 0.01155 0.53704 0.00541 
2459238.167 2021-01-23 16:00:00  0.27422  0.69924 0.00658 0.00819 0.75110 0.00958  0.52964  0.19083 0.00294 0.01151 0.56306 0.00614 
2459238.500 2021-01-24 0:00:00   0.25332  0.67531 0.00703 0.01003 0.72127 0.01146  0.53924  0.24428 0.00283 0.01146 0.59206 0.00677 
2459238.833 2021-01-24 8:00:00   0.22974  0.64427 0.00744 0.01189 0.68402 0.01334  0.54790  0.29731 0.00271 0.01139 0.62343 0.00729 
2459239.167 2021-01-24 16:00:00  0.20361  0.60609 0.00781 0.01372 0.63939 0.01517  0.55561  0.34983 0.00260 0.01130 0.65663 0.00771 
2459239.500 2021-01-25 0:00:00   0.17509  0.56080 0.00811 0.01549 0.58752 0.01690  0.56234  0.40175 0.00250 0.01119 0.69116 0.00805 
2459239.833 2021-01-25 8:00:00   0.14439  0.50854 0.00834 0.01713 0.52866 0.01848  0.56808  0.45297 0.00239 0.01105 0.72660 0.00829 
2459240.167 2021-01-25 16:00:00  0.11177  0.44955 0.00847 0.01859 0.46327 0.01985  0.57281  0.50338 0.00229 0.01090 0.76260 0.00846 
2459240.500 2021-01-26 0:00:00   0.07757  0.38421 0.00849 0.01983 0.39200 0.02091  0.57651  0.55291 0.00219 0.01073 0.79882 0.00857 
2459240.833 2021-01-26 8:00:00   0.04220  0.31307 0.00839 0.02078 0.31596 0.02155  0.57917  0.60143 0.00210 0.01053 0.83499 0.00862 
2459241.167 2021-01-26 16:00:00  0.00614  0.23687 0.00816 0.02140 0.23708 0.02146  0.58077  0.64887 0.00201 0.01032 0.87084 0.00861 
2459241.500 2021-01-27 0:00:00  -0.03003  0.15657 0.00780 0.02165 0.15990 0.01948  0.58131  0.69513 0.00193 0.01008 0.90618 0.00855 
2459241.833 2021-01-27 8:00:00  -0.06565  0.07338 0.00731 0.02149 0.10052 0.01029  0.58076  0.74010 0.00185 0.00983 0.94078 0.00845 
2459242.167 2021-01-27 16:00:00 -0.09999 -0.01126 0.00672 0.02091 0.10250 0.01006  0.57914  0.78370 0.00179 0.00955 0.97448 0.00830 
2459242.500 2021-01-28 0:00:00  -0.13225 -0.09568 0.00604 0.01994 0.16375 0.01633  0.57642  0.82584 0.00173 0.00925 1.00712 0.00812 
2459242.833 2021-01-28 8:00:00  -0.16163 -0.17801 0.00531 0.01858 0.24062 0.01695  0.57261  0.86641 0.00169 0.00894 1.03854 0.00791 
2459243.167 2021-01-28 16:00:00 -0.18732 -0.25629 0.00458 0.01692 0.31753 0.01595  0.56771  0.90534 0.00166 0.00860 1.06862 0.00766 
2459243.500 2021-01-29 0:00:00  -0.20861 -0.32856 0.00391 0.01501 0.38924 0.01433  0.56170  0.94253 0.00164 0.00825 1.09722 0.00739 
2459243.833 2021-01-29 8:00:00  -0.22491 -0.39296 0.00337 0.01295 0.45280 0.01243  0.55461  0.97790 0.00163 0.00787 1.12424 0.00708 
2459244.167 2021-01-29 16:00:00 -0.23579 -0.44791 0.00303 0.01082 0.50619 0.01042  0.54644  1.01137 0.00164 0.00748 1.14956 0.00676 
2459244.500 2021-01-30 0:00:00  -0.24102 -0.49215 0.00296 0.00873 0.54801 0.00844  0.53718  1.04285 0.00166 0.00708 1.17308 0.00640 
2459244.833 2021-01-30 8:00:00  -0.24061 -0.52486 0.00313 0.00675 0.57739 0.00663  0.52686  1.07227 0.00170 0.00666 1.19472 0.00603 
2459245.167 2021-01-30 16:00:00 -0.23473 -0.54567 0.00346 0.00500 0.59403 0.00514  0.51548  1.09955 0.00174 0.00622 1.21439 0.00564 
2459245.500 2021-01-31 0:00:00  -0.22375 -0.55462 0.00388 0.00365 0.59807 0.00417  0.50307  1.12462 0.00180 0.00578 1.23201 0.00524 
2459245.833 2021-01-31 8:00:00  -0.20814 -0.55212 0.00432 0.00298 0.59006 0.00389  0.48963  1.14741 0.00186 0.00532 1.24752 0.00482 
2459246.167 2021-01-31 16:00:00 -0.18847 -0.53886 0.00474 0.00315 0.57088 0.00422  0.47518  1.16787 0.00193 0.00486 1.26084 0.00439 
2459246.500 2021-02-01 0:00:00  -0.16534 -0.51574 0.00513 0.00385 0.54161 0.00486  0.45976  1.18593 0.00200 0.00439 1.27193 0.00396 
2459246.833 2021-02-01 8:00:00  -0.13938 -0.48378 0.00546 0.00470 0.50348 0.00559  0.44338  1.20153 0.00208 0.00392 1.28073 0.00352 
2459247.167 2021-02-01 16:00:00 -0.11118 -0.44407 0.00573 0.00553 0.45780 0.00627  0.42608  1.21464 0.00216 0.00346 1.28721 0.00309 
2459247.500 2021-02-02 0:00:00  -0.08130 -0.39770 0.00593 0.00629 0.40596 0.00687  0.40788  1.22520 0.00224 0.00299 1.29131 0.00266 
2459247.833 2021-02-02 8:00:00  -0.05028 -0.34575 0.00608 0.00696 0.34943 0.00735  0.38881  1.23318 0.00232 0.00255 1.29303 0.00226 
2459248.167 2021-02-02 16:00:00 -0.01859 -0.28925 0.00616 0.00755 0.28991 0.00771  0.36892  1.23855 0.00241 0.00213 1.29233 0.00190 
2459248.500 2021-02-03 0:00:00   0.01334 -0.22917 0.00619 0.00805 0.22965 0.00790  0.34824  1.24128 0.00248 0.00175 1.28921 0.00160 
2459248.833 2021-02-03 8:00:00   0.04513 -0.16641 0.00617 0.00848 0.17256 0.00774  0.32681  1.24135 0.00256 0.00145 1.28365 0.00140 
2459249.167 2021-02-03 16:00:00  0.07642 -0.10180 0.00610 0.00884 0.12757 0.00679  0.30467  1.23875 0.00263 0.00128 1.27567 0.00136 
2459249.500 2021-02-04 0:00:00   0.10693 -0.03611 0.00600 0.00913 0.11326 0.00548  0.28187  1.23347 0.00270 0.00128 1.26527 0.00147 
2459249.833 2021-02-04 8:00:00   0.13637  0.02995 0.00586 0.00937 0.13991 0.00652  0.25846  1.22551 0.00277 0.00144 1.25247 0.00169 
2459250.167 2021-02-04 16:00:00  0.16453  0.09574 0.00569 0.00953 0.19053 0.00761  0.23447  1.21488 0.00282 0.00171 1.23730 0.00198 
2459250.500 2021-02-05 0:00:00   0.19117  0.16066 0.00550 0.00963 0.24983 0.00813  0.20997  1.20159 0.00288 0.00204 1.21980 0.00230 
2459250.833 2021-02-05 8:00:00   0.21613  0.22418 0.00530 0.00965 0.31148 0.00833  0.18501  1.18566 0.00293 0.00239 1.20001 0.00264 
2459251.167 2021-02-05 16:00:00  0.23924  0.28577 0.00508 0.00958 0.37276 0.00834  0.15964  1.16713 0.00297 0.00274 1.17800 0.00297 
2459251.500 2021-02-06 0:00:00   0.26034  0.34498 0.00486 0.00943 0.43224 0.00821  0.13391  1.14602 0.00300 0.00309 1.15382 0.00330 
2459251.833 2021-02-06 8:00:00   0.27931  0.40136 0.00465 0.00917 0.48902 0.00796  0.10788  1.12238 0.00303 0.00343 1.12755 0.00361 
2459252.167 2021-02-06 16:00:00  0.29602  0.45451 0.00444 0.00881 0.54244 0.00760  0.08161  1.09626 0.00306 0.00376 1.09929 0.00390 
2459252.500 2021-02-07 0:00:00   0.31038  0.50403 0.00427 0.00834 0.59196 0.00712  0.05515  1.06770 0.00308 0.00407 1.06913 0.00417 
2459252.833 2021-02-07 8:00:00   0.32228  0.54957 0.00413 0.00775 0.63712 0.00652  0.02857  1.03678 0.00309 0.00436 1.03718 0.00441 
2459253.167 2021-02-07 16:00:00  0.33164  0.59078 0.00404 0.00705 0.67752 0.00582  0.00192  1.00356 0.00309 0.00462 1.00357 0.00462 
2459253.500 2021-02-08 0:00:00   0.33838  0.62732 0.00402 0.00625 0.71279 0.00503 -0.02474  0.96811 0.00309 0.00486 0.96843 0.00481 
2459253.833 2021-02-08 8:00:00   0.34244  0.65888 0.00408 0.00536 0.74258 0.00419 -0.05135  0.93052 0.00309 0.00508 0.93194 0.00496 
2459254.167 2021-02-08 16:00:00  0.34375  0.68517 0.00422 0.00443 0.76658 0.00340 -0.07785  0.89086 0.00308 0.00528 0.89426 0.00508 
2459254.500 2021-02-09 0:00:00   0.34227  0.70587 0.00444 0.00358 0.78450 0.00291 -0.10418  0.84923 0.00306 0.00545 0.85560 0.00515 
2459254.833 2021-02-09 8:00:00   0.33796  0.72073 0.00474 0.00308 0.79605 0.00305 -0.13028  0.80572 0.00304 0.00560 0.81620 0.00519 
2459255.167 2021-02-09 16:00:00  0.33078  0.72947 0.00510 0.00327 0.80098 0.00392 -0.15611  0.76044 0.00302 0.00573 0.77631 0.00519 
2459255.500 2021-02-10 0:00:00   0.32072  0.73185 0.00551 0.00420 0.79906 0.00526 -0.18159  0.71348 0.00299 0.00583 0.73624 0.00513 
2459255.833 2021-02-10 8:00:00   0.30777  0.72764 0.00596 0.00561 0.79007 0.00689 -0.20669  0.66496 0.00295 0.00591 0.69635 0.00502 
2459256.167 2021-02-10 16:00:00  0.29195  0.71664 0.00643 0.00728 0.77384 0.00868 -0.23134  0.61497 0.00292 0.00596 0.65706 0.00486 
2459256.500 2021-02-11 0:00:00   0.27329  0.69866 0.00691 0.00911 0.75023 0.01058 -0.25549  0.56365 0.00288 0.00600 0.61887 0.00463 
2459256.833 2021-02-11 8:00:00   0.25186  0.67358 0.00737 0.01103 0.71914 0.01254 -0.27909  0.51109 0.00284 0.00601 0.58235 0.00433 
2459257.167 2021-02-11 16:00:00  0.22773  0.64129 0.00781 0.01299 0.68054 0.01451 -0.30210  0.45743 0.00280 0.00601 0.54821 0.00395 
2459257.500 2021-02-12 0:00:00   0.20104  0.60177 0.00821 0.01493 0.63448 0.01645 -0.32447  0.40278 0.00276 0.00599 0.51724 0.00349 
2459257.833 2021-02-12 8:00:00   0.17194  0.55506 0.00855 0.01681 0.58110 0.01830 -0.34615  0.34725 0.00272 0.00595 0.49034 0.00296 
2459258.167 2021-02-12 16:00:00  0.14066  0.50132 0.00881 0.01857 0.52070 0.02000 -0.36710  0.29099 0.00268 0.00589 0.46848 0.00239 
2459258.500 2021-02-13 0:00:00   0.10749  0.44079 0.00897 0.02016 0.45373 0.02148 -0.38728  0.23409 0.00264 0.00583 0.45257 0.00185 
2459258.833 2021-02-13 8:00:00   0.07275  0.37390 0.00902 0.02151 0.38095 0.02265 -0.40666  0.17670 0.00260 0.00575 0.44343 0.00150 
2459259.167 2021-02-13 16:00:00  0.03689  0.30122 0.00895 0.02258 0.30355 0.02333 -0.42519  0.11892 0.00256 0.00565 0.44155 0.00156 
2459259.500 2021-02-14 0:00:00   0.00041  0.22357 0.00873 0.02328 0.22376 0.02312 -0.44285  0.06089 0.00253 0.00555 0.44705 0.00196 
2459259.833 2021-02-14 8:00:00  -0.03609  0.14196 0.00838 0.02359 0.14721 0.02023 -0.45960  0.00272 0.00250 0.00544 0.45964 0.00248 
2459260.167 2021-02-14 16:00:00 -0.07191  0.05766 0.00789 0.02344 0.09510 0.00798 -0.47541 -0.05547 0.00248 0.00533 0.47867 0.00297 
2459260.500 2021-02-15 0:00:00  -0.10630 -0.02780 0.00728 0.02284 0.11165 0.01345 -0.49027 -0.11356 0.00247 0.00521 0.50327 0.00339 
2459260.833 2021-02-15 8:00:00  -0.13845 -0.11268 0.00657 0.02178 0.17899 0.01861 -0.50414 -0.17143 0.00246 0.00508 0.53251 0.00371 
2459261.167 2021-02-15 16:00:00 -0.16753 -0.19506 0.00580 0.02030 0.25730 0.01884 -0.51701 -0.22897 0.00246 0.00495 0.56546 0.00394 
2459261.500 2021-02-16 0:00:00  -0.19274 -0.27294 0.00503 0.01846 0.33422 0.01762 -0.52886 -0.28607 0.00247 0.00481 0.60128 0.00410 
2459261.833 2021-02-16 8:00:00  -0.21340 -0.34436 0.00431 0.01636 0.40517 0.01579 -0.53967 -0.34261 0.00249 0.00468 0.63925 0.00419 
2459262.167 2021-02-16 16:00:00 -0.22893 -0.40750 0.00373 0.01410 0.46743 0.01368 -0.54943 -0.39850 0.00252 0.00454 0.67874 0.00423 
2459262.500 2021-02-17 0:00:00  -0.23896 -0.46083 0.00335 0.01179 0.51912 0.01149 -0.55812 -0.45363 0.00256 0.00440 0.71923 0.00422 
2459262.833 2021-02-17 8:00:00  -0.24331 -0.50321 0.00322 0.00954 0.55895 0.00938 -0.56575 -0.50789 0.00261 0.00426 0.76028 0.00418 
2459263.167 2021-02-17 16:00:00 -0.24201 -0.53392 0.00332 0.00746 0.58622 0.00747 -0.57230 -0.56120 0.00267 0.00412 0.80154 0.00411 
2459263.500 2021-02-18 0:00:00  -0.23531 -0.55269 0.00359 0.00566 0.60070 0.00591 -0.57776 -0.61345 0.00274 0.00398 0.84269 0.00402 
2459263.833 2021-02-18 8:00:00  -0.22359 -0.55965 0.00395 0.00429 0.60267 0.00486 -0.58215 -0.66455 0.00282 0.00384 0.88348 0.00391 
2459264.167 2021-02-18 16:00:00 -0.20734 -0.55528 0.00435 0.00355 0.59274 0.00443 -0.58546 -0.71444 0.00291 0.00370 0.92368 0.00379 
2459264.500 2021-02-19 0:00:00  -0.18714 -0.54033 0.00474 0.00353 0.57183 0.00456 -0.58768 -0.76300 0.00300 0.00356 0.96309 0.00366 
2459264.833 2021-02-19 8:00:00  -0.16359 -0.51571 0.00511 0.00402 0.54105 0.00502 -0.58883 -0.81018 0.00310 0.00342 1.00156 0.00351 
2459265.167 2021-02-19 16:00:00 -0.13731 -0.48245 0.00543 0.00471 0.50163 0.00559 -0.58891 -0.85590 0.00321 0.00328 1.03894 0.00336 
2459265.500 2021-02-20 0:00:00  -0.10888 -0.44164 0.00571 0.00541 0.45489 0.00614 -0.58794 -0.90008 0.00332 0.00314 1.07509 0.00321 
2459265.833 2021-02-20 8:00:00  -0.07885 -0.39436 0.00593 0.00605 0.40220 0.00662 -0.58591 -0.94266 0.00344 0.00300 1.10991 0.00305 
2459266.167 2021-02-20 16:00:00 -0.04774 -0.34166 0.00609 0.00661 0.34503 0.00699 -0.58285 -0.98357 0.00356 0.00286 1.14330 0.00289 
2459266.500 2021-02-21 0:00:00  -0.01602 -0.28456 0.00619 0.00709 0.28507 0.00723 -0.57876 -1.02275 0.00369 0.00273 1.17516 0.00272 
2459266.833 2021-02-21 8:00:00   0.01591 -0.22399 0.00624 0.00749 0.22465 0.00730 -0.57366 -1.06015 0.00381 0.00259 1.20542 0.00257 
2459267.167 2021-02-21 16:00:00  0.04766 -0.16085 0.00624 0.00782 0.16791 0.00706 -0.56756 -1.09573 0.00394 0.00246 1.23400 0.00241 
2459267.500 2021-02-22 0:00:00   0.07890 -0.09594 0.00619 0.00808 0.12448 0.00625 -0.56049 -1.12941 0.00406 0.00234 1.26085 0.00227 
2459267.833 2021-02-22 8:00:00   0.10934 -0.03003 0.00610 0.00829 0.11372 0.00564 -0.55247 -1.16117 0.00419 0.00222 1.28591 0.00213 
2459268.167 2021-02-22 16:00:00  0.13871  0.03620 0.00598 0.00844 0.14358 0.00659 -0.54351 -1.19097 0.00432 0.00211 1.30913 0.00201 
2459268.500 2021-02-23 0:00:00   0.16678  0.10211 0.00582 0.00854 0.19569 0.00729 -0.53363 -1.21875 0.00444 0.00202 1.33047 0.00192 
2459268.833 2021-02-23 8:00:00   0.19334  0.16712 0.00564 0.00858 0.25565 0.00756 -0.52286 -1.24450 0.00456 0.00195 1.34988 0.00185 
2459269.167 2021-02-23 16:00:00  0.21820  0.23067 0.00545 0.00856 0.31760 0.00761 -0.51122 -1.26818 0.00468 0.00191 1.36735 0.00181 
2459269.500 2021-02-24 0:00:00   0.24121  0.29228 0.00524 0.00847 0.37902 0.00753 -0.49873 -1.28977 0.00479 0.00189 1.38284 0.00181 
2459269.833 2021-02-24 8:00:00   0.26222  0.35146 0.00503 0.00831 0.43855 0.00735 -0.48543 -1.30923 0.00490 0.00190 1.39634 0.00185 
2459270.167 2021-02-24 16:00:00  0.28109  0.40779 0.00482 0.00807 0.49532 0.00708 -0.47134 -1.32656 0.00501 0.00194 1.40781 0.00192 
2459270.500 2021-02-25 0:00:00   0.29770  0.46085 0.00462 0.00774 0.54867 0.00672 -0.45648 -1.34173 0.00511 0.00202 1.41726 0.00204 
2459270.833 2021-02-25 8:00:00   0.31195  0.51025 0.00445 0.00731 0.59808 0.00627 -0.44089 -1.35473 0.00521 0.00213 1.42467 0.00218 
2459271.167 2021-02-25 16:00:00  0.32374  0.55564 0.00431 0.00679 0.64309 0.00574 -0.42458 -1.36555 0.00530 0.00226 1.43005 0.00235 
2459271.500 2021-02-26 0:00:00   0.33298  0.59664 0.00422 0.00618 0.68329 0.00514 -0.40760 -1.37419 0.00538 0.00243 1.43337 0.00254 
2459271.833 2021-02-26 8:00:00   0.33960  0.63295 0.00419 0.00548 0.71832 0.00448 -0.38998 -1.38063 0.00546 0.00261 1.43466 0.00275 
2459272.167 2021-02-26 16:00:00  0.34352  0.66423 0.00423 0.00473 0.74782 0.00383 -0.37174 -1.38489 0.00553 0.00281 1.43392 0.00298 
2459272.500 2021-02-27 0:00:00   0.34470  0.69018 0.00434 0.00400 0.77148 0.00332 -0.35291 -1.38696 0.00559 0.00303 1.43116 0.00322 
2459272.833 2021-02-27 8:00:00   0.34307  0.71050 0.00453 0.00342 0.78901 0.00316 -0.33353 -1.38684 0.00565 0.00327 1.42639 0.00346 
2459273.167 2021-02-27 16:00:00  0.33859  0.72493 0.00478 0.00325 0.80011 0.00355 -0.31363 -1.38455 0.00570 0.00351 1.41964 0.00372 
2459273.500 2021-02-28 0:00:00   0.33124  0.73318 0.00510 0.00370 0.80455 0.00447 -0.29324 -1.38009 0.00575 0.00376 1.41091 0.00398 
2459273.833 2021-02-28 8:00:00   0.32100  0.73503 0.00547 0.00470 0.80208 0.00576 -0.27240 -1.37348 0.00578 0.00403 1.40025 0.00425 
2459274.167 2021-02-28 16:00:00  0.30787  0.73023 0.00588 0.00607 0.79249 0.00730 -0.25114 -1.36474 0.00581 0.00429 1.38767 0.00452 
2459274.500 2021-03-01 0:00:00   0.29186  0.71859 0.00631 0.00767 0.77561 0.00899 -0.22949 -1.35388 0.00583 0.00457 1.37321 0.00479 
2459274.833 2021-03-01 8:00:00   0.27301  0.69993 0.00675 0.00941 0.75131 0.01079 -0.20749 -1.34093 0.00585 0.00485 1.35690 0.00506 
2459275.167 2021-03-01 16:00:00  0.25138  0.67413 0.00717 0.01123 0.71949 0.01265 -0.18518 -1.32590 0.00585 0.00513 1.33878 0.00533 
2459275.500 2021-03-02 0:00:00   0.22707  0.64111 0.00758 0.01309 0.68014 0.01452 -0.16258 -1.30884 0.00585 0.00541 1.31891 0.00560 
2459275.833 2021-03-02 8:00:00   0.20020  0.60083 0.00794 0.01494 0.63332 0.01636 -0.13973 -1.28975 0.00585 0.00570 1.29731 0.00587 
2459276.167 2021-03-02 16:00:00  0.17094  0.55337 0.00824 0.01672 0.57919 0.01812 -0.11668 -1.26869 0.00583 0.00598 1.27405 0.00614 
2459276.500 2021-03-03 0:00:00   0.13952  0.49889 0.00847 0.01838 0.51806 0.01972 -0.09345 -1.24567 0.00581 0.00627 1.24919 0.00640 
2459276.833 2021-03-03 8:00:00   0.10623  0.43767 0.00860 0.01987 0.45040 0.02111 -0.07008 -1.22074 0.00578 0.00655 1.22277 0.00666 
2459277.167 2021-03-03 16:00:00  0.07142  0.37014 0.00862 0.02112 0.37701 0.02218 -0.04660 -1.19394 0.00575 0.00683 1.19487 0.00691 
2459277.500 2021-03-04 0:00:00   0.03551  0.29691 0.00852 0.02207 0.29910 0.02277 -0.02306 -1.16531 0.00570 0.00711 1.16555 0.00716 
2459277.833 2021-03-04 8:00:00  -0.00097  0.21880 0.00829 0.02268 0.21898 0.02249  0.00052 -1.13488 0.00566 0.00739 1.13490 0.00739 
2459278.167 2021-03-04 16:00:00 -0.03743  0.13685 0.00792 0.02288 0.14260 0.01948  0.02409 -1.10272 0.00560 0.00766 1.10299 0.00762 
2459278.500 2021-03-05 0:00:00  -0.07319  0.05233 0.00743 0.02265 0.09280 0.00708  0.04762 -1.06885 0.00554 0.00793 1.06993 0.00783 
2459278.833 2021-03-05 8:00:00  -0.10748 -0.03323 0.00683 0.02198 0.11404 0.01342  0.07108 -1.03334 0.00548 0.00820 1.03579 0.00803 
2459279.167 2021-03-05 16:00:00 -0.13952 -0.11809 0.00614 0.02088 0.18321 0.01789  0.09442 -0.99623 0.00541 0.00846 1.00071 0.00821 
2459279.500 2021-03-06 0:00:00  -0.16849 -0.20036 0.00542 0.01940 0.26194 0.01796  0.11762 -0.95758 0.00534 0.00871 0.96480 0.00838 
2459279.833 2021-03-06 8:00:00  -0.19361 -0.27806 0.00471 0.01760 0.33890 0.01674  0.14064 -0.91745 0.00526 0.00896 0.92818 0.00852 
2459280.167 2021-03-06 16:00:00 -0.21421 -0.34925 0.00408 0.01558 0.40975 0.01499  0.16343 -0.87589 0.00517 0.00920 0.89103 0.00864 
2459280.500 2021-03-07 0:00:00  -0.22971 -0.41214 0.00360 0.01344 0.47185 0.01302  0.18597 -0.83296 0.00509 0.00943 0.85349 0.00872 
2459280.833 2021-03-07 8:00:00  -0.23975 -0.46522 0.00333 0.01128 0.52338 0.01100  0.20823 -0.78873 0.00500 0.00965 0.81578 0.00877 
2459281.167 2021-03-07 16:00:00 -0.24416 -0.50735 0.00329 0.00920 0.56306 0.00909  0.23015 -0.74327 0.00491 0.00987 0.77811 0.00878 
2459281.500 2021-03-08 0:00:00  -0.24295 -0.53782 0.00346 0.00732 0.59016 0.00742  0.25172 -0.69663 0.00481 0.01007 0.74074 0.00874 
2459281.833 2021-03-08 8:00:00  -0.23636 -0.55635 0.00379 0.00575 0.60449 0.00612  0.27289 -0.64889 0.00471 0.01027 0.70397 0.00863 
2459282.167 2021-03-08 16:00:00 -0.22475 -0.56306 0.00419 0.00462 0.60627 0.00533  0.29363 -0.60011 0.00461 0.01045 0.66814 0.00846 
2459282.500 2021-03-09 0:00:00  -0.20862 -0.55841 0.00463 0.00408 0.59612 0.00507  0.31391 -0.55038 0.00451 0.01062 0.63366 0.00820 
2459282.833 2021-03-09 8:00:00  -0.18853 -0.54313 0.00507 0.00412 0.57494 0.00526  0.33368 -0.49976 0.00440 0.01078 0.60099 0.00785 
2459283.167 2021-03-09 16:00:00 -0.16507 -0.51815 0.00547 0.00455 0.54382 0.00568  0.35293 -0.44834 0.00429 0.01093 0.57066 0.00738 
2459283.500 2021-03-10 0:00:00  -0.13885 -0.48447 0.00583 0.00513 0.50400 0.00617  0.37160 -0.39619 0.00418 0.01107 0.54328 0.00679 
2459283.833 2021-03-10 8:00:00  -0.11045 -0.44320 0.00613 0.00573 0.45678 0.00662  0.38968 -0.34340 0.00407 0.01119 0.51950 0.00607 
2459284.167 2021-03-10 16:00:00 -0.08044 -0.39541 0.00637 0.00626 0.40355 0.00698  0.40713 -0.29004 0.00396 0.01130 0.50000 0.00524 
2459284.500 2021-03-11 0:00:00  -0.04931 -0.34217 0.00654 0.00672 0.34576 0.00721  0.42391 -0.23620 0.00385 0.01139 0.48541 0.00434 
2459284.833 2021-03-11 8:00:00  -0.01755 -0.28450 0.00664 0.00710 0.28511 0.00728  0.44000 -0.18197 0.00374 0.01147 0.47629 0.00346 
2459285.167 2021-03-11 16:00:00  0.01444 -0.22335 0.00668 0.00739 0.22392 0.00715  0.45537 -0.12743 0.00363 0.01153 0.47301 0.00281 
2459285.500 2021-03-12 0:00:00   0.04627 -0.15961 0.00666 0.00762 0.16636 0.00671  0.46998 -0.07267 0.00351 0.01157 0.47571 0.00268 
2459285.833 2021-03-12 8:00:00   0.07762 -0.09413 0.00659 0.00778 0.12229 0.00589  0.48380 -0.01779 0.00340 0.01160 0.48427 0.00313 
2459286.167 2021-03-12 16:00:00  0.10817 -0.02765 0.00647 0.00789 0.11196 0.00591  0.49682  0.03714 0.00329 0.01161 0.49833 0.00391 
2459286.500 2021-03-13 0:00:00   0.13768  0.03913 0.00631 0.00796 0.14332 0.00698  0.50899  0.09200 0.00318 0.01161 0.51736 0.00477 
2459286.833 2021-03-13 8:00:00   0.16590  0.10555 0.00612 0.00799 0.19675 0.00744  0.52030  0.14672 0.00306 0.01158 0.54070 0.00559 
2459287.167 2021-03-13 16:00:00  0.19263  0.17103 0.00590 0.00798 0.25768 0.00749  0.53072  0.20120 0.00295 0.01154 0.56767 0.00632 
2459287.500 2021-03-14 0:00:00   0.21768  0.23501 0.00566 0.00792 0.32040 0.00739  0.54022  0.25533 0.00284 0.01148 0.59760 0.00694 
2459287.833 2021-03-14 8:00:00   0.24089  0.29700 0.00540 0.00781 0.38246 0.00720  0.54879  0.30903 0.00274 0.01139 0.62988 0.00746 
2459288.167 2021-03-14 16:00:00  0.26212  0.35652 0.00515 0.00764 0.44255 0.00695  0.55640  0.36219 0.00263 0.01129 0.66396 0.00787 
2459288.500 2021-03-15 0:00:00   0.28122  0.41314 0.00489 0.00741 0.49981 0.00665  0.56303  0.41472 0.00253 0.01117 0.69933 0.00818 
2459288.833 2021-03-15 8:00:00   0.29810  0.46645 0.00465 0.00711 0.55360 0.00628  0.56866  0.46653 0.00243 0.01103 0.73558 0.00841 
2459289.167 2021-03-15 16:00:00  0.31263  0.51607 0.00442 0.00673 0.60340 0.00585  0.57328  0.51750 0.00233 0.01086 0.77234 0.00857 
2459289.500 2021-03-16 0:00:00   0.32472  0.56164 0.00423 0.00627 0.64878 0.00536  0.57686  0.56755 0.00224 0.01068 0.80928 0.00866 
2459289.833 2021-03-16 8:00:00   0.33429  0.60282 0.00408 0.00573 0.68933 0.00480  0.57941  0.61658 0.00215 0.01047 0.84612 0.00869 
2459290.167 2021-03-16 16:00:00  0.34126  0.63929 0.00398 0.00511 0.72469 0.00420  0.58089  0.66448 0.00207 0.01025 0.88261 0.00867 
2459290.500 2021-03-17 0:00:00   0.34557  0.67073 0.00394 0.00445 0.75454 0.00358  0.58130  0.71116 0.00199 0.01000 0.91853 0.00860 
2459290.833 2021-03-17 8:00:00   0.34716  0.69686 0.00397 0.00378 0.77856 0.00304  0.58064  0.75653 0.00193 0.00973 0.95368 0.00848 
2459291.167 2021-03-17 16:00:00  0.34598  0.71739 0.00407 0.00321 0.79648 0.00274  0.57889  0.80049 0.00187 0.00945 0.98789 0.00833 
2459291.500 2021-03-18 0:00:00   0.34198  0.73207 0.00423 0.00294 0.80802 0.00289  0.57606  0.84294 0.00182 0.00914 1.02098 0.00814 
2459291.833 2021-03-18 8:00:00   0.33515  0.74063 0.00445 0.00315 0.81294 0.00354  0.57213  0.88378 0.00178 0.00882 1.05282 0.00791 
2459292.167 2021-03-18 16:00:00  0.32546  0.74284 0.00472 0.00387 0.81102 0.00455  0.56711  0.92294 0.00175 0.00847 1.08326 0.00765 
2459292.500 2021-03-19 0:00:00   0.31291  0.73849 0.00502 0.00496 0.80205 0.00579  0.56099  0.96032 0.00174 0.00811 1.11218 0.00737 
2459292.833 2021-03-19 8:00:00   0.29751  0.72737 0.00533 0.00626 0.78587 0.00718  0.55379  0.99583 0.00173 0.00774 1.13946 0.00706 
2459293.167 2021-03-19 16:00:00  0.27929  0.70933 0.00566 0.00769 0.76235 0.00867  0.54551  1.02938 0.00174 0.00734 1.16500 0.00673 
2459293.500 2021-03-20 0:00:00   0.25831  0.68423 0.00598 0.00920 0.73138 0.01020  0.53615  1.06091 0.00176 0.00694 1.18869 0.00638 
2459293.833 2021-03-20 8:00:00   0.23465  0.65199 0.00628 0.01073 0.69294 0.01175  0.52574  1.09032 0.00179 0.00652 1.21045 0.00600 
2459294.167 2021-03-20 16:00:00  0.20842  0.61257 0.00654 0.01226 0.64707 0.01327  0.51427  1.11754 0.00183 0.00608 1.23019 0.00561 
2459294.500 2021-03-21 0:00:00   0.17978  0.56602 0.00676 0.01373 0.59390 0.01472  0.50176  1.14250 0.00188 0.00564 1.24784 0.00521 
2459294.833 2021-03-21 8:00:00   0.14894  0.51246 0.00691 0.01510 0.53368 0.01606  0.48825  1.16514 0.00194 0.00519 1.26331 0.00480 
2459295.167 2021-03-21 16:00:00  0.11614  0.45216 0.00699 0.01633 0.46685 0.01723  0.47374  1.18540 0.00200 0.00474 1.27656 0.00438 
2459295.500 2021-03-22 0:00:00   0.08172  0.38548 0.00699 0.01737 0.39407 0.01817  0.45825  1.20320 0.00207 0.00428 1.28751 0.00395 
2459295.833 2021-03-22 8:00:00   0.04609  0.31299 0.00689 0.01818 0.31640 0.01879  0.44183  1.21850 0.00214 0.00382 1.29614 0.00352 
2459296.167 2021-03-22 16:00:00  0.00972  0.23543 0.00669 0.01871 0.23571 0.01886  0.42448  1.23126 0.00221 0.00336 1.30238 0.00310 
2459296.500 2021-03-23 0:00:00  -0.02680  0.15379 0.00639 0.01893 0.15641 0.01748  0.40626  1.24143 0.00228 0.00291 1.30622 0.00269 
2459296.833 2021-03-23 8:00:00  -0.06282  0.06930 0.00599 0.01880 0.09510 0.00968  0.38718  1.24897 0.00236 0.00248 1.30761 0.00230 
2459297.167 2021-03-23 16:00:00 -0.09758 -0.01657 0.00550 0.01832 0.10041 0.00900  0.36729  1.25386 0.00243 0.00208 1.30655 0.00195 
2459297.500 2021-03-24 0:00:00  -0.13028 -0.10209 0.00494 0.01748 0.16590 0.01420  0.34662  1.25607 0.00250 0.00171 1.30302 0.00166 
2459297.833 2021-03-24 8:00:00  -0.16007 -0.18533 0.00435 0.01631 0.24503 0.01467  0.32522  1.25557 0.00257 0.00143 1.29701 0.00147 
2459298.167 2021-03-24 16:00:00 -0.18613 -0.26425 0.00376 0.01486 0.32329 0.01381  0.30312  1.25238 0.00264 0.00127 1.28854 0.00140 
2459298.500 2021-03-25 0:00:00  -0.20772 -0.33681 0.00323 0.01318 0.39575 0.01240  0.28038  1.24646 0.00270 0.00127 1.27761 0.00148 
2459298.833 2021-03-25 8:00:00  -0.22419 -0.40109 0.00282 0.01133 0.45952 0.01072  0.25704  1.23784 0.00276 0.00142 1.26425 0.00167 
2459299.167 2021-03-25 16:00:00 -0.23512 -0.45543 0.00263 0.00941 0.51255 0.00893  0.23315  1.22652 0.00281 0.00168 1.24848 0.00194 
2459299.500 2021-03-26 0:00:00  -0.24027 -0.49855 0.00269 0.00749 0.55343 0.00714  0.20876  1.21251 0.00286 0.00199 1.23035 0.00224 
2459299.833 2021-03-26 8:00:00  -0.23962 -0.52964 0.00296 0.00566 0.58133 0.00549  0.18392  1.19584 0.00291 0.00232 1.20990 0.00255 
2459300.167 2021-03-26 16:00:00 -0.23339 -0.54836 0.00336 0.00405 0.59597 0.00415  0.15869  1.17654 0.00294 0.00266 1.18720 0.00287 
2459300.500 2021-03-27 0:00:00  -0.22195 -0.55482 0.00382 0.00284 0.59758 0.00335  0.13312  1.15465 0.00298 0.00299 1.16230 0.00318 
2459300.833 2021-03-27 8:00:00  -0.20581 -0.54952 0.00428 0.00240 0.58681 0.00327  0.10727  1.13021 0.00300 0.00332 1.13529 0.00347 
2459301.167 2021-03-27 16:00:00 -0.18559 -0.53325 0.00471 0.00281 0.56464 0.00374  0.08119  1.10326 0.00302 0.00363 1.10625 0.00375 
2459301.500 2021-03-28 0:00:00  -0.16190 -0.50701 0.00508 0.00359 0.53225 0.00441  0.05494  1.07388 0.00304 0.00392 1.07529 0.00401 
2459301.833 2021-03-28 8:00:00  -0.13540 -0.47191 0.00539 0.00441 0.49097 0.00509  0.02858  1.04212 0.00305 0.00420 1.04251 0.00425 
2459302.167 2021-03-28 16:00:00 -0.10670 -0.42913 0.00563 0.00515 0.44223 0.00568  0.00216  1.00805 0.00305 0.00445 1.00805 0.00446 
2459302.500 2021-03-29 0:00:00  -0.07640 -0.37984 0.00580 0.00579 0.38748 0.00617 -0.02425  0.97174 0.00305 0.00468 0.97205 0.00464 
2459302.833 2021-03-29 8:00:00  -0.04502 -0.32516 0.00591 0.00633 0.32831 0.00655 -0.05059  0.93329 0.00304 0.00490 0.93466 0.00478 
2459303.167 2021-03-29 16:00:00 -0.01305 -0.26616 0.00596 0.00678 0.26655 0.00684 -0.07682  0.89277 0.00303 0.00508 0.89607 0.00490 
2459303.500 2021-03-30 0:00:00   0.01908 -0.20386 0.00596 0.00715 0.20484 0.00703 -0.10287  0.85028 0.00301 0.00525 0.85648 0.00498 
2459303.833 2021-03-30 8:00:00   0.05098 -0.13916 0.00591 0.00745 0.14835 0.00701 -0.12868  0.80591 0.00299 0.00539 0.81613 0.00502 
2459304.167 2021-03-30 16:00:00  0.08231 -0.07293 0.00582 0.00770 0.11021 0.00637 -0.15420  0.75977 0.00296 0.00551 0.77527 0.00502 
2459304.500 2021-03-31 0:00:00   0.11278 -0.00591 0.00571 0.00789 0.11322 0.00562 -0.17938  0.71197 0.00293 0.00561 0.73423 0.00498 
2459304.833 2021-03-31 8:00:00   0.14213  0.06117 0.00556 0.00804 0.15493 0.00605 -0.20416  0.66261 0.00290 0.00569 0.69336 0.00488 
2459305.167 2021-03-31 16:00:00  0.17013  0.12767 0.00539 0.00814 0.21284 0.00645 -0.22849  0.61180 0.00286 0.00574 0.65309 0.00473 
2459305.500 2021-04-01 0:00:00   0.19658  0.19302 0.00521 0.00818 0.27559 0.00664 -0.25231  0.55966 0.00282 0.00578 0.61392 0.00451 
2459305.833 2021-04-01 8:00:00   0.22129  0.25668 0.00502 0.00815 0.33897 0.00670 -0.27559  0.50631 0.00278 0.00580 0.57648 0.00423 
2459306.167 2021-04-01 16:00:00  0.24412  0.31816 0.00482 0.00806 0.40108 0.00666 -0.29827  0.45187 0.00274 0.00580 0.54146 0.00387 
2459306.500 2021-04-02 0:00:00   0.26492  0.37699 0.00463 0.00790 0.46081 0.00653 -0.32031  0.39645 0.00269 0.00578 0.50971 0.00343 
2459306.833 2021-04-02 8:00:00   0.28358  0.43276 0.00444 0.00765 0.51743 0.00631 -0.34166  0.34019 0.00265 0.00575 0.48218 0.00292 
2459307.167 2021-04-02 16:00:00  0.29997  0.48508 0.00426 0.00730 0.57037 0.00599 -0.36228  0.28321 0.00261 0.00570 0.45988 0.00236 
2459307.500 2021-04-03 0:00:00   0.31401  0.53358 0.00410 0.00687 0.61915 0.00558 -0.38214  0.22562 0.00256 0.00564 0.44381 0.00184 
2459307.833 2021-04-03 8:00:00   0.32560  0.57792 0.00398 0.00634 0.66335 0.00508 -0.40120  0.16756 0.00252 0.00557 0.43482 0.00153 
2459308.167 2021-04-03 16:00:00  0.33467  0.61775 0.00389 0.00571 0.70260 0.00449 -0.41942  0.10914 0.00249 0.00549 0.43342 0.00160 
2459308.500 2021-04-04 0:00:00   0.34114  0.65279 0.00385 0.00500 0.73657 0.00382 -0.43677  0.05049 0.00245 0.00540 0.43971 0.00200 
2459308.833 2021-04-04 8:00:00   0.34496  0.68271 0.00386 0.00422 0.76493 0.00313 -0.45322 -0.00826 0.00243 0.00531 0.45333 0.00250 
2459309.167 2021-04-04 16:00:00  0.34607  0.70725 0.00393 0.00345 0.78740 0.00253 -0.46876 -0.06701 0.00240 0.00520 0.47355 0.00298 
2459309.500 2021-04-05 0:00:00   0.34442  0.72613 0.00406 0.00281 0.80369 0.00226 -0.48334 -0.12563 0.00239 0.00509 0.49942 0.00337 
2459309.833 2021-04-05 8:00:00   0.33998  0.73910 0.00425 0.00258 0.81355 0.00260 -0.49696 -0.18400 0.00238 0.00498 0.52994 0.00368 
2459310.167 2021-04-05 16:00:00  0.33272  0.74590 0.00448 0.00300 0.81675 0.00350 -0.50958 -0.24202 0.00238 0.00486 0.56414 0.00390 
2459310.500 2021-04-06 0:00:00   0.32262  0.74631 0.00475 0.00397 0.81307 0.00472 -0.52120 -0.29956 0.00239 0.00474 0.60116 0.00404 
2459310.833 2021-04-06 8:00:00   0.30969  0.74012 0.00505 0.00526 0.80231 0.00613 -0.53179 -0.35651 0.00241 0.00461 0.64025 0.00412 
2459311.167 2021-04-06 16:00:00  0.29393  0.72714 0.00536 0.00673 0.78431 0.00766 -0.54136 -0.41279 0.00244 0.00448 0.68079 0.00415 
2459311.500 2021-04-07 0:00:00   0.27539  0.70720 0.00568 0.00830 0.75894 0.00927 -0.54988 -0.46827 0.00249 0.00436 0.72225 0.00414 
2459311.833 2021-04-07 8:00:00   0.25410  0.68019 0.00599 0.00994 0.72612 0.01093 -0.55735 -0.52286 0.00254 0.00423 0.76422 0.00409 
2459312.167 2021-04-07 16:00:00  0.23017  0.64603 0.00629 0.01159 0.68582 0.01258 -0.56376 -0.57647 0.00260 0.00410 0.80632 0.00402 
2459312.500 2021-04-08 0:00:00   0.20369  0.60469 0.00655 0.01323 0.63809 0.01421 -0.56911 -0.62899 0.00267 0.00397 0.84825 0.00393 
2459312.833 2021-04-08 8:00:00   0.17484  0.55623 0.00676 0.01480 0.58308 0.01576 -0.57341 -0.68034 0.00275 0.00383 0.88976 0.00382 
2459313.167 2021-04-08 16:00:00  0.14381  0.50081 0.00691 0.01627 0.52106 0.01720 -0.57664 -0.73044 0.00283 0.00370 0.93063 0.00369 
2459313.500 2021-04-09 0:00:00   0.11088  0.43869 0.00699 0.01759 0.45250 0.01846 -0.57881 -0.77920 0.00293 0.00357 0.97067 0.00356 
2459313.833 2021-04-09 8:00:00   0.07638  0.37028 0.00699 0.01871 0.37810 0.01949 -0.57994 -0.82655 0.00303 0.00344 1.00971 0.00341 
2459314.167 2021-04-09 16:00:00  0.04072  0.29619 0.00689 0.01958 0.29901 0.02016 -0.58002 -0.87240 0.00313 0.00331 1.04762 0.00326 
2459314.500 2021-04-10 0:00:00   0.00441  0.21720 0.00669 0.02015 0.21735 0.02019 -0.57906 -0.91669 0.00325 0.00318 1.08427 0.00311 
2459314.833 2021-04-10 8:00:00  -0.03197  0.13437 0.00639 0.02039 0.13858 0.01817 -0.57707 -0.95935 0.00336 0.00305 1.11954 0.00295 
2459315.167 2021-04-10 16:00:00 -0.06773  0.04898 0.00598 0.02025 0.08591 0.00715 -0.57407 -1.00032 0.00348 0.00292 1.15335 0.00279 
2459315.500 2021-04-11 0:00:00  -0.10209 -0.03739 0.00549 0.01972 0.10998 0.01203 -0.57007 -1.03953 0.00360 0.00280 1.18559 0.00263 
2459315.833 2021-04-11 8:00:00  -0.13424 -0.12294 0.00493 0.01878 0.18238 0.01590 -0.56508 -1.07693 0.00372 0.00268 1.21619 0.00247 
2459316.167 2021-04-11 16:00:00 -0.16332 -0.20569 0.00433 0.01747 0.26278 0.01592 -0.55912 -1.11248 0.00384 0.00256 1.24508 0.00232 
2459316.500 2021-04-12 0:00:00  -0.18851 -0.28352 0.00373 0.01583 0.34054 0.01480 -0.55220 -1.14611 0.00396 0.00246 1.27221 0.00218 
2459316.833 2021-04-12 8:00:00  -0.20905 -0.35438 0.00318 0.01392 0.41148 0.01315 -0.54435 -1.17779 0.00408 0.00236 1.29751 0.00205 
2459317.167 2021-04-12 16:00:00 -0.22436 -0.41634 0.00277 0.01182 0.47297 0.01121 -0.53558 -1.20747 0.00420 0.00228 1.32093 0.00194 
2459317.500 2021-04-13 0:00:00  -0.23402 -0.46782 0.00253 0.00964 0.52310 0.00914 -0.52592 -1.23513 0.00432 0.00221 1.34244 0.00186 
2459317.833 2021-04-13 8:00:00  -0.23786 -0.50764 0.00252 0.00745 0.56061 0.00708 -0.51538 -1.26071 0.00444 0.00216 1.36200 0.00180 
2459318.167 2021-04-13 16:00:00 -0.23592 -0.53511 0.00268 0.00537 0.58482 0.00514 -0.50400 -1.28421 0.00455 0.00214 1.37957 0.00179 
2459318.500 2021-04-14 0:00:00  -0.22847 -0.55004 0.00294 0.00351 0.59561 0.00349 -0.49179 -1.30557 0.00466 0.00214 1.39514 0.00181 
2459318.833 2021-04-14 8:00:00  -0.21593 -0.55269 0.00325 0.00216 0.59338 0.00245 -0.47879 -1.32480 0.00477 0.00217 1.40867 0.00187 
2459319.167 2021-04-14 16:00:00 -0.19886 -0.54368 0.00356 0.00197 0.57892 0.00243 -0.46501 -1.34187 0.00487 0.00223 1.42017 0.00197 
2459319.500 2021-04-15 0:00:00  -0.17786 -0.52391 0.00384 0.00282 0.55329 0.00318 -0.45049 -1.35676 0.00496 0.00232 1.42960 0.00210 
2459319.833 2021-04-15 8:00:00  -0.15359 -0.49446 0.00408 0.00389 0.51779 0.00411 -0.43525 -1.36946 0.00505 0.00243 1.43697 0.00226 
2459320.167 2021-04-15 16:00:00 -0.12670 -0.45651 0.00429 0.00489 0.47378 0.00501 -0.41932 -1.37996 0.00514 0.00257 1.44227 0.00245 
2459320.500 2021-04-16 0:00:00  -0.09779 -0.41123 0.00446 0.00578 0.42272 0.00582 -0.40273 -1.38826 0.00522 0.00274 1.44550 0.00266 
2459320.833 2021-04-16 8:00:00  -0.06744 -0.35982 0.00458 0.00655 0.36612 0.00654 -0.38551 -1.39435 0.00529 0.00292 1.44667 0.00288 
2459321.167 2021-04-16 16:00:00 -0.03616 -0.30341 0.00467 0.00720 0.30559 0.00718 -0.36770 -1.39824 0.00536 0.00313 1.44579 0.00312 
2459321.500 2021-04-17 0:00:00  -0.00442 -0.24305 0.00473 0.00775 0.24313 0.00775 -0.34931 -1.39992 0.00542 0.00335 1.44286 0.00337 
2459321.833 2021-04-17 8:00:00   0.02736 -0.17972 0.00476 0.00822 0.18185 0.00821 -0.33039 -1.39941 0.00547 0.00358 1.43790 0.00363 
2459322.167 2021-04-17 16:00:00  0.05882 -0.11432 0.00476 0.00860 0.12868 0.00814 -0.31097 -1.39672 0.00552 0.00382 1.43093 0.00390 
2459322.500 2021-04-18 0:00:00   0.08964 -0.04768 0.00474 0.00892 0.10184 0.00613 -0.29107 -1.39185 0.00555 0.00407 1.42197 0.00417 
2459322.833 2021-04-18 8:00:00   0.11953  0.01947 0.00469 0.00916 0.12145 0.00465 -0.27073 -1.38482 0.00559 0.00434 1.41105 0.00444 
2459323.167 2021-04-18 16:00:00  0.14825  0.08643 0.00463 0.00933 0.17182 0.00570 -0.24999 -1.37565 0.00561 0.00461 1.39819 0.00472 
2459323.500 2021-04-19 0:00:00   0.17557  0.15259 0.00455 0.00943 0.23276 0.00652 -0.22887 -1.36435 0.00563 0.00488 1.38343 0.00501 
2459323.833 2021-04-19 8:00:00   0.20132  0.21739 0.00446 0.00944 0.29639 0.00698 -0.20741 -1.35096 0.00564 0.00516 1.36680 0.00529 
2459324.167 2021-04-19 16:00:00  0.22531  0.28030 0.00436 0.00937 0.35970 0.00719 -0.18565 -1.33549 0.00564 0.00544 1.34835 0.00558 
2459324.500 2021-04-20 0:00:00   0.24739  0.34085 0.00425 0.00921 0.42123 0.00722 -0.16361 -1.31798 0.00564 0.00573 1.32811 0.00586 
2459324.833 2021-04-20 8:00:00   0.26745  0.39861 0.00414 0.00894 0.48006 0.00710 -0.14134 -1.29845 0.00563 0.00602 1.30613 0.00614 
2459325.167 2021-04-20 16:00:00  0.28535  0.45315 0.00404 0.00858 0.53555 0.00685 -0.11886 -1.27693 0.00561 0.00631 1.28246 0.00642 
2459325.500 2021-04-21 0:00:00   0.30098  0.50410 0.00394 0.00810 0.58715 0.00647 -0.09622 -1.25347 0.00559 0.00660 1.25716 0.00670 
2459325.833 2021-04-21 8:00:00   0.31427  0.55110 0.00387 0.00751 0.63444 0.00595 -0.07343 -1.22809 0.00556 0.00688 1.23030 0.00697 
2459326.167 2021-04-21 16:00:00  0.32511  0.59381 0.00383 0.00680 0.67700 0.00532 -0.05055 -1.20084 0.00552 0.00717 1.20192 0.00724 
2459326.500 2021-04-22 0:00:00   0.33343  0.63190 0.00382 0.00599 0.71449 0.00457 -0.02761 -1.17176 0.00548 0.00746 1.17210 0.00750 
2459326.833 2021-04-22 8:00:00   0.33916  0.66507 0.00386 0.00508 0.74658 0.00373 -0.00463 -1.14090 0.00543 0.00774 1.14092 0.00775 
2459327.167 2021-04-22 16:00:00  0.34224  0.69304 0.00395 0.00411 0.77295 0.00287  0.01834 -1.10830 0.00538 0.00802 1.10846 0.00799 
2459327.500 2021-04-23 0:00:00   0.34262  0.71550 0.00410 0.00317 0.79332 0.00219  0.04127 -1.07400 0.00532 0.00830 1.07481 0.00823 
2459327.833 2021-04-23 8:00:00   0.34026  0.73221 0.00430 0.00250 0.80742 0.00216  0.06412 -1.03807 0.00525 0.00858 1.04007 0.00845 
2459328.167 2021-04-23 16:00:00  0.33510  0.74290 0.00455 0.00257 0.81500 0.00299  0.08687 -1.00055 0.00519 0.00884 1.00433 0.00865 
2459328.500 2021-04-24 0:00:00   0.32714  0.74733 0.00486 0.00350 0.81581 0.00433  0.10947 -0.96150 0.00512 0.00911 0.96773 0.00884 
2459328.833 2021-04-24 8:00:00   0.31636  0.74528 0.00520 0.00492 0.80966 0.00592  0.13189 -0.92098 0.00504 0.00937 0.93039 0.00900 
2459329.167 2021-04-24 16:00:00  0.30276  0.73654 0.00557 0.00659 0.79635 0.00768  0.15410 -0.87904 0.00496 0.00962 0.89246 0.00914 
2459329.500 2021-04-25 0:00:00   0.28634  0.72094 0.00596 0.00841 0.77573 0.00955  0.17606 -0.83575 0.00488 0.00986 0.85411 0.00925 
2459329.833 2021-04-25 8:00:00   0.26716  0.69831 0.00635 0.01032 0.74768 0.01149  0.19773 -0.79117 0.00479 0.01010 0.81553 0.00933 
2459330.167 2021-04-25 16:00:00  0.24527  0.66856 0.00674 0.01228 0.71214 0.01347  0.21909 -0.74536 0.00470 0.01033 0.77692 0.00936 
2459330.500 2021-04-26 0:00:00   0.22075  0.63162 0.00711 0.01425 0.66909 0.01545  0.24010 -0.69840 0.00461 0.01054 0.73855 0.00934 
2459330.833 2021-04-26 8:00:00   0.19375  0.58750 0.00744 0.01620 0.61863 0.01739  0.26072 -0.65035 0.00452 0.01075 0.70070 0.00926 
2459331.167 2021-04-26 16:00:00  0.16442  0.53629 0.00772 0.01806 0.56094 0.01924  0.28093 -0.60129 0.00442 0.01095 0.66372 0.00911 
2459331.500 2021-04-27 0:00:00   0.13300  0.47819 0.00793 0.01980 0.49636 0.02094  0.30068 -0.55128 0.00433 0.01114 0.62800 0.00888 
2459331.833 2021-04-27 8:00:00   0.09977  0.41351 0.00807 0.02136 0.42540 0.02243  0.31996 -0.50041 0.00423 0.01132 0.59401 0.00853 
2459332.167 2021-04-27 16:00:00  0.06509  0.34276 0.00810 0.02267 0.34892 0.02360  0.33871 -0.44874 0.00413 0.01148 0.56230 0.00807 
2459332.500 2021-04-28 0:00:00   0.02940  0.26659 0.00803 0.02368 0.26827 0.02428  0.35692 -0.39636 0.00403 0.01163 0.53347 0.00747 
2459332.833 2021-04-28 8:00:00  -0.00678  0.18591 0.00783 0.02432 0.18626 0.02387  0.37455 -0.34336 0.00393 0.01177 0.50822 0.00672 
2459333.167 2021-04-28 16:00:00 -0.04281  0.10185 0.00750 0.02454 0.11186 0.01881  0.39157 -0.28980 0.00383 0.01190 0.48727 0.00582 
2459333.500 2021-04-29 0:00:00  -0.07799  0.01583 0.00705 0.02429 0.08327 0.00623  0.40795 -0.23577 0.00373 0.01201 0.47133 0.00481 
2459333.833 2021-04-29 8:00:00  -0.11154 -0.07051 0.00648 0.02355 0.13300 0.01789  0.42367 -0.18136 0.00363 0.01210 0.46101 0.00378 
2459334.167 2021-04-29 16:00:00 -0.14263 -0.15527 0.00582 0.02232 0.21114 0.02005  0.43868 -0.12665 0.00353 0.01218 0.45677 0.00294 
2459334.500 2021-04-30 0:00:00  -0.17041 -0.23643 0.00511 0.02063 0.29157 0.01939  0.45297 -0.07174 0.00343 0.01224 0.45879 0.00263 
2459334.833 2021-04-30 8:00:00  -0.19409 -0.31190 0.00439 0.01855 0.36742 0.01771  0.46651 -0.01671 0.00333 0.01228 0.46697 0.00307 
2459335.167 2021-04-30 16:00:00 -0.21299 -0.37966 0.00372 0.01615 0.43536 0.01553  0.47927  0.03835 0.00323 0.01230 0.48095 0.00394 
2459335.500 2021-05-01 0:00:00  -0.22658 -0.43794 0.00316 0.01356 0.49311 0.01306  0.49122  0.09335 0.00313 0.01230 0.50014 0.00492 
2459335.833 2021-05-01 8:00:00  -0.23452 -0.48531 0.00279 0.01089 0.53902 0.01049  0.50234  0.14819 0.00304 0.01229 0.52386 0.00585 
2459336.167 2021-05-01 16:00:00 -0.23673 -0.52077 0.00263 0.00826 0.57206 0.00797  0.51260  0.20278 0.00294 0.01225 0.55135 0.00667 
2459336.500 2021-05-02 0:00:00  -0.23332 -0.54382 0.00266 0.00579 0.59177 0.00562  0.52199  0.25702 0.00284 0.01219 0.58192 0.00737 
2459336.833 2021-05-02 8:00:00  -0.22458 -0.55445 0.00280 0.00362 0.59822 0.00362  0.53048  0.31082 0.00275 0.01211 0.61490 0.00794 
2459337.167 2021-05-02 16:00:00 -0.21099 -0.55304 0.00299 0.00214 0.59193 0.00237  0.53804  0.36409 0.00265 0.01201 0.64971 0.00840 
2459337.500 2021-05-03 0:00:00  -0.19309 -0.54030 0.00319 0.00222 0.57378 0.00250  0.54467  0.41671 0.00256 0.01189 0.68584 0.00875 
2459337.833 2021-05-03 8:00:00  -0.17151 -0.51720 0.00338 0.00337 0.54490 0.00352  0.55033  0.46861 0.00246 0.01174 0.72286 0.00901 
2459338.167 2021-05-03 16:00:00 -0.14687 -0.48483 0.00354 0.00464 0.50659 0.00467  0.55502  0.51967 0.00237 0.01157 0.76037 0.00918 
2459338.500 2021-05-04 0:00:00  -0.11979 -0.44435 0.00369 0.00579 0.46023 0.00575  0.55872  0.56980 0.00229 0.01138 0.79805 0.00928 
2459338.833 2021-05-04 8:00:00  -0.09086 -0.39697 0.00381 0.00680 0.40725 0.00671  0.56141  0.61890 0.00220 0.01117 0.83562 0.00932 
2459339.167 2021-05-04 16:00:00 -0.06063 -0.34382 0.00391 0.00766 0.34915 0.00757  0.56309  0.66688 0.00212 0.01093 0.87283 0.00930 
2459339.500 2021-05-05 0:00:00  -0.02959 -0.28601 0.00398 0.00839 0.28756 0.00834  0.56373  0.71363 0.00204 0.01067 0.90944 0.00922 
2459339.833 2021-05-05 8:00:00   0.00181 -0.22456 0.00405 0.00901 0.22461 0.00902  0.56334  0.75906 0.00197 0.01038 0.94528 0.00910 
2459340.167 2021-05-05 16:00:00  0.03319 -0.16043 0.00409 0.00952 0.16388 0.00946  0.56190  0.80307 0.00191 0.01008 0.98014 0.00893 
2459340.500 2021-05-06 0:00:00   0.06418 -0.09449 0.00412 0.00994 0.11439 0.00878  0.55941  0.84558 0.00185 0.00975 1.01388 0.00872 
2459340.833 2021-05-06 8:00:00   0.09449 -0.02753 0.00413 0.01028 0.09891 0.00508  0.55587  0.88648 0.00180 0.00941 1.04635 0.00848 
2459341.167 2021-05-06 16:00:00  0.12384  0.03972 0.00413 0.01053 0.13046 0.00472  0.55127  0.92569 0.00176 0.00904 1.07741 0.00820 
2459341.500 2021-05-07 0:00:00   0.15199  0.10660 0.00411 0.01069 0.18589 0.00649  0.54562  0.96311 0.00172 0.00865 1.10693 0.00790 
2459341.833 2021-05-07 8:00:00   0.17873  0.17250 0.00407 0.01076 0.24855 0.00748  0.53892  0.99866 0.00170 0.00824 1.13480 0.00756 
2459342.167 2021-05-07 16:00:00  0.20388  0.23688 0.00403 0.01074 0.31264 0.00799  0.53117  1.03227 0.00169 0.00782 1.16092 0.00720 
2459342.500 2021-05-08 0:00:00   0.22727  0.29922 0.00397 0.01062 0.37583 0.00821  0.52238  1.06383 0.00169 0.00738 1.18517 0.00681 
2459342.833 2021-05-08 8:00:00   0.24875  0.35906 0.00391 0.01039 0.43687 0.00822  0.51257  1.09329 0.00171 0.00693 1.20748 0.00641 
2459343.167 2021-05-08 16:00:00  0.26820  0.41598 0.00385 0.01004 0.49499 0.00805  0.50174  1.12055 0.00173 0.00646 1.22776 0.00598 
2459343.500 2021-05-09 0:00:00   0.28549  0.46955 0.00379 0.00958 0.54958 0.00773  0.48991  1.14556 0.00176 0.00598 1.24592 0.00554 
2459343.833 2021-05-09 8:00:00   0.30053  0.51943 0.00375 0.00900 0.60014 0.00725  0.47710  1.16824 0.00180 0.00549 1.26191 0.00509 
2459344.167 2021-05-09 16:00:00  0.31322  0.56524 0.00372 0.00829 0.64625 0.00663  0.46332  1.18853 0.00185 0.00500 1.27565 0.00463 
2459344.500 2021-05-10 0:00:00   0.32347  0.60666 0.00372 0.00746 0.68754 0.00587  0.44860  1.20637 0.00191 0.00450 1.28708 0.00416 
2459344.833 2021-05-10 8:00:00   0.33122  0.64337 0.00376 0.00650 0.72365 0.00497  0.43296  1.22172 0.00197 0.00400 1.29617 0.00369 
2459345.167 2021-05-10 16:00:00  0.33638  0.67508 0.00385 0.00544 0.75427 0.00397  0.41643  1.23452 0.00203 0.00350 1.30287 0.00323 
2459345.500 2021-05-11 0:00:00   0.33891  0.70150 0.00399 0.00430 0.77910 0.00292  0.39904  1.24472 0.00210 0.00302 1.30713 0.00278 
2459345.833 2021-05-11 8:00:00   0.33875  0.72237 0.00419 0.00317 0.79787 0.00205  0.38083  1.25231 0.00217 0.00255 1.30893 0.00235 
2459346.167 2021-05-11 16:00:00  0.33586  0.73742 0.00444 0.00234 0.81031 0.00197  0.36181  1.25723 0.00223 0.00211 1.30826 0.00197 
2459346.500 2021-05-12 0:00:00   0.33021  0.74641 0.00474 0.00242 0.81621 0.00297  0.34204  1.25947 0.00230 0.00174 1.30509 0.00167 
2459346.833 2021-05-12 8:00:00   0.32179  0.74913 0.00509 0.00351 0.81533 0.00448  0.32155  1.25901 0.00237 0.00146 1.29942 0.00148 
2459347.167 2021-05-12 16:00:00  0.31057  0.74537 0.00546 0.00508 0.80749 0.00622  0.30039  1.25583 0.00243 0.00133 1.29126 0.00146 
2459347.500 2021-05-13 0:00:00   0.29657  0.73494 0.00586 0.00687 0.79254 0.00808  0.27858  1.24994 0.00249 0.00139 1.28061 0.00159 
2459347.833 2021-05-13 8:00:00   0.27983  0.71771 0.00627 0.00876 0.77034 0.01002  0.25619  1.24133 0.00255 0.00161 1.26749 0.00184 
2459348.167 2021-05-13 16:00:00  0.26037  0.69353 0.00667 0.01070 0.74081 0.01198  0.23325  1.23002 0.00260 0.00192 1.25194 0.00216 
2459348.500 2021-05-14 0:00:00   0.23829  0.66235 0.00704 0.01265 0.70392 0.01394  0.20982  1.21601 0.00265 0.00227 1.23398 0.00251 
2459348.833 2021-05-14 8:00:00   0.21367  0.62415 0.00738 0.01456 0.65972 0.01585  0.18594  1.19934 0.00269 0.00264 1.21367 0.00286 
2459349.167 2021-05-14 16:00:00  0.18667  0.57896 0.00767 0.01638 0.60833 0.01765  0.16167  1.18002 0.00273 0.00301 1.19105 0.00322 
2459349.500 2021-05-15 0:00:00   0.15747  0.52693 0.00789 0.01807 0.54998 0.01930  0.13706  1.15811 0.00276 0.00338 1.16619 0.00356 
2459349.833 2021-05-15 8:00:00   0.12631  0.46830 0.00802 0.01957 0.48505 0.02074  0.11215  1.13364 0.00279 0.00373 1.13917 0.00389 
2459350.167 2021-05-15 16:00:00  0.09346  0.40341 0.00806 0.02082 0.41412 0.02190  0.08702  1.10666 0.00281 0.00407 1.11008 0.00420 
2459350.500 2021-05-16 0:00:00   0.05930  0.33280 0.00798 0.02179 0.33807 0.02269  0.06170  1.07723 0.00283 0.00438 1.07900 0.00448 
2459350.833 2021-05-16 8:00:00   0.02426  0.25714 0.00779 0.02242 0.25835 0.02294  0.03627  1.04542 0.00284 0.00467 1.04606 0.00474 
2459351.167 2021-05-16 16:00:00 -0.01117  0.17732 0.00748 0.02266 0.17790 0.02205  0.01076  1.01130 0.00285 0.00494 1.01136 0.00496 
2459351.500 2021-05-17 0:00:00  -0.04638  0.09444 0.00706 0.02250 0.10655 0.01652 -0.01475  0.97494 0.00285 0.00519 0.97505 0.00516 
2459351.833 2021-05-17 8:00:00  -0.08072  0.00985 0.00654 0.02192 0.08425 0.00615 -0.04022  0.93642 0.00284 0.00541 0.93729 0.00532 
2459352.167 2021-05-17 16:00:00 -0.11347 -0.07492 0.00595 0.02092 0.13675 0.01614 -0.06558  0.89584 0.00283 0.00560 0.89824 0.00545 
2459352.500 2021-05-18 0:00:00  -0.14386 -0.15811 0.00533 0.01956 0.21400 0.01762 -0.09078  0.85328 0.00282 0.00577 0.85810 0.00554 
2459352.833 2021-05-18 8:00:00  -0.17112 -0.23786 0.00471 0.01787 0.29312 0.01683 -0.11577  0.80885 0.00281 0.00592 0.81710 0.00558 
2459353.167 2021-05-18 16:00:00 -0.19452 -0.31224 0.00414 0.01595 0.36793 0.01529 -0.14049  0.76264 0.00278 0.00603 0.77549 0.00559 
2459353.500 2021-05-19 0:00:00  -0.21342 -0.37938 0.00369 0.01387 0.43532 0.01343 -0.16489  0.71477 0.00276 0.00613 0.73356 0.00554 
2459353.833 2021-05-19 8:00:00  -0.22731 -0.43760 0.00337 0.01174 0.49313 0.01146 -0.18892  0.66534 0.00274 0.00620 0.69166 0.00545 
2459354.167 2021-05-19 16:00:00 -0.23584 -0.48549 0.00323 0.00965 0.53975 0.00951 -0.21252  0.61447 0.00271 0.00624 0.65020 0.00529 
2459354.500 2021-05-20 0:00:00  -0.23888 -0.52204 0.00325 0.00767 0.57410 0.00771 -0.23565  0.56228 0.00268 0.00627 0.60968 0.00507 
2459354.833 2021-05-20 8:00:00  -0.23646 -0.54665 0.00340 0.00591 0.59560 0.00617 -0.25826  0.50887 0.00265 0.00627 0.57067 0.00477 
2459355.167 2021-05-20 16:00:00 -0.22882 -0.55916 0.00363 0.00449 0.60417 0.00500 -0.28029  0.45438 0.00261 0.00625 0.53390 0.00439 
2459355.500 2021-05-21 0:00:00  -0.21634 -0.55981 0.00390 0.00356 0.60017 0.00431 -0.30172  0.39892 0.00258 0.00622 0.50020 0.00391 
2459355.833 2021-05-21 8:00:00  -0.19951 -0.54917 0.00419 0.00328 0.58430 0.00414 -0.32249  0.34262 0.00255 0.00616 0.47056 0.00335 
2459356.167 2021-05-21 16:00:00 -0.17888 -0.52806 0.00446 0.00353 0.55755 0.00434 -0.34257  0.28560 0.00252 0.00609 0.44605 0.00271 
2459356.500 2021-05-22 0:00:00  -0.15507 -0.49748 0.00470 0.00405 0.52110 0.00471 -0.36192  0.22798 0.00249 0.00601 0.42778 0.00207 
2459356.833 2021-05-22 8:00:00  -0.12865 -0.45852 0.00489 0.00463 0.47625 0.00511 -0.38050  0.16990 0.00247 0.00592 0.41675 0.00157 
2459357.167 2021-05-22 16:00:00 -0.10022 -0.41233 0.00503 0.00516 0.42436 0.00548 -0.39827  0.11147 0.00245 0.00581 0.41362 0.00151 
2459357.500 2021-05-23 0:00:00  -0.07032 -0.36005 0.00512 0.00563 0.36688 0.00580 -0.41522  0.05281 0.00243 0.00569 0.41861 0.00191 
2459357.833 2021-05-23 8:00:00  -0.03946 -0.30278 0.00516 0.00602 0.30538 0.00608 -0.43131 -0.00594 0.00242 0.00556 0.43138 0.00248 
2459358.167 2021-05-23 16:00:00 -0.00809 -0.24156 0.00515 0.00637 0.24175 0.00637 -0.44651 -0.06468 0.00242 0.00543 0.45120 0.00303 
2459358.500 2021-05-24 0:00:00   0.02337 -0.17739 0.00512 0.00667 0.17899 0.00668 -0.46079 -0.12328 0.00242 0.00529 0.47702 0.00348 
2459358.833 2021-05-24 8:00:00   0.05455 -0.11115 0.00505 0.00695 0.12393 0.00687 -0.47415 -0.18163 0.00243 0.00514 0.50777 0.00382 
2459359.167 2021-05-24 16:00:00  0.08513 -0.04370 0.00496 0.00721 0.09591 0.00589 -0.48655 -0.23961 0.00245 0.00499 0.54237 0.00406 
2459359.500 2021-05-25 0:00:00   0.11481  0.02421 0.00485 0.00745 0.11758 0.00462 -0.49799 -0.29710 0.00247 0.00484 0.57989 0.00422 
2459359.833 2021-05-25 8:00:00   0.14335  0.09188 0.00473 0.00767 0.17043 0.00495 -0.50844 -0.35401 0.00251 0.00469 0.61955 0.00430 
2459360.167 2021-05-25 16:00:00  0.17051  0.15867 0.00460 0.00785 0.23303 0.00544 -0.51790 -0.41022 0.00255 0.00453 0.66069 0.00433 
2459360.500 2021-05-26 0:00:00   0.19610  0.22400 0.00448 0.00798 0.29779 0.00579 -0.52635 -0.46563 0.00261 0.00437 0.70275 0.00431 
2459360.833 2021-05-26 8:00:00   0.21994  0.28733 0.00435 0.00805 0.36191 0.00603 -0.53379 -0.52014 0.00267 0.00422 0.74530 0.00426 
2459361.167 2021-05-26 16:00:00  0.24188  0.34818 0.00423 0.00803 0.42400 0.00614 -0.54021 -0.57365 0.00274 0.00406 0.78797 0.00418 
2459361.500 2021-05-27 0:00:00   0.26178  0.40609 0.00411 0.00792 0.48320 0.00615 -0.54560 -0.62607 0.00282 0.00391 0.83045 0.00408 
2459361.833 2021-05-27 8:00:00   0.27952  0.46065 0.00401 0.00770 0.53886 0.00602 -0.54998 -0.67731 0.00291 0.00375 0.87248 0.00396 
2459362.167 2021-05-27 16:00:00  0.29500  0.51146 0.00392 0.00736 0.59047 0.00576 -0.55333 -0.72728 0.00300 0.00360 0.91385 0.00382 
2459362.500 2021-05-28 0:00:00   0.30811  0.55817 0.00386 0.00690 0.63759 0.00537 -0.55566 -0.77591 0.00310 0.00344 0.95436 0.00368 
2459362.833 2021-05-28 8:00:00   0.31878  0.60043 0.00382 0.00630 0.67983 0.00484 -0.55697 -0.82311 0.00320 0.00329 0.99385 0.00353 
2459363.167 2021-05-28 16:00:00  0.32692  0.63793 0.00383 0.00558 0.71684 0.00418 -0.55728 -0.86881 0.00331 0.00314 1.03218 0.00337 
2459363.500 2021-05-29 0:00:00   0.33249  0.67037 0.00388 0.00475 0.74831 0.00342 -0.55658 -0.91293 0.00343 0.00299 1.06922 0.00321 
2459363.833 2021-05-29 8:00:00   0.33541  0.69746 0.00397 0.00384 0.77394 0.00263 -0.55489 -0.95542 0.00354 0.00285 1.10488 0.00305 
2459364.167 2021-05-29 16:00:00  0.33564  0.71895 0.00413 0.00296 0.79345 0.00204 -0.55222 -0.99621 0.00366 0.00270 1.13903 0.00288 
2459364.500 2021-05-30 0:00:00   0.33315  0.73457 0.00433 0.00236 0.80660 0.00212 -0.54858 -1.03524 0.00379 0.00256 1.17161 0.00272 
2459364.833 2021-05-30 8:00:00   0.32791  0.74411 0.00459 0.00252 0.81316 0.00301 -0.54399 -1.07246 0.00391 0.00243 1.20254 0.00256 
2459365.167 2021-05-30 16:00:00  0.31990  0.74734 0.00488 0.00348 0.81293 0.00434 -0.53846 -1.10781 0.00403 0.00230 1.23174 0.00240 
2459365.500 2021-05-31 0:00:00   0.30912  0.74406 0.00521 0.00488 0.80573 0.00590 -0.53200 -1.14125 0.00415 0.00218 1.25916 0.00226 
2459365.833 2021-05-31 8:00:00   0.29558  0.73412 0.00555 0.00650 0.79140 0.00758 -0.52465 -1.17273 0.00427 0.00207 1.28475 0.00212 
2459366.167 2021-05-31 16:00:00  0.27932  0.71736 0.00590 0.00822 0.76983 0.00935 -0.51640 -1.20222 0.00439 0.00197 1.30845 0.00201 
2459366.500 2021-06-01 0:00:00   0.26037  0.69369 0.00624 0.01000 0.74095 0.01114 -0.50730 -1.22968 0.00451 0.00190 1.33022 0.00191 
2459366.833 2021-06-01 8:00:00   0.23882  0.66303 0.00656 0.01179 0.70474 0.01293 -0.49735 -1.25508 0.00462 0.00185 1.35004 0.00185 
2459367.167 2021-06-01 16:00:00  0.21476  0.62537 0.00684 0.01353 0.66123 0.01467 -0.48659 -1.27838 0.00473 0.00182 1.36786 0.00182 
2459367.500 2021-06-02 0:00:00   0.18833  0.58078 0.00707 0.01519 0.61056 0.01631 -0.47502 -1.29957 0.00484 0.00182 1.38367 0.00182 
2459367.833 2021-06-02 8:00:00   0.15971  0.52937 0.00723 0.01673 0.55296 0.01780 -0.46269 -1.31862 0.00494 0.00186 1.39745 0.00187 
2459368.167 2021-06-02 16:00:00  0.12912  0.47140 0.00731 0.01808 0.48878 0.01909 -0.44960 -1.33552 0.00504 0.00193 1.40917 0.00195 
2459368.500 2021-06-03 0:00:00   0.09684  0.40720 0.00729 0.01920 0.41858 0.02013 -0.43580 -1.35024 0.00513 0.00203 1.41883 0.00207 
2459368.833 2021-06-03 8:00:00   0.06322  0.33729 0.00718 0.02005 0.34319 0.02084 -0.42130 -1.36278 0.00522 0.00216 1.42643 0.00221 
2459369.167 2021-06-03 16:00:00  0.02866  0.26232 0.00696 0.02058 0.26394 0.02108 -0.40613 -1.37313 0.00530 0.00231 1.43194 0.00238 
2459369.500 2021-06-04 0:00:00  -0.00634  0.18317 0.00664 0.02076 0.18343 0.02045 -0.39033 -1.38128 0.00538 0.00249 1.43538 0.00258 
2459369.833 2021-06-04 8:00:00  -0.04121  0.10089 0.00622 0.02057 0.10987 0.01638 -0.37391 -1.38724 0.00545 0.00268 1.43676 0.00279 
2459370.167 2021-06-04 16:00:00 -0.07532  0.01679 0.00572 0.02000 0.07979 0.00468 -0.35691 -1.39099 0.00551 0.00289 1.43606 0.00302 
2459370.500 2021-06-05 0:00:00  -0.10796 -0.06762 0.00517 0.01906 0.12813 0.01412 -0.33935 -1.39256 0.00557 0.00312 1.43332 0.00325 
2459370.833 2021-06-05 8:00:00  -0.13837 -0.15061 0.00460 0.01780 0.20475 0.01574 -0.32128 -1.39193 0.00562 0.00336 1.42854 0.00350 
2459371.167 2021-06-05 16:00:00 -0.16579 -0.23035 0.00405 0.01626 0.28390 0.01508 -0.30271 -1.38913 0.00566 0.00360 1.42174 0.00376 
2459371.500 2021-06-06 0:00:00  -0.18949 -0.30491 0.00357 0.01451 0.35904 0.01372 -0.28368 -1.38416 0.00569 0.00386 1.41294 0.00402 
2459371.833 2021-06-06 8:00:00  -0.20881 -0.37241 0.00321 0.01263 0.42698 0.01207 -0.26421 -1.37704 0.00572 0.00412 1.40217 0.00428 
2459372.167 2021-06-06 16:00:00 -0.22321 -0.43113 0.00299 0.01070 0.48551 0.01031 -0.24435 -1.36778 0.00574 0.00438 1.38945 0.00455 
2459372.500 2021-06-07 0:00:00  -0.23233 -0.47965 0.00294 0.00880 0.53297 0.00857 -0.22412 -1.35641 0.00576 0.00465 1.37481 0.00482 
2459372.833 2021-06-07 8:00:00  -0.23600 -0.51689 0.00304 0.00700 0.56823 0.00696 -0.20355 -1.34295 0.00577 0.00493 1.35830 0.00509 
2459373.167 2021-06-07 16:00:00 -0.23423 -0.54222 0.00326 0.00539 0.59066 0.00559 -0.18268 -1.32742 0.00577 0.00520 1.33995 0.00536 
2459373.500 2021-06-08 0:00:00  -0.22724 -0.55542 0.00356 0.00411 0.60011 0.00459 -0.16154 -1.30986 0.00576 0.00548 1.31979 0.00563 
2459373.833 2021-06-08 8:00:00  -0.21537 -0.55671 0.00389 0.00334 0.59692 0.00409 -0.14017 -1.29029 0.00575 0.00576 1.29789 0.00590 
2459374.167 2021-06-08 16:00:00 -0.19911 -0.54662 0.00423 0.00319 0.58177 0.00408 -0.11859 -1.26875 0.00572 0.00603 1.27429 0.00617 
2459374.500 2021-06-09 0:00:00  -0.17901 -0.52599 0.00454 0.00354 0.55563 0.00438 -0.09683 -1.24526 0.00570 0.00631 1.24903 0.00643 
2459374.833 2021-06-09 8:00:00  -0.15566 -0.49581 0.00481 0.00410 0.51969 0.00481 -0.07494 -1.21988 0.00566 0.00659 1.22220 0.00668 
2459375.167 2021-06-09 16:00:00 -0.12967 -0.45719 0.00503 0.00468 0.47524 0.00523 -0.05295 -1.19264 0.00562 0.00686 1.19383 0.00694 
2459375.500 2021-06-10 0:00:00  -0.10162 -0.41128 0.00518 0.00520 0.42367 0.00559 -0.03089 -1.16359 0.00558 0.00713 1.16401 0.00718 
2459375.833 2021-06-10 8:00:00  -0.07205 -0.35924 0.00528 0.00564 0.36643 0.00588 -0.00879 -1.13276 0.00553 0.00740 1.13281 0.00742 
2459376.167 2021-06-10 16:00:00 -0.04149 -0.30219 0.00533 0.00601 0.30507 0.00611  0.01332 -1.10021 0.00547 0.00767 1.10030 0.00765 
2459376.500 2021-06-11 0:00:00  -0.01038 -0.24118 0.00533 0.00631 0.24146 0.00632  0.03539 -1.06598 0.00541 0.00793 1.06658 0.00786 
2459376.833 2021-06-11 8:00:00   0.02084 -0.17721 0.00529 0.00658 0.17851 0.00655  0.05740 -1.03013 0.00534 0.00819 1.03174 0.00807 
2459377.167 2021-06-11 16:00:00  0.05181 -0.11118 0.00521 0.00681 0.12278 0.00670  0.07931 -0.99271 0.00526 0.00844 0.99589 0.00826 
2459377.500 2021-06-12 0:00:00   0.08221 -0.04394 0.00512 0.00703 0.09343 0.00589  0.10109 -0.95378 0.00519 0.00868 0.95913 0.00843 
2459377.833 2021-06-12 8:00:00   0.11174  0.02374 0.00500 0.00723 0.11447 0.00481  0.12270 -0.91339 0.00510 0.00892 0.92161 0.00859 
2459378.167 2021-06-12 16:00:00  0.14014  0.09117 0.00487 0.00741 0.16734 0.00507  0.14412 -0.87160 0.00502 0.00916 0.88345 0.00872 
2459378.500 2021-06-13 0:00:00   0.16719  0.15772 0.00473 0.00756 0.22995 0.00544  0.16530 -0.82848 0.00493 0.00938 0.84483 0.00882 
2459378.833 2021-06-13 8:00:00   0.19270  0.22280 0.00459 0.00767 0.29465 0.00571  0.18622 -0.78409 0.00484 0.00960 0.80592 0.00890 
2459379.167 2021-06-13 16:00:00  0.21649  0.28588 0.00446 0.00771 0.35866 0.00588  0.20684 -0.73849 0.00474 0.00981 0.76693 0.00893 
2459379.500 2021-06-14 0:00:00   0.23840  0.34648 0.00432 0.00769 0.42062 0.00596  0.22713 -0.69175 0.00464 0.01001 0.72811 0.00892 
2459379.833 2021-06-14 8:00:00   0.25830  0.40414 0.00419 0.00757 0.47968 0.00593  0.24706 -0.64395 0.00454 0.01020 0.68975 0.00885 
2459380.167 2021-06-14 16:00:00  0.27607  0.45846 0.00407 0.00735 0.53520 0.00579  0.26660 -0.59514 0.00444 0.01039 0.65217 0.00872 
2459380.500 2021-06-15 0:00:00   0.29160  0.50906 0.00397 0.00703 0.58669 0.00554  0.28570 -0.54542 0.00434 0.01056 0.61576 0.00850 
2459380.833 2021-06-15 8:00:00   0.30480  0.55556 0.00389 0.00658 0.63371 0.00516  0.30436 -0.49484 0.00424 0.01072 0.58100 0.00819 
2459381.167 2021-06-15 16:00:00  0.31557  0.59765 0.00384 0.00602 0.67587 0.00465  0.32252 -0.44349 0.00413 0.01087 0.54843 0.00776 
2459381.500 2021-06-16 0:00:00   0.32385  0.63499 0.00383 0.00534 0.71283 0.00403  0.34016 -0.39145 0.00402 0.01101 0.51868 0.00720 
2459381.833 2021-06-16 8:00:00   0.32957  0.66730 0.00386 0.00456 0.74427 0.00333  0.35725 -0.33879 0.00392 0.01113 0.49245 0.00649 
2459382.167 2021-06-16 16:00:00  0.33267  0.69430 0.00393 0.00372 0.76990 0.00262  0.37376 -0.28560 0.00381 0.01125 0.47050 0.00565 
2459382.500 2021-06-17 0:00:00   0.33310  0.71571 0.00406 0.00293 0.78945 0.00213  0.38967 -0.23195 0.00371 0.01134 0.45361 0.00469 
2459382.833 2021-06-17 8:00:00   0.33083  0.73130 0.00425 0.00244 0.80266 0.00226  0.40493 -0.17794 0.00360 0.01143 0.44245 0.00371 
2459383.167 2021-06-17 16:00:00  0.32582  0.74082 0.00447 0.00265 0.80931 0.00309  0.41953 -0.12366 0.00349 0.01150 0.43753 0.00290 
2459383.500 2021-06-18 0:00:00   0.31805  0.74406 0.00474 0.00358 0.80919 0.00435  0.43344 -0.06917 0.00339 0.01155 0.43908 0.00263 
2459383.833 2021-06-18 8:00:00   0.30753  0.74082 0.00505 0.00491 0.80212 0.00584  0.44662 -0.01459 0.00329 0.01159 0.44701 0.00306 
2459384.167 2021-06-18 16:00:00  0.29425  0.73092 0.00537 0.00646 0.78794 0.00746  0.45906  0.04001 0.00319 0.01161 0.46094 0.00390 
2459384.500 2021-06-19 0:00:00   0.27824  0.71423 0.00570 0.00813 0.76652 0.00917  0.47073  0.09453 0.00308 0.01162 0.48025 0.00485 
2459384.833 2021-06-19 8:00:00   0.25954  0.69062 0.00603 0.00987 0.73779 0.01093  0.48160  0.14888 0.00298 0.01160 0.50420 0.00574 
2459385.167 2021-06-19 16:00:00  0.23823  0.66002 0.00634 0.01162 0.70171 0.01268  0.49165  0.20297 0.00289 0.01157 0.53200 0.00652 
2459385.500 2021-06-20 0:00:00   0.21440  0.62242 0.00662 0.01334 0.65832 0.01440  0.50087  0.25670 0.00279 0.01152 0.56289 0.00718 
2459385.833 2021-06-20 8:00:00   0.18818  0.57786 0.00685 0.01500 0.60774 0.01604  0.50922  0.30998 0.00270 0.01145 0.59621 0.00772 
2459386.167 2021-06-20 16:00:00  0.15975  0.52648 0.00702 0.01654 0.55019 0.01756  0.51668  0.36271 0.00261 0.01136 0.63134 0.00815 
2459386.500 2021-06-21 0:00:00   0.12932  0.46849 0.00712 0.01792 0.48602 0.01889  0.52325  0.41480 0.00252 0.01125 0.66776 0.00848 
2459386.833 2021-06-21 8:00:00   0.09717  0.40425 0.00713 0.01908 0.41578 0.01998  0.52889  0.46615 0.00243 0.01112 0.70504 0.00872 
2459387.167 2021-06-21 16:00:00  0.06365  0.33426 0.00705 0.01999 0.34029 0.02076  0.53360  0.51667 0.00235 0.01097 0.74278 0.00888 
2459387.500 2021-06-22 0:00:00   0.02917  0.25919 0.00686 0.02059 0.26088 0.02110  0.53736  0.56625 0.00226 0.01079 0.78066 0.00897 
2459387.833 2021-06-22 8:00:00  -0.00577  0.17991 0.00657 0.02085 0.18016 0.02055  0.54015  0.61482 0.00219 0.01060 0.81841 0.00901 
2459388.167 2021-06-22 16:00:00 -0.04060  0.09752 0.00619 0.02073 0.10658 0.01637  0.54196  0.66225 0.00212 0.01038 0.85577 0.00899 
2459388.500 2021-06-23 0:00:00  -0.07466  0.01334 0.00572 0.02024 0.07854 0.00510  0.54279  0.70848 0.00205 0.01015 0.89252 0.00892 
2459388.833 2021-06-23 8:00:00  -0.10724 -0.07108 0.00520 0.01937 0.12938 0.01467  0.54262  0.75339 0.00198 0.00989 0.92847 0.00880 
2459389.167 2021-06-23 16:00:00 -0.13757 -0.15400 0.00465 0.01815 0.20671 0.01618  0.54145  0.79690 0.00193 0.00961 0.96345 0.00865 
2459389.500 2021-06-24 0:00:00  -0.16487 -0.23352 0.00411 0.01663 0.28595 0.01550  0.53927  0.83891 0.00188 0.00931 0.99730 0.00846 
2459389.833 2021-06-24 8:00:00  -0.18842 -0.30771 0.00363 0.01487 0.36086 0.01412  0.53607  0.87934 0.00183 0.00900 1.02987 0.00823 
2459390.167 2021-06-24 16:00:00 -0.20754 -0.37467 0.00326 0.01296 0.42834 0.01243  0.53187  0.91810 0.00180 0.00866 1.06104 0.00797 
2459390.500 2021-06-25 0:00:00  -0.22172 -0.43269 0.00303 0.01099 0.48620 0.01062  0.52665  0.95509 0.00177 0.00830 1.09068 0.00768 
2459390.833 2021-06-25 8:00:00  -0.23059 -0.48036 0.00295 0.00902 0.53285 0.00882  0.52042  0.99025 0.00175 0.00792 1.11867 0.00737 
2459391.167 2021-06-25 16:00:00 -0.23402 -0.51666 0.00302 0.00717 0.56719 0.00714  0.51318  1.02347 0.00174 0.00753 1.14493 0.00703 
2459391.500 2021-06-26 0:00:00  -0.23203 -0.54100 0.00320 0.00551 0.58867 0.00570  0.50495  1.05469 0.00174 0.00712 1.16934 0.00666 
2459391.833 2021-06-26 8:00:00  -0.22485 -0.55325 0.00346 0.00418 0.59720 0.00464  0.49572  1.08383 0.00175 0.00669 1.19182 0.00628 
2459392.167 2021-06-26 16:00:00 -0.21287 -0.55365 0.00375 0.00336 0.59317 0.00406  0.48552  1.11081 0.00176 0.00625 1.21228 0.00588 
2459392.500 2021-06-27 0:00:00  -0.19657 -0.54281 0.00406 0.00317 0.57731 0.00398  0.47435  1.13557 0.00179 0.00580 1.23066 0.00546 
2459392.833 2021-06-27 8:00:00  -0.17651 -0.52157 0.00435 0.00349 0.55064 0.00424  0.46223  1.15803 0.00182 0.00534 1.24688 0.00503 
2459393.167 2021-06-27 16:00:00 -0.15328 -0.49096 0.00461 0.00403 0.51434 0.00465  0.44918  1.17815 0.00186 0.00487 1.26087 0.00459 
2459393.500 2021-06-28 0:00:00  -0.12747 -0.45207 0.00483 0.00460 0.46972 0.00506  0.43522  1.19585 0.00191 0.00440 1.27259 0.00414 
2459393.833 2021-06-28 8:00:00  -0.09966 -0.40607 0.00500 0.00511 0.41815 0.00542  0.42036  1.21109 0.00196 0.00392 1.28198 0.00369 
2459394.167 2021-06-28 16:00:00 -0.07038 -0.35409 0.00513 0.00554 0.36105 0.00572  0.40465  1.22383 0.00201 0.00345 1.28899 0.00324 
2459394.500 2021-06-29 0:00:00  -0.04015 -0.29723 0.00520 0.00589 0.29997 0.00596  0.38810  1.23401 0.00207 0.00299 1.29360 0.00281 
2459394.833 2021-06-29 8:00:00  -0.00939 -0.23652 0.00524 0.00617 0.23677 0.00618  0.37074  1.24161 0.00213 0.00254 1.29578 0.00239 
2459395.167 2021-06-29 16:00:00  0.02147 -0.17294 0.00523 0.00641 0.17435 0.00641  0.35260  1.24659 0.00219 0.00213 1.29550 0.00202 
2459395.500 2021-06-30 0:00:00   0.05207 -0.10738 0.00519 0.00662 0.11946 0.00657  0.33373  1.24892 0.00225 0.00176 1.29274 0.00171 
2459395.833 2021-06-30 8:00:00   0.08211 -0.04066 0.00513 0.00680 0.09184 0.00583  0.31415  1.24860 0.00230 0.00149 1.28751 0.00151 
2459396.167 2021-06-30 16:00:00  0.11129  0.02647 0.00504 0.00696 0.11461 0.00480  0.29391  1.24560 0.00236 0.00136 1.27981 0.00146 
2459396.500 2021-07-01 0:00:00   0.13936  0.09332 0.00493 0.00709 0.16787 0.00495  0.27304  1.23993 0.00242 0.00141 1.26964 0.00157 
2459396.833 2021-07-01 8:00:00   0.16610  0.15928 0.00482 0.00720 0.23024 0.00522  0.25159  1.23158 0.00247 0.00160 1.25702 0.00179 
2459397.167 2021-07-01 16:00:00  0.19132  0.22377 0.00470 0.00727 0.29449 0.00541  0.22961  1.22056 0.00252 0.00189 1.24198 0.00209 
2459397.500 2021-07-02 0:00:00   0.21485  0.28628 0.00457 0.00728 0.35799 0.00553  0.20713  1.20690 0.00256 0.00223 1.22454 0.00243 
2459397.833 2021-07-02 8:00:00   0.23652  0.34631 0.00444 0.00723 0.41942 0.00556  0.18421  1.19060 0.00260 0.00259 1.20477 0.00278 
2459398.167 2021-07-02 16:00:00  0.25621  0.40343 0.00432 0.00709 0.47795 0.00550  0.16089  1.17170 0.00264 0.00295 1.18270 0.00313 
2459398.500 2021-07-03 0:00:00   0.27380  0.45722 0.00421 0.00686 0.53296 0.00534  0.13723  1.15024 0.00267 0.00331 1.15840 0.00347 
2459398.833 2021-07-03 8:00:00   0.28917  0.50730 0.00412 0.00653 0.58396 0.00508  0.11327  1.12625 0.00270 0.00366 1.13194 0.00380 
2459399.167 2021-07-03 16:00:00  0.30222  0.55333 0.00404 0.00609 0.63051 0.00471  0.08907  1.09980 0.00272 0.00399 1.10340 0.00411 
2459399.500 2021-07-04 0:00:00   0.31287  0.59494 0.00399 0.00554 0.67222 0.00422  0.06469  1.07092 0.00274 0.00430 1.07287 0.00440 
2459399.833 2021-07-04 8:00:00   0.32105  0.63185 0.00398 0.00489 0.70875 0.00365  0.04017  1.03969 0.00275 0.00460 1.04047 0.00466 
2459400.167 2021-07-04 16:00:00  0.32668  0.66373 0.00402 0.00416 0.73978 0.00303  0.01556  1.00618 0.00276 0.00487 1.00630 0.00489 
2459400.500 2021-07-05 0:00:00   0.32971  0.69031 0.00410 0.00340 0.76502 0.00249 -0.00907  0.97045 0.00276 0.00512 0.97049 0.00510 
2459400.833 2021-07-05 8:00:00   0.33007  0.71131 0.00423 0.00277 0.78418 0.00230 -0.03367  0.93259 0.00276 0.00534 0.93320 0.00527 
2459401.167 2021-07-05 16:00:00  0.32774  0.72650 0.00442 0.00257 0.79701 0.00273 -0.05819  0.89269 0.00275 0.00554 0.89459 0.00541 
2459401.500 2021-07-06 0:00:00   0.32267  0.73561 0.00465 0.00307 0.80328 0.00371 -0.08257  0.85083 0.00274 0.00571 0.85483 0.00551 
2459401.833 2021-07-06 8:00:00   0.31485  0.73844 0.00493 0.00414 0.80277 0.00502 -0.10677  0.80711 0.00272 0.00586 0.81415 0.00558 
2459402.167 2021-07-06 16:00:00  0.30426  0.73478 0.00525 0.00555 0.79530 0.00655 -0.13073  0.76164 0.00271 0.00598 0.77278 0.00560 
2459402.500 2021-07-07 0:00:00   0.29091  0.72445 0.00559 0.00716 0.78069 0.00823 -0.15439  0.71450 0.00269 0.00608 0.73100 0.00557 
2459402.833 2021-07-07 8:00:00   0.27483  0.70731 0.00595 0.00889 0.75883 0.01000 -0.17771  0.66583 0.00266 0.00616 0.68915 0.00550 
2459403.167 2021-07-07 16:00:00  0.25605  0.68322 0.00630 0.01070 0.72964 0.01183 -0.20064  0.61571 0.00264 0.00621 0.64759 0.00536 
2459403.500 2021-07-08 0:00:00   0.23464  0.65213 0.00664 0.01254 0.69307 0.01368 -0.22313  0.56427 0.00261 0.00624 0.60680 0.00516 
2459403.833 2021-07-08 8:00:00   0.21071  0.61401 0.00696 0.01436 0.64917 0.01550 -0.24514  0.51163 0.00258 0.00625 0.56734 0.00489 
2459404.167 2021-07-08 16:00:00  0.18438  0.56891 0.00724 0.01613 0.59805 0.01726 -0.26661  0.45790 0.00255 0.00624 0.52988 0.00454 
2459404.500 2021-07-09 0:00:00   0.15583  0.51696 0.00745 0.01779 0.53995 0.01890 -0.28751  0.40320 0.00252 0.00620 0.49523 0.00409 
2459404.833 2021-07-09 8:00:00   0.12529  0.45842 0.00760 0.01930 0.47524 0.02036 -0.30779  0.34765 0.00249 0.00616 0.46436 0.00355 
2459405.167 2021-07-09 16:00:00  0.09304  0.39364 0.00766 0.02059 0.40450 0.02158 -0.32741  0.29138 0.00246 0.00609 0.43833 0.00293 
2459405.500 2021-07-10 0:00:00   0.05944  0.32315 0.00762 0.02162 0.32860 0.02246 -0.34635  0.23451 0.00243 0.00601 0.41831 0.00226 
2459405.833 2021-07-10 8:00:00   0.02492  0.24765 0.00748 0.02232 0.24897 0.02284 -0.36455  0.17716 0.00241 0.00592 0.40536 0.00169 
2459406.167 2021-07-10 16:00:00 -0.01002  0.16806 0.00722 0.02266 0.16860 0.02207 -0.38199  0.11945 0.00239 0.00581 0.40028 0.00147 
2459406.500 2021-07-11 0:00:00  -0.04478  0.08552 0.00686 0.02259 0.09807 0.01605 -0.39864  0.06150 0.00238 0.00569 0.40340 0.00178 
2459406.833 2021-07-11 8:00:00  -0.07869  0.00137 0.00640 0.02210 0.08164 0.00772 -0.41447  0.00344 0.00236 0.00557 0.41452 0.00233 
2459407.167 2021-07-11 16:00:00 -0.11103 -0.08277 0.00587 0.02119 0.13918 0.01703 -0.42944 -0.05461 0.00236 0.00544 0.43293 0.00289 
2459407.500 2021-07-12 0:00:00  -0.14102 -0.16514 0.00530 0.01989 0.21737 0.01817 -0.44355 -0.11255 0.00236 0.00530 0.45763 0.00337 
2459407.833 2021-07-12 8:00:00  -0.16788 -0.24383 0.00473 0.01824 0.29613 0.01731 -0.45676 -0.17025 0.00237 0.00515 0.48747 0.00374 
2459408.167 2021-07-12 16:00:00 -0.19091 -0.31692 0.00421 0.01633 0.37003 0.01576 -0.46905 -0.22759 0.00239 0.00500 0.52137 0.00400 
2459408.500 2021-07-13 0:00:00  -0.20946 -0.38257 0.00378 0.01426 0.43619 0.01390 -0.48042 -0.28447 0.00241 0.00485 0.55834 0.00417 
2459408.833 2021-07-13 8:00:00  -0.22303 -0.43914 0.00349 0.01213 0.49255 0.01193 -0.49084 -0.34079 0.00245 0.00470 0.59755 0.00427 
2459409.167 2021-07-13 16:00:00 -0.23133 -0.48529 0.00336 0.01004 0.53762 0.01000 -0.50029 -0.39642 0.00249 0.00454 0.63832 0.00430 
2459409.500 2021-07-14 0:00:00  -0.23423 -0.52012 0.00337 0.00811 0.57044 0.00825 -0.50878 -0.45128 0.00254 0.00439 0.68008 0.00429 
2459409.833 2021-07-14 8:00:00  -0.23180 -0.54312 0.00351 0.00643 0.59052 0.00678 -0.51629 -0.50525 0.00261 0.00423 0.72239 0.00424 
2459410.167 2021-07-14 16:00:00 -0.22429 -0.55422 0.00374 0.00512 0.59789 0.00571 -0.52281 -0.55826 0.00267 0.00408 0.76484 0.00417 
2459410.500 2021-07-15 0:00:00  -0.21209 -0.55373 0.00402 0.00432 0.59297 0.00511 -0.52834 -0.61019 0.00275 0.00393 0.80715 0.00407 
2459410.833 2021-07-15 8:00:00  -0.19568 -0.54227 0.00433 0.00407 0.57651 0.00496 -0.53289 -0.66098 0.00284 0.00377 0.84904 0.00396 
2459411.167 2021-07-15 16:00:00 -0.17562 -0.52068 0.00464 0.00424 0.54951 0.00511 -0.53644 -0.71052 0.00293 0.00362 0.89028 0.00383 
2459411.500 2021-07-16 0:00:00  -0.15247 -0.48997 0.00493 0.00463 0.51316 0.00541 -0.53900 -0.75874 0.00303 0.00347 0.93070 0.00369 
2459411.833 2021-07-16 8:00:00  -0.12682 -0.45121 0.00519 0.00506 0.46871 0.00571 -0.54057 -0.80556 0.00313 0.00332 0.97013 0.00354 
2459412.167 2021-07-16 16:00:00 -0.09922 -0.40551 0.00540 0.00545 0.41750 0.00596 -0.54116 -0.85091 0.00324 0.00317 1.00842 0.00338 
2459412.500 2021-07-17 0:00:00  -0.07019 -0.35398 0.00556 0.00575 0.36091 0.00612 -0.54078 -0.89472 0.00335 0.00302 1.04546 0.00323 
2459412.833 2021-07-17 8:00:00  -0.04021 -0.29767 0.00567 0.00597 0.30042 0.00618 -0.53943 -0.93693 0.00347 0.00287 1.08113 0.00306 
2459413.167 2021-07-17 16:00:00 -0.00972 -0.23758 0.00573 0.00611 0.23785 0.00615 -0.53713 -0.97746 0.00359 0.00273 1.11533 0.00290 
2459413.500 2021-07-18 0:00:00   0.02089 -0.17466 0.00574 0.00618 0.17601 0.00605 -0.53388 -1.01627 0.00371 0.00259 1.14798 0.00274 
2459413.833 2021-07-18 8:00:00   0.05126 -0.10977 0.00571 0.00620 0.12130 0.00592 -0.52970 -1.05330 0.00383 0.00245 1.17900 0.00258 
2459414.167 2021-07-18 16:00:00  0.08109 -0.04370 0.00564 0.00618 0.09231 0.00577 -0.52461 -1.08850 0.00395 0.00232 1.20833 0.00243 
2459414.500 2021-07-19 0:00:00   0.11008  0.02280 0.00555 0.00615 0.11259 0.00547 -0.51861 -1.12182 0.00407 0.00220 1.23590 0.00228 
2459414.833 2021-07-19 8:00:00   0.13800  0.08908 0.00542 0.00611 0.16437 0.00526 -0.51173 -1.15321 0.00419 0.00208 1.26166 0.00214 
2459415.167 2021-07-19 16:00:00  0.16461  0.15452 0.00528 0.00606 0.22586 0.00509 -0.50398 -1.18265 0.00431 0.00198 1.28556 0.00202 
2459415.500 2021-07-20 0:00:00   0.18974  0.21855 0.00513 0.00599 0.28949 0.00493 -0.49538 -1.21009 0.00443 0.00189 1.30757 0.00192 
2459415.833 2021-07-20 8:00:00   0.21320  0.28066 0.00498 0.00592 0.35250 0.00478 -0.48596 -1.23550 0.00454 0.00183 1.32765 0.00185 
2459416.167 2021-07-20 16:00:00  0.23484  0.34036 0.00482 0.00581 0.41355 0.00463 -0.47573 -1.25886 0.00465 0.00179 1.34576 0.00180 
2459416.500 2021-07-21 0:00:00   0.25451  0.39722 0.00466 0.00566 0.47180 0.00447 -0.46472 -1.28013 0.00476 0.00178 1.36188 0.00179 
2459416.833 2021-07-21 8:00:00   0.27211  0.45082 0.00452 0.00546 0.52660 0.00428 -0.45295 -1.29930 0.00486 0.00180 1.37600 0.00182 
2459417.167 2021-07-21 16:00:00  0.28750  0.50078 0.00439 0.00519 0.57746 0.00404 -0.44044 -1.31635 0.00496 0.00185 1.38809 0.00189 
2459417.500 2021-07-22 0:00:00   0.30060  0.54674 0.00429 0.00485 0.62395 0.00376 -0.42722 -1.33126 0.00505 0.00193 1.39814 0.00199 
2459417.833 2021-07-22 8:00:00   0.31132  0.58835 0.00421 0.00444 0.66566 0.00342 -0.41331 -1.34403 0.00514 0.00204 1.40615 0.00212 
2459418.167 2021-07-22 16:00:00  0.31956  0.62531 0.00416 0.00397 0.70225 0.00306 -0.39874 -1.35463 0.00522 0.00218 1.41211 0.00227 
2459418.500 2021-07-23 0:00:00   0.32527  0.65730 0.00415 0.00346 0.73339 0.00274 -0.38354 -1.36308 0.00530 0.00235 1.41602 0.00246 
2459418.833 2021-07-23 8:00:00   0.32838  0.68404 0.00419 0.00300 0.75879 0.00258 -0.36773 -1.36936 0.00536 0.00253 1.41788 0.00265 
2459419.167 2021-07-23 16:00:00  0.32883  0.70525 0.00427 0.00274 0.77816 0.00273 -0.35134 -1.37347 0.00543 0.00273 1.41770 0.00287 
2459419.500 2021-07-24 0:00:00   0.32659  0.72068 0.00440 0.00287 0.79124 0.00328 -0.33440 -1.37542 0.00548 0.00295 1.41550 0.00309 
2459419.833 2021-07-24 8:00:00   0.32162  0.73009 0.00458 0.00348 0.79780 0.00417 -0.31694 -1.37522 0.00553 0.00317 1.41128 0.00333 
2459420.167 2021-07-24 16:00:00  0.31389  0.73324 0.00479 0.00448 0.79761 0.00531 -0.29898 -1.37287 0.00558 0.00341 1.40506 0.00358 
2459420.500 2021-07-25 0:00:00   0.30339  0.72995 0.00505 0.00573 0.79050 0.00665 -0.28057 -1.36839 0.00561 0.00366 1.39687 0.00383 
2459420.833 2021-07-25 8:00:00   0.29014  0.72003 0.00532 0.00716 0.77630 0.00812 -0.26172 -1.36179 0.00564 0.00391 1.38672 0.00408 
2459421.167 2021-07-25 16:00:00  0.27415  0.70332 0.00561 0.00871 0.75487 0.00970 -0.24247 -1.35309 0.00566 0.00417 1.37465 0.00434 
2459421.500 2021-07-26 0:00:00   0.25547  0.67972 0.00591 0.01033 0.72615 0.01133 -0.22285 -1.34230 0.00567 0.00443 1.36069 0.00460 
2459421.833 2021-07-26 8:00:00   0.23417  0.64914 0.00619 0.01199 0.69010 0.01300 -0.20289 -1.32946 0.00568 0.00470 1.34486 0.00487 
2459422.167 2021-07-26 16:00:00  0.21034  0.61158 0.00646 0.01364 0.64676 0.01465 -0.18262 -1.31458 0.00568 0.00497 1.32721 0.00513 
2459422.500 2021-07-27 0:00:00   0.18413  0.56709 0.00668 0.01525 0.59625 0.01623 -0.16207 -1.29769 0.00567 0.00524 1.30778 0.00539 
2459422.833 2021-07-27 8:00:00   0.15570  0.51581 0.00685 0.01675 0.53881 0.01771 -0.14128 -1.27883 0.00566 0.00551 1.28662 0.00566 
2459423.167 2021-07-27 16:00:00  0.12530  0.45796 0.00695 0.01810 0.47481 0.01903 -0.12027 -1.25802 0.00563 0.00578 1.26376 0.00592 
2459423.500 2021-07-28 0:00:00   0.09320  0.39394 0.00697 0.01925 0.40483 0.02011 -0.09909 -1.23529 0.00561 0.00606 1.23927 0.00617 
2459423.833 2021-07-28 8:00:00   0.05976  0.32424 0.00690 0.02015 0.32973 0.02089 -0.07775 -1.21070 0.00557 0.00633 1.21320 0.00643 
2459424.167 2021-07-28 16:00:00  0.02540  0.24958 0.00673 0.02075 0.25092 0.02120 -0.05630 -1.18426 0.00553 0.00660 1.18561 0.00668 
2459424.500 2021-07-29 0:00:00  -0.00937  0.17083 0.00646 0.02100 0.17127 0.02054 -0.03477 -1.15603 0.00548 0.00687 1.15657 0.00692 
2459424.833 2021-07-29 8:00:00  -0.04396  0.08912 0.00610 0.02088 0.10053 0.01555 -0.01318 -1.12605 0.00543 0.00713 1.12614 0.00715 
2459425.167 2021-07-29 16:00:00 -0.07773  0.00577 0.00565 0.02037 0.08053 0.00609  0.00842 -1.09436 0.00537 0.00739 1.09441 0.00738 
2459425.500 2021-07-30 0:00:00  -0.10995 -0.07767 0.00516 0.01948 0.13528 0.01507  0.03001 -1.06101 0.00531 0.00765 1.06145 0.00760 
2459425.833 2021-07-30 8:00:00  -0.13988 -0.15946 0.00465 0.01825 0.21233 0.01634  0.05155 -1.02606 0.00524 0.00790 1.02736 0.00780 
2459426.167 2021-07-30 16:00:00 -0.16674 -0.23776 0.00416 0.01672 0.29049 0.01564  0.07301 -0.98954 0.00517 0.00815 0.99224 0.00799 
2459426.500 2021-07-31 0:00:00  -0.18984 -0.31067 0.00374 0.01498 0.36412 0.01428  0.09436 -0.95151 0.00509 0.00839 0.95620 0.00817 
2459426.833 2021-07-31 8:00:00  -0.20853 -0.37637 0.00343 0.01311 0.43030 0.01265  0.11556 -0.91204 0.00501 0.00863 0.91935 0.00832 
2459427.167 2021-07-31 16:00:00 -0.22232 -0.43324 0.00327 0.01121 0.48697 0.01094  0.13659 -0.87117 0.00492 0.00886 0.88183 0.00846 
2459427.500 2021-08-01 0:00:00  -0.23090 -0.47994 0.00326 0.00936 0.53260 0.00929  0.15741 -0.82897 0.00484 0.00908 0.84380 0.00857 
2459427.833 2021-08-01 8:00:00  -0.23412 -0.51551 0.00339 0.00768 0.56619 0.00783  0.17798 -0.78550 0.00474 0.00929 0.80544 0.00865 
2459428.167 2021-08-01 16:00:00 -0.23203 -0.53943 0.00364 0.00627 0.58722 0.00668  0.19828 -0.74082 0.00465 0.00950 0.76692 0.00869 
2459428.500 2021-08-02 0:00:00  -0.22486 -0.55155 0.00399 0.00525 0.59564 0.00595  0.21827 -0.69500 0.00456 0.00970 0.72850 0.00869 
2459428.833 2021-08-02 8:00:00  -0.21299 -0.55215 0.00438 0.00474 0.59182 0.00567  0.23792 -0.64811 0.00446 0.00988 0.69043 0.00863 
2459429.167 2021-08-02 16:00:00 -0.19687 -0.54179 0.00480 0.00472 0.57646 0.00579  0.25720 -0.60021 0.00436 0.01006 0.65303 0.00852 
2459429.500 2021-08-03 0:00:00  -0.17706 -0.52127 0.00520 0.00504 0.55054 0.00613  0.27608 -0.55138 0.00426 0.01023 0.61668 0.00833 
2459429.833 2021-08-03 8:00:00  -0.15411 -0.49157 0.00558 0.00551 0.51518 0.00654  0.29452 -0.50169 0.00416 0.01038 0.58180 0.00804 
2459430.167 2021-08-03 16:00:00 -0.12860 -0.45374 0.00590 0.00597 0.47164 0.00692  0.31249 -0.45122 0.00405 0.01052 0.54892 0.00765 
2459430.500 2021-08-04 0:00:00  -0.10108 -0.40889 0.00616 0.00637 0.42123 0.00718  0.32997 -0.40003 0.00395 0.01066 0.51864 0.00714 
2459430.833 2021-08-04 8:00:00  -0.07209 -0.35810 0.00635 0.00665 0.36533 0.00730  0.34692 -0.34822 0.00385 0.01078 0.49163 0.00649 
2459431.167 2021-08-04 16:00:00 -0.04210 -0.30244 0.00648 0.00682 0.30541 0.00724  0.36331 -0.29586 0.00374 0.01088 0.46865 0.00569 
2459431.500 2021-08-05 0:00:00  -0.01155 -0.24290 0.00653 0.00688 0.24326 0.00700  0.37912 -0.24304 0.00364 0.01097 0.45045 0.00478 
2459431.833 2021-08-05 8:00:00   0.01915 -0.18044 0.00653 0.00684 0.18159 0.00653  0.39431 -0.18983 0.00354 0.01105 0.43776 0.00382 
2459432.167 2021-08-05 16:00:00  0.04964 -0.11593 0.00646 0.00673 0.12633 0.00580  0.40885 -0.13632 0.00344 0.01111 0.43112 0.00296 
2459432.500 2021-08-06 0:00:00   0.07961 -0.05018 0.00635 0.00657 0.09438 0.00561  0.42273 -0.08259 0.00334 0.01116 0.43087 0.00254 
2459432.833 2021-08-06 8:00:00   0.10878  0.01609 0.00620 0.00637 0.11014 0.00639  0.43590 -0.02874 0.00324 0.01120 0.43699 0.00281 
2459433.167 2021-08-06 16:00:00  0.13689  0.08218 0.00602 0.00616 0.15977 0.00635  0.44835  0.02514 0.00314 0.01121 0.44919 0.00358 
2459433.500 2021-08-07 0:00:00   0.16372  0.14749 0.00581 0.00594 0.22043 0.00598  0.46005  0.07898 0.00304 0.01121 0.46690 0.00449 
2459433.833 2021-08-07 8:00:00   0.18908  0.21144 0.00559 0.00574 0.28371 0.00556  0.47097  0.13267 0.00295 0.01119 0.48940 0.00538 
2459434.167 2021-08-07 16:00:00  0.21278  0.27351 0.00537 0.00554 0.34658 0.00516  0.48109  0.18613 0.00285 0.01116 0.51593 0.00616 
2459434.500 2021-08-08 0:00:00   0.23467  0.33323 0.00514 0.00534 0.40761 0.00481  0.49039  0.23926 0.00276 0.01110 0.54572 0.00683 
2459434.833 2021-08-08 8:00:00   0.25462  0.39015 0.00491 0.00514 0.46591 0.00448  0.49884  0.29197 0.00267 0.01103 0.57807 0.00738 
2459435.167 2021-08-08 16:00:00  0.27249  0.44387 0.00470 0.00492 0.52086 0.00418  0.50643  0.34417 0.00259 0.01094 0.61237 0.00781 
2459435.500 2021-08-09 0:00:00   0.28817  0.49400 0.00450 0.00467 0.57194 0.00388  0.51314  0.39576 0.00250 0.01083 0.64807 0.00814 
2459435.833 2021-08-09 8:00:00   0.30158  0.54020 0.00433 0.00438 0.61870 0.00359  0.51894  0.44665 0.00242 0.01070 0.68472 0.00838 
2459436.167 2021-08-09 16:00:00  0.31260  0.58213 0.00418 0.00405 0.66077 0.00329  0.52382  0.49673 0.00235 0.01055 0.72193 0.00855 
2459436.500 2021-08-10 0:00:00   0.32118  0.61948 0.00407 0.00368 0.69780 0.00298  0.52777  0.54593 0.00227 0.01037 0.75936 0.00865 
2459436.833 2021-08-10 8:00:00   0.32723  0.65195 0.00399 0.00329 0.72948 0.00271  0.53077  0.59414 0.00220 0.01018 0.79671 0.00868 
2459437.167 2021-08-10 16:00:00  0.33070  0.67926 0.00395 0.00293 0.75550 0.00254  0.53281  0.64126 0.00214 0.00997 0.83374 0.00867 
2459437.500 2021-08-11 0:00:00   0.33153  0.70116 0.00395 0.00269 0.77560 0.00256  0.53387  0.68720 0.00208 0.00975 0.87022 0.00860 
2459437.833 2021-08-11 8:00:00   0.32969  0.71739 0.00399 0.00270 0.78953 0.00285  0.53394  0.73188 0.00202 0.00950 0.90596 0.00850 
2459438.167 2021-08-11 16:00:00  0.32512  0.72772 0.00406 0.00305 0.79705 0.00342  0.53303  0.77519 0.00197 0.00923 0.94077 0.00835 
2459438.500 2021-08-12 0:00:00   0.31782  0.73193 0.00417 0.00373 0.79796 0.00422  0.53112  0.81704 0.00193 0.00894 0.97451 0.00817 
2459438.833 2021-08-12 8:00:00   0.30777  0.72981 0.00430 0.00464 0.79206 0.00520  0.52820  0.85735 0.00190 0.00863 1.00701 0.00796 
2459439.167 2021-08-12 16:00:00  0.29498  0.72120 0.00446 0.00572 0.77920 0.00631  0.52428  0.89603 0.00187 0.00831 1.03815 0.00771 
2459439.500 2021-08-13 0:00:00   0.27945  0.70593 0.00462 0.00692 0.75924 0.00752  0.51935  0.93299 0.00185 0.00797 1.06780 0.00744 
2459439.833 2021-08-13 8:00:00   0.26124  0.68388 0.00479 0.00819 0.73208 0.00878  0.51342  0.96814 0.00183 0.00761 1.09586 0.00714 
2459440.167 2021-08-13 16:00:00  0.24039  0.65496 0.00494 0.00949 0.69770 0.01007  0.50649  1.00140 0.00183 0.00724 1.12221 0.00682 
2459440.500 2021-08-14 0:00:00   0.21701  0.61915 0.00508 0.01079 0.65609 0.01136  0.49857  1.03270 0.00183 0.00685 1.14675 0.00648 
2459440.833 2021-08-14 8:00:00   0.19121  0.57647 0.00518 0.01206 0.60736 0.01261  0.48965  1.06196 0.00184 0.00645 1.16941 0.00612 
2459441.167 2021-08-14 16:00:00  0.16315  0.52701 0.00524 0.01325 0.55170 0.01378  0.47976  1.08910 0.00186 0.00604 1.19009 0.00575 
2459441.500 2021-08-15 0:00:00   0.13305  0.47098 0.00525 0.01433 0.48942 0.01484  0.46891  1.11405 0.00189 0.00562 1.20872 0.00536 
2459441.833 2021-08-15 8:00:00   0.10118  0.40869 0.00520 0.01526 0.42104 0.01574  0.45711  1.13676 0.00192 0.00519 1.22522 0.00496 
2459442.167 2021-08-15 16:00:00  0.06787  0.34060 0.00509 0.01600 0.34732 0.01642  0.44438  1.15715 0.00196 0.00475 1.23955 0.00455 
2459442.500 2021-08-16 0:00:00   0.03352  0.26735 0.00491 0.01651 0.26947 0.01682  0.43073  1.17518 0.00200 0.00431 1.25163 0.00413 
2459442.833 2021-08-16 8:00:00  -0.00137  0.18976 0.00466 0.01675 0.18982 0.01669  0.41620  1.19078 0.00204 0.00387 1.26142 0.00371 
2459443.167 2021-08-16 16:00:00 -0.03624  0.10887 0.00435 0.01671 0.11512 0.01455  0.40080  1.20392 0.00209 0.00343 1.26888 0.00330 
2459443.500 2021-08-17 0:00:00  -0.07042  0.02597 0.00401 0.01638 0.07682 0.00410  0.38456  1.21455 0.00214 0.00300 1.27398 0.00289 
2459443.833 2021-08-17 8:00:00  -0.10319 -0.05743 0.00364 0.01575 0.11874 0.01037  0.36752  1.22263 0.00219 0.00258 1.27667 0.00250 
2459444.167 2021-08-17 16:00:00 -0.13377 -0.13958 0.00327 0.01483 0.19353 0.01239  0.34969  1.22814 0.00225 0.00219 1.27695 0.00214 
2459444.500 2021-08-18 0:00:00  -0.16137 -0.21861 0.00295 0.01367 0.27180 0.01219  0.33112  1.23104 0.00230 0.00183 1.27480 0.00183 
2459444.833 2021-08-18 8:00:00  -0.18522 -0.29254 0.00269 0.01231 0.34629 0.01128  0.31185  1.23133 0.00235 0.00154 1.27021 0.00159 
2459445.167 2021-08-18 16:00:00 -0.20463 -0.35947 0.00254 0.01080 0.41366 0.01005  0.29190  1.22899 0.00240 0.00135 1.26318 0.00147 
2459445.500 2021-08-19 0:00:00  -0.21904 -0.41763 0.00251 0.00919 0.47161 0.00867  0.27133  1.22401 0.00245 0.00131 1.25372 0.00147 
2459445.833 2021-08-19 8:00:00  -0.22809 -0.46558 0.00262 0.00757 0.51846 0.00726  0.25017  1.21639 0.00250 0.00141 1.24185 0.00160 
2459446.167 2021-08-19 16:00:00 -0.23159 -0.50223 0.00285 0.00602 0.55306 0.00594  0.22846  1.20615 0.00254 0.00163 1.22760 0.00182 
2459446.500 2021-08-20 0:00:00  -0.22959 -0.52698 0.00318 0.00464 0.57483 0.00484  0.20625  1.19329 0.00258 0.00190 1.21099 0.00209 
2459446.833 2021-08-20 8:00:00  -0.22232 -0.53967 0.00358 0.00362 0.58368 0.00416  0.18360  1.17784 0.00261 0.00221 1.19207 0.00239 
2459447.167 2021-08-20 16:00:00 -0.21016 -0.54055 0.00400 0.00318 0.57998 0.00399  0.16054  1.15983 0.00264 0.00254 1.17089 0.00270 
2459447.500 2021-08-21 0:00:00  -0.19363 -0.53023 0.00442 0.00335 0.56449 0.00426  0.13712  1.13928 0.00267 0.00286 1.14750 0.00300 
2459447.833 2021-08-21 8:00:00  -0.17331 -0.50956 0.00481 0.00388 0.53824 0.00475  0.11340  1.11624 0.00269 0.00317 1.12199 0.00330 
2459448.167 2021-08-21 16:00:00 -0.14980 -0.47957 0.00515 0.00450 0.50244 0.00527  0.08943  1.09076 0.00271 0.00348 1.09442 0.00358 
2459448.500 2021-08-22 0:00:00  -0.12371 -0.44140 0.00543 0.00506 0.45843 0.00570  0.06526  1.06288 0.00272 0.00376 1.06489 0.00385 
2459448.833 2021-08-22 8:00:00  -0.09564 -0.39619 0.00564 0.00551 0.40760 0.00600  0.04095  1.03268 0.00273 0.00403 1.03350 0.00409 
2459449.167 2021-08-22 16:00:00 -0.06613 -0.34510 0.00578 0.00583 0.35142 0.00617  0.01654  1.00021 0.00274 0.00428 1.00035 0.00431 
2459449.500 2021-08-23 0:00:00  -0.03568 -0.28922 0.00587 0.00603 0.29146 0.00621 -0.00791  0.96555 0.00274 0.00451 0.96559 0.00450 
2459449.833 2021-08-23 8:00:00  -0.00476 -0.22958 0.00589 0.00613 0.22970 0.00614 -0.03235  0.92878 0.00273 0.00472 0.92935 0.00466 
2459450.167 2021-08-23 16:00:00  0.02622 -0.16715 0.00587 0.00614 0.16930 0.00602 -0.05672  0.88997 0.00272 0.00491 0.89178 0.00480 
2459450.500 2021-08-24 0:00:00   0.05692 -0.10280 0.00580 0.00609 0.11765 0.00596 -0.08097  0.84923 0.00271 0.00507 0.85308 0.00490 
2459450.833 2021-08-24 8:00:00   0.08700 -0.03734 0.00569 0.00601 0.09485 0.00588 -0.10504  0.80663 0.00269 0.00521 0.81344 0.00496 
2459451.167 2021-08-24 16:00:00  0.11619  0.02848 0.00556 0.00590 0.11978 0.00537 -0.12889  0.76227 0.00267 0.00533 0.77310 0.00499 
2459451.500 2021-08-25 0:00:00   0.14423  0.09402 0.00541 0.00578 0.17228 0.00491 -0.15246  0.71627 0.00264 0.00543 0.73232 0.00498 
2459451.833 2021-08-25 8:00:00   0.17092  0.15866 0.00525 0.00567 0.23329 0.00457 -0.17570  0.66871 0.00261 0.00551 0.69142 0.00492 
2459452.167 2021-08-25 16:00:00  0.19606  0.22184 0.00508 0.00555 0.29613 0.00431 -0.19856  0.61972 0.00258 0.00556 0.65077 0.00481 
2459452.500 2021-08-26 0:00:00   0.21948  0.28307 0.00491 0.00542 0.35825 0.00409 -0.22100  0.56940 0.00255 0.00560 0.61080 0.00464 
2459452.833 2021-08-26 8:00:00   0.24104  0.34188 0.00474 0.00528 0.41835 0.00391 -0.24297  0.51787 0.00252 0.00561 0.57205 0.00441 
2459453.167 2021-08-26 16:00:00  0.26059  0.39785 0.00457 0.00511 0.47563 0.00373 -0.26442  0.46524 0.00249 0.00561 0.53515 0.00412 
2459453.500 2021-08-27 0:00:00   0.27803  0.45058 0.00442 0.00491 0.52948 0.00356 -0.28532  0.41162 0.00245 0.00559 0.50086 0.00374 
2459453.833 2021-08-27 8:00:00   0.29325  0.49970 0.00428 0.00465 0.57942 0.00336 -0.30561  0.35715 0.00242 0.00556 0.47008 0.00328 
2459454.167 2021-08-27 16:00:00  0.30615  0.54487 0.00416 0.00434 0.62501 0.00312 -0.32526  0.30193 0.00238 0.00551 0.44382 0.00275 
2459454.500 2021-08-28 0:00:00   0.31665  0.58577 0.00406 0.00397 0.66590 0.00285 -0.34423  0.24608 0.00235 0.00545 0.42318 0.00219 
2459454.833 2021-08-28 8:00:00   0.32468  0.62210 0.00399 0.00354 0.70175 0.00255 -0.36248  0.18973 0.00233 0.00538 0.40917 0.00169 
2459455.167 2021-08-28 16:00:00  0.33016  0.65357 0.00394 0.00309 0.73225 0.00228 -0.37999  0.13300 0.00230 0.00529 0.40263 0.00147 
2459455.500 2021-08-29 0:00:00   0.33305  0.67991 0.00393 0.00266 0.75711 0.00211 -0.39672  0.07600 0.00228 0.00520 0.40397 0.00166 
2459455.833 2021-08-29 8:00:00   0.33329  0.70085 0.00394 0.00238 0.77607 0.00218 -0.41264  0.01886 0.00227 0.00510 0.41310 0.00210 
2459456.167 2021-08-29 16:00:00  0.33084  0.71615 0.00399 0.00240 0.78889 0.00256 -0.42772 -0.03832 0.00226 0.00499 0.42946 0.00259 
2459456.500 2021-08-30 0:00:00   0.32567  0.72558 0.00407 0.00283 0.79533 0.00324 -0.44195 -0.09541 0.00226 0.00488 0.45215 0.00303 
2459456.833 2021-08-30 8:00:00   0.31776  0.72893 0.00417 0.00360 0.79519 0.00414 -0.45529 -0.15230 0.00227 0.00477 0.48010 0.00337 
2459457.167 2021-08-30 16:00:00  0.30710  0.72598 0.00430 0.00461 0.78827 0.00519 -0.46773 -0.20888 0.00228 0.00465 0.51226 0.00362 
2459457.500 2021-08-31 0:00:00   0.29369  0.71657 0.00444 0.00577 0.77443 0.00637 -0.47925 -0.26505 0.00231 0.00452 0.54767 0.00379 
2459457.833 2021-08-31 8:00:00   0.27755  0.70053 0.00459 0.00703 0.75352 0.00763 -0.48983 -0.32069 0.00234 0.00440 0.58547 0.00389 
2459458.167 2021-08-31 16:00:00  0.25873  0.67775 0.00474 0.00836 0.72546 0.00895 -0.49946 -0.37570 0.00238 0.00427 0.62499 0.00394 
2459458.500 2021-09-01 0:00:00   0.23728  0.64812 0.00488 0.00972 0.69020 0.01030 -0.50813 -0.42998 0.00244 0.00415 0.66564 0.00394 
2459458.833 2021-09-01 8:00:00   0.21330  0.61162 0.00500 0.01109 0.64776 0.01164 -0.51582 -0.48343 0.00250 0.00402 0.70695 0.00390 
2459459.167 2021-09-01 16:00:00  0.18693  0.56828 0.00510 0.01242 0.59824 0.01295 -0.52254 -0.53596 0.00257 0.00389 0.74854 0.00384 
2459459.500 2021-09-02 0:00:00   0.15832  0.51818 0.00516 0.01368 0.54184 0.01420 -0.52828 -0.58748 0.00265 0.00377 0.79008 0.00375 
2459459.833 2021-09-02 8:00:00   0.12770  0.46155 0.00517 0.01483 0.47890 0.01533 -0.53303 -0.63790 0.00273 0.00364 0.83129 0.00365 
2459460.167 2021-09-02 16:00:00  0.09534  0.39869 0.00512 0.01584 0.40994 0.01631 -0.53679 -0.68713 0.00282 0.00352 0.87195 0.00353 
2459460.500 2021-09-03 0:00:00   0.06160  0.33008 0.00502 0.01666 0.33580 0.01708 -0.53956 -0.73510 0.00292 0.00339 0.91187 0.00341 
2459460.833 2021-09-03 8:00:00   0.02691  0.25637 0.00485 0.01725 0.25780 0.01754 -0.54135 -0.78172 0.00303 0.00327 0.95087 0.00327 
2459461.167 2021-09-03 16:00:00 -0.00824  0.17841 0.00462 0.01758 0.17868 0.01734 -0.54216 -0.82693 0.00313 0.00314 0.98882 0.00313 
2459461.500 2021-09-04 0:00:00  -0.04325  0.09728 0.00434 0.01761 0.10704 0.01430 -0.54199 -0.87065 0.00325 0.00302 1.02557 0.00298 
2459461.833 2021-09-04 8:00:00  -0.07742  0.01432 0.00402 0.01732 0.08062 0.00377 -0.54086 -0.91282 0.00336 0.00290 1.06103 0.00283 
2459462.167 2021-09-04 16:00:00 -0.11001 -0.06892 0.00367 0.01670 0.13042 0.01154 -0.53877 -0.95337 0.00348 0.00279 1.09508 0.00268 
2459462.500 2021-09-05 0:00:00  -0.14021 -0.15064 0.00332 0.01577 0.20599 0.01330 -0.53573 -0.99225 0.00360 0.00267 1.12764 0.00252 
2459462.833 2021-09-05 8:00:00  -0.16720 -0.22891 0.00300 0.01455 0.28357 0.01302 -0.53175 -1.02940 0.00372 0.00256 1.15864 0.00238 
2459463.167 2021-09-05 16:00:00 -0.19022 -0.30173 0.00273 0.01307 0.35674 0.01201 -0.52685 -1.06477 0.00384 0.00245 1.18799 0.00223 
2459463.500 2021-09-06 0:00:00  -0.20859 -0.36717 0.00256 0.01141 0.42231 0.01063 -0.52104 -1.09830 0.00396 0.00235 1.21564 0.00209 
2459463.833 2021-09-06 8:00:00  -0.22176 -0.42349 0.00249 0.00962 0.47806 0.00907 -0.51434 -1.12997 0.00407 0.00226 1.24153 0.00197 
2459464.167 2021-09-06 16:00:00 -0.22940 -0.46928 0.00253 0.00779 0.52236 0.00745 -0.50676 -1.15972 0.00419 0.00219 1.26561 0.00186 
2459464.500 2021-09-07 0:00:00  -0.23140 -0.50356 0.00267 0.00602 0.55420 0.00589 -0.49833 -1.18752 0.00431 0.00212 1.28785 0.00177 
2459464.833 2021-09-07 8:00:00  -0.22785 -0.52582 0.00288 0.00443 0.57307 0.00454 -0.48906 -1.21334 0.00442 0.00207 1.30820 0.00171 
2459465.167 2021-09-07 16:00:00 -0.21905 -0.53598 0.00315 0.00321 0.57902 0.00359 -0.47897 -1.23714 0.00453 0.00204 1.32663 0.00168 
2459465.500 2021-09-08 0:00:00  -0.20543 -0.53443 0.00344 0.00266 0.57256 0.00324 -0.46809 -1.25891 0.00463 0.00203 1.34312 0.00168 
2459465.833 2021-09-08 8:00:00  -0.18755 -0.52184 0.00372 0.00289 0.55453 0.00345 -0.45644 -1.27861 0.00474 0.00205 1.35765 0.00173 
2459466.167 2021-09-08 16:00:00 -0.16601 -0.49914 0.00400 0.00353 0.52603 0.00396 -0.44403 -1.29623 0.00483 0.00209 1.37019 0.00180 
2459466.500 2021-09-09 0:00:00  -0.14144 -0.46741 0.00424 0.00424 0.48835 0.00452 -0.43091 -1.31176 0.00493 0.00216 1.38073 0.00191 
2459466.833 2021-09-09 8:00:00  -0.11447 -0.42779 0.00444 0.00488 0.44286 0.00503 -0.41708 -1.32518 0.00501 0.00226 1.38927 0.00205 
2459467.167 2021-09-09 16:00:00 -0.08567 -0.38145 0.00460 0.00539 0.39098 0.00543 -0.40257 -1.33648 0.00509 0.00238 1.39580 0.00222 
2459467.500 2021-09-10 0:00:00  -0.05561 -0.32953 0.00472 0.00578 0.33422 0.00575 -0.38743 -1.34565 0.00517 0.00252 1.40032 0.00240 
2459467.833 2021-09-10 8:00:00  -0.02476 -0.27310 0.00480 0.00606 0.27426 0.00601 -0.37166 -1.35270 0.00524 0.00268 1.40284 0.00261 
2459468.167 2021-09-10 16:00:00  0.00642 -0.21318 0.00484 0.00625 0.21333 0.00627 -0.35529 -1.35762 0.00530 0.00286 1.40335 0.00282 
2459468.500 2021-09-11 0:00:00   0.03753 -0.15071 0.00485 0.00636 0.15538 0.00656 -0.33837 -1.36041 0.00535 0.00306 1.40186 0.00305 
2459468.833 2021-09-11 8:00:00   0.06823 -0.08653 0.00483 0.00642 0.11029 0.00665 -0.32090 -1.36107 0.00540 0.00327 1.39840 0.00329 
2459469.167 2021-09-11 16:00:00  0.09821 -0.02143 0.00480 0.00643 0.10070 0.00535 -0.30293 -1.35962 0.00544 0.00349 1.39297 0.00353 
2459469.500 2021-09-12 0:00:00   0.12720  0.04388 0.00474 0.00642 0.13473 0.00397 -0.28449 -1.35607 0.00548 0.00372 1.38560 0.00378 
2459469.833 2021-09-12 8:00:00   0.15495  0.10876 0.00467 0.00639 0.18944 0.00371 -0.26559 -1.35043 0.00551 0.00396 1.37631 0.00404 
2459470.167 2021-09-12 16:00:00  0.18127  0.17263 0.00460 0.00633 0.25041 0.00376 -0.24628 -1.34271 0.00553 0.00420 1.36512 0.00430 
2459470.500 2021-09-13 0:00:00   0.20597  0.23494 0.00452 0.00625 0.31252 0.00382 -0.22658 -1.33293 0.00554 0.00446 1.35207 0.00456 
2459470.833 2021-09-13 8:00:00   0.22889  0.29521 0.00443 0.00613 0.37360 0.00385 -0.20653 -1.32112 0.00555 0.00471 1.33718 0.00482 
2459471.167 2021-09-13 16:00:00  0.24987  0.35299 0.00435 0.00597 0.43252 0.00384 -0.18616 -1.30729 0.00554 0.00497 1.32049 0.00509 
2459471.500 2021-09-14 0:00:00   0.26880  0.40786 0.00427 0.00575 0.48851 0.00377 -0.16549 -1.29147 0.00554 0.00524 1.30204 0.00535 
2459471.833 2021-09-14 8:00:00   0.28556  0.45945 0.00420 0.00547 0.54099 0.00364 -0.14456 -1.27369 0.00552 0.00550 1.28188 0.00561 
2459472.167 2021-09-14 16:00:00  0.30005  0.50738 0.00413 0.00513 0.58949 0.00343 -0.12341 -1.25398 0.00550 0.00577 1.26005 0.00587 
2459472.500 2021-09-15 0:00:00   0.31218  0.55133 0.00408 0.00471 0.63360 0.00315 -0.10206 -1.23238 0.00547 0.00604 1.23661 0.00613 
2459472.833 2021-09-15 8:00:00   0.32186  0.59097 0.00405 0.00421 0.67295 0.00280 -0.08055 -1.20890 0.00544 0.00631 1.21160 0.00639 
2459473.167 2021-09-15 16:00:00  0.32903  0.62601 0.00404 0.00365 0.70723 0.00241 -0.05891 -1.18360 0.00540 0.00657 1.18508 0.00664 
2459473.500 2021-09-16 0:00:00   0.33362  0.65615 0.00405 0.00305 0.73611 0.00205 -0.03717 -1.15652 0.00535 0.00684 1.15713 0.00689 
2459473.833 2021-09-16 8:00:00   0.33557  0.68114 0.00409 0.00250 0.75932 0.00188 -0.01536 -1.12768 0.00530 0.00710 1.12780 0.00713 
2459474.167 2021-09-16 16:00:00  0.33483  0.70070 0.00416 0.00217 0.77660 0.00210  0.00647 -1.09715 0.00524 0.00737 1.09718 0.00736 
2459474.500 2021-09-17 0:00:00   0.33138  0.71459 0.00426 0.00233 0.78770 0.00274  0.02830 -1.06495 0.00518 0.00762 1.06534 0.00758 
2459474.833 2021-09-17 8:00:00   0.32517  0.72259 0.00439 0.00301 0.79239 0.00368  0.05009 -1.03115 0.00511 0.00788 1.03238 0.00779 
2459475.167 2021-09-17 16:00:00  0.31620  0.72447 0.00455 0.00406 0.79047 0.00484  0.07182 -0.99579 0.00504 0.00813 0.99839 0.00799 
2459475.500 2021-09-18 0:00:00   0.30445  0.72003 0.00473 0.00532 0.78176 0.00614  0.09344 -0.95891 0.00497 0.00838 0.96347 0.00818 
2459475.833 2021-09-18 8:00:00   0.28994  0.70910 0.00493 0.00673 0.76609 0.00755  0.11493 -0.92059 0.00489 0.00862 0.92775 0.00834 
2459476.167 2021-09-18 16:00:00  0.27269  0.69151 0.00514 0.00823 0.74335 0.00906  0.13625 -0.88086 0.00481 0.00886 0.89135 0.00849 
2459476.500 2021-09-19 0:00:00   0.25275  0.66716 0.00536 0.00980 0.71344 0.01062  0.15737 -0.83980 0.00472 0.00909 0.85443 0.00861 
2459476.833 2021-09-19 8:00:00   0.23020  0.63597 0.00557 0.01140 0.67636 0.01221  0.17825 -0.79745 0.00463 0.00931 0.81715 0.00871 
2459477.167 2021-09-19 16:00:00  0.20515  0.59790 0.00576 0.01300 0.63212 0.01380  0.19886 -0.75388 0.00454 0.00953 0.77969 0.00877 
2459477.500 2021-09-20 0:00:00   0.17773  0.55300 0.00593 0.01456 0.58087 0.01535  0.21918 -0.70916 0.00445 0.00973 0.74228 0.00878 
2459477.833 2021-09-20 8:00:00   0.14814  0.50140 0.00606 0.01605 0.52283 0.01682  0.23915 -0.66335 0.00436 0.00993 0.70517 0.00875 
2459478.167 2021-09-20 16:00:00  0.11661  0.44332 0.00613 0.01741 0.45841 0.01815  0.25877 -0.61651 0.00426 0.01013 0.66865 0.00866 
2459478.500 2021-09-21 0:00:00   0.08347  0.37914 0.00614 0.01861 0.38823 0.01929  0.27798 -0.56872 0.00417 0.01031 0.63306 0.00850 
2459478.833 2021-09-21 8:00:00   0.04908  0.30936 0.00609 0.01958 0.31325 0.02015  0.29677 -0.52004 0.00407 0.01048 0.59881 0.00825 
2459479.167 2021-09-21 16:00:00  0.01390  0.23470 0.00595 0.02028 0.23516 0.02053  0.31509 -0.47056 0.00397 0.01064 0.56637 0.00790 
2459479.500 2021-09-22 0:00:00  -0.02152  0.15606 0.00573 0.02067 0.15777 0.01967  0.33292 -0.42033 0.00388 0.01079 0.53628 0.00743 
2459479.833 2021-09-22 8:00:00  -0.05655  0.07461 0.00543 0.02070 0.09516 0.01288  0.35022 -0.36945 0.00378 0.01093 0.50915 0.00683 
2459480.167 2021-09-22 16:00:00 -0.09048 -0.00828 0.00507 0.02034 0.09294 0.00749  0.36697 -0.31798 0.00368 0.01105 0.48568 0.00609 
2459480.500 2021-09-23 0:00:00  -0.12253 -0.09097 0.00465 0.01958 0.15319 0.01500  0.38314 -0.26601 0.00359 0.01116 0.46655 0.00522 
2459480.833 2021-09-23 8:00:00  -0.15189 -0.17164 0.00420 0.01843 0.22940 0.01618  0.39869 -0.21361 0.00349 0.01126 0.45245 0.00426 
2459481.167 2021-09-23 16:00:00 -0.17775 -0.24835 0.00376 0.01693 0.30550 0.01555  0.41360 -0.16087 0.00340 0.01134 0.44393 0.00332 
2459481.500 2021-09-24 0:00:00  -0.19937 -0.31913 0.00337 0.01514 0.37634 0.01418  0.42785 -0.10788 0.00330 0.01141 0.44139 0.00263 
2459481.833 2021-09-24 8:00:00  -0.21612 -0.38212 0.00305 0.01312 0.43903 0.01244  0.44138 -0.05470 0.00321 0.01146 0.44491 0.00254 
2459482.167 2021-09-24 16:00:00 -0.22753 -0.43569 0.00284 0.01098 0.49154 0.01051  0.45420 -0.00144 0.00312 0.01149 0.45435 0.00310 
2459482.500 2021-09-25 0:00:00  -0.23334 -0.47855 0.00275 0.00882 0.53242 0.00854  0.46626  0.05182 0.00303 0.01151 0.46927 0.00397 
2459482.833 2021-09-25 8:00:00  -0.23349 -0.50986 0.00278 0.00676 0.56079 0.00667  0.47755  0.10500 0.00294 0.01151 0.48907 0.00489 
2459483.167 2021-09-25 16:00:00 -0.22814 -0.52923 0.00289 0.00493 0.57631 0.00506  0.48803  0.15799 0.00285 0.01149 0.51307 0.00574 
2459483.500 2021-09-26 0:00:00  -0.21765 -0.53670 0.00306 0.00354 0.57915 0.00392  0.49769  0.21072 0.00277 0.01145 0.54055 0.00648 
2459483.833 2021-09-26 8:00:00  -0.20248 -0.53270 0.00327 0.00292 0.56989 0.00345  0.50649  0.26308 0.00268 0.01139 0.57082 0.00710 
2459484.167 2021-09-26 16:00:00 -0.18320 -0.51797 0.00348 0.00317 0.54942 0.00365  0.51443  0.31499 0.00260 0.01131 0.60327 0.00761 
2459484.500 2021-09-27 0:00:00  -0.16043 -0.49345 0.00369 0.00388 0.51889 0.00420  0.52147  0.36636 0.00252 0.01121 0.63735 0.00801 
2459484.833 2021-09-27 8:00:00  -0.13481 -0.46021 0.00388 0.00466 0.47956 0.00483  0.52760  0.41708 0.00244 0.01109 0.67259 0.00832 
2459485.167 2021-09-27 16:00:00 -0.10693 -0.41938 0.00404 0.00536 0.43282 0.00540  0.53280  0.46706 0.00236 0.01095 0.70857 0.00854 
2459485.500 2021-09-28 0:00:00  -0.07738 -0.37211 0.00418 0.00593 0.38009 0.00589  0.53705  0.51622 0.00229 0.01079 0.74495 0.00869 
2459485.833 2021-09-28 8:00:00  -0.04670 -0.31949 0.00428 0.00637 0.32291 0.00630  0.54034  0.56445 0.00221 0.01061 0.78141 0.00877 
2459486.167 2021-09-28 16:00:00 -0.01537 -0.26258 0.00435 0.00670 0.26306 0.00666  0.54265  0.61166 0.00214 0.01040 0.81770 0.00879 
2459486.500 2021-09-29 0:00:00   0.01618 -0.20236 0.00440 0.00693 0.20305 0.00700  0.54397  0.65775 0.00208 0.01017 0.85356 0.00875 
2459486.833 2021-09-29 8:00:00   0.04755 -0.13975 0.00443 0.00708 0.14767 0.00728  0.54429  0.70264 0.00202 0.00993 0.88881 0.00867 
2459487.167 2021-09-29 16:00:00  0.07841 -0.07557 0.00443 0.00718 0.10901 0.00686  0.54359  0.74623 0.00196 0.00966 0.92324 0.00855 
2459487.500 2021-09-30 0:00:00   0.10846 -0.01058 0.00442 0.00722 0.10920 0.00472  0.54189  0.78842 0.00191 0.00937 0.95670 0.00838 
2459487.833 2021-09-30 8:00:00   0.13743  0.05452 0.00439 0.00723 0.14805 0.00358  0.53915  0.82914 0.00186 0.00906 0.98903 0.00818 
2459488.167 2021-09-30 16:00:00  0.16509  0.11910 0.00436 0.00721 0.20370 0.00374  0.53539  0.86828 0.00182 0.00873 1.02008 0.00795 
2459488.500 2021-10-01 0:00:00   0.19123  0.18258 0.00432 0.00715 0.26450 0.00402  0.53060  0.90577 0.00179 0.00839 1.04974 0.00768 
2459488.833 2021-10-01 8:00:00   0.21568  0.24445 0.00428 0.00706 0.32607 0.00422  0.52478  0.94151 0.00177 0.00802 1.07789 0.00739 
2459489.167 2021-10-01 16:00:00  0.23827  0.30422 0.00423 0.00692 0.38648 0.00432  0.51794  0.97542 0.00176 0.00764 1.10441 0.00707 
2459489.500 2021-10-02 0:00:00   0.25887  0.36144 0.00418 0.00673 0.44463 0.00434  0.51008  1.00743 0.00175 0.00724 1.12920 0.00672 
2459489.833 2021-10-02 8:00:00   0.27734  0.41572 0.00414 0.00648 0.49978 0.00427  0.50120  1.03745 0.00176 0.00683 1.15218 0.00636 
2459490.167 2021-10-02 16:00:00  0.29359  0.46666 0.00411 0.00615 0.55136 0.00411  0.49132  1.06541 0.00177 0.00641 1.17325 0.00598 
2459490.500 2021-10-03 0:00:00   0.30751  0.51392 0.00408 0.00575 0.59892 0.00387  0.48045  1.09125 0.00179 0.00597 1.19233 0.00558 
2459490.833 2021-10-03 8:00:00   0.31901  0.55716 0.00406 0.00526 0.64204 0.00352  0.46860  1.11488 0.00182 0.00552 1.20936 0.00517 
2459491.167 2021-10-03 16:00:00  0.32801  0.59607 0.00406 0.00469 0.68038 0.00310  0.45579  1.13625 0.00186 0.00507 1.22426 0.00474 
2459491.500 2021-10-04 0:00:00   0.33445  0.63036 0.00408 0.00404 0.71361 0.00260  0.44204  1.15530 0.00190 0.00461 1.23699 0.00432 
2459491.833 2021-10-04 8:00:00   0.33827  0.65975 0.00412 0.00333 0.74143 0.00209  0.42737  1.17198 0.00195 0.00415 1.24747 0.00388 
2459492.167 2021-10-04 16:00:00  0.33942  0.68398 0.00419 0.00262 0.76358 0.00172  0.41180  1.18623 0.00200 0.00369 1.25567 0.00345 
2459492.500 2021-10-05 0:00:00   0.33785  0.70280 0.00428 0.00207 0.77980 0.00179  0.39536  1.19801 0.00205 0.00324 1.26156 0.00303 
2459492.833 2021-10-05 8:00:00   0.33353  0.71597 0.00440 0.00200 0.78986 0.00239  0.37809  1.20727 0.00211 0.00280 1.26509 0.00262 
2459493.167 2021-10-05 16:00:00  0.32645  0.72328 0.00455 0.00259 0.79355 0.00334  0.36000  1.21399 0.00217 0.00238 1.26625 0.00225 
2459493.500 2021-10-06 0:00:00   0.31660  0.72453 0.00472 0.00361 0.79069 0.00450  0.34114  1.21814 0.00223 0.00199 1.26501 0.00192 
2459493.833 2021-10-06 8:00:00   0.30398  0.71953 0.00490 0.00486 0.78111 0.00579  0.32154  1.21969 0.00229 0.00167 1.26136 0.00166 
2459494.167 2021-10-06 16:00:00  0.28862  0.70813 0.00510 0.00623 0.76469 0.00717  0.30123  1.21863 0.00234 0.00144 1.25531 0.00152 
2459494.500 2021-10-07 0:00:00   0.27055  0.69019 0.00529 0.00767 0.74133 0.00860  0.28027  1.21495 0.00240 0.00136 1.24686 0.00151 
2459494.833 2021-10-07 8:00:00   0.24985  0.66562 0.00548 0.00914 0.71098 0.01004  0.25868  1.20865 0.00245 0.00142 1.23602 0.00163 
2459495.167 2021-10-07 16:00:00  0.22661  0.63438 0.00564 0.01060 0.67364 0.01148  0.23653  1.19972 0.00250 0.00162 1.22282 0.00185 
2459495.500 2021-10-08 0:00:00   0.20095  0.59645 0.00577 0.01201 0.62940 0.01286  0.21384  1.18819 0.00254 0.00189 1.20728 0.00212 
2459495.833 2021-10-08 8:00:00   0.17303  0.55191 0.00585 0.01335 0.57840 0.01416  0.19067  1.17406 0.00258 0.00220 1.18945 0.00243 
2459496.167 2021-10-08 16:00:00  0.14305  0.50090 0.00587 0.01457 0.52094 0.01533  0.16708  1.15736 0.00262 0.00253 1.16936 0.00274 
2459496.500 2021-10-09 0:00:00   0.11128  0.44367 0.00583 0.01563 0.45742 0.01633  0.14310  1.13813 0.00265 0.00286 1.14709 0.00305 
2459496.833 2021-10-09 8:00:00   0.07801  0.38059 0.00572 0.01649 0.38852 0.01710  0.11879  1.11639 0.00268 0.00319 1.12270 0.00335 
2459497.167 2021-10-09 16:00:00  0.04363  0.31216 0.00554 0.01712 0.31522 0.01759  0.09420  1.09220 0.00270 0.00350 1.09626 0.00363 
2459497.500 2021-10-10 0:00:00   0.00858  0.23907 0.00528 0.01749 0.23927 0.01762  0.06940  1.06560 0.00271 0.00379 1.06786 0.00390 
2459497.833 2021-10-10 8:00:00  -0.02661  0.16215 0.00496 0.01757 0.16449 0.01662  0.04442  1.03665 0.00273 0.00407 1.03760 0.00414 
2459498.167 2021-10-10 16:00:00 -0.06136  0.08248 0.00459 0.01735 0.10373 0.01140  0.01934  1.00541 0.00273 0.00433 1.00560 0.00436 
2459498.500 2021-10-11 0:00:00  -0.09499  0.00132 0.00419 0.01684 0.09645 0.00466 -0.00580  0.97196 0.00273 0.00456 0.97198 0.00455 
2459498.833 2021-10-11 8:00:00  -0.12677 -0.07983 0.00380 0.01604 0.15030 0.01121 -0.03094  0.93636 0.00273 0.00477 0.93688 0.00471 
2459499.167 2021-10-11 16:00:00 -0.15596 -0.15934 0.00345 0.01500 0.22314 0.01254 -0.05603  0.89871 0.00272 0.00496 0.90046 0.00483 
2459499.500 2021-10-12 0:00:00  -0.18180 -0.23541 0.00315 0.01373 0.29752 0.01220 -0.08100  0.85908 0.00271 0.00512 0.86289 0.00493 
2459499.833 2021-10-12 8:00:00  -0.20357 -0.30621 0.00294 0.01230 0.36775 0.01124 -0.10581  0.81756 0.00269 0.00526 0.82439 0.00498 
2459500.167 2021-10-12 16:00:00 -0.22066 -0.36998 0.00284 0.01074 0.43081 0.01000 -0.13040  0.77426 0.00268 0.00538 0.78517 0.00500 
2459500.500 2021-10-13 0:00:00  -0.23257 -0.42510 0.00285 0.00911 0.48458 0.00862 -0.15471  0.72926 0.00265 0.00548 0.74550 0.00498 
2459500.833 2021-10-13 8:00:00  -0.23901 -0.47023 0.00300 0.00748 0.52750 0.00723 -0.17869  0.68268 0.00263 0.00555 0.70569 0.00491 
2459501.167 2021-10-13 16:00:00 -0.23986 -0.50441 0.00329 0.00593 0.55854 0.00596 -0.20230  0.63462 0.00260 0.00560 0.66609 0.00478 
2459501.500 2021-10-14 0:00:00  -0.23520 -0.52705 0.00368 0.00461 0.57716 0.00502 -0.22547  0.58519 0.00257 0.00563 0.62714 0.00461 
2459501.833 2021-10-14 8:00:00  -0.22529 -0.53801 0.00413 0.00378 0.58329 0.00460 -0.24817  0.53450 0.00254 0.00564 0.58932 0.00437 
2459502.167 2021-10-14 16:00:00 -0.21056 -0.53752 0.00462 0.00364 0.57730 0.00476 -0.27034  0.48267 0.00251 0.00563 0.55324 0.00407 
2459502.500 2021-10-15 0:00:00  -0.19153 -0.52612 0.00508 0.00412 0.55991 0.00532 -0.29194  0.42981 0.00248 0.00561 0.51960 0.00369 
2459502.833 2021-10-15 8:00:00  -0.16879 -0.50463 0.00549 0.00486 0.53212 0.00600 -0.31293  0.37603 0.00245 0.00557 0.48924 0.00324 
2459503.167 2021-10-15 16:00:00 -0.14297 -0.47400 0.00583 0.00561 0.49512 0.00663 -0.33326  0.32147 0.00243 0.00551 0.46307 0.00272 
2459503.500 2021-10-16 0:00:00  -0.11468 -0.43533 0.00609 0.00624 0.45022 0.00711 -0.35290  0.26623 0.00240 0.00544 0.44209 0.00217 
2459503.833 2021-10-16 8:00:00  -0.08455 -0.38973 0.00625 0.00670 0.39883 0.00739 -0.37180  0.21044 0.00238 0.00536 0.42726 0.00169 
2459504.167 2021-10-16 16:00:00 -0.05311 -0.33831 0.00633 0.00700 0.34251 0.00746 -0.38993  0.15422 0.00236 0.00527 0.41936 0.00144 
2459504.500 2021-10-17 0:00:00  -0.02091 -0.28216 0.00633 0.00713 0.28300 0.00732 -0.40726  0.09768 0.00235 0.00517 0.41885 0.00159 
2459504.833 2021-10-17 8:00:00   0.01159 -0.22229 0.00626 0.00712 0.22268 0.00700 -0.42376  0.04094 0.00234 0.00506 0.42577 0.00200 
2459505.167 2021-10-17 16:00:00  0.04397 -0.15966 0.00614 0.00700 0.16574 0.00654 -0.43940 -0.01588 0.00234 0.00495 0.43972 0.00248 
2459505.500 2021-10-18 0:00:00   0.07586 -0.09517 0.00598 0.00682 0.12190 0.00604 -0.45416 -0.07267 0.00235 0.00483 0.45996 0.00291 
2459505.833 2021-10-18 8:00:00   0.10693 -0.02962 0.00580 0.00659 0.11116 0.00578 -0.46800 -0.12931 0.00237 0.00471 0.48555 0.00327 
2459506.167 2021-10-18 16:00:00  0.13689  0.03624 0.00559 0.00636 0.14176 0.00550 -0.48091 -0.18569 0.00239 0.00458 0.51553 0.00353 
2459506.500 2021-10-19 0:00:00   0.16549  0.10175 0.00539 0.00614 0.19437 0.00505 -0.49287 -0.24170 0.00243 0.00446 0.54895 0.00371 
2459506.833 2021-10-19 8:00:00   0.19250  0.16627 0.00519 0.00595 0.25445 0.00460 -0.50385 -0.29723 0.00247 0.00433 0.58500 0.00382 
2459507.167 2021-10-19 16:00:00  0.21774  0.22925 0.00500 0.00578 0.31624 0.00422 -0.51386 -0.35218 0.00252 0.00420 0.62297 0.00387 
2459507.500 2021-10-20 0:00:00   0.24104  0.29018 0.00483 0.00563 0.37728 0.00392 -0.52287 -0.40645 0.00259 0.00407 0.66227 0.00388 
2459507.833 2021-10-20 8:00:00   0.26224  0.34859 0.00467 0.00548 0.43626 0.00370 -0.53087 -0.45993 0.00266 0.00395 0.70240 0.00385 
2459508.167 2021-10-20 16:00:00  0.28122  0.40404 0.00454 0.00531 0.49231 0.00352 -0.53786 -0.51254 0.00274 0.00382 0.74297 0.00379 
2459508.500 2021-10-21 0:00:00   0.29787  0.45615 0.00443 0.00511 0.54482 0.00335 -0.54383 -0.56418 0.00282 0.00370 0.78362 0.00371 
2459508.833 2021-10-21 8:00:00   0.31208  0.50454 0.00434 0.00485 0.59328 0.00316 -0.54878 -0.61475 0.00292 0.00358 0.82407 0.00361 
2459509.167 2021-10-21 16:00:00  0.32378  0.54886 0.00428 0.00452 0.63727 0.00293 -0.55270 -0.66419 0.00302 0.00346 0.86408 0.00350 
2459509.500 2021-10-22 0:00:00   0.33290  0.58881 0.00424 0.00410 0.67642 0.00263 -0.55560 -0.71239 0.00313 0.00334 0.90344 0.00338 
2459509.833 2021-10-22 8:00:00   0.33936  0.62409 0.00423 0.00361 0.71041 0.00230 -0.55748 -0.75929 0.00324 0.00322 0.94198 0.00324 
2459510.167 2021-10-22 16:00:00  0.34311  0.65441 0.00425 0.00307 0.73892 0.00197 -0.55834 -0.80481 0.00336 0.00311 0.97953 0.00311 
2459510.500 2021-10-23 0:00:00   0.34413  0.67952 0.00429 0.00251 0.76170 0.00178 -0.55818 -0.84888 0.00348 0.00299 1.01596 0.00296 
2459510.833 2021-10-23 8:00:00   0.34236  0.69917 0.00437 0.00209 0.77850 0.00192 -0.55702 -0.89144 0.00360 0.00288 1.05116 0.00282 
2459511.167 2021-10-23 16:00:00  0.33779  0.71313 0.00447 0.00205 0.78910 0.00246 -0.55487 -0.93240 0.00373 0.00277 1.08502 0.00267 
2459511.500 2021-10-24 0:00:00   0.33041  0.72119 0.00460 0.00254 0.79329 0.00330 -0.55173 -0.97173 0.00386 0.00266 1.11745 0.00253 
2459511.833 2021-10-24 8:00:00   0.32022  0.72316 0.00475 0.00344 0.79090 0.00433 -0.54762 -1.00936 0.00399 0.00256 1.14836 0.00239 
2459512.167 2021-10-24 16:00:00  0.30724  0.71886 0.00492 0.00457 0.78178 0.00550 -0.54256 -1.04524 0.00412 0.00246 1.17767 0.00225 
2459512.500 2021-10-25 0:00:00   0.29149  0.70815 0.00508 0.00582 0.76580 0.00676 -0.53655 -1.07932 0.00424 0.00236 1.20534 0.00212 
2459512.833 2021-10-25 8:00:00   0.27304  0.69090 0.00525 0.00715 0.74290 0.00807 -0.52961 -1.11156 0.00437 0.00227 1.23129 0.00201 
2459513.167 2021-10-25 16:00:00  0.25194  0.66702 0.00539 0.00851 0.71302 0.00940 -0.52176 -1.14191 0.00449 0.00220 1.25547 0.00190 
2459513.500 2021-10-26 0:00:00   0.22830  0.63647 0.00551 0.00986 0.67618 0.01071 -0.51303 -1.17034 0.00462 0.00213 1.27786 0.00182 
2459513.833 2021-10-26 8:00:00   0.20225  0.59925 0.00559 0.01117 0.63247 0.01198 -0.50343 -1.19681 0.00474 0.00208 1.29839 0.00176 
2459514.167 2021-10-26 16:00:00  0.17395  0.55542 0.00562 0.01241 0.58204 0.01316 -0.49298 -1.22129 0.00485 0.00204 1.31704 0.00174 
2459514.500 2021-10-27 0:00:00   0.14361  0.50515 0.00559 0.01353 0.52517 0.01422 -0.48170 -1.24375 0.00496 0.00203 1.33378 0.00174 
2459514.833 2021-10-27 8:00:00   0.11148  0.44865 0.00550 0.01450 0.46230 0.01512 -0.46962 -1.26417 0.00507 0.00204 1.34859 0.00178 
2459515.167 2021-10-27 16:00:00  0.07787  0.38628 0.00534 0.01528 0.39407 0.01581 -0.45676 -1.28253 0.00517 0.00207 1.36145 0.00185 
2459515.500 2021-10-28 0:00:00   0.04316  0.31854 0.00510 0.01584 0.32147 0.01623 -0.44315 -1.29881 0.00527 0.00213 1.37234 0.00195 
2459515.833 2021-10-28 8:00:00   0.00780  0.24607 0.00480 0.01616 0.24624 0.01626 -0.42881 -1.31300 0.00536 0.00221 1.38126 0.00208 
2459516.167 2021-10-28 16:00:00 -0.02770  0.16971 0.00445 0.01623 0.17209 0.01540 -0.41377 -1.32508 0.00545 0.00232 1.38819 0.00223 
2459516.500 2021-10-29 0:00:00  -0.06273  0.09048 0.00407 0.01602 0.11077 0.01116 -0.39806 -1.33505 0.00552 0.00245 1.39314 0.00240 
2459516.833 2021-10-29 8:00:00  -0.09664  0.00962 0.00367 0.01555 0.09836 0.00345 -0.38170 -1.34289 0.00560 0.00260 1.39609 0.00259 
2459517.167 2021-10-29 16:00:00 -0.12869 -0.07140 0.00330 0.01483 0.14765 0.00950 -0.36472 -1.34861 0.00566 0.00277 1.39707 0.00280 
2459517.500 2021-10-30 0:00:00  -0.15812 -0.15097 0.00298 0.01389 0.21880 0.01110 -0.34715 -1.35221 0.00572 0.00295 1.39608 0.00301 
2459517.833 2021-10-30 8:00:00  -0.18417 -0.22729 0.00274 0.01276 0.29263 0.01097 -0.32902 -1.35369 0.00577 0.00315 1.39312 0.00324 
2459518.167 2021-10-30 16:00:00 -0.20611 -0.29855 0.00259 0.01148 0.36283 0.01021 -0.31037 -1.35306 0.00581 0.00336 1.38821 0.00347 
2459518.500 2021-10-31 0:00:00  -0.22330 -0.36294 0.00254 0.01006 0.42616 0.00914 -0.29122 -1.35032 0.00585 0.00358 1.38137 0.00371 
2459518.833 2021-10-31 8:00:00  -0.23524 -0.41882 0.00261 0.00856 0.48038 0.00790 -0.27159 -1.34548 0.00588 0.00381 1.37263 0.00395 
2459519.167 2021-10-31 16:00:00 -0.24161 -0.46480 0.00281 0.00702 0.52386 0.00661 -0.25154 -1.33856 0.00590 0.00404 1.36200 0.00420 
2459519.500 2021-11-01 0:00:00  -0.24227 -0.49987 0.00315 0.00553 0.55550 0.00542 -0.23108 -1.32958 0.00592 0.00429 1.34953 0.00444 
2459519.833 2021-11-01 8:00:00  -0.23732 -0.52339 0.00359 0.00423 0.57469 0.00452 -0.21024 -1.31855 0.00592 0.00453 1.33522 0.00469 
2459520.167 2021-11-01 16:00:00 -0.22701 -0.53517 0.00410 0.00339 0.58134 0.00416 -0.18907 -1.30550 0.00592 0.00478 1.31913 0.00494 
2459520.500 2021-11-02 0:00:00  -0.21177 -0.53542 0.00462 0.00329 0.57578 0.00442 -0.16760 -1.29045 0.00592 0.00504 1.30130 0.00519 
2459520.833 2021-11-02 8:00:00  -0.19214 -0.52466 0.00511 0.00384 0.55874 0.00506 -0.14585 -1.27343 0.00590 0.00529 1.28176 0.00544 
2459521.167 2021-11-02 16:00:00 -0.16874 -0.50369 0.00555 0.00464 0.53122 0.00581 -0.12386 -1.25446 0.00588 0.00555 1.26057 0.00568 
2459521.500 2021-11-03 0:00:00  -0.14221 -0.47350 0.00590 0.00543 0.49442 0.00647 -0.10167 -1.23357 0.00585 0.00580 1.23777 0.00593 
2459521.833 2021-11-03 8:00:00  -0.11320 -0.43517 0.00616 0.00609 0.44968 0.00697 -0.07931 -1.21081 0.00582 0.00606 1.21342 0.00616 
2459522.167 2021-11-03 16:00:00 -0.08233 -0.38984 0.00632 0.00657 0.39847 0.00725 -0.05682 -1.18621 0.00577 0.00632 1.18758 0.00640 
2459522.500 2021-11-04 0:00:00  -0.05019 -0.33862 0.00640 0.00687 0.34237 0.00731 -0.03422 -1.15980 0.00572 0.00657 1.16032 0.00662 
2459522.833 2021-11-04 8:00:00  -0.01731 -0.28263 0.00639 0.00701 0.28323 0.00717 -0.01156 -1.13163 0.00567 0.00682 1.13170 0.00684 
2459523.167 2021-11-04 16:00:00  0.01583 -0.22289 0.00632 0.00701 0.22355 0.00685  0.01114 -1.10173 0.00561 0.00707 1.10180 0.00706 
2459523.500 2021-11-05 0:00:00   0.04879 -0.16038 0.00619 0.00691 0.16777 0.00639  0.03383 -1.07017 0.00554 0.00732 1.07072 0.00726 
2459523.833 2021-11-05 8:00:00   0.08120 -0.09598 0.00603 0.00673 0.12590 0.00598  0.05648 -1.03697 0.00547 0.00756 1.03852 0.00745 
2459524.167 2021-11-05 16:00:00  0.11273 -0.03052 0.00584 0.00652 0.11697 0.00583  0.07906 -1.00219 0.00539 0.00780 1.00532 0.00763 
2459524.500 2021-11-06 0:00:00   0.14307  0.03527 0.00564 0.00630 0.14750 0.00554  0.10154 -0.96589 0.00531 0.00804 0.97122 0.00779 
2459524.833 2021-11-06 8:00:00   0.17199  0.10070 0.00544 0.00609 0.19941 0.00508  0.12387 -0.92810 0.00523 0.00827 0.93635 0.00794 
2459525.167 2021-11-06 16:00:00  0.19926  0.16516 0.00524 0.00591 0.25889 0.00461  0.14602 -0.88890 0.00514 0.00849 0.90084 0.00806 
2459525.500 2021-11-07 0:00:00   0.22469  0.22808 0.00506 0.00574 0.32022 0.00422  0.16797 -0.84834 0.00504 0.00871 0.86483 0.00817 
2459525.833 2021-11-07 8:00:00   0.24810  0.28895 0.00489 0.00560 0.38090 0.00392  0.18967 -0.80647 0.00494 0.00892 0.82849 0.00824 
2459526.167 2021-11-07 16:00:00  0.26936  0.34731 0.00474 0.00545 0.43957 0.00369  0.21108 -0.76336 0.00484 0.00913 0.79203 0.00828 
2459526.500 2021-11-08 0:00:00   0.28834  0.40273 0.00460 0.00528 0.49535 0.00350  0.23218 -0.71907 0.00474 0.00932 0.75565 0.00828 
2459526.833 2021-11-08 8:00:00   0.30493  0.45481 0.00450 0.00508 0.54760 0.00333  0.25294 -0.67366 0.00464 0.00951 0.71961 0.00823 
2459527.167 2021-11-08 16:00:00  0.31902  0.50318 0.00441 0.00482 0.59582 0.00313  0.27331 -0.62721 0.00453 0.00969 0.68420 0.00813 
2459527.500 2021-11-09 0:00:00   0.33055  0.54750 0.00435 0.00448 0.63957 0.00290  0.29326 -0.57977 0.00442 0.00987 0.64976 0.00796 
2459527.833 2021-11-09 8:00:00   0.33943  0.58746 0.00432 0.00407 0.67850 0.00261  0.31276 -0.53143 0.00432 0.01003 0.61668 0.00772 
2459528.167 2021-11-09 16:00:00  0.34561  0.62276 0.00431 0.00359 0.71225 0.00229  0.33178 -0.48225 0.00421 0.01018 0.58542 0.00738 
2459528.500 2021-11-10 0:00:00   0.34904  0.65312 0.00433 0.00306 0.74055 0.00200  0.35029 -0.43231 0.00410 0.01032 0.55647 0.00694 
2459528.833 2021-11-10 8:00:00   0.34967  0.67827 0.00439 0.00253 0.76311 0.00187  0.36824 -0.38167 0.00399 0.01045 0.53043 0.00638 
2459529.167 2021-11-10 16:00:00  0.34747  0.69796 0.00447 0.00215 0.77969 0.00206  0.38562 -0.33043 0.00388 0.01057 0.50792 0.00571 
2459529.500 2021-11-11 0:00:00   0.34243  0.71198 0.00458 0.00215 0.79006 0.00262  0.40238 -0.27866 0.00377 0.01068 0.48955 0.00493 
2459529.833 2021-11-11 8:00:00   0.33453  0.72009 0.00472 0.00267 0.79401 0.00346  0.41850 -0.22644 0.00366 0.01078 0.47595 0.00410 
2459530.167 2021-11-11 16:00:00  0.32378  0.72210 0.00488 0.00356 0.79138 0.00450  0.43395 -0.17384 0.00355 0.01086 0.46760 0.00329 
2459530.500 2021-11-12 0:00:00   0.31020  0.71784 0.00505 0.00468 0.78200 0.00567  0.44869 -0.12097 0.00344 0.01092 0.46485 0.00271 
2459530.833 2021-11-12 8:00:00   0.29381  0.70714 0.00523 0.00594 0.76576 0.00693  0.46270 -0.06789 0.00333 0.01098 0.46779 0.00260 
2459531.167 2021-11-12 16:00:00  0.27468  0.68987 0.00541 0.00728 0.74255 0.00825  0.47596 -0.01470 0.00323 0.01101 0.47631 0.00302 
2459531.500 2021-11-13 0:00:00   0.25287  0.66595 0.00557 0.00866 0.71236 0.00960  0.48842  0.03852 0.00313 0.01104 0.49006 0.00374 
2459531.833 2021-11-13 8:00:00   0.22850  0.63532 0.00571 0.01004 0.67517 0.01095  0.50007  0.09168 0.00302 0.01104 0.50852 0.00455 
2459532.167 2021-11-13 16:00:00  0.20168  0.59798 0.00580 0.01139 0.63108 0.01225  0.51089  0.14468 0.00292 0.01103 0.53107 0.00532 
2459532.500 2021-11-14 0:00:00   0.17260  0.55398 0.00586 0.01267 0.58025 0.01348  0.52083  0.19744 0.00282 0.01100 0.55708 0.00601 
2459532.833 2021-11-14 8:00:00   0.14147  0.50347 0.00585 0.01384 0.52298 0.01460  0.52989  0.24986 0.00273 0.01096 0.58591 0.00661 
2459533.167 2021-11-14 16:00:00  0.10855  0.44668 0.00578 0.01488 0.45969 0.01556  0.53803  0.30185 0.00263 0.01089 0.61699 0.00710 
2459533.500 2021-11-15 0:00:00   0.07418  0.38397 0.00564 0.01573 0.39108 0.01631  0.54525  0.35333 0.00254 0.01081 0.64977 0.00750 
2459533.833 2021-11-15 8:00:00   0.03874  0.31583 0.00542 0.01638 0.31822 0.01678  0.55151  0.40419 0.00245 0.01071 0.68380 0.00782 
2459534.167 2021-11-15 16:00:00  0.00269  0.24292 0.00514 0.01677 0.24299 0.01680  0.55680  0.45434 0.00237 0.01058 0.71868 0.00805 
2459534.500 2021-11-16 0:00:00  -0.03341  0.16610 0.00480 0.01690 0.16961 0.01573  0.56110  0.50369 0.00229 0.01044 0.75404 0.00822 
2459534.833 2021-11-16 8:00:00  -0.06894  0.08642 0.00442 0.01675 0.11140 0.01063  0.56439  0.55214 0.00221 0.01028 0.78958 0.00832 
2459535.167 2021-11-16 16:00:00 -0.10322  0.00516 0.00402 0.01632 0.10462 0.00413  0.56667  0.59960 0.00213 0.01010 0.82503 0.00836 
2459535.500 2021-11-17 0:00:00  -0.13548 -0.07620 0.00362 0.01560 0.15593 0.01026  0.56791  0.64598 0.00206 0.00990 0.86014 0.00835 
2459535.833 2021-11-17 8:00:00  -0.16495 -0.15598 0.00327 0.01464 0.22720 0.01182  0.56811  0.69118 0.00200 0.00967 0.89471 0.00830 
2459536.167 2021-11-17 16:00:00 -0.19083 -0.23237 0.00298 0.01345 0.30077 0.01165  0.56726  0.73510 0.00194 0.00943 0.92854 0.00820 
2459536.500 2021-11-18 0:00:00  -0.21240 -0.30350 0.00279 0.01208 0.37049 0.01082  0.56535  0.77767 0.00189 0.00917 0.96146 0.00806 
2459536.833 2021-11-18 8:00:00  -0.22902 -0.36758 0.00270 0.01057 0.43312 0.00966  0.56237  0.81879 0.00184 0.00888 0.99332 0.00789 
2459537.167 2021-11-18 16:00:00 -0.24020 -0.42296 0.00274 0.00897 0.48643 0.00834  0.55833  0.85836 0.00181 0.00858 1.02398 0.00768 
2459537.500 2021-11-19 0:00:00  -0.24566 -0.46828 0.00291 0.00735 0.52882 0.00699  0.55321  0.89631 0.00178 0.00826 1.05329 0.00744 
2459537.833 2021-11-19 8:00:00  -0.24531 -0.50256 0.00320 0.00581 0.55925 0.00575  0.54703  0.93254 0.00176 0.00791 1.08115 0.00718 
2459538.167 2021-11-19 16:00:00 -0.23926 -0.52523 0.00359 0.00448 0.57717 0.00481  0.53978  0.96697 0.00175 0.00756 1.10743 0.00688 
2459538.500 2021-11-20 0:00:00  -0.22784 -0.53616 0.00405 0.00362 0.58257 0.00439  0.53147  0.99953 0.00176 0.00718 1.13205 0.00657 
2459538.833 2021-11-20 8:00:00  -0.21150 -0.53558 0.00452 0.00346 0.57584 0.00454  0.52211  1.03012 0.00177 0.00679 1.15489 0.00623 
2459539.167 2021-11-20 16:00:00 -0.19082 -0.52408 0.00498 0.00392 0.55775 0.00508  0.51170  1.05869 0.00179 0.00638 1.17587 0.00587 
2459539.500 2021-11-21 0:00:00  -0.16643 -0.50249 0.00538 0.00464 0.52935 0.00574  0.50026  1.08515 0.00182 0.00597 1.19491 0.00549 
2459539.833 2021-11-21 8:00:00  -0.13900 -0.47178 0.00572 0.00538 0.49186 0.00635  0.48781  1.10943 0.00186 0.00554 1.21194 0.00510 
2459540.167 2021-11-21 16:00:00 -0.10918 -0.43307 0.00598 0.00600 0.44665 0.00681  0.47435  1.13147 0.00190 0.00510 1.22688 0.00469 
2459540.500 2021-11-22 0:00:00  -0.07760 -0.38746 0.00616 0.00647 0.39520 0.00707  0.45992  1.15121 0.00196 0.00466 1.23968 0.00428 
2459540.833 2021-11-22 8:00:00  -0.04483 -0.33609 0.00625 0.00677 0.33911 0.00714  0.44453  1.16859 0.00201 0.00421 1.25028 0.00386 
2459541.167 2021-11-22 16:00:00 -0.01141 -0.28002 0.00628 0.00692 0.28032 0.00701  0.42821  1.18355 0.00208 0.00376 1.25864 0.00345 
2459541.500 2021-11-23 0:00:00   0.02219 -0.22028 0.00624 0.00693 0.22149 0.00671  0.41098  1.19607 0.00214 0.00331 1.26471 0.00304 
2459541.833 2021-11-23 8:00:00   0.05553 -0.15782 0.00616 0.00684 0.16744 0.00629  0.39288  1.20608 0.00221 0.00288 1.26846 0.00264 
2459542.167 2021-11-23 16:00:00  0.08826 -0.09351 0.00604 0.00668 0.12876 0.00595  0.37394  1.21355 0.00227 0.00246 1.26986 0.00227 
2459542.500 2021-11-24 0:00:00   0.12002 -0.02817 0.00589 0.00648 0.12346 0.00588  0.35419  1.21846 0.00234 0.00208 1.26890 0.00195 
2459542.833 2021-11-24 8:00:00   0.15055  0.03747 0.00573 0.00626 0.15527 0.00564  0.33366  1.22078 0.00240 0.00175 1.26556 0.00169 
2459543.167 2021-11-24 16:00:00  0.17959  0.10275 0.00556 0.00605 0.20700 0.00520  0.31242  1.22049 0.00247 0.00151 1.25984 0.00154 
2459543.500 2021-11-25 0:00:00   0.20692  0.16705 0.00539 0.00585 0.26601 0.00474  0.29048  1.21757 0.00253 0.00139 1.25175 0.00152 
2459543.833 2021-11-25 8:00:00   0.23234  0.22981 0.00523 0.00567 0.32686 0.00433  0.26790  1.21203 0.00259 0.00143 1.24129 0.00163 
2459544.167 2021-11-25 16:00:00  0.25571  0.29053 0.00508 0.00549 0.38709 0.00400  0.24472  1.20387 0.00264 0.00160 1.22849 0.00184 
2459544.500 2021-11-26 0:00:00   0.27686  0.34874 0.00494 0.00532 0.44532 0.00372  0.22099  1.19308 0.00269 0.00185 1.21338 0.00211 
2459544.833 2021-11-26 8:00:00   0.29567  0.40401 0.00483 0.00512 0.50069 0.00349  0.19676  1.17970 0.00274 0.00216 1.19599 0.00240 
2459545.167 2021-11-26 16:00:00  0.31204  0.45595 0.00473 0.00489 0.55253 0.00327  0.17209  1.16373 0.00278 0.00248 1.17638 0.00271 
2459545.500 2021-11-27 0:00:00   0.32587  0.50417 0.00465 0.00461 0.60034 0.00305  0.14702  1.14520 0.00281 0.00281 1.15460 0.00302 
2459545.833 2021-11-27 8:00:00   0.33707  0.54834 0.00460 0.00426 0.64368 0.00280  0.12161  1.12416 0.00284 0.00314 1.13072 0.00333 
2459546.167 2021-11-27 16:00:00  0.34557  0.58814 0.00458 0.00385 0.68217 0.00253  0.09591  1.10064 0.00286 0.00346 1.10481 0.00361 
2459546.500 2021-11-28 0:00:00   0.35131  0.62326 0.00459 0.00337 0.71547 0.00228  0.06999  1.07469 0.00288 0.00376 1.07697 0.00388 
2459546.833 2021-11-28 8:00:00   0.35424  0.65341 0.00463 0.00287 0.74328 0.00212  0.04389  1.04636 0.00289 0.00405 1.04729 0.00413 
2459547.167 2021-11-28 16:00:00  0.35433  0.67834 0.00471 0.00243 0.76532 0.00219  0.01768  1.01573 0.00290 0.00431 1.01588 0.00434 
2459547.500 2021-11-29 0:00:00   0.35153  0.69777 0.00482 0.00222 0.78133 0.00258 -0.00859  0.98284 0.00290 0.00455 0.98288 0.00454 
2459547.833 2021-11-29 8:00:00   0.34583  0.71148 0.00496 0.00246 0.79109 0.00327 -0.03485  0.94778 0.00290 0.00478 0.94843 0.00470 
2459548.167 2021-11-29 16:00:00  0.33723  0.71925 0.00513 0.00315 0.79439 0.00421 -0.06105  0.91063 0.00289 0.00497 0.91268 0.00483 
2459548.500 2021-11-30 0:00:00   0.32572  0.72086 0.00533 0.00417 0.79104 0.00533 -0.08714  0.87146 0.00288 0.00515 0.87582 0.00492 
2459548.833 2021-11-30 8:00:00   0.31133  0.71613 0.00555 0.00539 0.78089 0.00658 -0.11305  0.83038 0.00286 0.00530 0.83804 0.00498 
2459549.167 2021-11-30 16:00:00  0.29409  0.70491 0.00578 0.00674 0.76381 0.00793 -0.13873  0.78746 0.00284 0.00543 0.79959 0.00499 
2459549.500 2021-12-01 0:00:00   0.27406  0.68705 0.00601 0.00818 0.73971 0.00936 -0.16411  0.74281 0.00282 0.00553 0.76074 0.00496 
2459549.833 2021-12-01 8:00:00   0.25133  0.66247 0.00622 0.00967 0.70856 0.01082 -0.18916  0.69654 0.00279 0.00561 0.72178 0.00489 
2459550.167 2021-12-01 16:00:00  0.22600  0.63111 0.00642 0.01117 0.67037 0.01229 -0.21380  0.64874 0.00276 0.00567 0.68307 0.00476 
2459550.500 2021-12-02 0:00:00   0.19822  0.59297 0.00657 0.01265 0.62523 0.01373 -0.23800  0.59952 0.00273 0.00571 0.64505 0.00458 
2459550.833 2021-12-02 8:00:00   0.16816  0.54811 0.00668 0.01407 0.57334 0.01510 -0.26169  0.54901 0.00270 0.00572 0.60820 0.00433 
2459551.167 2021-12-02 16:00:00  0.13607  0.49669 0.00674 0.01539 0.51500 0.01634 -0.28483  0.49730 0.00267 0.00572 0.57311 0.00402 
2459551.500 2021-12-03 0:00:00   0.10222  0.43896 0.00672 0.01656 0.45072 0.01742 -0.30738  0.44452 0.00263 0.00570 0.54047 0.00364 
2459551.833 2021-12-03 8:00:00   0.06696  0.37531 0.00662 0.01754 0.38126 0.01825 -0.32927  0.39078 0.00260 0.00566 0.51104 0.00319 
2459552.167 2021-12-03 16:00:00  0.03071  0.30625 0.00645 0.01828 0.30782 0.01873 -0.35048  0.33621 0.00257 0.00561 0.48570 0.00268 
2459552.500 2021-12-04 0:00:00  -0.00603  0.23248 0.00619 0.01876 0.23266 0.01857 -0.37096  0.28092 0.00254 0.00554 0.46536 0.00215 
2459552.833 2021-12-04 8:00:00  -0.04270  0.15490 0.00586 0.01893 0.16103 0.01676 -0.39067  0.22503 0.00251 0.00546 0.45089 0.00169 
2459553.167 2021-12-04 16:00:00 -0.07865  0.07462 0.00546 0.01878 0.10977 0.00930 -0.40958  0.16867 0.00249 0.00537 0.44298 0.00147 
2459553.500 2021-12-05 0:00:00  -0.11314 -0.00705 0.00502 0.01829 0.11475 0.00651 -0.42764  0.11194 0.00248 0.00527 0.44208 0.00161 
2459553.833 2021-12-05 8:00:00  -0.14542 -0.08858 0.00457 0.01747 0.17077 0.01249 -0.44482  0.05498 0.00247 0.00516 0.44824 0.00201 
2459554.167 2021-12-05 16:00:00 -0.17468 -0.16825 0.00414 0.01636 0.24273 0.01376 -0.46110 -0.00210 0.00246 0.00504 0.46113 0.00248 
2459554.500 2021-12-06 0:00:00  -0.20015 -0.24426 0.00376 0.01499 0.31589 0.01339 -0.47645 -0.05918 0.00246 0.00492 0.48013 0.00291 
2459554.833 2021-12-06 8:00:00  -0.22111 -0.31477 0.00348 0.01343 0.38472 0.01236 -0.49084 -0.11615 0.00247 0.00480 0.50441 0.00327 
2459555.167 2021-12-06 16:00:00 -0.23696 -0.37800 0.00333 0.01174 0.44616 0.01103 -0.50425 -0.17289 0.00249 0.00467 0.53308 0.00354 
2459555.500 2021-12-07 0:00:00  -0.24726 -0.43240 0.00332 0.01000 0.49812 0.00958 -0.51666 -0.22930 0.00252 0.00454 0.56527 0.00374 
2459555.833 2021-12-07 8:00:00  -0.25176 -0.47667 0.00347 0.00829 0.53909 0.00817 -0.52806 -0.28526 0.00256 0.00441 0.60019 0.00386 
2459556.167 2021-12-07 16:00:00 -0.25043 -0.50994 0.00377 0.00674 0.56812 0.00697 -0.53842 -0.34066 0.00261 0.00428 0.63715 0.00392 
2459556.500 2021-12-08 0:00:00  -0.24342 -0.53169 0.00418 0.00552 0.58477 0.00615 -0.54773 -0.39541 0.00267 0.00416 0.67555 0.00394 
2459556.833 2021-12-08 8:00:00  -0.23109 -0.54185 0.00467 0.00482 0.58908 0.00585 -0.55599 -0.44940 0.00274 0.00403 0.71491 0.00392 
2459557.167 2021-12-08 16:00:00 -0.21390 -0.54070 0.00520 0.00477 0.58148 0.00608 -0.56318 -0.50254 0.00281 0.00390 0.75480 0.00386 
2459557.500 2021-12-09 0:00:00  -0.19245 -0.52882 0.00572 0.00523 0.56277 0.00664 -0.56931 -0.55472 0.00290 0.00378 0.79488 0.00379 
2459557.833 2021-12-09 8:00:00  -0.16737 -0.50703 0.00620 0.00595 0.53396 0.00733 -0.57436 -0.60587 0.00299 0.00365 0.83485 0.00369 
2459558.167 2021-12-09 16:00:00 -0.13930 -0.47630 0.00662 0.00670 0.49628 0.00798 -0.57833 -0.65589 0.00309 0.00353 0.87445 0.00358 
2459558.500 2021-12-10 0:00:00  -0.10891 -0.43768 0.00696 0.00737 0.45106 0.00848 -0.58123 -0.70469 0.00320 0.00341 0.91347 0.00346 
2459558.833 2021-12-10 8:00:00  -0.07679 -0.39226 0.00720 0.00789 0.39975 0.00878 -0.58306 -0.75221 0.00331 0.00329 0.95173 0.00333 
2459559.167 2021-12-10 16:00:00 -0.04353 -0.34111 0.00736 0.00824 0.34394 0.00882 -0.58382 -0.79836 0.00343 0.00317 0.98906 0.00320 
2459559.500 2021-12-11 0:00:00  -0.00965 -0.28530 0.00744 0.00842 0.28555 0.00857 -0.58352 -0.84307 0.00356 0.00306 1.02532 0.00306 
2459559.833 2021-12-11 8:00:00   0.02438 -0.22580 0.00743 0.00843 0.22726 0.00794 -0.58217 -0.88627 0.00368 0.00294 1.06038 0.00291 
2459560.167 2021-12-11 16:00:00  0.05815 -0.16356 0.00736 0.00831 0.17380 0.00684 -0.57977 -0.92790 0.00381 0.00283 1.09414 0.00277 
2459560.500 2021-12-12 0:00:00   0.09127 -0.09941 0.00724 0.00808 0.13527 0.00563 -0.57635 -0.96789 0.00394 0.00272 1.12650 0.00262 
2459560.833 2021-12-12 8:00:00   0.12341 -0.03417 0.00706 0.00776 0.12834 0.00625 -0.57191 -1.00619 0.00408 0.00261 1.15737 0.00248 
2459561.167 2021-12-12 16:00:00  0.15430  0.03144 0.00686 0.00737 0.15762 0.00735 -0.56646 -1.04274 0.00421 0.00250 1.18668 0.00234 
2459561.500 2021-12-13 0:00:00   0.18368  0.09676 0.00664 0.00695 0.20770 0.00742 -0.56003 -1.07750 0.00434 0.00240 1.21435 0.00221 
2459561.833 2021-12-13 8:00:00   0.21132  0.16117 0.00640 0.00651 0.26583 0.00700 -0.55263 -1.11041 0.00447 0.00230 1.24033 0.00209 
2459562.167 2021-12-13 16:00:00  0.23704  0.22412 0.00616 0.00607 0.32627 0.00643 -0.54428 -1.14143 0.00460 0.00222 1.26456 0.00199 
2459562.500 2021-12-14 0:00:00   0.26066  0.28510 0.00593 0.00565 0.38634 0.00584 -0.53500 -1.17052 0.00473 0.00214 1.28700 0.00190 
2459562.833 2021-12-14 8:00:00   0.28204  0.34363 0.00571 0.00524 0.44459 0.00528 -0.52481 -1.19765 0.00486 0.00207 1.30760 0.00183 
2459563.167 2021-12-14 16:00:00  0.30105  0.39928 0.00550 0.00486 0.50008 0.00477 -0.51374 -1.22279 0.00498 0.00203 1.32633 0.00180 
2459563.500 2021-12-15 0:00:00   0.31756  0.45164 0.00532 0.00450 0.55214 0.00431 -0.50180 -1.24590 0.00510 0.00200 1.34316 0.00179 
2459563.833 2021-12-15 8:00:00   0.33150  0.50033 0.00516 0.00415 0.60021 0.00391 -0.48903 -1.26695 0.00521 0.00199 1.35807 0.00182 
2459564.167 2021-12-15 16:00:00  0.34276  0.54500 0.00504 0.00379 0.64385 0.00357 -0.47545 -1.28594 0.00532 0.00201 1.37103 0.00188 
2459564.500 2021-12-16 0:00:00   0.35128  0.58532 0.00494 0.00344 0.68266 0.00331 -0.46108 -1.30283 0.00542 0.00206 1.38202 0.00197 
2459564.833 2021-12-16 8:00:00   0.35700  0.62099 0.00487 0.00311 0.71631 0.00313 -0.44595 -1.31761 0.00552 0.00213 1.39104 0.00208 
2459565.167 2021-12-16 16:00:00  0.35985  0.65170 0.00484 0.00282 0.74446 0.00308 -0.43009 -1.33027 0.00561 0.00222 1.39808 0.00223 
2459565.500 2021-12-17 0:00:00   0.35981  0.67718 0.00484 0.00266 0.76685 0.00319 -0.41354 -1.34081 0.00569 0.00234 1.40314 0.00239 
2459565.833 2021-12-17 8:00:00   0.35684  0.69717 0.00488 0.00272 0.78320 0.00351 -0.39631 -1.34920 0.00577 0.00249 1.40621 0.00257 
2459566.167 2021-12-17 16:00:00  0.35092  0.71143 0.00495 0.00307 0.79328 0.00404 -0.37844 -1.35545 0.00584 0.00265 1.40730 0.00277 
2459566.500 2021-12-18 0:00:00   0.34205  0.71973 0.00506 0.00370 0.79688 0.00477 -0.35996 -1.35956 0.00590 0.00283 1.40642 0.00298 
2459566.833 2021-12-18 8:00:00   0.33023  0.72185 0.00519 0.00456 0.79382 0.00566 -0.34090 -1.36154 0.00596 0.00302 1.40358 0.00320 
2459567.167 2021-12-18 16:00:00  0.31550  0.71763 0.00534 0.00559 0.78393 0.00669 -0.32129 -1.36137 0.00600 0.00323 1.39879 0.00342 
2459567.500 2021-12-19 0:00:00   0.29788  0.70688 0.00550 0.00675 0.76709 0.00783 -0.30117 -1.35909 0.00604 0.00345 1.39207 0.00365 
2459567.833 2021-12-19 8:00:00   0.27744  0.68949 0.00566 0.00800 0.74322 0.00905 -0.28057 -1.35468 0.00608 0.00368 1.38344 0.00389 
2459568.167 2021-12-19 16:00:00  0.25427  0.66535 0.00581 0.00930 0.71229 0.01032 -0.25953 -1.34817 0.00610 0.00391 1.37294 0.00413 
2459568.500 2021-12-20 0:00:00   0.22849  0.63440 0.00595 0.01062 0.67431 0.01160 -0.23806 -1.33958 0.00612 0.00415 1.36058 0.00437 
2459568.833 2021-12-20 8:00:00   0.20024  0.59666 0.00605 0.01192 0.62938 0.01285 -0.21622 -1.32892 0.00613 0.00440 1.34641 0.00462 
2459569.167 2021-12-20 16:00:00  0.16972  0.55220 0.00610 0.01317 0.57770 0.01405 -0.19403 -1.31621 0.00613 0.00465 1.33045 0.00486 
2459569.500 2021-12-21 0:00:00   0.13716  0.50116 0.00611 0.01433 0.51960 0.01514 -0.17153 -1.30148 0.00612 0.00491 1.31275 0.00511 
2459569.833 2021-12-21 8:00:00   0.10286  0.44380 0.00604 0.01535 0.45558 0.01607 -0.14876 -1.28475 0.00610 0.00516 1.29335 0.00535 
2459570.167 2021-12-21 16:00:00  0.06717  0.38049 0.00591 0.01620 0.38640 0.01679 -0.12574 -1.26605 0.00608 0.00542 1.27229 0.00559 
2459570.500 2021-12-22 0:00:00   0.03051  0.31177 0.00570 0.01683 0.31329 0.01720 -0.10252 -1.24541 0.00605 0.00568 1.24964 0.00583 
2459570.833 2021-12-22 8:00:00  -0.00663  0.23831 0.00542 0.01722 0.23847 0.01706 -0.07914 -1.22287 0.00602 0.00594 1.22544 0.00606 
2459571.167 2021-12-22 16:00:00 -0.04367  0.16099 0.00508 0.01733 0.16707 0.01552 -0.05561 -1.19845 0.00597 0.00620 1.19976 0.00629 
2459571.500 2021-12-23 0:00:00  -0.07997  0.08090 0.00470 0.01716 0.11476 0.00933 -0.03199 -1.17221 0.00592 0.00645 1.17266 0.00651 
2459571.833 2021-12-23 8:00:00  -0.11480 -0.00068 0.00429 0.01669 0.11599 0.00494 -0.00831 -1.14417 0.00586 0.00671 1.14421 0.00673 
2459572.167 2021-12-23 16:00:00 -0.14741 -0.08224 0.00390 0.01594 0.16926 0.01062  0.01540 -1.11437 0.00580 0.00696 1.11449 0.00693 
2459572.500 2021-12-24 0:00:00  -0.17701 -0.16211 0.00355 0.01495 0.24021 0.01207  0.03910 -1.08287 0.00573 0.00721 1.08359 0.00713 
2459572.833 2021-12-24 8:00:00  -0.20282 -0.23852 0.00327 0.01373 0.31318 0.01191  0.06275 -1.04971 0.00566 0.00745 1.05160 0.00731 
2459573.167 2021-12-24 16:00:00 -0.22411 -0.30962 0.00311 0.01235 0.38227 0.01110  0.08632 -1.01494 0.00558 0.00769 1.01862 0.00748 
2459573.500 2021-12-25 0:00:00  -0.24030 -0.37367 0.00307 0.01085 0.44430 0.00999  0.10977 -0.97860 0.00550 0.00793 0.98476 0.00764 
2459573.833 2021-12-25 8:00:00  -0.25091 -0.42908 0.00320 0.00929 0.49707 0.00875  0.13307 -0.94075 0.00541 0.00815 0.95014 0.00777 
2459574.167 2021-12-25 16:00:00 -0.25569 -0.47452 0.00349 0.00775 0.53904 0.00756  0.15617 -0.90145 0.00531 0.00838 0.91490 0.00789 
2459574.500 2021-12-26 0:00:00  -0.25458 -0.50906 0.00396 0.00636 0.56918 0.00658  0.17905 -0.86075 0.00522 0.00859 0.87920 0.00798 
2459574.833 2021-12-26 8:00:00  -0.24772 -0.53214 0.00455 0.00531 0.58698 0.00605  0.20166 -0.81871 0.00512 0.00880 0.84320 0.00804 
2459575.167 2021-12-26 16:00:00 -0.23543 -0.54360 0.00523 0.00487 0.59241 0.00612  0.22397 -0.77539 0.00501 0.00900 0.80712 0.00806 
2459575.500 2021-12-27 0:00:00  -0.21819 -0.54368 0.00594 0.00514 0.58585 0.00672  0.24594 -0.73086 0.00491 0.00920 0.77116 0.00805 
2459575.833 2021-12-27 8:00:00  -0.19658 -0.53291 0.00663 0.00591 0.56803 0.00763  0.26755 -0.68518 0.00480 0.00938 0.73560 0.00798 
2459576.167 2021-12-27 16:00:00 -0.17123 -0.51208 0.00725 0.00689 0.53997 0.00862  0.28874 -0.63842 0.00469 0.00956 0.70072 0.00786 
2459576.500 2021-12-28 0:00:00  -0.14280 -0.48212 0.00779 0.00787 0.50285 0.00951  0.30950 -0.59065 0.00458 0.00972 0.66686 0.00768 
2459576.833 2021-12-28 8:00:00  -0.11196 -0.44408 0.00823 0.00873 0.45802 0.01020  0.32977 -0.54193 0.00447 0.00988 0.63443 0.00742 
2459577.167 2021-12-28 16:00:00 -0.07933 -0.39906 0.00854 0.00941 0.40693 0.01061  0.34953 -0.49235 0.00435 0.01002 0.60386 0.00707 
2459577.500 2021-12-29 0:00:00  -0.04550 -0.34815 0.00874 0.00988 0.35120 0.01070  0.36875 -0.44198 0.00424 0.01016 0.57567 0.00662 
2459577.833 2021-12-29 8:00:00  -0.01101 -0.29241 0.00882 0.01014 0.29274 0.01038  0.38738 -0.39089 0.00412 0.01028 0.55040 0.00607 
2459578.167 2021-12-29 16:00:00  0.02366 -0.23285 0.00880 0.01021 0.23424 0.00952  0.40540 -0.33916 0.00400 0.01039 0.52865 0.00542 
2459578.500 2021-12-30 0:00:00   0.05807 -0.17041 0.00870 0.01010 0.18035 0.00786  0.42277 -0.28688 0.00389 0.01048 0.51101 0.00468 
2459578.833 2021-12-30 8:00:00   0.09184 -0.10598 0.00852 0.00985 0.14073 0.00565  0.43946 -0.23412 0.00377 0.01057 0.49804 0.00390 
2459579.167 2021-12-30 16:00:00  0.12463 -0.04037 0.00828 0.00947 0.13145 0.00652  0.45544 -0.18097 0.00366 0.01064 0.49020 0.00318 
2459579.500 2021-12-31 0:00:00   0.15615  0.02568 0.00799 0.00900 0.15846 0.00880  0.47068 -0.12751 0.00354 0.01070 0.48777 0.00269 
2459579.833 2021-12-31 8:00:00   0.18613  0.09148 0.00767 0.00846 0.20750 0.00937  0.48514 -0.07383 0.00343 0.01074 0.49085 0.00264 
2459580.167 2021-12-31 16:00:00  0.21435  0.15642 0.00734 0.00789 0.26542 0.00905  0.49881 -0.02002 0.00332 0.01076 0.49933 0.00305 
2459580.500 2022-01-01 0:00:00   0.24061  0.21992 0.00699 0.00731 0.32602 0.00843  0.51164  0.03383 0.00321 0.01078 0.51287 0.00372 
2459580.833 2022-01-01 8:00:00   0.26475  0.28146 0.00665 0.00672 0.38645 0.00771  0.52362  0.08764 0.00310 0.01077 0.53100 0.00446 
2459581.167 2022-01-01 16:00:00  0.28662  0.34057 0.00631 0.00616 0.44516 0.00698  0.53471  0.14131 0.00299 0.01075 0.55316 0.00518 
2459581.500 2022-01-02 0:00:00   0.30607  0.39681 0.00599 0.00563 0.50117 0.00629  0.54489  0.19475 0.00289 0.01071 0.57872 0.00582 
2459581.833 2022-01-02 8:00:00   0.32301  0.44977 0.00570 0.00513 0.55377 0.00565  0.55414  0.24786 0.00279 0.01065 0.60711 0.00638 
2459582.167 2022-01-02 16:00:00  0.33733  0.49908 0.00543 0.00467 0.60241 0.00508  0.56243  0.30055 0.00269 0.01058 0.63776 0.00685 
2459582.500 2022-01-03 0:00:00   0.34895  0.54439 0.00520 0.00424 0.64664 0.00457  0.56974  0.35274 0.00259 0.01048 0.67015 0.00723 
2459582.833 2022-01-03 8:00:00   0.35780  0.58536 0.00499 0.00384 0.68607 0.00415  0.57605  0.40431 0.00250 0.01037 0.70382 0.00752 
2459583.167 2022-01-03 16:00:00  0.36383  0.62170 0.00482 0.00348 0.72035 0.00381  0.58135  0.45517 0.00241 0.01024 0.73838 0.00775 
2459583.500 2022-01-04 0:00:00   0.36696  0.65312 0.00468 0.00319 0.74916 0.00358  0.58561  0.50524 0.00233 0.01009 0.77346 0.00790 
2459583.833 2022-01-04 8:00:00   0.36718  0.67934 0.00458 0.00299 0.77223 0.00347  0.58881  0.55440 0.00225 0.00993 0.80876 0.00799 
2459584.167 2022-01-04 16:00:00  0.36445  0.70011 0.00451 0.00294 0.78930 0.00352  0.59095  0.60257 0.00217 0.00974 0.84401 0.00803 
2459584.500 2022-01-05 0:00:00   0.35876  0.71520 0.00447 0.00308 0.80014 0.00375  0.59200  0.64965 0.00211 0.00953 0.87895 0.00802 
2459584.833 2022-01-05 8:00:00   0.35009  0.72437 0.00445 0.00345 0.80454 0.00415  0.59197  0.69554 0.00204 0.00931 0.91336 0.00796 
2459585.167 2022-01-05 16:00:00  0.33846  0.72741 0.00446 0.00401 0.80231 0.00471  0.59083  0.74015 0.00199 0.00906 0.94707 0.00786 
2459585.500 2022-01-06 0:00:00   0.32389  0.72416 0.00447 0.00474 0.79330 0.00541  0.58859  0.78339 0.00195 0.00880 0.97988 0.00773 
2459585.833 2022-01-06 8:00:00   0.30642  0.71442 0.00450 0.00559 0.77737 0.00622  0.58523  0.82515 0.00191 0.00852 1.01163 0.00756 
2459586.167 2022-01-06 16:00:00  0.28610  0.69808 0.00453 0.00653 0.75444 0.00711  0.58076  0.86536 0.00188 0.00822 1.04218 0.00736 
2459586.500 2022-01-07 0:00:00   0.26302  0.67501 0.00454 0.00752 0.72445 0.00805  0.57518  0.90391 0.00186 0.00791 1.07140 0.00713 
2459586.833 2022-01-07 8:00:00   0.23728  0.64516 0.00455 0.00855 0.68742 0.00903  0.56847  0.94073 0.00186 0.00757 1.09916 0.00687 
2459587.167 2022-01-07 16:00:00  0.20904  0.60851 0.00452 0.00956 0.64342 0.01000  0.56066  0.97572 0.00186 0.00723 1.12534 0.00659 
2459587.500 2022-01-08 0:00:00   0.17847  0.56510 0.00446 0.01055 0.59262 0.01094  0.55175  1.00881 0.00187 0.00687 1.14984 0.00628 
2459587.833 2022-01-08 8:00:00   0.14579  0.51505 0.00437 0.01147 0.53530 0.01182  0.54173  1.03990 0.00189 0.00649 1.17256 0.00596 
2459588.167 2022-01-08 16:00:00  0.11128  0.45860 0.00423 0.01231 0.47192 0.01262  0.53064  1.06894 0.00192 0.00610 1.19341 0.00562 
2459588.500 2022-01-09 0:00:00   0.07530  0.39606 0.00405 0.01301 0.40317 0.01328  0.51847  1.09583 0.00196 0.00571 1.21230 0.00527 
2459588.833 2022-01-09 8:00:00   0.03824  0.32792 0.00383 0.01357 0.33016 0.01377  0.50525  1.12052 0.00200 0.00530 1.22917 0.00490 
2459589.167 2022-01-09 16:00:00  0.00059  0.25483 0.00357 0.01395 0.25486 0.01394  0.49100  1.14293 0.00205 0.00489 1.24394 0.00452 
2459589.500 2022-01-10 0:00:00  -0.03707  0.17762 0.00331 0.01414 0.18153 0.01336  0.47573  1.16301 0.00211 0.00447 1.25655 0.00414 
2459589.833 2022-01-10 8:00:00  -0.07410  0.09733 0.00304 0.01412 0.12278 0.00992  0.45947  1.18068 0.00217 0.00405 1.26694 0.00375 
2459590.167 2022-01-10 16:00:00 -0.10977  0.01524 0.00279 0.01389 0.11169 0.00274  0.44226  1.19592 0.00223 0.00363 1.27507 0.00336 
2459590.500 2022-01-11 0:00:00  -0.14328 -0.06716 0.00259 0.01345 0.15866 0.00738  0.42411  1.20865 0.00230 0.00321 1.28091 0.00298 
2459590.833 2022-01-11 8:00:00  -0.17381 -0.14815 0.00243 0.01279 0.22856 0.00938  0.40506  1.21885 0.00236 0.00281 1.28440 0.00262 
2459591.167 2022-01-11 16:00:00 -0.20053 -0.22590 0.00232 0.01193 0.30215 0.00968  0.38515  1.22648 0.00243 0.00242 1.28554 0.00228 
2459591.500 2022-01-12 0:00:00  -0.22266 -0.29849 0.00229 0.01087 0.37244 0.00925  0.36442  1.23151 0.00249 0.00206 1.28430 0.00198 
2459591.833 2022-01-12 8:00:00  -0.23955 -0.36405 0.00235 0.00963 0.43583 0.00842  0.34290  1.23391 0.00255 0.00175 1.28067 0.00173 
2459592.167 2022-01-12 16:00:00 -0.25068 -0.42087 0.00255 0.00823 0.48989 0.00733  0.32063  1.23366 0.00261 0.00152 1.27465 0.00158 
2459592.500 2022-01-13 0:00:00  -0.25574 -0.46753 0.00294 0.00673 0.53292 0.00615  0.29767  1.23076 0.00267 0.00138 1.26625 0.00153 
2459592.833 2022-01-13 8:00:00  -0.25466 -0.50297 0.00350 0.00526 0.56378 0.00508  0.27405  1.22520 0.00272 0.00139 1.25547 0.00160 
2459593.167 2022-01-13 16:00:00 -0.24759 -0.52660 0.00419 0.00404 0.58192 0.00448  0.24984  1.21697 0.00277 0.00151 1.24235 0.00175 
2459593.500 2022-01-14 0:00:00  -0.23487 -0.53825 0.00495 0.00350 0.58728 0.00463  0.22506  1.20609 0.00282 0.00172 1.22691 0.00197 
2459593.833 2022-01-14 8:00:00  -0.21701 -0.53817 0.00570 0.00390 0.58029 0.00545  0.19979  1.19257 0.00286 0.00198 1.20920 0.00223 
2459594.167 2022-01-14 16:00:00 -0.19465 -0.52693 0.00641 0.00490 0.56175 0.00656  0.17407  1.17644 0.00289 0.00227 1.18925 0.00250 
2459594.500 2022-01-15 0:00:00  -0.16846 -0.50540 0.00704 0.00606 0.53276 0.00768  0.14796  1.15772 0.00292 0.00257 1.16714 0.00277 
2459594.833 2022-01-15 8:00:00  -0.13916 -0.47458 0.00756 0.00715 0.49459 0.00865  0.12151  1.13644 0.00294 0.00286 1.14292 0.00304 
2459595.167 2022-01-15 16:00:00 -0.10745 -0.43560 0.00797 0.00807 0.44870 0.00938  0.09479  1.11266 0.00296 0.00315 1.11669 0.00330 
2459595.500 2022-01-16 0:00:00  -0.07400 -0.38961 0.00824 0.00877 0.39664 0.00982  0.06785  1.08641 0.00298 0.00343 1.08853 0.00354 
2459595.833 2022-01-16 8:00:00  -0.03941 -0.33777 0.00841 0.00925 0.34015 0.00991  0.04074  1.05775 0.00298 0.00369 1.05854 0.00376 
2459596.167 2022-01-16 16:00:00 -0.00426 -0.28117 0.00846 0.00952 0.28132 0.00961  0.01354  1.02675 0.00299 0.00393 1.02685 0.00396 
2459596.500 2022-01-17 0:00:00   0.03097 -0.22085 0.00842 0.00959 0.22321 0.00879 -0.01370  0.99348 0.00298 0.00415 0.99358 0.00413 
2459596.833 2022-01-17 8:00:00   0.06584 -0.15779 0.00831 0.00950 0.17129 0.00728 -0.04092  0.95799 0.00297 0.00436 0.95887 0.00427 
2459597.167 2022-01-17 16:00:00  0.09996 -0.09288 0.00813 0.00926 0.13688 0.00575 -0.06806  0.92039 0.00296 0.00454 0.92291 0.00438 
2459597.500 2022-01-18 0:00:00   0.13299 -0.02692 0.00789 0.00892 0.13603 0.00698 -0.09506  0.88074 0.00294 0.00470 0.88586 0.00447 
2459597.833 2022-01-18 8:00:00   0.16465  0.03934 0.00763 0.00849 0.16945 0.00850 -0.12186  0.83915 0.00292 0.00484 0.84796 0.00451 
2459598.167 2022-01-18 16:00:00  0.19468  0.10522 0.00733 0.00801 0.22139 0.00871 -0.14840  0.79570 0.00290 0.00496 0.80943 0.00452 
2459598.500 2022-01-19 0:00:00   0.22286  0.17011 0.00703 0.00750 0.28043 0.00831 -0.17462  0.75050 0.00287 0.00506 0.77055 0.00449 
2459598.833 2022-01-19 8:00:00   0.24901  0.23346 0.00672 0.00698 0.34138 0.00772 -0.20047  0.70364 0.00283 0.00513 0.73165 0.00441 
2459599.167 2022-01-19 16:00:00  0.27296  0.29475 0.00642 0.00646 0.40177 0.00707 -0.22590  0.65524 0.00280 0.00519 0.69310 0.00429 
2459599.500 2022-01-20 0:00:00   0.29457  0.35352 0.00612 0.00595 0.46019 0.00642 -0.25084  0.60541 0.00276 0.00523 0.65533 0.00411 
2459599.833 2022-01-20 8:00:00   0.31371  0.40933 0.00584 0.00546 0.51575 0.00580 -0.27524  0.55425 0.00272 0.00525 0.61885 0.00388 
2459600.167 2022-01-20 16:00:00  0.33030  0.46180 0.00558 0.00500 0.56779 0.00524 -0.29907  0.50189 0.00268 0.00525 0.58425 0.00359 
2459600.500 2022-01-21 0:00:00   0.34422  0.51056 0.00535 0.00455 0.61578 0.00472 -0.32225  0.44843 0.00264 0.00524 0.55224 0.00324 
2459600.833 2022-01-21 8:00:00   0.35541  0.55526 0.00514 0.00412 0.65928 0.00427 -0.34476  0.39401 0.00260 0.00521 0.52358 0.00284 
2459601.167 2022-01-21 16:00:00  0.36379  0.59558 0.00495 0.00371 0.69791 0.00388 -0.36654  0.33874 0.00256 0.00517 0.49913 0.00240 
2459601.500 2022-01-22 0:00:00   0.36932  0.63122 0.00480 0.00334 0.73134 0.00357 -0.38756  0.28274 0.00252 0.00512 0.47976 0.00196 
2459601.833 2022-01-22 8:00:00   0.37194  0.66190 0.00467 0.00302 0.75926 0.00336 -0.40777  0.22613 0.00249 0.00506 0.46630 0.00162 
2459602.167 2022-01-22 16:00:00  0.37162  0.68735 0.00457 0.00281 0.78139 0.00328 -0.42713  0.16904 0.00246 0.00499 0.45940 0.00151 
2459602.500 2022-01-23 0:00:00   0.36834  0.70732 0.00449 0.00277 0.79749 0.00336 -0.44562  0.11159 0.00244 0.00491 0.45940 0.00168 
2459602.833 2022-01-23 8:00:00   0.36207  0.72157 0.00444 0.00295 0.80732 0.00362 -0.46319  0.05389 0.00242 0.00482 0.46634 0.00204 
2459603.167 2022-01-23 16:00:00  0.35282  0.72987 0.00441 0.00337 0.81068 0.00406 -0.47982 -0.00394 0.00241 0.00473 0.47986 0.00244 
2459603.500 2022-01-24 0:00:00   0.34059  0.73201 0.00440 0.00399 0.80738 0.00467 -0.49548 -0.06177 0.00241 0.00464 0.49933 0.00281 
2459603.833 2022-01-24 8:00:00   0.32541  0.72782 0.00440 0.00478 0.79726 0.00542 -0.51014 -0.11949 0.00242 0.00454 0.52397 0.00312 
2459604.167 2022-01-24 16:00:00  0.30732  0.71712 0.00441 0.00568 0.78020 0.00627 -0.52379 -0.17698 0.00244 0.00444 0.55290 0.00336 
2459604.500 2022-01-25 0:00:00   0.28638  0.69977 0.00442 0.00667 0.75611 0.00720 -0.53640 -0.23414 0.00247 0.00434 0.58529 0.00352 
2459604.833 2022-01-25 8:00:00   0.26267  0.67566 0.00442 0.00771 0.72493 0.00819 -0.54796 -0.29085 0.00251 0.00425 0.62037 0.00362 
2459605.167 2022-01-25 16:00:00  0.23630  0.64473 0.00441 0.00879 0.68668 0.00922 -0.55844 -0.34700 0.00256 0.00415 0.65748 0.00368 
2459605.500 2022-01-26 0:00:00   0.20743  0.60695 0.00438 0.00986 0.64143 0.01025 -0.56784 -0.40249 0.00262 0.00405 0.69603 0.00369 
2459605.833 2022-01-26 8:00:00   0.17623  0.56239 0.00432 0.01091 0.58936 0.01126 -0.57615 -0.45722 0.00269 0.00395 0.73554 0.00366 
2459606.167 2022-01-26 16:00:00  0.14293  0.51115 0.00423 0.01190 0.53077 0.01223 -0.58337 -0.51109 0.00277 0.00385 0.77559 0.00361 
2459606.500 2022-01-27 0:00:00   0.10784  0.45348 0.00410 0.01281 0.46614 0.01311 -0.58947 -0.56400 0.00286 0.00376 0.81583 0.00354 
2459606.833 2022-01-27 8:00:00   0.07129  0.38972 0.00395 0.01360 0.39619 0.01386 -0.59447 -0.61586 0.00296 0.00366 0.85597 0.00345 
2459607.167 2022-01-27 16:00:00  0.03372  0.32036 0.00376 0.01425 0.32214 0.01444 -0.59836 -0.66659 0.00306 0.00357 0.89576 0.00334 
2459607.500 2022-01-28 0:00:00  -0.00438  0.24607 0.00355 0.01472 0.24613 0.01466 -0.60114 -0.71609 0.00318 0.00347 0.93497 0.00323 
2459607.833 2022-01-28 8:00:00  -0.04241  0.16772 0.00333 0.01499 0.17312 0.01390 -0.60282 -0.76428 0.00330 0.00338 0.97341 0.00310 
2459608.167 2022-01-28 16:00:00 -0.07970  0.08640 0.00311 0.01504 0.11817 0.00944 -0.60339 -0.81109 0.00342 0.00329 1.01093 0.00297 
2459608.500 2022-01-29 0:00:00  -0.11548  0.00346 0.00290 0.01485 0.11647 0.00322 -0.60288 -0.85645 0.00355 0.00320 1.04737 0.00284 
2459608.833 2022-01-29 8:00:00  -0.14894 -0.07957 0.00272 0.01441 0.16928 0.00855 -0.60128 -0.90027 0.00368 0.00311 1.08261 0.00270 
2459609.167 2022-01-29 16:00:00 -0.17923 -0.16090 0.00257 0.01371 0.24104 0.01037 -0.59861 -0.94250 0.00382 0.00302 1.11654 0.00257 
2459609.500 2022-01-30 0:00:00  -0.20550 -0.23862 0.00244 0.01277 0.31501 0.01055 -0.59487 -0.98307 0.00396 0.00293 1.14905 0.00243 
2459609.833 2022-01-30 8:00:00  -0.22697 -0.31078 0.00236 0.01158 0.38489 0.00998 -0.59009 -1.02193 0.00409 0.00284 1.18007 0.00230 
2459610.167 2022-01-30 16:00:00 -0.24297 -0.37546 0.00236 0.01018 0.44725 0.00897 -0.58429 -1.05900 0.00423 0.00276 1.20950 0.00217 
2459610.500 2022-01-31 0:00:00  -0.25303 -0.43095 0.00250 0.00860 0.49976 0.00771 -0.57746 -1.09426 0.00437 0.00267 1.23729 0.00205 
2459610.833 2022-01-31 8:00:00  -0.25687 -0.47587 0.00281 0.00693 0.54079 0.00633 -0.56964 -1.12763 0.00451 0.00260 1.26336 0.00195 
2459611.167 2022-01-31 16:00:00 -0.25447 -0.50924 0.00328 0.00530 0.56929 0.00508 -0.56085 -1.15909 0.00464 0.00253 1.28766 0.00186 
2459611.500 2022-02-01 0:00:00  -0.24603 -0.53053 0.00388 0.00395 0.58481 0.00430 -0.55111 -1.18859 0.00478 0.00246 1.31015 0.00179 
2459611.833 2022-02-01 8:00:00  -0.23196 -0.53969 0.00453 0.00332 0.58743 0.00431 -0.54043 -1.21609 0.00491 0.00241 1.33078 0.00175 
2459612.167 2022-02-01 16:00:00 -0.21281 -0.53706 0.00519 0.00370 0.57770 0.00504 -0.52885 -1.24156 0.00503 0.00237 1.34951 0.00174 
2459612.500 2022-02-02 0:00:00  -0.18926 -0.52333 0.00581 0.00469 0.55652 0.00608 -0.51639 -1.26498 0.00516 0.00235 1.36633 0.00176 
2459612.833 2022-02-02 8:00:00  -0.16202 -0.49942 0.00635 0.00582 0.52506 0.00714 -0.50307 -1.28631 0.00527 0.00235 1.38119 0.00181 
2459613.167 2022-02-02 16:00:00 -0.13183 -0.46641 0.00681 0.00686 0.48471 0.00805 -0.48892 -1.30553 0.00539 0.00236 1.39409 0.00189 
2459613.500 2022-02-03 0:00:00  -0.09938 -0.42545 0.00716 0.00772 0.43695 0.00872 -0.47397 -1.32263 0.00549 0.00240 1.40500 0.00200 
2459613.833 2022-02-03 8:00:00  -0.06534 -0.37774 0.00741 0.00837 0.38340 0.00913 -0.45826 -1.33758 0.00560 0.00246 1.41391 0.00214 
2459614.167 2022-02-03 16:00:00 -0.03032 -0.32441 0.00756 0.00881 0.32590 0.00923 -0.44180 -1.35038 0.00569 0.00255 1.42083 0.00230 
2459614.500 2022-02-04 0:00:00   0.00514 -0.26658 0.00763 0.00906 0.26674 0.00898 -0.42463 -1.36102 0.00578 0.00265 1.42573 0.00248 
2459614.833 2022-02-04 8:00:00   0.04053 -0.20527 0.00762 0.00913 0.20940 0.00828 -0.40677 -1.36948 0.00586 0.00278 1.42863 0.00267 
2459615.167 2022-02-04 16:00:00  0.07545 -0.14143 0.00754 0.00904 0.16058 0.00702 -0.38827 -1.37577 0.00593 0.00293 1.42953 0.00288 
2459615.500 2022-02-05 0:00:00   0.10952 -0.07595 0.00741 0.00884 0.13364 0.00602 -0.36916 -1.37989 0.00599 0.00309 1.42843 0.00309 
2459615.833 2022-02-05 8:00:00   0.14241 -0.00963 0.00724 0.00854 0.14300 0.00700 -0.34945 -1.38183 0.00605 0.00327 1.42535 0.00332 
2459616.167 2022-02-05 16:00:00  0.17384  0.05683 0.00704 0.00816 0.18304 0.00784 -0.32920 -1.38161 0.00610 0.00347 1.42030 0.00355 
2459616.500 2022-02-06 0:00:00   0.20357  0.12274 0.00682 0.00774 0.23780 0.00784 -0.30843 -1.37923 0.00614 0.00367 1.41331 0.00378 
2459616.833 2022-02-06 8:00:00   0.23139  0.18752 0.00659 0.00729 0.29790 0.00746 -0.28718 -1.37470 0.00617 0.00389 1.40439 0.00403 
2459617.167 2022-02-06 16:00:00  0.25712  0.25062 0.00636 0.00683 0.35911 0.00695 -0.26548 -1.36803 0.00620 0.00412 1.39357 0.00427 
2459617.500 2022-02-07 0:00:00   0.28060  0.31154 0.00613 0.00636 0.41932 0.00640 -0.24336 -1.35925 0.00621 0.00435 1.38088 0.00452 
2459617.833 2022-02-07 8:00:00   0.30169  0.36982 0.00590 0.00589 0.47730 0.00585 -0.22087 -1.34836 0.00622 0.00460 1.36635 0.00476 
2459618.167 2022-02-07 16:00:00  0.32029  0.42504 0.00569 0.00543 0.53224 0.00533 -0.19803 -1.33540 0.00622 0.00484 1.35002 0.00501 
2459618.500 2022-02-08 0:00:00   0.33627  0.47681 0.00549 0.00497 0.58349 0.00485 -0.17489 -1.32039 0.00621 0.00509 1.33193 0.00526 
2459618.833 2022-02-08 8:00:00   0.34957  0.52478 0.00531 0.00452 0.63057 0.00440 -0.15148 -1.30334 0.00620 0.00535 1.31213 0.00550 
2459619.167 2022-02-08 16:00:00  0.36010  0.56859 0.00515 0.00406 0.67305 0.00400 -0.12783 -1.28430 0.00617 0.00560 1.29066 0.00575 
2459619.500 2022-02-09 0:00:00   0.36780  0.60794 0.00501 0.00362 0.71056 0.00365 -0.10398 -1.26329 0.00614 0.00586 1.26758 0.00599 
2459619.833 2022-02-09 8:00:00   0.37261  0.64252 0.00490 0.00321 0.74276 0.00339 -0.07998 -1.24034 0.00610 0.00612 1.24293 0.00622 
2459620.167 2022-02-09 16:00:00  0.37450  0.67205 0.00481 0.00287 0.76937 0.00325 -0.05584 -1.21550 0.00606 0.00637 1.21680 0.00645 
2459620.500 2022-02-10 0:00:00   0.37342  0.69627 0.00474 0.00267 0.79009 0.00327 -0.03163 -1.18880 0.00600 0.00663 1.18924 0.00668 
2459620.833 2022-02-10 8:00:00   0.36935  0.71491 0.00470 0.00271 0.80470 0.00349 -0.00736 -1.16028 0.00594 0.00688 1.16032 0.00690 
2459621.167 2022-02-10 16:00:00  0.36228  0.72775 0.00469 0.00305 0.81295 0.00392  0.01693 -1.12998 0.00588 0.00714 1.13013 0.00711 
2459621.500 2022-02-11 0:00:00   0.35221  0.73456 0.00469 0.00366 0.81465 0.00455  0.04119 -1.09796 0.00581 0.00739 1.09875 0.00731 
2459621.833 2022-02-11 8:00:00   0.33915  0.73513 0.00472 0.00448 0.80960 0.00534  0.06538 -1.06425 0.00573 0.00763 1.06627 0.00750 
2459622.167 2022-02-11 16:00:00  0.32313  0.72928 0.00476 0.00545 0.79767 0.00628  0.08948 -1.02891 0.00564 0.00787 1.03281 0.00767 
2459622.500 2022-02-12 0:00:00   0.30419  0.71685 0.00481 0.00655 0.77873 0.00732  0.11345 -0.99198 0.00556 0.00811 0.99847 0.00783 
2459622.833 2022-02-12 8:00:00   0.28241  0.69769 0.00486 0.00772 0.75269 0.00844  0.13724 -0.95353 0.00546 0.00835 0.96338 0.00797 
2459623.167 2022-02-12 16:00:00  0.25786  0.67171 0.00492 0.00895 0.71951 0.00963  0.16083 -0.91361 0.00537 0.00857 0.92768 0.00809 
2459623.500 2022-02-13 0:00:00   0.23067  0.63886 0.00496 0.01021 0.67924 0.01084  0.18416 -0.87227 0.00527 0.00879 0.89152 0.00818 
2459623.833 2022-02-13 8:00:00   0.20101  0.59913 0.00499 0.01147 0.63196 0.01206  0.20722 -0.82958 0.00516 0.00901 0.85510 0.00825 
2459624.167 2022-02-13 16:00:00  0.16905  0.55259 0.00499 0.01269 0.57788 0.01325  0.22995 -0.78560 0.00506 0.00922 0.81859 0.00828 
2459624.500 2022-02-14 0:00:00   0.13507  0.49939 0.00496 0.01385 0.51734 0.01438  0.25233 -0.74040 0.00495 0.00942 0.78225 0.00826 
2459624.833 2022-02-14 8:00:00   0.09936  0.43980 0.00490 0.01491 0.45089 0.01539  0.27432 -0.69403 0.00484 0.00961 0.74631 0.00821 
2459625.167 2022-02-14 16:00:00  0.06229  0.37420 0.00479 0.01583 0.37936 0.01624  0.29589 -0.64657 0.00472 0.00979 0.71110 0.00809 
2459625.500 2022-02-15 0:00:00   0.02431  0.30314 0.00465 0.01658 0.30413 0.01682  0.31699 -0.59809 0.00461 0.00997 0.67695 0.00790 
2459625.833 2022-02-15 8:00:00  -0.01405  0.22734 0.00446 0.01711 0.22784 0.01683  0.33759 -0.54866 0.00449 0.01013 0.64425 0.00764 
2459626.167 2022-02-15 16:00:00 -0.05217  0.14774 0.00424 0.01740 0.15697 0.01515  0.35766 -0.49836 0.00438 0.01029 0.61348 0.00729 
2459626.500 2022-02-16 0:00:00  -0.08935  0.06550 0.00399 0.01741 0.11195 0.00768  0.37717 -0.44725 0.00426 0.01043 0.58512 0.00683 
2459626.833 2022-02-16 8:00:00  -0.12483 -0.01800 0.00373 0.01712 0.12718 0.00613  0.39607 -0.39542 0.00414 0.01056 0.55975 0.00627 
2459627.167 2022-02-16 16:00:00 -0.15776 -0.10112 0.00347 0.01652 0.18781 0.01127  0.41435 -0.34295 0.00403 0.01068 0.53796 0.00560 
2459627.500 2022-02-17 0:00:00  -0.18731 -0.18207 0.00321 0.01562 0.26140 0.01258  0.43195 -0.28991 0.00391 0.01079 0.52033 0.00484 
2459627.833 2022-02-17 8:00:00  -0.21265 -0.25892 0.00297 0.01442 0.33514 0.01240  0.44886 -0.23640 0.00380 0.01089 0.50742 0.00404 
2459628.167 2022-02-17 16:00:00 -0.23302 -0.32971 0.00279 0.01296 0.40379 0.01150  0.46504 -0.18248 0.00368 0.01097 0.49969 0.00329 
2459628.500 2022-02-18 0:00:00  -0.24780 -0.39260 0.00271 0.01128 0.46430 0.01021  0.48047 -0.12826 0.00357 0.01103 0.49742 0.00276 
2459628.833 2022-02-18 8:00:00  -0.25657 -0.44596 0.00278 0.00945 0.51452 0.00869  0.49510 -0.07381 0.00346 0.01108 0.50070 0.00269 
2459629.167 2022-02-18 16:00:00 -0.25911 -0.48849 0.00303 0.00758 0.55297 0.00713  0.50892 -0.01922 0.00335 0.01112 0.50940 0.00310 
2459629.500 2022-02-19 0:00:00  -0.25545 -0.51933 0.00345 0.00583 0.57876 0.00577  0.52188  0.03541 0.00324 0.01113 0.52320 0.00378 
2459629.833 2022-02-19 8:00:00  -0.24583 -0.53805 0.00400 0.00445 0.59156 0.00495  0.53398  0.08999 0.00314 0.01113 0.54161 0.00455 
2459630.167 2022-02-19 16:00:00 -0.23070 -0.54469 0.00461 0.00388 0.59154 0.00494  0.54517  0.14444 0.00304 0.01112 0.56407 0.00529 
2459630.500 2022-02-20 0:00:00  -0.21062 -0.53966 0.00523 0.00430 0.57932 0.00563  0.55544  0.19865 0.00293 0.01108 0.58997 0.00596 
2459630.833 2022-02-20 8:00:00  -0.18628 -0.52369 0.00582 0.00528 0.55585 0.00665  0.56475  0.25253 0.00283 0.01103 0.61871 0.00654 
2459631.167 2022-02-20 16:00:00 -0.15838 -0.49772 0.00635 0.00639 0.52233 0.00768  0.57310  0.30599 0.00274 0.01095 0.64973 0.00703 
2459631.500 2022-02-21 0:00:00  -0.12765 -0.46285 0.00679 0.00742 0.48016 0.00857  0.58044  0.35893 0.00264 0.01086 0.68250 0.00743 
2459631.833 2022-02-21 8:00:00  -0.09478 -0.42023 0.00713 0.00827 0.43083 0.00924  0.58677  0.41124 0.00255 0.01075 0.71658 0.00774 
2459632.167 2022-02-21 16:00:00 -0.06042 -0.37104 0.00738 0.00892 0.37598 0.00963  0.59206  0.46284 0.00246 0.01062 0.75154 0.00797 
2459632.500 2022-02-22 0:00:00  -0.02518 -0.31641 0.00753 0.00935 0.31749 0.00971  0.59630  0.51363 0.00238 0.01046 0.78705 0.00814 
2459632.833 2022-02-22 8:00:00   0.01042 -0.25744 0.00760 0.00958 0.25777 0.00942  0.59947  0.56350 0.00230 0.01029 0.82277 0.00824 
2459633.167 2022-02-22 16:00:00  0.04590 -0.19515 0.00759 0.00964 0.20066 0.00863  0.60156  0.61236 0.00222 0.01010 0.85843 0.00828 
2459633.500 2022-02-23 0:00:00   0.08083 -0.13047 0.00752 0.00955 0.15379 0.00719  0.60255  0.66011 0.00215 0.00988 0.89378 0.00827 
2459633.833 2022-02-23 8:00:00   0.11486 -0.06428 0.00740 0.00933 0.13202 0.00613  0.60244  0.70666 0.00209 0.00965 0.92861 0.00821 
2459634.167 2022-02-23 16:00:00  0.14766  0.00263 0.00723 0.00901 0.14796 0.00724  0.60121  0.75190 0.00203 0.00940 0.96272 0.00811 
2459634.500 2022-02-24 0:00:00   0.17896  0.06955 0.00704 0.00862 0.19215 0.00803  0.59885  0.79574 0.00198 0.00912 0.99592 0.00797 
2459634.833 2022-02-24 8:00:00   0.20852  0.13581 0.00683 0.00818 0.24895 0.00802  0.59537  0.83809 0.00194 0.00883 1.02805 0.00779 
2459635.167 2022-02-24 16:00:00  0.23613  0.20084 0.00661 0.00771 0.31007 0.00764  0.59076  0.87885 0.00191 0.00852 1.05896 0.00758 
2459635.500 2022-02-25 0:00:00   0.26162  0.26408 0.00638 0.00723 0.37179 0.00713  0.58502  0.91794 0.00188 0.00819 1.08852 0.00734 
2459635.833 2022-02-25 8:00:00   0.28484  0.32504 0.00615 0.00673 0.43223 0.00657  0.57815  0.95526 0.00187 0.00784 1.11660 0.00707 
2459636.167 2022-02-25 16:00:00  0.30564  0.38327 0.00594 0.00624 0.49025 0.00601  0.57016  0.99072 0.00187 0.00747 1.14308 0.00678 
2459636.500 2022-02-26 0:00:00   0.32392  0.43834 0.00573 0.00574 0.54507 0.00547  0.56105  1.02425 0.00187 0.00709 1.16785 0.00646 
2459636.833 2022-02-26 8:00:00   0.33957  0.48988 0.00554 0.00524 0.59609 0.00495  0.55084  1.05575 0.00189 0.00670 1.19081 0.00612 
2459637.167 2022-02-26 16:00:00  0.35252  0.53753 0.00536 0.00474 0.64284 0.00446  0.53953  1.08515 0.00192 0.00629 1.21188 0.00577 
2459637.500 2022-02-27 0:00:00   0.36268  0.58096 0.00520 0.00423 0.68489 0.00401  0.52713  1.11238 0.00195 0.00588 1.23096 0.00539 
2459637.833 2022-02-27 8:00:00   0.37000  0.61985 0.00506 0.00372 0.72190 0.00360  0.51368  1.13736 0.00199 0.00545 1.24798 0.00501 
2459638.167 2022-02-27 16:00:00  0.37443  0.65391 0.00495 0.00322 0.75354 0.00325  0.49918  1.16003 0.00204 0.00502 1.26287 0.00461 
2459638.500 2022-02-28 0:00:00   0.37593  0.68288 0.00485 0.00276 0.77953 0.00301  0.48366  1.18031 0.00210 0.00458 1.27557 0.00421 
2459638.833 2022-02-28 8:00:00   0.37448  0.70650 0.00478 0.00243 0.79962 0.00294  0.46714  1.19816 0.00216 0.00414 1.28601 0.00381 
2459639.167 2022-02-28 16:00:00  0.37004  0.72453 0.00472 0.00233 0.81357 0.00307  0.44966  1.21352 0.00222 0.00370 1.29415 0.00341 
2459639.500 2022-03-01 0:00:00   0.36263  0.73674 0.00469 0.00257 0.82116 0.00344  0.43124  1.22633 0.00228 0.00327 1.29995 0.00302 
2459639.833 2022-03-01 8:00:00   0.35224  0.74293 0.00467 0.00311 0.82222 0.00401  0.41191  1.23657 0.00235 0.00285 1.30337 0.00264 
2459640.167 2022-03-01 16:00:00  0.33890  0.74292 0.00467 0.00388 0.81658 0.00474  0.39171  1.24418 0.00241 0.00245 1.30439 0.00229 
2459640.500 2022-03-02 0:00:00   0.32265  0.73654 0.00467 0.00480 0.80412 0.00560  0.37068  1.24914 0.00248 0.00208 1.30298 0.00199 
2459640.833 2022-03-02 8:00:00   0.30353  0.72365 0.00467 0.00581 0.78474 0.00654  0.34887  1.25142 0.00254 0.00177 1.29914 0.00176 
2459641.167 2022-03-02 16:00:00  0.28163  0.70414 0.00467 0.00687 0.75838 0.00753  0.32630  1.25101 0.00260 0.00154 1.29287 0.00162 
2459641.500 2022-03-03 0:00:00   0.25705  0.67794 0.00465 0.00796 0.72505 0.00855  0.30303  1.24789 0.00266 0.00143 1.28416 0.00160 
2459641.833 2022-03-03 8:00:00   0.22992  0.64501 0.00462 0.00904 0.68477 0.00957  0.27911  1.24206 0.00272 0.00145 1.27303 0.00169 
2459642.167 2022-03-03 16:00:00  0.20041  0.60539 0.00456 0.01009 0.63770 0.01057  0.25458  1.23351 0.00277 0.00159 1.25951 0.00187 
2459642.500 2022-03-04 0:00:00   0.16870  0.55915 0.00446 0.01109 0.58405 0.01151  0.22950  1.22226 0.00281 0.00182 1.24362 0.00210 
2459642.833 2022-03-04 8:00:00   0.13506  0.50648 0.00433 0.01200 0.52418 0.01237  0.20392  1.20832 0.00285 0.00209 1.22541 0.00236 
2459643.167 2022-03-04 16:00:00  0.09977  0.44763 0.00417 0.01279 0.45862 0.01312  0.17789  1.19172 0.00289 0.00239 1.20492 0.00264 
2459643.500 2022-03-05 0:00:00   0.06320  0.38299 0.00397 0.01346 0.38818 0.01373  0.15147  1.17247 0.00292 0.00269 1.18222 0.00292 
2459643.833 2022-03-05 8:00:00   0.02577  0.31309 0.00376 0.01397 0.31416 0.01414  0.12472  1.15063 0.00294 0.00299 1.15738 0.00318 
2459644.167 2022-03-05 16:00:00 -0.01204  0.23859 0.00354 0.01432 0.23893 0.01417  0.09770  1.12624 0.00296 0.00328 1.13047 0.00344 
2459644.500 2022-03-06 0:00:00  -0.04965  0.16037 0.00334 0.01450 0.16802 0.01315  0.07046  1.09933 0.00297 0.00355 1.10159 0.00368 
2459644.833 2022-03-06 8:00:00  -0.08642  0.07947 0.00316 0.01450 0.11804 0.00830  0.04307  1.06998 0.00298 0.00381 1.07085 0.00389 
2459645.167 2022-03-06 16:00:00 -0.12164 -0.00284 0.00302 0.01432 0.12250 0.00358  0.01559  1.03824 0.00298 0.00405 1.03836 0.00408 
2459645.500 2022-03-07 0:00:00  -0.15456 -0.08508 0.00290 0.01395 0.17680 0.00847 -0.01192  1.00419 0.00298 0.00427 1.00427 0.00424 
2459645.833 2022-03-07 8:00:00  -0.18438 -0.16561 0.00279 0.01338 0.24800 0.01019 -0.03940  0.96790 0.00297 0.00446 0.96871 0.00437 
2459646.167 2022-03-07 16:00:00 -0.21031 -0.24265 0.00267 0.01261 0.32119 0.01045 -0.06679  0.92945 0.00295 0.00463 0.93186 0.00447 
2459646.500 2022-03-08 0:00:00  -0.23161 -0.31434 0.00256 0.01159 0.39051 0.00998 -0.09403  0.88894 0.00294 0.00479 0.89390 0.00454 
2459646.833 2022-03-08 8:00:00  -0.24766 -0.37888 0.00254 0.01033 0.45268 0.00905 -0.12105  0.84645 0.00291 0.00491 0.85507 0.00457 
2459647.167 2022-03-08 16:00:00 -0.25796 -0.43463 0.00272 0.00882 0.50544 0.00777 -0.14780  0.80208 0.00289 0.00502 0.81559 0.00457 
2459647.500 2022-03-09 0:00:00  -0.26222 -0.48017 0.00318 0.00712 0.54712 0.00633 -0.17422  0.75594 0.00286 0.00511 0.77576 0.00452 
2459647.833 2022-03-09 8:00:00  -0.26034 -0.51447 0.00392 0.00538 0.57661 0.00501 -0.20025  0.70812 0.00282 0.00517 0.73591 0.00443 
2459648.167 2022-03-09 16:00:00 -0.25246 -0.53690 0.00482 0.00392 0.59331 0.00439 -0.22584  0.65875 0.00279 0.00521 0.69640 0.00429 
2459648.500 2022-03-10 0:00:00  -0.23891 -0.54725 0.00580 0.00347 0.59714 0.00494 -0.25093  0.60794 0.00275 0.00524 0.65770 0.00410 
2459648.833 2022-03-10 8:00:00  -0.22018 -0.54572 0.00677 0.00436 0.58849 0.00632 -0.27547  0.55579 0.00271 0.00525 0.62033 0.00385 
2459649.167 2022-03-10 16:00:00 -0.19689 -0.53288 0.00765 0.00588 0.56811 0.00796 -0.29941  0.50243 0.00267 0.00524 0.58490 0.00354 
2459649.500 2022-03-11 0:00:00  -0.16973 -0.50953 0.00840 0.00748 0.53709 0.00951 -0.32270  0.44799 0.00263 0.00521 0.55213 0.00318 
2459649.833 2022-03-11 8:00:00  -0.13941 -0.47671 0.00900 0.00890 0.49672 0.01079 -0.34529  0.39257 0.00259 0.00518 0.52284 0.00276 
2459650.167 2022-03-11 16:00:00 -0.10666 -0.43554 0.00943 0.01006 0.44847 0.01172 -0.36714  0.33630 0.00256 0.00513 0.49791 0.00231 
2459650.500 2022-03-12 0:00:00  -0.07216 -0.38722 0.00969 0.01092 0.39397 0.01223 -0.38820  0.27932 0.00252 0.00506 0.47827 0.00188 
2459650.833 2022-03-12 8:00:00  -0.03654 -0.33292 0.00980 0.01147 0.33504 0.01227 -0.40844  0.22173 0.00249 0.00500 0.46478 0.00156 
2459651.167 2022-03-12 16:00:00 -0.00040 -0.27381 0.00977 0.01173 0.27398 0.01175 -0.42783  0.16367 0.00247 0.00492 0.45810 0.00151 
2459651.500 2022-03-13 0:00:00   0.03576 -0.21096 0.00962 0.01174 0.21425 0.01045 -0.44631  0.10527 0.00245 0.00484 0.45859 0.00174 
2459651.833 2022-03-13 8:00:00   0.07147 -0.14541 0.00939 0.01152 0.16250 0.00804 -0.46387  0.04663 0.00244 0.00475 0.46624 0.00212 
2459652.167 2022-03-13 16:00:00  0.10633 -0.07808 0.00908 0.01113 0.13257 0.00584 -0.48048 -0.01211 0.00244 0.00466 0.48065 0.00252 
2459652.500 2022-03-14 0:00:00   0.13999 -0.00985 0.00872 0.01060 0.14076 0.00823 -0.49609 -0.07083 0.00245 0.00457 0.50114 0.00288 
2459652.833 2022-03-14 8:00:00   0.17214  0.05852 0.00833 0.00998 0.18200 0.00999 -0.51070 -0.12942 0.00246 0.00447 0.52686 0.00317 
2459653.167 2022-03-14 16:00:00  0.20253  0.12630 0.00793 0.00929 0.23879 0.01006 -0.52428 -0.18776 0.00249 0.00438 0.55690 0.00338 
2459653.500 2022-03-15 0:00:00   0.23094  0.19286 0.00753 0.00859 0.30094 0.00948 -0.53681 -0.24572 0.00253 0.00429 0.59039 0.00353 
2459653.833 2022-03-15 8:00:00   0.25717  0.25761 0.00714 0.00788 0.36406 0.00869 -0.54828 -0.30321 0.00258 0.00420 0.62654 0.00361 
2459654.167 2022-03-15 16:00:00  0.28106  0.32004 0.00677 0.00719 0.42598 0.00785 -0.55866 -0.36011 0.00265 0.00411 0.66467 0.00365 
2459654.500 2022-03-16 0:00:00   0.30248  0.37965 0.00643 0.00653 0.48545 0.00703 -0.56795 -0.41631 0.00272 0.00402 0.70420 0.00365 
2459654.833 2022-03-16 8:00:00   0.32131  0.43601 0.00611 0.00591 0.54164 0.00626 -0.57614 -0.47171 0.00281 0.00394 0.74462 0.00361 
2459655.167 2022-03-16 16:00:00  0.33745  0.48872 0.00583 0.00533 0.59393 0.00555 -0.58322 -0.52622 0.00290 0.00385 0.78553 0.00355 
2459655.500 2022-03-17 0:00:00   0.35082  0.53741 0.00559 0.00477 0.64181 0.00492 -0.58918 -0.57972 0.00301 0.00377 0.82658 0.00347 
2459655.833 2022-03-17 8:00:00   0.36135  0.58176 0.00537 0.00424 0.68487 0.00436 -0.59404 -0.63213 0.00312 0.00369 0.86746 0.00338 
2459656.167 2022-03-17 16:00:00  0.36899  0.62143 0.00519 0.00373 0.72275 0.00387 -0.59778 -0.68337 0.00325 0.00361 0.90793 0.00327 
2459656.500 2022-03-18 0:00:00   0.37369  0.65616 0.00504 0.00324 0.75513 0.00347 -0.60040 -0.73333 0.00338 0.00353 0.94777 0.00316 
2459656.833 2022-03-18 8:00:00   0.37543  0.68566 0.00492 0.00281 0.78173 0.00319 -0.60192 -0.78195 0.00351 0.00345 0.98680 0.00303 
2459657.167 2022-03-18 16:00:00  0.37419  0.70970 0.00483 0.00250 0.80231 0.00306 -0.60234 -0.82914 0.00365 0.00337 1.02484 0.00291 
2459657.500 2022-03-19 0:00:00   0.36994  0.72803 0.00476 0.00239 0.81664 0.00315 -0.60166 -0.87482 0.00380 0.00329 1.06176 0.00278 
2459657.833 2022-03-19 8:00:00   0.36271  0.74045 0.00471 0.00259 0.82453 0.00345 -0.59991 -0.91893 0.00395 0.00321 1.09743 0.00265 
2459658.167 2022-03-19 16:00:00  0.35250  0.74677 0.00468 0.00308 0.82580 0.00396 -0.59708 -0.96141 0.00410 0.00313 1.13174 0.00252 
2459658.500 2022-03-20 0:00:00   0.33933  0.74681 0.00467 0.00380 0.82030 0.00464 -0.59319 -1.00217 0.00425 0.00305 1.16458 0.00239 
2459658.833 2022-03-20 8:00:00   0.32326  0.74043 0.00466 0.00467 0.80793 0.00544 -0.58826 -1.04118 0.00440 0.00297 1.19588 0.00226 
2459659.167 2022-03-20 16:00:00  0.30435  0.72749 0.00464 0.00563 0.78860 0.00632 -0.58231 -1.07837 0.00455 0.00289 1.22556 0.00215 
2459659.500 2022-03-21 0:00:00   0.28266  0.70790 0.00462 0.00665 0.76226 0.00726 -0.57535 -1.11369 0.00470 0.00281 1.25354 0.00204 
2459659.833 2022-03-21 8:00:00   0.25831  0.68160 0.00458 0.00768 0.72892 0.00823 -0.56740 -1.14709 0.00485 0.00273 1.27976 0.00195 
2459660.167 2022-03-21 16:00:00  0.23142  0.64857 0.00452 0.00872 0.68863 0.00919 -0.55849 -1.17854 0.00500 0.00267 1.30418 0.00188 
2459660.500 2022-03-22 0:00:00   0.20216  0.60885 0.00442 0.00972 0.64154 0.01012 -0.54863 -1.20798 0.00514 0.00260 1.32674 0.00183 
2459660.833 2022-03-22 8:00:00   0.17072  0.56252 0.00429 0.01065 0.58787 0.01100 -0.53785 -1.23539 0.00528 0.00255 1.34741 0.00180 
2459661.167 2022-03-22 16:00:00  0.13734  0.50977 0.00412 0.01151 0.52796 0.01180 -0.52617 -1.26073 0.00542 0.00251 1.36614 0.00180 
2459661.500 2022-03-23 0:00:00   0.10232  0.45086 0.00392 0.01225 0.46233 0.01250 -0.51363 -1.28398 0.00555 0.00249 1.38291 0.00184 
2459661.833 2022-03-23 8:00:00   0.06600  0.38617 0.00370 0.01287 0.39178 0.01308 -0.50024 -1.30509 0.00567 0.00248 1.39769 0.00190 
2459662.167 2022-03-23 16:00:00  0.02879  0.31621 0.00346 0.01334 0.31753 0.01348 -0.48603 -1.32407 0.00579 0.00249 1.41047 0.00200 
2459662.500 2022-03-24 0:00:00  -0.00882  0.24166 0.00323 0.01367 0.24184 0.01358 -0.47104 -1.34088 0.00590 0.00253 1.42122 0.00212 
2459662.833 2022-03-24 8:00:00  -0.04629  0.16336 0.00303 0.01384 0.16990 0.01279 -0.45528 -1.35552 0.00601 0.00258 1.42994 0.00226 
2459663.167 2022-03-24 16:00:00 -0.08297  0.08235 0.00288 0.01385 0.11744 0.00859 -0.43880 -1.36796 0.00610 0.00266 1.43663 0.00243 
2459663.500 2022-03-25 0:00:00  -0.11818 -0.00010 0.00277 0.01370 0.11897 0.00312 -0.42161 -1.37820 0.00619 0.00277 1.44126 0.00261 
2459663.833 2022-03-25 8:00:00  -0.15116 -0.08254 0.00270 0.01339 0.17259 0.00788 -0.40376 -1.38624 0.00628 0.00289 1.44385 0.00281 
2459664.167 2022-03-25 16:00:00 -0.18112 -0.16332 0.00263 0.01289 0.24404 0.00967 -0.38527 -1.39207 0.00635 0.00303 1.44441 0.00302 
2459664.500 2022-03-26 0:00:00  -0.20726 -0.24066 0.00254 0.01219 0.31770 0.01001 -0.36618 -1.39569 0.00642 0.00320 1.44294 0.00323 
2459664.833 2022-03-26 8:00:00  -0.22885 -0.31270 0.00244 0.01126 0.38755 0.00962 -0.34651 -1.39710 0.00648 0.00338 1.43945 0.00346 
2459665.167 2022-03-26 16:00:00 -0.24523 -0.37762 0.00239 0.01006 0.45029 0.00875 -0.32631 -1.39632 0.00653 0.00357 1.43395 0.00369 
2459665.500 2022-03-27 0:00:00  -0.25589 -0.43371 0.00252 0.00861 0.50359 0.00751 -0.30560 -1.39334 0.00657 0.00378 1.42648 0.00393 
2459665.833 2022-03-27 8:00:00  -0.26051 -0.47955 0.00295 0.00694 0.54576 0.00606 -0.28442 -1.38819 0.00660 0.00399 1.41704 0.00417 
2459666.167 2022-03-27 16:00:00 -0.25899 -0.51407 0.00365 0.00519 0.57564 0.00469 -0.26281 -1.38088 0.00663 0.00422 1.40568 0.00441 
2459666.500 2022-03-28 0:00:00  -0.25143 -0.53659 0.00453 0.00367 0.59259 0.00397 -0.24080 -1.37141 0.00664 0.00445 1.39241 0.00465 
2459666.833 2022-03-28 8:00:00  -0.23816 -0.54690 0.00550 0.00313 0.59652 0.00447 -0.21842 -1.35983 0.00665 0.00469 1.37727 0.00490 
2459667.167 2022-03-28 16:00:00 -0.21967 -0.54520 0.00645 0.00401 0.58781 0.00586 -0.19570 -1.34614 0.00665 0.00494 1.36031 0.00514 
2459667.500 2022-03-29 0:00:00  -0.19657 -0.53205 0.00731 0.00554 0.56723 0.00749 -0.17270 -1.33037 0.00664 0.00519 1.34155 0.00538 
2459667.833 2022-03-29 8:00:00  -0.16956 -0.50829 0.00804 0.00711 0.53586 0.00902 -0.14944 -1.31256 0.00662 0.00544 1.32105 0.00562 
2459668.167 2022-03-29 16:00:00 -0.13937 -0.47497 0.00862 0.00849 0.49504 0.01027 -0.12595 -1.29273 0.00659 0.00569 1.29886 0.00586 
2459668.500 2022-03-30 0:00:00  -0.10672 -0.43326 0.00903 0.00960 0.44626 0.01116 -0.10229 -1.27091 0.00656 0.00594 1.27503 0.00609 
2459668.833 2022-03-30 8:00:00  -0.07231 -0.38436 0.00928 0.01041 0.39117 0.01164 -0.07847 -1.24714 0.00651 0.00620 1.24963 0.00632 
2459669.167 2022-03-30 16:00:00 -0.03677 -0.32949 0.00938 0.01091 0.33164 0.01166 -0.05454 -1.22147 0.00646 0.00645 1.22270 0.00654 
2459669.500 2022-03-31 0:00:00  -0.00071 -0.26982 0.00935 0.01114 0.26998 0.01114 -0.03054 -1.19392 0.00640 0.00670 1.19433 0.00676 
2459669.833 2022-03-31 8:00:00   0.03537 -0.20647 0.00920 0.01111 0.20974 0.00991 -0.00649 -1.16455 0.00634 0.00695 1.16459 0.00696 
2459670.167 2022-03-31 16:00:00  0.07099 -0.14046 0.00898 0.01088 0.15783 0.00766  0.01755 -1.13340 0.00626 0.00720 1.13355 0.00716 
2459670.500 2022-04-01 0:00:00   0.10575 -0.07275 0.00869 0.01049 0.12894 0.00594  0.04156 -1.10051 0.00618 0.00744 1.10132 0.00735 
2459670.833 2022-04-01 8:00:00   0.13931 -0.00420 0.00835 0.00997 0.13974 0.00819  0.06550 -1.06594 0.00610 0.00768 1.06797 0.00753 
2459671.167 2022-04-01 16:00:00  0.17136  0.06441 0.00799 0.00937 0.18323 0.00952  0.08932 -1.02974 0.00601 0.00792 1.03362 0.00769 
2459671.500 2022-04-02 0:00:00   0.20165  0.13237 0.00762 0.00873 0.24131 0.00942  0.11301 -0.99195 0.00591 0.00815 0.99839 0.00783 
2459671.833 2022-04-02 8:00:00   0.22995  0.19903 0.00725 0.00807 0.30419 0.00880  0.13651 -0.95265 0.00581 0.00837 0.96240 0.00796 
2459672.167 2022-04-02 16:00:00  0.25608  0.26383 0.00689 0.00742 0.36772 0.00804  0.15979 -0.91187 0.00570 0.00859 0.92579 0.00807 
2459672.500 2022-04-03 0:00:00   0.27989  0.32622 0.00656 0.00680 0.42987 0.00725  0.18282 -0.86970 0.00559 0.00880 0.88873 0.00815 
2459672.833 2022-04-03 8:00:00   0.30122  0.38574 0.00624 0.00620 0.48946 0.00649  0.20557 -0.82617 0.00547 0.00901 0.85139 0.00820 
2459673.167 2022-04-03 16:00:00  0.31998  0.44196 0.00596 0.00564 0.54566 0.00578  0.22798 -0.78137 0.00535 0.00920 0.81398 0.00822 
2459673.500 2022-04-04 0:00:00   0.33606  0.49448 0.00571 0.00511 0.59789 0.00515  0.25003 -0.73536 0.00523 0.00939 0.77673 0.00819 
2459673.833 2022-04-04 8:00:00   0.34938  0.54293 0.00548 0.00460 0.64565 0.00458  0.27169 -0.68820 0.00511 0.00958 0.73992 0.00812 
2459674.167 2022-04-04 16:00:00  0.35987  0.58699 0.00529 0.00411 0.68854 0.00407  0.29292 -0.63996 0.00498 0.00975 0.70385 0.00799 
2459674.500 2022-04-05 0:00:00   0.36748  0.62634 0.00513 0.00362 0.72620 0.00364  0.31368 -0.59072 0.00485 0.00991 0.66889 0.00780 
2459674.833 2022-04-05 8:00:00   0.37218  0.66069 0.00500 0.00316 0.75832 0.00329  0.33395 -0.54055 0.00473 0.01007 0.63544 0.00752 
2459675.167 2022-04-05 16:00:00  0.37392  0.68979 0.00490 0.00275 0.78463 0.00306  0.35368 -0.48953 0.00460 0.01021 0.60398 0.00715 
2459675.500 2022-04-06 0:00:00   0.37268  0.71338 0.00483 0.00247 0.80488 0.00300  0.37284 -0.43772 0.00447 0.01035 0.57506 0.00669 
2459675.833 2022-04-06 8:00:00   0.36847  0.73124 0.00478 0.00243 0.81884 0.00316  0.39140 -0.38522 0.00434 0.01047 0.54926 0.00611 
2459676.167 2022-04-06 16:00:00  0.36126  0.74315 0.00475 0.00269 0.82632 0.00355  0.40933 -0.33210 0.00421 0.01058 0.52721 0.00544 
2459676.500 2022-04-07 0:00:00   0.35109  0.74892 0.00475 0.00326 0.82714 0.00413  0.42660 -0.27845 0.00408 0.01068 0.50954 0.00468 
2459676.833 2022-04-07 8:00:00   0.33797  0.74839 0.00475 0.00404 0.82117 0.00488  0.44318 -0.22434 0.00395 0.01077 0.49684 0.00390 
2459677.167 2022-04-07 16:00:00  0.32195  0.74138 0.00477 0.00496 0.80828 0.00576  0.45903 -0.16987 0.00382 0.01084 0.48957 0.00321 
2459677.500 2022-04-08 0:00:00   0.30308  0.72779 0.00478 0.00598 0.78839 0.00671  0.47412 -0.11512 0.00370 0.01090 0.48802 0.00280 
2459677.833 2022-04-08 8:00:00   0.28144  0.70751 0.00479 0.00706 0.76144 0.00772  0.48843 -0.06018 0.00357 0.01094 0.49225 0.00288 
2459678.167 2022-04-08 16:00:00  0.25713  0.68048 0.00478 0.00816 0.72745 0.00876  0.50193 -0.00514 0.00345 0.01097 0.50208 0.00338 
2459678.500 2022-04-09 0:00:00   0.23028  0.64669 0.00475 0.00926 0.68647 0.00979  0.51459  0.04991 0.00333 0.01099 0.51712 0.00409 
2459678.833 2022-04-09 8:00:00   0.20105  0.60616 0.00469 0.01033 0.63864 0.01080  0.52639  0.10488 0.00322 0.01099 0.53684 0.00486 
2459679.167 2022-04-09 16:00:00  0.16964  0.55899 0.00459 0.01133 0.58418 0.01175  0.53729  0.15967 0.00310 0.01097 0.56061 0.00558 
2459679.500 2022-04-10 0:00:00   0.13628  0.50538 0.00445 0.01225 0.52344 0.01261  0.54728  0.21419 0.00299 0.01094 0.58778 0.00622 
2459679.833 2022-04-10 8:00:00   0.10127  0.44558 0.00427 0.01305 0.45696 0.01337  0.55634  0.26835 0.00288 0.01088 0.61774 0.00678 
2459680.167 2022-04-10 16:00:00  0.06496  0.38000 0.00406 0.01371 0.38553 0.01398  0.56443  0.32204 0.00278 0.01081 0.64990 0.00723 
2459680.500 2022-04-11 0:00:00   0.02777  0.30917 0.00382 0.01422 0.31043 0.01439  0.57155  0.37517 0.00268 0.01073 0.68373 0.00760 
2459680.833 2022-04-11 8:00:00  -0.00982  0.23378 0.00357 0.01455 0.23402 0.01442  0.57766  0.42765 0.00259 0.01062 0.71878 0.00789 
2459681.167 2022-04-11 16:00:00 -0.04724  0.15471 0.00333 0.01469 0.16191 0.01337  0.58276  0.47938 0.00249 0.01049 0.75463 0.00810 
2459681.500 2022-04-12 0:00:00  -0.08386  0.07303 0.00312 0.01464 0.11191 0.00813  0.58683  0.53025 0.00241 0.01035 0.79093 0.00825 
2459681.833 2022-04-12 8:00:00  -0.11896 -0.00994 0.00294 0.01439 0.12020 0.00409  0.58985  0.58018 0.00233 0.01018 0.82738 0.00833 
2459682.167 2022-04-12 16:00:00 -0.15178 -0.09272 0.00281 0.01394 0.17821 0.00881  0.59180  0.62906 0.00225 0.00999 0.86370 0.00836 
2459682.500 2022-04-13 0:00:00  -0.18151 -0.17361 0.00269 0.01329 0.25133 0.01027  0.59269  0.67680 0.00218 0.00979 0.89965 0.00834 
2459682.833 2022-04-13 8:00:00  -0.20738 -0.25079 0.00259 0.01242 0.32551 0.01037  0.59249  0.72330 0.00212 0.00956 0.93501 0.00828 
2459683.167 2022-04-13 16:00:00 -0.22863 -0.32237 0.00251 0.01132 0.39527 0.00981  0.59121  0.76847 0.00206 0.00932 0.96959 0.00818 
2459683.500 2022-04-14 0:00:00  -0.24463 -0.38653 0.00249 0.01001 0.45747 0.00883  0.58882  0.81221 0.00201 0.00905 1.00321 0.00803 
2459683.833 2022-04-14 8:00:00  -0.25489 -0.44160 0.00263 0.00849 0.50990 0.00757  0.58535  0.85443 0.00197 0.00877 1.03571 0.00785 
2459684.167 2022-04-14 16:00:00 -0.25910 -0.48619 0.00300 0.00683 0.55094 0.00619  0.58077  0.89503 0.00194 0.00846 1.06696 0.00764 
2459684.500 2022-04-15 0:00:00  -0.25721 -0.51928 0.00360 0.00518 0.57950 0.00496  0.57509  0.93393 0.00192 0.00814 1.09680 0.00740 
2459684.833 2022-04-15 8:00:00  -0.24934 -0.54028 0.00437 0.00388 0.59505 0.00438  0.56831  0.97104 0.00190 0.00780 1.12513 0.00713 
2459685.167 2022-04-15 16:00:00 -0.23585 -0.54905 0.00521 0.00353 0.59757 0.00482  0.56044  1.00628 0.00190 0.00744 1.15182 0.00683 
2459685.500 2022-04-16 0:00:00  -0.21723 -0.54586 0.00605 0.00433 0.58751 0.00600  0.55148  1.03954 0.00190 0.00707 1.17677 0.00652 
2459685.833 2022-04-16 8:00:00  -0.19412 -0.53132 0.00683 0.00567 0.56569 0.00742  0.54145  1.07077 0.00191 0.00668 1.19989 0.00617 
2459686.167 2022-04-16 16:00:00 -0.16719 -0.50631 0.00750 0.00706 0.53323 0.00876  0.53035  1.09987 0.00194 0.00627 1.22107 0.00582 
2459686.500 2022-04-17 0:00:00  -0.13719 -0.47192 0.00804 0.00829 0.49149 0.00988  0.51820  1.12678 0.00197 0.00586 1.24023 0.00544 
2459686.833 2022-04-17 8:00:00  -0.10480 -0.42929 0.00844 0.00929 0.44195 0.01067  0.50502  1.15142 0.00200 0.00543 1.25731 0.00505 
2459687.167 2022-04-17 16:00:00 -0.07072 -0.37966 0.00870 0.01001 0.38626 0.01110  0.49083  1.17373 0.00205 0.00500 1.27223 0.00465 
2459687.500 2022-04-18 0:00:00  -0.03557 -0.32421 0.00882 0.01045 0.32626 0.01111  0.47564  1.19364 0.00210 0.00456 1.28492 0.00424 
2459687.833 2022-04-18 8:00:00   0.00008 -0.26412 0.00884 0.01065 0.26427 0.01063  0.45948  1.21110 0.00215 0.00412 1.29533 0.00383 
2459688.167 2022-04-18 16:00:00  0.03573 -0.20046 0.00875 0.01061 0.20387 0.00947  0.44238  1.22605 0.00221 0.00368 1.30342 0.00343 
2459688.500 2022-04-19 0:00:00   0.07092 -0.13427 0.00858 0.01039 0.15226 0.00738  0.42437  1.23844 0.00227 0.00325 1.30913 0.00303 
2459688.833 2022-04-19 8:00:00   0.10526 -0.06646 0.00836 0.01003 0.12502 0.00602  0.40549  1.24824 0.00233 0.00282 1.31245 0.00264 
2459689.167 2022-04-19 16:00:00  0.13841  0.00211 0.00809 0.00955 0.13875 0.00818  0.38576  1.25540 0.00239 0.00243 1.31333 0.00229 
2459689.500 2022-04-20 0:00:00   0.17007  0.07067 0.00779 0.00899 0.18432 0.00925  0.36522  1.25990 0.00246 0.00206 1.31176 0.00198 
2459689.833 2022-04-20 8:00:00   0.20000  0.13851 0.00747 0.00839 0.24338 0.00908  0.34391  1.26170 0.00252 0.00176 1.30774 0.00175 
2459690.167 2022-04-20 16:00:00  0.22798  0.20502 0.00716 0.00778 0.30667 0.00848  0.32188  1.26081 0.00257 0.00154 1.30125 0.00162 
2459690.500 2022-04-21 0:00:00   0.25382  0.26960 0.00685 0.00717 0.37033 0.00776  0.29917  1.25719 0.00263 0.00146 1.29230 0.00161 
2459690.833 2022-04-21 8:00:00   0.27735  0.33175 0.00655 0.00658 0.43246 0.00702  0.27582  1.25085 0.00268 0.00151 1.28090 0.00172 
2459691.167 2022-04-21 16:00:00  0.29846  0.39099 0.00627 0.00602 0.49192 0.00632  0.25189  1.24179 0.00273 0.00168 1.26709 0.00192 
2459691.500 2022-04-22 0:00:00   0.31701  0.44689 0.00602 0.00549 0.54794 0.00567  0.22742  1.23002 0.00278 0.00193 1.25087 0.00218 
2459691.833 2022-04-22 8:00:00   0.33292  0.49905 0.00579 0.00498 0.59993 0.00508  0.20246  1.21556 0.00282 0.00222 1.23231 0.00246 
2459692.167 2022-04-22 16:00:00  0.34609  0.54712 0.00559 0.00449 0.64741 0.00455  0.17708  1.19843 0.00285 0.00253 1.21144 0.00276 
2459692.500 2022-04-23 0:00:00   0.35646  0.59074 0.00542 0.00401 0.68998 0.00409  0.15131  1.17865 0.00288 0.00285 1.18832 0.00305 
2459692.833 2022-04-23 8:00:00   0.36398  0.62963 0.00528 0.00355 0.72728 0.00372  0.12523  1.15627 0.00291 0.00316 1.16304 0.00334 
2459693.167 2022-04-23 16:00:00  0.36860  0.66348 0.00517 0.00313 0.75901 0.00344  0.09888  1.13134 0.00293 0.00346 1.13565 0.00361 
2459693.500 2022-04-24 0:00:00   0.37027  0.69202 0.00509 0.00278 0.78487 0.00331  0.07232  1.10389 0.00294 0.00375 1.10626 0.00386 
2459693.833 2022-04-24 8:00:00   0.36899  0.71502 0.00504 0.00261 0.80463 0.00337  0.04562  1.07400 0.00295 0.00402 1.07497 0.00410 
2459694.167 2022-04-24 16:00:00  0.36473  0.73223 0.00502 0.00272 0.81805 0.00366  0.01883  1.04173 0.00296 0.00427 1.04190 0.00430 
2459694.500 2022-04-25 0:00:00   0.35750  0.74344 0.00503 0.00314 0.82494 0.00417 -0.00799  1.00714 0.00295 0.00449 1.00717 0.00448 
2459694.833 2022-04-25 8:00:00   0.34730  0.74846 0.00506 0.00384 0.82512 0.00488 -0.03478  0.97031 0.00295 0.00470 0.97094 0.00463 
2459695.167 2022-04-25 16:00:00  0.33416  0.74712 0.00512 0.00474 0.81845 0.00574 -0.06148  0.93134 0.00294 0.00488 0.93337 0.00474 
2459695.500 2022-04-26 0:00:00   0.31811  0.73925 0.00518 0.00578 0.80480 0.00673 -0.08803  0.89030 0.00292 0.00504 0.89464 0.00482 
2459695.833 2022-04-26 8:00:00   0.29922  0.72473 0.00525 0.00691 0.78408 0.00782 -0.11437  0.84729 0.00290 0.00517 0.85498 0.00486 
2459696.167 2022-04-26 16:00:00  0.27755  0.70348 0.00532 0.00811 0.75626 0.00896 -0.14045  0.80240 0.00288 0.00529 0.81461 0.00487 
2459696.500 2022-04-27 0:00:00   0.25322  0.67543 0.00538 0.00934 0.72134 0.01013 -0.16621  0.75575 0.00285 0.00538 0.77382 0.00483 
2459696.833 2022-04-27 8:00:00   0.22634  0.64057 0.00541 0.01057 0.67939 0.01130 -0.19160  0.70744 0.00282 0.00544 0.73293 0.00474 
2459697.167 2022-04-27 16:00:00  0.19709  0.59894 0.00542 0.01177 0.63054 0.01245 -0.21655  0.65757 0.00278 0.00549 0.69232 0.00460 
2459697.500 2022-04-28 0:00:00   0.16565  0.55066 0.00538 0.01290 0.57505 0.01352 -0.24101  0.60627 0.00275 0.00551 0.65243 0.00441 
2459697.833 2022-04-28 8:00:00   0.13228  0.49593 0.00531 0.01393 0.51328 0.01450 -0.26495  0.55365 0.00271 0.00552 0.61380 0.00416 
2459698.167 2022-04-28 16:00:00  0.09728  0.43505 0.00518 0.01483 0.44581 0.01533 -0.28830  0.49983 0.00268 0.00550 0.57703 0.00384 
2459698.500 2022-04-29 0:00:00   0.06100  0.36844 0.00500 0.01556 0.37347 0.01597 -0.31101  0.44493 0.00264 0.00548 0.54287 0.00346 
2459698.833 2022-04-29 8:00:00   0.02386  0.29666 0.00478 0.01610 0.29765 0.01633 -0.33305  0.38907 0.00260 0.00543 0.51218 0.00301 
2459699.167 2022-04-29 16:00:00 -0.01362  0.22046 0.00452 0.01642 0.22095 0.01615 -0.35437  0.33238 0.00257 0.00537 0.48589 0.00251 
2459699.500 2022-04-30 0:00:00  -0.05088  0.14076 0.00424 0.01650 0.14996 0.01433 -0.37493  0.27499 0.00254 0.00530 0.46499 0.00201 
2459699.833 2022-04-30 8:00:00  -0.08728  0.05868 0.00395 0.01633 0.10628 0.00685 -0.39469  0.21701 0.00251 0.00522 0.45045 0.00161 
2459700.167 2022-04-30 16:00:00 -0.12210 -0.02445 0.00367 0.01591 0.12542 0.00646 -0.41361  0.15858 0.00249 0.00514 0.44300 0.00149 
2459700.500 2022-05-01 0:00:00  -0.15457 -0.10709 0.00342 0.01525 0.18838 0.01075 -0.43165  0.09981 0.00247 0.00504 0.44308 0.00172 
2459700.833 2022-05-01 8:00:00  -0.18391 -0.18753 0.00321 0.01435 0.26281 0.01173 -0.44880  0.04085 0.00246 0.00494 0.45069 0.00215 
2459701.167 2022-05-01 16:00:00 -0.20935 -0.26398 0.00305 0.01324 0.33699 0.01150 -0.46502 -0.01821 0.00246 0.00484 0.46540 0.00260 
2459701.500 2022-05-02 0:00:00  -0.23017 -0.33459 0.00297 0.01194 0.40616 0.01070 -0.48028 -0.07722 0.00247 0.00473 0.48646 0.00300 
2459701.833 2022-05-02 8:00:00  -0.24579 -0.39760 0.00300 0.01047 0.46746 0.00958 -0.49455 -0.13607 0.00248 0.00462 0.51295 0.00332 
2459702.167 2022-05-02 16:00:00 -0.25573 -0.45142 0.00320 0.00889 0.51885 0.00831 -0.50783 -0.19465 0.00251 0.00451 0.54387 0.00355 
2459702.500 2022-05-03 0:00:00  -0.25976 -0.49476 0.00362 0.00729 0.55882 0.00708 -0.52008 -0.25283 0.00255 0.00440 0.57829 0.00371 
2459702.833 2022-05-03 8:00:00  -0.25783 -0.52670 0.00425 0.00587 0.58643 0.00618 -0.53130 -0.31051 0.00260 0.00430 0.61539 0.00380 
2459703.167 2022-05-03 16:00:00 -0.25007 -0.54673 0.00503 0.00500 0.60122 0.00598 -0.54146 -0.36757 0.00266 0.00419 0.65445 0.00383 
2459703.500 2022-05-04 0:00:00  -0.23685 -0.55476 0.00590 0.00504 0.60322 0.00661 -0.55057 -0.42390 0.00273 0.00409 0.69486 0.00383 
2459703.833 2022-05-04 8:00:00  -0.21864 -0.55108 0.00678 0.00596 0.59289 0.00783 -0.55860 -0.47941 0.00282 0.00399 0.73613 0.00379 
2459704.167 2022-05-04 16:00:00 -0.19605 -0.53630 0.00763 0.00731 0.57104 0.00929 -0.56556 -0.53399 0.00291 0.00389 0.77783 0.00372 
2459704.500 2022-05-05 0:00:00  -0.16974 -0.51129 0.00838 0.00874 0.53876 0.01071 -0.57143 -0.58755 0.00302 0.00380 0.81961 0.00364 
2459704.833 2022-05-05 8:00:00  -0.14038 -0.47706 0.00902 0.01007 0.49733 0.01195 -0.57623 -0.63999 0.00313 0.00370 0.86118 0.00354 
2459705.167 2022-05-05 16:00:00 -0.10866 -0.43475 0.00952 0.01119 0.44818 0.01289 -0.57993 -0.69122 0.00325 0.00361 0.90229 0.00343 
2459705.500 2022-05-06 0:00:00  -0.07522 -0.38552 0.00987 0.01206 0.39287 0.01346 -0.58256 -0.74116 0.00338 0.00351 0.94272 0.00330 
2459705.833 2022-05-06 8:00:00  -0.04067 -0.33053 0.01008 0.01266 0.33314 0.01358 -0.58412 -0.78973 0.00351 0.00342 0.98228 0.00318 
2459706.167 2022-05-06 16:00:00 -0.00556 -0.27089 0.01016 0.01299 0.27113 0.01313 -0.58460 -0.83684 0.00365 0.00333 1.02082 0.00304 
2459706.500 2022-05-07 0:00:00   0.02962 -0.20767 0.01011 0.01307 0.21009 0.01181 -0.58403 -0.88243 0.00380 0.00323 1.05820 0.00291 
2459706.833 2022-05-07 8:00:00   0.06442 -0.14185 0.00997 0.01294 0.15639 0.00898 -0.58240 -0.92642 0.00394 0.00314 1.09429 0.00277 
2459707.167 2022-05-07 16:00:00  0.09847 -0.07435 0.00974 0.01261 0.12428 0.00567 -0.57974 -0.96875 0.00409 0.00305 1.12898 0.00263 
2459707.500 2022-05-08 0:00:00   0.13141 -0.00602 0.00945 0.01213 0.13213 0.00908 -0.57605 -1.00935 0.00424 0.00295 1.16217 0.00249 
2459707.833 2022-05-08 8:00:00   0.16296  0.06240 0.00910 0.01153 0.17472 0.01167 -0.57135 -1.04817 0.00440 0.00286 1.19378 0.00236 
2459708.167 2022-05-08 16:00:00  0.19285  0.13019 0.00872 0.01085 0.23279 0.01202 -0.56565 -1.08515 0.00455 0.00277 1.22374 0.00223 
2459708.500 2022-05-09 0:00:00   0.22088  0.19673 0.00832 0.01011 0.29585 0.01154 -0.55898 -1.12025 0.00470 0.00267 1.25197 0.00212 
2459708.833 2022-05-09 8:00:00   0.24684  0.26144 0.00791 0.00934 0.35960 0.01077 -0.55135 -1.15341 0.00485 0.00259 1.27842 0.00201 
2459709.167 2022-05-09 16:00:00  0.27057  0.32379 0.00751 0.00857 0.42199 0.00991 -0.54278 -1.18459 0.00500 0.00251 1.30303 0.00193 
2459709.500 2022-05-10 0:00:00   0.29192  0.38330 0.00712 0.00781 0.48184 0.00903 -0.53330 -1.21375 0.00514 0.00243 1.32576 0.00186 
2459709.833 2022-05-10 8:00:00   0.31079  0.43954 0.00675 0.00708 0.53835 0.00819 -0.52293 -1.24087 0.00528 0.00237 1.34657 0.00182 
2459710.167 2022-05-10 16:00:00  0.32705  0.49211 0.00640 0.00638 0.59090 0.00739 -0.51169 -1.26590 0.00542 0.00232 1.36542 0.00181 
2459710.500 2022-05-11 0:00:00   0.34062  0.54062 0.00608 0.00574 0.63900 0.00667 -0.49961 -1.28882 0.00555 0.00229 1.38228 0.00183 
2459710.833 2022-05-11 8:00:00   0.35144  0.58475 0.00580 0.00515 0.68225 0.00603 -0.48671 -1.30961 0.00568 0.00228 1.39713 0.00189 
2459711.167 2022-05-11 16:00:00  0.35943  0.62416 0.00555 0.00463 0.72027 0.00549 -0.47301 -1.32823 0.00580 0.00228 1.40996 0.00197 
2459711.500 2022-05-12 0:00:00   0.36455  0.65857 0.00534 0.00419 0.75275 0.00506 -0.45856 -1.34469 0.00591 0.00232 1.42074 0.00209 
2459711.833 2022-05-12 8:00:00   0.36675  0.68770 0.00516 0.00386 0.77939 0.00476 -0.44337 -1.35895 0.00602 0.00238 1.42946 0.00222 
2459712.167 2022-05-12 16:00:00  0.36601  0.71130 0.00502 0.00369 0.79995 0.00462 -0.42747 -1.37102 0.00612 0.00246 1.43613 0.00238 
2459712.500 2022-05-13 0:00:00   0.36232  0.72912 0.00491 0.00372 0.81419 0.00467 -0.41090 -1.38088 0.00621 0.00257 1.44073 0.00256 
2459712.833 2022-05-13 8:00:00   0.35566  0.74096 0.00484 0.00397 0.82191 0.00491 -0.39368 -1.38853 0.00629 0.00270 1.44327 0.00276 
2459713.167 2022-05-13 16:00:00  0.34605  0.74662 0.00479 0.00444 0.82292 0.00534 -0.37585 -1.39397 0.00637 0.00285 1.44376 0.00296 
2459713.500 2022-05-14 0:00:00   0.33350  0.74591 0.00477 0.00510 0.81708 0.00594 -0.35743 -1.39719 0.00644 0.00302 1.44220 0.00318 
2459713.833 2022-05-14 8:00:00   0.31806  0.73870 0.00476 0.00591 0.80427 0.00668 -0.33846 -1.39821 0.00650 0.00321 1.43861 0.00340 
2459714.167 2022-05-14 16:00:00  0.29978  0.72485 0.00477 0.00683 0.78440 0.00753 -0.31897 -1.39704 0.00655 0.00342 1.43300 0.00363 
2459714.500 2022-05-15 0:00:00   0.27873  0.70426 0.00477 0.00783 0.75742 0.00846 -0.29899 -1.39367 0.00659 0.00363 1.42540 0.00387 
2459714.833 2022-05-15 8:00:00   0.25501  0.67690 0.00477 0.00886 0.72335 0.00943 -0.27856 -1.38813 0.00662 0.00386 1.41582 0.00411 
2459715.167 2022-05-15 16:00:00  0.22874  0.64273 0.00476 0.00991 0.68223 0.01042 -0.25771 -1.38044 0.00665 0.00409 1.40430 0.00435 
2459715.500 2022-05-16 0:00:00   0.20009  0.60182 0.00471 0.01093 0.63423 0.01139 -0.23647 -1.37060 0.00666 0.00433 1.39086 0.00459 
2459715.833 2022-05-16 8:00:00   0.16926  0.55428 0.00464 0.01190 0.57956 0.01231 -0.21488 -1.35865 0.00667 0.00458 1.37555 0.00484 
2459716.167 2022-05-16 16:00:00  0.13647  0.50031 0.00453 0.01279 0.51860 0.01316 -0.19298 -1.34460 0.00667 0.00483 1.35839 0.00508 
2459716.500 2022-05-17 0:00:00   0.10203  0.44020 0.00438 0.01357 0.45188 0.01389 -0.17079 -1.32848 0.00666 0.00508 1.33943 0.00532 
2459716.833 2022-05-17 8:00:00   0.06628  0.37436 0.00419 0.01420 0.38020 0.01447 -0.14834 -1.31033 0.00664 0.00534 1.31872 0.00556 
2459717.167 2022-05-17 16:00:00  0.02963  0.30336 0.00397 0.01466 0.30482 0.01484 -0.12569 -1.29017 0.00661 0.00560 1.29629 0.00580 
2459717.500 2022-05-18 0:00:00  -0.00744  0.22791 0.00373 0.01494 0.22807 0.01483 -0.10285 -1.26803 0.00657 0.00585 1.27222 0.00603 
2459717.833 2022-05-18 8:00:00  -0.04438  0.14890 0.00349 0.01502 0.15554 0.01368 -0.07988 -1.24396 0.00653 0.00611 1.24654 0.00625 
2459718.167 2022-05-18 16:00:00 -0.08055  0.06742 0.00327 0.01489 0.10585 0.00797 -0.05679 -1.21800 0.00648 0.00637 1.21934 0.00648 
2459718.500 2022-05-19 0:00:00  -0.11528 -0.01523 0.00308 0.01457 0.11714 0.00476 -0.03362 -1.19017 0.00642 0.00662 1.19066 0.00669 
2459718.833 2022-05-19 8:00:00  -0.14783 -0.09758 0.00293 0.01405 0.17747 0.00931 -0.01042 -1.16053 0.00635 0.00687 1.16059 0.00690 
2459719.167 2022-05-19 16:00:00 -0.17743 -0.17796 0.00281 0.01333 0.25145 0.01056  0.01279 -1.12911 0.00628 0.00712 1.12920 0.00709 
2459719.500 2022-05-20 0:00:00  -0.20333 -0.25462 0.00271 0.01242 0.32592 0.01055  0.03596 -1.09598 0.00619 0.00736 1.09659 0.00728 
2459719.833 2022-05-20 8:00:00  -0.22481 -0.32573 0.00266 0.01132 0.39582 0.00995  0.05908 -1.06117 0.00611 0.00760 1.06283 0.00745 
2459720.167 2022-05-20 16:00:00 -0.24126 -0.38954 0.00272 0.01002 0.45822 0.00899  0.08209 -1.02474 0.00602 0.00783 1.02804 0.00761 
2459720.500 2022-05-21 0:00:00  -0.25221 -0.44444 0.00296 0.00855 0.51104 0.00781  0.10496 -0.98674 0.00592 0.00806 0.99233 0.00775 
2459720.833 2022-05-21 8:00:00  -0.25736 -0.48912 0.00347 0.00700 0.55271 0.00661  0.12766 -0.94723 0.00581 0.00828 0.95581 0.00788 
2459721.167 2022-05-21 16:00:00 -0.25663 -0.52257 0.00423 0.00558 0.58220 0.00576  0.15016 -0.90626 0.00571 0.00849 0.91864 0.00798 
2459721.500 2022-05-22 0:00:00  -0.25012 -0.54423 0.00518 0.00475 0.59897 0.00573  0.17242 -0.86390 0.00560 0.00870 0.88097 0.00806 
2459721.833 2022-05-22 8:00:00  -0.23812 -0.55392 0.00623 0.00499 0.60295 0.00669  0.19440 -0.82021 0.00548 0.00890 0.84296 0.00811 
2459722.167 2022-05-22 16:00:00 -0.22108 -0.55186 0.00730 0.00622 0.59452 0.00829  0.21607 -0.77526 0.00536 0.00909 0.80483 0.00812 
2459722.500 2022-05-23 0:00:00  -0.19958 -0.53860 0.00831 0.00790 0.57442 0.01012  0.23740 -0.72910 0.00524 0.00927 0.76681 0.00809 
2459722.833 2022-05-23 8:00:00  -0.17423 -0.51497 0.00923 0.00964 0.54368 0.01189  0.25835 -0.68181 0.00511 0.00944 0.72915 0.00802 
2459723.167 2022-05-23 16:00:00 -0.14573 -0.48195 0.01000 0.01124 0.50355 0.01343  0.27889 -0.63346 0.00499 0.00960 0.69217 0.00789 
2459723.500 2022-05-24 0:00:00  -0.11473 -0.44066 0.01060 0.01261 0.45541 0.01463  0.29898 -0.58412 0.00486 0.00976 0.65623 0.00769 
2459723.833 2022-05-24 8:00:00  -0.08188 -0.39226 0.01104 0.01369 0.40080 0.01541  0.31859 -0.53386 0.00473 0.00990 0.62175 0.00741 
2459724.167 2022-05-24 16:00:00 -0.04780 -0.33791 0.01130 0.01446 0.34141 0.01569  0.33769 -0.48277 0.00460 0.01003 0.58922 0.00704 
2459724.500 2022-05-25 0:00:00  -0.01304 -0.27875 0.01141 0.01492 0.27927 0.01533  0.35625 -0.43092 0.00447 0.01015 0.55918 0.00657 
2459724.833 2022-05-25 8:00:00   0.02189 -0.21586 0.01137 0.01510 0.21734 0.01399  0.37424 -0.37838 0.00433 0.01026 0.53227 0.00599 
2459725.167 2022-05-25 16:00:00  0.05656 -0.15024 0.01121 0.01501 0.16125 0.01087  0.39161 -0.32524 0.00420 0.01035 0.50915 0.00531 
2459725.500 2022-05-26 0:00:00   0.09055 -0.08283 0.01095 0.01471 0.12394 0.00587  0.40835 -0.27159 0.00407 0.01044 0.49052 0.00453 
2459725.833 2022-05-26 8:00:00   0.12353 -0.01448 0.01060 0.01421 0.12528 0.00937  0.42442 -0.21750 0.00394 0.01051 0.47702 0.00374 
2459726.167 2022-05-26 16:00:00  0.15519  0.05402 0.01018 0.01358 0.16466 0.01335  0.43979 -0.16306 0.00381 0.01056 0.46917 0.00306 
2459726.500 2022-05-27 0:00:00   0.18527  0.12196 0.00972 0.01283 0.22194 0.01413  0.45444 -0.10836 0.00368 0.01061 0.46731 0.00271 
2459726.833 2022-05-27 8:00:00   0.21354  0.18870 0.00923 0.01200 0.28504 0.01372  0.46833 -0.05349 0.00356 0.01063 0.47150 0.00287 
2459727.167 2022-05-27 16:00:00  0.23981  0.25366 0.00872 0.01113 0.34912 0.01289  0.48145  0.00147 0.00344 0.01065 0.48157 0.00346 
2459727.500 2022-05-28 0:00:00   0.26390  0.31630 0.00820 0.01025 0.41197 0.01192  0.49375  0.05641 0.00332 0.01065 0.49707 0.00422 
2459727.833 2022-05-28 8:00:00   0.28568  0.37614 0.00770 0.00936 0.47236 0.01090  0.50523  0.11126 0.00320 0.01063 0.51743 0.00499 
2459728.167 2022-05-28 16:00:00  0.30501  0.43275 0.00721 0.00851 0.52946 0.00990  0.51584  0.16591 0.00309 0.01059 0.54195 0.00571 
2459728.500 2022-05-29 0:00:00   0.32180  0.48572 0.00675 0.00768 0.58267 0.00893  0.52558  0.22028 0.00298 0.01054 0.56994 0.00633 
2459728.833 2022-05-29 8:00:00   0.33595  0.53469 0.00631 0.00691 0.63149 0.00803  0.53442  0.27426 0.00288 0.01048 0.60074 0.00685 
2459729.167 2022-05-29 16:00:00  0.34738  0.57932 0.00591 0.00620 0.67550 0.00720  0.54233  0.32776 0.00278 0.01039 0.63373 0.00727 
2459729.500 2022-05-30 0:00:00   0.35604  0.61929 0.00555 0.00555 0.71436 0.00646  0.54930  0.38069 0.00268 0.01029 0.66836 0.00761 
2459729.833 2022-05-30 8:00:00   0.36187  0.65432 0.00523 0.00498 0.74773 0.00581  0.55531  0.43294 0.00259 0.01017 0.70417 0.00786 
2459730.167 2022-05-30 16:00:00  0.36483  0.68414 0.00495 0.00450 0.77534 0.00528  0.56033  0.48443 0.00251 0.01003 0.74073 0.00803 
2459730.500 2022-05-31 0:00:00   0.36489  0.70849 0.00470 0.00415 0.79694 0.00488  0.56437  0.53504 0.00243 0.00988 0.77770 0.00815 
2459730.833 2022-05-31 8:00:00   0.36203  0.72715 0.00450 0.00395 0.81230 0.00462  0.56739  0.58470 0.00236 0.00970 0.81476 0.00820 
2459731.167 2022-05-31 16:00:00  0.35624  0.73991 0.00433 0.00393 0.82121 0.00454  0.56939  0.63329 0.00229 0.00951 0.85164 0.00820 
2459731.500 2022-06-01 0:00:00   0.34754  0.74656 0.00419 0.00411 0.82350 0.00465  0.57036  0.68073 0.00223 0.00930 0.88810 0.00816 
2459731.833 2022-06-01 8:00:00   0.33592  0.74694 0.00408 0.00448 0.81901 0.00492  0.57029  0.72691 0.00218 0.00907 0.92393 0.00808 
2459732.167 2022-06-01 16:00:00  0.32143  0.74088 0.00399 0.00501 0.80761 0.00536  0.56916  0.77174 0.00214 0.00883 0.95893 0.00796 
2459732.500 2022-06-02 0:00:00   0.30410  0.72827 0.00391 0.00566 0.78922 0.00592  0.56698  0.81513 0.00210 0.00857 0.99293 0.00780 
2459732.833 2022-06-02 8:00:00   0.28401  0.70899 0.00383 0.00640 0.76377 0.00658  0.56374  0.85698 0.00207 0.00829 1.02579 0.00761 
2459733.167 2022-06-02 16:00:00  0.26124  0.68298 0.00375 0.00720 0.73124 0.00731  0.55943  0.89721 0.00205 0.00799 1.05734 0.00740 
2459733.500 2022-06-03 0:00:00   0.23589  0.65022 0.00367 0.00802 0.69169 0.00807  0.55407  0.93572 0.00204 0.00768 1.08746 0.00716 
2459733.833 2022-06-03 8:00:00   0.20812  0.61073 0.00357 0.00885 0.64523 0.00885  0.54764  0.97243 0.00204 0.00735 1.11604 0.00689 
2459734.167 2022-06-03 16:00:00  0.17811  0.56460 0.00346 0.00965 0.59204 0.00963  0.54016  1.00724 0.00204 0.00700 1.14294 0.00660 
2459734.500 2022-06-04 0:00:00   0.14606  0.51200 0.00333 0.01041 0.53244 0.01038  0.53163  1.04009 0.00205 0.00665 1.16808 0.00629 
2459734.833 2022-06-04 8:00:00   0.11226  0.45319 0.00320 0.01111 0.46690 0.01108  0.52206  1.07088 0.00207 0.00628 1.19136 0.00597 
2459735.167 2022-06-04 16:00:00  0.07703  0.38854 0.00306 0.01171 0.39611 0.01172  0.51147  1.09955 0.00210 0.00590 1.21269 0.00562 
2459735.500 2022-06-05 0:00:00   0.04075  0.31856 0.00294 0.01222 0.32117 0.01226  0.49986  1.12601 0.00213 0.00551 1.23198 0.00527 
2459735.833 2022-06-05 8:00:00   0.00390  0.24393 0.00284 0.01262 0.24398 0.01263  0.48725  1.15021 0.00217 0.00512 1.24916 0.00490 
2459736.167 2022-06-05 16:00:00 -0.03300  0.16549 0.00278 0.01289 0.16881 0.01243  0.47367  1.17207 0.00221 0.00471 1.26417 0.00453 
2459736.500 2022-06-06 0:00:00  -0.06933  0.08430 0.00276 0.01302 0.10956 0.00940  0.45913  1.19154 0.00225 0.00431 1.27693 0.00414 
2459736.833 2022-06-06 8:00:00  -0.10441  0.00162 0.00277 0.01301 0.10522 0.00297  0.44365  1.20855 0.00230 0.00390 1.28742 0.00376 
2459737.167 2022-06-06 16:00:00 -0.13748 -0.08106 0.00276 0.01284 0.15995 0.00774  0.42727  1.22307 0.00235 0.00350 1.29556 0.00338 
2459737.500 2022-06-07 0:00:00  -0.16776 -0.16208 0.00271 0.01246 0.23342 0.00957  0.41001  1.23504 0.00240 0.00310 1.30132 0.00301 
2459737.833 2022-06-07 8:00:00  -0.19446 -0.23963 0.00261 0.01186 0.30868 0.00992  0.39190  1.24443 0.00246 0.00271 1.30468 0.00265 
2459738.167 2022-06-07 16:00:00 -0.21682 -0.31182 0.00245 0.01099 0.37984 0.00954  0.37298  1.25119 0.00251 0.00235 1.30560 0.00232 
2459738.500 2022-06-08 0:00:00  -0.23418 -0.37680 0.00234 0.00983 0.44367 0.00867  0.35329  1.25530 0.00256 0.00201 1.30407 0.00203 
2459738.833 2022-06-08 8:00:00  -0.24602 -0.43288 0.00243 0.00838 0.49793 0.00741  0.33285  1.25675 0.00261 0.00173 1.30008 0.00179 
2459739.167 2022-06-08 16:00:00 -0.25199 -0.47863 0.00287 0.00671 0.54093 0.00596  0.31171  1.25551 0.00266 0.00152 1.29363 0.00163 
2459739.500 2022-06-09 0:00:00  -0.25198 -0.51299 0.00365 0.00500 0.57155 0.00467  0.28992  1.25157 0.00270 0.00141 1.28471 0.00158 
2459739.833 2022-06-09 8:00:00  -0.24607 -0.53532 0.00465 0.00371 0.58918 0.00429  0.26752  1.24493 0.00275 0.00143 1.27336 0.00163 
2459740.167 2022-06-09 16:00:00 -0.23455 -0.54543 0.00575 0.00372 0.59374 0.00525  0.24455  1.23560 0.00279 0.00155 1.25957 0.00176 
2459740.500 2022-06-10 0:00:00  -0.21789 -0.54357 0.00686 0.00506 0.58563 0.00701  0.22106  1.22359 0.00282 0.00175 1.24340 0.00196 
2459740.833 2022-06-10 8:00:00  -0.19667 -0.53032 0.00789 0.00689 0.56564 0.00898  0.19710  1.20891 0.00285 0.00200 1.22488 0.00220 
2459741.167 2022-06-10 16:00:00 -0.17156 -0.50654 0.00880 0.00873 0.53484 0.01085  0.17272  1.19159 0.00288 0.00227 1.20404 0.00245 
2459741.500 2022-06-11 0:00:00  -0.14326 -0.47329 0.00956 0.01039 0.49454 0.01243  0.14798  1.17165 0.00290 0.00254 1.18097 0.00271 
2459741.833 2022-06-11 8:00:00  -0.11244 -0.43175 0.01015 0.01177 0.44622 0.01366  0.12293  1.14915 0.00292 0.00282 1.15571 0.00297 
2459742.167 2022-06-11 16:00:00 -0.07979 -0.38312 0.01057 0.01285 0.39143 0.01445  0.09761  1.12412 0.00293 0.00309 1.12835 0.00321 
2459742.500 2022-06-12 0:00:00  -0.04592 -0.32861 0.01082 0.01361 0.33193 0.01473  0.07210  1.09661 0.00294 0.00334 1.09898 0.00344 
2459742.833 2022-06-12 8:00:00  -0.01140 -0.26937 0.01092 0.01406 0.26981 0.01440  0.04644  1.06669 0.00295 0.00359 1.06770 0.00365 
2459743.167 2022-06-12 16:00:00  0.02327 -0.20650 0.01088 0.01423 0.20817 0.01311  0.02068  1.03441 0.00294 0.00381 1.03462 0.00384 
2459743.500 2022-06-13 0:00:00   0.05765 -0.14102 0.01073 0.01416 0.15305 0.01007 -0.00510  0.99985 0.00294 0.00402 0.99987 0.00401 
2459743.833 2022-06-13 8:00:00   0.09133 -0.07386 0.01049 0.01388 0.11860 0.00579 -0.03086  0.96310 0.00292 0.00420 0.96359 0.00414 
2459744.167 2022-06-13 16:00:00  0.12397 -0.00587 0.01016 0.01343 0.12487 0.00974 -0.05655  0.92421 0.00291 0.00437 0.92595 0.00425 
2459744.500 2022-06-14 0:00:00   0.15529  0.06218 0.00978 0.01284 0.16755 0.01296 -0.08209  0.88330 0.00289 0.00451 0.88711 0.00433 
2459744.833 2022-06-14 8:00:00   0.18503  0.12959 0.00936 0.01215 0.22601 0.01346 -0.10745  0.84045 0.00286 0.00464 0.84729 0.00438 
2459745.167 2022-06-14 16:00:00  0.21295  0.19574 0.00890 0.01139 0.28931 0.01300 -0.13256  0.79575 0.00283 0.00474 0.80672 0.00439 
2459745.500 2022-06-15 0:00:00   0.23889  0.26004 0.00843 0.01059 0.35317 0.01222 -0.15736  0.74932 0.00280 0.00483 0.76567 0.00437 
2459745.833 2022-06-15 8:00:00   0.26267  0.32200 0.00796 0.00978 0.41559 0.01131 -0.18182  0.70125 0.00276 0.00489 0.72445 0.00430 
2459746.167 2022-06-15 16:00:00  0.28416  0.38114 0.00749 0.00896 0.47544 0.01036 -0.20586  0.65166 0.00273 0.00494 0.68341 0.00419 
2459746.500 2022-06-16 0:00:00   0.30323  0.43703 0.00704 0.00816 0.53195 0.00943 -0.22945  0.60066 0.00268 0.00497 0.64301 0.00403 
2459746.833 2022-06-16 8:00:00   0.31979  0.48929 0.00660 0.00739 0.58455 0.00853 -0.25254  0.54837 0.00264 0.00499 0.60374 0.00382 
2459747.167 2022-06-16 16:00:00  0.33374  0.53756 0.00619 0.00666 0.63275 0.00769 -0.27506  0.49490 0.00260 0.00499 0.56622 0.00355 
2459747.500 2022-06-17 0:00:00   0.34501  0.58150 0.00580 0.00598 0.67616 0.00690 -0.29700  0.44038 0.00255 0.00498 0.53119 0.00322 
2459747.833 2022-06-17 8:00:00   0.35355  0.62081 0.00545 0.00535 0.71444 0.00620 -0.31829  0.38493 0.00251 0.00495 0.49950 0.00283 
2459748.167 2022-06-17 16:00:00  0.35929  0.65521 0.00513 0.00480 0.74727 0.00558 -0.33889  0.32866 0.00247 0.00492 0.47211 0.00239 
2459748.500 2022-06-18 0:00:00   0.36221  0.68442 0.00485 0.00433 0.77437 0.00506 -0.35877  0.27171 0.00243 0.00487 0.45008 0.00195 
2459748.833 2022-06-18 8:00:00   0.36226  0.70822 0.00460 0.00398 0.79550 0.00466 -0.37790  0.21419 0.00239 0.00482 0.43441 0.00159 
2459749.167 2022-06-18 16:00:00  0.35943  0.72636 0.00439 0.00378 0.81043 0.00441 -0.39622  0.15623 0.00236 0.00476 0.42594 0.00147 
2459749.500 2022-06-19 0:00:00   0.35370  0.73864 0.00421 0.00377 0.81896 0.00433 -0.41372  0.09796 0.00234 0.00470 0.42519 0.00166 
2459749.833 2022-06-19 8:00:00   0.34509  0.74485 0.00406 0.00397 0.82091 0.00443 -0.43036  0.03949 0.00232 0.00463 0.43219 0.00203 
2459750.167 2022-06-19 16:00:00  0.33359  0.74482 0.00393 0.00435 0.81612 0.00472 -0.44611 -0.01905 0.00231 0.00457 0.44654 0.00245 
2459750.500 2022-06-20 0:00:00   0.31923  0.73840 0.00383 0.00490 0.80446 0.00517 -0.46095 -0.07754 0.00231 0.00450 0.46744 0.00282 
2459750.833 2022-06-20 8:00:00   0.30207  0.72545 0.00374 0.00558 0.78584 0.00576 -0.47485 -0.13587 0.00232 0.00443 0.49393 0.00311 
2459751.167 2022-06-20 16:00:00  0.28215  0.70587 0.00365 0.00634 0.76018 0.00644 -0.48780 -0.19392 0.00235 0.00436 0.52495 0.00333 
2459751.500 2022-06-21 0:00:00   0.25956  0.67958 0.00357 0.00717 0.72747 0.00720 -0.49978 -0.25158 0.00238 0.00429 0.55954 0.00347 
2459751.833 2022-06-21 8:00:00   0.23441  0.64655 0.00348 0.00802 0.68774 0.00800 -0.51076 -0.30873 0.00243 0.00422 0.59683 0.00356 
2459752.167 2022-06-21 16:00:00  0.20683  0.60681 0.00339 0.00889 0.64111 0.00883 -0.52074 -0.36527 0.00249 0.00415 0.63608 0.00360 
2459752.500 2022-06-22 0:00:00   0.17701  0.56045 0.00330 0.00974 0.58774 0.00967 -0.52971 -0.42109 0.00257 0.00408 0.67670 0.00359 
2459752.833 2022-06-22 8:00:00   0.14515  0.50761 0.00320 0.01056 0.52797 0.01048 -0.53765 -0.47610 0.00265 0.00402 0.71815 0.00356 
2459753.167 2022-06-22 16:00:00  0.11153  0.44856 0.00309 0.01131 0.46223 0.01127 -0.54456 -0.53018 0.00275 0.00395 0.76003 0.00351 
2459753.500 2022-06-23 0:00:00   0.07646  0.38368 0.00300 0.01199 0.39124 0.01199 -0.55043 -0.58325 0.00285 0.00389 0.80198 0.00343 
2459753.833 2022-06-23 8:00:00   0.04035  0.31347 0.00293 0.01258 0.31607 0.01262 -0.55527 -0.63521 0.00297 0.00382 0.84370 0.00334 
2459754.167 2022-06-23 16:00:00  0.00365  0.23862 0.00289 0.01304 0.23866 0.01306 -0.55907 -0.68598 0.00309 0.00376 0.88495 0.00324 
2459754.500 2022-06-24 0:00:00  -0.03309  0.15999 0.00287 0.01338 0.16344 0.01286 -0.56184 -0.73546 0.00322 0.00369 0.92552 0.00313 
2459754.833 2022-06-24 8:00:00  -0.06926  0.07865 0.00289 0.01356 0.10529 0.00938 -0.56357 -0.78359 0.00336 0.00362 0.96522 0.00301 
2459755.167 2022-06-24 16:00:00 -0.10415 -0.00410 0.00291 0.01356 0.10509 0.00343 -0.56427 -0.83029 0.00350 0.00355 1.00389 0.00289 
2459755.500 2022-06-25 0:00:00  -0.13700 -0.08674 0.00290 0.01337 0.16251 0.00848 -0.56395 -0.87546 0.00365 0.00348 1.04139 0.00277 
2459755.833 2022-06-25 8:00:00  -0.16702 -0.16757 0.00285 0.01295 0.23674 0.01017 -0.56262 -0.91907 0.00380 0.00340 1.07761 0.00264 
2459756.167 2022-06-25 16:00:00 -0.19339 -0.24474 0.00272 0.01226 0.31200 0.01041 -0.56029 -0.96102 0.00395 0.00333 1.11243 0.00251 
2459756.500 2022-06-26 0:00:00  -0.21536 -0.31631 0.00254 0.01129 0.38271 0.00992 -0.55697 -1.00127 0.00410 0.00325 1.14576 0.00238 
2459756.833 2022-06-26 8:00:00  -0.23226 -0.38044 0.00238 0.01002 0.44576 0.00893 -0.55267 -1.03975 0.00426 0.00317 1.17752 0.00226 
2459757.167 2022-06-26 16:00:00 -0.24358 -0.43541 0.00239 0.00847 0.49893 0.00758 -0.54741 -1.07641 0.00441 0.00308 1.20762 0.00214 
2459757.500 2022-06-27 0:00:00  -0.24900 -0.47982 0.00273 0.00673 0.54060 0.00605 -0.54121 -1.11120 0.00456 0.00300 1.23600 0.00203 
2459757.833 2022-06-27 8:00:00  -0.24842 -0.51266 0.00340 0.00497 0.56969 0.00469 -0.53408 -1.14408 0.00472 0.00292 1.26261 0.00193 
2459758.167 2022-06-27 16:00:00 -0.24196 -0.53336 0.00429 0.00366 0.58569 0.00417 -0.52604 -1.17499 0.00487 0.00284 1.28739 0.00185 
2459758.500 2022-06-28 0:00:00  -0.22995 -0.54182 0.00529 0.00361 0.58861 0.00497 -0.51712 -1.20392 0.00501 0.00277 1.31029 0.00179 
2459758.833 2022-06-28 8:00:00  -0.21288 -0.53834 0.00629 0.00485 0.57892 0.00658 -0.50733 -1.23081 0.00515 0.00271 1.33128 0.00175 
2459759.167 2022-06-28 16:00:00 -0.19135 -0.52359 0.00724 0.00656 0.55748 0.00840 -0.49669 -1.25564 0.00529 0.00265 1.35033 0.00175 
2459759.500 2022-06-29 0:00:00  -0.16605 -0.49848 0.00807 0.00826 0.52544 0.01011 -0.48524 -1.27839 0.00543 0.00261 1.36739 0.00177 
2459759.833 2022-06-29 8:00:00  -0.13766 -0.46412 0.00877 0.00979 0.48415 0.01156 -0.47300 -1.29902 0.00555 0.00258 1.38247 0.00183 
2459760.167 2022-06-29 16:00:00 -0.10689 -0.42169 0.00932 0.01105 0.43509 0.01267 -0.45998 -1.31752 0.00568 0.00257 1.39552 0.00191 
2459760.500 2022-06-30 0:00:00  -0.07438 -0.37241 0.00972 0.01202 0.37985 0.01338 -0.44622 -1.33388 0.00579 0.00258 1.40655 0.00202 
2459760.833 2022-06-30 8:00:00  -0.04075 -0.31748 0.00997 0.01270 0.32020 0.01362 -0.43175 -1.34807 0.00590 0.00262 1.41554 0.00216 
2459761.167 2022-06-30 16:00:00 -0.00654 -0.25804 0.01009 0.01310 0.25831 0.01327 -0.41658 -1.36009 0.00600 0.00267 1.42248 0.00232 
2459761.500 2022-07-01 0:00:00   0.02775 -0.19517 0.01009 0.01325 0.19747 0.01202 -0.40076 -1.36994 0.00610 0.00276 1.42737 0.00250 
2459761.833 2022-07-01 8:00:00   0.06170 -0.12987 0.00998 0.01317 0.14444 0.00910 -0.38430 -1.37760 0.00618 0.00286 1.43021 0.00270 
2459762.167 2022-07-01 16:00:00  0.09491 -0.06303 0.00979 0.01291 0.11493 0.00589 -0.36724 -1.38308 0.00626 0.00299 1.43102 0.00290 
2459762.500 2022-07-02 0:00:00   0.12707  0.00450 0.00953 0.01249 0.12774 0.00985 -0.34961 -1.38637 0.00633 0.00314 1.42979 0.00312 
2459762.833 2022-07-02 8:00:00   0.15789  0.07198 0.00921 0.01196 0.17375 0.01224 -0.33144 -1.38749 0.00639 0.00330 1.42654 0.00334 
2459763.167 2022-07-02 16:00:00  0.18712  0.13874 0.00886 0.01133 0.23305 0.01252 -0.31276 -1.38644 0.00644 0.00349 1.42130 0.00357 
2459763.500 2022-07-03 0:00:00   0.21454  0.20416 0.00847 0.01063 0.29623 0.01206 -0.29360 -1.38323 0.00649 0.00368 1.41406 0.00381 
2459763.833 2022-07-03 8:00:00   0.23998  0.26769 0.00807 0.00990 0.35956 0.01133 -0.27399 -1.37788 0.00652 0.00389 1.40487 0.00404 
2459764.167 2022-07-03 16:00:00  0.26327  0.32883 0.00766 0.00915 0.42128 0.01051 -0.25396 -1.37040 0.00655 0.00411 1.39375 0.00429 
2459764.500 2022-07-04 0:00:00   0.28428  0.38712 0.00725 0.00840 0.48032 0.00965 -0.23355 -1.36081 0.00656 0.00434 1.38072 0.00453 
2459764.833 2022-07-04 8:00:00   0.30290  0.44214 0.00685 0.00767 0.53597 0.00881 -0.21279 -1.34913 0.00657 0.00457 1.36582 0.00477 
2459765.167 2022-07-04 16:00:00  0.31902  0.49352 0.00647 0.00695 0.58767 0.00800 -0.19170 -1.33538 0.00657 0.00481 1.34909 0.00501 
2459765.500 2022-07-05 0:00:00   0.33255  0.54089 0.00610 0.00627 0.63496 0.00724 -0.17034 -1.31960 0.00656 0.00506 1.33056 0.00525 
2459765.833 2022-07-05 8:00:00   0.34343  0.58394 0.00576 0.00563 0.67746 0.00653 -0.14872 -1.30180 0.00654 0.00531 1.31028 0.00549 
2459766.167 2022-07-05 16:00:00  0.35158  0.62236 0.00545 0.00505 0.71482 0.00590 -0.12688 -1.28203 0.00651 0.00556 1.28830 0.00573 
2459766.500 2022-07-06 0:00:00   0.35696  0.65587 0.00516 0.00453 0.74673 0.00535 -0.10486 -1.26030 0.00647 0.00581 1.26467 0.00596 
2459766.833 2022-07-06 8:00:00   0.35953  0.68421 0.00490 0.00411 0.77293 0.00491 -0.08268 -1.23667 0.00643 0.00606 1.23945 0.00619 
2459767.167 2022-07-06 16:00:00  0.35926  0.70713 0.00467 0.00383 0.79316 0.00459 -0.06039 -1.21116 0.00638 0.00631 1.21268 0.00641 
2459767.500 2022-07-07 0:00:00   0.35612  0.72440 0.00448 0.00372 0.80721 0.00444 -0.03802 -1.18382 0.00632 0.00656 1.18445 0.00663 
2459767.833 2022-07-07 8:00:00   0.35009  0.73581 0.00431 0.00382 0.81486 0.00448 -0.01559 -1.15470 0.00625 0.00680 1.15482 0.00683 
2459768.167 2022-07-07 16:00:00  0.34119  0.74117 0.00417 0.00413 0.81594 0.00470  0.00685 -1.12382 0.00618 0.00705 1.12386 0.00703 
2459768.500 2022-07-08 0:00:00   0.32942  0.74029 0.00405 0.00464 0.81029 0.00511  0.02928 -1.09125 0.00610 0.00729 1.09166 0.00722 
2459768.833 2022-07-08 8:00:00   0.31482  0.73303 0.00395 0.00531 0.79778 0.00568  0.05165 -1.05703 0.00601 0.00752 1.05831 0.00740 
2459769.167 2022-07-08 16:00:00  0.29741  0.71925 0.00387 0.00610 0.77832 0.00638  0.07393 -1.02121 0.00592 0.00775 1.02390 0.00757 
2459769.500 2022-07-09 0:00:00   0.27727  0.69885 0.00379 0.00697 0.75185 0.00718  0.09610 -0.98384 0.00582 0.00798 0.98854 0.00772 
2459769.833 2022-07-09 8:00:00   0.25447  0.67175 0.00372 0.00790 0.71834 0.00804  0.11811 -0.94498 0.00571 0.00820 0.95236 0.00785 
2459770.167 2022-07-09 16:00:00  0.22914  0.63794 0.00365 0.00886 0.67785 0.00896  0.13994 -0.90469 0.00561 0.00841 0.91547 0.00796 
2459770.500 2022-07-10 0:00:00   0.20140  0.59744 0.00357 0.00983 0.63049 0.00989  0.16154 -0.86303 0.00549 0.00862 0.87804 0.00805 
2459770.833 2022-07-10 8:00:00   0.17144  0.55035 0.00349 0.01078 0.57645 0.01082  0.18289 -0.82005 0.00538 0.00882 0.84022 0.00812 
2459771.167 2022-07-10 16:00:00  0.13949  0.49685 0.00341 0.01168 0.51607 0.01173  0.20395 -0.77582 0.00526 0.00901 0.80220 0.00815 
2459771.500 2022-07-11 0:00:00   0.10582  0.43720 0.00332 0.01252 0.44984 0.01258  0.22470 -0.73040 0.00514 0.00919 0.76421 0.00814 
2459771.833 2022-07-11 8:00:00   0.07076  0.37181 0.00323 0.01326 0.37849 0.01335  0.24508 -0.68387 0.00501 0.00937 0.72649 0.00809 
2459772.167 2022-07-11 16:00:00  0.03472  0.30121 0.00315 0.01387 0.30322 0.01398  0.26508 -0.63628 0.00489 0.00954 0.68933 0.00799 
2459772.500 2022-07-12 0:00:00  -0.00184  0.22611 0.00309 0.01434 0.22613 0.01433  0.28467 -0.58772 0.00476 0.00970 0.65307 0.00782 
2459772.833 2022-07-12 8:00:00  -0.03835  0.14739 0.00306 0.01465 0.15242 0.01372  0.30380 -0.53824 0.00463 0.00984 0.61811 0.00757 
2459773.167 2022-07-12 16:00:00 -0.07419  0.06618 0.00303 0.01476 0.10019 0.00855  0.32245 -0.48793 0.00450 0.00998 0.58491 0.00724 
2459773.500 2022-07-13 0:00:00  -0.10865 -0.01622 0.00302 0.01466 0.11077 0.00477  0.34059 -0.43687 0.00437 0.01011 0.55401 0.00680 
2459773.833 2022-07-13 8:00:00  -0.14098 -0.09827 0.00298 0.01433 0.17220 0.00969  0.35818 -0.38512 0.00424 0.01022 0.52602 0.00626 
2459774.167 2022-07-13 16:00:00 -0.17038 -0.17825 0.00290 0.01374 0.24674 0.01107  0.37520 -0.33276 0.00412 0.01033 0.50160 0.00559 
2459774.500 2022-07-14 0:00:00  -0.19607 -0.25432 0.00278 0.01289 0.32121 0.01109  0.39162 -0.27989 0.00399 0.01042 0.48146 0.00482 
2459774.833 2022-07-14 8:00:00  -0.21730 -0.32460 0.00262 0.01175 0.39067 0.01044  0.40741 -0.22657 0.00386 0.01050 0.46629 0.00400 
2459775.167 2022-07-14 16:00:00 -0.23344 -0.38727 0.00250 0.01034 0.45221 0.00933  0.42253 -0.17289 0.00374 0.01057 0.45666 0.00323 
2459775.500 2022-07-15 0:00:00  -0.24401 -0.44069 0.00256 0.00870 0.50375 0.00793  0.43696 -0.11894 0.00362 0.01062 0.45299 0.00271 
2459775.833 2022-07-15 8:00:00  -0.24873 -0.48353 0.00291 0.00693 0.54377 0.00641  0.45068 -0.06480 0.00350 0.01066 0.45545 0.00272 
2459776.167 2022-07-15 16:00:00 -0.24753 -0.51486 0.00356 0.00524 0.57128 0.00517  0.46365 -0.01057 0.00339 0.01068 0.46390 0.00323 
2459776.500 2022-07-16 0:00:00  -0.24055 -0.53417 0.00442 0.00410 0.58584 0.00479  0.47586  0.04368 0.00328 0.01068 0.47797 0.00399 
2459776.833 2022-07-16 8:00:00  -0.22812 -0.54140 0.00538 0.00418 0.58751 0.00559  0.48727  0.09785 0.00317 0.01068 0.49710 0.00480 
2459777.167 2022-07-16 16:00:00 -0.21075 -0.53688 0.00636 0.00539 0.57678 0.00713  0.49786  0.15185 0.00306 0.01065 0.52059 0.00556 
2459777.500 2022-07-17 0:00:00  -0.18902 -0.52128 0.00728 0.00703 0.55452 0.00887  0.50760  0.20558 0.00296 0.01061 0.54773 0.00623 
2459777.833 2022-07-17 8:00:00  -0.16361 -0.49554 0.00811 0.00869 0.52188 0.01053  0.51649  0.25895 0.00286 0.01055 0.57783 0.00680 
2459778.167 2022-07-17 16:00:00 -0.13520 -0.46071 0.00880 0.01017 0.48018 0.01194  0.52448  0.31188 0.00277 0.01047 0.61025 0.00725 
2459778.500 2022-07-18 0:00:00  -0.10447 -0.41798 0.00935 0.01141 0.43089 0.01302  0.53157  0.36425 0.00268 0.01038 0.64444 0.00762 
2459778.833 2022-07-18 8:00:00  -0.07205 -0.36853 0.00976 0.01236 0.37559 0.01370  0.53773  0.41599 0.00260 0.01026 0.67989 0.00789 
2459779.167 2022-07-18 16:00:00 -0.03855 -0.31354 0.01002 0.01303 0.31602 0.01392  0.54294  0.46699 0.00252 0.01013 0.71618 0.00809 
2459779.500 2022-07-19 0:00:00  -0.00449 -0.25414 0.01014 0.01341 0.25438 0.01353  0.54720  0.51715 0.00244 0.00998 0.75294 0.00822 
2459779.833 2022-07-19 8:00:00   0.02962 -0.19139 0.01015 0.01354 0.19402 0.01220  0.55048  0.56639 0.00237 0.00981 0.78985 0.00829 
2459780.167 2022-07-19 16:00:00  0.06337 -0.12625 0.01005 0.01345 0.14197 0.00911  0.55277  0.61460 0.00231 0.00963 0.82663 0.00830 
2459780.500 2022-07-20 0:00:00   0.09639 -0.05963 0.00986 0.01317 0.11438 0.00595  0.55406  0.66169 0.00225 0.00942 0.86304 0.00827 
2459780.833 2022-07-20 8:00:00   0.12835  0.00765 0.00960 0.01274 0.12917 0.01011  0.55434  0.70756 0.00219 0.00920 0.89886 0.00820 
2459781.167 2022-07-20 16:00:00  0.15896  0.07486 0.00929 0.01217 0.17593 0.01246  0.55359  0.75213 0.00215 0.00895 0.93390 0.00808 
2459781.500 2022-07-21 0:00:00   0.18798  0.14133 0.00893 0.01152 0.23529 0.01270  0.55182  0.79529 0.00211 0.00869 0.96799 0.00793 
2459781.833 2022-07-21 8:00:00   0.21520  0.20644 0.00854 0.01080 0.29828 0.01221  0.54902  0.83695 0.00208 0.00841 1.00097 0.00775 
2459782.167 2022-07-21 16:00:00  0.24044  0.26966 0.00814 0.01004 0.36133 0.01146  0.54518  0.87704 0.00205 0.00812 1.03268 0.00754 
2459782.500 2022-07-22 0:00:00   0.26354  0.33048 0.00772 0.00925 0.42273 0.01061  0.54031  0.91544 0.00203 0.00781 1.06301 0.00730 
2459782.833 2022-07-22 8:00:00   0.28437  0.38846 0.00731 0.00847 0.48145 0.00972  0.53441  0.95209 0.00202 0.00748 1.09182 0.00703 
2459783.167 2022-07-22 16:00:00  0.30280  0.44318 0.00690 0.00770 0.53677 0.00884  0.52747  0.98690 0.00202 0.00714 1.11901 0.00674 
2459783.500 2022-07-23 0:00:00   0.31875  0.49426 0.00651 0.00694 0.58815 0.00799  0.51950  1.01977 0.00202 0.00678 1.14447 0.00643 
2459783.833 2022-07-23 8:00:00   0.33212  0.54137 0.00613 0.00622 0.63514 0.00717  0.51052  1.05064 0.00203 0.00641 1.16811 0.00611 
2459784.167 2022-07-23 16:00:00  0.34285  0.58418 0.00577 0.00553 0.67737 0.00642  0.50052  1.07943 0.00205 0.00603 1.18983 0.00576 
2459784.500 2022-07-24 0:00:00   0.35087  0.62239 0.00544 0.00488 0.71450 0.00572  0.48954  1.10605 0.00207 0.00564 1.20955 0.00541 
2459784.833 2022-07-24 8:00:00   0.35614  0.65575 0.00514 0.00430 0.74623 0.00510  0.47757  1.13046 0.00210 0.00525 1.22720 0.00504 
2459785.167 2022-07-24 16:00:00  0.35861  0.68399 0.00486 0.00379 0.77231 0.00457  0.46463  1.15257 0.00214 0.00484 1.24270 0.00466 
2459785.500 2022-07-25 0:00:00   0.35827  0.70689 0.00462 0.00339 0.79250 0.00415  0.45075  1.17233 0.00218 0.00444 1.25601 0.00428 
2459785.833 2022-07-25 8:00:00   0.35509  0.72422 0.00440 0.00316 0.80660 0.00388  0.43595  1.18969 0.00222 0.00403 1.26705 0.00389 
2459786.167 2022-07-25 16:00:00  0.34907  0.73579 0.00420 0.00314 0.81440 0.00379  0.42025  1.20458 0.00226 0.00362 1.27579 0.00351 
2459786.500 2022-07-26 0:00:00   0.34021  0.74141 0.00403 0.00335 0.81575 0.00389  0.40368  1.21697 0.00231 0.00322 1.28218 0.00313 
2459786.833 2022-07-26 8:00:00   0.32854  0.74094 0.00388 0.00377 0.81052 0.00418  0.38627  1.22681 0.00236 0.00283 1.28618 0.00277 
2459787.167 2022-07-26 16:00:00  0.31408  0.73422 0.00375 0.00434 0.79858 0.00464  0.36804  1.23406 0.00241 0.00246 1.28778 0.00243 
2459787.500 2022-07-27 0:00:00   0.29688  0.72115 0.00363 0.00502 0.77988 0.00521  0.34904  1.23871 0.00246 0.00211 1.28695 0.00212 
2459787.833 2022-07-27 8:00:00   0.27702  0.70164 0.00352 0.00578 0.75435 0.00588  0.32930  1.24072 0.00251 0.00181 1.28368 0.00186 
2459788.167 2022-07-27 16:00:00  0.25458  0.67563 0.00341 0.00657 0.72202 0.00660  0.30886  1.24007 0.00255 0.00157 1.27796 0.00167 
2459788.500 2022-07-28 0:00:00   0.22968  0.64313 0.00331 0.00739 0.68292 0.00735  0.28775  1.23676 0.00260 0.00142 1.26980 0.00158 
2459788.833 2022-07-28 8:00:00   0.20247  0.60416 0.00321 0.00820 0.63719 0.00813  0.26603  1.23079 0.00264 0.00138 1.25921 0.00158 
2459789.167 2022-07-28 16:00:00  0.17311  0.55883 0.00312 0.00899 0.58504 0.00890  0.24373  1.22214 0.00268 0.00146 1.24621 0.00168 
2459789.500 2022-07-29 0:00:00   0.14183  0.50731 0.00304 0.00974 0.52677 0.00966  0.22090  1.21084 0.00272 0.00163 1.23083 0.00185 
2459789.833 2022-07-29 8:00:00   0.10889  0.44985 0.00299 0.01046 0.46285 0.01040  0.19759  1.19690 0.00275 0.00184 1.21310 0.00206 
2459790.167 2022-07-29 16:00:00  0.07459  0.38682 0.00299 0.01111 0.39396 0.01111  0.17385  1.18033 0.00278 0.00209 1.19307 0.00229 
2459790.500 2022-07-30 0:00:00   0.03932  0.31871 0.00303 0.01172 0.32114 0.01176  0.14973  1.16118 0.00280 0.00235 1.17080 0.00253 
2459790.833 2022-07-30 8:00:00   0.00350  0.24614 0.00313 0.01226 0.24619 0.01227  0.12529  1.13948 0.00282 0.00261 1.14635 0.00277 
2459791.167 2022-07-30 16:00:00 -0.03236  0.16991 0.00326 0.01272 0.17303 0.01226  0.10057  1.11527 0.00284 0.00287 1.11980 0.00300 
2459791.500 2022-07-31 0:00:00  -0.06769  0.09099 0.00341 0.01311 0.11380 0.00973  0.07563  1.08860 0.00285 0.00311 1.09122 0.00322 
2459791.833 2022-07-31 8:00:00  -0.10185  0.01055 0.00353 0.01339 0.10327 0.00334  0.05052  1.05953 0.00285 0.00334 1.06073 0.00342 
2459792.167 2022-07-31 16:00:00 -0.13414 -0.07004 0.00359 0.01351 0.15174 0.00827  0.02531  1.02812 0.00285 0.00355 1.02843 0.00359 
2459792.500 2022-08-01 0:00:00  -0.16382 -0.14924 0.00353 0.01344 0.22179 0.01061  0.00004  0.99444 0.00285 0.00374 0.99444 0.00374 
2459792.833 2022-08-01 8:00:00  -0.19014 -0.22535 0.00333 0.01308 0.29494 0.01124 -0.02522  0.95857 0.00284 0.00392 0.95891 0.00387 
2459793.167 2022-08-01 16:00:00 -0.21237 -0.29660 0.00300 0.01238 0.36485 0.01099 -0.05043  0.92059 0.00283 0.00407 0.92197 0.00397 
2459793.500 2022-08-02 0:00:00  -0.22985 -0.36120 0.00262 0.01128 0.42817 0.01009 -0.07552  0.88058 0.00281 0.00421 0.88382 0.00404 
2459793.833 2022-08-02 8:00:00  -0.24205 -0.41750 0.00241 0.00977 0.48261 0.00865 -0.10044  0.83864 0.00279 0.00433 0.84464 0.00408 
2459794.167 2022-08-02 16:00:00 -0.24858 -0.46401 0.00268 0.00787 0.52642 0.00679 -0.12513  0.79487 0.00276 0.00442 0.80466 0.00409 
2459794.500 2022-08-03 0:00:00  -0.24926 -0.49962 0.00351 0.00572 0.55836 0.00484 -0.14955  0.74935 0.00273 0.00450 0.76414 0.00406 
2459794.833 2022-08-03 8:00:00  -0.24411 -0.52355 0.00468 0.00370 0.57768 0.00364 -0.17363  0.70221 0.00269 0.00457 0.72337 0.00400 
2459795.167 2022-08-03 16:00:00 -0.23336 -0.53549 0.00599 0.00299 0.58415 0.00448 -0.19733  0.65355 0.00266 0.00461 0.68270 0.00390 
2459795.500 2022-08-04 0:00:00  -0.21741 -0.53553 0.00729 0.00448 0.57800 0.00666 -0.22060  0.60347 0.00262 0.00464 0.64254 0.00375 
2459795.833 2022-08-04 8:00:00  -0.19680 -0.52413 0.00850 0.00674 0.55989 0.00910 -0.24338  0.55210 0.00258 0.00466 0.60338 0.00356 
2459796.167 2022-08-04 16:00:00 -0.17218 -0.50205 0.00955 0.00898 0.53080 0.01137 -0.26563  0.49955 0.00253 0.00467 0.56580 0.00331 
2459796.500 2022-08-05 0:00:00  -0.14422 -0.47030 0.01040 0.01097 0.49197 0.01329 -0.28731  0.44594 0.00249 0.00466 0.53050 0.00301 
2459796.833 2022-08-05 8:00:00  -0.11363 -0.43001 0.01103 0.01261 0.44484 0.01475 -0.30837  0.39138 0.00245 0.00464 0.49829 0.00266 
2459797.167 2022-08-05 16:00:00 -0.08109 -0.38238 0.01145 0.01386 0.39098 0.01567 -0.32877  0.33600 0.00241 0.00462 0.47012 0.00227 
2459797.500 2022-08-06 0:00:00  -0.04723 -0.32863 0.01167 0.01470 0.33215 0.01599 -0.34847  0.27993 0.00237 0.00459 0.44701 0.00187 
2459797.833 2022-08-06 8:00:00  -0.01266 -0.26995 0.01171 0.01517 0.27048 0.01558 -0.36744  0.22327 0.00233 0.00456 0.42998 0.00155 
2459798.167 2022-08-06 16:00:00  0.02211 -0.20748 0.01159 0.01530 0.20906 0.01409 -0.38563  0.16616 0.00230 0.00452 0.41993 0.00143 
2459798.500 2022-08-07 0:00:00   0.05659 -0.14226 0.01134 0.01514 0.15390 0.01068 -0.40301  0.10871 0.00228 0.00448 0.41745 0.00159 
2459798.833 2022-08-07 8:00:00   0.09039 -0.07528 0.01099 0.01472 0.11892 0.00576 -0.41956  0.05105 0.00226 0.00444 0.42268 0.00192 
2459799.167 2022-08-07 16:00:00  0.12312 -0.00741 0.01057 0.01412 0.12420 0.01002 -0.43525 -0.00670 0.00226 0.00440 0.43532 0.00230 
2459799.500 2022-08-08 0:00:00   0.15450  0.06053 0.01009 0.01336 0.16623 0.01344 -0.45005 -0.06442 0.00226 0.00436 0.45465 0.00265 
2459799.833 2022-08-08 8:00:00   0.18425  0.12783 0.00957 0.01250 0.22437 0.01387 -0.46393 -0.12201 0.00228 0.00432 0.47972 0.00293 
2459800.167 2022-08-08 16:00:00  0.21214  0.19384 0.00904 0.01158 0.28743 0.01325 -0.47687 -0.17934 0.00231 0.00428 0.50949 0.00314 
2459800.500 2022-08-09 0:00:00   0.23798  0.25797 0.00851 0.01063 0.35102 0.01230 -0.48887 -0.23630 0.00235 0.00425 0.54299 0.00329 
2459800.833 2022-08-09 8:00:00   0.26162  0.31969 0.00799 0.00967 0.41313 0.01123 -0.49989 -0.29278 0.00241 0.00421 0.57933 0.00337 
2459801.167 2022-08-09 16:00:00  0.28290  0.37854 0.00749 0.00874 0.47260 0.01015 -0.50993 -0.34868 0.00248 0.00418 0.61775 0.00341 
2459801.500 2022-08-10 0:00:00   0.30172  0.43408 0.00701 0.00784 0.52867 0.00910 -0.51897 -0.40388 0.00256 0.00415 0.65762 0.00342 
2459801.833 2022-08-10 8:00:00   0.31797  0.48594 0.00656 0.00699 0.58075 0.00811 -0.52701 -0.45830 0.00266 0.00411 0.69842 0.00340 
2459802.167 2022-08-10 16:00:00  0.33159  0.53375 0.00615 0.00620 0.62838 0.00719 -0.53403 -0.51183 0.00276 0.00408 0.73971 0.00335 
2459802.500 2022-08-11 0:00:00   0.34249  0.57720 0.00577 0.00545 0.67118 0.00635 -0.54003 -0.56437 0.00288 0.00404 0.78113 0.00329 
2459802.833 2022-08-11 8:00:00   0.35063  0.61599 0.00543 0.00477 0.70881 0.00559 -0.54501 -0.61584 0.00301 0.00400 0.82238 0.00321 
2459803.167 2022-08-11 16:00:00  0.35597  0.64987 0.00513 0.00416 0.74099 0.00493 -0.54897 -0.66615 0.00314 0.00396 0.86321 0.00312 
2459803.500 2022-08-12 0:00:00   0.35848  0.67857 0.00487 0.00363 0.76745 0.00438 -0.55191 -0.71521 0.00329 0.00392 0.90341 0.00303 
2459803.833 2022-08-12 8:00:00   0.35813  0.70189 0.00464 0.00322 0.78799 0.00395 -0.55383 -0.76294 0.00344 0.00387 0.94278 0.00292 
2459804.167 2022-08-12 16:00:00  0.35492  0.71961 0.00444 0.00298 0.80239 0.00368 -0.55473 -0.80928 0.00359 0.00381 0.98116 0.00282 
2459804.500 2022-08-13 0:00:00   0.34886  0.73155 0.00427 0.00295 0.81048 0.00360 -0.55463 -0.85414 0.00375 0.00376 1.01843 0.00270 
2459804.833 2022-08-13 8:00:00   0.33995  0.73753 0.00413 0.00316 0.81212 0.00373 -0.55353 -0.89746 0.00391 0.00369 1.05444 0.00259 
2459805.167 2022-08-13 16:00:00  0.32823  0.73741 0.00401 0.00358 0.80717 0.00404 -0.55144 -0.93916 0.00407 0.00362 1.08910 0.00247 
2459805.500 2022-08-14 0:00:00   0.31372  0.73107 0.00390 0.00416 0.79555 0.00451 -0.54837 -0.97921 0.00424 0.00355 1.12231 0.00235 
2459805.833 2022-08-14 8:00:00   0.29649  0.71839 0.00380 0.00485 0.77717 0.00509 -0.54433 -1.01752 0.00440 0.00347 1.15398 0.00224 
2459806.167 2022-08-14 16:00:00  0.27661  0.69930 0.00370 0.00560 0.75203 0.00576 -0.53935 -1.05406 0.00457 0.00339 1.18405 0.00213 
2459806.500 2022-08-15 0:00:00   0.25417  0.67376 0.00360 0.00639 0.72011 0.00647 -0.53343 -1.08877 0.00473 0.00331 1.21244 0.00202 
2459806.833 2022-08-15 8:00:00   0.22928  0.64176 0.00350 0.00719 0.68150 0.00720 -0.52659 -1.12161 0.00489 0.00322 1.23909 0.00193 
2459807.167 2022-08-15 16:00:00  0.20209  0.60334 0.00339 0.00798 0.63630 0.00794 -0.51885 -1.15253 0.00505 0.00314 1.26395 0.00185 
2459807.500 2022-08-16 0:00:00   0.17279  0.55861 0.00329 0.00874 0.58473 0.00867 -0.51024 -1.18150 0.00520 0.00306 1.28698 0.00179 
2459807.833 2022-08-16 8:00:00   0.14157  0.50773 0.00319 0.00946 0.52710 0.00939 -0.50076 -1.20849 0.00535 0.00298 1.30814 0.00176 
2459808.167 2022-08-16 16:00:00  0.10870  0.45094 0.00310 0.01013 0.46387 0.01008 -0.49045 -1.23345 0.00550 0.00291 1.32739 0.00175 
2459808.500 2022-08-17 0:00:00   0.07449  0.38861 0.00306 0.01075 0.39570 0.01073 -0.47932 -1.25637 0.00564 0.00285 1.34471 0.00177 
2459808.833 2022-08-17 8:00:00   0.03930  0.32120 0.00306 0.01130 0.32361 0.01134 -0.46739 -1.27722 0.00577 0.00280 1.36007 0.00183 
2459809.167 2022-08-17 16:00:00  0.00357  0.24933 0.00311 0.01180 0.24937 0.01181 -0.45470 -1.29597 0.00590 0.00277 1.37344 0.00191 
2459809.500 2022-08-18 0:00:00  -0.03221  0.17376 0.00321 0.01223 0.17678 0.01183 -0.44127 -1.31262 0.00602 0.00276 1.38482 0.00202 
2459809.833 2022-08-18 8:00:00  -0.06747  0.09545 0.00334 0.01258 0.11721 0.00966 -0.42713 -1.32715 0.00613 0.00277 1.39420 0.00216 
2459810.167 2022-08-18 16:00:00 -0.10157  0.01555 0.00345 0.01284 0.10355 0.00333 -0.41229 -1.33954 0.00624 0.00281 1.40157 0.00232 
2459810.500 2022-08-19 0:00:00  -0.13381 -0.06460 0.00350 0.01297 0.14900 0.00756 -0.39679 -1.34979 0.00634 0.00287 1.40692 0.00250 
2459810.833 2022-08-19 8:00:00  -0.16346 -0.14346 0.00345 0.01290 0.21767 0.00997 -0.38065 -1.35789 0.00643 0.00295 1.41025 0.00269 
2459811.167 2022-08-19 16:00:00 -0.18975 -0.21936 0.00327 0.01258 0.29014 0.01068 -0.36391 -1.36385 0.00651 0.00306 1.41158 0.00289 
2459811.500 2022-08-20 0:00:00  -0.21195 -0.29052 0.00295 0.01194 0.35968 0.01050 -0.34659 -1.36765 0.00658 0.00319 1.41090 0.00311 
2459811.833 2022-08-20 8:00:00  -0.22940 -0.35515 0.00257 0.01091 0.42283 0.00969 -0.32872 -1.36931 0.00664 0.00334 1.40823 0.00333 
2459812.167 2022-08-20 16:00:00 -0.24153 -0.41155 0.00233 0.00947 0.47722 0.00834 -0.31034 -1.36883 0.00670 0.00351 1.40359 0.00357 
2459812.500 2022-08-21 0:00:00  -0.24795 -0.45825 0.00254 0.00767 0.52105 0.00657 -0.29147 -1.36622 0.00674 0.00369 1.39698 0.00380 
2459812.833 2022-08-21 8:00:00  -0.24848 -0.49406 0.00330 0.00560 0.55305 0.00465 -0.27214 -1.36150 0.00678 0.00389 1.38845 0.00404 
2459813.167 2022-08-21 16:00:00 -0.24313 -0.51821 0.00439 0.00358 0.57243 0.00334 -0.25238 -1.35467 0.00681 0.00411 1.37800 0.00428 
2459813.500 2022-08-22 0:00:00  -0.23212 -0.53035 0.00562 0.00265 0.57894 0.00394 -0.23224 -1.34576 0.00683 0.00433 1.36567 0.00453 
2459813.833 2022-08-22 8:00:00  -0.21588 -0.53056 0.00685 0.00390 0.57282 0.00593 -0.21173 -1.33478 0.00684 0.00456 1.35149 0.00477 
2459814.167 2022-08-22 16:00:00 -0.19494 -0.51931 0.00798 0.00599 0.55472 0.00819 -0.19089 -1.32176 0.00684 0.00480 1.33549 0.00501 
2459814.500 2022-08-23 0:00:00  -0.16997 -0.49736 0.00895 0.00806 0.52564 0.01028 -0.16976 -1.30672 0.00683 0.00504 1.31772 0.00525 
2459814.833 2022-08-23 8:00:00  -0.14166 -0.46573 0.00973 0.00988 0.48685 0.01201 -0.14836 -1.28970 0.00681 0.00529 1.29822 0.00549 
2459815.167 2022-08-23 16:00:00 -0.11073 -0.42557 0.01031 0.01136 0.43980 0.01330 -0.12674 -1.27071 0.00678 0.00554 1.27703 0.00573 
2459815.500 2022-08-24 0:00:00  -0.07788 -0.37808 0.01068 0.01246 0.38611 0.01407 -0.10492 -1.24980 0.00675 0.00579 1.25421 0.00596 
2459815.833 2022-08-24 8:00:00  -0.04375 -0.32452 0.01086 0.01319 0.32759 0.01427 -0.08293 -1.22700 0.00670 0.00604 1.22981 0.00618 
2459816.167 2022-08-24 16:00:00 -0.00895 -0.26606 0.01088 0.01356 0.26642 0.01378 -0.06082 -1.20234 0.00665 0.00629 1.20389 0.00640 
2459816.500 2022-08-25 0:00:00   0.02600 -0.20386 0.01075 0.01362 0.20587 0.01231 -0.03861 -1.17586 0.00659 0.00654 1.17651 0.00662 
2459816.833 2022-08-25 8:00:00   0.06061 -0.13896 0.01051 0.01342 0.15228 0.00916 -0.01634 -1.14761 0.00652 0.00678 1.14775 0.00682 
2459817.167 2022-08-25 16:00:00  0.09448 -0.07234 0.01018 0.01300 0.12000 0.00569  0.00596 -1.11763 0.00645 0.00703 1.11767 0.00702 
2459817.500 2022-08-26 0:00:00   0.12725 -0.00487 0.00978 0.01242 0.12796 0.00961  0.02825 -1.08597 0.00637 0.00727 1.08636 0.00720 
2459817.833 2022-08-26 8:00:00   0.15861  0.06264 0.00935 0.01171 0.17076 0.01208  0.05051 -1.05267 0.00628 0.00750 1.05390 0.00737 
2459818.167 2022-08-26 16:00:00  0.18829  0.12948 0.00888 0.01093 0.22862 0.01224  0.07269 -1.01778 0.00618 0.00774 1.02039 0.00753 
2459818.500 2022-08-27 0:00:00   0.21609  0.19501 0.00841 0.01010 0.29113 0.01160  0.09476 -0.98136 0.00608 0.00796 0.98594 0.00768 
2459818.833 2022-08-27 8:00:00   0.24179  0.25864 0.00794 0.00926 0.35411 0.01071  0.11669 -0.94345 0.00598 0.00818 0.95066 0.00781 
2459819.167 2022-08-27 16:00:00  0.26525  0.31987 0.00748 0.00843 0.41558 0.00975  0.13845 -0.90412 0.00587 0.00840 0.91468 0.00791 
2459819.500 2022-08-28 0:00:00   0.28634  0.37822 0.00704 0.00762 0.47441 0.00879  0.16000 -0.86341 0.00575 0.00860 0.87814 0.00800 
2459819.833 2022-08-28 8:00:00   0.30493  0.43327 0.00663 0.00686 0.52984 0.00787  0.18130 -0.82140 0.00563 0.00880 0.84120 0.00806 
2459820.167 2022-08-28 16:00:00  0.32093  0.48464 0.00625 0.00614 0.58129 0.00701  0.20233 -0.77814 0.00550 0.00900 0.80405 0.00808 
2459820.500 2022-08-29 0:00:00   0.33426  0.53199 0.00590 0.00546 0.62831 0.00623  0.22306 -0.73370 0.00538 0.00918 0.76688 0.00807 
2459820.833 2022-08-29 8:00:00   0.34487  0.57500 0.00558 0.00483 0.67051 0.00551  0.24344 -0.68813 0.00525 0.00936 0.72996 0.00802 
2459821.167 2022-08-29 16:00:00  0.35269  0.61338 0.00530 0.00425 0.70756 0.00488  0.26344 -0.64151 0.00512 0.00953 0.69354 0.00792 
2459821.500 2022-08-30 0:00:00   0.35769  0.64686 0.00506 0.00372 0.73918 0.00434  0.28305 -0.59391 0.00498 0.00969 0.65795 0.00775 
2459821.833 2022-08-30 8:00:00   0.35984  0.67519 0.00485 0.00327 0.76511 0.00391  0.30221 -0.54539 0.00485 0.00983 0.62357 0.00751 
2459822.167 2022-08-30 16:00:00  0.35912  0.69816 0.00468 0.00293 0.78512 0.00361  0.32090 -0.49603 0.00471 0.00997 0.59084 0.00719 
2459822.500 2022-08-31 0:00:00   0.35553  0.71556 0.00454 0.00278 0.79903 0.00349  0.33909 -0.44590 0.00457 0.01010 0.56026 0.00678 
2459822.833 2022-08-31 8:00:00   0.34906  0.72720 0.00442 0.00286 0.80665 0.00356  0.35675 -0.39508 0.00443 0.01022 0.53239 0.00625 
2459823.167 2022-08-31 16:00:00  0.33974  0.73291 0.00434 0.00319 0.80783 0.00385  0.37384 -0.34364 0.00430 0.01033 0.50788 0.00562 
2459823.500 2022-09-01 0:00:00   0.32758  0.73253 0.00427 0.00373 0.80245 0.00431  0.39034 -0.29167 0.00416 0.01042 0.48738 0.00489 
2459823.833 2022-09-01 8:00:00   0.31263  0.72594 0.00421 0.00441 0.79041 0.00491  0.40621 -0.23924 0.00403 0.01050 0.47154 0.00410 
2459824.167 2022-09-01 16:00:00  0.29495  0.71303 0.00416 0.00520 0.77163 0.00560  0.42143 -0.18643 0.00390 0.01057 0.46095 0.00334 
2459824.500 2022-09-02 0:00:00   0.27460  0.69371 0.00411 0.00604 0.74609 0.00637  0.43597 -0.13333 0.00376 0.01063 0.45604 0.00279 
2459824.833 2022-09-02 8:00:00   0.25168  0.66795 0.00404 0.00691 0.71380 0.00716  0.44980 -0.08003 0.00364 0.01067 0.45700 0.00270 
2459825.167 2022-09-02 16:00:00  0.22632  0.63573 0.00397 0.00778 0.67482 0.00797  0.46289 -0.02660 0.00351 0.01070 0.46378 0.00311 
2459825.500 2022-09-03 0:00:00   0.19866  0.59709 0.00388 0.00864 0.62928 0.00877  0.47522  0.02685 0.00339 0.01071 0.47610 0.00382 
2459825.833 2022-09-03 8:00:00   0.16888  0.55213 0.00376 0.00945 0.57739 0.00955  0.48676  0.08026 0.00327 0.01071 0.49344 0.00461 
2459826.167 2022-09-03 16:00:00  0.13720  0.50101 0.00363 0.01020 0.51947 0.01027  0.49749  0.13352 0.00315 0.01070 0.51519 0.00537 
2459826.500 2022-09-04 0:00:00   0.10390  0.44399 0.00349 0.01088 0.45600 0.01094  0.50738  0.18655 0.00304 0.01067 0.54067 0.00606 
2459826.833 2022-09-04 8:00:00   0.06929  0.38143 0.00335 0.01147 0.38769 0.01154  0.51641  0.23925 0.00293 0.01062 0.56921 0.00664 
2459827.167 2022-09-04 16:00:00  0.03375  0.31381 0.00322 0.01196 0.31563 0.01203  0.52456  0.29154 0.00283 0.01055 0.60019 0.00712 
2459827.500 2022-09-05 0:00:00  -0.00227  0.24175 0.00313 0.01234 0.24178 0.01233  0.53180  0.34332 0.00273 0.01047 0.63304 0.00751 
2459827.833 2022-09-05 8:00:00  -0.03826  0.16604 0.00307 0.01261 0.17046 0.01202  0.53812  0.39449 0.00263 0.01037 0.66727 0.00781 
2459828.167 2022-09-05 16:00:00 -0.07363  0.08767 0.00305 0.01277 0.11488 0.00910  0.54350  0.44497 0.00254 0.01025 0.70246 0.00804 
2459828.500 2022-09-06 0:00:00  -0.10772  0.00781 0.00305 0.01280 0.10876 0.00299  0.54793  0.49466 0.00246 0.01011 0.73821 0.00819 
2459828.833 2022-09-06 8:00:00  -0.13981 -0.07217 0.00303 0.01268 0.15771 0.00729  0.55138  0.54347 0.00238 0.00996 0.77422 0.00828 
2459829.167 2022-09-06 16:00:00 -0.16916 -0.15071 0.00297 0.01237 0.22672 0.00931  0.55384  0.59130 0.00230 0.00979 0.81019 0.00832 
2459829.500 2022-09-07 0:00:00  -0.19499 -0.22610 0.00283 0.01185 0.29865 0.00981  0.55531  0.63807 0.00224 0.00959 0.84589 0.00831 
2459829.833 2022-09-07 8:00:00  -0.21656 -0.29654 0.00262 0.01106 0.36725 0.00954  0.55576  0.68367 0.00218 0.00938 0.88108 0.00826 
2459830.167 2022-09-07 16:00:00 -0.23323 -0.36026 0.00242 0.00997 0.42920 0.00872  0.55520  0.72801 0.00212 0.00915 0.91557 0.00816 
2459830.500 2022-09-08 0:00:00  -0.24446 -0.41559 0.00238 0.00856 0.48218 0.00749  0.55361  0.77101 0.00208 0.00891 0.94919 0.00803 
2459830.833 2022-09-08 8:00:00  -0.24989 -0.46107 0.00271 0.00690 0.52446 0.00598  0.55099  0.81258 0.00204 0.00864 0.98178 0.00786 
2459831.167 2022-09-08 16:00:00 -0.24938 -0.49561 0.00341 0.00509 0.55483 0.00449  0.54733  0.85262 0.00201 0.00835 1.01319 0.00766 
2459831.500 2022-09-09 0:00:00  -0.24298 -0.51849 0.00437 0.00351 0.57262 0.00372  0.54263  0.89105 0.00199 0.00805 1.04328 0.00744 
2459831.833 2022-09-09 8:00:00  -0.23097 -0.52943 0.00544 0.00304 0.57763 0.00440  0.53690  0.92778 0.00197 0.00773 1.07194 0.00718 
2459832.167 2022-09-09 16:00:00 -0.21379 -0.52857 0.00651 0.00416 0.57019 0.00604  0.53013  0.96273 0.00196 0.00740 1.09904 0.00690 
2459832.500 2022-09-10 0:00:00  -0.19203 -0.51642 0.00750 0.00590 0.55099 0.00792  0.52233  0.99582 0.00196 0.00705 1.12449 0.00660 
2459832.833 2022-09-10 8:00:00  -0.16634 -0.49379 0.00836 0.00765 0.52109 0.00967  0.51351  1.02696 0.00197 0.00668 1.14819 0.00628 
2459833.167 2022-09-10 16:00:00 -0.13743 -0.46169 0.00906 0.00921 0.48176 0.01112  0.50367  1.05608 0.00199 0.00630 1.17004 0.00594 
2459833.500 2022-09-11 0:00:00  -0.10603 -0.42126 0.00958 0.01047 0.43446 0.01218  0.49282  1.08311 0.00201 0.00591 1.18996 0.00558 
2459833.833 2022-09-11 8:00:00  -0.07280 -0.37371 0.00992 0.01140 0.38082 0.01278  0.48099  1.10798 0.00204 0.00551 1.20788 0.00521 
2459834.167 2022-09-11 16:00:00 -0.03840 -0.32023 0.01010 0.01201 0.32265 0.01288  0.46818  1.13062 0.00208 0.00510 1.22372 0.00483 
2459834.500 2022-09-12 0:00:00  -0.00342 -0.26201 0.01014 0.01232 0.26223 0.01234  0.45441  1.15096 0.00212 0.00469 1.23742 0.00444 
2459834.833 2022-09-12 8:00:00   0.03164 -0.20014 0.01005 0.01235 0.20296 0.01089  0.43971  1.16896 0.00217 0.00427 1.24893 0.00405 
2459835.167 2022-09-12 16:00:00  0.06629 -0.13567 0.00986 0.01216 0.15160 0.00801  0.42410  1.18456 0.00222 0.00385 1.25819 0.00365 
2459835.500 2022-09-13 0:00:00   0.10015 -0.06953 0.00959 0.01177 0.12272 0.00578  0.40760  1.19771 0.00227 0.00343 1.26517 0.00326 
2459835.833 2022-09-13 8:00:00   0.13286 -0.00258 0.00926 0.01124 0.13335 0.00929  0.39025  1.20836 0.00232 0.00303 1.26982 0.00288 
2459836.167 2022-09-13 16:00:00  0.16411  0.06439 0.00889 0.01061 0.17648 0.01117  0.37206  1.21648 0.00238 0.00263 1.27211 0.00251 
2459836.500 2022-09-14 0:00:00   0.19365  0.13068 0.00849 0.00991 0.23372 0.01121  0.35309  1.22205 0.00243 0.00226 1.27203 0.00218 
2459836.833 2022-09-14 8:00:00   0.22126  0.19567 0.00809 0.00918 0.29543 0.01061  0.33335  1.22502 0.00249 0.00192 1.26957 0.00189 
2459837.167 2022-09-14 16:00:00  0.24676  0.25877 0.00768 0.00844 0.35761 0.00980  0.31290  1.22538 0.00254 0.00164 1.26470 0.00167 
2459837.500 2022-09-15 0:00:00   0.26998  0.31949 0.00728 0.00771 0.41832 0.00894  0.29177  1.22312 0.00259 0.00145 1.25744 0.00154 
2459837.833 2022-09-15 8:00:00   0.29079  0.37734 0.00691 0.00701 0.47642 0.00808  0.27000  1.21824 0.00264 0.00137 1.24780 0.00152 
2459838.167 2022-09-15 16:00:00  0.30907  0.43192 0.00655 0.00634 0.53114 0.00727  0.24763  1.21072 0.00269 0.00141 1.23579 0.00161 
2459838.500 2022-09-16 0:00:00   0.32473  0.48285 0.00622 0.00571 0.58191 0.00652  0.22472  1.20058 0.00273 0.00157 1.22143 0.00179 
2459838.833 2022-09-16 8:00:00   0.33770  0.52976 0.00592 0.00512 0.62827 0.00583  0.20131  1.18782 0.00277 0.00179 1.20477 0.00201 
2459839.167 2022-09-16 16:00:00  0.34791  0.57236 0.00566 0.00456 0.66982 0.00522  0.17745  1.17248 0.00281 0.00205 1.18583 0.00226 
2459839.500 2022-09-17 0:00:00   0.35530  0.61034 0.00543 0.00404 0.70624 0.00468  0.15319  1.15457 0.00284 0.00233 1.16469 0.00252 
2459839.833 2022-09-17 8:00:00   0.35983  0.64343 0.00523 0.00358 0.73722 0.00425  0.12859  1.13413 0.00286 0.00261 1.14140 0.00278 
2459840.167 2022-09-17 16:00:00  0.36148  0.67138 0.00508 0.00320 0.76253 0.00393  0.10369  1.11119 0.00288 0.00288 1.11602 0.00303 
2459840.500 2022-09-18 0:00:00   0.36023  0.69398 0.00496 0.00296 0.78191 0.00378  0.07855  1.08581 0.00290 0.00315 1.08865 0.00327 
2459840.833 2022-09-18 8:00:00   0.35607  0.71099 0.00488 0.00293 0.79518 0.00382  0.05323  1.05804 0.00291 0.00340 1.05938 0.00348 
2459841.167 2022-09-18 16:00:00  0.34901  0.72224 0.00483 0.00315 0.80216 0.00408  0.02778  1.02793 0.00291 0.00363 1.02831 0.00368 
2459841.500 2022-09-19 0:00:00   0.33905  0.72755 0.00481 0.00363 0.80268 0.00453  0.00226  0.99556 0.00291 0.00385 0.99557 0.00385 
2459841.833 2022-09-19 8:00:00   0.32623  0.72675 0.00481 0.00431 0.79663 0.00516 -0.02328  0.96099 0.00291 0.00404 0.96128 0.00399 
2459842.167 2022-09-19 16:00:00  0.31059  0.71973 0.00483 0.00512 0.78389 0.00591 -0.04877  0.92431 0.00290 0.00421 0.92560 0.00411 
2459842.500 2022-09-20 0:00:00   0.29219  0.70636 0.00485 0.00604 0.76442 0.00676 -0.07416  0.88559 0.00289 0.00437 0.88869 0.00419 
2459842.833 2022-09-20 8:00:00   0.27111  0.68657 0.00487 0.00702 0.73817 0.00767 -0.09940  0.84492 0.00287 0.00450 0.85075 0.00424 
2459843.167 2022-09-20 16:00:00  0.24745  0.66031 0.00488 0.00802 0.70516 0.00860 -0.12443  0.80239 0.00284 0.00461 0.81199 0.00426 
2459843.500 2022-09-21 0:00:00   0.22134  0.62757 0.00486 0.00902 0.66547 0.00954 -0.14920  0.75811 0.00282 0.00470 0.77266 0.00424 
2459843.833 2022-09-21 8:00:00   0.19293  0.58841 0.00482 0.01000 0.61924 0.01046 -0.17364  0.71218 0.00279 0.00478 0.73305 0.00418 
2459844.167 2022-09-21 16:00:00  0.16243  0.54292 0.00475 0.01091 0.56671 0.01132 -0.19771  0.66469 0.00276 0.00483 0.69348 0.00408 
2459844.500 2022-09-22 0:00:00   0.13005  0.49129 0.00463 0.01175 0.50823 0.01210 -0.22136  0.61576 0.00272 0.00487 0.65436 0.00393 
2459844.833 2022-09-22 8:00:00   0.09610  0.43380 0.00448 0.01247 0.44433 0.01278 -0.24454  0.56550 0.00268 0.00489 0.61613 0.00373 
2459845.167 2022-09-22 16:00:00  0.06090  0.37081 0.00429 0.01307 0.37579 0.01331 -0.26719  0.51403 0.00265 0.00489 0.57934 0.00347 
2459845.500 2022-09-23 0:00:00   0.02485  0.30284 0.00408 0.01351 0.30387 0.01366 -0.28928  0.46145 0.00261 0.00488 0.54464 0.00316 
2459845.833 2022-09-23 8:00:00  -0.01157  0.23054 0.00385 0.01379 0.23087 0.01364 -0.31075  0.40789 0.00257 0.00486 0.51280 0.00279 
2459846.167 2022-09-23 16:00:00 -0.04782  0.15473 0.00362 0.01390 0.16210 0.01263 -0.33156  0.35346 0.00253 0.00484 0.48466 0.00238 
2459846.500 2022-09-24 0:00:00  -0.08331  0.07643 0.00341 0.01383 0.11367 0.00806 -0.35168  0.29829 0.00250 0.00480 0.46117 0.00196 
2459846.833 2022-09-24 8:00:00  -0.11737 -0.00317 0.00322 0.01359 0.11818 0.00373 -0.37105  0.24250 0.00247 0.00475 0.44330 0.00159 
2459847.167 2022-09-24 16:00:00 -0.14925 -0.08268 0.00306 0.01318 0.17097 0.00804 -0.38966  0.18621 0.00244 0.00470 0.43189 0.00142 
2459847.500 2022-09-25 0:00:00  -0.17823 -0.16055 0.00291 0.01259 0.24003 0.00957 -0.40745  0.12953 0.00242 0.00465 0.42757 0.00154 
2459847.833 2022-09-25 8:00:00  -0.20354 -0.23508 0.00278 0.01182 0.31104 0.00978 -0.42440  0.07259 0.00241 0.00459 0.43059 0.00188 
2459848.167 2022-09-25 16:00:00 -0.22447 -0.30456 0.00269 0.01084 0.37839 0.00934 -0.44049  0.01551 0.00240 0.00453 0.44078 0.00229 
2459848.500 2022-09-26 0:00:00  -0.24042 -0.36725 0.00271 0.00965 0.43898 0.00849 -0.45567 -0.04160 0.00240 0.00447 0.45759 0.00268 
2459848.833 2022-09-26 8:00:00  -0.25089 -0.42159 0.00296 0.00825 0.49062 0.00738 -0.46993 -0.09861 0.00242 0.00442 0.48018 0.00300 
2459849.167 2022-09-26 16:00:00 -0.25558 -0.46622 0.00350 0.00673 0.53170 0.00620 -0.48325 -0.15542 0.00244 0.00436 0.50764 0.00324 
2459849.500 2022-09-27 0:00:00  -0.25437 -0.50013 0.00431 0.00526 0.56112 0.00533 -0.49560 -0.21191 0.00248 0.00431 0.53901 0.00341 
2459849.833 2022-09-27 8:00:00  -0.24736 -0.52266 0.00532 0.00432 0.57826 0.00531 -0.50696 -0.26797 0.00253 0.00425 0.57344 0.00352 
2459850.167 2022-09-27 16:00:00 -0.23483 -0.53358 0.00643 0.00450 0.58299 0.00632 -0.51733 -0.32349 0.00259 0.00420 0.61015 0.00357 
2459850.500 2022-09-28 0:00:00  -0.21723 -0.53303 0.00755 0.00577 0.57561 0.00800 -0.52668 -0.37838 0.00267 0.00415 0.64852 0.00359 
2459850.833 2022-09-28 8:00:00  -0.19512 -0.52149 0.00861 0.00752 0.55683 0.00988 -0.53502 -0.43252 0.00276 0.00410 0.68799 0.00357 
2459851.167 2022-09-28 16:00:00 -0.16916 -0.49972 0.00955 0.00933 0.52761 0.01170 -0.54232 -0.48583 0.00286 0.00405 0.72811 0.00352 
2459851.500 2022-09-29 0:00:00  -0.14003 -0.46867 0.01034 0.01100 0.48919 0.01327 -0.54858 -0.53820 0.00297 0.00400 0.76851 0.00346 
2459851.833 2022-09-29 8:00:00  -0.10841 -0.42941 0.01095 0.01242 0.44296 0.01448 -0.55381 -0.58955 0.00309 0.00395 0.80887 0.00337 
2459852.167 2022-09-29 16:00:00 -0.07498 -0.38307 0.01138 0.01355 0.39045 0.01524 -0.55799 -0.63978 0.00322 0.00390 0.84893 0.00328 
2459852.500 2022-09-30 0:00:00  -0.04037 -0.33081 0.01163 0.01436 0.33342 0.01545 -0.56113 -0.68882 0.00335 0.00384 0.88845 0.00318 
2459852.833 2022-09-30 8:00:00  -0.00514 -0.27373 0.01172 0.01485 0.27403 0.01494 -0.56323 -0.73658 0.00350 0.00378 0.92725 0.00306 
2459853.167 2022-09-30 16:00:00  0.03018 -0.21291 0.01166 0.01505 0.21547 0.01335 -0.56429 -0.78298 0.00365 0.00372 0.96515 0.00295 
2459853.500 2022-10-01 0:00:00   0.06514 -0.14934 0.01148 0.01499 0.16373 0.00987 -0.56433 -0.82797 0.00380 0.00365 1.00200 0.00282 
2459853.833 2022-10-01 8:00:00   0.09933 -0.08395 0.01119 0.01470 0.13125 0.00542 -0.56334 -0.87145 0.00396 0.00357 1.03769 0.00270 
2459854.167 2022-10-01 16:00:00  0.13239 -0.01759 0.01081 0.01422 0.13440 0.00957 -0.56134 -0.91337 0.00412 0.00350 1.07209 0.00257 
2459854.500 2022-10-02 0:00:00   0.16402  0.04896 0.01038 0.01359 0.17151 0.01330 -0.55833 -0.95367 0.00428 0.00342 1.10510 0.00244 
2459854.833 2022-10-02 8:00:00   0.19396  0.11502 0.00990 0.01285 0.22563 0.01415 -0.55434 -0.99229 0.00445 0.00333 1.13664 0.00231 
2459855.167 2022-10-02 16:00:00  0.22197  0.17993 0.00939 0.01202 0.28581 0.01381 -0.54938 -1.02917 0.00461 0.00324 1.16663 0.00218 
2459855.500 2022-10-03 0:00:00   0.24786  0.24312 0.00887 0.01116 0.34724 0.01303 -0.54345 -1.06427 0.00477 0.00315 1.19500 0.00206 
2459855.833 2022-10-03 8:00:00   0.27147  0.30407 0.00836 0.01027 0.40765 0.01208 -0.53658 -1.09753 0.00493 0.00305 1.22169 0.00195 
2459856.167 2022-10-03 16:00:00  0.29265  0.36230 0.00785 0.00939 0.46576 0.01107 -0.52879 -1.12892 0.00509 0.00296 1.24664 0.00186 
2459856.500 2022-10-04 0:00:00   0.31129  0.41738 0.00737 0.00853 0.52070 0.01007 -0.52009 -1.15839 0.00525 0.00286 1.26980 0.00178 
2459856.833 2022-10-04 8:00:00   0.32728  0.46892 0.00691 0.00771 0.57186 0.00911 -0.51051 -1.18591 0.00540 0.00277 1.29113 0.00172 
2459857.167 2022-10-04 16:00:00  0.34054  0.51655 0.00649 0.00693 0.61872 0.00821 -0.50007 -1.21144 0.00555 0.00269 1.31061 0.00169 
2459857.500 2022-10-05 0:00:00   0.35101  0.55996 0.00611 0.00622 0.66089 0.00739 -0.48878 -1.23496 0.00569 0.00262 1.32818 0.00169 
2459857.833 2022-10-05 8:00:00   0.35861  0.59882 0.00577 0.00557 0.69800 0.00665 -0.47668 -1.25644 0.00583 0.00256 1.34384 0.00173 
2459858.167 2022-10-05 16:00:00  0.36333  0.63286 0.00548 0.00500 0.72975 0.00602 -0.46379 -1.27586 0.00596 0.00252 1.35756 0.00180 
2459858.500 2022-10-06 0:00:00   0.36511  0.66183 0.00524 0.00453 0.75588 0.00551 -0.45013 -1.29320 0.00609 0.00250 1.36932 0.00190 
2459858.833 2022-10-06 8:00:00   0.36395  0.68549 0.00504 0.00419 0.77612 0.00514 -0.43574 -1.30845 0.00620 0.00250 1.37911 0.00203 
2459859.167 2022-10-06 16:00:00  0.35984  0.70360 0.00489 0.00401 0.79029 0.00494 -0.42063 -1.32158 0.00631 0.00252 1.38692 0.00218 
2459859.500 2022-10-07 0:00:00   0.35277  0.71599 0.00478 0.00403 0.79819 0.00493 -0.40483 -1.33260 0.00642 0.00258 1.39276 0.00235 
2459859.833 2022-10-07 8:00:00   0.34278  0.72245 0.00470 0.00426 0.79966 0.00511 -0.38838 -1.34150 0.00651 0.00266 1.39660 0.00254 
2459860.167 2022-10-07 16:00:00  0.32988  0.72285 0.00466 0.00469 0.79457 0.00546 -0.37130 -1.34827 0.00660 0.00277 1.39847 0.00275 
2459860.500 2022-10-08 0:00:00   0.31413  0.71703 0.00464 0.00527 0.78283 0.00597 -0.35363 -1.35291 0.00668 0.00290 1.39838 0.00296 
2459860.833 2022-10-08 8:00:00   0.29559  0.70488 0.00463 0.00598 0.76436 0.00660 -0.33538 -1.35542 0.00674 0.00306 1.39631 0.00319 
2459861.167 2022-10-08 16:00:00  0.27434  0.68633 0.00462 0.00676 0.73914 0.00731 -0.31660 -1.35582 0.00680 0.00323 1.39231 0.00342 
2459861.500 2022-10-09 0:00:00   0.25049  0.66132 0.00461 0.00760 0.70718 0.00807 -0.29732 -1.35410 0.00685 0.00342 1.38637 0.00365 
2459861.833 2022-10-09 8:00:00   0.22416  0.62984 0.00458 0.00844 0.66855 0.00886 -0.27756 -1.35028 0.00690 0.00363 1.37853 0.00389 
2459862.167 2022-10-09 16:00:00  0.19553  0.59194 0.00453 0.00928 0.62341 0.00963 -0.25736 -1.34437 0.00693 0.00385 1.36880 0.00414 
2459862.500 2022-10-10 0:00:00   0.16480  0.54773 0.00444 0.01007 0.57199 0.01037 -0.23675 -1.33639 0.00695 0.00408 1.35722 0.00438 
2459862.833 2022-10-10 8:00:00   0.13219  0.49736 0.00433 0.01080 0.51464 0.01106 -0.21576 -1.32636 0.00696 0.00432 1.34381 0.00462 
2459863.167 2022-10-10 16:00:00  0.09800  0.44111 0.00418 0.01144 0.45188 0.01166 -0.19443 -1.31429 0.00697 0.00457 1.32861 0.00486 
2459863.500 2022-10-11 0:00:00   0.06257  0.37935 0.00401 0.01197 0.38449 0.01215 -0.17279 -1.30022 0.00696 0.00482 1.31167 0.00511 
2459863.833 2022-10-11 8:00:00   0.02630  0.31255 0.00381 0.01238 0.31367 0.01249 -0.15088 -1.28416 0.00695 0.00508 1.29301 0.00534 
2459864.167 2022-10-11 16:00:00 -0.01035  0.24134 0.00362 0.01267 0.24160 0.01257 -0.12872 -1.26614 0.00693 0.00533 1.27268 0.00558 
2459864.500 2022-10-12 0:00:00  -0.04686  0.16653 0.00344 0.01282 0.17310 0.01190 -0.10635 -1.24620 0.00689 0.00559 1.25075 0.00581 
2459864.833 2022-10-12 8:00:00  -0.08262  0.08906 0.00328 0.01285 0.12191 0.00853 -0.08381 -1.22437 0.00685 0.00585 1.22725 0.00603 
2459865.167 2022-10-12 16:00:00 -0.11697  0.01010 0.00314 0.01274 0.11810 0.00304 -0.06113 -1.20067 0.00680 0.00611 1.20225 0.00625 
2459865.500 2022-10-13 0:00:00  -0.14920 -0.06903 0.00302 0.01250 0.16476 0.00684 -0.03834 -1.17516 0.00675 0.00637 1.17580 0.00646 
2459865.833 2022-10-13 8:00:00  -0.17857 -0.14681 0.00288 0.01211 0.23134 0.00878 -0.01548 -1.14786 0.00668 0.00662 1.14799 0.00666 
2459866.167 2022-10-13 16:00:00 -0.20433 -0.22160 0.00273 0.01154 0.30152 0.00927  0.00741 -1.11883 0.00661 0.00687 1.11887 0.00685 
2459866.500 2022-10-14 0:00:00  -0.22576 -0.29171 0.00259 0.01075 0.36892 0.00903  0.03031 -1.08809 0.00653 0.00712 1.08854 0.00703 
2459866.833 2022-10-14 8:00:00  -0.24225 -0.35541 0.00256 0.00970 0.43016 0.00830  0.05318 -1.05571 0.00644 0.00736 1.05707 0.00720 
2459867.167 2022-10-14 16:00:00 -0.25328 -0.41113 0.00280 0.00838 0.48291 0.00721  0.07597 -1.02172 0.00635 0.00759 1.02456 0.00736 
2459867.500 2022-10-15 0:00:00  -0.25852 -0.45746 0.00343 0.00682 0.52548 0.00595  0.09867 -0.98617 0.00625 0.00783 0.99112 0.00749 
2459867.833 2022-10-15 8:00:00  -0.25782 -0.49332 0.00441 0.00522 0.55665 0.00495  0.12123 -0.94912 0.00615 0.00805 0.95686 0.00761 
2459868.167 2022-10-15 16:00:00 -0.25125 -0.51797 0.00561 0.00406 0.57571 0.00493  0.14361 -0.91062 0.00604 0.00827 0.92190 0.00771 
2459868.500 2022-10-16 0:00:00  -0.23906 -0.53110 0.00692 0.00419 0.58244 0.00618  0.16579 -0.87073 0.00592 0.00848 0.88640 0.00779 
2459868.833 2022-10-16 8:00:00  -0.22167 -0.53274 0.00823 0.00567 0.57704 0.00819  0.18773 -0.82951 0.00580 0.00868 0.85051 0.00783 
2459869.167 2022-10-16 16:00:00 -0.19964 -0.52331 0.00947 0.00771 0.56013 0.01041  0.20939 -0.78701 0.00568 0.00887 0.81442 0.00785 
2459869.500 2022-10-17 0:00:00  -0.17361 -0.50349 0.01057 0.00982 0.53263 0.01255  0.23074 -0.74329 0.00555 0.00906 0.77832 0.00782 
2459869.833 2022-10-17 8:00:00  -0.14429 -0.47420 0.01149 0.01177 0.49573 0.01440  0.25174 -0.69843 0.00542 0.00923 0.74245 0.00776 
2459870.167 2022-10-17 16:00:00 -0.11236 -0.43648 0.01220 0.01346 0.45079 0.01585  0.27236 -0.65249 0.00529 0.00940 0.70709 0.00764 
2459870.500 2022-10-18 0:00:00  -0.07851 -0.39145 0.01271 0.01481 0.39937 0.01679  0.29256 -0.60553 0.00515 0.00955 0.67255 0.00746 
2459870.833 2022-10-18 8:00:00  -0.04339 -0.34026 0.01300 0.01581 0.34320 0.01711  0.31232 -0.55763 0.00502 0.00970 0.63919 0.00722 
2459871.167 2022-10-18 16:00:00 -0.00759 -0.28403 0.01311 0.01646 0.28443 0.01664  0.33160 -0.50885 0.00488 0.00983 0.60742 0.00689 
2459871.500 2022-10-19 0:00:00   0.02835 -0.22386 0.01304 0.01678 0.22615 0.01495  0.35036 -0.45927 0.00474 0.00996 0.57772 0.00648 
2459871.833 2022-10-19 8:00:00   0.06395 -0.16076 0.01282 0.01680 0.17394 0.01120  0.36858 -0.40896 0.00460 0.01007 0.55062 0.00597 
2459872.167 2022-10-19 16:00:00  0.09880 -0.09567 0.01248 0.01655 0.13897 0.00561  0.38621 -0.35801 0.00445 0.01017 0.52671 0.00536 
2459872.500 2022-10-20 0:00:00   0.13252 -0.02946 0.01204 0.01608 0.13692 0.00941  0.40324 -0.30649 0.00431 0.01026 0.50659 0.00467 
2459872.833 2022-10-20 8:00:00   0.16481  0.03707 0.01152 0.01544 0.16941 0.01437  0.41962 -0.25447 0.00417 0.01033 0.49086 0.00393 
2459873.167 2022-10-20 16:00:00  0.19537  0.10320 0.01095 0.01466 0.22115 0.01582  0.43533 -0.20204 0.00403 0.01039 0.48005 0.00323 
2459873.500 2022-10-21 0:00:00   0.22399  0.16830 0.01034 0.01379 0.28027 0.01568  0.45033 -0.14929 0.00389 0.01044 0.47456 0.00273 
2459873.833 2022-10-21 8:00:00   0.25046  0.23176 0.00972 0.01285 0.34129 0.01491  0.46461 -0.09629 0.00376 0.01047 0.47460 0.00263 
2459874.167 2022-10-21 16:00:00  0.27462  0.29306 0.00909 0.01189 0.40166 0.01390  0.47812 -0.04313 0.00362 0.01049 0.48018 0.00299 
2459874.500 2022-10-22 0:00:00   0.29631  0.35171 0.00848 0.01091 0.45992 0.01280  0.49085  0.01009 0.00349 0.01050 0.49106 0.00364 
2459874.833 2022-10-22 8:00:00   0.31542  0.40729 0.00788 0.00995 0.51517 0.01167  0.50276  0.06330 0.00336 0.01049 0.50683 0.00438 
2459875.167 2022-10-22 16:00:00  0.33185  0.45940 0.00731 0.00902 0.56674 0.01056  0.51383  0.11641 0.00323 0.01046 0.52694 0.00510 
2459875.500 2022-10-23 0:00:00   0.34551  0.50767 0.00678 0.00813 0.61411 0.00951  0.52404  0.16931 0.00311 0.01042 0.55079 0.00575 
2459875.833 2022-10-23 8:00:00   0.35634  0.55178 0.00629 0.00730 0.65686 0.00851  0.53335  0.22193 0.00299 0.01036 0.57775 0.00632 
2459876.167 2022-10-23 16:00:00  0.36428  0.59143 0.00584 0.00652 0.69463 0.00760  0.54176  0.27417 0.00288 0.01029 0.60724 0.00679 
2459876.500 2022-10-24 0:00:00   0.36930  0.62632 0.00546 0.00582 0.72710 0.00677  0.54923  0.32594 0.00277 0.01020 0.63870 0.00717 
2459876.833 2022-10-24 8:00:00   0.37135  0.65622 0.00512 0.00520 0.75402 0.00605  0.55574  0.37714 0.00267 0.01009 0.67166 0.00747 
2459877.167 2022-10-24 16:00:00  0.37043  0.68087 0.00484 0.00469 0.77513 0.00546  0.56128  0.42767 0.00257 0.00997 0.70568 0.00769 
2459877.500 2022-10-25 0:00:00   0.36653  0.70007 0.00462 0.00431 0.79022 0.00500  0.56583  0.47746 0.00248 0.00983 0.74038 0.00784 
2459877.833 2022-10-25 8:00:00   0.35965  0.71360 0.00445 0.00409 0.79912 0.00471  0.56936  0.52640 0.00240 0.00967 0.77544 0.00793 
2459878.167 2022-10-25 16:00:00  0.34981  0.72129 0.00433 0.00407 0.80165 0.00462  0.57188  0.57439 0.00232 0.00949 0.81056 0.00797 
2459878.500 2022-10-26 0:00:00   0.33704  0.72297 0.00424 0.00425 0.79768 0.00472  0.57336  0.62135 0.00225 0.00930 0.84548 0.00796 
2459878.833 2022-10-26 8:00:00   0.32138  0.71850 0.00419 0.00460 0.78711 0.00500  0.57379  0.66717 0.00219 0.00909 0.87999 0.00791 
2459879.167 2022-10-26 16:00:00  0.30290  0.70776 0.00417 0.00511 0.76986 0.00544  0.57316  0.71177 0.00214 0.00886 0.91387 0.00782 
2459879.500 2022-10-27 0:00:00   0.28167  0.69065 0.00415 0.00572 0.74589 0.00598  0.57147  0.75506 0.00210 0.00861 0.94695 0.00769 
2459879.833 2022-10-27 8:00:00   0.25780  0.66711 0.00414 0.00641 0.71520 0.00661  0.56870  0.79694 0.00207 0.00835 0.97905 0.00753 
2459880.167 2022-10-27 16:00:00  0.23141  0.63711 0.00412 0.00713 0.67785 0.00728  0.56485  0.83732 0.00205 0.00807 1.01004 0.00734 
2459880.500 2022-10-28 0:00:00   0.20266  0.60068 0.00409 0.00786 0.63396 0.00797  0.55993  0.87611 0.00204 0.00778 1.03977 0.00712 
2459880.833 2022-10-28 8:00:00   0.17175  0.55789 0.00405 0.00858 0.58374 0.00867  0.55393  0.91323 0.00204 0.00747 1.06811 0.00688 
2459881.167 2022-10-28 16:00:00  0.13891  0.50889 0.00399 0.00927 0.52752 0.00934  0.54686  0.94859 0.00204 0.00715 1.09494 0.00662 
2459881.500 2022-10-29 0:00:00   0.10441  0.45390 0.00392 0.00992 0.46577 0.00999  0.53871  0.98212 0.00206 0.00682 1.12017 0.00633 
2459881.833 2022-10-29 8:00:00   0.06859  0.39325 0.00385 0.01051 0.39921 0.01059  0.52950  1.01372 0.00209 0.00647 1.14368 0.00603 
2459882.167 2022-10-29 16:00:00  0.03185  0.32740 0.00378 0.01103 0.32897 0.01110  0.51924  1.04332 0.00212 0.00611 1.16539 0.00571 
2459882.500 2022-10-30 0:00:00  -0.00536  0.25693 0.00371 0.01147 0.25701 0.01144  0.50794  1.07086 0.00216 0.00574 1.18522 0.00538 
2459882.833 2022-10-30 8:00:00  -0.04249  0.18259 0.00366 0.01183 0.18754 0.01125  0.49560  1.09625 0.00221 0.00536 1.20307 0.00503 
2459883.167 2022-10-30 16:00:00 -0.07895  0.10533 0.00361 0.01211 0.13193 0.00906  0.48226  1.11943 0.00226 0.00498 1.21889 0.00468 
2459883.500 2022-10-31 0:00:00  -0.11405  0.02626 0.00355 0.01228 0.11767 0.00357  0.46792  1.14034 0.00231 0.00459 1.23261 0.00432 
2459883.833 2022-10-31 8:00:00  -0.14706 -0.05327 0.00344 0.01231 0.15680 0.00625  0.45262  1.15892 0.00237 0.00420 1.24417 0.00395 
2459884.167 2022-10-31 16:00:00 -0.17720 -0.13174 0.00326 0.01217 0.22100 0.00866  0.43637  1.17512 0.00243 0.00380 1.25352 0.00358 
2459884.500 2022-11-01 0:00:00  -0.20369 -0.20749 0.00299 0.01181 0.29087 0.00944  0.41920  1.18889 0.00250 0.00341 1.26063 0.00322 
2459884.833 2022-11-01 8:00:00  -0.22577 -0.27875 0.00267 0.01115 0.35877 0.00933  0.40115  1.20018 0.00256 0.00303 1.26544 0.00287 
2459885.167 2022-11-01 16:00:00 -0.24276 -0.34372 0.00240 0.01017 0.42084 0.00861  0.38224  1.20895 0.00262 0.00265 1.26794 0.00253 
2459885.500 2022-11-02 0:00:00  -0.25411 -0.40073 0.00245 0.00882 0.47454 0.00741  0.36251  1.21518 0.00268 0.00230 1.26811 0.00221 
2459885.833 2022-11-02 8:00:00  -0.25947 -0.44830 0.00302 0.00715 0.51800 0.00588  0.34200  1.21884 0.00274 0.00197 1.26591 0.00193 
2459886.167 2022-11-02 16:00:00 -0.25867 -0.48527 0.00404 0.00528 0.54992 0.00442  0.32075  1.21990 0.00280 0.00168 1.26136 0.00171 
2459886.500 2022-11-03 0:00:00  -0.25177 -0.51084 0.00531 0.00361 0.56953 0.00390  0.29879  1.21835 0.00286 0.00146 1.25446 0.00156 
2459886.833 2022-11-03 8:00:00  -0.23905 -0.52466 0.00667 0.00321 0.57657 0.00503  0.27618  1.21418 0.00291 0.00133 1.24520 0.00150 
2459887.167 2022-11-03 16:00:00 -0.22097 -0.52678 0.00802 0.00462 0.57128 0.00712  0.25296  1.20740 0.00295 0.00132 1.23361 0.00154 
2459887.500 2022-11-04 0:00:00  -0.19814 -0.51765 0.00928 0.00673 0.55431 0.00941  0.22917  1.19799 0.00300 0.00141 1.21972 0.00166 
2459887.833 2022-11-04 8:00:00  -0.17124 -0.49797 0.01037 0.00888 0.52664 0.01156  0.20486  1.18598 0.00304 0.00158 1.20355 0.00183 
2459888.167 2022-11-04 16:00:00 -0.14101 -0.46872 0.01127 0.01084 0.48954 0.01340  0.18010  1.17139 0.00307 0.00180 1.18515 0.00204 
2459888.500 2022-11-05 0:00:00  -0.10819 -0.43099 0.01196 0.01252 0.44445 0.01480  0.15492  1.15423 0.00310 0.00204 1.16458 0.00227 
2459888.833 2022-11-05 8:00:00  -0.07350 -0.38593 0.01244 0.01386 0.39299 0.01569  0.12938  1.13453 0.00312 0.00230 1.14189 0.00249 
2459889.167 2022-11-05 16:00:00 -0.03761 -0.33472 0.01271 0.01484 0.33702 0.01594  0.10355  1.11234 0.00314 0.00255 1.11716 0.00272 
2459889.500 2022-11-06 0:00:00  -0.00113 -0.27853 0.01280 0.01548 0.27883 0.01538  0.07747  1.08771 0.00316 0.00280 1.09047 0.00293 
2459889.833 2022-11-06 8:00:00   0.03540 -0.21844 0.01272 0.01580 0.22181 0.01359  0.05120  1.06067 0.00316 0.00303 1.06191 0.00313 
2459890.167 2022-11-06 16:00:00  0.07149 -0.15549 0.01251 0.01584 0.17204 0.00979  0.02480  1.03129 0.00316 0.00326 1.03159 0.00331 
2459890.500 2022-11-07 0:00:00   0.10673 -0.09060 0.01217 0.01563 0.14129 0.00538 -0.00166  0.99964 0.00316 0.00346 0.99964 0.00346 
2459890.833 2022-11-07 8:00:00   0.14074 -0.02466 0.01175 0.01521 0.14383 0.00989 -0.02814  0.96577 0.00315 0.00366 0.96619 0.00359 
2459891.167 2022-11-07 16:00:00  0.17323  0.04156 0.01126 0.01463 0.17855 0.01403 -0.05458  0.92977 0.00314 0.00383 0.93138 0.00370 
2459891.500 2022-11-08 0:00:00   0.20391  0.10736 0.01071 0.01393 0.23061 0.01520 -0.08091  0.89172 0.00312 0.00398 0.89539 0.00378 
2459891.833 2022-11-08 8:00:00   0.23257  0.17208 0.01014 0.01313 0.28940 0.01502 -0.10708  0.85171 0.00309 0.00412 0.85842 0.00382 
2459892.167 2022-11-08 16:00:00  0.25901  0.23516 0.00954 0.01228 0.34989 0.01431 -0.13303  0.80982 0.00306 0.00424 0.82068 0.00384 
2459892.500 2022-11-09 0:00:00   0.28307  0.29608 0.00895 0.01139 0.40966 0.01337 -0.15870  0.76615 0.00303 0.00434 0.78242 0.00382 
2459892.833 2022-11-09 8:00:00   0.30461  0.35436 0.00836 0.01049 0.46731 0.01234 -0.18404  0.72080 0.00299 0.00443 0.74393 0.00376 
2459893.167 2022-11-09 16:00:00  0.32351  0.40957 0.00779 0.00960 0.52195 0.01128 -0.20899  0.67387 0.00295 0.00450 0.70555 0.00367 
2459893.500 2022-11-10 0:00:00   0.33969  0.46133 0.00724 0.00873 0.57292 0.01024 -0.23350  0.62548 0.00290 0.00456 0.66766 0.00353 
2459893.833 2022-11-10 8:00:00   0.35306  0.50929 0.00672 0.00790 0.61971 0.00924 -0.25752  0.57573 0.00285 0.00460 0.63071 0.00335 
2459894.167 2022-11-10 16:00:00  0.36355  0.55311 0.00625 0.00711 0.66190 0.00830 -0.28100  0.52473 0.00281 0.00463 0.59525 0.00312 
2459894.500 2022-11-11 0:00:00   0.37113  0.59249 0.00581 0.00637 0.69914 0.00742 -0.30388  0.47260 0.00275 0.00465 0.56189 0.00284 
2459894.833 2022-11-11 8:00:00   0.37573  0.62715 0.00543 0.00570 0.73111 0.00662 -0.32612  0.41946 0.00270 0.00467 0.53134 0.00252 
2459895.167 2022-11-11 16:00:00  0.37736  0.65685 0.00509 0.00510 0.75754 0.00592 -0.34769  0.36542 0.00265 0.00467 0.50442 0.00217 
2459895.500 2022-11-12 0:00:00   0.37597  0.68133 0.00481 0.00459 0.77819 0.00533 -0.36852  0.31060 0.00261 0.00467 0.48198 0.00182 
2459895.833 2022-11-12 8:00:00   0.37157  0.70038 0.00459 0.00422 0.79285 0.00488 -0.38859  0.25512 0.00256 0.00466 0.46488 0.00154 
2459896.167 2022-11-12 16:00:00  0.36417  0.71380 0.00442 0.00400 0.80134 0.00459 -0.40786  0.19910 0.00252 0.00465 0.45389 0.00144 
2459896.500 2022-11-13 0:00:00   0.35378  0.72139 0.00429 0.00398 0.80348 0.00450 -0.42629  0.14267 0.00248 0.00463 0.44956 0.00158 
2459896.833 2022-11-13 8:00:00   0.34044  0.72298 0.00421 0.00417 0.79913 0.00460 -0.44384  0.08593 0.00245 0.00462 0.45211 0.00188 
2459897.167 2022-11-13 16:00:00  0.32418  0.71843 0.00416 0.00454 0.78820 0.00490 -0.46049  0.02902 0.00243 0.00460 0.46143 0.00225 
2459897.500 2022-11-14 0:00:00   0.30508  0.70762 0.00414 0.00505 0.77059 0.00535 -0.47621 -0.02796 0.00242 0.00458 0.47705 0.00260 
2459897.833 2022-11-14 8:00:00   0.28320  0.69042 0.00413 0.00568 0.74626 0.00591 -0.49097 -0.08489 0.00243 0.00456 0.49827 0.00290 
2459898.167 2022-11-14 16:00:00  0.25867  0.66679 0.00412 0.00639 0.71521 0.00656 -0.50474 -0.14166 0.00244 0.00454 0.52426 0.00313 
2459898.500 2022-11-15 0:00:00   0.23160  0.63668 0.00411 0.00713 0.67751 0.00727 -0.51752 -0.19814 0.00247 0.00452 0.55416 0.00331 
2459898.833 2022-11-15 8:00:00   0.20216  0.60010 0.00410 0.00790 0.63325 0.00800 -0.52927 -0.25424 0.00251 0.00451 0.58718 0.00342 
2459899.167 2022-11-15 16:00:00  0.17054  0.55713 0.00407 0.00866 0.58266 0.00874 -0.53998 -0.30984 0.00256 0.00449 0.62257 0.00349 
2459899.500 2022-11-16 0:00:00   0.13699  0.50790 0.00403 0.00939 0.52607 0.00947 -0.54965 -0.36485 0.00263 0.00447 0.65973 0.00352 
2459899.833 2022-11-16 8:00:00   0.10180  0.45264 0.00398 0.01009 0.46396 0.01017 -0.55825 -0.41915 0.00272 0.00444 0.69810 0.00352 
2459900.167 2022-11-16 16:00:00  0.06530  0.39167 0.00393 0.01072 0.39710 0.01082 -0.56578 -0.47266 0.00281 0.00442 0.73724 0.00349 
2459900.500 2022-11-17 0:00:00   0.02791  0.32545 0.00387 0.01129 0.32666 0.01137 -0.57223 -0.52527 0.00292 0.00439 0.77677 0.00344 
2459900.833 2022-11-17 8:00:00  -0.00990  0.25456 0.00382 0.01177 0.25478 0.01171 -0.57760 -0.57689 0.00304 0.00436 0.81636 0.00337 
2459901.167 2022-11-17 16:00:00 -0.04757  0.17977 0.00377 0.01216 0.18604 0.01142 -0.58188 -0.62744 0.00317 0.00433 0.85573 0.00329 
2459901.500 2022-11-18 0:00:00  -0.08447  0.10204 0.00371 0.01244 0.13280 0.00887 -0.58508 -0.67682 0.00331 0.00429 0.89467 0.00320 
2459901.833 2022-11-18 8:00:00  -0.11989  0.02253 0.00363 0.01259 0.12264 0.00347 -0.58720 -0.72496 0.00346 0.00424 0.93295 0.00310 
2459902.167 2022-11-18 16:00:00 -0.15307 -0.05740 0.00350 0.01258 0.16387 0.00650 -0.58824 -0.77178 0.00361 0.00419 0.97040 0.00300 
2459902.500 2022-11-19 0:00:00  -0.18321 -0.13618 0.00330 0.01237 0.22847 0.00880 -0.58820 -0.81720 0.00377 0.00414 1.00688 0.00288 
2459902.833 2022-11-19 8:00:00  -0.20949 -0.21208 0.00302 0.01191 0.29821 0.00949 -0.58710 -0.86115 0.00394 0.00407 1.04225 0.00277 
2459903.167 2022-11-19 16:00:00 -0.23115 -0.28331 0.00268 0.01117 0.36570 0.00932 -0.58494 -0.90356 0.00411 0.00400 1.07639 0.00264 
2459903.500 2022-11-20 0:00:00  -0.24749 -0.34803 0.00241 0.01009 0.42709 0.00854 -0.58174 -0.94438 0.00427 0.00392 1.10919 0.00252 
2459903.833 2022-11-20 8:00:00  -0.25799 -0.40454 0.00244 0.00869 0.47983 0.00731 -0.57751 -0.98353 0.00445 0.00384 1.14056 0.00240 
2459904.167 2022-11-20 16:00:00 -0.26229 -0.45136 0.00298 0.00699 0.52206 0.00581 -0.57226 -1.02096 0.00462 0.00375 1.17042 0.00228 
2459904.500 2022-11-21 0:00:00  -0.26028 -0.48736 0.00394 0.00516 0.55253 0.00442 -0.56600 -1.05663 0.00479 0.00366 1.19869 0.00216 
2459904.833 2022-11-21 8:00:00  -0.25208 -0.51180 0.00513 0.00359 0.57053 0.00396 -0.55876 -1.09048 0.00496 0.00356 1.22532 0.00205 
2459905.167 2022-11-21 16:00:00 -0.23801 -0.52437 0.00641 0.00326 0.57588 0.00501 -0.55056 -1.12247 0.00513 0.00346 1.25024 0.00195 
2459905.500 2022-11-22 0:00:00  -0.21858 -0.52522 0.00767 0.00456 0.56891 0.00691 -0.54142 -1.15256 0.00529 0.00336 1.27341 0.00187 
2459905.833 2022-11-22 8:00:00  -0.19444 -0.51482 0.00884 0.00650 0.55035 0.00900 -0.53135 -1.18071 0.00546 0.00326 1.29477 0.00181 
2459906.167 2022-11-22 16:00:00 -0.16633 -0.49398 0.00986 0.00848 0.52127 0.01096 -0.52038 -1.20688 0.00561 0.00316 1.31430 0.00177 
2459906.500 2022-11-23 0:00:00  -0.13500 -0.46368 0.01070 0.01028 0.48299 0.01261 -0.50854 -1.23105 0.00577 0.00307 1.33196 0.00177 
2459906.833 2022-11-23 8:00:00  -0.10122 -0.42504 0.01135 0.01180 0.43702 0.01385 -0.49584 -1.25318 0.00591 0.00299 1.34773 0.00179 
2459907.167 2022-11-23 16:00:00 -0.06570 -0.37925 0.01180 0.01302 0.38503 0.01459 -0.48232 -1.27327 0.00605 0.00292 1.36157 0.00185 
2459907.500 2022-11-24 0:00:00  -0.02911 -0.32749 0.01207 0.01391 0.32896 0.01472 -0.46800 -1.29128 0.00619 0.00287 1.37348 0.00194 
2459907.833 2022-11-24 8:00:00   0.00794 -0.27089 0.01216 0.01449 0.27130 0.01404 -0.45291 -1.30719 0.00631 0.00284 1.38345 0.00206 
2459908.167 2022-11-24 16:00:00  0.04491 -0.21055 0.01211 0.01478 0.21579 0.01212 -0.43707 -1.32100 0.00643 0.00284 1.39145 0.00220 
2459908.500 2022-11-25 0:00:00   0.08132 -0.14747 0.01193 0.01481 0.16927 0.00835 -0.42053 -1.33270 0.00654 0.00285 1.39749 0.00237 
2459908.833 2022-11-25 8:00:00   0.11677 -0.08258 0.01165 0.01462 0.14413 0.00560 -0.40329 -1.34227 0.00665 0.00290 1.40157 0.00255 
2459909.167 2022-11-25 16:00:00  0.15091 -0.01672 0.01128 0.01424 0.15257 0.01029 -0.38541 -1.34972 0.00674 0.00297 1.40368 0.00275 
2459909.500 2022-11-26 0:00:00   0.18342  0.04934 0.01084 0.01371 0.19026 0.01356 -0.36690 -1.35503 0.00683 0.00307 1.40384 0.00297 
2459909.833 2022-11-26 8:00:00   0.21405  0.11490 0.01035 0.01307 0.24308 0.01444 -0.34781 -1.35822 0.00690 0.00319 1.40206 0.00319 
2459910.167 2022-11-26 16:00:00  0.24257  0.17934 0.00984 0.01234 0.30175 0.01422 -0.32815 -1.35927 0.00697 0.00334 1.39834 0.00342 
2459910.500 2022-11-27 0:00:00   0.26881  0.24210 0.00930 0.01156 0.36181 0.01355 -0.30797 -1.35822 0.00702 0.00351 1.39271 0.00365 
2459910.833 2022-11-27 8:00:00   0.29260  0.30266 0.00876 0.01074 0.42101 0.01268 -0.28730 -1.35505 0.00707 0.00370 1.38519 0.00389 
2459911.167 2022-11-27 16:00:00  0.31381  0.36055 0.00822 0.00991 0.47802 0.01173 -0.26617 -1.34978 0.00711 0.00390 1.37579 0.00413 
2459911.500 2022-11-28 0:00:00   0.33233  0.41537 0.00770 0.00909 0.53198 0.01076 -0.24461 -1.34244 0.00713 0.00412 1.36456 0.00438 
2459911.833 2022-11-28 8:00:00   0.34807  0.46671 0.00719 0.00829 0.58223 0.00980 -0.22266 -1.33302 0.00715 0.00435 1.35151 0.00462 
2459912.167 2022-11-28 16:00:00  0.36094  0.51423 0.00672 0.00751 0.62828 0.00888 -0.20036 -1.32156 0.00716 0.00459 1.33668 0.00486 
2459912.500 2022-11-29 0:00:00   0.37089  0.55760 0.00628 0.00678 0.66970 0.00801 -0.17773 -1.30808 0.00716 0.00483 1.32012 0.00510 
2459912.833 2022-11-29 8:00:00   0.37787  0.59652 0.00587 0.00609 0.70615 0.00720 -0.15482 -1.29260 0.00715 0.00508 1.30186 0.00534 
2459913.167 2022-11-29 16:00:00  0.38185  0.63071 0.00552 0.00547 0.73731 0.00648 -0.13166 -1.27515 0.00712 0.00534 1.28194 0.00558 
2459913.500 2022-11-30 0:00:00   0.38279  0.65992 0.00521 0.00493 0.76291 0.00585 -0.10829 -1.25575 0.00709 0.00560 1.26043 0.00581 
2459913.833 2022-11-30 8:00:00   0.38068  0.68389 0.00495 0.00449 0.78271 0.00534 -0.08473 -1.23444 0.00705 0.00585 1.23737 0.00603 
2459914.167 2022-11-30 16:00:00  0.37552  0.70242 0.00474 0.00419 0.79651 0.00497 -0.06103 -1.21126 0.00701 0.00611 1.21282 0.00625 
2459914.500 2022-12-01 0:00:00   0.36731  0.71528 0.00458 0.00407 0.80409 0.00478 -0.03723 -1.18624 0.00695 0.00637 1.18684 0.00646 
2459914.833 2022-12-01 8:00:00   0.35609  0.72230 0.00446 0.00414 0.80531 0.00477 -0.01335 -1.15941 0.00688 0.00663 1.15951 0.00666 
2459915.167 2022-12-01 16:00:00  0.34188  0.72329 0.00438 0.00441 0.80003 0.00496  0.01055 -1.13082 0.00681 0.00688 1.13089 0.00685 
2459915.500 2022-12-02 0:00:00   0.32473  0.71812 0.00433 0.00486 0.78813 0.00533  0.03446 -1.10052 0.00673 0.00713 1.10108 0.00703 
2459915.833 2022-12-02 8:00:00   0.30471  0.70664 0.00430 0.00544 0.76954 0.00584  0.05833 -1.06853 0.00664 0.00738 1.07015 0.00720 
2459916.167 2022-12-02 16:00:00  0.28192  0.68875 0.00428 0.00614 0.74423 0.00646  0.08212 -1.03493 0.00655 0.00762 1.03820 0.00736 
2459916.500 2022-12-03 0:00:00   0.25645  0.66440 0.00427 0.00690 0.71218 0.00717  0.10580 -0.99974 0.00644 0.00785 1.00535 0.00749 
2459916.833 2022-12-03 8:00:00   0.22845  0.63354 0.00425 0.00770 0.67348 0.00792  0.12933 -0.96303 0.00634 0.00808 0.97170 0.00761 
2459917.167 2022-12-03 16:00:00  0.19809  0.59620 0.00422 0.00851 0.62825 0.00870  0.15268 -0.92485 0.00622 0.00831 0.93739 0.00771 
2459917.500 2022-12-04 0:00:00   0.16558  0.55244 0.00418 0.00931 0.57674 0.00948  0.17580 -0.88525 0.00611 0.00852 0.90257 0.00778 
2459917.833 2022-12-04 8:00:00   0.13118  0.50243 0.00412 0.01009 0.51929 0.01023  0.19867 -0.84429 0.00598 0.00873 0.86738 0.00783 
2459918.167 2022-12-04 16:00:00  0.09518  0.44640 0.00404 0.01081 0.45644 0.01095  0.22124 -0.80203 0.00585 0.00893 0.83202 0.00784 
2459918.500 2022-12-05 0:00:00   0.05796  0.38468 0.00396 0.01145 0.38904 0.01159  0.24349 -0.75853 0.00572 0.00913 0.79669 0.00782 
2459918.833 2022-12-05 8:00:00   0.01994  0.31776 0.00386 0.01201 0.31840 0.01209  0.26536 -0.71385 0.00559 0.00931 0.76162 0.00775 
2459919.167 2022-12-05 16:00:00 -0.01839  0.24625 0.00377 0.01247 0.24697 0.01231  0.28684 -0.66807 0.00545 0.00948 0.72709 0.00763 
2459919.500 2022-12-06 0:00:00  -0.05644  0.17095 0.00368 0.01280 0.18014 0.01167  0.30789 -0.62123 0.00531 0.00965 0.69339 0.00746 
2459919.833 2022-12-06 8:00:00  -0.09357  0.09283 0.00358 0.01300 0.13223 0.00829  0.32846 -0.57343 0.00517 0.00980 0.66089 0.00721 
2459920.167 2022-12-06 16:00:00 -0.12905  0.01309 0.00348 0.01304 0.13038 0.00325  0.34853 -0.52471 0.00502 0.00995 0.62998 0.00689 
2459920.500 2022-12-07 0:00:00  -0.16212 -0.06689 0.00333 0.01291 0.17575 0.00683  0.36806 -0.47517 0.00488 0.01008 0.60111 0.00648 
2459920.833 2022-12-07 8:00:00  -0.19196 -0.14552 0.00314 0.01258 0.24107 0.00891  0.38702 -0.42486 0.00473 0.01020 0.57479 0.00599 
2459921.167 2022-12-07 16:00:00 -0.21776 -0.22109 0.00289 0.01200 0.31042 0.00948  0.40537 -0.37388 0.00459 0.01031 0.55155 0.00540 
2459921.500 2022-12-08 0:00:00  -0.23877 -0.29178 0.00262 0.01115 0.37708 0.00923  0.42308 -0.32228 0.00444 0.01041 0.53195 0.00473 
2459921.833 2022-12-08 8:00:00  -0.25432 -0.35581 0.00247 0.01000 0.43740 0.00842  0.44012 -0.27017 0.00430 0.01050 0.51654 0.00403 
2459922.167 2022-12-08 16:00:00 -0.26391 -0.41152 0.00265 0.00856 0.48890 0.00722  0.45646 -0.21760 0.00416 0.01057 0.50579 0.00335 
2459922.500 2022-12-09 0:00:00  -0.26724 -0.45746 0.00328 0.00689 0.52982 0.00584  0.47207 -0.16467 0.00401 0.01063 0.50009 0.00283 
2459922.833 2022-12-09 8:00:00  -0.26420 -0.49255 0.00426 0.00516 0.55895 0.00471  0.48691 -0.11146 0.00387 0.01067 0.49963 0.00267 
2459923.167 2022-12-09 16:00:00 -0.25496 -0.51609 0.00547 0.00383 0.57565 0.00457  0.50096 -0.05806 0.00374 0.01070 0.50443 0.00295 
2459923.500 2022-12-10 0:00:00  -0.23985 -0.52783 0.00675 0.00379 0.57979 0.00573  0.51419 -0.00455 0.00360 0.01071 0.51432 0.00352 
2459923.833 2022-12-10 8:00:00  -0.21943 -0.52790 0.00801 0.00515 0.57171 0.00760  0.52657  0.04897 0.00347 0.01071 0.52894 0.00422 
2459924.167 2022-12-10 16:00:00 -0.19433 -0.51681 0.00918 0.00705 0.55218 0.00964  0.53807  0.10243 0.00334 0.01069 0.54782 0.00493 
2459924.500 2022-12-11 0:00:00  -0.16531 -0.49535 0.01021 0.00900 0.52225 0.01156  0.54866  0.15572 0.00321 0.01066 0.57041 0.00559 
2459924.833 2022-12-11 8:00:00  -0.13313 -0.46450 0.01106 0.01077 0.48327 0.01317  0.55832  0.20876 0.00309 0.01061 0.59615 0.00617 
2459925.167 2022-12-11 16:00:00 -0.09855 -0.42537 0.01171 0.01229 0.43673 0.01437  0.56704  0.26145 0.00297 0.01054 0.62447 0.00667 
2459925.500 2022-12-12 0:00:00  -0.06229 -0.37914 0.01217 0.01350 0.38435 0.01505  0.57477  0.31370 0.00285 0.01045 0.65486 0.00707 
2459925.833 2022-12-12 8:00:00  -0.02502 -0.32696 0.01245 0.01438 0.32812 0.01509  0.58151  0.36542 0.00274 0.01035 0.68683 0.00739 
2459926.167 2022-12-12 16:00:00  0.01265 -0.26998 0.01254 0.01495 0.27060 0.01428  0.58722  0.41650 0.00264 0.01023 0.71997 0.00764 
2459926.500 2022-12-13 0:00:00   0.05018 -0.20926 0.01249 0.01523 0.21575 0.01213  0.59191  0.46685 0.00254 0.01009 0.75389 0.00782 
2459926.833 2022-12-13 8:00:00   0.08709 -0.14583 0.01230 0.01524 0.17079 0.00809  0.59553  0.51638 0.00244 0.00993 0.78826 0.00793 
2459927.167 2022-12-13 16:00:00  0.12297 -0.08060 0.01200 0.01503 0.14817 0.00581  0.59809  0.56500 0.00236 0.00975 0.82278 0.00799 
2459927.500 2022-12-14 0:00:00   0.15748 -0.01441 0.01162 0.01462 0.15887 0.01079  0.59956  0.61260 0.00228 0.00956 0.85719 0.00799 
2459927.833 2022-12-14 8:00:00   0.19029  0.05197 0.01116 0.01406 0.19758 0.01400  0.59994  0.65909 0.00221 0.00935 0.89126 0.00796 
2459928.167 2022-12-14 16:00:00  0.22116  0.11783 0.01066 0.01338 0.25074 0.01484  0.59921  0.70437 0.00215 0.00912 0.92478 0.00788 
2459928.500 2022-12-15 0:00:00   0.24986  0.18257 0.01012 0.01261 0.30953 0.01460  0.59736  0.74836 0.00210 0.00887 0.95755 0.00776 
2459928.833 2022-12-15 8:00:00   0.27621  0.24560 0.00956 0.01178 0.36966 0.01389  0.59439  0.79096 0.00206 0.00860 0.98941 0.00761 
2459929.167 2022-12-15 16:00:00  0.30006  0.30642 0.00899 0.01091 0.42891 0.01297  0.59030  0.83207 0.00203 0.00832 1.02020 0.00742 
2459929.500 2022-12-16 0:00:00   0.32126  0.36457 0.00843 0.01004 0.48595 0.01196  0.58508  0.87160 0.00201 0.00802 1.04978 0.00721 
2459929.833 2022-12-16 8:00:00   0.33972  0.41961 0.00788 0.00916 0.53992 0.01093  0.57874  0.90948 0.00200 0.00771 1.07801 0.00697 
2459930.167 2022-12-16 16:00:00  0.35535  0.47118 0.00735 0.00831 0.59017 0.00991  0.57127  0.94560 0.00201 0.00738 1.10477 0.00671 
2459930.500 2022-12-17 0:00:00   0.36806  0.51891 0.00685 0.00748 0.63621 0.00892  0.56268  0.97988 0.00202 0.00704 1.12995 0.00642 
2459930.833 2022-12-17 8:00:00   0.37781  0.56249 0.00638 0.00669 0.67761 0.00798  0.55297  1.01225 0.00205 0.00669 1.15345 0.00612 
2459931.167 2022-12-17 16:00:00  0.38456  0.60163 0.00595 0.00594 0.71404 0.00710  0.54217  1.04262 0.00208 0.00632 1.17517 0.00580 
2459931.500 2022-12-18 0:00:00   0.38826  0.63604 0.00557 0.00524 0.74520 0.00629  0.53027  1.07092 0.00212 0.00594 1.19502 0.00547 
2459931.833 2022-12-18 8:00:00   0.38891  0.66549 0.00523 0.00462 0.77081 0.00556  0.51730  1.09707 0.00218 0.00556 1.21292 0.00512 
2459932.167 2022-12-18 16:00:00  0.38649  0.68974 0.00494 0.00408 0.79065 0.00494  0.50328  1.12100 0.00223 0.00517 1.22880 0.00476 
2459932.500 2022-12-19 0:00:00   0.38102  0.70857 0.00470 0.00366 0.80452 0.00444  0.48821  1.14265 0.00229 0.00477 1.24258 0.00440 
2459932.833 2022-12-19 8:00:00   0.37250  0.72179 0.00450 0.00341 0.81225 0.00410  0.47214  1.16196 0.00236 0.00437 1.25422 0.00403 
2459933.167 2022-12-19 16:00:00  0.36097  0.72923 0.00435 0.00336 0.81369 0.00396  0.45508  1.17887 0.00243 0.00396 1.26366 0.00366 
2459933.500 2022-12-20 0:00:00   0.34647  0.73072 0.00425 0.00352 0.80871 0.00402  0.43706  1.19333 0.00250 0.00356 1.27085 0.00329 
2459933.833 2022-12-20 8:00:00   0.32907  0.72614 0.00417 0.00388 0.79723 0.00427  0.41811  1.20529 0.00257 0.00317 1.27575 0.00293 
2459934.167 2022-12-20 16:00:00  0.30883  0.71536 0.00412 0.00438 0.77918 0.00468  0.39827  1.21471 0.00264 0.00278 1.27834 0.00259 
2459934.500 2022-12-21 0:00:00   0.28586  0.69830 0.00409 0.00499 0.75456 0.00521  0.37757  1.22157 0.00271 0.00242 1.27859 0.00227 
2459934.833 2022-12-21 8:00:00   0.26027  0.67491 0.00407 0.00566 0.72336 0.00582  0.35605  1.22581 0.00278 0.00207 1.27648 0.00199 
2459935.167 2022-12-21 16:00:00  0.23221  0.64516 0.00405 0.00638 0.68569 0.00649  0.33376  1.22743 0.00285 0.00176 1.27201 0.00176 
2459935.500 2022-12-22 0:00:00   0.20186  0.60908 0.00405 0.00711 0.64167 0.00719  0.31074  1.22641 0.00291 0.00151 1.26517 0.00159 
2459935.833 2022-12-22 8:00:00   0.16941  0.56675 0.00405 0.00784 0.59154 0.00792  0.28702  1.22274 0.00297 0.00135 1.25598 0.00152 
2459936.167 2022-12-22 16:00:00  0.13512  0.51832 0.00406 0.00857 0.53565 0.00865  0.26268  1.21640 0.00303 0.00129 1.24444 0.00154 
2459936.500 2022-12-23 0:00:00   0.09928  0.46400 0.00410 0.00929 0.47452 0.00939  0.23774  1.20741 0.00308 0.00134 1.23060 0.00164 
2459936.833 2022-12-23 8:00:00   0.06224  0.40410 0.00415 0.01000 0.40888 0.01012  0.21227  1.19578 0.00312 0.00149 1.21447 0.00179 
2459937.167 2022-12-23 16:00:00  0.02439  0.33905 0.00422 0.01070 0.33995 0.01078  0.18631  1.18151 0.00317 0.00169 1.19611 0.00198 
2459937.500 2022-12-24 0:00:00  -0.01380  0.26941 0.00431 0.01138 0.26981 0.01127  0.15994  1.16464 0.00320 0.00192 1.17557 0.00219 
2459937.833 2022-12-24 8:00:00  -0.05180  0.19588 0.00440 0.01203 0.20271 0.01116  0.13319  1.14519 0.00323 0.00217 1.15291 0.00241 
2459938.167 2022-12-24 16:00:00 -0.08900  0.11933 0.00447 0.01263 0.14919 0.00909  0.10614  1.12320 0.00325 0.00242 1.12821 0.00262 
2459938.500 2022-12-25 0:00:00  -0.12473  0.04082 0.00448 0.01316 0.13190 0.00426  0.07883  1.09872 0.00327 0.00266 1.10155 0.00282 
2459938.833 2022-12-25 8:00:00  -0.15826 -0.03840 0.00438 0.01355 0.16334 0.00666  0.05134  1.07180 0.00328 0.00289 1.07303 0.00300 
2459939.167 2022-12-25 16:00:00 -0.18882 -0.11688 0.00414 0.01374 0.22232 0.00967  0.02372  1.04249 0.00328 0.00311 1.04276 0.00317 
2459939.500 2022-12-26 0:00:00  -0.21562 -0.19302 0.00374 0.01364 0.28953 0.01086 -0.00397  1.01085 0.00328 0.00332 1.01087 0.00331 
2459939.833 2022-12-26 8:00:00  -0.23789 -0.26509 0.00318 0.01316 0.35627 0.01095 -0.03166  0.97697 0.00327 0.00351 0.97749 0.00343 
2459940.167 2022-12-26 16:00:00 -0.25493 -0.33134 0.00261 0.01222 0.41812 0.01023 -0.05929  0.94091 0.00326 0.00368 0.94278 0.00352 
2459940.500 2022-12-27 0:00:00  -0.26616 -0.39003 0.00240 0.01080 0.47224 0.00884 -0.08681  0.90275 0.00324 0.00384 0.90692 0.00359 
2459940.833 2022-12-27 8:00:00  -0.27117 -0.43961 0.00298 0.00891 0.51656 0.00692 -0.11414  0.86259 0.00322 0.00398 0.87012 0.00363 
2459941.167 2022-12-27 16:00:00 -0.26974 -0.47880 0.00423 0.00662 0.54959 0.00473 -0.14123  0.82051 0.00319 0.00410 0.83259 0.00363 
2459941.500 2022-12-28 0:00:00  -0.26192 -0.50664 0.00579 0.00418 0.57037 0.00318 -0.16802  0.77662 0.00315 0.00421 0.79460 0.00360 
2459941.833 2022-12-28 8:00:00  -0.24795 -0.52262 0.00744 0.00249 0.57850 0.00408 -0.19445  0.73101 0.00311 0.00431 0.75644 0.00354 
2459942.167 2022-12-28 16:00:00 -0.22828 -0.52666 0.00904 0.00361 0.57405 0.00658 -0.22046  0.68378 0.00306 0.00439 0.71846 0.00344 
2459942.500 2022-12-29 0:00:00  -0.20355 -0.51906 0.01049 0.00610 0.55760 0.00930 -0.24600  0.63506 0.00302 0.00446 0.68105 0.00331 
2459942.833 2022-12-29 8:00:00  -0.17449 -0.50047 0.01173 0.00864 0.53009 0.01181 -0.27102  0.58494 0.00297 0.00452 0.64469 0.00313 
2459943.167 2022-12-29 16:00:00 -0.14189 -0.47183 0.01270 0.01092 0.49279 0.01388 -0.29545  0.53354 0.00291 0.00457 0.60990 0.00291 
2459943.500 2022-12-30 0:00:00  -0.10656 -0.43422 0.01340 0.01282 0.44723 0.01539 -0.31925  0.48098 0.00286 0.00461 0.57731 0.00265 
2459943.833 2022-12-30 8:00:00  -0.06930 -0.38885 0.01383 0.01430 0.39515 0.01624 -0.34238  0.42737 0.00280 0.00465 0.54762 0.00236 
2459944.167 2022-12-30 16:00:00 -0.03085 -0.33696 0.01402 0.01534 0.33862 0.01630 -0.36478  0.37284 0.00274 0.00468 0.52163 0.00204 
2459944.500 2022-12-31 0:00:00   0.00812 -0.27977 0.01399 0.01596 0.28027 0.01536 -0.38641  0.31751 0.00269 0.00471 0.50015 0.00176 
2459944.833 2022-12-31 8:00:00   0.04700 -0.21844 0.01377 0.01621 0.22408 0.01294 -0.40722  0.26149 0.00264 0.00473 0.48398 0.00155 
2459945.167 2022-12-31 16:00:00  0.08527 -0.15409 0.01340 0.01613 0.17715 0.00845 -0.42719  0.20491 0.00259 0.00475 0.47382 0.00152 
2459945.500 2023-01-01 0:00:00   0.12247 -0.08771 0.01292 0.01578 0.15190 0.00568 -0.44627  0.14789 0.00255 0.00477 0.47017 0.00168 
2459945.833 2023-01-01 8:00:00   0.15820 -0.02024 0.01235 0.01520 0.16030 0.01112 -0.46443  0.09055 0.00252 0.00479 0.47320 0.00196 
2459946.167 2023-01-01 16:00:00  0.19213  0.04749 0.01173 0.01446 0.19826 0.01452 -0.48164  0.03302 0.00250 0.00481 0.48279 0.00230 
2459946.500 2023-01-02 0:00:00   0.22399  0.11472 0.01107 0.01360 0.25181 0.01527 -0.49786 -0.02460 0.00248 0.00483 0.49849 0.00262 
2459946.833 2023-01-02 8:00:00   0.25355  0.18079 0.01039 0.01267 0.31148 0.01483 -0.51307 -0.08217 0.00248 0.00484 0.51963 0.00290 
2459947.167 2023-01-02 16:00:00  0.28061  0.24508 0.00973 0.01169 0.37261 0.01392 -0.52725 -0.13959 0.00250 0.00486 0.54544 0.00312 
2459947.500 2023-01-03 0:00:00   0.30501  0.30706 0.00907 0.01070 0.43284 0.01283 -0.54038 -0.19674 0.00253 0.00488 0.57510 0.00329 
2459947.833 2023-01-03 8:00:00   0.32662  0.36625 0.00845 0.00973 0.49076 0.01168 -0.55243 -0.25351 0.00257 0.00489 0.60784 0.00341 
2459948.167 2023-01-03 16:00:00  0.34535  0.42220 0.00786 0.00879 0.54548 0.01053 -0.56339 -0.30979 0.00263 0.00490 0.64296 0.00349 
2459948.500 2023-01-04 0:00:00   0.36111  0.47454 0.00731 0.00789 0.59633 0.00943 -0.57325 -0.36548 0.00271 0.00491 0.67986 0.00352 
2459948.833 2023-01-04 8:00:00   0.37384  0.52289 0.00680 0.00703 0.64280 0.00839 -0.58199 -0.42046 0.00281 0.00491 0.71800 0.00353 
2459949.167 2023-01-04 16:00:00  0.38349  0.56695 0.00635 0.00623 0.68449 0.00742 -0.58962 -0.47465 0.00291 0.00491 0.75694 0.00352 
2459949.500 2023-01-05 0:00:00   0.39003  0.60642 0.00595 0.00549 0.72104 0.00653 -0.59611 -0.52793 0.00304 0.00490 0.79629 0.00348 
2459949.833 2023-01-05 8:00:00   0.39345  0.64104 0.00561 0.00480 0.75216 0.00574 -0.60148 -0.58022 0.00317 0.00489 0.83574 0.00343 
2459950.167 2023-01-05 16:00:00  0.39373  0.67056 0.00533 0.00419 0.77762 0.00505 -0.60571 -0.63143 0.00332 0.00487 0.87499 0.00336 
2459950.500 2023-01-06 0:00:00   0.39088  0.69477 0.00510 0.00367 0.79719 0.00448 -0.60880 -0.68148 0.00347 0.00484 0.91382 0.00328 
2459950.833 2023-01-06 8:00:00   0.38492  0.71346 0.00492 0.00329 0.81068 0.00407 -0.61077 -0.73026 0.00364 0.00480 0.95202 0.00319 
2459951.167 2023-01-06 16:00:00  0.37588  0.72645 0.00479 0.00310 0.81794 0.00386 -0.61162 -0.77772 0.00381 0.00475 0.98942 0.00309 
2459951.500 2023-01-07 0:00:00   0.36380  0.73357 0.00470 0.00314 0.81884 0.00385 -0.61134 -0.82376 0.00399 0.00470 1.02584 0.00298 
2459951.833 2023-01-07 8:00:00   0.34873  0.73469 0.00465 0.00341 0.81327 0.00406 -0.60996 -0.86833 0.00417 0.00463 1.06117 0.00287 
2459952.167 2023-01-07 16:00:00  0.33074  0.72968 0.00463 0.00387 0.80115 0.00444 -0.60748 -0.91135 0.00435 0.00456 1.09527 0.00275 
2459952.500 2023-01-08 0:00:00   0.30992  0.71844 0.00461 0.00446 0.78244 0.00496 -0.60392 -0.95275 0.00454 0.00448 1.12805 0.00263 
2459952.833 2023-01-08 8:00:00   0.28637  0.70088 0.00461 0.00514 0.75714 0.00556 -0.59928 -0.99248 0.00473 0.00438 1.15939 0.00251 
2459953.167 2023-01-08 16:00:00  0.26021  0.67698 0.00460 0.00587 0.72527 0.00622 -0.59360 -1.03048 0.00491 0.00429 1.18924 0.00239 
2459953.500 2023-01-09 0:00:00   0.23159  0.64670 0.00459 0.00662 0.68693 0.00691 -0.58687 -1.06669 0.00510 0.00418 1.21750 0.00228 
2459953.833 2023-01-09 8:00:00   0.20070  0.61010 0.00457 0.00737 0.64228 0.00761 -0.57913 -1.10107 0.00528 0.00407 1.24410 0.00217 
2459954.167 2023-01-09 16:00:00  0.16774  0.56725 0.00454 0.00810 0.59155 0.00830 -0.57039 -1.13358 0.00546 0.00396 1.26901 0.00207 
2459954.500 2023-01-10 0:00:00   0.13298  0.51830 0.00450 0.00880 0.53510 0.00898 -0.56068 -1.16416 0.00564 0.00384 1.29215 0.00199 
2459954.833 2023-01-10 8:00:00   0.09669  0.46348 0.00446 0.00948 0.47347 0.00963 -0.55001 -1.19278 0.00582 0.00373 1.31350 0.00193 
2459955.167 2023-01-10 16:00:00  0.05924  0.40310 0.00443 0.01012 0.40745 0.01025 -0.53842 -1.21940 0.00598 0.00361 1.33300 0.00189 
2459955.500 2023-01-11 0:00:00   0.02103  0.33758 0.00442 0.01072 0.33826 0.01080 -0.52592 -1.24401 0.00615 0.00351 1.35062 0.00188 
2459955.833 2023-01-11 8:00:00  -0.01748  0.26750 0.00442 0.01128 0.26811 0.01114 -0.51254 -1.26655 0.00630 0.00341 1.36634 0.00191 
2459956.167 2023-01-11 16:00:00 -0.05574  0.19354 0.00443 0.01181 0.20151 0.01088 -0.49831 -1.28702 0.00645 0.00332 1.38014 0.00197 
2459956.500 2023-01-12 0:00:00  -0.09314  0.11660 0.00442 0.01229 0.14955 0.00870 -0.48326 -1.30539 0.00659 0.00325 1.39199 0.00207 
2459956.833 2023-01-12 8:00:00  -0.12900  0.03774 0.00437 0.01268 0.13501 0.00420 -0.46742 -1.32164 0.00673 0.00320 1.40188 0.00219 
2459957.167 2023-01-12 16:00:00 -0.16258 -0.04179 0.00425 0.01296 0.16829 0.00643 -0.45082 -1.33576 0.00685 0.00318 1.40981 0.00234 
2459957.500 2023-01-13 0:00:00  -0.19310 -0.12051 0.00400 0.01305 0.22785 0.00910 -0.43348 -1.34774 0.00697 0.00318 1.41575 0.00252 
2459957.833 2023-01-13 8:00:00  -0.21975 -0.19682 0.00361 0.01288 0.29514 0.01016 -0.41544 -1.35756 0.00708 0.00320 1.41973 0.00271 
2459958.167 2023-01-13 16:00:00 -0.24176 -0.26896 0.00310 0.01237 0.36173 0.01020 -0.39673 -1.36523 0.00718 0.00326 1.42172 0.00292 
2459958.500 2023-01-14 0:00:00  -0.25841 -0.33514 0.00258 0.01145 0.42325 0.00951 -0.37738 -1.37073 0.00727 0.00335 1.42175 0.00315 
2459958.833 2023-01-14 8:00:00  -0.26912 -0.39361 0.00239 0.01008 0.47686 0.00820 -0.35743 -1.37408 0.00735 0.00346 1.41982 0.00338 
2459959.167 2023-01-14 16:00:00 -0.27347 -0.44280 0.00291 0.00828 0.52047 0.00640 -0.33691 -1.37527 0.00742 0.00360 1.41595 0.00362 
2459959.500 2023-01-15 0:00:00  -0.27126 -0.48139 0.00404 0.00614 0.55259 0.00438 -0.31585 -1.37430 0.00748 0.00377 1.41015 0.00387 
2459959.833 2023-01-15 8:00:00  -0.26255 -0.50844 0.00547 0.00388 0.57226 0.00299 -0.29429 -1.37119 0.00753 0.00395 1.40244 0.00412 
2459960.167 2023-01-15 16:00:00 -0.24760 -0.52346 0.00697 0.00234 0.57910 0.00380 -0.27226 -1.36596 0.00757 0.00416 1.39284 0.00438 
2459960.500 2023-01-16 0:00:00  -0.22691 -0.52637 0.00842 0.00333 0.57324 0.00603 -0.24980 -1.35860 0.00760 0.00438 1.38140 0.00463 
2459960.833 2023-01-16 8:00:00  -0.20113 -0.51753 0.00971 0.00554 0.55529 0.00844 -0.22695 -1.34915 0.00762 0.00461 1.36812 0.00489 
2459961.167 2023-01-16 16:00:00 -0.17104 -0.49765 0.01080 0.00778 0.52628 0.01061 -0.20374 -1.33762 0.00763 0.00486 1.35306 0.00515 
2459961.500 2023-01-17 0:00:00  -0.13746 -0.46768 0.01164 0.00975 0.48755 0.01236 -0.18020 -1.32403 0.00763 0.00511 1.33626 0.00540 
2459961.833 2023-01-17 8:00:00  -0.10123 -0.42878 0.01223 0.01137 0.44067 0.01358 -0.15638 -1.30841 0.00762 0.00537 1.31774 0.00565 
2459962.167 2023-01-17 16:00:00 -0.06315 -0.38218 0.01258 0.01259 0.38751 0.01417 -0.13232 -1.29079 0.00760 0.00564 1.29757 0.00590 
2459962.500 2023-01-18 0:00:00  -0.02399 -0.32916 0.01270 0.01342 0.33025 0.01404 -0.10804 -1.27119 0.00757 0.00591 1.27579 0.00614 
2459962.833 2023-01-18 8:00:00   0.01557 -0.27095 0.01263 0.01387 0.27173 0.01297 -0.08359 -1.24965 0.00752 0.00618 1.25247 0.00637 
2459963.167 2023-01-18 16:00:00  0.05494 -0.20874 0.01241 0.01399 0.21640 0.01058 -0.05900 -1.22621 0.00748 0.00645 1.22765 0.00660 
2459963.500 2023-01-19 0:00:00   0.09356 -0.14364 0.01206 0.01384 0.17227 0.00675 -0.03431 -1.20090 0.00742 0.00673 1.20141 0.00682 
2459963.833 2023-01-19 8:00:00   0.13101 -0.07666 0.01161 0.01346 0.15269 0.00655 -0.00957 -1.17375 0.00735 0.00700 1.17382 0.00702 
2459964.167 2023-01-19 16:00:00  0.16688 -0.00874 0.01110 0.01291 0.16762 0.01093  0.01520 -1.14483 0.00727 0.00726 1.14495 0.00722 
2459964.500 2023-01-20 0:00:00   0.20086  0.05932 0.01055 0.01223 0.20965 0.01301  0.03995 -1.11415 0.00719 0.00753 1.11489 0.00741 
2459964.833 2023-01-20 8:00:00   0.23267  0.12674 0.00998 0.01148 0.26506 0.01322  0.06465 -1.08178 0.00710 0.00779 1.08373 0.00758 
2459965.167 2023-01-20 16:00:00  0.26209  0.19288 0.00940 0.01068 0.32548 0.01264  0.08926 -1.04775 0.00700 0.00804 1.05157 0.00773 
2459965.500 2023-01-21 0:00:00   0.28893  0.25713 0.00884 0.00986 0.38683 0.01176  0.11374 -1.01213 0.00689 0.00829 1.01853 0.00787 
2459965.833 2023-01-21 8:00:00   0.31305  0.31896 0.00829 0.00905 0.44696 0.01078  0.13806 -0.97496 0.00678 0.00854 0.98471 0.00799 
2459966.167 2023-01-21 16:00:00  0.33432  0.37790 0.00777 0.00827 0.50459 0.00979  0.16217 -0.93629 0.00666 0.00878 0.95026 0.00808 
2459966.500 2023-01-22 0:00:00   0.35264  0.43351 0.00729 0.00751 0.55885 0.00882  0.18604 -0.89618 0.00653 0.00901 0.91532 0.00815 
2459966.833 2023-01-22 8:00:00   0.36794  0.48542 0.00685 0.00679 0.60913 0.00790  0.20963 -0.85470 0.00640 0.00923 0.88006 0.00819 
2459967.167 2023-01-22 16:00:00  0.38016  0.53327 0.00645 0.00610 0.65492 0.00703  0.23291 -0.81189 0.00627 0.00944 0.84467 0.00819 
2459967.500 2023-01-23 0:00:00   0.38925  0.57674 0.00611 0.00545 0.69583 0.00624  0.25583 -0.76783 0.00613 0.00965 0.80936 0.00816 
2459967.833 2023-01-23 8:00:00   0.39520  0.61556 0.00582 0.00483 0.73152 0.00552  0.27836 -0.72257 0.00598 0.00984 0.77438 0.00807 
2459968.167 2023-01-23 16:00:00  0.39798  0.64945 0.00559 0.00425 0.76171 0.00489  0.30047 -0.67619 0.00584 0.01003 0.73999 0.00794 
2459968.500 2023-01-24 0:00:00   0.39760  0.67819 0.00542 0.00372 0.78616 0.00437  0.32212 -0.62874 0.00569 0.01020 0.70651 0.00774 
2459968.833 2023-01-24 8:00:00   0.39405  0.70154 0.00530 0.00329 0.80465 0.00400  0.34327 -0.58031 0.00554 0.01037 0.67430 0.00747 
2459969.167 2023-01-24 16:00:00  0.38737  0.71932 0.00523 0.00302 0.81701 0.00383  0.36389 -0.53096 0.00538 0.01052 0.64376 0.00712 
2459969.500 2023-01-25 0:00:00   0.37758  0.73133 0.00521 0.00299 0.82307 0.00388  0.38394 -0.48077 0.00523 0.01067 0.61534 0.00668 
2459969.833 2023-01-25 8:00:00   0.36473  0.73742 0.00522 0.00322 0.82270 0.00415  0.40338 -0.42981 0.00507 0.01080 0.58954 0.00615 
2459970.167 2023-01-25 16:00:00  0.34887  0.73744 0.00526 0.00370 0.81581 0.00462  0.42220 -0.37815 0.00491 0.01092 0.56689 0.00554 
2459970.500 2023-01-26 0:00:00   0.33007  0.73127 0.00531 0.00435 0.80233 0.00524  0.44034 -0.32589 0.00476 0.01102 0.54792 0.00485 
2459970.833 2023-01-26 8:00:00   0.30843  0.71881 0.00537 0.00512 0.78220 0.00595  0.45778 -0.27309 0.00460 0.01111 0.53317 0.00412 
2459971.167 2023-01-26 16:00:00  0.28405  0.69998 0.00542 0.00596 0.75543 0.00672  0.47448 -0.21985 0.00444 0.01119 0.52307 0.00344 
2459971.500 2023-01-27 0:00:00   0.25707  0.67474 0.00545 0.00683 0.72207 0.00752  0.49042 -0.16623 0.00429 0.01126 0.51796 0.00296 
2459971.833 2023-01-27 8:00:00   0.22764  0.64309 0.00546 0.00770 0.68220 0.00831  0.50556 -0.11234 0.00413 0.01131 0.51802 0.00284 
2459972.167 2023-01-27 16:00:00  0.19594  0.60506 0.00543 0.00854 0.63601 0.00908  0.51988 -0.05826 0.00398 0.01134 0.52326 0.00315 
2459972.500 2023-01-28 0:00:00   0.16221  0.56075 0.00537 0.00934 0.58376 0.00980  0.53333 -0.00407 0.00383 0.01136 0.53347 0.00375 
2459972.833 2023-01-28 8:00:00   0.12670  0.51032 0.00527 0.01008 0.52583 0.01047  0.54591  0.05014 0.00368 0.01137 0.54832 0.00447 
2459973.167 2023-01-28 16:00:00  0.08972  0.45401 0.00514 0.01074 0.46281 0.01105  0.55757  0.10427 0.00353 0.01135 0.56734 0.00520 
2459973.500 2023-01-29 0:00:00   0.05164  0.39215 0.00497 0.01130 0.39556 0.01152  0.56829  0.15823 0.00339 0.01132 0.59000 0.00588 
2459973.833 2023-01-29 8:00:00   0.01289  0.32521 0.00479 0.01177 0.32550 0.01183  0.57806  0.21194 0.00325 0.01128 0.61576 0.00648 
2459974.167 2023-01-29 16:00:00 -0.02605  0.25377 0.00460 0.01213 0.25516 0.01184  0.58683  0.26529 0.00312 0.01121 0.64408 0.00699 
2459974.500 2023-01-30 0:00:00  -0.06461  0.17859 0.00441 0.01239 0.19005 0.01101  0.59460  0.31819 0.00299 0.01113 0.67444 0.00742 
2459974.833 2023-01-30 8:00:00  -0.10215  0.10059 0.00421 0.01254 0.14375 0.00788  0.60133  0.37055 0.00286 0.01103 0.70638 0.00776 
2459975.167 2023-01-30 16:00:00 -0.13798  0.02089 0.00401 0.01257 0.14012 0.00375  0.60702  0.42227 0.00274 0.01091 0.73949 0.00802 
2459975.500 2023-01-31 0:00:00  -0.17132 -0.05918 0.00377 0.01247 0.18161 0.00645  0.61164  0.47326 0.00262 0.01077 0.77339 0.00822 
2459975.833 2023-01-31 8:00:00  -0.20138 -0.13812 0.00350 0.01220 0.24437 0.00844  0.61517  0.52342 0.00251 0.01061 0.80774 0.00834 
2459976.167 2023-01-31 16:00:00 -0.22734 -0.21424 0.00316 0.01172 0.31248 0.00907  0.61760  0.57265 0.00241 0.01043 0.84226 0.00841 
2459976.500 2023-02-01 0:00:00  -0.24843 -0.28577 0.00279 0.01099 0.37872 0.00890  0.61892  0.62085 0.00232 0.01023 0.87668 0.00843 
2459976.833 2023-02-01 8:00:00  -0.26396 -0.35089 0.00253 0.00995 0.43913 0.00816  0.61912  0.66794 0.00223 0.01001 0.91076 0.00839 
2459977.167 2023-02-01 16:00:00 -0.27338 -0.40788 0.00259 0.00859 0.49106 0.00697  0.61818  0.71381 0.00216 0.00977 0.94430 0.00832 
2459977.500 2023-02-02 0:00:00  -0.27632 -0.45521 0.00315 0.00694 0.53254 0.00550  0.61609  0.75838 0.00210 0.00952 0.97711 0.00820 
2459977.833 2023-02-02 8:00:00  -0.27265 -0.49165 0.00412 0.00511 0.56221 0.00409  0.61287  0.80154 0.00204 0.00924 1.00900 0.00804 
2459978.167 2023-02-02 16:00:00 -0.26247 -0.51636 0.00530 0.00342 0.57926 0.00355  0.60849  0.84320 0.00201 0.00895 1.03984 0.00785 
2459978.500 2023-02-03 0:00:00  -0.24612 -0.52893 0.00656 0.00278 0.58342 0.00451  0.60295  0.88328 0.00198 0.00863 1.06946 0.00763 
2459978.833 2023-02-03 8:00:00  -0.22414 -0.52942 0.00777 0.00389 0.57494 0.00631  0.59627  0.92167 0.00197 0.00830 1.09774 0.00738 
2459979.167 2023-02-03 16:00:00 -0.19722 -0.51826 0.00887 0.00570 0.55456 0.00824  0.58843  0.95831 0.00197 0.00795 1.12455 0.00710 
2459979.500 2023-02-04 0:00:00  -0.16615 -0.49622 0.00979 0.00752 0.52335 0.00997  0.57946  0.99309 0.00198 0.00758 1.14979 0.00680 
2459979.833 2023-02-04 8:00:00  -0.13177 -0.46431 0.01052 0.00913 0.48272 0.01136  0.56934  1.02593 0.00201 0.00720 1.17333 0.00648 
2459980.167 2023-02-04 16:00:00 -0.09491 -0.42371 0.01103 0.01044 0.43430 0.01228  0.55811  1.05676 0.00205 0.00681 1.19509 0.00613 
2459980.500 2023-02-05 0:00:00  -0.05637 -0.37565 0.01134 0.01142 0.37998 0.01267  0.54576  1.08549 0.00209 0.00640 1.21497 0.00577 
2459980.833 2023-02-05 8:00:00  -0.01688 -0.32139 0.01147 0.01207 0.32202 0.01241  0.53231  1.11205 0.00215 0.00598 1.23289 0.00539 
2459981.167 2023-02-05 16:00:00  0.02289 -0.26217 0.01143 0.01241 0.26346 0.01131  0.51779  1.13637 0.00222 0.00555 1.24878 0.00500 
2459981.500 2023-02-06 0:00:00   0.06234 -0.19914 0.01127 0.01247 0.20915 0.00906  0.50221  1.15839 0.00229 0.00512 1.26257 0.00460 
2459981.833 2023-02-06 8:00:00   0.10097 -0.13341 0.01099 0.01231 0.16801 0.00606  0.48560  1.17803 0.00237 0.00468 1.27419 0.00420 
2459982.167 2023-02-06 16:00:00  0.13834 -0.06595 0.01063 0.01197 0.15392 0.00718  0.46798  1.19525 0.00245 0.00424 1.28360 0.00379 
2459982.500 2023-02-07 0:00:00   0.17406  0.00232 0.01022 0.01149 0.17443 0.01059  0.44939  1.20998 0.00253 0.00379 1.29074 0.00338 
2459982.833 2023-02-07 8:00:00   0.20784  0.07059 0.00976 0.01091 0.21966 0.01193  0.42986  1.22219 0.00261 0.00336 1.29558 0.00299 
2459983.167 2023-02-07 16:00:00  0.23939  0.13812 0.00929 0.01028 0.27647 0.01190  0.40942  1.23182 0.00270 0.00293 1.29808 0.00261 
2459983.500 2023-02-08 0:00:00   0.26851  0.20427 0.00881 0.00962 0.33744 0.01132  0.38810  1.23885 0.00278 0.00252 1.29822 0.00225 
2459983.833 2023-02-08 8:00:00   0.29501  0.26844 0.00834 0.00895 0.39891 0.01053  0.36596  1.24324 0.00286 0.00213 1.29598 0.00194 
2459984.167 2023-02-08 16:00:00  0.31875  0.33010 0.00789 0.00829 0.45891 0.00967  0.34303  1.24496 0.00294 0.00179 1.29136 0.00169 
2459984.500 2023-02-09 0:00:00   0.33959  0.38878 0.00746 0.00765 0.51625 0.00881  0.31936  1.24401 0.00301 0.00152 1.28435 0.00153 
2459984.833 2023-02-09 8:00:00   0.35747  0.44407 0.00707 0.00703 0.57010 0.00798  0.29499  1.24036 0.00308 0.00135 1.27496 0.00149 
2459985.167 2023-02-09 16:00:00  0.37228  0.49556 0.00671 0.00642 0.61985 0.00719  0.26998  1.23401 0.00315 0.00132 1.26320 0.00156 
2459985.500 2023-02-10 0:00:00   0.38398  0.54292 0.00641 0.00583 0.66501 0.00645  0.24437  1.22497 0.00321 0.00142 1.24911 0.00172 
2459985.833 2023-02-10 8:00:00   0.39253  0.58582 0.00616 0.00524 0.70520 0.00577  0.21823  1.21324 0.00326 0.00163 1.23271 0.00195 
2459986.167 2023-02-10 16:00:00  0.39790  0.62399 0.00597 0.00467 0.74008 0.00517  0.19160  1.19884 0.00331 0.00189 1.21406 0.00220 
2459986.500 2023-02-11 0:00:00   0.40007  0.65715 0.00583 0.00413 0.76937 0.00466  0.16455  1.18179 0.00335 0.00217 1.19320 0.00246 
2459986.833 2023-02-11 8:00:00   0.39904  0.68507 0.00576 0.00364 0.79283 0.00429  0.13713  1.16213 0.00338 0.00247 1.17019 0.00273 
2459987.167 2023-02-11 16:00:00  0.39483  0.70752 0.00575 0.00328 0.81024 0.00412  0.10940  1.13988 0.00341 0.00276 1.14512 0.00298 
2459987.500 2023-02-12 0:00:00   0.38745  0.72430 0.00579 0.00313 0.82143 0.00419  0.08142  1.11510 0.00343 0.00305 1.11807 0.00322 
2459987.833 2023-02-12 8:00:00   0.37693  0.73523 0.00588 0.00328 0.82623 0.00451  0.05327  1.08783 0.00345 0.00332 1.08914 0.00344 
2459988.167 2023-02-12 16:00:00  0.36333  0.74015 0.00601 0.00374 0.82453 0.00507  0.02498  1.05814 0.00346 0.00358 1.05844 0.00364 
2459988.500 2023-02-13 0:00:00   0.34670  0.73891 0.00615 0.00445 0.81622 0.00580 -0.00335  1.02609 0.00346 0.00381 1.02610 0.00381 
2459988.833 2023-02-13 8:00:00   0.32712  0.73140 0.00631 0.00532 0.80124 0.00666 -0.03169  0.99174 0.00346 0.00403 0.99225 0.00395 
2459989.167 2023-02-13 16:00:00  0.30468  0.71752 0.00646 0.00631 0.77954 0.00759 -0.05996  0.95517 0.00345 0.00423 0.95706 0.00406 
2459989.500 2023-02-14 0:00:00   0.27950  0.69720 0.00660 0.00735 0.75115 0.00857 -0.08810  0.91647 0.00343 0.00441 0.92071 0.00414 
2459989.833 2023-02-14 8:00:00   0.25171  0.67040 0.00671 0.00841 0.71612 0.00956 -0.11604  0.87573 0.00341 0.00456 0.88339 0.00418 
2459990.167 2023-02-14 16:00:00  0.22149  0.63715 0.00678 0.00946 0.67457 0.01052 -0.14373  0.83303 0.00338 0.00470 0.84535 0.00418 
2459990.500 2023-02-15 0:00:00   0.18903  0.59748 0.00680 0.01046 0.62669 0.01142 -0.17111  0.78848 0.00335 0.00482 0.80684 0.00415 
2459990.833 2023-02-15 8:00:00   0.15457  0.55152 0.00676 0.01139 0.57279 0.01224 -0.19810  0.74218 0.00331 0.00492 0.76817 0.00407 
2459991.167 2023-02-15 16:00:00  0.11838  0.49945 0.00666 0.01222 0.51332 0.01293 -0.22467  0.69423 0.00327 0.00500 0.72969 0.00395 
2459991.500 2023-02-16 0:00:00   0.08079  0.44156 0.00649 0.01291 0.44892 0.01347 -0.25074  0.64474 0.00323 0.00506 0.69180 0.00378 
2459991.833 2023-02-16 8:00:00   0.04219  0.37821 0.00626 0.01346 0.38059 0.01380 -0.27627  0.59383 0.00318 0.00511 0.65497 0.00356 
2459992.167 2023-02-16 16:00:00  0.00302  0.30990 0.00597 0.01384 0.30997 0.01382 -0.30119  0.54161 0.00313 0.00514 0.61975 0.00329 
2459992.500 2023-02-17 0:00:00  -0.03620  0.23727 0.00563 0.01405 0.24012 0.01327 -0.32547  0.48821 0.00308 0.00516 0.58677 0.00296 
2459992.833 2023-02-17 8:00:00  -0.07490  0.16112 0.00526 0.01407 0.17795 0.01135 -0.34904  0.43374 0.00303 0.00517 0.55676 0.00259 
2459993.167 2023-02-17 16:00:00 -0.11243  0.08243 0.00486 0.01391 0.14003 0.00663 -0.37186  0.37832 0.00298 0.00518 0.53051 0.00219 
2459993.500 2023-02-18 0:00:00  -0.14807  0.00236 0.00447 0.01358 0.14870 0.00474 -0.39389  0.32208 0.00293 0.00517 0.50884 0.00181 
2459993.833 2023-02-18 8:00:00  -0.18106 -0.07774 0.00408 0.01310 0.19736 0.00781 -0.41508  0.26515 0.00288 0.00516 0.49257 0.00154 
2459994.167 2023-02-18 16:00:00 -0.21061 -0.15636 0.00371 0.01245 0.26247 0.00912 -0.43540  0.20764 0.00284 0.00514 0.48240 0.00150 
2459994.500 2023-02-19 0:00:00  -0.23595 -0.23183 0.00339 0.01164 0.33087 0.00929 -0.45479  0.14968 0.00280 0.00512 0.47882 0.00172 
2459994.833 2023-02-19 8:00:00  -0.25633 -0.30241 0.00317 0.01066 0.39649 0.00885 -0.47325  0.09140 0.00278 0.00510 0.48202 0.00210 
2459995.167 2023-02-19 16:00:00 -0.27112 -0.36638 0.00316 0.00947 0.45582 0.00802 -0.49072  0.03292 0.00275 0.00507 0.49185 0.00252 
2459995.500 2023-02-20 0:00:00  -0.27981 -0.42211 0.00350 0.00810 0.50646 0.00696 -0.50717 -0.02564 0.00274 0.00505 0.50784 0.00291 
2459995.833 2023-02-20 8:00:00  -0.28211 -0.46817 0.00420 0.00659 0.54662 0.00590 -0.52259 -0.08415 0.00274 0.00502 0.52935 0.00324 
2459996.167 2023-02-20 16:00:00 -0.27791 -0.50344 0.00522 0.00513 0.57508 0.00527 -0.53695 -0.14251 0.00276 0.00499 0.55556 0.00350 
2459996.500 2023-02-21 0:00:00  -0.26735 -0.52717 0.00643 0.00422 0.59111 0.00558 -0.55023 -0.20058 0.00278 0.00497 0.58566 0.00370 
2459996.833 2023-02-21 8:00:00  -0.25077 -0.53902 0.00772 0.00451 0.59453 0.00687 -0.56240 -0.25826 0.00282 0.00494 0.61888 0.00382 
2459997.167 2023-02-21 16:00:00 -0.22869 -0.53906 0.00899 0.00590 0.58560 0.00871 -0.57346 -0.31543 0.00288 0.00491 0.65450 0.00390 
2459997.500 2023-02-22 0:00:00  -0.20178 -0.52770 0.01017 0.00776 0.56501 0.01069 -0.58338 -0.37199 0.00295 0.00488 0.69190 0.00393 
2459997.833 2023-02-22 8:00:00  -0.17080 -0.50570 0.01120 0.00967 0.53382 0.01254 -0.59217 -0.42783 0.00303 0.00485 0.73056 0.00393 
2459998.167 2023-02-22 16:00:00 -0.13655 -0.47399 0.01203 0.01143 0.49334 0.01408 -0.59981 -0.48285 0.00313 0.00482 0.77002 0.00389 
2459998.500 2023-02-23 0:00:00  -0.09981 -0.43368 0.01266 0.01294 0.44513 0.01518 -0.60629 -0.53694 0.00325 0.00478 0.80988 0.00384 
2459998.833 2023-02-23 8:00:00  -0.06136 -0.38597 0.01307 0.01412 0.39097 0.01572 -0.61162 -0.59002 0.00337 0.00474 0.84983 0.00376 
2459999.167 2023-02-23 16:00:00 -0.02192 -0.33204 0.01327 0.01497 0.33300 0.01555 -0.61579 -0.64199 0.00351 0.00469 0.88959 0.00367 
2459999.500 2023-02-24 0:00:00   0.01787 -0.27309 0.01328 0.01549 0.27406 0.01439 -0.61880 -0.69276 0.00366 0.00464 0.92890 0.00357 
2459999.833 2023-02-24 8:00:00   0.05742 -0.21025 0.01313 0.01570 0.21859 0.01171 -0.62066 -0.74224 0.00381 0.00457 0.96756 0.00345 
2460000.167 2023-02-24 16:00:00  0.09622 -0.14458 0.01285 0.01563 0.17470 0.00712 -0.62138 -0.79036 0.00398 0.00451 1.00539 0.00333 
2460000.500 2023-02-25 0:00:00   0.13382 -0.07706 0.01245 0.01534 0.15555 0.00645 -0.62096 -0.83704 0.00415 0.00443 1.04223 0.00319 
2460000.833 2023-02-25 8:00:00   0.16985 -0.00860 0.01196 0.01484 0.17073 0.01181 -0.61941 -0.88220 0.00432 0.00435 1.07795 0.00306 
2460001.167 2023-02-25 16:00:00  0.20399  0.05999 0.01142 0.01420 0.21291 0.01456 -0.61674 -0.92578 0.00450 0.00426 1.11242 0.00291 
2460001.500 2023-02-26 0:00:00   0.23595  0.12796 0.01083 0.01345 0.26854 0.01511 -0.61297 -0.96771 0.00468 0.00416 1.14553 0.00277 
2460001.833 2023-02-26 8:00:00   0.26551  0.19465 0.01022 0.01263 0.32929 0.01470 -0.60812 -1.00793 0.00487 0.00405 1.17718 0.00262 
2460002.167 2023-02-26 16:00:00  0.29248  0.25946 0.00961 0.01176 0.39102 0.01388 -0.60220 -1.04637 0.00505 0.00394 1.20730 0.00248 
2460002.500 2023-02-27 0:00:00   0.31669  0.32184 0.00901 0.01088 0.45156 0.01289 -0.59522 -1.08299 0.00523 0.00382 1.23580 0.00233 
2460002.833 2023-02-27 8:00:00   0.33803  0.38130 0.00844 0.01000 0.50960 0.01184 -0.58721 -1.11774 0.00542 0.00370 1.26262 0.00220 
2460003.167 2023-02-27 16:00:00  0.35639  0.43741 0.00789 0.00914 0.56425 0.01080 -0.57820 -1.15057 0.00560 0.00358 1.28770 0.00208 
2460003.500 2023-02-28 0:00:00   0.37168  0.48977 0.00740 0.00831 0.61486 0.00978 -0.56819 -1.18143 0.00577 0.00345 1.31098 0.00197 
2460003.833 2023-02-28 8:00:00   0.38385  0.53800 0.00695 0.00752 0.66092 0.00883 -0.55723 -1.21029 0.00595 0.00333 1.33242 0.00189 
2460004.167 2023-02-28 16:00:00  0.39284  0.58179 0.00657 0.00678 0.70202 0.00794 -0.54532 -1.23712 0.00612 0.00320 1.35199 0.00184 
2460004.500 2023-03-01 0:00:00   0.39863  0.62083 0.00625 0.00609 0.73781 0.00715 -0.53251 -1.26187 0.00628 0.00309 1.36964 0.00182 
2460004.833 2023-03-01 8:00:00   0.40119  0.65485 0.00601 0.00546 0.76799 0.00646 -0.51881 -1.28453 0.00644 0.00299 1.38536 0.00184 
2460005.167 2023-03-01 16:00:00  0.40053  0.68360 0.00584 0.00492 0.79231 0.00592 -0.50426 -1.30506 0.00659 0.00290 1.39911 0.00190 
2460005.500 2023-03-02 0:00:00   0.39665  0.70685 0.00575 0.00451 0.81055 0.00554 -0.48887 -1.32346 0.00673 0.00284 1.41088 0.00199 
2460005.833 2023-03-02 8:00:00   0.38957  0.72439 0.00572 0.00429 0.82251 0.00538 -0.47270 -1.33969 0.00687 0.00280 1.42065 0.00213 
2460006.167 2023-03-02 16:00:00  0.37934  0.73604 0.00576 0.00429 0.82806 0.00545 -0.45576 -1.35375 0.00700 0.00278 1.42843 0.00229 
2460006.500 2023-03-03 0:00:00   0.36598  0.74164 0.00585 0.00454 0.82704 0.00576 -0.43808 -1.36562 0.00712 0.00280 1.43419 0.00247 
2460006.833 2023-03-03 8:00:00   0.34957  0.74104 0.00597 0.00503 0.81937 0.00626 -0.41970 -1.37530 0.00723 0.00286 1.43793 0.00268 
2460007.167 2023-03-03 16:00:00  0.33019  0.73412 0.00611 0.00570 0.80497 0.00691 -0.40066 -1.38278 0.00733 0.00294 1.43968 0.00291 
2460007.500 2023-03-04 0:00:00   0.30794  0.72079 0.00626 0.00651 0.78382 0.00768 -0.38098 -1.38807 0.00742 0.00306 1.43942 0.00314 
2460007.833 2023-03-04 8:00:00   0.28292  0.70098 0.00640 0.00739 0.75593 0.00851 -0.36070 -1.39115 0.00751 0.00321 1.43717 0.00339 
2460008.167 2023-03-04 16:00:00  0.25529  0.67467 0.00651 0.00831 0.72137 0.00937 -0.33985 -1.39204 0.00758 0.00339 1.43295 0.00365 
2460008.500 2023-03-05 0:00:00   0.22521  0.64186 0.00659 0.00924 0.68024 0.01022 -0.31848 -1.39074 0.00764 0.00359 1.42676 0.00391 
2460008.833 2023-03-05 8:00:00   0.19288  0.60263 0.00663 0.01013 0.63276 0.01102 -0.29661 -1.38727 0.00769 0.00382 1.41864 0.00417 
2460009.167 2023-03-05 16:00:00  0.15854  0.55708 0.00660 0.01096 0.57922 0.01175 -0.27428 -1.38163 0.00774 0.00405 1.40861 0.00444 
2460009.500 2023-03-06 0:00:00   0.12246  0.50541 0.00652 0.01171 0.52006 0.01238 -0.25152 -1.37385 0.00777 0.00431 1.39670 0.00471 
2460009.833 2023-03-06 8:00:00   0.08498  0.44790 0.00638 0.01234 0.45592 0.01286 -0.22838 -1.36393 0.00779 0.00457 1.38294 0.00497 
2460010.167 2023-03-06 16:00:00  0.04646  0.38492 0.00617 0.01284 0.38775 0.01317 -0.20489 -1.35191 0.00780 0.00485 1.36737 0.00524 
2460010.500 2023-03-07 0:00:00   0.00735  0.31695 0.00591 0.01319 0.31709 0.01322 -0.18109 -1.33780 0.00780 0.00513 1.35002 0.00550 
2460010.833 2023-03-07 8:00:00  -0.03186  0.24463 0.00561 0.01340 0.24679 0.01280 -0.15701 -1.32162 0.00779 0.00541 1.33094 0.00576 
2460011.167 2023-03-07 16:00:00 -0.07060  0.16873 0.00527 0.01345 0.18313 0.01124 -0.13270 -1.30342 0.00777 0.00570 1.31018 0.00602 
2460011.500 2023-03-08 0:00:00  -0.10823  0.09022 0.00492 0.01336 0.14144 0.00714 -0.10818 -1.28322 0.00774 0.00599 1.28779 0.00627 
2460011.833 2023-03-08 8:00:00  -0.14406  0.01021 0.00455 0.01314 0.14502 0.00449 -0.08350 -1.26105 0.00770 0.00628 1.26383 0.00651 
2460012.167 2023-03-08 16:00:00 -0.17736 -0.06998 0.00417 0.01279 0.19100 0.00742 -0.05869 -1.23694 0.00765 0.00658 1.23836 0.00674 
2460012.500 2023-03-09 0:00:00  -0.20734 -0.14885 0.00379 0.01230 0.25541 0.00891 -0.03380 -1.21094 0.00759 0.00686 1.21144 0.00697 
2460012.833 2023-03-09 8:00:00  -0.23324 -0.22478 0.00341 0.01164 0.32402 0.00921 -0.00886 -1.18309 0.00752 0.00715 1.18315 0.00718 
2460013.167 2023-03-09 16:00:00 -0.25431 -0.29605 0.00311 0.01079 0.39035 0.00885  0.01610 -1.15342 0.00744 0.00743 1.15356 0.00738 
2460013.500 2023-03-10 0:00:00  -0.26991 -0.36094 0.00302 0.00969 0.45074 0.00804  0.04102 -1.12199 0.00736 0.00771 1.12276 0.00757 
2460013.833 2023-03-10 8:00:00  -0.27952 -0.41780 0.00333 0.00833 0.50271 0.00692  0.06589 -1.08883 0.00727 0.00798 1.09085 0.00774 
2460014.167 2023-03-10 16:00:00 -0.28278 -0.46516 0.00411 0.00675 0.54440 0.00570  0.09065 -1.05401 0.00717 0.00825 1.05792 0.00790 
2460014.500 2023-03-11 0:00:00  -0.27958 -0.50186 0.00527 0.00513 0.57451 0.00490  0.11527 -1.01756 0.00706 0.00851 1.02409 0.00803 
2460014.833 2023-03-11 8:00:00  -0.26998 -0.52708 0.00665 0.00401 0.59223 0.00525  0.13971 -0.97954 0.00695 0.00876 0.98948 0.00814 
2460015.167 2023-03-11 16:00:00 -0.25430 -0.54039 0.00812 0.00431 0.59727 0.00682  0.16394 -0.94001 0.00683 0.00900 0.95423 0.00823 
2460015.500 2023-03-12 0:00:00  -0.23302 -0.54180 0.00958 0.00595 0.58983 0.00901  0.18792 -0.89903 0.00670 0.00924 0.91849 0.00829 
2460015.833 2023-03-12 8:00:00  -0.20679 -0.53167 0.01093 0.00812 0.57052 0.01133  0.21160 -0.85666 0.00657 0.00946 0.88244 0.00832 
2460016.167 2023-03-12 16:00:00 -0.17634 -0.51070 0.01210 0.01033 0.54035 0.01350  0.23496 -0.81295 0.00644 0.00968 0.84626 0.00830 
2460016.500 2023-03-13 0:00:00  -0.14247 -0.47980 0.01306 0.01236 0.50060 0.01533  0.25794 -0.76798 0.00630 0.00988 0.81018 0.00825 
2460016.833 2023-03-13 8:00:00  -0.10598 -0.44008 0.01378 0.01410 0.45278 0.01667  0.28053 -0.72180 0.00615 0.01008 0.77445 0.00814 
2460017.167 2023-03-13 16:00:00 -0.06765 -0.39273 0.01426 0.01549 0.39869 0.01740  0.30268 -0.67450 0.00600 0.01026 0.73935 0.00798 
2460017.500 2023-03-14 0:00:00  -0.02820 -0.33896 0.01450 0.01651 0.34040 0.01735  0.32435 -0.62613 0.00585 0.01044 0.70521 0.00775 
2460017.833 2023-03-14 8:00:00   0.01169 -0.27998 0.01453 0.01715 0.28066 0.01623  0.34551 -0.57677 0.00570 0.01060 0.67241 0.00745 
2460018.167 2023-03-14 16:00:00  0.05143 -0.21697 0.01437 0.01745 0.22372 0.01343  0.36613 -0.52649 0.00554 0.01074 0.64136 0.00706 
2460018.500 2023-03-15 0:00:00   0.09049 -0.15099 0.01405 0.01744 0.17726 0.00822  0.38616 -0.47538 0.00538 0.01088 0.61254 0.00658 
2460018.833 2023-03-15 8:00:00   0.12842 -0.08308 0.01360 0.01717 0.15439 0.00609  0.40558 -0.42350 0.00522 0.01100 0.58648 0.00601 
2460019.167 2023-03-15 16:00:00  0.16481 -0.01415 0.01305 0.01667 0.16630 0.01245  0.42435 -0.37094 0.00505 0.01111 0.56372 0.00534 
2460019.500 2023-03-16 0:00:00   0.19934  0.05496 0.01243 0.01600 0.20715 0.01600  0.44243 -0.31777 0.00489 0.01121 0.54484 0.00461 
2460019.833 2023-03-16 8:00:00   0.23173  0.12348 0.01175 0.01521 0.26274 0.01684  0.45980 -0.26409 0.00473 0.01129 0.53037 0.00387 
2460020.167 2023-03-16 16:00:00  0.26174  0.19074 0.01105 0.01432 0.32396 0.01648  0.47642 -0.20997 0.00456 0.01135 0.52077 0.00321 
2460020.500 2023-03-17 0:00:00   0.28918  0.25613 0.01034 0.01338 0.38635 0.01562  0.49226 -0.15550 0.00440 0.01140 0.51638 0.00282 
2460020.833 2023-03-17 8:00:00   0.31388  0.31908 0.00963 0.01241 0.44763 0.01455  0.50730 -0.10077 0.00424 0.01143 0.51735 0.00288 
2460021.167 2023-03-17 16:00:00  0.33571  0.37912 0.00895 0.01144 0.50643 0.01339  0.52150 -0.04587 0.00408 0.01145 0.52364 0.00335 
2460021.500 2023-03-18 0:00:00   0.35458  0.43580 0.00829 0.01048 0.56185 0.01221  0.53483  0.00912 0.00392 0.01146 0.53503 0.00405 
2460021.833 2023-03-18 8:00:00   0.37039  0.48871 0.00768 0.00954 0.61323 0.01106  0.54727  0.06409 0.00376 0.01144 0.55112 0.00482 
2460022.167 2023-03-18 16:00:00  0.38308  0.53751 0.00713 0.00864 0.66007 0.00995  0.55878  0.11897 0.00361 0.01141 0.57141 0.00556 
2460022.500 2023-03-19 0:00:00   0.39261  0.58185 0.00664 0.00779 0.70194 0.00891  0.56935  0.17365 0.00346 0.01136 0.59533 0.00623 
2460022.833 2023-03-19 8:00:00   0.39895  0.62144 0.00622 0.00698 0.73849 0.00795  0.57895  0.22804 0.00331 0.01129 0.62232 0.00681 
2460023.167 2023-03-19 16:00:00  0.40208  0.65601 0.00588 0.00623 0.76944 0.00708  0.58756  0.28204 0.00317 0.01121 0.65181 0.00729 
2460023.500 2023-03-20 0:00:00   0.40199  0.68532 0.00563 0.00556 0.79453 0.00634  0.59515  0.33557 0.00304 0.01111 0.68329 0.00769 
2460023.833 2023-03-20 8:00:00   0.39869  0.70913 0.00547 0.00500 0.81354 0.00575  0.60170  0.38851 0.00291 0.01099 0.71628 0.00799 
2460024.167 2023-03-20 16:00:00  0.39220  0.72726 0.00539 0.00459 0.82628 0.00536  0.60720  0.44077 0.00279 0.01085 0.75036 0.00822 
2460024.500 2023-03-21 0:00:00   0.38255  0.73950 0.00540 0.00438 0.83260 0.00521  0.61163  0.49226 0.00267 0.01069 0.78515 0.00837 
2460024.833 2023-03-21 8:00:00   0.36979  0.74569 0.00546 0.00443 0.83236 0.00531  0.61497  0.54288 0.00256 0.01051 0.82034 0.00846 
2460025.167 2023-03-21 16:00:00  0.35397  0.74570 0.00557 0.00472 0.82546 0.00564  0.61720  0.59253 0.00246 0.01032 0.85561 0.00850 
2460025.500 2023-03-22 0:00:00   0.33517  0.73940 0.00572 0.00524 0.81183 0.00618  0.61832  0.64110 0.00237 0.01010 0.89071 0.00848 
2460025.833 2023-03-22 8:00:00   0.31347  0.72668 0.00588 0.00591 0.79143 0.00685  0.61832  0.68851 0.00230 0.00987 0.92542 0.00842 
2460026.167 2023-03-22 16:00:00  0.28900  0.70749 0.00604 0.00670 0.76426 0.00761  0.61718  0.73466 0.00223 0.00962 0.95951 0.00832 
2460026.500 2023-03-23 0:00:00   0.26188  0.68178 0.00618 0.00755 0.73037 0.00842  0.61489  0.77944 0.00218 0.00935 0.99280 0.00817 
2460026.833 2023-03-23 8:00:00   0.23227  0.64956 0.00630 0.00841 0.68986 0.00923  0.61146  0.82278 0.00214 0.00906 1.02512 0.00800 
2460027.167 2023-03-23 16:00:00  0.20036  0.61087 0.00638 0.00927 0.64291 0.01003  0.60688  0.86456 0.00212 0.00875 1.05631 0.00779 
2460027.500 2023-03-24 0:00:00   0.16638  0.56582 0.00641 0.01009 0.58980 0.01077  0.60115  0.90470 0.00211 0.00843 1.08623 0.00755 
2460027.833 2023-03-24 8:00:00   0.13059  0.51459 0.00640 0.01085 0.53092 0.01144  0.59428  0.94311 0.00211 0.00810 1.11474 0.00728 
2460028.167 2023-03-24 16:00:00  0.09331  0.45741 0.00633 0.01152 0.46686 0.01201  0.58626  0.97970 0.00212 0.00774 1.14173 0.00700 
2460028.500 2023-03-25 0:00:00   0.05490  0.39466 0.00621 0.01209 0.39850 0.01244  0.57711  1.01439 0.00215 0.00737 1.16707 0.00668 
2460028.833 2023-03-25 8:00:00   0.01579  0.32680 0.00604 0.01255 0.32723 0.01266  0.56683  1.04708 0.00219 0.00699 1.19067 0.00635 
2460029.167 2023-03-25 16:00:00 -0.02352  0.25443 0.00583 0.01289 0.25560 0.01250  0.55543  1.07771 0.00224 0.00660 1.21243 0.00601 
2460029.500 2023-03-26 0:00:00  -0.06248  0.17833 0.00558 0.01311 0.18915 0.01138  0.54294  1.10619 0.00230 0.00620 1.23226 0.00564 
2460029.833 2023-03-26 8:00:00  -0.10046  0.09943 0.00529 0.01321 0.14184 0.00785  0.52936  1.13246 0.00237 0.00578 1.25008 0.00527 
2460030.167 2023-03-26 16:00:00 -0.13674  0.01887 0.00496 0.01317 0.13868 0.00461  0.51472  1.15643 0.00244 0.00536 1.26581 0.00488 
2460030.500 2023-03-27 0:00:00  -0.17058 -0.06202 0.00459 0.01299 0.18187 0.00765  0.49904  1.17805 0.00252 0.00493 1.27939 0.00449 
2460030.833 2023-03-27 8:00:00  -0.20118 -0.14173 0.00415 0.01264 0.24627 0.00936  0.48234  1.19725 0.00260 0.00450 1.29076 0.00409 
2460031.167 2023-03-27 16:00:00 -0.22773 -0.21858 0.00367 0.01208 0.31576 0.00976  0.46465  1.21398 0.00268 0.00407 1.29987 0.00369 
2460031.500 2023-03-28 0:00:00  -0.24946 -0.29080 0.00318 0.01127 0.38320 0.00940  0.44601  1.22819 0.00277 0.00364 1.30667 0.00329 
2460031.833 2023-03-28 8:00:00  -0.26569 -0.35658 0.00285 0.01016 0.44473 0.00850  0.42645  1.23983 0.00285 0.00321 1.31112 0.00291 
2460032.167 2023-03-28 16:00:00 -0.27585 -0.41422 0.00294 0.00873 0.49770 0.00721  0.40599  1.24886 0.00293 0.00279 1.31320 0.00254 
2460032.500 2023-03-29 0:00:00  -0.27958 -0.46218 0.00361 0.00702 0.54019 0.00571  0.38469  1.25524 0.00301 0.00240 1.31287 0.00220 
2460032.833 2023-03-29 8:00:00  -0.27673 -0.49923 0.00475 0.00519 0.57083 0.00448  0.36258  1.25896 0.00309 0.00203 1.31013 0.00190 
2460033.167 2023-03-29 16:00:00 -0.26738 -0.52454 0.00614 0.00371 0.58878 0.00446  0.33970  1.25998 0.00317 0.00170 1.30497 0.00167 
2460033.500 2023-03-30 0:00:00  -0.25184 -0.53767 0.00761 0.00369 0.59376 0.00593  0.31610  1.25829 0.00324 0.00145 1.29739 0.00153 
2460033.833 2023-03-30 8:00:00  -0.23063 -0.53867 0.00906 0.00528 0.58600 0.00814  0.29183  1.25388 0.00330 0.00131 1.28740 0.00151 
2460034.167 2023-03-30 16:00:00 -0.20441 -0.52794 0.01039 0.00745 0.56618 0.01047  0.26694  1.24675 0.00337 0.00131 1.27501 0.00159 
2460034.500 2023-03-31 0:00:00  -0.17395 -0.50624 0.01154 0.00964 0.53535 0.01263  0.24147  1.23690 0.00342 0.00143 1.26026 0.00176 
2460034.833 2023-03-31 8:00:00  -0.14007 -0.47455 0.01247 0.01164 0.49488 0.01443  0.21549  1.22435 0.00347 0.00165 1.24317 0.00198 
2460035.167 2023-03-31 16:00:00 -0.10360 -0.43404 0.01317 0.01333 0.44635 0.01573  0.18904  1.20910 0.00352 0.00191 1.22380 0.00223 
2460035.500 2023-04-01 0:00:00  -0.06532 -0.38593 0.01364 0.01468 0.39159 0.01644  0.16219  1.19119 0.00355 0.00220 1.20219 0.00249 
2460035.833 2023-04-01 8:00:00  -0.02597 -0.33149 0.01388 0.01566 0.33277 0.01638  0.13499  1.17065 0.00359 0.00249 1.17842 0.00275 
2460036.167 2023-04-01 16:00:00  0.01377 -0.27196 0.01392 0.01628 0.27272 0.01527  0.10750  1.14752 0.00361 0.00279 1.15255 0.00301 
2460036.500 2023-04-02 0:00:00   0.05332 -0.20849 0.01378 0.01658 0.21592 0.01249  0.07978  1.12184 0.00363 0.00307 1.12468 0.00324 
2460036.833 2023-04-02 8:00:00   0.09215 -0.14220 0.01350 0.01659 0.17063 0.00746  0.05189  1.09367 0.00364 0.00334 1.09491 0.00346 
2460037.167 2023-04-02 16:00:00  0.12982 -0.07409 0.01309 0.01635 0.15078 0.00674  0.02390  1.06307 0.00364 0.00360 1.06334 0.00366 
2460037.500 2023-04-03 0:00:00   0.16593 -0.00507 0.01259 0.01591 0.16676 0.01277 -0.00413  1.03010 0.00364 0.00384 1.03011 0.00383 
2460037.833 2023-04-03 8:00:00   0.20018  0.06402 0.01202 0.01530 0.21048 0.01574 -0.03215  0.99483 0.00363 0.00407 0.99536 0.00398 
2460038.167 2023-04-03 16:00:00  0.23228  0.13244 0.01140 0.01458 0.26753 0.01635 -0.06009  0.95735 0.00362 0.00427 0.95924 0.00409 
2460038.500 2023-04-04 0:00:00   0.26201  0.19952 0.01075 0.01377 0.32941 0.01594 -0.08788  0.91774 0.00360 0.00446 0.92195 0.00418 
2460038.833 2023-04-04 8:00:00   0.28918  0.26466 0.01008 0.01291 0.39206 0.01510 -0.11547  0.87609 0.00357 0.00462 0.88368 0.00423 
2460039.167 2023-04-04 16:00:00  0.31363  0.32732 0.00942 0.01202 0.45336 0.01409 -0.14280  0.83250 0.00354 0.00477 0.84467 0.00424 
2460039.500 2023-04-05 0:00:00   0.33525  0.38702 0.00877 0.01112 0.51206 0.01299 -0.16980  0.78705 0.00350 0.00490 0.80518 0.00421 
2460039.833 2023-04-05 8:00:00   0.35392  0.44332 0.00815 0.01022 0.56729 0.01189 -0.19643  0.73987 0.00345 0.00501 0.76552 0.00415 
2460040.167 2023-04-05 16:00:00  0.36957  0.49583 0.00756 0.00934 0.61843 0.01079 -0.22261  0.69106 0.00340 0.00511 0.72604 0.00404 
2460040.500 2023-04-06 0:00:00   0.38214  0.54420 0.00703 0.00849 0.66499 0.00974 -0.24830  0.64073 0.00335 0.00519 0.68717 0.00387 
2460040.833 2023-04-06 8:00:00   0.39158  0.58810 0.00654 0.00767 0.70656 0.00873 -0.27344  0.58899 0.00330 0.00526 0.64938 0.00366 
2460041.167 2023-04-06 16:00:00  0.39786  0.62724 0.00613 0.00689 0.74280 0.00780 -0.29797  0.53596 0.00324 0.00532 0.61324 0.00339 
2460041.500 2023-04-07 0:00:00   0.40096  0.66135 0.00580 0.00616 0.77342 0.00696 -0.32186  0.48177 0.00318 0.00536 0.57942 0.00307 
2460041.833 2023-04-07 8:00:00   0.40088  0.69019 0.00554 0.00551 0.79818 0.00623 -0.34505  0.42653 0.00312 0.00540 0.54865 0.00269 
2460042.167 2023-04-07 16:00:00  0.39761  0.71354 0.00538 0.00496 0.81685 0.00565 -0.36749  0.37037 0.00305 0.00542 0.52178 0.00227 
2460042.500 2023-04-08 0:00:00   0.39118  0.73118 0.00530 0.00456 0.82925 0.00527 -0.38914  0.31341 0.00299 0.00544 0.49969 0.00187 
2460042.833 2023-04-08 8:00:00   0.38162  0.74293 0.00530 0.00437 0.83522 0.00512 -0.40996  0.25579 0.00294 0.00545 0.48325 0.00156 
2460043.167 2023-04-08 16:00:00  0.36896  0.74863 0.00536 0.00443 0.83462 0.00524 -0.42991  0.19761 0.00288 0.00546 0.47319 0.00150 
2460043.500 2023-04-09 0:00:00   0.35326  0.74812 0.00548 0.00474 0.82734 0.00559 -0.44895  0.13902 0.00283 0.00546 0.47002 0.00173 
2460043.833 2023-04-09 8:00:00   0.33459  0.74129 0.00563 0.00528 0.81332 0.00615 -0.46706  0.08013 0.00279 0.00546 0.47392 0.00213 
2460044.167 2023-04-09 16:00:00  0.31303  0.72804 0.00580 0.00597 0.79250 0.00684 -0.48420  0.02107 0.00276 0.00546 0.48469 0.00259 
2460044.500 2023-04-10 0:00:00   0.28870  0.70828 0.00597 0.00678 0.76488 0.00763 -0.50033 -0.03804 0.00273 0.00545 0.50180 0.00301 
2460044.833 2023-04-10 8:00:00   0.26172  0.68199 0.00613 0.00766 0.73050 0.00848 -0.51545 -0.09708 0.00272 0.00544 0.52453 0.00337 
2460045.167 2023-04-10 16:00:00  0.23225  0.64915 0.00626 0.00855 0.68947 0.00933 -0.52951 -0.15593 0.00272 0.00543 0.55201 0.00365 
2460045.500 2023-04-11 0:00:00   0.20047  0.60982 0.00636 0.00945 0.64195 0.01017 -0.54251 -0.21447 0.00274 0.00542 0.58338 0.00387 
2460045.833 2023-04-11 8:00:00   0.16661  0.56410 0.00641 0.01030 0.58821 0.01096 -0.55443 -0.27258 0.00277 0.00540 0.61783 0.00401 
2460046.167 2023-04-11 16:00:00  0.13093  0.51215 0.00642 0.01110 0.52865 0.01169 -0.56524 -0.33016 0.00282 0.00538 0.65462 0.00410 
2460046.500 2023-04-12 0:00:00   0.09374  0.45425 0.00637 0.01182 0.46385 0.01231 -0.57494 -0.38710 0.00288 0.00536 0.69312 0.00415 
2460046.833 2023-04-12 8:00:00   0.05540  0.39073 0.00627 0.01244 0.39468 0.01279 -0.58353 -0.44328 0.00296 0.00533 0.73282 0.00416 
2460047.167 2023-04-12 16:00:00  0.01636  0.32210 0.00612 0.01293 0.32257 0.01305 -0.59098 -0.49861 0.00306 0.00530 0.77323 0.00413 
2460047.500 2023-04-13 0:00:00  -0.02291  0.24896 0.00592 0.01330 0.25011 0.01289 -0.59729 -0.55299 0.00316 0.00526 0.81399 0.00408 
2460047.833 2023-04-13 8:00:00  -0.06182  0.17211 0.00567 0.01353 0.18309 0.01168 -0.60248 -0.60631 0.00329 0.00522 0.85476 0.00401 
2460048.167 2023-04-13 16:00:00 -0.09973  0.09251 0.00538 0.01360 0.13660 0.00774 -0.60652 -0.65850 0.00342 0.00517 0.89527 0.00393 
2460048.500 2023-04-14 0:00:00  -0.13594  0.01134 0.00504 0.01352 0.13708 0.00491 -0.60943 -0.70945 0.00357 0.00511 0.93528 0.00383 
2460048.833 2023-04-14 8:00:00  -0.16966 -0.07003 0.00465 0.01327 0.18390 0.00818 -0.61121 -0.75909 0.00372 0.00505 0.97458 0.00371 
2460049.167 2023-04-14 16:00:00 -0.20009 -0.15004 0.00420 0.01282 0.25027 0.00973 -0.61186 -0.80733 0.00389 0.00498 1.01300 0.00359 
2460049.500 2023-04-15 0:00:00  -0.22642 -0.22697 0.00370 0.01214 0.32069 0.00997 -0.61139 -0.85409 0.00406 0.00489 1.05038 0.00346 
2460049.833 2023-04-15 8:00:00  -0.24786 -0.29899 0.00321 0.01122 0.38842 0.00950 -0.60982 -0.89930 0.00424 0.00480 1.08658 0.00332 
2460050.167 2023-04-15 16:00:00 -0.26372 -0.36427 0.00284 0.01001 0.44975 0.00853 -0.60715 -0.94289 0.00442 0.00470 1.12148 0.00317 
2460050.500 2023-04-16 0:00:00  -0.27346 -0.42107 0.00285 0.00853 0.50210 0.00721 -0.60340 -0.98479 0.00460 0.00460 1.15497 0.00302 
2460050.833 2023-04-16 8:00:00  -0.27672 -0.46789 0.00342 0.00683 0.54362 0.00576 -0.59859 -1.02495 0.00479 0.00448 1.18696 0.00287 
2460051.167 2023-04-16 16:00:00 -0.27339 -0.50352 0.00443 0.00509 0.57297 0.00463 -0.59273 -1.06331 0.00498 0.00436 1.21737 0.00272 
2460051.500 2023-04-17 0:00:00  -0.26358 -0.52719 0.00569 0.00382 0.58943 0.00462 -0.58583 -1.09980 0.00516 0.00423 1.24611 0.00257 
2460051.833 2023-04-17 8:00:00  -0.24764 -0.53856 0.00705 0.00391 0.59279 0.00594 -0.57793 -1.13439 0.00535 0.00409 1.27314 0.00242 
2460052.167 2023-04-17 16:00:00 -0.22611 -0.53775 0.00838 0.00538 0.58339 0.00793 -0.56904 -1.16703 0.00553 0.00395 1.29838 0.00229 
2460052.500 2023-04-18 0:00:00  -0.19969 -0.52525 0.00961 0.00735 0.56197 0.01005 -0.55918 -1.19767 0.00571 0.00381 1.32179 0.00216 
2460052.833 2023-04-18 8:00:00  -0.16915 -0.50188 0.01069 0.00934 0.52968 0.01201 -0.54838 -1.22628 0.00589 0.00367 1.34333 0.00206 
2460053.167 2023-04-18 16:00:00 -0.13532 -0.46869 0.01157 0.01115 0.48791 0.01364 -0.53667 -1.25282 0.00607 0.00353 1.36294 0.00199 
2460053.500 2023-04-19 0:00:00  -0.09901 -0.42687 0.01224 0.01269 0.43831 0.01482 -0.52407 -1.27727 0.00623 0.00340 1.38062 0.00195 
2460053.833 2023-04-19 8:00:00  -0.06100 -0.37767 0.01271 0.01391 0.38272 0.01544 -0.51060 -1.29959 0.00639 0.00328 1.39631 0.00195 
2460054.167 2023-04-19 16:00:00 -0.02201 -0.32236 0.01297 0.01480 0.32335 0.01535 -0.49630 -1.31977 0.00655 0.00318 1.41002 0.00199 
2460054.500 2023-04-20 0:00:00   0.01731 -0.26216 0.01306 0.01536 0.26312 0.01424 -0.48120 -1.33778 0.00670 0.00310 1.42171 0.00207 
2460054.833 2023-04-20 8:00:00   0.05638 -0.19823 0.01298 0.01564 0.20677 0.01149 -0.46532 -1.35361 0.00684 0.00304 1.43137 0.00218 
2460055.167 2023-04-20 16:00:00  0.09470 -0.13165 0.01276 0.01565 0.16328 0.00676 -0.44869 -1.36725 0.00697 0.00301 1.43901 0.00234 
2460055.500 2023-04-21 0:00:00   0.13183 -0.06341 0.01243 0.01544 0.14744 0.00741 -0.43136 -1.37867 0.00709 0.00301 1.44460 0.00252 
2460055.833 2023-04-21 8:00:00   0.16741  0.00560 0.01201 0.01504 0.16812 0.01290 -0.41334 -1.38789 0.00720 0.00304 1.44815 0.00272 
2460056.167 2023-04-21 16:00:00  0.20113  0.07457 0.01152 0.01449 0.21476 0.01531 -0.39468 -1.39490 0.00731 0.00312 1.44968 0.00295 
2460056.500 2023-04-22 0:00:00   0.23272  0.14276 0.01098 0.01384 0.27314 0.01570 -0.37540 -1.39969 0.00740 0.00322 1.44917 0.00318 
2460056.833 2023-04-22 8:00:00   0.26196  0.20953 0.01040 0.01310 0.33552 0.01526 -0.35553 -1.40227 0.00749 0.00336 1.44665 0.00344 
2460057.167 2023-04-22 16:00:00  0.28867  0.27428 0.00980 0.01231 0.39825 0.01447 -0.33512 -1.40264 0.00756 0.00353 1.44214 0.00370 
2460057.500 2023-04-23 0:00:00   0.31270  0.33650 0.00920 0.01148 0.45940 0.01352 -0.31420 -1.40081 0.00762 0.00373 1.43563 0.00396 
2460057.833 2023-04-23 8:00:00   0.33393  0.39570 0.00861 0.01065 0.51780 0.01250 -0.29280 -1.39680 0.00768 0.00394 1.42717 0.00423 
2460058.167 2023-04-23 16:00:00  0.35225  0.45147 0.00803 0.00981 0.57265 0.01146 -0.27096 -1.39061 0.00772 0.00418 1.41678 0.00451 
2460058.500 2023-04-24 0:00:00   0.36758  0.50340 0.00749 0.00899 0.62334 0.01044 -0.24870 -1.38227 0.00775 0.00443 1.40448 0.00478 
2460058.833 2023-04-24 8:00:00   0.37987  0.55117 0.00698 0.00819 0.66941 0.00945 -0.22608 -1.37179 0.00777 0.00470 1.39031 0.00506 
2460059.167 2023-04-24 16:00:00  0.38906  0.59444 0.00653 0.00742 0.71046 0.00852 -0.20312 -1.35920 0.00778 0.00497 1.37431 0.00533 
2460059.500 2023-04-25 0:00:00   0.39513  0.63292 0.00614 0.00669 0.74615 0.00765 -0.17986 -1.34451 0.00778 0.00525 1.35651 0.00561 
2460059.833 2023-04-25 8:00:00   0.39805  0.66635 0.00582 0.00601 0.77620 0.00687 -0.15634 -1.32777 0.00777 0.00554 1.33696 0.00587 
2460060.167 2023-04-25 16:00:00  0.39782  0.69449 0.00558 0.00541 0.80037 0.00621 -0.13259 -1.30900 0.00775 0.00584 1.31571 0.00614 
2460060.500 2023-04-26 0:00:00   0.39443  0.71710 0.00542 0.00493 0.81843 0.00570 -0.10865 -1.28822 0.00772 0.00613 1.29281 0.00639 
2460060.833 2023-04-26 8:00:00   0.38791  0.73399 0.00534 0.00460 0.83021 0.00539 -0.08456 -1.26548 0.00768 0.00643 1.26832 0.00664 
2460061.167 2023-04-26 16:00:00  0.37827  0.74498 0.00534 0.00449 0.83553 0.00532 -0.06035 -1.24080 0.00763 0.00672 1.24229 0.00689 
2460061.500 2023-04-27 0:00:00   0.36557  0.74988 0.00540 0.00463 0.83426 0.00549 -0.03607 -1.21424 0.00757 0.00701 1.21480 0.00712 
2460061.833 2023-04-27 8:00:00   0.34985  0.74857 0.00551 0.00501 0.82630 0.00589 -0.01174 -1.18583 0.00750 0.00730 1.18592 0.00734 
2460062.167 2023-04-27 16:00:00  0.33117  0.74091 0.00565 0.00559 0.81157 0.00648  0.01260 -1.15562 0.00742 0.00759 1.15571 0.00755 
2460062.500 2023-04-28 0:00:00   0.30964  0.72681 0.00581 0.00633 0.79003 0.00720  0.03690 -1.12365 0.00733 0.00787 1.12428 0.00775 
2460062.833 2023-04-28 8:00:00   0.28534  0.70620 0.00598 0.00717 0.76168 0.00801  0.06114 -1.08997 0.00724 0.00815 1.09171 0.00793 
2460063.167 2023-04-28 16:00:00  0.25842  0.67904 0.00613 0.00807 0.72657 0.00888  0.08527 -1.05462 0.00714 0.00842 1.05809 0.00809 
2460063.500 2023-04-29 0:00:00   0.22902  0.64533 0.00625 0.00899 0.68479 0.00975  0.10925 -1.01767 0.00703 0.00868 1.02355 0.00824 
2460063.833 2023-04-29 8:00:00   0.19733  0.60514 0.00634 0.00990 0.63652 0.01061  0.13306 -0.97917 0.00691 0.00893 0.98820 0.00836 
2460064.167 2023-04-29 16:00:00  0.16359  0.55857 0.00639 0.01077 0.58206 0.01142  0.15666 -0.93918 0.00679 0.00918 0.95218 0.00846 
2460064.500 2023-04-30 0:00:00   0.12805  0.50581 0.00638 0.01158 0.52180 0.01215  0.18000 -0.89774 0.00666 0.00942 0.91564 0.00852 
2460064.833 2023-04-30 8:00:00   0.09102  0.44714 0.00632 0.01230 0.45634 0.01278  0.20305 -0.85493 0.00653 0.00965 0.87874 0.00856 
2460065.167 2023-04-30 16:00:00  0.05288  0.38292 0.00621 0.01291 0.38659 0.01325  0.22579 -0.81080 0.00639 0.00987 0.84169 0.00856 
2460065.500 2023-05-01 0:00:00   0.01407  0.31367 0.00604 0.01339 0.31403 0.01348  0.24816 -0.76542 0.00625 0.01008 0.80469 0.00852 
2460065.833 2023-05-01 8:00:00  -0.02493  0.24001 0.00582 0.01372 0.24140 0.01325  0.27014 -0.71887 0.00610 0.01028 0.76799 0.00842 
2460066.167 2023-05-01 16:00:00 -0.06354  0.16278 0.00555 0.01389 0.17498 0.01181  0.29169 -0.67119 0.00595 0.01047 0.73189 0.00827 
2460066.500 2023-05-02 0:00:00  -0.10111  0.08295 0.00525 0.01390 0.13142 0.00733  0.31278 -0.62247 0.00580 0.01064 0.69670 0.00804 
2460066.833 2023-05-02 8:00:00  -0.13695  0.00173 0.00490 0.01373 0.13764 0.00519  0.33337 -0.57279 0.00565 0.01081 0.66280 0.00774 
2460067.167 2023-05-02 16:00:00 -0.17028 -0.07951 0.00451 0.01338 0.18827 0.00851  0.35343 -0.52220 0.00549 0.01096 0.63063 0.00735 
2460067.500 2023-05-03 0:00:00  -0.20031 -0.15919 0.00408 0.01284 0.25603 0.00985  0.37293 -0.47079 0.00533 0.01110 0.60068 0.00687 
2460067.833 2023-05-03 8:00:00  -0.22624 -0.23560 0.00362 0.01208 0.32673 0.00997  0.39183 -0.41863 0.00517 0.01123 0.57349 0.00628 
2460068.167 2023-05-03 16:00:00 -0.24731 -0.30693 0.00317 0.01108 0.39422 0.00943  0.41009 -0.36581 0.00501 0.01134 0.54965 0.00558 
2460068.500 2023-05-04 0:00:00  -0.26285 -0.37138 0.00288 0.00984 0.45502 0.00845  0.42770 -0.31240 0.00485 0.01144 0.52977 0.00481 
2460068.833 2023-05-04 8:00:00  -0.27234 -0.42726 0.00296 0.00836 0.50670 0.00718  0.44462 -0.25849 0.00469 0.01152 0.51444 0.00400 
2460069.167 2023-05-04 16:00:00 -0.27545 -0.47310 0.00355 0.00671 0.54746 0.00585  0.46081 -0.20417 0.00453 0.01159 0.50416 0.00327 
2460069.500 2023-05-05 0:00:00  -0.27206 -0.50775 0.00456 0.00511 0.57607 0.00496  0.47626 -0.14950 0.00437 0.01164 0.49932 0.00282 
2460069.833 2023-05-05 8:00:00  -0.26231 -0.53049 0.00581 0.00411 0.59181 0.00516  0.49092 -0.09460 0.00422 0.01168 0.50010 0.00287 
2460070.167 2023-05-05 16:00:00 -0.24652 -0.54099 0.00715 0.00446 0.59454 0.00655  0.50477 -0.03953 0.00406 0.01170 0.50645 0.00340 
2460070.500 2023-05-06 0:00:00  -0.22524 -0.53939 0.00849 0.00599 0.58456 0.00855  0.51778  0.01560 0.00391 0.01170 0.51815 0.00417 
2460070.833 2023-05-06 8:00:00  -0.19914 -0.52620 0.00974 0.00795 0.56266 0.01066  0.52993  0.07070 0.00376 0.01169 0.53474 0.00500 
2460071.167 2023-05-06 16:00:00 -0.16897 -0.50223 0.01083 0.00994 0.52994 0.01263  0.54119  0.12569 0.00362 0.01165 0.55570 0.00580 
2460071.500 2023-05-07 0:00:00  -0.13554 -0.46851 0.01174 0.01175 0.48780 0.01427  0.55153  0.18047 0.00347 0.01160 0.58040 0.00651 
2460071.833 2023-05-07 8:00:00  -0.09965 -0.42623 0.01244 0.01329 0.43783 0.01547  0.56094  0.23494 0.00333 0.01154 0.60823 0.00711 
2460072.167 2023-05-07 16:00:00 -0.06206 -0.37662 0.01293 0.01451 0.38186 0.01611  0.56938  0.28901 0.00320 0.01145 0.63859 0.00762 
2460072.500 2023-05-08 0:00:00  -0.02347 -0.32095 0.01322 0.01540 0.32205 0.01602  0.57684  0.34257 0.00307 0.01134 0.67095 0.00802 
2460072.833 2023-05-08 8:00:00   0.01547 -0.26043 0.01332 0.01596 0.26129 0.01489  0.58330  0.39554 0.00294 0.01122 0.70481 0.00833 
2460073.167 2023-05-08 16:00:00  0.05418 -0.19621 0.01326 0.01622 0.20428 0.01204  0.58874  0.44782 0.00283 0.01107 0.73974 0.00855 
2460073.500 2023-05-09 0:00:00   0.09218 -0.12937 0.01305 0.01621 0.16006 0.00695  0.59313  0.49930 0.00271 0.01091 0.77535 0.00870 
2460073.833 2023-05-09 8:00:00   0.12903 -0.06089 0.01272 0.01597 0.14393 0.00757  0.59648  0.54990 0.00261 0.01073 0.81131 0.00879 
2460074.167 2023-05-09 16:00:00  0.16437  0.00833 0.01230 0.01554 0.16522 0.01344  0.59876  0.59950 0.00251 0.01053 0.84732 0.00882 
2460074.500 2023-05-10 0:00:00   0.19787  0.07748 0.01180 0.01495 0.21276 0.01590  0.59995  0.64802 0.00243 0.01030 0.88312 0.00879 
2460074.833 2023-05-10 8:00:00   0.22929  0.14583 0.01124 0.01425 0.27186 0.01626  0.60006  0.69535 0.00235 0.01006 0.91849 0.00872 
2460075.167 2023-05-10 16:00:00  0.25840  0.21273 0.01064 0.01346 0.33477 0.01575  0.59907  0.74141 0.00228 0.00980 0.95320 0.00860 
2460075.500 2023-05-11 0:00:00   0.28501  0.27760 0.01003 0.01261 0.39791 0.01489  0.59697  0.78608 0.00223 0.00953 0.98708 0.00845 
2460075.833 2023-05-11 8:00:00   0.30898  0.33990 0.00940 0.01173 0.45939 0.01387  0.59377  0.82929 0.00219 0.00923 1.01995 0.00826 
2460076.167 2023-05-11 16:00:00  0.33019  0.39918 0.00878 0.01083 0.51807 0.01278  0.58945  0.87093 0.00216 0.00891 1.05166 0.00804 
2460076.500 2023-05-12 0:00:00   0.34854  0.45500 0.00817 0.00994 0.57318 0.01167  0.58401  0.91091 0.00214 0.00858 1.08206 0.00779 
2460076.833 2023-05-12 8:00:00   0.36394  0.50699 0.00759 0.00906 0.62411 0.01058  0.57747  0.94915 0.00214 0.00824 1.11102 0.00751 
2460077.167 2023-05-12 16:00:00  0.37634  0.55480 0.00705 0.00819 0.67042 0.00951  0.56981  0.98556 0.00215 0.00787 1.13843 0.00721 
2460077.500 2023-05-13 0:00:00   0.38569  0.59813 0.00655 0.00736 0.71172 0.00849  0.56106  1.02003 0.00217 0.00750 1.16416 0.00689 
2460077.833 2023-05-13 8:00:00   0.39197  0.63668 0.00612 0.00656 0.74768 0.00753  0.55121  1.05251 0.00220 0.00711 1.18812 0.00654 
2460078.167 2023-05-13 16:00:00  0.39515  0.67022 0.00575 0.00580 0.77805 0.00664  0.54028  1.08291 0.00225 0.00670 1.21021 0.00618 
2460078.500 2023-05-14 0:00:00   0.39523  0.69849 0.00546 0.00510 0.80257 0.00585  0.52829  1.11114 0.00230 0.00629 1.23034 0.00581 
2460078.833 2023-05-14 8:00:00   0.39222  0.72129 0.00526 0.00450 0.82105 0.00520  0.51524  1.13714 0.00236 0.00587 1.24843 0.00542 
2460079.167 2023-05-14 16:00:00  0.38613  0.73844 0.00513 0.00403 0.83331 0.00472  0.50117  1.16084 0.00242 0.00544 1.26441 0.00502 
2460079.500 2023-05-15 0:00:00   0.37700  0.74975 0.00509 0.00376 0.83921 0.00447  0.48608  1.18217 0.00249 0.00500 1.27820 0.00462 
2460079.833 2023-05-15 8:00:00   0.36487  0.75509 0.00511 0.00374 0.83863 0.00448  0.47001  1.20107 0.00257 0.00456 1.28976 0.00421 
2460080.167 2023-05-15 16:00:00  0.34978  0.75431 0.00519 0.00399 0.83148 0.00474  0.45297  1.21749 0.00265 0.00412 1.29903 0.00380 
2460080.500 2023-05-16 0:00:00   0.33183  0.74732 0.00531 0.00446 0.81769 0.00522  0.43501  1.23137 0.00273 0.00368 1.30596 0.00340 
2460080.833 2023-05-16 8:00:00   0.31108  0.73402 0.00546 0.00509 0.79723 0.00584  0.41615  1.24268 0.00281 0.00325 1.31051 0.00300 
2460081.167 2023-05-16 16:00:00  0.28765  0.71437 0.00561 0.00583 0.77012 0.00655  0.39642  1.25136 0.00289 0.00283 1.31266 0.00263 
2460081.500 2023-05-17 0:00:00   0.26166  0.68833 0.00577 0.00663 0.73641 0.00732  0.37587  1.25740 0.00297 0.00242 1.31237 0.00228 
2460081.833 2023-05-17 8:00:00   0.23327  0.65593 0.00591 0.00746 0.69619 0.00811  0.35453  1.26075 0.00304 0.00204 1.30965 0.00197 
2460082.167 2023-05-17 16:00:00  0.20264  0.61721 0.00603 0.00828 0.64965 0.00889  0.33244  1.26140 0.00312 0.00171 1.30447 0.00173 
2460082.500 2023-05-18 0:00:00   0.16999  0.57230 0.00613 0.00909 0.59703 0.00966  0.30965  1.25932 0.00319 0.00145 1.29684 0.00158 
2460082.833 2023-05-18 8:00:00   0.13557  0.52134 0.00620 0.00986 0.53871 0.01038  0.28620  1.25453 0.00325 0.00130 1.28676 0.00153 
2460083.167 2023-05-18 16:00:00  0.09965  0.46461 0.00625 0.01059 0.47521 0.01104  0.26215  1.24700 0.00331 0.00128 1.27426 0.00160 
2460083.500 2023-05-19 0:00:00   0.06259  0.40243 0.00626 0.01127 0.40731 0.01162  0.23753  1.23676 0.00337 0.00140 1.25936 0.00175 
2460083.833 2023-05-19 8:00:00   0.02477  0.33525 0.00624 0.01190 0.33622 0.01207  0.21241  1.22380 0.00342 0.00161 1.24210 0.00197 
2460084.167 2023-05-19 16:00:00 -0.01336  0.26365 0.00620 0.01246 0.26407 0.01224  0.18684  1.20815 0.00347 0.00187 1.22252 0.00221 
2460084.500 2023-05-20 0:00:00  -0.05129  0.18834 0.00611 0.01296 0.19538 0.01162  0.16087  1.18984 0.00351 0.00216 1.20067 0.00247 
2460084.833 2023-05-20 8:00:00  -0.08841  0.11021 0.00597 0.01339 0.14178 0.00875  0.13456  1.16889 0.00354 0.00245 1.17662 0.00272 
2460085.167 2023-05-20 16:00:00 -0.12409  0.03032 0.00576 0.01371 0.12851 0.00505  0.10797  1.14536 0.00357 0.00274 1.15045 0.00297 
2460085.500 2023-05-21 0:00:00  -0.15762 -0.05006 0.00546 0.01388 0.16583 0.00853  0.08115  1.11929 0.00359 0.00303 1.12223 0.00321 
2460085.833 2023-05-21 8:00:00  -0.18822 -0.12948 0.00502 0.01385 0.22868 0.01081  0.05416  1.09073 0.00360 0.00330 1.09208 0.00343 
2460086.167 2023-05-21 16:00:00 -0.21512 -0.20635 0.00445 0.01355 0.29821 0.01146  0.02707  1.05975 0.00361 0.00356 1.06010 0.00363 
2460086.500 2023-05-22 0:00:00  -0.23755 -0.27890 0.00374 0.01289 0.36643 0.01119 -0.00006  1.02641 0.00361 0.00380 1.02641 0.00380 
2460086.833 2023-05-22 8:00:00  -0.25480 -0.34534 0.00301 0.01182 0.42922 0.01021 -0.02718  0.99079 0.00360 0.00403 0.99117 0.00395 
2460087.167 2023-05-22 16:00:00 -0.26626 -0.40392 0.00258 0.01029 0.48382 0.00864 -0.05422  0.95297 0.00359 0.00424 0.95452 0.00407 
2460087.500 2023-05-23 0:00:00  -0.27149 -0.45303 0.00293 0.00833 0.52818 0.00661 -0.08113  0.91303 0.00357 0.00443 0.91664 0.00417 
2460087.833 2023-05-23 8:00:00  -0.27026 -0.49132 0.00406 0.00604 0.56077 0.00441 -0.10784  0.87107 0.00354 0.00460 0.87773 0.00423 
2460088.167 2023-05-23 16:00:00 -0.26255 -0.51781 0.00558 0.00371 0.58060 0.00312 -0.13429  0.82719 0.00351 0.00476 0.83803 0.00425 
2460088.500 2023-05-24 0:00:00  -0.24860 -0.53197 0.00722 0.00258 0.58722 0.00440 -0.16044  0.78148 0.00347 0.00490 0.79779 0.00424 
2460088.833 2023-05-24 8:00:00  -0.22885 -0.53369 0.00881 0.00419 0.58072 0.00700 -0.18621  0.73405 0.00342 0.00503 0.75731 0.00419 
2460089.167 2023-05-24 16:00:00 -0.20393 -0.52332 0.01025 0.00670 0.56170 0.00972 -0.21156  0.68501 0.00338 0.00514 0.71695 0.00410 
2460089.500 2023-05-25 0:00:00  -0.17459 -0.50157 0.01148 0.00918 0.53115 0.01219 -0.23643  0.63448 0.00332 0.00524 0.67712 0.00396 
2460089.833 2023-05-25 8:00:00  -0.14165 -0.46945 0.01245 0.01138 0.49044 0.01420 -0.26078  0.58256 0.00327 0.00533 0.63829 0.00377 
2460090.167 2023-05-25 16:00:00 -0.10595 -0.42815 0.01315 0.01319 0.44118 0.01564 -0.28454  0.52939 0.00320 0.00541 0.60103 0.00352 
2460090.500 2023-05-26 0:00:00  -0.06831 -0.37898 0.01359 0.01456 0.38525 0.01640 -0.30767  0.47507 0.00314 0.00548 0.56602 0.00322 
2460090.833 2023-05-26 8:00:00  -0.02949 -0.32327 0.01378 0.01551 0.32486 0.01635 -0.33013  0.41973 0.00308 0.00554 0.53403 0.00285 
2460091.167 2023-05-26 16:00:00  0.00980 -0.26235 0.01376 0.01606 0.26294 0.01519 -0.35187  0.36349 0.00301 0.00560 0.50594 0.00244 
2460091.500 2023-05-27 0:00:00   0.04894 -0.19745 0.01356 0.01625 0.20416 0.01228 -0.37285  0.30649 0.00295 0.00564 0.48269 0.00202 
2460091.833 2023-05-27 8:00:00   0.08740 -0.12977 0.01320 0.01613 0.15768 0.00708 -0.39303  0.24884 0.00289 0.00569 0.46522 0.00166 
2460092.167 2023-05-27 16:00:00  0.12469 -0.06035 0.01274 0.01576 0.13979 0.00768 -0.41236  0.19066 0.00283 0.00572 0.45435 0.00152 
2460092.500 2023-05-28 0:00:00   0.16044  0.00982 0.01218 0.01520 0.16135 0.01345 -0.43083  0.13210 0.00277 0.00576 0.45067 0.00170 
2460092.833 2023-05-28 8:00:00   0.19430  0.07989 0.01157 0.01449 0.21032 0.01559 -0.44839  0.07326 0.00273 0.00578 0.45437 0.00209 
2460093.167 2023-05-28 16:00:00  0.22601  0.14908 0.01093 0.01369 0.27086 0.01567 -0.46501  0.01428 0.00269 0.00581 0.46527 0.00256 
2460093.500 2023-05-29 0:00:00   0.25534  0.21670 0.01026 0.01283 0.33497 0.01497 -0.48067 -0.04472 0.00266 0.00583 0.48278 0.00302 
2460093.833 2023-05-29 8:00:00   0.28211  0.28215 0.00960 0.01193 0.39904 0.01397 -0.49535 -0.10363 0.00265 0.00585 0.50610 0.00341 
2460094.167 2023-05-29 16:00:00  0.30617  0.34489 0.00895 0.01103 0.46122 0.01287 -0.50901 -0.16233 0.00265 0.00586 0.53429 0.00372 
2460094.500 2023-05-30 0:00:00   0.32740  0.40444 0.00832 0.01014 0.52038 0.01173 -0.52164 -0.22069 0.00266 0.00587 0.56643 0.00396 
2460094.833 2023-05-30 8:00:00   0.34571  0.46038 0.00772 0.00926 0.57576 0.01061 -0.53324 -0.27860 0.00270 0.00588 0.60165 0.00414 
2460095.167 2023-05-30 16:00:00  0.36103  0.51233 0.00717 0.00841 0.62678 0.00952 -0.54376 -0.33596 0.00275 0.00588 0.63920 0.00425 
2460095.500 2023-05-31 0:00:00   0.37331  0.55996 0.00668 0.00758 0.67301 0.00847 -0.55322 -0.39265 0.00281 0.00587 0.67842 0.00432 
2460095.833 2023-05-31 8:00:00   0.38252  0.60296 0.00625 0.00676 0.71409 0.00748 -0.56160 -0.44857 0.00290 0.00586 0.71878 0.00435 
2460096.167 2023-05-31 16:00:00  0.38863  0.64108 0.00589 0.00598 0.74970 0.00655 -0.56889 -0.50362 0.00300 0.00583 0.75980 0.00434 
2460096.500 2023-06-01 0:00:00   0.39165  0.67406 0.00562 0.00522 0.77960 0.00571 -0.57509 -0.55770 0.00312 0.00580 0.80111 0.00431 
2460096.833 2023-06-01 8:00:00   0.39156  0.70170 0.00543 0.00453 0.80357 0.00498 -0.58020 -0.61071 0.00325 0.00576 0.84239 0.00426 
2460097.167 2023-06-01 16:00:00  0.38839  0.72379 0.00533 0.00392 0.82143 0.00442 -0.58420 -0.66256 0.00339 0.00571 0.88335 0.00418 
2460097.500 2023-06-02 0:00:00   0.38217  0.74016 0.00531 0.00349 0.83301 0.00410 -0.58712 -0.71317 0.00354 0.00565 0.92377 0.00409 
2460097.833 2023-06-02 8:00:00   0.37292  0.75066 0.00536 0.00331 0.83820 0.00407 -0.58895 -0.76245 0.00371 0.00559 0.96344 0.00399 
2460098.167 2023-06-02 16:00:00  0.36071  0.75516 0.00547 0.00346 0.83689 0.00435 -0.58970 -0.81032 0.00388 0.00551 1.00219 0.00387 
2460098.500 2023-06-03 0:00:00   0.34558  0.75353 0.00563 0.00392 0.82901 0.00489 -0.58937 -0.85671 0.00405 0.00541 1.03987 0.00374 
2460098.833 2023-06-03 8:00:00   0.32762  0.74569 0.00581 0.00461 0.81450 0.00560 -0.58798 -0.90154 0.00424 0.00531 1.07635 0.00360 
2460099.167 2023-06-03 16:00:00  0.30691  0.73156 0.00600 0.00543 0.79334 0.00642 -0.58554 -0.94475 0.00442 0.00520 1.11150 0.00345 
2460099.500 2023-06-04 0:00:00   0.28355  0.71110 0.00619 0.00633 0.76557 0.00730 -0.58206 -0.98627 0.00461 0.00508 1.14523 0.00330 
2460099.833 2023-06-04 8:00:00   0.25769  0.68430 0.00636 0.00727 0.73123 0.00820 -0.57755 -1.02604 0.00480 0.00495 1.17744 0.00314 
2460100.167 2023-06-04 16:00:00  0.22945  0.65117 0.00651 0.00820 0.69044 0.00908 -0.57203 -1.06401 0.00499 0.00482 1.20805 0.00298 
2460100.500 2023-06-05 0:00:00   0.19903  0.61179 0.00663 0.00911 0.64337 0.00993 -0.56553 -1.10013 0.00518 0.00467 1.23699 0.00282 
2460100.833 2023-06-05 8:00:00   0.16662  0.56626 0.00671 0.00997 0.59029 0.01072 -0.55806 -1.13435 0.00537 0.00452 1.26420 0.00267 
2460101.167 2023-06-05 16:00:00  0.13247  0.51477 0.00674 0.01076 0.53158 0.01143 -0.54963 -1.16661 0.00555 0.00437 1.28962 0.00252 
2460101.500 2023-06-06 0:00:00   0.09687  0.45758 0.00674 0.01148 0.46775 0.01205 -0.54028 -1.19689 0.00573 0.00421 1.31320 0.00238 
2460101.833 2023-06-06 8:00:00   0.06015  0.39501 0.00669 0.01212 0.39961 0.01254 -0.53002 -1.22515 0.00591 0.00406 1.33490 0.00227 
2460102.167 2023-06-06 16:00:00  0.02269  0.32753 0.00659 0.01266 0.32838 0.01284 -0.51888 -1.25135 0.00608 0.00390 1.35469 0.00217 
2460102.500 2023-06-07 0:00:00  -0.01504  0.25572 0.00646 0.01310 0.25626 0.01280 -0.50689 -1.27547 0.00624 0.00376 1.37251 0.00211 
2460102.833 2023-06-07 8:00:00  -0.05255  0.18030 0.00629 0.01343 0.18801 0.01186 -0.49406 -1.29747 0.00640 0.00363 1.38837 0.00209 
2460103.167 2023-06-07 16:00:00 -0.08924  0.10216 0.00606 0.01366 0.13621 0.00844 -0.48043 -1.31734 0.00655 0.00351 1.40223 0.00211 
2460103.500 2023-06-08 0:00:00  -0.12446  0.02239 0.00577 0.01377 0.12723 0.00521 -0.46603 -1.33505 0.00670 0.00342 1.41407 0.00217 
2460103.833 2023-06-08 8:00:00  -0.15750 -0.05774 0.00540 0.01372 0.16817 0.00881 -0.45087 -1.35060 0.00683 0.00334 1.42389 0.00228 
2460104.167 2023-06-08 16:00:00 -0.18760 -0.13677 0.00494 0.01348 0.23236 0.01069 -0.43500 -1.36396 0.00696 0.00330 1.43167 0.00242 
2460104.500 2023-06-09 0:00:00  -0.21396 -0.21306 0.00436 0.01300 0.30206 0.01109 -0.41843 -1.37514 0.00708 0.00329 1.43741 0.00260 
2460104.833 2023-06-09 8:00:00  -0.23583 -0.28485 0.00368 0.01221 0.36988 0.01066 -0.40121 -1.38412 0.00719 0.00332 1.44111 0.00280 
2460105.167 2023-06-09 16:00:00 -0.25249 -0.35033 0.00299 0.01107 0.43188 0.00963 -0.38336 -1.39089 0.00729 0.00338 1.44278 0.00303 
2460105.500 2023-06-10 0:00:00  -0.26333 -0.40773 0.00256 0.00955 0.48541 0.00811 -0.36491 -1.39547 0.00738 0.00348 1.44241 0.00328 
2460105.833 2023-06-10 8:00:00  -0.26793 -0.45543 0.00279 0.00768 0.52843 0.00621 -0.34590 -1.39785 0.00746 0.00361 1.44003 0.00354 
2460106.167 2023-06-10 16:00:00 -0.26605 -0.49212 0.00371 0.00556 0.55946 0.00421 -0.32635 -1.39805 0.00753 0.00378 1.43565 0.00381 
2460106.500 2023-06-11 0:00:00  -0.25771 -0.51684 0.00499 0.00346 0.57756 0.00300 -0.30631 -1.39605 0.00759 0.00397 1.42928 0.00409 
2460106.833 2023-06-11 8:00:00  -0.24317 -0.52911 0.00639 0.00245 0.58234 0.00396 -0.28579 -1.39189 0.00765 0.00419 1.42095 0.00437 
2460107.167 2023-06-11 16:00:00 -0.22290 -0.52889 0.00775 0.00375 0.57397 0.00612 -0.26485 -1.38558 0.00769 0.00442 1.41068 0.00466 
2460107.500 2023-06-12 0:00:00  -0.19754 -0.51659 0.00898 0.00587 0.55311 0.00841 -0.24350 -1.37712 0.00772 0.00468 1.39850 0.00496 
2460107.833 2023-06-12 8:00:00  -0.16786 -0.49300 0.01001 0.00795 0.52085 0.01045 -0.22180 -1.36655 0.00774 0.00495 1.38445 0.00525 
2460108.167 2023-06-12 16:00:00 -0.13471 -0.45919 0.01081 0.00976 0.47861 0.01208 -0.19976 -1.35388 0.00775 0.00523 1.36856 0.00554 
2460108.500 2023-06-13 0:00:00  -0.09892 -0.41639 0.01138 0.01123 0.42808 0.01319 -0.17742 -1.33914 0.00775 0.00552 1.35086 0.00583 
2460108.833 2023-06-13 8:00:00  -0.06133 -0.36595 0.01173 0.01232 0.37119 0.01372 -0.15483 -1.32236 0.00774 0.00582 1.33142 0.00612 
2460109.167 2023-06-13 16:00:00 -0.02268 -0.30923 0.01187 0.01306 0.31026 0.01356 -0.13201 -1.30357 0.00772 0.00612 1.31026 0.00640 
2460109.500 2023-06-14 0:00:00   0.01633 -0.24754 0.01183 0.01346 0.24841 0.01245 -0.10901 -1.28281 0.00769 0.00643 1.28745 0.00668 
2460109.833 2023-06-14 8:00:00   0.05509 -0.18215 0.01165 0.01358 0.19088 0.00990 -0.08584 -1.26010 0.00765 0.00674 1.26304 0.00695 
2460110.167 2023-06-14 16:00:00  0.09307 -0.11420 0.01135 0.01347 0.14824 0.00624 -0.06256 -1.23548 0.00760 0.00704 1.23709 0.00721 
2460110.500 2023-06-15 0:00:00   0.12983 -0.04476 0.01096 0.01317 0.13815 0.00835 -0.03920 -1.20900 0.00754 0.00735 1.20966 0.00746 
2460110.833 2023-06-15 8:00:00   0.16499  0.02524 0.01050 0.01275 0.16729 0.01211 -0.01578 -1.18069 0.00747 0.00765 1.18082 0.00770 
2460111.167 2023-06-15 16:00:00  0.19823  0.09494 0.01000 0.01223 0.21996 0.01323  0.00764 -1.15061 0.00739 0.00795 1.15066 0.00793 
2460111.500 2023-06-16 0:00:00   0.22928  0.16359 0.00947 0.01165 0.28176 0.01306  0.03104 -1.11879 0.00731 0.00825 1.11924 0.00815 
2460111.833 2023-06-16 8:00:00   0.25794  0.23054 0.00894 0.01103 0.34601 0.01242  0.05439 -1.08528 0.00722 0.00854 1.08667 0.00835 
2460112.167 2023-06-16 16:00:00  0.28402  0.29518 0.00840 0.01039 0.40969 0.01160  0.07764 -1.05014 0.00712 0.00882 1.05303 0.00853 
2460112.500 2023-06-17 0:00:00   0.30740  0.35700 0.00788 0.00974 0.47115 0.01072  0.10076 -1.01341 0.00701 0.00910 1.01844 0.00869 
2460112.833 2023-06-17 8:00:00   0.32795  0.41555 0.00738 0.00908 0.52941 0.00982  0.12372 -0.97516 0.00690 0.00937 0.98301 0.00884 
2460113.167 2023-06-17 16:00:00  0.34560  0.47041 0.00692 0.00842 0.58375 0.00893  0.14649 -0.93543 0.00678 0.00963 0.94686 0.00895 
2460113.500 2023-06-18 0:00:00   0.36027  0.52121 0.00650 0.00773 0.63364 0.00804  0.16902 -0.89429 0.00666 0.00988 0.91015 0.00904 
2460113.833 2023-06-18 8:00:00   0.37193  0.56764 0.00614 0.00703 0.67866 0.00717  0.19128 -0.85179 0.00653 0.01013 0.87304 0.00910 
2460114.167 2023-06-18 16:00:00  0.38053  0.60941 0.00585 0.00630 0.71848 0.00632  0.21324 -0.80801 0.00639 0.01036 0.83571 0.00912 
2460114.500 2023-06-19 0:00:00   0.38606  0.64624 0.00564 0.00556 0.75280 0.00550  0.23486 -0.76299 0.00625 0.01058 0.79836 0.00909 
2460114.833 2023-06-19 8:00:00   0.38852  0.67792 0.00551 0.00482 0.78138 0.00476  0.25611 -0.71681 0.00611 0.01080 0.76123 0.00902 
2460115.167 2023-06-19 16:00:00  0.38790  0.70423 0.00548 0.00411 0.80401 0.00416  0.27696 -0.66953 0.00597 0.01100 0.72461 0.00888 
2460115.500 2023-06-20 0:00:00   0.38422  0.72497 0.00553 0.00351 0.82052 0.00380  0.29737 -0.62123 0.00582 0.01119 0.68880 0.00867 
2460115.833 2023-06-20 8:00:00   0.37752  0.73999 0.00565 0.00315 0.83074 0.00378  0.31732 -0.57198 0.00567 0.01137 0.65417 0.00838 
2460116.167 2023-06-20 16:00:00  0.36782  0.74912 0.00584 0.00318 0.83457 0.00414  0.33675 -0.52184 0.00551 0.01154 0.62115 0.00800 
2460116.500 2023-06-21 0:00:00   0.35517  0.75224 0.00607 0.00363 0.83189 0.00482  0.35566 -0.47090 0.00536 0.01169 0.59021 0.00751 
2460116.833 2023-06-21 8:00:00   0.33964  0.74923 0.00633 0.00441 0.82264 0.00572  0.37400 -0.41923 0.00520 0.01183 0.56191 0.00690 
2460117.167 2023-06-21 16:00:00  0.32130  0.74001 0.00660 0.00540 0.80676 0.00675  0.39174 -0.36691 0.00505 0.01196 0.53685 0.00618 
2460117.500 2023-06-22 0:00:00   0.30024  0.72449 0.00687 0.00650 0.78426 0.00786  0.40885 -0.31401 0.00489 0.01207 0.51566 0.00534 
2460117.833 2023-06-22 8:00:00   0.27656  0.70266 0.00712 0.00766 0.75515 0.00899  0.42531 -0.26063 0.00474 0.01216 0.49896 0.00444 
2460118.167 2023-06-22 16:00:00  0.25040  0.67449 0.00734 0.00882 0.71949 0.01010  0.44107 -0.20684 0.00458 0.01225 0.48733 0.00357 
2460118.500 2023-06-23 0:00:00   0.22191  0.64001 0.00752 0.00996 0.67741 0.01118  0.45612 -0.15273 0.00443 0.01231 0.48118 0.00293 
2460118.833 2023-06-23 8:00:00   0.19126  0.59930 0.00764 0.01105 0.62910 0.01219  0.47043 -0.09838 0.00427 0.01236 0.48077 0.00282 
2460119.167 2023-06-23 16:00:00  0.15867  0.55247 0.00770 0.01206 0.57484 0.01309  0.48396 -0.04388 0.00412 0.01239 0.48611 0.00332 
2460119.500 2023-06-24 0:00:00   0.12439  0.49974 0.00770 0.01296 0.51502 0.01387  0.49669  0.01068 0.00397 0.01241 0.49696 0.00415 
2460119.833 2023-06-24 8:00:00   0.08872  0.44136 0.00763 0.01374 0.45023 0.01448  0.50860  0.06521 0.00382 0.01240 0.51290 0.00509 
2460120.167 2023-06-24 16:00:00  0.05199  0.37770 0.00748 0.01437 0.38132 0.01488  0.51965  0.11963 0.00368 0.01238 0.53337 0.00598 
2460120.500 2023-06-25 0:00:00   0.01462  0.30925 0.00727 0.01484 0.30968 0.01497  0.52984  0.17383 0.00354 0.01234 0.55773 0.00679 
2460120.833 2023-06-25 8:00:00  -0.02294  0.23662 0.00698 0.01513 0.23788 0.01448  0.53913  0.22773 0.00340 0.01228 0.58534 0.00747 
2460121.167 2023-06-25 16:00:00 -0.06016  0.16058 0.00664 0.01524 0.17183 0.01252  0.54749  0.28123 0.00326 0.01221 0.61558 0.00805 
2460121.500 2023-06-26 0:00:00  -0.09642  0.08207 0.00624 0.01515 0.12747 0.00729  0.55493  0.33424 0.00313 0.01211 0.64787 0.00851 
2460121.833 2023-06-26 8:00:00  -0.13108  0.00221 0.00578 0.01488 0.13191 0.00633  0.56140  0.38666 0.00301 0.01199 0.68173 0.00886 
2460122.167 2023-06-26 16:00:00 -0.16338 -0.07765 0.00527 0.01441 0.18127 0.00996  0.56689  0.43841 0.00289 0.01185 0.71668 0.00913 
2460122.500 2023-06-27 0:00:00  -0.19258 -0.15602 0.00471 0.01373 0.24802 0.01112  0.57140  0.48938 0.00277 0.01169 0.75236 0.00931 
2460122.833 2023-06-27 8:00:00  -0.21789 -0.23121 0.00410 0.01284 0.31779 0.01102  0.57490  0.53947 0.00266 0.01151 0.78841 0.00942 
2460123.167 2023-06-27 16:00:00 -0.23854 -0.30145 0.00347 0.01171 0.38447 0.01026  0.57737  0.58860 0.00256 0.01131 0.82453 0.00947 
2460123.500 2023-06-28 0:00:00  -0.25386 -0.36493 0.00294 0.01034 0.44458 0.00906  0.57881  0.63667 0.00247 0.01108 0.86047 0.00946 
2460123.833 2023-06-28 8:00:00  -0.26328 -0.41992 0.00268 0.00873 0.49566 0.00755  0.57921  0.68359 0.00238 0.01084 0.89599 0.00939 
2460124.167 2023-06-28 16:00:00 -0.26644 -0.46490 0.00294 0.00693 0.53586 0.00588  0.57855  0.72925 0.00230 0.01057 0.93089 0.00928 
2460124.500 2023-06-29 0:00:00  -0.26316 -0.49865 0.00369 0.00506 0.56385 0.00436  0.57684  0.77356 0.00224 0.01029 0.96497 0.00913 
2460124.833 2023-06-29 8:00:00  -0.25354 -0.52034 0.00471 0.00346 0.57884 0.00368  0.57406  0.81644 0.00218 0.00998 0.99807 0.00893 
2460125.167 2023-06-29 16:00:00 -0.23787 -0.52963 0.00584 0.00299 0.58061 0.00445  0.57021  0.85779 0.00213 0.00965 1.03003 0.00871 
2460125.500 2023-06-30 0:00:00  -0.21667 -0.52660 0.00695 0.00405 0.56946 0.00606  0.56529  0.89753 0.00210 0.00930 1.06072 0.00844 
2460125.833 2023-06-30 8:00:00  -0.19063 -0.51177 0.00795 0.00571 0.54616 0.00783  0.55930  0.93555 0.00208 0.00894 1.09000 0.00815 
2460126.167 2023-06-30 16:00:00 -0.16051 -0.48599 0.00880 0.00738 0.51186 0.00944  0.55224  0.97178 0.00207 0.00855 1.11774 0.00783 
2460126.500 2023-07-01 0:00:00  -0.12714 -0.45036 0.00948 0.00885 0.46802 0.01072  0.54413  1.00613 0.00208 0.00815 1.14385 0.00748 
2460126.833 2023-07-01 8:00:00  -0.09134 -0.40613 0.00997 0.01005 0.41636 0.01161  0.53496  1.03852 0.00210 0.00773 1.16821 0.00711 
2460127.167 2023-07-01 16:00:00 -0.05391 -0.35464 0.01029 0.01097 0.35882 0.01202  0.52474  1.06887 0.00213 0.00730 1.19074 0.00672 
2460127.500 2023-07-02 0:00:00  -0.01558 -0.29720 0.01044 0.01160 0.29778 0.01185  0.51349  1.09710 0.00217 0.00685 1.21133 0.00632 
2460127.833 2023-07-02 8:00:00   0.02299 -0.23511 0.01044 0.01198 0.23651 0.01091  0.50122  1.12315 0.00222 0.00639 1.22992 0.00589 
2460128.167 2023-07-02 16:00:00  0.06122 -0.16958 0.01032 0.01214 0.18078 0.00879  0.48795  1.14694 0.00228 0.00593 1.24642 0.00545 
2460128.500 2023-07-03 0:00:00   0.09862 -0.10172 0.01010 0.01213 0.14242 0.00628  0.47370  1.16840 0.00234 0.00545 1.26078 0.00501 
2460128.833 2023-07-03 8:00:00   0.13474 -0.03256 0.00981 0.01199 0.13923 0.00839  0.45849  1.18748 0.00241 0.00497 1.27292 0.00455 
2460129.167 2023-07-03 16:00:00  0.16923  0.03699 0.00945 0.01174 0.17353 0.01110  0.44235  1.20412 0.00249 0.00448 1.28280 0.00409 
2460129.500 2023-07-04 0:00:00   0.20179  0.10612 0.00905 0.01142 0.22815 0.01188  0.42529  1.21827 0.00257 0.00400 1.29037 0.00364 
2460129.833 2023-07-04 8:00:00   0.23215  0.17410 0.00863 0.01104 0.29028 0.01175  0.40736  1.22988 0.00265 0.00351 1.29559 0.00319 
2460130.167 2023-07-04 16:00:00  0.26012  0.24028 0.00818 0.01062 0.35419 0.01126  0.38858  1.23892 0.00273 0.00304 1.29843 0.00275 
2460130.500 2023-07-05 0:00:00   0.28553  0.30408 0.00774 0.01017 0.41719 0.01063  0.36899  1.24534 0.00281 0.00259 1.29886 0.00235 
2460130.833 2023-07-05 8:00:00   0.30824  0.36502 0.00731 0.00967 0.47780 0.00993  0.34862  1.24913 0.00289 0.00216 1.29687 0.00198 
2460131.167 2023-07-05 16:00:00  0.32814  0.42262 0.00690 0.00914 0.53509 0.00919  0.32752  1.25025 0.00297 0.00178 1.29244 0.00169 
2460131.500 2023-07-06 0:00:00   0.34514  0.47649 0.00653 0.00855 0.58840 0.00842  0.30572  1.24869 0.00305 0.00147 1.28557 0.00150 
2460131.833 2023-07-06 8:00:00   0.35919  0.52628 0.00621 0.00792 0.63720 0.00762  0.28327  1.24445 0.00312 0.00130 1.27628 0.00146 
2460132.167 2023-07-06 16:00:00  0.37022  0.57166 0.00595 0.00722 0.68110 0.00680  0.26021  1.23751 0.00319 0.00129 1.26458 0.00156 
2460132.500 2023-07-07 0:00:00   0.37822  0.61235 0.00578 0.00647 0.71976 0.00598  0.23660  1.22789 0.00325 0.00145 1.25048 0.00176 
2460132.833 2023-07-07 8:00:00   0.38315  0.64809 0.00569 0.00567 0.75290 0.00518  0.21248  1.21559 0.00331 0.00171 1.23402 0.00204 
2460133.167 2023-07-07 16:00:00  0.38502  0.67863 0.00570 0.00486 0.78027 0.00447  0.18789  1.20063 0.00336 0.00203 1.21525 0.00234 
2460133.500 2023-07-08 0:00:00   0.38383  0.70379 0.00580 0.00408 0.80167 0.00395  0.16291  1.18304 0.00341 0.00237 1.19421 0.00266 
2460133.833 2023-07-08 8:00:00   0.37958  0.72336 0.00600 0.00345 0.81692 0.00379  0.13757  1.16285 0.00345 0.00271 1.17096 0.00298 
2460134.167 2023-07-08 16:00:00  0.37231  0.73717 0.00626 0.00318 0.82588 0.00409  0.11194  1.14009 0.00348 0.00305 1.14558 0.00328 
2460134.500 2023-07-09 0:00:00   0.36206  0.74509 0.00659 0.00345 0.82842 0.00481  0.08607  1.11482 0.00351 0.00338 1.11814 0.00357 
2460134.833 2023-07-09 8:00:00   0.34888  0.74697 0.00695 0.00422 0.82445 0.00585  0.06002  1.08708 0.00353 0.00369 1.08874 0.00383 
2460135.167 2023-07-09 16:00:00  0.33281  0.74271 0.00733 0.00532 0.81389 0.00707  0.03384  1.05694 0.00354 0.00399 1.05749 0.00407 
2460135.500 2023-07-10 0:00:00   0.31395  0.73223 0.00772 0.00660 0.79672 0.00840  0.00759  1.02446 0.00355 0.00426 1.02449 0.00428 
2460135.833 2023-07-10 8:00:00   0.29239  0.71546 0.00809 0.00797 0.77292 0.00978 -0.01867  0.98971 0.00355 0.00452 0.98989 0.00447 
2460136.167 2023-07-10 16:00:00  0.26823  0.69236 0.00843 0.00938 0.74253 0.01117 -0.04487  0.95277 0.00355 0.00475 0.95383 0.00462 
2460136.500 2023-07-11 0:00:00   0.24162  0.66296 0.00873 0.01078 0.70564 0.01252 -0.07097  0.91372 0.00353 0.00496 0.91648 0.00474 
2460136.833 2023-07-11 8:00:00   0.21271  0.62727 0.00897 0.01214 0.66239 0.01380 -0.09690  0.87266 0.00352 0.00515 0.87803 0.00482 
2460137.167 2023-07-11 16:00:00  0.18169  0.58541 0.00914 0.01342 0.61298 0.01498 -0.12261  0.82967 0.00349 0.00532 0.83869 0.00486 
2460137.500 2023-07-12 0:00:00   0.14878  0.53751 0.00923 0.01459 0.55775 0.01600 -0.14804  0.78485 0.00347 0.00547 0.79871 0.00486 
2460137.833 2023-07-12 8:00:00   0.11425  0.48379 0.00922 0.01560 0.49714 0.01683 -0.17314  0.73832 0.00343 0.00559 0.75836 0.00481 
2460138.167 2023-07-12 16:00:00  0.07841  0.42456 0.00912 0.01644 0.43180 0.01742 -0.19785  0.69017 0.00340 0.00570 0.71798 0.00471 
2460138.500 2023-07-13 0:00:00   0.04161  0.36022 0.00893 0.01707 0.36270 0.01766 -0.22212  0.64051 0.00336 0.00579 0.67795 0.00456 
2460138.833 2023-07-13 8:00:00   0.00428  0.29128 0.00863 0.01746 0.29145 0.01739 -0.24589  0.58947 0.00331 0.00586 0.63872 0.00435 
2460139.167 2023-07-13 16:00:00 -0.03312  0.21840 0.00823 0.01761 0.22117 0.01614 -0.26912  0.53715 0.00327 0.00591 0.60082 0.00408 
2460139.500 2023-07-14 0:00:00  -0.07004  0.14238 0.00775 0.01750 0.15934 0.01248 -0.29177  0.48367 0.00322 0.00596 0.56489 0.00373 
2460139.833 2023-07-14 8:00:00  -0.10586  0.06419 0.00719 0.01714 0.12506 0.00581 -0.31377  0.42916 0.00317 0.00598 0.53167 0.00331 
2460140.167 2023-07-14 16:00:00 -0.13994 -0.01502 0.00658 0.01653 0.14159 0.00880 -0.33510  0.37374 0.00312 0.00600 0.50201 0.00282 
2460140.500 2023-07-15 0:00:00  -0.17155 -0.09393 0.00592 0.01570 0.19593 0.01196 -0.35570  0.31753 0.00307 0.00601 0.47686 0.00229 
2460140.833 2023-07-15 8:00:00  -0.19995 -0.17106 0.00525 0.01466 0.26330 0.01253 -0.37555  0.26066 0.00302 0.00600 0.45719 0.00179 
2460141.167 2023-07-15 16:00:00 -0.22440 -0.24477 0.00460 0.01344 0.33215 0.01201 -0.39459  0.20325 0.00298 0.00599 0.44390 0.00149 
2460141.500 2023-07-16 0:00:00  -0.24419 -0.31339 0.00404 0.01206 0.39734 0.01097 -0.41280  0.14542 0.00294 0.00598 0.43771 0.00159 
2460141.833 2023-07-16 8:00:00  -0.25870 -0.37520 0.00366 0.01053 0.45578 0.00966 -0.43014  0.08730 0.00291 0.00596 0.43895 0.00203 
2460142.167 2023-07-16 16:00:00 -0.26743 -0.42862 0.00363 0.00889 0.50523 0.00822 -0.44658  0.02902 0.00288 0.00593 0.44756 0.00259 
2460142.500 2023-07-17 0:00:00  -0.27005 -0.47224 0.00403 0.00721 0.54402 0.00686 -0.46210 -0.02931 0.00286 0.00590 0.46307 0.00313 
2460142.833 2023-07-17 8:00:00  -0.26644 -0.50497 0.00482 0.00570 0.57097 0.00594 -0.47667 -0.08757 0.00286 0.00587 0.48468 0.00360 
2460143.167 2023-07-17 16:00:00 -0.25670 -0.52606 0.00586 0.00476 0.58537 0.00591 -0.49027 -0.14563 0.00286 0.00583 0.51147 0.00397 
2460143.500 2023-07-18 0:00:00  -0.24113 -0.53519 0.00701 0.00490 0.58702 0.00687 -0.50287 -0.20339 0.00288 0.00580 0.54247 0.00425 
2460143.833 2023-07-18 8:00:00  -0.22020 -0.53246 0.00817 0.00606 0.57622 0.00845 -0.51447 -0.26072 0.00291 0.00575 0.57678 0.00444 
2460144.167 2023-07-18 16:00:00 -0.19456 -0.51832 0.00925 0.00770 0.55367 0.01022 -0.52504 -0.31753 0.00296 0.00571 0.61360 0.00456 
2460144.500 2023-07-19 0:00:00  -0.16493 -0.49355 0.01020 0.00940 0.52043 0.01189 -0.53457 -0.37369 0.00302 0.00566 0.65225 0.00463 
2460144.833 2023-07-19 8:00:00  -0.13207 -0.45915 0.01097 0.01098 0.47784 0.01329 -0.54306 -0.42911 0.00309 0.00560 0.69215 0.00464 
2460145.167 2023-07-19 16:00:00 -0.09677 -0.41628 0.01155 0.01231 0.42748 0.01429 -0.55049 -0.48369 0.00318 0.00555 0.73281 0.00462 
2460145.500 2023-07-20 0:00:00  -0.05978 -0.36617 0.01193 0.01336 0.37116 0.01478 -0.55686 -0.53733 0.00328 0.00548 0.77384 0.00457 
2460145.833 2023-07-20 8:00:00  -0.02181 -0.31007 0.01212 0.01410 0.31105 0.01461 -0.56217 -0.58993 0.00339 0.00541 0.81490 0.00450 
2460146.167 2023-07-20 16:00:00  0.01650 -0.24922 0.01215 0.01455 0.25012 0.01348 -0.56641 -0.64140 0.00352 0.00534 0.85570 0.00440 
2460146.500 2023-07-21 0:00:00   0.05458 -0.18476 0.01202 0.01474 0.19329 0.01076 -0.56959 -0.69166 0.00365 0.00525 0.89601 0.00429 
2460146.833 2023-07-21 8:00:00   0.09192 -0.11780 0.01176 0.01469 0.15047 0.00634 -0.57171 -0.74062 0.00380 0.00516 0.93562 0.00416 
2460147.167 2023-07-21 16:00:00  0.12809 -0.04934 0.01140 0.01444 0.13826 0.00794 -0.57277 -0.78821 0.00395 0.00506 0.97435 0.00402 
2460147.500 2023-07-22 0:00:00   0.16272  0.01972 0.01096 0.01405 0.16439 0.01262 -0.57278 -0.83435 0.00411 0.00495 1.01205 0.00387 
2460147.833 2023-07-22 8:00:00   0.19550  0.08856 0.01046 0.01353 0.21482 0.01430 -0.57176 -0.87896 0.00428 0.00484 1.04857 0.00370 
2460148.167 2023-07-22 16:00:00  0.22615  0.15643 0.00992 0.01294 0.27508 0.01438 -0.56970 -0.92198 0.00445 0.00471 1.08381 0.00354 
2460148.500 2023-07-23 0:00:00   0.25446  0.22268 0.00935 0.01228 0.33821 0.01384 -0.56664 -0.96335 0.00462 0.00458 1.11766 0.00336 
2460148.833 2023-07-23 8:00:00   0.28025  0.28672 0.00879 0.01159 0.40099 0.01304 -0.56256 -1.00301 0.00479 0.00444 1.15002 0.00318 
2460149.167 2023-07-23 16:00:00  0.30338  0.34802 0.00822 0.01088 0.46173 0.01213 -0.55750 -1.04090 0.00497 0.00429 1.18081 0.00300 
2460149.500 2023-07-24 0:00:00   0.32371  0.40613 0.00769 0.01015 0.51939 0.01118 -0.55147 -1.07696 0.00514 0.00414 1.20996 0.00282 
2460149.833 2023-07-24 8:00:00   0.34116  0.46061 0.00719 0.00940 0.57323 0.01022 -0.54448 -1.11116 0.00532 0.00398 1.23740 0.00264 
2460150.167 2023-07-24 16:00:00  0.35565  0.51110 0.00674 0.00864 0.62269 0.00927 -0.53656 -1.14344 0.00549 0.00382 1.26309 0.00246 
2460150.500 2023-07-25 0:00:00   0.36714  0.55726 0.00636 0.00787 0.66736 0.00833 -0.52773 -1.17377 0.00566 0.00366 1.28696 0.00230 
2460150.833 2023-07-25 8:00:00   0.37557  0.59879 0.00607 0.00709 0.70685 0.00743 -0.51800 -1.20211 0.00583 0.00350 1.30898 0.00215 
2460151.167 2023-07-25 16:00:00  0.38092  0.63542 0.00587 0.00632 0.74087 0.00659 -0.50740 -1.22842 0.00599 0.00334 1.32910 0.00203 
2460151.500 2023-07-26 0:00:00   0.38320  0.66691 0.00578 0.00556 0.76918 0.00586 -0.49596 -1.25268 0.00615 0.00319 1.34730 0.00194 
2460151.833 2023-07-26 8:00:00   0.38239  0.69303 0.00581 0.00489 0.79155 0.00532 -0.48370 -1.27486 0.00630 0.00305 1.36355 0.00189 
2460152.167 2023-07-26 16:00:00  0.37851  0.71360 0.00594 0.00438 0.80779 0.00505 -0.47065 -1.29493 0.00645 0.00293 1.37783 0.00189 
2460152.500 2023-07-27 0:00:00   0.37160  0.72843 0.00617 0.00415 0.81775 0.00515 -0.45682 -1.31289 0.00658 0.00283 1.39011 0.00194 
2460152.833 2023-07-27 8:00:00   0.36168  0.73738 0.00646 0.00432 0.82132 0.00561 -0.44226 -1.32871 0.00672 0.00277 1.40039 0.00203 
2460153.167 2023-07-27 16:00:00  0.34880  0.74031 0.00681 0.00488 0.81838 0.00640 -0.42698 -1.34237 0.00684 0.00273 1.40866 0.00217 
2460153.500 2023-07-28 0:00:00   0.33304  0.73712 0.00719 0.00576 0.80888 0.00741 -0.41102 -1.35388 0.00696 0.00274 1.41491 0.00235 
2460153.833 2023-07-28 8:00:00   0.31447  0.72771 0.00758 0.00684 0.79277 0.00856 -0.39440 -1.36323 0.00706 0.00279 1.41915 0.00256 
2460154.167 2023-07-28 16:00:00  0.29319  0.71204 0.00796 0.00805 0.77006 0.00980 -0.37715 -1.37040 0.00716 0.00287 1.42137 0.00279 
2460154.500 2023-07-29 0:00:00   0.26931  0.69006 0.00832 0.00933 0.74077 0.01106 -0.35932 -1.37541 0.00725 0.00300 1.42159 0.00304 
2460154.833 2023-07-29 8:00:00   0.24297  0.66179 0.00863 0.01061 0.70500 0.01231 -0.34091 -1.37825 0.00733 0.00317 1.41981 0.00331 
2460155.167 2023-07-29 16:00:00  0.21434  0.62726 0.00889 0.01186 0.66289 0.01350 -0.32198 -1.37893 0.00740 0.00336 1.41604 0.00359 
2460155.500 2023-07-30 0:00:00   0.18359  0.58656 0.00907 0.01305 0.61466 0.01460 -0.30254 -1.37746 0.00747 0.00358 1.41031 0.00387 
2460155.833 2023-07-30 8:00:00   0.15096  0.53986 0.00917 0.01414 0.56060 0.01555 -0.28264 -1.37385 0.00752 0.00383 1.40264 0.00416 
2460156.167 2023-07-30 16:00:00  0.11671  0.48735 0.00919 0.01509 0.50117 0.01633 -0.26230 -1.36812 0.00756 0.00410 1.39305 0.00446 
2460156.500 2023-07-31 0:00:00   0.08114  0.42933 0.00910 0.01588 0.43699 0.01687 -0.24156 -1.36027 0.00759 0.00438 1.38157 0.00476 
2460156.833 2023-07-31 8:00:00   0.04461  0.36620 0.00892 0.01647 0.36898 0.01710 -0.22045 -1.35034 0.00761 0.00467 1.36823 0.00506 
2460157.167 2023-07-31 16:00:00  0.00751  0.29845 0.00864 0.01686 0.29867 0.01687 -0.19900 -1.33833 0.00762 0.00497 1.35307 0.00535 
2460157.500 2023-08-01 0:00:00  -0.02967  0.22670 0.00827 0.01701 0.22888 0.01578 -0.17725 -1.32428 0.00762 0.00528 1.33611 0.00565 
2460157.833 2023-08-01 8:00:00  -0.06643  0.15174 0.00780 0.01694 0.16621 0.01266 -0.15523 -1.30822 0.00762 0.00559 1.31741 0.00594 
2460158.167 2023-08-01 16:00:00 -0.10216  0.07449 0.00727 0.01664 0.12758 0.00637 -0.13297 -1.29016 0.00760 0.00591 1.29702 0.00623 
2460158.500 2023-08-02 0:00:00  -0.13623 -0.00394 0.00667 0.01612 0.13717 0.00791 -0.11051 -1.27015 0.00757 0.00623 1.27497 0.00651 
2460158.833 2023-08-02 8:00:00  -0.16793 -0.08227 0.00602 0.01539 0.18738 0.01142 -0.08789 -1.24821 0.00753 0.00654 1.25132 0.00678 
2460159.167 2023-08-02 16:00:00 -0.19654 -0.15907 0.00534 0.01448 0.25302 0.01224 -0.06513 -1.22438 0.00749 0.00686 1.22613 0.00705 
2460159.500 2023-08-03 0:00:00  -0.22132 -0.23275 0.00465 0.01338 0.32127 0.01187 -0.04228 -1.19870 0.00744 0.00718 1.19947 0.00731 
2460159.833 2023-08-03 8:00:00  -0.24158 -0.30165 0.00403 0.01211 0.38652 0.01092 -0.01936 -1.17121 0.00737 0.00749 1.17140 0.00755 
2460160.167 2023-08-03 16:00:00 -0.25667 -0.36410 0.00357 0.01066 0.44551 0.00964  0.00358 -1.14195 0.00730 0.00779 1.14198 0.00778 
2460160.500 2023-08-04 0:00:00  -0.26608 -0.41848 0.00350 0.00903 0.49593 0.00816  0.02652 -1.11097 0.00722 0.00810 1.11131 0.00800 
2460160.833 2023-08-04 8:00:00  -0.26945 -0.46337 0.00393 0.00731 0.53604 0.00668  0.04942 -1.07831 0.00714 0.00839 1.07947 0.00821 
2460161.167 2023-08-04 16:00:00 -0.26663 -0.49761 0.00483 0.00565 0.56456 0.00562  0.07225 -1.04402 0.00705 0.00868 1.04654 0.00840 
2460161.500 2023-08-05 0:00:00  -0.25766 -0.52039 0.00601 0.00452 0.58071 0.00555  0.09497 -1.00815 0.00695 0.00896 1.01264 0.00856 
2460161.833 2023-08-05 8:00:00  -0.24282 -0.53132 0.00731 0.00462 0.58420 0.00668  0.11754 -0.97075 0.00684 0.00924 0.97787 0.00871 
2460162.167 2023-08-05 16:00:00 -0.22255 -0.53041 0.00861 0.00593 0.57524 0.00851  0.13993 -0.93188 0.00673 0.00950 0.94236 0.00883 
2460162.500 2023-08-06 0:00:00  -0.19747 -0.51804 0.00982 0.00779 0.55444 0.01055  0.16211 -0.89160 0.00661 0.00976 0.90625 0.00892 
2460162.833 2023-08-06 8:00:00  -0.16828 -0.49493 0.01088 0.00973 0.52281 0.01247  0.18404 -0.84997 0.00649 0.01001 0.86970 0.00898 
2460163.167 2023-08-06 16:00:00 -0.13574 -0.46204 0.01175 0.01152 0.48165 0.01409  0.20569 -0.80704 0.00636 0.01024 0.83288 0.00900 
2460163.500 2023-08-07 0:00:00  -0.10065 -0.42052 0.01239 0.01305 0.43250 0.01526  0.22702 -0.76288 0.00623 0.01047 0.79599 0.00898 
2460163.833 2023-08-07 8:00:00  -0.06377 -0.37157 0.01282 0.01425 0.37716 0.01588  0.24800 -0.71756 0.00609 0.01068 0.75925 0.00890 
2460164.167 2023-08-07 16:00:00 -0.02582 -0.31646 0.01304 0.01513 0.31775 0.01579  0.26860 -0.67113 0.00595 0.01088 0.72294 0.00877 
2460164.500 2023-08-08 0:00:00   0.01256 -0.25642 0.01306 0.01568 0.25712 0.01468  0.28878 -0.62368 0.00581 0.01107 0.68735 0.00857 
2460164.833 2023-08-08 8:00:00   0.05077 -0.19264 0.01291 0.01593 0.19992 0.01189  0.30851 -0.57526 0.00566 0.01125 0.65284 0.00829 
2460165.167 2023-08-08 16:00:00  0.08830 -0.12622 0.01262 0.01592 0.15522 0.00694  0.32776 -0.52596 0.00551 0.01141 0.61980 0.00791 
2460165.500 2023-08-09 0:00:00   0.12469 -0.05817 0.01222 0.01570 0.13882 0.00753  0.34649 -0.47584 0.00536 0.01156 0.58872 0.00744 
2460165.833 2023-08-09 8:00:00   0.15958  0.01057 0.01172 0.01531 0.16055 0.01306  0.36468 -0.42498 0.00521 0.01170 0.56010 0.00684 
2460166.167 2023-08-09 16:00:00  0.19262  0.07917 0.01116 0.01478 0.20852 0.01532  0.38228 -0.37347 0.00505 0.01182 0.53455 0.00613 
2460166.500 2023-08-10 0:00:00   0.22357  0.14690 0.01055 0.01415 0.26764 0.01560  0.39928 -0.32136 0.00490 0.01192 0.51268 0.00531 
2460166.833 2023-08-10 8:00:00   0.25218  0.21307 0.00991 0.01345 0.33022 0.01510  0.41564 -0.26876 0.00474 0.01201 0.49511 0.00441 
2460167.167 2023-08-10 16:00:00  0.27828  0.27710 0.00926 0.01271 0.39277 0.01427  0.43133 -0.21573 0.00459 0.01209 0.48243 0.00352 
2460167.500 2023-08-11 0:00:00   0.30172  0.33846 0.00862 0.01194 0.45346 0.01331  0.44632 -0.16237 0.00443 0.01215 0.47511 0.00283 
2460167.833 2023-08-11 8:00:00   0.32237  0.39668 0.00800 0.01114 0.51119 0.01228  0.46059 -0.10875 0.00428 0.01219 0.47342 0.00265 
2460168.167 2023-08-11 16:00:00  0.34014  0.45134 0.00742 0.01033 0.56519 0.01123  0.47410 -0.05497 0.00413 0.01222 0.47744 0.00310 
2460168.500 2023-08-12 0:00:00   0.35496  0.50207 0.00689 0.00951 0.61490 0.01018  0.48683 -0.00110 0.00398 0.01222 0.48699 0.00393 
2460168.833 2023-08-12 8:00:00   0.36677  0.54854 0.00643 0.00867 0.65989 0.00914  0.49876  0.05275 0.00383 0.01221 0.50168 0.00487 
2460169.167 2023-08-12 16:00:00  0.37553  0.59045 0.00606 0.00782 0.69977 0.00813  0.50985  0.10651 0.00368 0.01219 0.52098 0.00577 
2460169.500 2023-08-13 0:00:00   0.38122  0.62752 0.00579 0.00697 0.73426 0.00717  0.52009  0.16008 0.00354 0.01214 0.54428 0.00659 
2460169.833 2023-08-13 8:00:00   0.38382  0.65952 0.00565 0.00614 0.76310 0.00630  0.52945  0.21337 0.00340 0.01208 0.57092 0.00728 
2460170.167 2023-08-13 16:00:00  0.38335  0.68623 0.00563 0.00537 0.78606 0.00558  0.53790  0.26628 0.00326 0.01199 0.60028 0.00786 
2460170.500 2023-08-14 0:00:00   0.37981  0.70745 0.00573 0.00472 0.80297 0.00511  0.54544  0.31873 0.00313 0.01189 0.63181 0.00832 
2460170.833 2023-08-14 8:00:00   0.37322  0.72301 0.00594 0.00430 0.81367 0.00499  0.55203  0.37063 0.00301 0.01177 0.66496 0.00868 
2460171.167 2023-08-14 16:00:00  0.36363  0.73275 0.00623 0.00425 0.81803 0.00527  0.55766  0.42186 0.00288 0.01162 0.69930 0.00894 
2460171.500 2023-08-15 0:00:00   0.35108  0.73654 0.00659 0.00462 0.81595 0.00592  0.56231  0.47235 0.00277 0.01146 0.73442 0.00912 
2460171.833 2023-08-15 8:00:00   0.33564  0.73426 0.00698 0.00535 0.80735 0.00684  0.56597  0.52200 0.00266 0.01128 0.76997 0.00923 
2460172.167 2023-08-15 16:00:00  0.31737  0.72582 0.00739 0.00634 0.79219 0.00795  0.56862  0.57071 0.00256 0.01107 0.80566 0.00927 
2460172.500 2023-08-16 0:00:00   0.29637  0.71116 0.00779 0.00748 0.77047 0.00915  0.57025  0.61839 0.00247 0.01085 0.84120 0.00926 
2460172.833 2023-08-16 8:00:00   0.27275  0.69023 0.00817 0.00871 0.74219 0.01040  0.57084  0.66494 0.00239 0.01061 0.87638 0.00919 
2460173.167 2023-08-16 16:00:00  0.24665  0.66303 0.00851 0.00998 0.70744 0.01164  0.57039  0.71027 0.00232 0.01035 0.91097 0.00908 
2460173.500 2023-08-17 0:00:00   0.21821  0.62957 0.00880 0.01122 0.66635 0.01284  0.56890  0.75429 0.00227 0.01006 0.94479 0.00893 
2460173.833 2023-08-17 8:00:00   0.18763  0.58995 0.00903 0.01242 0.61910 0.01396  0.56634  0.79691 0.00222 0.00976 0.97767 0.00874 
2460174.167 2023-08-17 16:00:00  0.15512  0.54429 0.00917 0.01354 0.56600 0.01496  0.56273  0.83803 0.00219 0.00944 1.00945 0.00851 
2460174.500 2023-08-18 0:00:00   0.12094  0.49277 0.00923 0.01454 0.50744 0.01580  0.55806  0.87757 0.00216 0.00910 1.03999 0.00826 
2460174.833 2023-08-18 8:00:00   0.08539  0.43568 0.00920 0.01540 0.44403 0.01643  0.55232  0.91543 0.00216 0.00875 1.06916 0.00797 
2460175.167 2023-08-18 16:00:00  0.04881  0.37338 0.00907 0.01608 0.37664 0.01677  0.54553  0.95154 0.00216 0.00838 1.09683 0.00766 
2460175.500 2023-08-19 0:00:00   0.01161  0.30635 0.00884 0.01658 0.30669 0.01668  0.53768  0.98581 0.00218 0.00799 1.12291 0.00732 
2460175.833 2023-08-19 8:00:00  -0.02575  0.23519 0.00851 0.01686 0.23682 0.01581  0.52878  1.01816 0.00221 0.00758 1.14729 0.00697 
2460176.167 2023-08-19 16:00:00 -0.06273  0.16065 0.00809 0.01692 0.17299 0.01308  0.51884  1.04851 0.00225 0.00717 1.16986 0.00659 
2460176.500 2023-08-20 0:00:00  -0.09874  0.08367 0.00758 0.01676 0.13054 0.00700  0.50788  1.07679 0.00231 0.00674 1.19056 0.00620 
2460176.833 2023-08-20 8:00:00  -0.13312  0.00533 0.00698 0.01637 0.13420 0.00750  0.49591  1.10292 0.00236 0.00629 1.20928 0.00579 
2460177.167 2023-08-20 16:00:00 -0.16516 -0.07308 0.00632 0.01576 0.18104 0.01150  0.48294  1.12683 0.00243 0.00584 1.22597 0.00537 
2460177.500 2023-08-21 0:00:00  -0.19411 -0.15011 0.00560 0.01493 0.24557 0.01260  0.46899  1.14848 0.00250 0.00538 1.24055 0.00494 
2460177.833 2023-08-21 8:00:00  -0.21920 -0.22414 0.00484 0.01388 0.31361 0.01233  0.45408  1.16778 0.00258 0.00492 1.25296 0.00450 
2460178.167 2023-08-21 16:00:00 -0.23970 -0.29347 0.00410 0.01262 0.37898 0.01139  0.43824  1.18469 0.00266 0.00445 1.26316 0.00406 
2460178.500 2023-08-22 0:00:00  -0.25496 -0.35637 0.00350 0.01113 0.43823 0.01005  0.42150  1.19917 0.00275 0.00398 1.27109 0.00362 
2460178.833 2023-08-22 8:00:00  -0.26443 -0.41120 0.00327 0.00944 0.48891 0.00845  0.40388  1.21115 0.00283 0.00352 1.27672 0.00319 
2460179.167 2023-08-22 16:00:00 -0.26776 -0.45646 0.00362 0.00761 0.52922 0.00679  0.38542  1.22061 0.00291 0.00306 1.28002 0.00277 
2460179.500 2023-08-23 0:00:00  -0.26477 -0.49098 0.00448 0.00578 0.55785 0.00543  0.36614  1.22750 0.00300 0.00261 1.28095 0.00237 
2460179.833 2023-08-23 8:00:00  -0.25553 -0.51395 0.00565 0.00437 0.57399 0.00504  0.34609  1.23181 0.00308 0.00219 1.27951 0.00201 
2460180.167 2023-08-23 16:00:00 -0.24034 -0.52496 0.00694 0.00413 0.57739 0.00596  0.32529  1.23350 0.00316 0.00180 1.27568 0.00171 
2460180.500 2023-08-24 0:00:00  -0.21968 -0.52406 0.00821 0.00526 0.56827 0.00770  0.30381  1.23256 0.00323 0.00149 1.26946 0.00151 
2460180.833 2023-08-24 8:00:00  -0.19418 -0.51167 0.00940 0.00705 0.54732 0.00966  0.28166  1.22899 0.00330 0.00128 1.26085 0.00144 
2460181.167 2023-08-24 16:00:00 -0.16459 -0.48854 0.01042 0.00892 0.51557 0.01151  0.25891  1.22276 0.00337 0.00124 1.24988 0.00151 
2460181.500 2023-08-25 0:00:00  -0.13170 -0.45568 0.01126 0.01066 0.47441 0.01306  0.23559  1.21390 0.00344 0.00136 1.23655 0.00169 
2460181.833 2023-08-25 8:00:00  -0.09632 -0.41426 0.01188 0.01214 0.42541 0.01418  0.21176  1.20240 0.00349 0.00159 1.22090 0.00195 
2460182.167 2023-08-25 16:00:00 -0.05922 -0.36551 0.01230 0.01331 0.37042 0.01476  0.18746  1.18828 0.00354 0.00190 1.20298 0.00224 
2460182.500 2023-08-26 0:00:00  -0.02111 -0.31070 0.01252 0.01418 0.31165 0.01466  0.16274  1.17156 0.00359 0.00223 1.18282 0.00255 
2460182.833 2023-08-26 8:00:00   0.01733 -0.25107 0.01255 0.01474 0.25205 0.01355  0.13767  1.15229 0.00363 0.00257 1.16049 0.00285 
2460183.167 2023-08-26 16:00:00  0.05554 -0.18779 0.01243 0.01503 0.19650 0.01083  0.11228  1.13048 0.00366 0.00291 1.13605 0.00315 
2460183.500 2023-08-27 0:00:00   0.09300 -0.12195 0.01217 0.01508 0.15445 0.00641  0.08665  1.10618 0.00369 0.00324 1.10958 0.00344 
2460183.833 2023-08-27 8:00:00   0.12928 -0.05455 0.01181 0.01493 0.14139 0.00783  0.06082  1.07946 0.00371 0.00355 1.08117 0.00370 
2460184.167 2023-08-27 16:00:00  0.16400  0.01350 0.01136 0.01462 0.16510 0.01275  0.03485  1.05035 0.00372 0.00386 1.05093 0.00395 
2460184.500 2023-08-28 0:00:00   0.19685  0.08139 0.01084 0.01418 0.21325 0.01474  0.00880  1.01892 0.00373 0.00414 1.01897 0.00416 
2460184.833 2023-08-28 8:00:00   0.22758  0.14839 0.01027 0.01364 0.27180 0.01501 -0.01728  0.98525 0.00373 0.00440 0.98541 0.00435 
2460185.167 2023-08-28 16:00:00  0.25595  0.21385 0.00968 0.01304 0.33361 0.01457 -0.04332  0.94940 0.00372 0.00465 0.95040 0.00451 
2460185.500 2023-08-29 0:00:00   0.28180  0.27718 0.00907 0.01237 0.39533 0.01382 -0.06927  0.91147 0.00370 0.00487 0.91410 0.00464 
2460185.833 2023-08-29 8:00:00   0.30498  0.33789 0.00846 0.01167 0.45521 0.01294 -0.09507  0.87152 0.00368 0.00508 0.87670 0.00473 
2460186.167 2023-08-29 16:00:00  0.32537  0.39549 0.00787 0.01094 0.51217 0.01198 -0.12067  0.82967 0.00366 0.00526 0.83841 0.00478 
2460186.500 2023-08-30 0:00:00   0.34288  0.44959 0.00731 0.01018 0.56545 0.01099 -0.14600  0.78599 0.00363 0.00543 0.79945 0.00480 
2460186.833 2023-08-30 8:00:00   0.35744  0.49982 0.00680 0.00940 0.61450 0.00999 -0.17102  0.74059 0.00359 0.00558 0.76010 0.00477 
2460187.167 2023-08-30 16:00:00  0.36899  0.54584 0.00636 0.00859 0.65888 0.00899 -0.19567  0.69358 0.00355 0.00570 0.72067 0.00469 
2460187.500 2023-08-31 0:00:00   0.37750  0.58736 0.00600 0.00777 0.69823 0.00801 -0.21989  0.64506 0.00350 0.00582 0.68153 0.00456 
2460187.833 2023-08-31 8:00:00   0.38294  0.62411 0.00575 0.00694 0.73225 0.00707 -0.24364  0.59515 0.00345 0.00591 0.64311 0.00437 
2460188.167 2023-08-31 16:00:00  0.38530  0.65584 0.00562 0.00612 0.76067 0.00622 -0.26686  0.54395 0.00340 0.00599 0.60591 0.00412 
2460188.500 2023-09-01 0:00:00   0.38458  0.68235 0.00561 0.00536 0.78328 0.00552 -0.28952  0.49159 0.00334 0.00605 0.57054 0.00379 
2460188.833 2023-09-01 8:00:00   0.38079  0.70342 0.00573 0.00471 0.79990 0.00506 -0.31155  0.43817 0.00329 0.00611 0.53767 0.00340 
2460189.167 2023-09-01 16:00:00  0.37396  0.71888 0.00595 0.00430 0.81035 0.00496 -0.33292  0.38383 0.00323 0.00615 0.50813 0.00294 
2460189.500 2023-09-02 0:00:00   0.36412  0.72858 0.00626 0.00425 0.81452 0.00525 -0.35358  0.32868 0.00317 0.00618 0.48279 0.00242 
2460189.833 2023-09-02 8:00:00   0.35132  0.73236 0.00663 0.00462 0.81228 0.00592 -0.37350  0.27284 0.00311 0.00620 0.46258 0.00192 
2460190.167 2023-09-02 16:00:00  0.33561  0.73011 0.00703 0.00536 0.80357 0.00686 -0.39263  0.21643 0.00306 0.00621 0.44838 0.00155 
2460190.500 2023-09-03 0:00:00   0.31707  0.72173 0.00746 0.00636 0.78833 0.00799 -0.41094  0.15958 0.00301 0.00622 0.44089 0.00154 
2460190.833 2023-09-03 8:00:00   0.29580  0.70714 0.00788 0.00753 0.76654 0.00922 -0.42840  0.10240 0.00296 0.00622 0.44052 0.00191 
2460191.167 2023-09-03 16:00:00  0.27190  0.68630 0.00827 0.00879 0.73822 0.01050 -0.44498  0.04502 0.00293 0.00621 0.44730 0.00246 
2460191.500 2023-09-04 0:00:00   0.24550  0.65919 0.00863 0.01009 0.70345 0.01178 -0.46064 -0.01244 0.00290 0.00620 0.46085 0.00301 
2460191.833 2023-09-04 8:00:00   0.21676  0.62583 0.00894 0.01138 0.66233 0.01303 -0.47537 -0.06987 0.00288 0.00618 0.48052 0.00351 
2460192.167 2023-09-04 16:00:00  0.18586  0.58628 0.00918 0.01264 0.61507 0.01421 -0.48914 -0.12716 0.00287 0.00616 0.50543 0.00392 
2460192.500 2023-09-05 0:00:00   0.15304  0.54067 0.00935 0.01382 0.56195 0.01527 -0.50192 -0.18418 0.00287 0.00613 0.53467 0.00423 
2460192.833 2023-09-05 8:00:00   0.11854  0.48919 0.00943 0.01489 0.50340 0.01617 -0.51371 -0.24082 0.00289 0.00610 0.56738 0.00446 
2460193.167 2023-09-05 16:00:00  0.08267  0.43210 0.00941 0.01582 0.44000 0.01686 -0.52448 -0.29698 0.00292 0.00607 0.60274 0.00462 
2460193.500 2023-09-06 0:00:00   0.04579  0.36977 0.00929 0.01658 0.37268 0.01725 -0.53422 -0.35256 0.00297 0.00602 0.64008 0.00471 
2460193.833 2023-09-06 8:00:00   0.00831  0.30268 0.00906 0.01714 0.30293 0.01718 -0.54291 -0.40743 0.00303 0.00598 0.67881 0.00476 
2460194.167 2023-09-06 16:00:00 -0.02928  0.23144 0.00873 0.01749 0.23354 0.01622 -0.55056 -0.46152 0.00311 0.00593 0.71843 0.00476 
2460194.500 2023-09-07 0:00:00  -0.06645  0.15681 0.00830 0.01760 0.17091 0.01316 -0.55715 -0.51471 0.00320 0.00587 0.75853 0.00473 
2460194.833 2023-09-07 8:00:00  -0.10258  0.07973 0.00777 0.01745 0.13115 0.00667 -0.56268 -0.56692 0.00330 0.00580 0.79877 0.00467 
2460195.167 2023-09-07 16:00:00 -0.13698  0.00134 0.00715 0.01706 0.13800 0.00808 -0.56714 -0.61805 0.00342 0.00573 0.83885 0.00458 
2460195.500 2023-09-08 0:00:00  -0.16893 -0.07707 0.00645 0.01641 0.18613 0.01208 -0.57055 -0.66802 0.00355 0.00565 0.87852 0.00448 
2460195.833 2023-09-08 8:00:00  -0.19766 -0.15399 0.00569 0.01551 0.25076 0.01312 -0.57288 -0.71675 0.00369 0.00556 0.91758 0.00436 
2460196.167 2023-09-08 16:00:00 -0.22237 -0.22779 0.00490 0.01437 0.31844 0.01278 -0.57416 -0.76414 0.00383 0.00546 0.95583 0.00423 
2460196.500 2023-09-09 0:00:00  -0.24235 -0.29672 0.00413 0.01300 0.38317 0.01176 -0.57439 -0.81014 0.00399 0.00535 0.99312 0.00408 
2460196.833 2023-09-09 8:00:00  -0.25692 -0.35904 0.00350 0.01141 0.44153 0.01035 -0.57358 -0.85466 0.00415 0.00524 1.02930 0.00392 
2460197.167 2023-09-09 16:00:00 -0.26556 -0.41308 0.00324 0.00965 0.49111 0.00872 -0.57172 -0.89764 0.00432 0.00511 1.06426 0.00376 
2460197.500 2023-09-10 0:00:00  -0.26794 -0.45739 0.00353 0.00779 0.53012 0.00706 -0.56885 -0.93901 0.00449 0.00498 1.09789 0.00359 
2460197.833 2023-09-10 8:00:00  -0.26394 -0.49083 0.00432 0.00599 0.55732 0.00573 -0.56496 -0.97872 0.00466 0.00484 1.13009 0.00341 
2460198.167 2023-09-10 16:00:00 -0.25366 -0.51264 0.00541 0.00463 0.57199 0.00527 -0.56007 -1.01670 0.00484 0.00469 1.16077 0.00322 
2460198.500 2023-09-11 0:00:00  -0.23746 -0.52250 0.00661 0.00432 0.57395 0.00599 -0.55421 -1.05290 0.00502 0.00453 1.18987 0.00304 
2460198.833 2023-09-11 8:00:00  -0.21584 -0.52051 0.00781 0.00526 0.56351 0.00749 -0.54738 -1.08729 0.00519 0.00436 1.21731 0.00285 
2460199.167 2023-09-11 16:00:00 -0.18949 -0.50716 0.00892 0.00683 0.54144 0.00924 -0.53961 -1.11980 0.00537 0.00420 1.24305 0.00267 
2460199.500 2023-09-12 0:00:00  -0.15918 -0.48325 0.00988 0.00852 0.50884 0.01090 -0.53091 -1.15040 0.00554 0.00402 1.26702 0.00249 
2460199.833 2023-09-12 8:00:00  -0.12570 -0.44982 0.01068 0.01011 0.46713 0.01229 -0.52131 -1.17906 0.00571 0.00385 1.28918 0.00233 
2460200.167 2023-09-12 16:00:00 -0.08987 -0.40805 0.01129 0.01147 0.41792 0.01329 -0.51083 -1.20573 0.00588 0.00368 1.30949 0.00219 
2460200.500 2023-09-13 0:00:00  -0.05244 -0.35916 0.01171 0.01257 0.36311 0.01379 -0.49949 -1.23039 0.00604 0.00352 1.32793 0.00208 
2460200.833 2023-09-13 8:00:00  -0.01415 -0.30441 0.01194 0.01339 0.30497 0.01362 -0.48731 -1.25302 0.00620 0.00336 1.34446 0.00200 
2460201.167 2023-09-13 16:00:00  0.02439 -0.24501 0.01202 0.01394 0.24660 0.01247 -0.47433 -1.27358 0.00635 0.00322 1.35906 0.00196 
2460201.500 2023-09-14 0:00:00   0.06260 -0.18211 0.01194 0.01424 0.19321 0.00978 -0.46057 -1.29206 0.00649 0.00309 1.37171 0.00197 
2460201.833 2023-09-14 8:00:00   0.09998 -0.11676 0.01173 0.01432 0.15471 0.00594 -0.44606 -1.30844 0.00663 0.00300 1.38240 0.00203 
2460202.167 2023-09-14 16:00:00  0.13611 -0.04993 0.01142 0.01422 0.14589 0.00816 -0.43081 -1.32271 0.00675 0.00293 1.39112 0.00213 
2460202.500 2023-09-15 0:00:00   0.17064  0.01749 0.01102 0.01396 0.17200 0.01249 -0.41487 -1.33486 0.00688 0.00290 1.39786 0.00228 
2460202.833 2023-09-15 8:00:00   0.20325  0.08472 0.01056 0.01358 0.22041 0.01423 -0.39826 -1.34488 0.00699 0.00290 1.40263 0.00247 
2460203.167 2023-09-15 16:00:00  0.23370  0.15104 0.01005 0.01311 0.27838 0.01447 -0.38101 -1.35276 0.00709 0.00295 1.40541 0.00268 
2460203.500 2023-09-16 0:00:00   0.26178  0.21582 0.00950 0.01256 0.33935 0.01407 -0.36316 -1.35851 0.00719 0.00304 1.40623 0.00292 
2460203.833 2023-09-16 8:00:00   0.28730  0.27850 0.00893 0.01195 0.40019 0.01338 -0.34472 -1.36212 0.00727 0.00317 1.40508 0.00318 
2460204.167 2023-09-16 16:00:00  0.31014  0.33857 0.00837 0.01130 0.45919 0.01256 -0.32573 -1.36361 0.00735 0.00333 1.40199 0.00345 
2460204.500 2023-09-17 0:00:00   0.33017  0.39558 0.00781 0.01061 0.51530 0.01166 -0.30624 -1.36297 0.00741 0.00353 1.39697 0.00373 
2460204.833 2023-09-17 8:00:00   0.34730  0.44912 0.00728 0.00989 0.56777 0.01072 -0.28625 -1.36022 0.00747 0.00375 1.39003 0.00402 
2460205.167 2023-09-17 16:00:00  0.36147  0.49883 0.00680 0.00915 0.61605 0.00977 -0.26582 -1.35536 0.00752 0.00400 1.38120 0.00431 
2460205.500 2023-09-18 0:00:00   0.37261  0.54438 0.00639 0.00838 0.65971 0.00882 -0.24497 -1.34843 0.00755 0.00426 1.37052 0.00460 
2460205.833 2023-09-18 8:00:00   0.38070  0.58547 0.00605 0.00759 0.69838 0.00789 -0.22374 -1.33942 0.00758 0.00454 1.35800 0.00490 
2460206.167 2023-09-18 16:00:00  0.38571  0.62184 0.00582 0.00680 0.73177 0.00701 -0.20215 -1.32837 0.00759 0.00484 1.34368 0.00520 
2460206.500 2023-09-19 0:00:00   0.38762  0.65323 0.00571 0.00603 0.75960 0.00621 -0.18025 -1.31529 0.00760 0.00514 1.32760 0.00549 
2460206.833 2023-09-19 8:00:00   0.38644  0.67943 0.00571 0.00531 0.78166 0.00558 -0.15806 -1.30021 0.00760 0.00545 1.30980 0.00578 
2460207.167 2023-09-19 16:00:00  0.38217  0.70024 0.00584 0.00473 0.79776 0.00519 -0.13563 -1.28315 0.00758 0.00576 1.29032 0.00607 
2460207.500 2023-09-20 0:00:00   0.37485  0.71547 0.00606 0.00438 0.80774 0.00514 -0.11299 -1.26416 0.00756 0.00607 1.26922 0.00635 
2460207.833 2023-09-20 8:00:00   0.36451  0.72496 0.00637 0.00438 0.81146 0.00547 -0.09016 -1.24325 0.00753 0.00639 1.24654 0.00663 
2460208.167 2023-09-20 16:00:00  0.35119  0.72856 0.00673 0.00478 0.80880 0.00614 -0.06719 -1.22046 0.00748 0.00671 1.22233 0.00690 
2460208.500 2023-09-21 0:00:00   0.33495  0.72616 0.00714 0.00552 0.79971 0.00707 -0.04411 -1.19584 0.00743 0.00702 1.19667 0.00716 
2460208.833 2023-09-21 8:00:00   0.31588  0.71764 0.00756 0.00652 0.78411 0.00818 -0.02095 -1.16941 0.00737 0.00734 1.16962 0.00740 
2460209.167 2023-09-21 16:00:00  0.29407  0.70293 0.00797 0.00768 0.76199 0.00939  0.00224 -1.14121 0.00731 0.00765 1.14124 0.00764 
2460209.500 2023-09-22 0:00:00   0.26963  0.68199 0.00837 0.00893 0.73338 0.01066  0.02544 -1.11130 0.00723 0.00795 1.11162 0.00786 
2460209.833 2023-09-22 8:00:00   0.24270  0.65479 0.00872 0.01022 0.69835 0.01193  0.04860 -1.07972 0.00715 0.00825 1.08084 0.00807 
2460210.167 2023-09-22 16:00:00  0.21344  0.62135 0.00902 0.01151 0.65701 0.01317  0.07171 -1.04651 0.00705 0.00854 1.04899 0.00826 
2460210.500 2023-09-23 0:00:00   0.18204  0.58174 0.00926 0.01276 0.60959 0.01434  0.09471 -1.01172 0.00696 0.00883 1.01617 0.00844 
2460210.833 2023-09-23 8:00:00   0.14874  0.53609 0.00942 0.01394 0.55638 0.01539  0.11757 -0.97540 0.00685 0.00911 0.98249 0.00859 
2460211.167 2023-09-23 16:00:00  0.11379  0.48459 0.00948 0.01501 0.49782 0.01628  0.14026 -0.93761 0.00674 0.00938 0.94807 0.00871 
2460211.500 2023-09-24 0:00:00   0.07753  0.42751 0.00945 0.01594 0.43455 0.01694  0.16275 -0.89840 0.00663 0.00964 0.91305 0.00881 
2460211.833 2023-09-24 8:00:00   0.04030  0.36523 0.00932 0.01670 0.36754 0.01729  0.18499 -0.85783 0.00650 0.00990 0.87758 0.00888 
2460212.167 2023-09-24 16:00:00  0.00255  0.29823 0.00908 0.01725 0.29838 0.01714  0.20697 -0.81595 0.00638 0.01014 0.84183 0.00891 
2460212.500 2023-09-25 0:00:00  -0.03524  0.22713 0.00873 0.01758 0.23012 0.01603  0.22863 -0.77283 0.00625 0.01037 0.80598 0.00890 
2460212.833 2023-09-25 8:00:00  -0.07252  0.15270 0.00828 0.01767 0.16970 0.01267  0.24994 -0.72853 0.00611 0.01060 0.77026 0.00884 
2460213.167 2023-09-25 16:00:00 -0.10866  0.07590 0.00773 0.01750 0.13377 0.00624  0.27088 -0.68312 0.00597 0.01081 0.73492 0.00872 
2460213.500 2023-09-26 0:00:00  -0.14298 -0.00215 0.00709 0.01707 0.14395 0.00828  0.29141 -0.63665 0.00583 0.01101 0.70023 0.00853 
2460213.833 2023-09-26 8:00:00  -0.17473 -0.08014 0.00638 0.01639 0.19266 0.01202  0.31149 -0.58921 0.00568 0.01119 0.66654 0.00828 
2460214.167 2023-09-26 16:00:00 -0.20316 -0.15659 0.00562 0.01545 0.25670 0.01298  0.33109 -0.54085 0.00554 0.01137 0.63422 0.00793 
2460214.500 2023-09-27 0:00:00  -0.22749 -0.22987 0.00484 0.01429 0.32351 0.01262  0.35019 -0.49165 0.00539 0.01153 0.60370 0.00748 
2460214.833 2023-09-27 8:00:00  -0.24699 -0.29826 0.00410 0.01290 0.38732 0.01161  0.36873 -0.44168 0.00524 0.01168 0.57547 0.00693 
2460215.167 2023-09-27 16:00:00 -0.26103 -0.36006 0.00354 0.01132 0.44476 0.01023  0.38671 -0.39102 0.00509 0.01181 0.55006 0.00626 
2460215.500 2023-09-28 0:00:00  -0.26911 -0.41363 0.00337 0.00958 0.49350 0.00866  0.40408 -0.33974 0.00494 0.01193 0.52805 0.00548 
2460215.833 2023-09-28 8:00:00  -0.27090 -0.45756 0.00375 0.00777 0.53177 0.00711  0.42081 -0.28792 0.00478 0.01203 0.51002 0.00462 
2460216.167 2023-09-28 16:00:00 -0.26630 -0.49073 0.00460 0.00606 0.55835 0.00595  0.43687 -0.23564 0.00463 0.01211 0.49652 0.00374 
2460216.500 2023-09-29 0:00:00  -0.25544 -0.51240 0.00573 0.00484 0.57256 0.00568  0.45223 -0.18299 0.00448 0.01218 0.48801 0.00298 
2460216.833 2023-09-29 8:00:00  -0.23866 -0.52225 0.00697 0.00468 0.57422 0.00651  0.46687 -0.13004 0.00433 0.01224 0.48480 0.00261 
2460217.167 2023-09-29 16:00:00 -0.21649 -0.52036 0.00820 0.00567 0.56363 0.00804  0.48074 -0.07688 0.00418 0.01227 0.48702 0.00285 
2460217.500 2023-09-30 0:00:00  -0.18961 -0.50722 0.00935 0.00725 0.54154 0.00980  0.49384 -0.02359 0.00403 0.01229 0.49456 0.00356 
2460217.833 2023-09-30 8:00:00  -0.15879 -0.48360 0.01035 0.00896 0.50906 0.01147  0.50612  0.02973 0.00388 0.01229 0.50713 0.00445 
2460218.167 2023-09-30 16:00:00 -0.12482 -0.45050 0.01117 0.01056 0.46755 0.01287  0.51756  0.08300 0.00374 0.01228 0.52430 0.00536 
2460218.500 2023-10-01 0:00:00  -0.08852 -0.40908 0.01181 0.01195 0.41865 0.01385  0.52814  0.13614 0.00359 0.01224 0.54552 0.00619 
2460218.833 2023-10-01 8:00:00  -0.05065 -0.36054 0.01224 0.01307 0.36424 0.01431  0.53783  0.18904 0.00345 0.01218 0.57018 0.00693 
2460219.167 2023-10-01 16:00:00 -0.01193 -0.30613 0.01248 0.01390 0.30661 0.01406  0.54660  0.24161 0.00331 0.01211 0.59771 0.00754 
2460219.500 2023-10-02 0:00:00   0.02701 -0.24703 0.01255 0.01446 0.24891 0.01277  0.55445  0.29377 0.00318 0.01201 0.62754 0.00805 
2460219.833 2023-10-02 8:00:00   0.06559 -0.18439 0.01246 0.01475 0.19641 0.00985  0.56133  0.34543 0.00305 0.01190 0.65916 0.00845 
2460220.167 2023-10-02 16:00:00  0.10331 -0.11926 0.01224 0.01482 0.15884 0.00583  0.56724  0.39648 0.00293 0.01176 0.69212 0.00875 
2460220.500 2023-10-03 0:00:00   0.13975 -0.05261 0.01190 0.01469 0.15029 0.00831  0.57216  0.44683 0.00281 0.01161 0.72600 0.00897 
2460220.833 2023-10-03 8:00:00   0.17455  0.01468 0.01147 0.01440 0.17566 0.01284  0.57606  0.49639 0.00269 0.01143 0.76046 0.00911 
2460221.167 2023-10-03 16:00:00  0.20739  0.08182 0.01097 0.01398 0.22318 0.01468  0.57893  0.54507 0.00259 0.01123 0.79518 0.00919 
2460221.500 2023-10-04 0:00:00   0.23804  0.14810 0.01042 0.01346 0.28047 0.01495  0.58077  0.59277 0.00249 0.01102 0.82989 0.00920 
2460221.833 2023-10-04 8:00:00   0.26627  0.21288 0.00984 0.01286 0.34098 0.01453  0.58155  0.63939 0.00240 0.01078 0.86433 0.00916 
2460222.167 2023-10-04 16:00:00  0.29191  0.27560 0.00923 0.01221 0.40151 0.01379  0.58127  0.68485 0.00232 0.01052 0.89829 0.00907 
2460222.500 2023-10-05 0:00:00   0.31483  0.33575 0.00862 0.01151 0.46030 0.01291  0.57991  0.72904 0.00225 0.01024 0.93157 0.00893 
2460222.833 2023-10-05 8:00:00   0.33490  0.39287 0.00802 0.01078 0.51628 0.01194  0.57747  0.77189 0.00220 0.00995 0.96401 0.00876 
2460223.167 2023-10-05 16:00:00  0.35205  0.44658 0.00745 0.01002 0.56869 0.01094  0.57395  0.81328 0.00216 0.00963 0.99543 0.00855 
2460223.500 2023-10-06 0:00:00   0.36621  0.49650 0.00693 0.00923 0.61697 0.00992  0.56935  0.85315 0.00213 0.00929 1.02569 0.00831 
2460223.833 2023-10-06 8:00:00   0.37732  0.54230 0.00646 0.00842 0.66068 0.00890  0.56365  0.89139 0.00212 0.00894 1.05465 0.00804 
2460224.167 2023-10-06 16:00:00  0.38536  0.58371 0.00608 0.00760 0.69946 0.00789  0.55686  0.92792 0.00212 0.00857 1.08220 0.00774 
2460224.500 2023-10-07 0:00:00   0.39031  0.62045 0.00580 0.00676 0.73302 0.00692  0.54900  0.96267 0.00214 0.00818 1.10821 0.00741 
2460224.833 2023-10-07 8:00:00   0.39215  0.65228 0.00564 0.00593 0.76111 0.00602  0.54005  0.99553 0.00217 0.00778 1.13259 0.00706 
2460225.167 2023-10-07 16:00:00  0.39089  0.67900 0.00560 0.00512 0.78350 0.00523  0.53004  1.02645 0.00221 0.00737 1.15523 0.00669 
2460225.500 2023-10-08 0:00:00   0.38657  0.70040 0.00567 0.00440 0.80002 0.00466  0.51897  1.05533 0.00227 0.00694 1.17604 0.00631 
2460225.833 2023-10-08 8:00:00   0.37919  0.71632 0.00586 0.00386 0.81051 0.00439  0.50686  1.08211 0.00233 0.00650 1.19494 0.00591 
2460226.167 2023-10-08 16:00:00  0.36881  0.72660 0.00612 0.00362 0.81486 0.00453  0.49372  1.10672 0.00240 0.00605 1.21186 0.00549 
2460226.500 2023-10-09 0:00:00   0.35547  0.73111 0.00646 0.00380 0.81297 0.00504  0.47957  1.12909 0.00248 0.00559 1.22672 0.00507 
2460226.833 2023-10-09 8:00:00   0.33926  0.72974 0.00683 0.00437 0.80476 0.00583  0.46443  1.14916 0.00257 0.00513 1.23947 0.00464 
2460227.167 2023-10-09 16:00:00  0.32024  0.72238 0.00721 0.00522 0.79020 0.00681  0.44833  1.16687 0.00266 0.00466 1.25004 0.00420 
2460227.500 2023-10-10 0:00:00   0.29851  0.70897 0.00760 0.00625 0.76927 0.00790  0.43129  1.18218 0.00275 0.00419 1.25840 0.00377 
2460227.833 2023-10-10 8:00:00   0.27420  0.68946 0.00797 0.00738 0.74201 0.00904  0.41334  1.19502 0.00284 0.00372 1.26449 0.00334 
2460228.167 2023-10-10 16:00:00  0.24743  0.66385 0.00831 0.00854 0.70848 0.01018  0.39451  1.20536 0.00293 0.00325 1.26829 0.00292 
2460228.500 2023-10-11 0:00:00   0.21837  0.63213 0.00860 0.00971 0.66882 0.01130  0.37484  1.21317 0.00303 0.00280 1.26977 0.00252 
2460228.833 2023-10-11 8:00:00   0.18721  0.59439 0.00883 0.01085 0.62321 0.01235  0.35436  1.21841 0.00312 0.00237 1.26890 0.00216 
2460229.167 2023-10-11 16:00:00  0.15416  0.55072 0.00900 0.01193 0.57193 0.01331  0.33312  1.22105 0.00320 0.00197 1.26568 0.00185 
2460229.500 2023-10-12 0:00:00   0.11949  0.50129 0.00910 0.01293 0.51538 0.01415  0.31114  1.22108 0.00329 0.00161 1.26010 0.00161 
2460229.833 2023-10-12 8:00:00   0.08348  0.44634 0.00912 0.01383 0.45414 0.01482  0.28849  1.21848 0.00337 0.00135 1.25217 0.00150 
2460230.167 2023-10-12 16:00:00  0.04649  0.38621 0.00906 0.01461 0.38908 0.01526  0.26519  1.21325 0.00344 0.00122 1.24190 0.00151 
2460230.500 2023-10-13 0:00:00   0.00891  0.32131 0.00890 0.01526 0.32155 0.01533  0.24131  1.20538 0.00351 0.00126 1.22930 0.00164 
2460230.833 2023-10-13 8:00:00  -0.02878  0.25219 0.00866 0.01575 0.25404 0.01475  0.21688  1.19489 0.00358 0.00144 1.21442 0.00185 
2460231.167 2023-10-13 16:00:00 -0.06608  0.17955 0.00833 0.01608 0.19175 0.01271  0.19196  1.18178 0.00364 0.00171 1.19727 0.00212 
2460231.500 2023-10-14 0:00:00  -0.10238  0.10422 0.00789 0.01624 0.14700 0.00785  0.16661  1.16608 0.00369 0.00203 1.17793 0.00240 
2460231.833 2023-10-14 8:00:00  -0.13704  0.02724 0.00736 0.01620 0.14071 0.00612  0.14088  1.14782 0.00373 0.00236 1.15643 0.00269 
2460232.167 2023-10-14 16:00:00 -0.16932 -0.05019 0.00672 0.01595 0.17714 0.01052  0.11483  1.12702 0.00377 0.00269 1.13286 0.00298 
2460232.500 2023-10-15 0:00:00  -0.19848 -0.12667 0.00597 0.01547 0.23571 0.01245  0.08850  1.10373 0.00380 0.00302 1.10728 0.00325 
2460232.833 2023-10-15 8:00:00  -0.22372 -0.20064 0.00511 0.01471 0.30065 0.01267  0.06197  1.07801 0.00382 0.00334 1.07979 0.00351 
2460233.167 2023-10-15 16:00:00 -0.24430 -0.27041 0.00419 0.01366 0.36451 0.01198  0.03529  1.04989 0.00384 0.00365 1.05049 0.00375 
2460233.500 2023-10-16 0:00:00  -0.25950 -0.33424 0.00334 0.01228 0.42321 0.01069  0.00851  1.01946 0.00385 0.00394 1.01950 0.00396 
2460233.833 2023-10-16 8:00:00  -0.26874 -0.39039 0.00286 0.01056 0.47399 0.00894 -0.01829  0.98676 0.00385 0.00421 0.98694 0.00415 
2460234.167 2023-10-16 16:00:00 -0.27161 -0.43731 0.00318 0.00853 0.51483 0.00690 -0.04507  0.95188 0.00384 0.00446 0.95295 0.00431 
2460234.500 2023-10-17 0:00:00  -0.26790 -0.47367 0.00423 0.00629 0.54421 0.00484 -0.07175  0.91489 0.00383 0.00470 0.91771 0.00444 
2460234.833 2023-10-17 8:00:00  -0.25765 -0.49851 0.00563 0.00409 0.56119 0.00359 -0.09829  0.87588 0.00381 0.00492 0.88139 0.00453 
2460235.167 2023-10-17 16:00:00 -0.24115 -0.51131 0.00711 0.00279 0.56537 0.00432 -0.12463  0.83494 0.00378 0.00512 0.84420 0.00459 
2460235.500 2023-10-18 0:00:00  -0.21891 -0.51200 0.00854 0.00370 0.55688 0.00634 -0.15070  0.79216 0.00375 0.00531 0.80638 0.00461 
2460235.833 2023-10-18 8:00:00  -0.19161 -0.50093 0.00981 0.00574 0.53638 0.00857 -0.17644  0.74764 0.00371 0.00547 0.76819 0.00459 
2460236.167 2023-10-18 16:00:00 -0.16004 -0.47883 0.01086 0.00785 0.50493 0.01059 -0.20181  0.70148 0.00367 0.00563 0.72995 0.00453 
2460236.500 2023-10-19 0:00:00  -0.12509 -0.44670 0.01168 0.00975 0.46397 0.01221 -0.22675  0.65379 0.00362 0.00576 0.69201 0.00442 
2460236.833 2023-10-19 8:00:00  -0.08763 -0.40573 0.01225 0.01133 0.41521 0.01330 -0.25121  0.60467 0.00356 0.00588 0.65480 0.00425 
2460237.167 2023-10-19 16:00:00 -0.04850 -0.35724 0.01258 0.01256 0.36069 0.01378 -0.27512  0.55425 0.00351 0.00599 0.61880 0.00402 
2460237.500 2023-10-20 0:00:00  -0.00850 -0.30253 0.01270 0.01345 0.30292 0.01348 -0.29846  0.50263 0.00345 0.00608 0.58459 0.00373 
2460237.833 2023-10-20 8:00:00   0.03168 -0.24291 0.01263 0.01401 0.24539 0.01211 -0.32115  0.44992 0.00338 0.00617 0.55282 0.00337 
2460238.167 2023-10-20 16:00:00  0.07140 -0.17960 0.01240 0.01430 0.19398 0.00921 -0.34317  0.39626 0.00332 0.00624 0.52424 0.00295 
2460238.500 2023-10-21 0:00:00   0.11015 -0.11373 0.01204 0.01435 0.15932 0.00600 -0.36446  0.34175 0.00325 0.00630 0.49967 0.00248 
2460238.833 2023-10-21 8:00:00   0.14745 -0.04635 0.01158 0.01421 0.15540 0.00880 -0.38499  0.28652 0.00319 0.00636 0.47995 0.00202 
2460239.167 2023-10-21 16:00:00  0.18294  0.02161 0.01105 0.01393 0.18465 0.01252 -0.40471  0.23068 0.00313 0.00640 0.46589 0.00168 
2460239.500 2023-10-22 0:00:00   0.21631  0.08933 0.01047 0.01354 0.23424 0.01391 -0.42359  0.17436 0.00307 0.00644 0.45813 0.00161 
2460239.833 2023-10-22 8:00:00   0.24728  0.15606 0.00986 0.01306 0.29253 0.01400 -0.44160  0.11768 0.00301 0.00647 0.45706 0.00189 
2460240.167 2023-10-22 16:00:00  0.27567  0.22115 0.00923 0.01252 0.35350 0.01351 -0.45869  0.06076 0.00297 0.00650 0.46275 0.00236 
2460240.500 2023-10-23 0:00:00   0.30130  0.28403 0.00861 0.01193 0.41414 0.01277 -0.47485  0.00371 0.00293 0.00652 0.47491 0.00289 
2460240.833 2023-10-23 8:00:00   0.32405  0.34419 0.00800 0.01129 0.47278 0.01191 -0.49005 -0.05334 0.00290 0.00653 0.49298 0.00338 
2460241.167 2023-10-23 16:00:00  0.34381  0.40117 0.00742 0.01062 0.52839 0.01098 -0.50425 -0.11029 0.00288 0.00654 0.51621 0.00380 
2460241.500 2023-10-24 0:00:00   0.36051  0.45459 0.00690 0.00990 0.58023 0.01001 -0.51745 -0.16702 0.00288 0.00654 0.54377 0.00413 
2460241.833 2023-10-24 8:00:00   0.37411  0.50409 0.00644 0.00914 0.62778 0.00902 -0.52961 -0.22341 0.00289 0.00653 0.57483 0.00439 
2460242.167 2023-10-24 16:00:00  0.38456  0.54937 0.00607 0.00834 0.67062 0.00801 -0.54073 -0.27936 0.00292 0.00651 0.60866 0.00458 
2460242.500 2023-10-25 0:00:00   0.39184  0.59013 0.00581 0.00749 0.70841 0.00700 -0.55079 -0.33476 0.00296 0.00649 0.64457 0.00471 
2460242.833 2023-10-25 8:00:00   0.39596  0.62614 0.00566 0.00659 0.74086 0.00601 -0.55978 -0.38951 0.00302 0.00646 0.68198 0.00478 
2460243.167 2023-10-25 16:00:00  0.39692  0.65716 0.00565 0.00567 0.76775 0.00508 -0.56768 -0.44351 0.00310 0.00642 0.72041 0.00481 
2460243.500 2023-10-26 0:00:00   0.39474  0.68301 0.00577 0.00476 0.78889 0.00430 -0.57450 -0.49666 0.00319 0.00638 0.75944 0.00480 
2460243.833 2023-10-26 8:00:00   0.38944  0.70349 0.00599 0.00393 0.80412 0.00381 -0.58022 -0.54886 0.00329 0.00632 0.79871 0.00477 
2460244.167 2023-10-26 16:00:00  0.38107  0.71846 0.00631 0.00332 0.81329 0.00377 -0.58485 -0.60003 0.00341 0.00626 0.83792 0.00470 
2460244.500 2023-10-27 0:00:00   0.36969  0.72776 0.00669 0.00314 0.81630 0.00424 -0.58838 -0.65009 0.00354 0.00618 0.87683 0.00462 
2460244.833 2023-10-27 8:00:00   0.35535  0.73128 0.00712 0.00354 0.81307 0.00511 -0.59081 -0.69893 0.00369 0.00609 0.91520 0.00451 
2460245.167 2023-10-27 16:00:00  0.33812  0.72891 0.00756 0.00439 0.80354 0.00621 -0.59216 -0.74650 0.00384 0.00600 0.95286 0.00439 
2460245.500 2023-10-28 0:00:00   0.31811  0.72056 0.00801 0.00550 0.78768 0.00745 -0.59242 -0.79270 0.00400 0.00589 0.98963 0.00426 
2460245.833 2023-10-28 8:00:00   0.29542  0.70618 0.00844 0.00676 0.76551 0.00875 -0.59161 -0.83747 0.00416 0.00577 1.02537 0.00411 
2460246.167 2023-10-28 16:00:00  0.27016  0.68572 0.00884 0.00809 0.73705 0.01007 -0.58972 -0.88074 0.00433 0.00565 1.05996 0.00395 
2460246.500 2023-10-29 0:00:00   0.24248  0.65917 0.00919 0.00943 0.70239 0.01136 -0.58679 -0.92245 0.00451 0.00551 1.09328 0.00378 
2460246.833 2023-10-29 8:00:00   0.21255  0.62656 0.00948 0.01075 0.66167 0.01260 -0.58281 -0.96253 0.00469 0.00536 1.12524 0.00360 
2460247.167 2023-10-29 16:00:00  0.18057  0.58795 0.00971 0.01202 0.61510 0.01375 -0.57780 -1.00092 0.00487 0.00521 1.15574 0.00342 
2460247.500 2023-10-30 0:00:00   0.14677  0.54346 0.00986 0.01321 0.56298 0.01477 -0.57179 -1.03758 0.00505 0.00505 1.18472 0.00324 
2460247.833 2023-10-30 8:00:00   0.11140  0.49326 0.00992 0.01429 0.50574 0.01564 -0.56477 -1.07245 0.00523 0.00488 1.21209 0.00305 
2460248.167 2023-10-30 16:00:00  0.07479  0.43760 0.00989 0.01525 0.44402 0.01629 -0.55679 -1.10549 0.00540 0.00471 1.23780 0.00287 
2460248.500 2023-10-31 0:00:00   0.03728  0.37680 0.00976 0.01606 0.37874 0.01664 -0.54784 -1.13666 0.00558 0.00453 1.26181 0.00270 
2460248.833 2023-10-31 8:00:00  -0.00070  0.31132 0.00953 0.01669 0.31147 0.01653 -0.53797 -1.16590 0.00575 0.00435 1.28405 0.00253 
2460249.167 2023-10-31 16:00:00 -0.03868  0.24170 0.00920 0.01714 0.24506 0.01554 -0.52718 -1.19320 0.00592 0.00418 1.30449 0.00239 
2460249.500 2023-11-01 0:00:00  -0.07612  0.16866 0.00876 0.01738 0.18563 0.01266 -0.51551 -1.21852 0.00608 0.00401 1.32310 0.00226 
2460249.833 2023-11-01 8:00:00  -0.11240  0.09306 0.00822 0.01740 0.14703 0.00689 -0.50297 -1.24183 0.00624 0.00384 1.33984 0.00218 
2460250.167 2023-11-01 16:00:00 -0.14685  0.01595 0.00758 0.01719 0.14873 0.00715 -0.48960 -1.26310 0.00639 0.00369 1.35469 0.00213 
2460250.500 2023-11-02 0:00:00  -0.17872 -0.06142 0.00683 0.01674 0.18950 0.01144 -0.47541 -1.28232 0.00653 0.00356 1.36763 0.00213 
2460250.833 2023-11-02 8:00:00  -0.20724 -0.13762 0.00599 0.01603 0.24902 0.01299 -0.46044 -1.29946 0.00667 0.00345 1.37864 0.00217 
2460251.167 2023-11-02 16:00:00 -0.23160 -0.21106 0.00506 0.01504 0.31347 0.01295 -0.44472 -1.31451 0.00680 0.00337 1.38772 0.00227 
2460251.500 2023-11-03 0:00:00  -0.25103 -0.28000 0.00411 0.01377 0.37613 0.01204 -0.42827 -1.32745 0.00692 0.00332 1.39485 0.00241 
2460251.833 2023-11-03 8:00:00  -0.26483 -0.34267 0.00325 0.01220 0.43313 0.01059 -0.41113 -1.33828 0.00703 0.00330 1.40003 0.00258 
2460252.167 2023-11-03 16:00:00 -0.27243 -0.39734 0.00278 0.01034 0.48180 0.00876 -0.39331 -1.34699 0.00714 0.00333 1.40326 0.00279 
2460252.500 2023-11-04 0:00:00  -0.27346 -0.44243 0.00307 0.00825 0.52015 0.00668 -0.37487 -1.35358 0.00724 0.00339 1.40455 0.00303 
2460252.833 2023-11-04 8:00:00  -0.26775 -0.47667 0.00400 0.00600 0.54675 0.00462 -0.35582 -1.35804 0.00732 0.00349 1.40390 0.00329 
2460253.167 2023-11-04 16:00:00 -0.25540 -0.49916 0.00523 0.00383 0.56073 0.00329 -0.33620 -1.36038 0.00740 0.00363 1.40132 0.00356 
2460253.500 2023-11-05 0:00:00  -0.23678 -0.50945 0.00652 0.00246 0.56182 0.00377 -0.31604 -1.36060 0.00747 0.00381 1.39684 0.00384 
2460253.833 2023-11-05 8:00:00  -0.21247 -0.50756 0.00773 0.00319 0.55028 0.00549 -0.29537 -1.35871 0.00753 0.00401 1.39047 0.00414 
2460254.167 2023-11-05 16:00:00 -0.18320 -0.49396 0.00879 0.00501 0.52688 0.00742 -0.27423 -1.35472 0.00758 0.00424 1.38222 0.00444 
2460254.500 2023-11-06 0:00:00  -0.14986 -0.46944 0.00966 0.00689 0.49284 0.00914 -0.25266 -1.34865 0.00762 0.00450 1.37214 0.00474 
2460254.833 2023-11-06 8:00:00  -0.11334 -0.43511 0.01031 0.00857 0.44971 0.01050 -0.23068 -1.34052 0.00765 0.00477 1.36024 0.00505 
2460255.167 2023-11-06 16:00:00 -0.07455 -0.39221 0.01075 0.00997 0.39934 0.01141 -0.20834 -1.33033 0.00767 0.00506 1.34656 0.00535 
2460255.500 2023-11-07 0:00:00  -0.03434 -0.34207 0.01099 0.01108 0.34395 0.01179 -0.18566 -1.31811 0.00768 0.00535 1.33114 0.00566 
2460255.833 2023-11-07 8:00:00   0.00649 -0.28604 0.01105 0.01191 0.28635 0.01152 -0.16269 -1.30389 0.00768 0.00566 1.31402 0.00596 
2460256.167 2023-11-07 16:00:00  0.04724 -0.22541 0.01096 0.01250 0.23068 0.01035 -0.13945 -1.28769 0.00767 0.00598 1.29524 0.00626 
2460256.500 2023-11-08 0:00:00   0.08732 -0.16140 0.01075 0.01287 0.18410 0.00806 -0.11599 -1.26955 0.00765 0.00630 1.27485 0.00656 
2460256.833 2023-11-08 8:00:00   0.12620 -0.09512 0.01043 0.01307 0.15879 0.00644 -0.09234 -1.24948 0.00762 0.00662 1.25291 0.00685 
2460257.167 2023-11-08 16:00:00  0.16346 -0.02759 0.01004 0.01313 0.16635 0.00888 -0.06853 -1.22753 0.00758 0.00695 1.22946 0.00713 
2460257.500 2023-11-09 0:00:00   0.19872  0.04028 0.00958 0.01307 0.20309 0.01131 -0.04461 -1.20372 0.00754 0.00728 1.20457 0.00740 
2460257.833 2023-11-09 8:00:00   0.23170  0.10770 0.00909 0.01291 0.25570 0.01224 -0.02061 -1.17810 0.00748 0.00760 1.17831 0.00767 
2460258.167 2023-11-09 16:00:00  0.26215  0.17394 0.00857 0.01267 0.31474 0.01233  0.00344 -1.15071 0.00742 0.00793 1.15074 0.00792 
2460258.500 2023-11-10 0:00:00   0.28989  0.23838 0.00805 0.01235 0.37542 0.01202  0.02750 -1.12159 0.00735 0.00825 1.12195 0.00816 
2460258.833 2023-11-10 8:00:00   0.31477  0.30047 0.00753 0.01195 0.43524 0.01149  0.05153 -1.09077 0.00727 0.00856 1.09202 0.00838 
2460259.167 2023-11-10 16:00:00  0.33667  0.35972 0.00703 0.01146 0.49275 0.01082  0.07550 -1.05832 0.00718 0.00887 1.06103 0.00858 
2460259.500 2023-11-11 0:00:00   0.35550  0.41569 0.00658 0.01090 0.54702 0.01006  0.09936 -1.02426 0.00709 0.00918 1.02910 0.00877 
2460259.833 2023-11-11 8:00:00   0.37119  0.46800 0.00619 0.01025 0.59738 0.00922  0.12309 -0.98866 0.00699 0.00948 0.99632 0.00894 
2460260.167 2023-11-11 16:00:00  0.38371  0.51632 0.00588 0.00950 0.64333 0.00831  0.14664 -0.95156 0.00688 0.00977 0.96283 0.00907 
2460260.500 2023-11-12 0:00:00   0.39302  0.56034 0.00569 0.00867 0.68447 0.00733  0.16998 -0.91303 0.00677 0.01005 0.92875 0.00919 
2460260.833 2023-11-12 8:00:00   0.39912  0.59978 0.00562 0.00774 0.72048 0.00631  0.19308 -0.87311 0.00666 0.01033 0.89424 0.00926 
2460261.167 2023-11-12 16:00:00  0.40200  0.63442 0.00570 0.00674 0.75110 0.00528  0.21590 -0.83185 0.00653 0.01059 0.85945 0.00930 
2460261.500 2023-11-13 0:00:00   0.40169  0.66403 0.00591 0.00569 0.77610 0.00432  0.23839 -0.78934 0.00641 0.01085 0.82459 0.00930 
2460261.833 2023-11-13 8:00:00   0.39819  0.68841 0.00623 0.00463 0.79531 0.00358  0.26054 -0.74561 0.00628 0.01109 0.78986 0.00925 
2460262.167 2023-11-13 16:00:00  0.39155  0.70739 0.00665 0.00366 0.80856 0.00333  0.28229 -0.70074 0.00614 0.01133 0.75551 0.00914 
2460262.500 2023-11-14 0:00:00   0.38182  0.72082 0.00714 0.00304 0.81573 0.00376  0.30362 -0.65479 0.00601 0.01155 0.72182 0.00896 
2460262.833 2023-11-14 8:00:00   0.36906  0.72854 0.00768 0.00311 0.81671 0.00475  0.32449 -0.60782 0.00587 0.01176 0.68909 0.00871 
2460263.167 2023-11-14 16:00:00  0.35332  0.73044 0.00824 0.00391 0.81143 0.00606  0.34487 -0.55992 0.00572 0.01196 0.65768 0.00836 
2460263.500 2023-11-15 0:00:00   0.33470  0.72642 0.00880 0.00516 0.79985 0.00754  0.36472 -0.51114 0.00558 0.01214 0.62801 0.00792 
2460263.833 2023-11-15 8:00:00   0.31329  0.71639 0.00935 0.00664 0.78193 0.00911  0.38400 -0.46156 0.00543 0.01231 0.60052 0.00738 
2460264.167 2023-11-15 16:00:00  0.28920  0.70030 0.00986 0.00822 0.75770 0.01071  0.40269 -0.41126 0.00528 0.01247 0.57570 0.00671 
2460264.500 2023-11-16 0:00:00   0.26257  0.67810 0.01032 0.00985 0.72720 0.01230  0.42076 -0.36030 0.00513 0.01261 0.55408 0.00594 
2460264.833 2023-11-16 8:00:00   0.23356  0.64980 0.01072 0.01147 0.69054 0.01384  0.43816 -0.30877 0.00498 0.01274 0.53618 0.00508 
2460265.167 2023-11-16 16:00:00  0.20234  0.61542 0.01105 0.01304 0.64788 0.01529  0.45487 -0.25675 0.00483 0.01285 0.52249 0.00418 
2460265.500 2023-11-17 0:00:00   0.16913  0.57505 0.01128 0.01455 0.59945 0.01663  0.47085 -0.20431 0.00468 0.01295 0.51344 0.00334 
2460265.833 2023-11-17 8:00:00   0.13417  0.52880 0.01142 0.01595 0.54562 0.01779  0.48608 -0.15154 0.00453 0.01302 0.50934 0.00279 
2460266.167 2023-11-17 16:00:00  0.09775  0.47688 0.01144 0.01721 0.48687 0.01873  0.50053 -0.09852 0.00437 0.01308 0.51031 0.00280 
2460266.500 2023-11-18 0:00:00   0.06020  0.41955 0.01135 0.01830 0.42395 0.01937  0.51416 -0.04534 0.00422 0.01312 0.51633 0.00335 
2460266.833 2023-11-18 8:00:00   0.02192  0.35717 0.01113 0.01918 0.35800 0.01955  0.52695  0.00791 0.00407 0.01315 0.52718 0.00420 
2460267.167 2023-11-18 16:00:00 -0.01667  0.29023 0.01078 0.01984 0.29097 0.01899  0.53888  0.06116 0.00392 0.01315 0.54248 0.00513 
2460267.500 2023-11-19 0:00:00  -0.05503  0.21934 0.01031 0.02024 0.22664 0.01695  0.54990  0.11431 0.00377 0.01313 0.56179 0.00602 
2460267.833 2023-11-19 8:00:00  -0.09261  0.14524 0.00970 0.02035 0.17331 0.01193  0.56001  0.16727 0.00362 0.01309 0.58457 0.00682 
2460268.167 2023-11-19 16:00:00 -0.12874  0.06888 0.00898 0.02017 0.14756 0.00552  0.56917  0.21995 0.00347 0.01304 0.61029 0.00753 
2460268.500 2023-11-20 0:00:00  -0.16272 -0.00863 0.00814 0.01968 0.16402 0.01013  0.57736  0.27226 0.00333 0.01296 0.63842 0.00812 
2460268.833 2023-11-20 8:00:00  -0.19377 -0.08598 0.00720 0.01888 0.21249 0.01389  0.58456  0.32411 0.00318 0.01286 0.66847 0.00860 
2460269.167 2023-11-20 16:00:00 -0.22110 -0.16166 0.00619 0.01776 0.27415 0.01477  0.59075  0.37540 0.00304 0.01273 0.70000 0.00898 
2460269.500 2023-11-21 0:00:00  -0.24391 -0.23404 0.00514 0.01635 0.33817 0.01422  0.59591  0.42604 0.00291 0.01259 0.73260 0.00926 
2460269.833 2023-11-21 8:00:00  -0.26144 -0.30135 0.00413 0.01465 0.39903 0.01291  0.60003  0.47594 0.00278 0.01242 0.76591 0.00947 
2460270.167 2023-11-21 16:00:00 -0.27304 -0.36183 0.00329 0.01270 0.45334 0.01113  0.60308  0.52500 0.00265 0.01223 0.79962 0.00960 
2460270.500 2023-11-22 0:00:00  -0.27819 -0.41378 0.00292 0.01055 0.49864 0.00908  0.60505  0.57313 0.00253 0.01201 0.83344 0.00965 
2460270.833 2023-11-22 8:00:00  -0.27661 -0.45575 0.00322 0.00826 0.53315 0.00693  0.60593  0.62024 0.00242 0.01177 0.86712 0.00965 
2460271.167 2023-11-22 16:00:00 -0.26823 -0.48656 0.00405 0.00596 0.55562 0.00495  0.60571  0.66623 0.00232 0.01151 0.90044 0.00959 
2460271.500 2023-11-23 0:00:00  -0.25327 -0.50547 0.00511 0.00389 0.56540 0.00377  0.60438  0.71101 0.00222 0.01123 0.93319 0.00948 
2460271.833 2023-11-23 8:00:00  -0.23218 -0.51219 0.00621 0.00276 0.56239 0.00411  0.60192  0.75448 0.00215 0.01092 0.96519 0.00933 
2460272.167 2023-11-23 16:00:00 -0.20560 -0.50689 0.00723 0.00347 0.54704 0.00553  0.59835  0.79655 0.00208 0.01059 0.99627 0.00913 
2460272.500 2023-11-24 0:00:00  -0.17435 -0.49014 0.00812 0.00510 0.52027 0.00718  0.59364  0.83714 0.00203 0.01024 1.02628 0.00889 
2460272.833 2023-11-24 8:00:00  -0.13930 -0.46284 0.00885 0.00682 0.48340 0.00870  0.58780  0.87615 0.00200 0.00986 1.05507 0.00861 
2460273.167 2023-11-24 16:00:00 -0.10139 -0.42610 0.00940 0.00838 0.43807 0.00993  0.58084  0.91350 0.00199 0.00947 1.08253 0.00830 
2460273.500 2023-11-25 0:00:00  -0.06150 -0.38121 0.00978 0.00972 0.38623 0.01079  0.57275  0.94909 0.00200 0.00906 1.10853 0.00797 
2460273.833 2023-11-25 8:00:00  -0.02047 -0.32948 0.00999 0.01083 0.33025 0.01120  0.56353  0.98285 0.00202 0.00862 1.13296 0.00760 
2460274.167 2023-11-25 16:00:00  0.02093 -0.27222 0.01005 0.01171 0.27324 0.01101  0.55321  1.01469 0.00207 0.00817 1.15571 0.00721 
2460274.500 2023-11-26 0:00:00   0.06204 -0.21069 0.00998 0.01239 0.21999 0.00996  0.54178  1.04454 0.00212 0.00771 1.17670 0.00680 
2460274.833 2023-11-26 8:00:00   0.10227 -0.14608 0.00980 0.01289 0.17889 0.00783  0.52927  1.07232 0.00220 0.00723 1.19583 0.00636 
2460275.167 2023-11-26 16:00:00  0.14113 -0.07946 0.00954 0.01324 0.16265 0.00662  0.51568  1.09795 0.00228 0.00673 1.21303 0.00591 
2460275.500 2023-11-27 0:00:00   0.17821 -0.01181 0.00920 0.01346 0.17913 0.00884  0.50105  1.12137 0.00238 0.00623 1.22822 0.00545 
2460275.833 2023-11-27 8:00:00   0.21316  0.05600 0.00880 0.01355 0.22072 0.01089  0.48537  1.14251 0.00248 0.00572 1.24134 0.00498 
2460276.167 2023-11-27 16:00:00  0.24571  0.12319 0.00837 0.01353 0.27507 0.01178  0.46870  1.16131 0.00259 0.00520 1.25233 0.00450 
2460276.500 2023-11-28 0:00:00   0.27563  0.18907 0.00791 0.01340 0.33439 0.01199  0.45104  1.17773 0.00270 0.00467 1.26115 0.00401 
2460276.833 2023-11-28 8:00:00   0.30273  0.25302 0.00744 0.01317 0.39465 0.01181  0.43242  1.19169 0.00281 0.00415 1.26773 0.00353 
2460277.167 2023-11-28 16:00:00  0.32688  0.31451 0.00698 0.01282 0.45370 0.01140  0.41290  1.20317 0.00293 0.00363 1.27205 0.00306 
2460277.500 2023-11-29 0:00:00   0.34796  0.37306 0.00655 0.01236 0.51023 0.01082  0.39248  1.21212 0.00304 0.00312 1.27409 0.00260 
2460277.833 2023-11-29 8:00:00   0.36590  0.42825 0.00618 0.01178 0.56334 0.01010  0.37122  1.21851 0.00315 0.00262 1.27380 0.00218 
2460278.167 2023-11-29 16:00:00  0.38063  0.47970 0.00590 0.01108 0.61242 0.00926  0.34915  1.22230 0.00326 0.00215 1.27119 0.00182 
2460278.500 2023-11-30 0:00:00   0.39212  0.52708 0.00574 0.01025 0.65699 0.00830  0.32632  1.22347 0.00337 0.00173 1.26625 0.00154 
2460278.833 2023-11-30 8:00:00   0.40033  0.57008 0.00571 0.00931 0.69665 0.00726  0.30277  1.22201 0.00347 0.00141 1.25897 0.00142 
2460279.167 2023-11-30 16:00:00  0.40527  0.60845 0.00584 0.00825 0.73111 0.00614  0.27855  1.21791 0.00356 0.00124 1.24936 0.00146 
2460279.500 2023-12-01 0:00:00   0.40695  0.64193 0.00612 0.00709 0.76010 0.00502  0.25371  1.21117 0.00365 0.00127 1.23746 0.00164 
2460279.833 2023-12-01 8:00:00   0.40536  0.67032 0.00653 0.00587 0.78340 0.00401  0.22830  1.20178 0.00373 0.00149 1.22327 0.00192 
2460280.167 2023-12-01 16:00:00  0.40056  0.69342 0.00706 0.00464 0.80083 0.00339  0.20237  1.18975 0.00380 0.00181 1.20685 0.00225 
2460280.500 2023-12-02 0:00:00   0.39257  0.71105 0.00767 0.00358 0.81226 0.00351  0.17598  1.17512 0.00387 0.00218 1.18823 0.00260 
2460280.833 2023-12-02 8:00:00   0.38145  0.72306 0.00833 0.00304 0.81754 0.00443  0.14918  1.15789 0.00392 0.00257 1.16747 0.00294 
2460281.167 2023-12-02 16:00:00  0.36727  0.72931 0.00902 0.00345 0.81660 0.00583  0.12204  1.13810 0.00397 0.00295 1.14463 0.00328 
2460281.500 2023-12-03 0:00:00   0.35009  0.72968 0.00973 0.00465 0.80936 0.00749  0.09461  1.11579 0.00402 0.00333 1.11981 0.00360 
2460281.833 2023-12-03 8:00:00   0.33001  0.72409 0.01042 0.00624 0.79578 0.00927  0.06696  1.09101 0.00405 0.00370 1.09307 0.00390 
2460282.167 2023-12-03 16:00:00  0.30715  0.71244 0.01108 0.00801 0.77587 0.01111  0.03914  1.06379 0.00407 0.00404 1.06452 0.00417 
2460282.500 2023-12-04 0:00:00   0.28162  0.69470 0.01169 0.00986 0.74966 0.01295  0.01121  1.03421 0.00409 0.00437 1.03428 0.00441 
2460282.833 2023-12-04 8:00:00   0.25357  0.67084 0.01224 0.01172 0.71722 0.01475 -0.01675  1.00233 0.00410 0.00468 1.00248 0.00462 
2460283.167 2023-12-04 16:00:00  0.22318  0.64088 0.01270 0.01356 0.67868 0.01646 -0.04469  0.96821 0.00410 0.00496 0.96925 0.00479 
2460283.500 2023-12-05 0:00:00   0.19064  0.60486 0.01307 0.01531 0.63426 0.01805 -0.07255  0.93193 0.00410 0.00522 0.93476 0.00493 
2460283.833 2023-12-05 8:00:00   0.15618  0.56289 0.01332 0.01696 0.58423 0.01945 -0.10026  0.89358 0.00408 0.00546 0.89920 0.00503 
2460284.167 2023-12-05 16:00:00  0.12007  0.51513 0.01345 0.01846 0.52903 0.02061 -0.12777  0.85324 0.00406 0.00567 0.86276 0.00508 
2460284.500 2023-12-06 0:00:00   0.08264  0.46179 0.01345 0.01977 0.46925 0.02143 -0.15500  0.81100 0.00404 0.00586 0.82569 0.00509 
2460284.833 2023-12-06 8:00:00   0.04422  0.40320 0.01329 0.02085 0.40578 0.02182 -0.18191  0.76696 0.00400 0.00602 0.78825 0.00505 
2460285.167 2023-12-06 16:00:00  0.00524  0.33975 0.01298 0.02166 0.34004 0.02153 -0.20842  0.72122 0.00397 0.00617 0.75076 0.00496 
2460285.500 2023-12-07 0:00:00  -0.03383  0.27195 0.01252 0.02218 0.27449 0.02010 -0.23450  0.67389 0.00392 0.00629 0.71355 0.00480 
2460285.833 2023-12-07 8:00:00  -0.07246  0.20047 0.01190 0.02238 0.21403 0.01651 -0.26007  0.62508 0.00388 0.00639 0.67705 0.00459 
2460286.167 2023-12-07 16:00:00 -0.11006  0.12609 0.01114 0.02224 0.16894 0.00944 -0.28508  0.57489 0.00383 0.00648 0.64173 0.00431 
2460286.500 2023-12-08 0:00:00  -0.14597  0.04977 0.01025 0.02176 0.15594 0.00669 -0.30949  0.52345 0.00378 0.00654 0.60813 0.00396 
2460286.833 2023-12-08 8:00:00  -0.17947 -0.02735 0.00926 0.02094 0.18252 0.01296 -0.33324  0.47086 0.00372 0.00659 0.57689 0.00354 
2460287.167 2023-12-08 16:00:00 -0.20983 -0.10398 0.00820 0.01980 0.23463 0.01580 -0.35628  0.41725 0.00366 0.00663 0.54871 0.00305 
2460287.500 2023-12-09 0:00:00  -0.23626 -0.17866 0.00710 0.01838 0.29642 0.01609 -0.37857  0.36274 0.00361 0.00665 0.52435 0.00253 
2460287.833 2023-12-09 8:00:00  -0.25802 -0.24979 0.00604 0.01671 0.35925 0.01518 -0.40006  0.30744 0.00355 0.00666 0.50460 0.00202 
2460288.167 2023-12-09 16:00:00 -0.27442 -0.31573 0.00511 0.01483 0.41839 0.01366 -0.42070  0.25149 0.00350 0.00666 0.49020 0.00165 
2460288.500 2023-12-10 0:00:00  -0.28485 -0.37482 0.00446 0.01281 0.47082 0.01184 -0.44047  0.19500 0.00345 0.00665 0.48176 0.00163 
2460288.833 2023-12-10 8:00:00  -0.28889 -0.42550 0.00426 0.01070 0.51433 0.00991 -0.45932  0.13810 0.00341 0.00663 0.47969 0.00198 
2460289.167 2023-12-10 16:00:00 -0.28628 -0.46641 0.00461 0.00859 0.54729 0.00811 -0.47723  0.08091 0.00337 0.00660 0.48409 0.00252 
2460289.500 2023-12-11 0:00:00  -0.27702 -0.49651 0.00540 0.00665 0.56859 0.00674 -0.49415  0.02354 0.00333 0.00657 0.49475 0.00309 
2460289.833 2023-12-11 8:00:00  -0.26131 -0.51510 0.00643 0.00519 0.57762 0.00622 -0.51005 -0.03388 0.00331 0.00653 0.51122 0.00362 
2460290.167 2023-12-11 16:00:00 -0.23960 -0.52190 0.00753 0.00471 0.57431 0.00671 -0.52493 -0.09124 0.00330 0.00648 0.53283 0.00407 
2460290.500 2023-12-12 0:00:00  -0.21251 -0.51705 0.00861 0.00540 0.55906 0.00789 -0.53874 -0.14841 0.00330 0.00643 0.55884 0.00443 
2460290.833 2023-12-12 8:00:00  -0.18080 -0.50103 0.00957 0.00675 0.53270 0.00931 -0.55148 -0.20530 0.00331 0.00638 0.58848 0.00469 
2460291.167 2023-12-12 16:00:00 -0.14533 -0.47465 0.01037 0.00827 0.49646 0.01064 -0.56312 -0.26178 0.00333 0.00632 0.62101 0.00488 
2460291.500 2023-12-13 0:00:00  -0.10696 -0.43893 0.01099 0.00970 0.45186 0.01171 -0.57364 -0.31774 0.00336 0.00625 0.65578 0.00500 
2460291.833 2023-12-13 8:00:00  -0.06657 -0.39505 0.01142 0.01095 0.40074 0.01237 -0.58304 -0.37309 0.00342 0.00618 0.69221 0.00506 
2460292.167 2023-12-13 16:00:00 -0.02498 -0.34423 0.01166 0.01195 0.34532 0.01249 -0.59131 -0.42772 0.00348 0.00611 0.72981 0.00507 
2460292.500 2023-12-14 0:00:00   0.01706 -0.28774 0.01172 0.01271 0.28852 0.01188 -0.59844 -0.48153 0.00356 0.00603 0.76813 0.00504 
2460292.833 2023-12-14 8:00:00   0.05886 -0.22679 0.01162 0.01324 0.23474 0.01023 -0.60441 -0.53442 0.00365 0.00594 0.80681 0.00498 
2460293.167 2023-12-14 16:00:00  0.09985 -0.16252 0.01139 0.01356 0.19142 0.00744 -0.60925 -0.58631 0.00375 0.00585 0.84555 0.00489 
2460293.500 2023-12-15 0:00:00   0.13950 -0.09603 0.01105 0.01371 0.17016 0.00623 -0.61293 -0.63709 0.00387 0.00575 0.88408 0.00478 
2460293.833 2023-12-15 8:00:00   0.17739 -0.02828 0.01063 0.01371 0.18022 0.00937 -0.61546 -0.68669 0.00400 0.00564 0.92215 0.00465 
2460294.167 2023-12-15 16:00:00  0.21316  0.03983 0.01014 0.01359 0.21718 0.01197 -0.61685 -0.73503 0.00413 0.00553 0.95958 0.00450 
2460294.500 2023-12-16 0:00:00   0.24651  0.10750 0.00960 0.01337 0.26912 0.01297 -0.61710 -0.78202 0.00428 0.00540 0.99619 0.00434 
2460294.833 2023-12-16 8:00:00   0.27719  0.17402 0.00904 0.01307 0.32742 0.01306 -0.61623 -0.82759 0.00443 0.00527 1.03183 0.00417 
2460295.167 2023-12-16 16:00:00  0.30502  0.23876 0.00847 0.01269 0.38744 0.01272 -0.61423 -0.87168 0.00459 0.00513 1.06637 0.00399 
2460295.500 2023-12-17 0:00:00   0.32982  0.30115 0.00791 0.01224 0.44670 0.01213 -0.61113 -0.91420 0.00475 0.00499 1.09967 0.00380 
2460295.833 2023-12-17 8:00:00   0.35150  0.36068 0.00739 0.01172 0.50369 0.01140 -0.60694 -0.95511 0.00492 0.00483 1.13165 0.00360 
2460296.167 2023-12-17 16:00:00  0.36995  0.41691 0.00692 0.01112 0.55743 0.01058 -0.60167 -0.99433 0.00509 0.00467 1.16221 0.00340 
2460296.500 2023-12-18 0:00:00   0.38510  0.46943 0.00653 0.01043 0.60723 0.00968 -0.59534 -1.03182 0.00526 0.00450 1.19127 0.00320 
2460296.833 2023-12-18 8:00:00   0.39692  0.51791 0.00627 0.00966 0.65256 0.00872 -0.58797 -1.06752 0.00543 0.00433 1.21875 0.00299 
2460297.167 2023-12-18 16:00:00  0.40539  0.56201 0.00614 0.00880 0.69300 0.00772 -0.57958 -1.10138 0.00560 0.00415 1.24459 0.00279 
2460297.500 2023-12-19 0:00:00   0.41048  0.60146 0.00618 0.00785 0.72822 0.00672 -0.57018 -1.13337 0.00577 0.00397 1.26873 0.00259 
2460297.833 2023-12-19 8:00:00   0.41222  0.63600 0.00639 0.00685 0.75794 0.00577 -0.55981 -1.16343 0.00593 0.00379 1.29112 0.00241 
2460298.167 2023-12-19 16:00:00  0.41062  0.66541 0.00674 0.00581 0.78194 0.00501 -0.54849 -1.19153 0.00610 0.00361 1.31173 0.00225 
2460298.500 2023-12-20 0:00:00   0.40571  0.68948 0.00723 0.00484 0.80002 0.00462 -0.53623 -1.21764 0.00626 0.00343 1.33051 0.00211 
2460298.833 2023-12-20 8:00:00   0.39755  0.70803 0.00781 0.00408 0.81204 0.00478 -0.52308 -1.24173 0.00641 0.00327 1.34742 0.00201 
2460299.167 2023-12-20 16:00:00  0.38618  0.72091 0.00847 0.00383 0.81787 0.00553 -0.50905 -1.26377 0.00656 0.00311 1.36246 0.00195 
2460299.500 2023-12-21 0:00:00   0.37169  0.72798 0.00916 0.00428 0.81741 0.00671 -0.49417 -1.28373 0.00671 0.00298 1.37558 0.00194 
2460299.833 2023-12-21 8:00:00   0.35416  0.72912 0.00987 0.00532 0.81061 0.00817 -0.47848 -1.30160 0.00684 0.00288 1.38678 0.00199 
2460300.167 2023-12-21 16:00:00  0.33368  0.72423 0.01057 0.00674 0.79744 0.00979 -0.46200 -1.31736 0.00697 0.00280 1.39605 0.00209 
2460300.500 2023-12-22 0:00:00   0.31038  0.71324 0.01124 0.00836 0.77789 0.01149 -0.44476 -1.33100 0.00710 0.00277 1.40337 0.00224 
2460300.833 2023-12-22 8:00:00   0.28440  0.69611 0.01186 0.01007 0.75201 0.01321 -0.42680 -1.34250 0.00721 0.00277 1.40873 0.00243 
2460301.167 2023-12-22 16:00:00  0.25588  0.67282 0.01241 0.01182 0.71989 0.01490 -0.40815 -1.35187 0.00732 0.00282 1.41216 0.00265 
2460301.500 2023-12-23 0:00:00   0.22501  0.64339 0.01287 0.01356 0.68166 0.01652 -0.38883 -1.35909 0.00741 0.00292 1.41363 0.00289 
2460301.833 2023-12-23 8:00:00   0.19200  0.60788 0.01324 0.01523 0.63754 0.01801 -0.36889 -1.36415 0.00750 0.00306 1.41317 0.00316 
2460302.167 2023-12-23 16:00:00  0.15708  0.56638 0.01349 0.01680 0.58784 0.01932 -0.34836 -1.36708 0.00758 0.00324 1.41078 0.00344 
2460302.500 2023-12-24 0:00:00   0.12054  0.51907 0.01361 0.01823 0.53298 0.02039 -0.32727 -1.36786 0.00765 0.00345 1.40649 0.00373 
2460302.833 2023-12-24 8:00:00   0.08268  0.46616 0.01359 0.01947 0.47356 0.02114 -0.30565 -1.36651 0.00771 0.00369 1.40030 0.00403 
2460303.167 2023-12-24 16:00:00  0.04387  0.40797 0.01341 0.02050 0.41049 0.02146 -0.28355 -1.36304 0.00776 0.00396 1.39224 0.00434 
2460303.500 2023-12-25 0:00:00   0.00452  0.34490 0.01309 0.02127 0.34518 0.02112 -0.26099 -1.35745 0.00780 0.00424 1.38233 0.00465 
2460303.833 2023-12-25 8:00:00  -0.03489  0.27744 0.01261 0.02176 0.28007 0.01969 -0.23802 -1.34977 0.00784 0.00454 1.37061 0.00496 
2460304.167 2023-12-25 16:00:00 -0.07385  0.20626 0.01198 0.02195 0.21990 0.01624 -0.21467 -1.34000 0.00786 0.00485 1.35711 0.00527 
2460304.500 2023-12-26 0:00:00  -0.11176  0.13211 0.01121 0.02182 0.17450 0.00958 -0.19098 -1.32818 0.00787 0.00517 1.34186 0.00558 
2460304.833 2023-12-26 8:00:00  -0.14796  0.05594 0.01031 0.02137 0.15983 0.00635 -0.16698 -1.31432 0.00787 0.00550 1.32491 0.00589 
2460305.167 2023-12-26 16:00:00 -0.18177 -0.02114 0.00931 0.02060 0.18397 0.01232 -0.14271 -1.29845 0.00786 0.00584 1.30630 0.00619 
2460305.500 2023-12-27 0:00:00  -0.21242 -0.09785 0.00823 0.01953 0.23433 0.01530 -0.11821 -1.28060 0.00785 0.00617 1.28607 0.00649 
2460305.833 2023-12-27 8:00:00  -0.23915 -0.17275 0.00713 0.01818 0.29525 0.01573 -0.09351 -1.26079 0.00782 0.00651 1.26428 0.00678 
2460306.167 2023-12-27 16:00:00 -0.26122 -0.24429 0.00604 0.01660 0.35778 0.01492 -0.06866 -1.23906 0.00778 0.00685 1.24099 0.00706 
2460306.500 2023-12-28 0:00:00  -0.27792 -0.31080 0.00508 0.01480 0.41701 0.01346 -0.04370 -1.21545 0.00774 0.00719 1.21626 0.00733 
2460306.833 2023-12-28 8:00:00  -0.28863 -0.37063 0.00442 0.01283 0.46981 0.01167 -0.01865 -1.18998 0.00769 0.00753 1.19015 0.00759 
2460307.167 2023-12-28 16:00:00 -0.29291 -0.42221 0.00426 0.01074 0.51390 0.00974  0.00645 -1.16269 0.00763 0.00786 1.16274 0.00784 
2460307.500 2023-12-29 0:00:00  -0.29048 -0.46414 0.00472 0.00860 0.54757 0.00790  0.03154 -1.13364 0.00756 0.00819 1.13410 0.00808 
2460307.833 2023-12-29 8:00:00  -0.28130 -0.49532 0.00565 0.00658 0.56965 0.00651  0.05661 -1.10285 0.00748 0.00852 1.10433 0.00829 
2460308.167 2023-12-29 16:00:00 -0.26558 -0.51500 0.00682 0.00503 0.57947 0.00607  0.08160 -1.07039 0.00740 0.00883 1.07352 0.00849 
2460308.500 2023-12-30 0:00:00  -0.24373 -0.52284 0.00807 0.00457 0.57689 0.00676  0.10648 -1.03628 0.00731 0.00915 1.04177 0.00867 
2460308.833 2023-12-30 8:00:00  -0.21638 -0.51892 0.00926 0.00541 0.56227 0.00817  0.13121 -1.00060 0.00721 0.00945 1.00919 0.00883 
2460309.167 2023-12-30 16:00:00 -0.18428 -0.50369 0.01033 0.00696 0.53640 0.00979  0.15575 -0.96337 0.00711 0.00975 0.97592 0.00895 
2460309.500 2023-12-31 0:00:00  -0.14830 -0.47793 0.01121 0.00866 0.50048 0.01129  0.18007 -0.92467 0.00699 0.01003 0.94208 0.00905 
2460309.833 2023-12-31 8:00:00  -0.10933 -0.44265 0.01188 0.01026 0.45605 0.01248  0.20413 -0.88455 0.00688 0.01031 0.90783 0.00912 
2460310.167 2023-12-31 16:00:00 -0.06827 -0.39902 0.01234 0.01163 0.40496 0.01321  0.22788 -0.84306 0.00676 0.01058 0.87336 0.00914 
2460310.500 2024-01-01 0:00:00  -0.02596 -0.34831 0.01258 0.01274 0.34948 0.01334  0.25129 -0.80027 0.00663 0.01084 0.83884 0.00912 
2460310.833 2024-01-01 8:00:00   0.01682 -0.29177 0.01263 0.01358 0.29256 0.01265  0.27433 -0.75623 0.00650 0.01108 0.80451 0.00904 
2460311.167 2024-01-01 16:00:00  0.05937 -0.23065 0.01250 0.01416 0.23867 0.01081  0.29695 -0.71102 0.00636 0.01132 0.77060 0.00891 
2460311.500 2024-01-02 0:00:00   0.10108 -0.16613 0.01223 0.01452 0.19524 0.00769  0.31912 -0.66470 0.00622 0.01154 0.73740 0.00871 
2460311.833 2024-01-02 8:00:00   0.14143 -0.09931 0.01184 0.01468 0.17373 0.00631  0.34081 -0.61734 0.00608 0.01175 0.70523 0.00843 
2460312.167 2024-01-02 16:00:00  0.17998 -0.03119 0.01135 0.01467 0.18334 0.00982  0.36197 -0.56900 0.00593 0.01195 0.67446 0.00807 
2460312.500 2024-01-03 0:00:00   0.21635  0.03732 0.01080 0.01454 0.21992 0.01272  0.38257 -0.51976 0.00578 0.01213 0.64547 0.00761 
2460312.833 2024-01-03 8:00:00   0.25024  0.10540 0.01019 0.01429 0.27175 0.01386  0.40257 -0.46969 0.00562 0.01230 0.61871 0.00705 
2460313.167 2024-01-03 16:00:00  0.28141  0.17235 0.00956 0.01395 0.33013 0.01400  0.42195 -0.41887 0.00547 0.01245 0.59468 0.00638 
2460313.500 2024-01-04 0:00:00   0.30965  0.23750 0.00891 0.01353 0.39034 0.01363  0.44066 -0.36738 0.00531 0.01259 0.57385 0.00561 
2460313.833 2024-01-04 8:00:00   0.33482  0.30029 0.00828 0.01303 0.44983 0.01300  0.45868 -0.31529 0.00515 0.01271 0.55674 0.00477 
2460314.167 2024-01-04 16:00:00  0.35680  0.36022 0.00768 0.01246 0.50707 0.01221  0.47597 -0.26268 0.00499 0.01281 0.54380 0.00392 
2460314.500 2024-01-05 0:00:00   0.37549  0.41683 0.00714 0.01180 0.56107 0.01132  0.49249 -0.20964 0.00483 0.01290 0.53542 0.00316 
2460314.833 2024-01-05 8:00:00   0.39083  0.46972 0.00669 0.01106 0.61110 0.01035  0.50822 -0.15625 0.00467 0.01297 0.53187 0.00273 
2460315.167 2024-01-05 16:00:00  0.40279  0.51855 0.00636 0.01024 0.65665 0.00932  0.52312 -0.10260 0.00450 0.01303 0.53326 0.00284 
2460315.500 2024-01-06 0:00:00   0.41134  0.56299 0.00618 0.00933 0.69729 0.00825  0.53717 -0.04877 0.00434 0.01306 0.53955 0.00343 
2460315.833 2024-01-06 8:00:00   0.41648  0.60276 0.00618 0.00834 0.73269 0.00717  0.55034  0.00515 0.00418 0.01308 0.55051 0.00426 
2460316.167 2024-01-06 16:00:00  0.41821  0.63762 0.00635 0.00729 0.76257 0.00615  0.56259  0.05907 0.00402 0.01307 0.56582 0.00514 
2460316.500 2024-01-07 0:00:00   0.41657  0.66733 0.00670 0.00622 0.78671 0.00529  0.57390  0.11290 0.00386 0.01305 0.58503 0.00599 
2460316.833 2024-01-07 8:00:00   0.41158  0.69169 0.00718 0.00519 0.80492 0.00478  0.58425  0.16655 0.00370 0.01300 0.60764 0.00676 
2460317.167 2024-01-07 16:00:00  0.40329  0.71053 0.00777 0.00435 0.81704 0.00481  0.59360  0.21993 0.00354 0.01294 0.63314 0.00743 
2460317.500 2024-01-08 0:00:00   0.39177  0.72368 0.00844 0.00398 0.82295 0.00546  0.60194  0.27294 0.00338 0.01285 0.66102 0.00799 
2460317.833 2024-01-08 8:00:00   0.37709  0.73100 0.00915 0.00429 0.82256 0.00659  0.60925  0.32549 0.00323 0.01275 0.69082 0.00845 
2460318.167 2024-01-08 16:00:00  0.35933  0.73237 0.00987 0.00525 0.81581 0.00803  0.61550  0.37748 0.00308 0.01262 0.72209 0.00881 
2460318.500 2024-01-09 0:00:00   0.33859  0.72770 0.01059 0.00662 0.80266 0.00964  0.62067  0.42881 0.00294 0.01247 0.75445 0.00908 
2460318.833 2024-01-09 8:00:00   0.31500  0.71691 0.01128 0.00822 0.78310 0.01135  0.62474  0.47940 0.00280 0.01229 0.78753 0.00927 
2460319.167 2024-01-09 16:00:00  0.28868  0.69994 0.01192 0.00994 0.75718 0.01309  0.62770  0.52915 0.00267 0.01210 0.82102 0.00939 
2460319.500 2024-01-10 0:00:00   0.25980  0.67678 0.01250 0.01170 0.72498 0.01481  0.62954  0.57795 0.00255 0.01188 0.85464 0.00944 
2460319.833 2024-01-10 8:00:00   0.22854  0.64743 0.01299 0.01346 0.68664 0.01646  0.63024  0.62572 0.00243 0.01164 0.88813 0.00944 
2460320.167 2024-01-10 16:00:00  0.19510  0.61195 0.01338 0.01516 0.64236 0.01799  0.62979  0.67235 0.00233 0.01138 0.92127 0.00937 
2460320.500 2024-01-11 0:00:00   0.15972  0.57042 0.01366 0.01678 0.59244 0.01935  0.62817  0.71776 0.00225 0.01109 0.95385 0.00926 
2460320.833 2024-01-11 8:00:00   0.12268  0.52301 0.01381 0.01826 0.53731 0.02048  0.62540  0.76185 0.00217 0.01078 0.98568 0.00910 
2460321.167 2024-01-11 16:00:00  0.08431  0.46994 0.01381 0.01958 0.47756 0.02130  0.62145  0.80452 0.00212 0.01046 1.01660 0.00890 
2460321.500 2024-01-12 0:00:00   0.04496  0.41149 0.01367 0.02068 0.41412 0.02168  0.61633  0.84568 0.00208 0.01011 1.04645 0.00867 
2460321.833 2024-01-12 8:00:00   0.00506  0.34808 0.01337 0.02154 0.34838 0.02140  0.61003  0.88524 0.00207 0.00974 1.07509 0.00840 
2460322.167 2024-01-12 16:00:00 -0.03492  0.28020 0.01291 0.02213 0.28282 0.02003  0.60257  0.92312 0.00207 0.00935 1.10239 0.00809 
2460322.500 2024-01-13 0:00:00  -0.07444  0.20850 0.01229 0.02241 0.22224 0.01656  0.59393  0.95922 0.00210 0.00894 1.12822 0.00776 
2460322.833 2024-01-13 8:00:00  -0.11288  0.13376 0.01152 0.02237 0.17655 0.00978  0.58414  0.99346 0.00214 0.00851 1.15248 0.00740 
2460323.167 2024-01-13 16:00:00 -0.14958  0.05694 0.01061 0.02200 0.16177 0.00645  0.57320  1.02576 0.00220 0.00807 1.17506 0.00701 
2460323.500 2024-01-14 0:00:00  -0.18380 -0.02084 0.00958 0.02129 0.18602 0.01266  0.56112  1.05604 0.00228 0.00761 1.19587 0.00661 
2460323.833 2024-01-14 8:00:00  -0.21479 -0.09824 0.00846 0.02026 0.23668 0.01581  0.54792  1.08423 0.00237 0.00713 1.21482 0.00618 
2460324.167 2024-01-14 16:00:00 -0.24174 -0.17381 0.00728 0.01892 0.29798 0.01631  0.53361  1.11024 0.00247 0.00664 1.23182 0.00574 
2460324.500 2024-01-15 0:00:00  -0.26387 -0.24592 0.00611 0.01730 0.36083 0.01548  0.51822  1.13401 0.00258 0.00615 1.24682 0.00529 
2460324.833 2024-01-15 8:00:00  -0.28045 -0.31287 0.00505 0.01543 0.42024 0.01397  0.50177  1.15548 0.00269 0.00564 1.25973 0.00482 
2460325.167 2024-01-15 16:00:00 -0.29087 -0.37294 0.00427 0.01337 0.47301 0.01207  0.48428  1.17459 0.00281 0.00513 1.27051 0.00435 
2460325.500 2024-01-16 0:00:00  -0.29466 -0.42453 0.00404 0.01116 0.51681 0.01000  0.46579  1.19127 0.00294 0.00461 1.27910 0.00387 
2460325.833 2024-01-16 8:00:00  -0.29157 -0.46622 0.00447 0.00889 0.54992 0.00800  0.44632  1.20548 0.00306 0.00409 1.28546 0.00340 
2460326.167 2024-01-16 16:00:00 -0.28159 -0.49690 0.00540 0.00673 0.57117 0.00641  0.42592  1.21718 0.00318 0.00357 1.28955 0.00294 
2460326.500 2024-01-17 0:00:00  -0.26495 -0.51586 0.00657 0.00501 0.57995 0.00578  0.40460  1.22631 0.00330 0.00306 1.29134 0.00250 
2460326.833 2024-01-17 8:00:00  -0.24212 -0.52279 0.00781 0.00437 0.57617 0.00636  0.38243  1.23285 0.00342 0.00257 1.29081 0.00209 
2460327.167 2024-01-17 16:00:00 -0.21377 -0.51784 0.00897 0.00511 0.56027 0.00772  0.35943  1.23677 0.00354 0.00211 1.28795 0.00175 
2460327.500 2024-01-18 0:00:00  -0.18071 -0.50153 0.01001 0.00663 0.53314 0.00931  0.33566  1.23804 0.00365 0.00170 1.28274 0.00151 
2460327.833 2024-01-18 8:00:00  -0.14384 -0.47468 0.01086 0.00831 0.49607 0.01079  0.31115  1.23665 0.00375 0.00139 1.27520 0.00143 
2460328.167 2024-01-18 16:00:00 -0.10408 -0.43838 0.01151 0.00989 0.45066 0.01194  0.28596  1.23258 0.00385 0.00124 1.26533 0.00151 
2460328.500 2024-01-19 0:00:00  -0.06235 -0.39383 0.01195 0.01125 0.39887 0.01264  0.26014  1.22584 0.00394 0.00131 1.25314 0.00173 
2460328.833 2024-01-19 8:00:00  -0.01948 -0.34232 0.01219 0.01236 0.34307 0.01275  0.23375  1.21642 0.00402 0.00155 1.23868 0.00203 
2460329.167 2024-01-19 16:00:00  0.02372 -0.28512 0.01225 0.01321 0.28642 0.01204  0.20683  1.20433 0.00410 0.00188 1.22197 0.00236 
2460329.500 2024-01-20 0:00:00   0.06659 -0.22348 0.01214 0.01381 0.23369 0.01019  0.17945  1.18960 0.00417 0.00226 1.20306 0.00272 
2460329.833 2024-01-20 8:00:00   0.10851 -0.15858 0.01190 0.01420 0.19291 0.00723  0.15167  1.17223 0.00423 0.00266 1.18201 0.00307 
2460330.167 2024-01-20 16:00:00  0.14898 -0.09150 0.01154 0.01440 0.17568 0.00661  0.12353  1.15228 0.00428 0.00305 1.15889 0.00341 
2460330.500 2024-01-21 0:00:00   0.18755 -0.02322 0.01109 0.01444 0.18959 0.01010  0.09512  1.12977 0.00432 0.00344 1.13377 0.00373 
2460330.833 2024-01-21 8:00:00   0.22389  0.04535 0.01057 0.01435 0.22878 0.01268  0.06648  1.10474 0.00435 0.00382 1.10675 0.00403 
2460331.167 2024-01-21 16:00:00  0.25768  0.11343 0.00999 0.01414 0.28174 0.01368  0.03769  1.07726 0.00438 0.00417 1.07793 0.00430 
2460331.500 2024-01-22 0:00:00   0.28870  0.18030 0.00939 0.01384 0.34051 0.01379  0.00880  1.04737 0.00439 0.00451 1.04742 0.00454 
2460331.833 2024-01-22 8:00:00   0.31676  0.24532 0.00878 0.01344 0.40075 0.01343 -0.02012  1.01515 0.00440 0.00483 1.01535 0.00475 
2460332.167 2024-01-22 16:00:00  0.34171  0.30794 0.00817 0.01296 0.46007 0.01283 -0.04900  0.98065 0.00440 0.00512 0.98189 0.00493 
2460332.500 2024-01-23 0:00:00   0.36343  0.36766 0.00760 0.01240 0.51703 0.01206 -0.07779  0.94397 0.00439 0.00540 0.94719 0.00507 
2460332.833 2024-01-23 8:00:00   0.38184  0.42403 0.00708 0.01175 0.57067 0.01119 -0.10641  0.90519 0.00437 0.00565 0.91143 0.00516 
2460333.167 2024-01-23 16:00:00  0.39687  0.47667 0.00666 0.01101 0.62031 0.01023 -0.13480  0.86438 0.00435 0.00587 0.87484 0.00522 
2460333.500 2024-01-24 0:00:00   0.40850  0.52521 0.00635 0.01018 0.66542 0.00921 -0.16291  0.82165 0.00431 0.00608 0.83766 0.00522 
2460333.833 2024-01-24 8:00:00   0.41670  0.56935 0.00620 0.00927 0.70559 0.00815 -0.19067  0.77708 0.00428 0.00626 0.80015 0.00517 
2460334.167 2024-01-24 16:00:00  0.42147  0.60880 0.00622 0.00827 0.74050 0.00709 -0.21801  0.73080 0.00423 0.00642 0.76265 0.00507 
2460334.500 2024-01-25 0:00:00   0.42282  0.64331 0.00642 0.00722 0.76986 0.00610 -0.24488  0.68289 0.00418 0.00655 0.72550 0.00491 
2460334.833 2024-01-25 8:00:00   0.42076  0.67265 0.00679 0.00616 0.79344 0.00529 -0.27123  0.63348 0.00413 0.00667 0.68913 0.00469 
2460335.167 2024-01-25 16:00:00  0.41535  0.69662 0.00729 0.00515 0.81107 0.00486 -0.29699  0.58266 0.00407 0.00677 0.65402 0.00439 
2460335.500 2024-01-26 0:00:00   0.40661  0.71502 0.00790 0.00438 0.82259 0.00499 -0.32211  0.53057 0.00401 0.00685 0.62073 0.00403 
2460335.833 2024-01-26 8:00:00   0.39462  0.72771 0.00858 0.00411 0.82786 0.00572 -0.34654  0.47732 0.00394 0.00691 0.58989 0.00359 
2460336.167 2024-01-26 16:00:00  0.37945  0.73454 0.00931 0.00453 0.82679 0.00692 -0.37023  0.42302 0.00388 0.00695 0.56220 0.00308 
2460336.500 2024-01-27 0:00:00   0.36118  0.73537 0.01005 0.00557 0.81932 0.00841 -0.39314  0.36780 0.00381 0.00699 0.53841 0.00254 
2460336.833 2024-01-27 8:00:00   0.33992  0.73012 0.01079 0.00700 0.80541 0.01008 -0.41521  0.31178 0.00375 0.00701 0.51929 0.00202 
2460337.167 2024-01-27 16:00:00  0.31578  0.71869 0.01150 0.00866 0.78505 0.01184 -0.43641  0.25509 0.00368 0.00701 0.50555 0.00167 
2460337.500 2024-01-28 0:00:00   0.28890  0.70104 0.01216 0.01043 0.75828 0.01363 -0.45669  0.19784 0.00362 0.00701 0.49776 0.00168 
2460337.833 2024-01-28 8:00:00   0.25944  0.67713 0.01276 0.01226 0.72518 0.01541 -0.47602  0.14017 0.00357 0.00699 0.49628 0.00206 
2460338.167 2024-01-28 16:00:00  0.22759  0.64698 0.01327 0.01409 0.68590 0.01713 -0.49436  0.08219 0.00351 0.00697 0.50120 0.00262 
2460338.500 2024-01-29 0:00:00   0.19355  0.61063 0.01369 0.01587 0.64064 0.01873 -0.51169  0.02403 0.00347 0.00694 0.51230 0.00321 
2460338.833 2024-01-29 8:00:00   0.15757  0.56819 0.01399 0.01757 0.58971 0.02017 -0.52797 -0.03420 0.00343 0.00690 0.52912 0.00376 
2460339.167 2024-01-29 16:00:00  0.11994  0.51980 0.01416 0.01914 0.53356 0.02138 -0.54317 -0.09237 0.00341 0.00686 0.55101 0.00422 
2460339.500 2024-01-30 0:00:00   0.08098  0.46569 0.01418 0.02055 0.47282 0.02226 -0.55728 -0.15037 0.00339 0.00681 0.57724 0.00459 
2460339.833 2024-01-30 8:00:00   0.04108  0.40618 0.01405 0.02174 0.40844 0.02267 -0.57027 -0.20808 0.00339 0.00675 0.60707 0.00487 
2460340.167 2024-01-30 16:00:00  0.00066  0.34167 0.01376 0.02269 0.34197 0.02236 -0.58213 -0.26538 0.00340 0.00669 0.63979 0.00507 
2460340.500 2024-01-31 0:00:00  -0.03977  0.27269 0.01329 0.02335 0.27610 0.02078 -0.59283 -0.32218 0.00343 0.00662 0.67474 0.00520 
2460340.833 2024-01-31 8:00:00  -0.07966  0.19991 0.01266 0.02370 0.21622 0.01674 -0.60237 -0.37835 0.00347 0.00655 0.71136 0.00527 
2460341.167 2024-01-31 16:00:00 -0.11839  0.12415 0.01187 0.02369 0.17334 0.00910 -0.61074 -0.43379 0.00352 0.00647 0.74914 0.00528 
2460341.500 2024-02-01 0:00:00  -0.15524  0.04641 0.01092 0.02333 0.16389 0.00753 -0.61793 -0.48841 0.00359 0.00638 0.78766 0.00526 
2460341.833 2024-02-01 8:00:00  -0.18947 -0.03214 0.00985 0.02259 0.19323 0.01416 -0.62394 -0.54211 0.00367 0.00629 0.82656 0.00520 
2460342.167 2024-02-01 16:00:00 -0.22029 -0.11011 0.00867 0.02149 0.24678 0.01708 -0.62875 -0.59478 0.00377 0.00619 0.86552 0.00511 
2460342.500 2024-02-02 0:00:00  -0.24688 -0.18598 0.00743 0.02004 0.30934 0.01740 -0.63238 -0.64634 0.00388 0.00609 0.90426 0.00500 
2460342.833 2024-02-02 8:00:00  -0.26845 -0.25807 0.00620 0.01828 0.37252 0.01642 -0.63483 -0.69669 0.00400 0.00597 0.94256 0.00487 
2460343.167 2024-02-02 16:00:00 -0.28428 -0.32465 0.00508 0.01626 0.43161 0.01476 -0.63609 -0.74576 0.00414 0.00585 0.98021 0.00472 
2460343.500 2024-02-03 0:00:00  -0.29376 -0.38398 0.00425 0.01404 0.48351 0.01273 -0.63618 -0.79347 0.00428 0.00572 1.01703 0.00455 
2460343.833 2024-02-03 8:00:00  -0.29646 -0.43445 0.00397 0.01169 0.52600 0.01056 -0.63511 -0.83973 0.00443 0.00559 1.05287 0.00437 
2460344.167 2024-02-03 16:00:00 -0.29218 -0.47470 0.00436 0.00933 0.55744 0.00848 -0.63288 -0.88448 0.00459 0.00544 1.08760 0.00419 
2460344.500 2024-02-04 0:00:00  -0.28096 -0.50368 0.00524 0.00713 0.57677 0.00686 -0.62951 -0.92765 0.00476 0.00529 1.12109 0.00399 
2460344.833 2024-02-04 8:00:00  -0.26309 -0.52075 0.00636 0.00544 0.58347 0.00616 -0.62502 -0.96916 0.00492 0.00512 1.15324 0.00379 
2460345.167 2024-02-04 16:00:00 -0.23911 -0.52573 0.00753 0.00478 0.57758 0.00659 -0.61942 -1.00896 0.00510 0.00495 1.18395 0.00358 
2460345.500 2024-02-05 0:00:00  -0.20972 -0.51884 0.00864 0.00541 0.55967 0.00780 -0.61273 -1.04700 0.00527 0.00478 1.21313 0.00337 
2460345.833 2024-02-05 8:00:00  -0.17578 -0.50069 0.00963 0.00677 0.53070 0.00925 -0.60497 -1.08322 0.00545 0.00459 1.24073 0.00316 
2460346.167 2024-02-05 16:00:00 -0.13818 -0.47218 0.01045 0.00832 0.49205 0.01060 -0.59617 -1.11757 0.00562 0.00441 1.26666 0.00295 
2460346.500 2024-02-06 0:00:00  -0.09787 -0.43441 0.01108 0.00980 0.44539 0.01165 -0.58633 -1.15001 0.00580 0.00421 1.29087 0.00274 
2460346.833 2024-02-06 8:00:00  -0.05574 -0.38862 0.01153 0.01107 0.39273 0.01227 -0.57550 -1.18049 0.00597 0.00402 1.31331 0.00255 
2460347.167 2024-02-06 16:00:00 -0.01262 -0.33608 0.01179 0.01212 0.33651 0.01231 -0.56369 -1.20898 0.00614 0.00383 1.33395 0.00238 
2460347.500 2024-02-07 0:00:00   0.03072 -0.27807 0.01188 0.01292 0.28008 0.01152 -0.55093 -1.23544 0.00630 0.00365 1.35273 0.00224 
2460347.833 2024-02-07 8:00:00   0.07362 -0.21582 0.01181 0.01349 0.22853 0.00957 -0.53724 -1.25984 0.00646 0.00347 1.36962 0.00212 
2460348.167 2024-02-07 16:00:00  0.11548 -0.15046 0.01161 0.01386 0.19041 0.00674 -0.52267 -1.28216 0.00662 0.00331 1.38462 0.00205 
2460348.500 2024-02-08 0:00:00   0.15582 -0.08308 0.01130 0.01404 0.17737 0.00693 -0.50723 -1.30236 0.00677 0.00317 1.39767 0.00204 
2460348.833 2024-02-08 8:00:00   0.19423 -0.01462 0.01090 0.01407 0.19531 0.01042 -0.49097 -1.32044 0.00691 0.00305 1.40878 0.00207 
2460349.167 2024-02-08 16:00:00  0.23035  0.05404 0.01043 0.01396 0.23690 0.01271 -0.47390 -1.33638 0.00705 0.00296 1.41793 0.00217 
2460349.500 2024-02-09 0:00:00   0.26390  0.12213 0.00990 0.01374 0.29096 0.01355 -0.45606 -1.35015 0.00717 0.00291 1.42512 0.00231 
2460349.833 2024-02-09 8:00:00   0.29465  0.18893 0.00934 0.01342 0.35014 0.01358 -0.43748 -1.36175 0.00729 0.00291 1.43032 0.00249 
2460350.167 2024-02-09 16:00:00  0.32242  0.25384 0.00876 0.01301 0.41044 0.01320 -0.41821 -1.37118 0.00740 0.00295 1.43356 0.00271 
2460350.500 2024-02-10 0:00:00   0.34706  0.31631 0.00819 0.01252 0.46965 0.01258 -0.39826 -1.37843 0.00750 0.00303 1.43483 0.00296 
2460350.833 2024-02-10 8:00:00   0.36847  0.37583 0.00764 0.01194 0.52638 0.01181 -0.37768 -1.38349 0.00760 0.00316 1.43413 0.00322 
2460351.167 2024-02-10 16:00:00  0.38656  0.43198 0.00715 0.01129 0.57973 0.01095 -0.35651 -1.38637 0.00768 0.00333 1.43149 0.00351 
2460351.500 2024-02-11 0:00:00   0.40126  0.48436 0.00675 0.01056 0.62902 0.01001 -0.33477 -1.38707 0.00775 0.00354 1.42692 0.00380 
2460351.833 2024-02-11 8:00:00   0.41255  0.53261 0.00646 0.00975 0.67374 0.00903 -0.31251 -1.38560 0.00782 0.00378 1.42043 0.00411 
2460352.167 2024-02-11 16:00:00  0.42040  0.57644 0.00631 0.00886 0.71349 0.00802 -0.28976 -1.38198 0.00787 0.00404 1.41205 0.00442 
2460352.500 2024-02-12 0:00:00   0.42480  0.61555 0.00633 0.00792 0.74794 0.00703 -0.26655 -1.37620 0.00791 0.00433 1.40180 0.00473 
2460352.833 2024-02-12 8:00:00   0.42577  0.64969 0.00651 0.00693 0.77681 0.00613 -0.24293 -1.36830 0.00794 0.00463 1.38972 0.00505 
2460353.167 2024-02-12 16:00:00  0.42333  0.67862 0.00685 0.00595 0.79987 0.00545 -0.21894 -1.35828 0.00797 0.00494 1.37584 0.00536 
2460353.500 2024-02-13 0:00:00   0.41752  0.70215 0.00733 0.00508 0.81694 0.00515 -0.19460 -1.34617 0.00798 0.00527 1.36019 0.00568 
2460353.833 2024-02-13 8:00:00   0.40838  0.72008 0.00791 0.00447 0.82786 0.00537 -0.16997 -1.33199 0.00798 0.00560 1.34282 0.00599 
2460354.167 2024-02-13 16:00:00  0.39597  0.73226 0.00856 0.00436 0.83250 0.00612 -0.14507 -1.31577 0.00798 0.00594 1.32377 0.00630 
2460354.500 2024-02-14 0:00:00   0.38037  0.73853 0.00926 0.00488 0.83077 0.00728 -0.11994 -1.29754 0.00796 0.00628 1.30309 0.00660 
2460354.833 2024-02-14 8:00:00   0.36167  0.73878 0.00998 0.00593 0.82259 0.00872 -0.09464 -1.27732 0.00793 0.00663 1.28084 0.00689 
2460355.167 2024-02-14 16:00:00  0.33996  0.73289 0.01069 0.00733 0.80794 0.01033 -0.06918 -1.25515 0.00790 0.00697 1.25708 0.00718 
2460355.500 2024-02-15 0:00:00   0.31538  0.72079 0.01138 0.00894 0.78681 0.01203 -0.04362 -1.23106 0.00785 0.00732 1.23186 0.00746 
2460355.833 2024-02-15 8:00:00   0.28805  0.70242 0.01203 0.01067 0.75924 0.01378 -0.01799 -1.20510 0.00780 0.00766 1.20526 0.00772 
2460356.167 2024-02-15 16:00:00  0.25815  0.67777 0.01261 0.01245 0.72532 0.01551  0.00766 -1.17730 0.00773 0.00800 1.17735 0.00797 
2460356.500 2024-02-16 0:00:00   0.22586  0.64685 0.01311 0.01423 0.68520 0.01718  0.03331 -1.14770 0.00766 0.00833 1.14821 0.00821 
2460356.833 2024-02-16 8:00:00   0.19140  0.60970 0.01351 0.01597 0.63911 0.01875  0.05891 -1.11635 0.00758 0.00866 1.11793 0.00843 
2460357.167 2024-02-16 16:00:00  0.15502  0.56645 0.01380 0.01763 0.58736 0.02015  0.08443 -1.08330 0.00750 0.00899 1.08662 0.00864 
2460357.500 2024-02-17 0:00:00   0.11701  0.51724 0.01396 0.01916 0.53042 0.02131  0.10981 -1.04860 0.00740 0.00931 1.05436 0.00882 
2460357.833 2024-02-17 8:00:00   0.07772  0.46233 0.01397 0.02053 0.46896 0.02215  0.13503 -1.01228 0.00730 0.00962 1.02128 0.00897 
2460358.167 2024-02-17 16:00:00  0.03752  0.40204 0.01383 0.02169 0.40398 0.02251  0.16005 -0.97442 0.00719 0.00992 0.98751 0.00910 
2460358.500 2024-02-18 0:00:00  -0.00315  0.33680 0.01353 0.02259 0.33711 0.02213  0.18482 -0.93506 0.00708 0.01021 0.95319 0.00920 
2460358.833 2024-02-18 8:00:00  -0.04377  0.26714 0.01306 0.02321 0.27125 0.02042  0.20931 -0.89427 0.00696 0.01050 0.91847 0.00927 
2460359.167 2024-02-18 16:00:00 -0.08378  0.19377 0.01243 0.02350 0.21216 0.01615  0.23349 -0.85209 0.00684 0.01077 0.88354 0.00929 
2460359.500 2024-02-19 0:00:00  -0.12256  0.11752 0.01164 0.02345 0.17160 0.00841  0.25731 -0.80859 0.00671 0.01104 0.84859 0.00926 
2460359.833 2024-02-19 8:00:00  -0.15939  0.03941 0.01070 0.02304 0.16595 0.00806  0.28073 -0.76384 0.00657 0.01129 0.81384 0.00919 
2460360.167 2024-02-19 16:00:00 -0.19353 -0.03937 0.00964 0.02227 0.19846 0.01435  0.30372 -0.71789 0.00643 0.01153 0.77956 0.00905 
2460360.500 2024-02-20 0:00:00  -0.22419 -0.11745 0.00848 0.02113 0.25355 0.01695  0.32624 -0.67083 0.00629 0.01176 0.74602 0.00884 
2460360.833 2024-02-20 8:00:00  -0.25057 -0.19328 0.00728 0.01967 0.31668 0.01713  0.34826 -0.62271 0.00615 0.01198 0.71355 0.00855 
2460361.167 2024-02-20 16:00:00 -0.27188 -0.26520 0.00610 0.01791 0.37993 0.01611  0.36974 -0.57360 0.00600 0.01218 0.68252 0.00818 
2460361.500 2024-02-21 0:00:00  -0.28742 -0.33149 0.00505 0.01591 0.43882 0.01447  0.39063 -0.52358 0.00585 0.01236 0.65335 0.00770 
2460361.833 2024-02-21 8:00:00  -0.29660 -0.39044 0.00433 0.01373 0.49037 0.01249  0.41092 -0.47273 0.00569 0.01254 0.62647 0.00712 
2460362.167 2024-02-21 16:00:00 -0.29901 -0.44047 0.00416 0.01144 0.53241 0.01042  0.43056 -0.42111 0.00554 0.01269 0.60239 0.00643 
2460362.500 2024-02-22 0:00:00  -0.29446 -0.48024 0.00464 0.00918 0.56336 0.00851  0.44952 -0.36881 0.00538 0.01284 0.58159 0.00564 
2460362.833 2024-02-22 8:00:00  -0.28299 -0.50872 0.00558 0.00713 0.58216 0.00711  0.46776 -0.31591 0.00522 0.01296 0.56460 0.00478 
2460363.167 2024-02-22 16:00:00 -0.26490 -0.52530 0.00674 0.00565 0.58834 0.00667  0.48525 -0.26249 0.00506 0.01307 0.55186 0.00391 
2460363.500 2024-02-23 0:00:00  -0.24071 -0.52979 0.00795 0.00525 0.58194 0.00729  0.50196 -0.20863 0.00490 0.01316 0.54377 0.00316 
2460363.833 2024-02-23 8:00:00  -0.21114 -0.52241 0.00911 0.00603 0.56350 0.00858  0.51786 -0.15442 0.00474 0.01323 0.54057 0.00276 
2460364.167 2024-02-23 16:00:00 -0.17700 -0.50376 0.01015 0.00744 0.53400 0.01006  0.53292 -0.09994 0.00458 0.01328 0.54238 0.00292 
2460364.500 2024-02-24 0:00:00  -0.13922 -0.47473 0.01101 0.00901 0.49480 0.01142  0.54710 -0.04529 0.00442 0.01332 0.54914 0.00356 
2460364.833 2024-02-24 8:00:00  -0.09872 -0.43643 0.01168 0.01048 0.44756 0.01247  0.56037  0.00945 0.00426 0.01333 0.56061 0.00442 
2460365.167 2024-02-24 16:00:00 -0.05639 -0.39008 0.01215 0.01176 0.39428 0.01305  0.57272  0.06419 0.00409 0.01332 0.57645 0.00532 
2460365.500 2024-02-25 0:00:00  -0.01306 -0.33696 0.01243 0.01279 0.33744 0.01299  0.58410  0.11883 0.00393 0.01330 0.59619 0.00618 
2460365.833 2024-02-25 8:00:00   0.03049 -0.27835 0.01252 0.01357 0.28037 0.01203  0.59449  0.17328 0.00377 0.01325 0.61935 0.00696 
2460366.167 2024-02-25 16:00:00  0.07360 -0.21548 0.01244 0.01410 0.22827 0.00980  0.60388  0.22744 0.00362 0.01318 0.64539 0.00763 
2460366.500 2024-02-26 0:00:00   0.11567 -0.14950 0.01223 0.01441 0.18985 0.00666  0.61223  0.28122 0.00346 0.01309 0.67382 0.00820 
2460366.833 2024-02-26 8:00:00   0.15622 -0.08149 0.01189 0.01453 0.17705 0.00722  0.61953  0.33453 0.00331 0.01297 0.70415 0.00866 
2460367.167 2024-02-26 16:00:00  0.19483 -0.01241 0.01146 0.01449 0.19578 0.01110  0.62574  0.38726 0.00316 0.01284 0.73595 0.00902 
2460367.500 2024-02-27 0:00:00   0.23113  0.05685 0.01094 0.01431 0.23833 0.01345  0.63086  0.43932 0.00301 0.01268 0.76881 0.00929 
2460367.833 2024-02-27 8:00:00   0.26486  0.12551 0.01038 0.01401 0.29327 0.01423  0.63486  0.49061 0.00287 0.01250 0.80239 0.00947 
2460368.167 2024-02-27 16:00:00  0.29578  0.19286 0.00978 0.01361 0.35322 0.01417  0.63774  0.54103 0.00274 0.01229 0.83636 0.00959 
2460368.500 2024-02-28 0:00:00   0.32371  0.25828 0.00915 0.01313 0.41421 0.01369  0.63946  0.59049 0.00262 0.01206 0.87043 0.00963 
2460368.833 2024-02-28 8:00:00   0.34850  0.32122 0.00854 0.01258 0.47402 0.01298  0.64003  0.63888 0.00250 0.01181 0.90436 0.00962 
2460369.167 2024-02-28 16:00:00  0.37005  0.38117 0.00794 0.01196 0.53131 0.01213  0.63943  0.68612 0.00240 0.01154 0.93791 0.00955 
2460369.500 2024-02-29 0:00:00   0.38827  0.43771 0.00740 0.01127 0.58516 0.01120  0.63765  0.73209 0.00231 0.01125 0.97087 0.00943 
2460369.833 2024-02-29 8:00:00   0.40312  0.49045 0.00693 0.01050 0.63490 0.01020  0.63469  0.77671 0.00224 0.01093 1.00307 0.00926 
2460370.167 2024-02-29 16:00:00  0.41455  0.53903 0.00657 0.00967 0.68004 0.00916  0.63054  0.81988 0.00218 0.01059 1.03432 0.00905 
2460370.500 2024-03-01 0:00:00   0.42255  0.58315 0.00634 0.00878 0.72018 0.00809  0.62520  0.86151 0.00214 0.01023 1.06447 0.00881 
2460370.833 2024-03-01 8:00:00   0.42712  0.62254 0.00627 0.00782 0.75500 0.00704  0.61868  0.90150 0.00213 0.00984 1.09338 0.00853 
2460371.167 2024-03-01 16:00:00  0.42827  0.65694 0.00636 0.00682 0.78424 0.00606  0.61097  0.93976 0.00213 0.00944 1.12092 0.00821 
2460371.500 2024-03-02 0:00:00   0.42603  0.68613 0.00661 0.00582 0.80767 0.00525  0.60207  0.97622 0.00215 0.00902 1.14696 0.00787 
2460371.833 2024-03-02 8:00:00   0.42045  0.70993 0.00699 0.00488 0.82512 0.00476  0.59200  1.01076 0.00219 0.00858 1.17138 0.00750 
2460372.167 2024-03-02 16:00:00  0.41157  0.72815 0.00749 0.00414 0.83645 0.00475  0.58078  1.04333 0.00225 0.00813 1.19409 0.00710 
2460372.500 2024-03-03 0:00:00   0.39946  0.74065 0.00806 0.00383 0.84153 0.00530  0.56840  1.07383 0.00233 0.00766 1.21499 0.00669 
2460372.833 2024-03-03 8:00:00   0.38419  0.74728 0.00868 0.00413 0.84028 0.00628  0.55489  1.10219 0.00241 0.00717 1.23399 0.00625 
2460373.167 2024-03-03 16:00:00  0.36586  0.74793 0.00932 0.00500 0.83265 0.00755  0.54026  1.12833 0.00251 0.00668 1.25101 0.00581 
2460373.500 2024-03-04 0:00:00   0.34456  0.74252 0.00996 0.00624 0.81861 0.00900  0.52454  1.15219 0.00262 0.00617 1.26597 0.00534 
2460373.833 2024-03-04 8:00:00   0.32043  0.73097 0.01058 0.00769 0.79815 0.01054  0.50775  1.17369 0.00273 0.00565 1.27882 0.00487 
2460374.167 2024-03-04 16:00:00  0.29359  0.71324 0.01116 0.00925 0.77134 0.01211  0.48992  1.19277 0.00285 0.00513 1.28948 0.00439 
2460374.500 2024-03-05 0:00:00   0.26421  0.68930 0.01168 0.01086 0.73824 0.01368  0.47108  1.20939 0.00297 0.00460 1.29790 0.00391 
2460374.833 2024-03-05 8:00:00   0.23246  0.65917 0.01214 0.01247 0.69901 0.01519  0.45125  1.22348 0.00309 0.00408 1.30405 0.00344 
2460375.167 2024-03-05 16:00:00  0.19856  0.62291 0.01250 0.01405 0.65385 0.01661  0.43048  1.23500 0.00322 0.00356 1.30788 0.00298 
2460375.500 2024-03-06 0:00:00   0.16274  0.58060 0.01277 0.01555 0.60305 0.01789  0.40881  1.24391 0.00334 0.00305 1.30937 0.00254 
2460375.833 2024-03-06 8:00:00   0.12528  0.53240 0.01293 0.01695 0.54703 0.01898  0.38626  1.25017 0.00345 0.00255 1.30849 0.00214 
2460376.167 2024-03-06 16:00:00  0.08649  0.47854 0.01296 0.01822 0.48640 0.01981  0.36290  1.25376 0.00357 0.00209 1.30523 0.00181 
2460376.500 2024-03-07 0:00:00   0.04674  0.41929 0.01287 0.01931 0.42204 0.02028  0.33875  1.25465 0.00367 0.00169 1.29958 0.00158 
2460376.833 2024-03-07 8:00:00   0.00644  0.35505 0.01263 0.02021 0.35534 0.02018  0.31388  1.25282 0.00378 0.00139 1.29154 0.00151 
2460377.167 2024-03-07 16:00:00 -0.03394  0.28632 0.01225 0.02087 0.28871 0.01914  0.28833  1.24827 0.00387 0.00125 1.28114 0.00159 
2460377.500 2024-03-08 0:00:00  -0.07385  0.21374 0.01172 0.02128 0.22686 0.01625  0.26216  1.24099 0.00396 0.00133 1.26838 0.00180 
2460377.833 2024-03-08 8:00:00  -0.11269  0.13807 0.01105 0.02141 0.17955 0.01022  0.23541  1.23099 0.00405 0.00158 1.25330 0.00209 
2460378.167 2024-03-08 16:00:00 -0.14978  0.06028 0.01023 0.02125 0.16306 0.00607  0.20815  1.21828 0.00412 0.00191 1.23594 0.00242 
2460378.500 2024-03-09 0:00:00  -0.18440 -0.01851 0.00928 0.02077 0.18634 0.01181  0.18044  1.20288 0.00419 0.00229 1.21634 0.00276 
2460378.833 2024-03-09 8:00:00  -0.21574 -0.09696 0.00821 0.01998 0.23703 0.01519  0.15233  1.18481 0.00424 0.00269 1.19457 0.00311 
2460379.167 2024-03-09 16:00:00 -0.24300 -0.17358 0.00704 0.01886 0.29888 0.01592  0.12389  1.16411 0.00429 0.00308 1.17069 0.00344 
2460379.500 2024-03-10 0:00:00  -0.26536 -0.24668 0.00581 0.01742 0.36245 0.01526  0.09518  1.14082 0.00433 0.00347 1.14479 0.00376 
2460379.833 2024-03-10 8:00:00  -0.28205 -0.31451 0.00463 0.01566 0.42255 0.01380  0.06626  1.11498 0.00436 0.00385 1.11695 0.00406 
2460380.167 2024-03-10 16:00:00 -0.29241 -0.37528 0.00372 0.01362 0.47581 0.01186  0.03720  1.08665 0.00439 0.00420 1.08730 0.00433 
2460380.500 2024-03-11 0:00:00  -0.29593 -0.42726 0.00346 0.01132 0.51979 0.00961  0.00807  1.05590 0.00440 0.00454 1.05594 0.00457 
2460380.833 2024-03-11 8:00:00  -0.29234 -0.46895 0.00406 0.00886 0.55265 0.00729 -0.02108  1.02278 0.00441 0.00486 1.02301 0.00478 
2460381.167 2024-03-11 16:00:00 -0.28159 -0.49916 0.00522 0.00639 0.57315 0.00530 -0.05018  0.98738 0.00440 0.00516 0.98867 0.00496 
2460381.500 2024-03-12 0:00:00  -0.26394 -0.51712 0.00660 0.00424 0.58062 0.00449 -0.07915  0.94977 0.00439 0.00544 0.95308 0.00510 
2460381.833 2024-03-12 8:00:00  -0.23988 -0.52250 0.00797 0.00338 0.57497 0.00538 -0.10795  0.91004 0.00437 0.00569 0.91643 0.00520 
2460382.167 2024-03-12 16:00:00 -0.21013 -0.51549 0.00922 0.00446 0.55672 0.00716 -0.13650  0.86828 0.00435 0.00592 0.87896 0.00526 
2460382.500 2024-03-13 0:00:00  -0.17556 -0.49666 0.01028 0.00634 0.52683 0.00904 -0.16474  0.82458 0.00431 0.00614 0.84090 0.00527 
2460382.833 2024-03-13 8:00:00  -0.13716 -0.46695 0.01112 0.00825 0.48676 0.01068 -0.19261  0.77905 0.00427 0.00633 0.80253 0.00523 
2460383.167 2024-03-13 16:00:00 -0.09591 -0.42756 0.01171 0.00995 0.43829 0.01189 -0.22006  0.73179 0.00423 0.00649 0.76418 0.00514 
2460383.500 2024-03-14 0:00:00  -0.05278 -0.37982 0.01208 0.01137 0.38362 0.01256 -0.24701  0.68291 0.00417 0.00664 0.72624 0.00498 
2460383.833 2024-03-14 8:00:00  -0.00868 -0.32511 0.01223 0.01247 0.32546 0.01256 -0.27341  0.63252 0.00412 0.00677 0.68912 0.00476 
2460384.167 2024-03-14 16:00:00  0.03558 -0.26484 0.01219 0.01329 0.26757 0.01166 -0.29922  0.58074 0.00406 0.00689 0.65333 0.00448 
2460384.500 2024-03-15 0:00:00   0.07928 -0.20033 0.01200 0.01385 0.21601 0.00953 -0.32436  0.52768 0.00399 0.00698 0.61944 0.00411 
2460384.833 2024-03-15 8:00:00   0.12182 -0.13281 0.01167 0.01419 0.18102 0.00686 -0.34880  0.47347 0.00393 0.00706 0.58813 0.00367 
2460385.167 2024-03-15 16:00:00  0.16267 -0.06343 0.01124 0.01434 0.17537 0.00797 -0.37249  0.41823 0.00386 0.00712 0.56011 0.00317 
2460385.500 2024-03-16 0:00:00   0.20142  0.00681 0.01074 0.01434 0.20202 0.01123 -0.39537  0.36208 0.00379 0.00717 0.53617 0.00262 
2460385.833 2024-03-16 8:00:00   0.23772  0.07698 0.01017 0.01420 0.25015 0.01298 -0.41740  0.30515 0.00372 0.00721 0.51711 0.00209 
2460386.167 2024-03-16 16:00:00  0.27130  0.14629 0.00958 0.01396 0.30839 0.01346 -0.43855  0.24755 0.00365 0.00723 0.50366 0.00172 
2460386.500 2024-03-17 0:00:00   0.30192  0.21402 0.00896 0.01362 0.37021 0.01330 -0.45876  0.18943 0.00359 0.00725 0.49640 0.00172 
2460386.833 2024-03-17 8:00:00   0.32944  0.27956 0.00834 0.01319 0.43216 0.01280 -0.47802  0.13090 0.00353 0.00725 0.49568 0.00211 
2460387.167 2024-03-17 16:00:00  0.35372  0.34235 0.00775 0.01268 0.49234 0.01211 -0.49627  0.07208 0.00348 0.00724 0.50154 0.00268 
2460387.500 2024-03-18 0:00:00   0.37467  0.40192 0.00720 0.01207 0.54953 0.01129 -0.51349  0.01311 0.00343 0.00723 0.51371 0.00329 
2460387.833 2024-03-18 8:00:00   0.39222  0.45786 0.00673 0.01137 0.60294 0.01037 -0.52966 -0.04590 0.00339 0.00721 0.53169 0.00384 
2460388.167 2024-03-18 16:00:00  0.40633  0.50978 0.00635 0.01059 0.65195 0.00938 -0.54475 -0.10483 0.00337 0.00718 0.55478 0.00432 
2460388.500 2024-03-19 0:00:00   0.41699  0.55736 0.00610 0.00970 0.69613 0.00832 -0.55873 -0.16355 0.00335 0.00714 0.58221 0.00470 
2460388.833 2024-03-19 8:00:00   0.42420  0.60032 0.00601 0.00873 0.73511 0.00722 -0.57159 -0.22195 0.00335 0.00709 0.61320 0.00499 
2460389.167 2024-03-19 16:00:00  0.42796  0.63839 0.00608 0.00767 0.76861 0.00610 -0.58331 -0.27992 0.00336 0.00704 0.64702 0.00520 
2460389.500 2024-03-20 0:00:00   0.42831  0.67136 0.00632 0.00655 0.79639 0.00506 -0.59387 -0.33734 0.00339 0.00698 0.68301 0.00533 
2460389.833 2024-03-20 8:00:00   0.42528  0.69901 0.00671 0.00541 0.81825 0.00422 -0.60327 -0.39411 0.00343 0.00691 0.72061 0.00541 
2460390.167 2024-03-20 16:00:00  0.41891  0.72118 0.00721 0.00433 0.83405 0.00384 -0.61149 -0.45012 0.00348 0.00684 0.75931 0.00543 
2460390.500 2024-03-21 0:00:00   0.40928  0.73769 0.00780 0.00352 0.84366 0.00414 -0.61853 -0.50526 0.00356 0.00675 0.79868 0.00542 
2460390.833 2024-03-21 8:00:00   0.39645  0.74842 0.00844 0.00332 0.84697 0.00507 -0.62439 -0.55945 0.00364 0.00666 0.83837 0.00536 
2460391.167 2024-03-21 16:00:00  0.38050  0.75324 0.00912 0.00394 0.84393 0.00641 -0.62906 -0.61258 0.00374 0.00656 0.87806 0.00528 
2460391.500 2024-03-22 0:00:00   0.36153  0.75205 0.00980 0.00514 0.83447 0.00796 -0.63255 -0.66456 0.00385 0.00645 0.91749 0.00517 
2460391.833 2024-03-22 8:00:00   0.33964  0.74477 0.01046 0.00666 0.81860 0.00963 -0.63486 -0.71531 0.00398 0.00633 0.95642 0.00504 
2460392.167 2024-03-22 16:00:00  0.31497  0.73134 0.01110 0.00833 0.79632 0.01135 -0.63599 -0.76474 0.00411 0.00621 0.99465 0.00489 
2460392.500 2024-03-23 0:00:00   0.28764  0.71173 0.01168 0.01008 0.76770 0.01307 -0.63595 -0.81276 0.00426 0.00607 1.03201 0.00473 
2460392.833 2024-03-23 8:00:00   0.25783  0.68592 0.01220 0.01184 0.73282 0.01477 -0.63477 -0.85931 0.00441 0.00593 1.06836 0.00455 
2460393.167 2024-03-23 16:00:00  0.22570  0.65393 0.01264 0.01359 0.69184 0.01639 -0.63243 -0.90432 0.00457 0.00578 1.10354 0.00436 
2460393.500 2024-03-24 0:00:00   0.19149  0.61584 0.01299 0.01527 0.64499 0.01789 -0.62896 -0.94770 0.00473 0.00561 1.13744 0.00416 
2460393.833 2024-03-24 8:00:00   0.15542  0.57175 0.01323 0.01687 0.59258 0.01924 -0.62439 -0.98941 0.00490 0.00544 1.16997 0.00395 
2460394.167 2024-03-24 16:00:00  0.11778  0.52183 0.01335 0.01834 0.53505 0.02037 -0.61871 -1.02937 0.00506 0.00527 1.20102 0.00374 
2460394.500 2024-03-25 0:00:00   0.07889  0.46630 0.01335 0.01966 0.47305 0.02120 -0.61195 -1.06754 0.00523 0.00509 1.23051 0.00353 
2460394.833 2024-03-25 8:00:00   0.03912  0.40548 0.01320 0.02078 0.40753 0.02162 -0.60413 -1.10385 0.00540 0.00490 1.25838 0.00331 
2460395.167 2024-03-25 16:00:00 -0.00111  0.33978 0.01291 0.02168 0.34005 0.02138 -0.59528 -1.13827 0.00557 0.00471 1.28455 0.00310 
2460395.500 2024-03-26 0:00:00  -0.04132  0.26973 0.01247 0.02232 0.27334 0.01998 -0.58541 -1.17074 0.00574 0.00452 1.30896 0.00290 
2460395.833 2024-03-26 8:00:00  -0.08095  0.19599 0.01187 0.02267 0.21297 0.01625 -0.57455 -1.20122 0.00591 0.00433 1.33157 0.00270 
2460396.167 2024-03-26 16:00:00 -0.11938  0.11938 0.01113 0.02271 0.17047 0.00900 -0.56272 -1.22968 0.00607 0.00414 1.35234 0.00253 
2460396.500 2024-03-27 0:00:00  -0.15593  0.04089 0.01023 0.02242 0.16291 0.00736 -0.54996 -1.25609 0.00623 0.00396 1.37123 0.00239 
2460396.833 2024-03-27 8:00:00  -0.18984 -0.03828 0.00921 0.02179 0.19463 0.01359 -0.53629 -1.28040 0.00638 0.00379 1.38819 0.00228 
2460397.167 2024-03-27 16:00:00 -0.22031 -0.11675 0.00806 0.02080 0.24980 0.01634 -0.52174 -1.30260 0.00653 0.00364 1.40322 0.00221 
2460397.500 2024-03-28 0:00:00  -0.24651 -0.19295 0.00683 0.01946 0.31328 0.01661 -0.50634 -1.32266 0.00667 0.00351 1.41628 0.00220 
2460397.833 2024-03-28 8:00:00  -0.26761 -0.26516 0.00555 0.01778 0.37687 0.01562 -0.49011 -1.34056 0.00680 0.00340 1.42736 0.00224 
2460398.167 2024-03-28 16:00:00 -0.28286 -0.33156 0.00435 0.01579 0.43591 0.01391 -0.47310 -1.35629 0.00693 0.00333 1.43645 0.00234 
2460398.500 2024-03-29 0:00:00  -0.29161 -0.39033 0.00341 0.01351 0.48729 0.01174 -0.45533 -1.36982 0.00705 0.00329 1.44354 0.00249 
2460398.833 2024-03-29 8:00:00  -0.29339 -0.43977 0.00314 0.01103 0.52870 0.00931 -0.43683 -1.38116 0.00716 0.00329 1.44861 0.00268 
2460399.167 2024-03-29 16:00:00 -0.28797 -0.47839 0.00368 0.00841 0.55842 0.00683 -0.41764 -1.39029 0.00727 0.00334 1.45169 0.00290 
2460399.500 2024-03-30 0:00:00  -0.27539 -0.50511 0.00473 0.00582 0.57533 0.00466 -0.39780 -1.39721 0.00736 0.00343 1.45276 0.00316 
2460399.833 2024-03-30 8:00:00  -0.25595 -0.51924 0.00594 0.00360 0.57893 0.00368 -0.37733 -1.40192 0.00745 0.00356 1.45183 0.00343 
2460400.167 2024-03-30 16:00:00 -0.23024 -0.52064 0.00711 0.00281 0.56931 0.00457 -0.35627 -1.40443 0.00753 0.00374 1.44893 0.00373 
2460400.500 2024-03-31 0:00:00  -0.19905 -0.50960 0.00816 0.00409 0.54713 0.00633 -0.33467 -1.40472 0.00760 0.00394 1.44406 0.00403 
2460400.833 2024-03-31 8:00:00  -0.16329 -0.48688 0.00902 0.00600 0.51358 0.00814 -0.31255 -1.40283 0.00766 0.00418 1.43724 0.00435 
2460401.167 2024-03-31 16:00:00 -0.12398 -0.45352 0.00969 0.00785 0.47023 0.00969 -0.28995 -1.39875 0.00771 0.00444 1.42851 0.00467 
2460401.500 2024-04-01 0:00:00  -0.08211 -0.41083 0.01015 0.00948 0.41904 0.01087 -0.26691 -1.39251 0.00775 0.00472 1.41788 0.00500 
2460401.833 2024-04-01 8:00:00  -0.03867 -0.36018 0.01042 0.01084 0.36238 0.01158 -0.24346 -1.38411 0.00778 0.00502 1.40538 0.00533 
2460402.167 2024-04-01 16:00:00  0.00548 -0.30303 0.01051 0.01194 0.30327 0.01171 -0.21966 -1.37358 0.00780 0.00534 1.39106 0.00566 
2460402.500 2024-04-02 0:00:00   0.04953 -0.24076 0.01046 0.01280 0.24611 0.01102 -0.19552 -1.36095 0.00781 0.00566 1.37494 0.00599 
2460402.833 2024-04-02 8:00:00   0.09281 -0.17471 0.01028 0.01344 0.19834 0.00915 -0.17109 -1.34623 0.00781 0.00600 1.35708 0.00632 
2460403.167 2024-04-02 16:00:00  0.13473 -0.10609 0.01000 0.01390 0.17220 0.00690 -0.14641 -1.32945 0.00780 0.00634 1.33751 0.00664 
2460403.500 2024-04-03 0:00:00   0.17482 -0.03600 0.00963 0.01419 0.17913 0.00812 -0.12152 -1.31065 0.00778 0.00669 1.31629 0.00696 
2460403.833 2024-04-03 8:00:00   0.21268  0.03457 0.00921 0.01434 0.21588 0.01064 -0.09645 -1.28985 0.00775 0.00704 1.29348 0.00727 
2460404.167 2024-04-03 16:00:00  0.24800  0.10474 0.00873 0.01435 0.26946 0.01199 -0.07124 -1.26710 0.00772 0.00739 1.26912 0.00758 
2460404.500 2024-04-04 0:00:00   0.28051  0.17374 0.00823 0.01424 0.33013 0.01242 -0.04594 -1.24242 0.00767 0.00774 1.24329 0.00787 
2460404.833 2024-04-04 8:00:00   0.31003  0.24089 0.00771 0.01401 0.39275 0.01236 -0.02057 -1.21585 0.00762 0.00809 1.21605 0.00816 
2460405.167 2024-04-04 16:00:00  0.33640  0.30561 0.00720 0.01365 0.45460 0.01200  0.00481 -1.18745 0.00756 0.00844 1.18748 0.00843 
2460405.500 2024-04-05 0:00:00   0.35951  0.36738 0.00672 0.01318 0.51410 0.01143  0.03018 -1.15724 0.00749 0.00878 1.15766 0.00869 
2460405.833 2024-04-05 8:00:00   0.37927  0.42573 0.00629 0.01257 0.57024 0.01070  0.05550 -1.12528 0.00741 0.00913 1.12667 0.00893 
2460406.167 2024-04-05 16:00:00  0.39565  0.48027 0.00596 0.01184 0.62232 0.00983  0.08072 -1.09161 0.00733 0.00946 1.09462 0.00915 
2460406.500 2024-04-06 0:00:00   0.40859  0.53065 0.00575 0.01098 0.66979 0.00884  0.10581 -1.05629 0.00724 0.00979 1.06160 0.00935 
2460406.833 2024-04-06 8:00:00   0.41810  0.57657 0.00569 0.01000 0.71225 0.00774  0.13073 -1.01936 0.00714 0.01011 1.02774 0.00953 
2460407.167 2024-04-06 16:00:00  0.42416  0.61773 0.00581 0.00889 0.74938 0.00656  0.15544 -0.98088 0.00704 0.01043 0.99315 0.00968 
2460407.500 2024-04-07 0:00:00   0.42681  0.65391 0.00610 0.00768 0.78092 0.00535  0.17991 -0.94091 0.00693 0.01073 0.95799 0.00980 
2460407.833 2024-04-07 8:00:00   0.42607  0.68488 0.00654 0.00639 0.80663 0.00422  0.20409 -0.89950 0.00682 0.01103 0.92240 0.00988 
2460408.167 2024-04-07 16:00:00  0.42198  0.71045 0.00710 0.00507 0.82636 0.00342  0.22796 -0.85672 0.00670 0.01132 0.88657 0.00993 
2460408.500 2024-04-08 0:00:00   0.41459  0.73045 0.00776 0.00386 0.83994 0.00339  0.25147 -0.81262 0.00658 0.01160 0.85068 0.00992 
2460408.833 2024-04-08 8:00:00   0.40396  0.74472 0.00848 0.00311 0.84727 0.00427  0.27458 -0.76727 0.00646 0.01186 0.81498 0.00986 
2460409.167 2024-04-08 16:00:00  0.39017  0.75315 0.00923 0.00334 0.84825 0.00572  0.29726 -0.72074 0.00633 0.01212 0.77970 0.00974 
2460409.500 2024-04-09 0:00:00   0.37330  0.75561 0.01000 0.00450 0.84283 0.00747  0.31948 -0.67310 0.00620 0.01236 0.74514 0.00954 
2460409.833 2024-04-09 8:00:00   0.35346  0.75200 0.01077 0.00615 0.83097 0.00936  0.34119 -0.62441 0.00606 0.01259 0.71162 0.00926 
2460410.167 2024-04-09 16:00:00  0.33074  0.74226 0.01150 0.00803 0.81266 0.01133  0.36236 -0.57475 0.00592 0.01281 0.67953 0.00888 
2460410.500 2024-04-10 0:00:00   0.30528  0.72634 0.01220 0.01001 0.78793 0.01333  0.38297 -0.52419 0.00578 0.01301 0.64928 0.00839 
2460410.833 2024-04-10 8:00:00   0.27722  0.70420 0.01283 0.01203 0.75685 0.01531  0.40296 -0.47281 0.00564 0.01320 0.62134 0.00779 
2460411.167 2024-04-10 16:00:00  0.24673  0.67584 0.01338 0.01405 0.71953 0.01724  0.42231 -0.42068 0.00549 0.01337 0.59622 0.00706 
2460411.500 2024-04-11 0:00:00   0.21401  0.64132 0.01385 0.01604 0.67615 0.01907  0.44099 -0.36788 0.00535 0.01353 0.57444 0.00622 
2460411.833 2024-04-11 8:00:00   0.17927  0.60070 0.01420 0.01794 0.62696 0.02076  0.45897 -0.31449 0.00520 0.01367 0.55654 0.00528 
2460412.167 2024-04-11 16:00:00  0.14276  0.55412 0.01444 0.01973 0.57231 0.02225  0.47620 -0.26061 0.00505 0.01379 0.54303 0.00430 
2460412.500 2024-04-12 0:00:00   0.10478  0.50177 0.01454 0.02137 0.51271 0.02346  0.49266 -0.20630 0.00490 0.01390 0.53430 0.00342 
2460412.833 2024-04-12 8:00:00   0.06566  0.44391 0.01449 0.02281 0.44890 0.02430  0.50832 -0.15165 0.00475 0.01398 0.53066 0.00287 
2460413.167 2024-04-12 16:00:00  0.02580  0.38089 0.01428 0.02402 0.38200 0.02459  0.52315 -0.09676 0.00460 0.01405 0.53222 0.00295 
2460413.500 2024-04-13 0:00:00  -0.01437  0.31318 0.01391 0.02495 0.31389 0.02395  0.53711 -0.04171 0.00445 0.01410 0.53892 0.00361 
2460413.833 2024-04-13 8:00:00  -0.05434  0.24134 0.01337 0.02557 0.24813 0.02154  0.55020  0.01341 0.00430 0.01412 0.55054 0.00456 
2460414.167 2024-04-13 16:00:00 -0.09354  0.16612 0.01265 0.02584 0.19217 0.01560  0.56236  0.06851 0.00415 0.01413 0.56668 0.00556 
2460414.500 2024-04-14 0:00:00  -0.13131  0.08840 0.01176 0.02574 0.16067 0.00664  0.57358  0.12349 0.00400 0.01411 0.58687 0.00652 
2460414.833 2024-04-14 8:00:00  -0.16696  0.00927 0.01072 0.02523 0.16907 0.01131  0.58384  0.17827 0.00384 0.01408 0.61058 0.00738 
2460415.167 2024-04-14 16:00:00 -0.19971 -0.07003 0.00954 0.02430 0.21254 0.01716  0.59311  0.23275 0.00369 0.01401 0.63726 0.00813 
2460415.500 2024-04-15 0:00:00  -0.22874 -0.14801 0.00824 0.02297 0.27288 0.01893  0.60136  0.28683 0.00355 0.01393 0.66636 0.00876 
2460415.833 2024-04-15 8:00:00  -0.25324 -0.22304 0.00688 0.02123 0.33769 0.01854  0.60859  0.34042 0.00340 0.01382 0.69741 0.00927 
2460416.167 2024-04-15 16:00:00 -0.27241 -0.29337 0.00552 0.01913 0.40048 0.01703  0.61476  0.39343 0.00325 0.01369 0.72994 0.00968 
2460416.500 2024-04-16 0:00:00  -0.28553 -0.35718 0.00427 0.01671 0.45736 0.01488  0.61986  0.44575 0.00311 0.01353 0.76355 0.00998 
2460416.833 2024-04-16 8:00:00  -0.29203 -0.41267 0.00336 0.01406 0.50560 0.01236  0.62387  0.49729 0.00297 0.01335 0.79787 0.01019 
2460417.167 2024-04-16 16:00:00 -0.29151 -0.45825 0.00313 0.01125 0.54315 0.00966  0.62678  0.54795 0.00284 0.01314 0.83257 0.01032 
2460417.500 2024-04-17 0:00:00  -0.28386 -0.49257 0.00365 0.00840 0.56854 0.00701  0.62857  0.59763 0.00271 0.01290 0.86737 0.01038 
2460417.833 2024-04-17 8:00:00  -0.26920 -0.51471 0.00459 0.00569 0.58088 0.00479  0.62923  0.64624 0.00258 0.01264 0.90201 0.01037 
2460418.167 2024-04-17 16:00:00 -0.24793 -0.52419 0.00563 0.00354 0.57989 0.00383  0.62876  0.69368 0.00247 0.01236 0.93626 0.01030 
2460418.500 2024-04-18 0:00:00  -0.22071 -0.52104 0.00663 0.00307 0.56589 0.00468  0.62713  0.73986 0.00237 0.01205 0.96991 0.01018 
2460418.833 2024-04-18 8:00:00  -0.18835 -0.50573 0.00751 0.00447 0.53970 0.00637  0.62436  0.78467 0.00228 0.01171 1.00278 0.01000 
2460419.167 2024-04-18 16:00:00 -0.15180 -0.47911 0.00823 0.00635 0.50263 0.00811  0.62043  0.82802 0.00220 0.01135 1.03469 0.00978 
2460419.500 2024-04-19 0:00:00  -0.11204 -0.44233 0.00878 0.00816 0.45635 0.00963  0.61533  0.86981 0.00214 0.01096 1.06548 0.00952 
2460419.833 2024-04-19 8:00:00  -0.07005 -0.39671 0.00916 0.00976 0.40292 0.01081  0.60908  0.90996 0.00210 0.01056 1.09501 0.00921 
2460420.167 2024-04-19 16:00:00 -0.02675 -0.34364 0.00939 0.01111 0.34479 0.01158  0.60167  0.94838 0.00208 0.01012 1.12315 0.00887 
2460420.500 2024-04-20 0:00:00   0.01701 -0.28455 0.00947 0.01224 0.28523 0.01179  0.59311  0.98497 0.00208 0.00967 1.14977 0.00850 
2460420.833 2024-04-20 8:00:00   0.06048 -0.22080 0.00943 0.01314 0.22923 0.01111  0.58340  1.01964 0.00210 0.00920 1.17476 0.00809 
2460421.167 2024-04-20 16:00:00  0.10304 -0.15367 0.00928 0.01384 0.18555 0.00902  0.57256  1.05233 0.00214 0.00871 1.19801 0.00766 
2460421.500 2024-04-21 0:00:00   0.14412 -0.08434 0.00904 0.01437 0.16771 0.00667  0.56059  1.08293 0.00219 0.00820 1.21943 0.00721 
2460421.833 2024-04-21 8:00:00   0.18329 -0.01387 0.00872 0.01473 0.18443 0.00822  0.54752  1.11138 0.00227 0.00767 1.23893 0.00673 
2460422.167 2024-04-21 16:00:00  0.22018  0.05679 0.00834 0.01495 0.22778 0.01059  0.53336  1.13760 0.00236 0.00713 1.25643 0.00623 
2460422.500 2024-04-22 0:00:00   0.25447  0.12680 0.00792 0.01501 0.28457 0.01185  0.51813  1.16151 0.00246 0.00657 1.27184 0.00572 
2460422.833 2024-04-22 8:00:00   0.28595  0.19542 0.00748 0.01494 0.34653 0.01231  0.50186  1.18307 0.00257 0.00601 1.28512 0.00520 
2460423.167 2024-04-22 16:00:00  0.31442  0.26199 0.00702 0.01472 0.40941 0.01230  0.48456  1.20219 0.00268 0.00544 1.29618 0.00467 
2460423.500 2024-04-23 0:00:00   0.33974  0.32595 0.00657 0.01435 0.47093 0.01199  0.46627  1.21883 0.00280 0.00487 1.30498 0.00414 
2460423.833 2024-04-23 8:00:00   0.36180  0.38680 0.00617 0.01384 0.52973 0.01144  0.44703  1.23294 0.00293 0.00429 1.31148 0.00361 
2460424.167 2024-04-23 16:00:00  0.38053  0.44410 0.00584 0.01318 0.58491 0.01070  0.42686  1.24446 0.00305 0.00372 1.31564 0.00309 
2460424.500 2024-04-24 0:00:00   0.39588  0.49746 0.00562 0.01237 0.63583 0.00980  0.40580  1.25335 0.00318 0.00316 1.31742 0.00260 
2460424.833 2024-04-24 8:00:00   0.40782  0.54653 0.00556 0.01141 0.68198 0.00874  0.38390  1.25959 0.00330 0.00262 1.31680 0.00215 
2460425.167 2024-04-24 16:00:00  0.41634  0.59103 0.00567 0.01031 0.72300 0.00755  0.36118  1.26314 0.00342 0.00212 1.31377 0.00178 
2460425.500 2024-04-25 0:00:00   0.42144  0.63067 0.00596 0.00907 0.75858 0.00627  0.33770  1.26398 0.00353 0.00169 1.30832 0.00154 
2460425.833 2024-04-25 8:00:00   0.42314  0.66524 0.00642 0.00771 0.78846 0.00495  0.31351  1.26209 0.00364 0.00140 1.30045 0.00149 
2460426.167 2024-04-25 16:00:00  0.42148  0.69451 0.00702 0.00626 0.81244 0.00377  0.28866  1.25746 0.00375 0.00132 1.29017 0.00164 
2460426.500 2024-04-26 0:00:00   0.41648  0.71830 0.00772 0.00481 0.83035 0.00313  0.26318  1.25009 0.00384 0.00148 1.27750 0.00192 
2460426.833 2024-04-26 8:00:00   0.40822  0.73645 0.00851 0.00355 0.84207 0.00355  0.23715  1.23999 0.00393 0.00180 1.26247 0.00229 
2460427.167 2024-04-26 16:00:00  0.39675  0.74882 0.00934 0.00301 0.84748 0.00489  0.21061  1.22717 0.00401 0.00220 1.24511 0.00268 
2460427.500 2024-04-27 0:00:00   0.38214  0.75529 0.01020 0.00370 0.84650 0.00668  0.18362  1.21164 0.00409 0.00264 1.22548 0.00309 
2460427.833 2024-04-27 8:00:00   0.36450  0.75574 0.01106 0.00526 0.83910 0.00868  0.15624  1.19343 0.00415 0.00308 1.20362 0.00349 
2460428.167 2024-04-27 16:00:00  0.34391  0.75011 0.01190 0.00718 0.82524 0.01079  0.12852  1.17257 0.00421 0.00352 1.17960 0.00388 
2460428.500 2024-04-28 0:00:00   0.32049  0.73833 0.01271 0.00926 0.80494 0.01294  0.10054  1.14911 0.00426 0.00395 1.15351 0.00424 
2460428.833 2024-04-28 8:00:00   0.29439  0.72037 0.01346 0.01141 0.77826 0.01508  0.07234  1.12309 0.00430 0.00435 1.12543 0.00458 
2460429.167 2024-04-28 16:00:00  0.26575  0.69622 0.01413 0.01356 0.74528 0.01718  0.04400  1.09457 0.00433 0.00474 1.09546 0.00488 
2460429.500 2024-04-29 0:00:00   0.23476  0.66591 0.01472 0.01568 0.70615 0.01917  0.01558  1.06360 0.00435 0.00510 1.06372 0.00516 
2460429.833 2024-04-29 8:00:00   0.20160  0.62951 0.01519 0.01771 0.66108 0.02102 -0.01287  1.03025 0.00436 0.00544 1.03034 0.00540 
2460430.167 2024-04-29 16:00:00  0.16653  0.58712 0.01554 0.01963 0.61037 0.02266 -0.04127  0.99461 0.00437 0.00576 0.99547 0.00559 
2460430.500 2024-04-30 0:00:00   0.12979  0.53890 0.01575 0.02138 0.55443 0.02404 -0.06956  0.95674 0.00437 0.00604 0.95928 0.00575 
2460430.833 2024-04-30 8:00:00   0.09171  0.48509 0.01580 0.02292 0.49383 0.02505 -0.09769  0.91673 0.00436 0.00630 0.92194 0.00586 
2460431.167 2024-04-30 16:00:00  0.05262  0.42599 0.01568 0.02421 0.42943 0.02558 -0.12558  0.87468 0.00434 0.00653 0.88367 0.00592 
2460431.500 2024-05-01 0:00:00   0.01293  0.36198 0.01539 0.02522 0.36253 0.02539 -0.15318  0.83068 0.00431 0.00673 0.84471 0.00593 
2460431.833 2024-05-01 8:00:00  -0.02692  0.29357 0.01492 0.02589 0.29534 0.02402 -0.18043  0.78484 0.00429 0.00691 0.80533 0.00588 
2460432.167 2024-05-01 16:00:00 -0.06640  0.22137 0.01426 0.02621 0.23214 0.02040 -0.20727  0.73725 0.00425 0.00706 0.76585 0.00577 
2460432.500 2024-05-02 0:00:00  -0.10497  0.14613 0.01344 0.02615 0.18186 0.01283 -0.23363  0.68803 0.00421 0.00718 0.72664 0.00559 
2460432.833 2024-05-02 8:00:00  -0.14197  0.06876 0.01245 0.02569 0.16019 0.00628 -0.25948  0.63730 0.00417 0.00728 0.68813 0.00534 
2460433.167 2024-05-02 16:00:00 -0.17674 -0.00967 0.01134 0.02484 0.17856 0.01388 -0.28473  0.58517 0.00412 0.00736 0.65080 0.00501 
2460433.500 2024-05-03 0:00:00  -0.20854 -0.08792 0.01011 0.02360 0.22702 0.01836 -0.30936  0.53175 0.00407 0.00741 0.61524 0.00460 
2460433.833 2024-05-03 8:00:00  -0.23660 -0.16458 0.00883 0.02201 0.28855 0.01926 -0.33330  0.47718 0.00402 0.00745 0.58211 0.00409 
2460434.167 2024-05-03 16:00:00 -0.26018 -0.23809 0.00755 0.02011 0.35285 0.01843 -0.35651  0.42158 0.00396 0.00746 0.55217 0.00351 
2460434.500 2024-05-04 0:00:00  -0.27854 -0.30682 0.00635 0.01796 0.41449 0.01677 -0.37894  0.36507 0.00391 0.00746 0.52625 0.00286 
2460434.833 2024-05-04 8:00:00  -0.29104 -0.36907 0.00534 0.01563 0.47008 0.01468 -0.40055  0.30778 0.00386 0.00744 0.50521 0.00221 
2460435.167 2024-05-04 16:00:00 -0.29715 -0.42321 0.00469 0.01320 0.51715 0.01241 -0.42130  0.24983 0.00381 0.00741 0.48987 0.00172 
2460435.500 2024-05-05 0:00:00  -0.29654 -0.46774 0.00454 0.01076 0.55385 0.01018 -0.44114  0.19136 0.00377 0.00737 0.48092 0.00167 
2460435.833 2024-05-05 8:00:00  -0.28909 -0.50145 0.00493 0.00844 0.57884 0.00822 -0.46004  0.13249 0.00372 0.00731 0.47881 0.00212 
2460436.167 2024-05-05 16:00:00 -0.27490 -0.52345 0.00569 0.00645 0.59127 0.00688 -0.47797  0.07334 0.00369 0.00725 0.48363 0.00280 
2460436.500 2024-05-06 0:00:00  -0.25433 -0.53326 0.00662 0.00520 0.59083 0.00651 -0.49490  0.01405 0.00366 0.00717 0.49516 0.00350 
2460436.833 2024-05-06 8:00:00  -0.22794 -0.53086 0.00759 0.00510 0.57776 0.00711 -0.51081 -0.04526 0.00364 0.00709 0.51285 0.00412 
2460437.167 2024-05-06 16:00:00 -0.19649 -0.51660 0.00848 0.00601 0.55275 0.00826 -0.52565 -0.10448 0.00363 0.00700 0.53597 0.00464 
2460437.500 2024-05-07 0:00:00  -0.16083 -0.49123 0.00926 0.00738 0.51693 0.00954 -0.53942 -0.16348 0.00363 0.00691 0.56368 0.00505 
2460437.833 2024-05-07 8:00:00  -0.12187 -0.45575 0.00987 0.00879 0.47183 0.01067 -0.55210 -0.22215 0.00363 0.00681 0.59514 0.00534 
2460438.167 2024-05-07 16:00:00 -0.08054 -0.41137 0.01031 0.01007 0.41927 0.01150 -0.56367 -0.28037 0.00366 0.00670 0.62957 0.00554 
2460438.500 2024-05-08 0:00:00  -0.03773 -0.35941 0.01057 0.01115 0.36151 0.01190 -0.57411 -0.33802 0.00369 0.00659 0.66624 0.00566 
2460438.833 2024-05-08 8:00:00   0.00572 -0.30120 0.01066 0.01200 0.30145 0.01172 -0.58341 -0.39500 0.00373 0.00648 0.70457 0.00571 
2460439.167 2024-05-08 16:00:00  0.04907 -0.23808 0.01061 0.01264 0.24341 0.01069 -0.59157 -0.45121 0.00379 0.00636 0.74402 0.00571 
2460439.500 2024-05-09 0:00:00   0.09167 -0.17131 0.01043 0.01308 0.19483 0.00851 -0.59858 -0.50654 0.00386 0.00623 0.78416 0.00566 
2460439.833 2024-05-09 8:00:00   0.13296 -0.10208 0.01015 0.01336 0.16834 0.00651 -0.60444 -0.56088 0.00394 0.00611 0.82460 0.00557 
2460440.167 2024-05-09 16:00:00  0.17246 -0.03146 0.00978 0.01350 0.17589 0.00843 -0.60915 -0.61415 0.00403 0.00597 0.86502 0.00546 
2460440.500 2024-05-10 0:00:00   0.20977  0.03957 0.00934 0.01352 0.21382 0.01094 -0.61270 -0.66626 0.00413 0.00583 0.90516 0.00532 
2460440.833 2024-05-10 8:00:00   0.24458  0.11014 0.00886 0.01343 0.26844 0.01208 -0.61510 -0.71711 0.00425 0.00569 0.94478 0.00516 
2460441.167 2024-05-10 16:00:00  0.27661  0.17948 0.00836 0.01326 0.32988 0.01233 -0.61635 -0.76662 0.00437 0.00554 0.98368 0.00498 
2460441.500 2024-05-11 0:00:00   0.30568  0.24689 0.00784 0.01299 0.39303 0.01213 -0.61647 -0.81471 0.00450 0.00538 1.02168 0.00479 
2460441.833 2024-05-11 8:00:00   0.33162  0.31177 0.00734 0.01262 0.45524 0.01168 -0.61547 -0.86131 0.00464 0.00522 1.05862 0.00459 
2460442.167 2024-05-11 16:00:00  0.35430  0.37360 0.00687 0.01216 0.51495 0.01106 -0.61335 -0.90633 0.00478 0.00506 1.09438 0.00438 
2460442.500 2024-05-12 0:00:00   0.37364  0.43191 0.00647 0.01159 0.57116 0.01031 -0.61012 -0.94972 0.00492 0.00488 1.12883 0.00416 
2460442.833 2024-05-12 8:00:00   0.38958  0.48628 0.00617 0.01090 0.62315 0.00944 -0.60582 -0.99141 0.00507 0.00470 1.16187 0.00394 
2460443.167 2024-05-12 16:00:00  0.40209  0.53637 0.00600 0.01008 0.67040 0.00849 -0.60044 -1.03134 0.00523 0.00452 1.19341 0.00371 
2460443.500 2024-05-13 0:00:00   0.41115  0.58184 0.00600 0.00915 0.71249 0.00745 -0.59401 -1.06945 0.00538 0.00433 1.22336 0.00348 
2460443.833 2024-05-13 8:00:00   0.41676  0.62243 0.00618 0.00811 0.74911 0.00639 -0.58655 -1.10569 0.00554 0.00414 1.25165 0.00325 
2460444.167 2024-05-13 16:00:00  0.41895  0.65788 0.00654 0.00698 0.77999 0.00538 -0.57808 -1.14001 0.00569 0.00395 1.27821 0.00302 
2460444.500 2024-05-14 0:00:00   0.41774  0.68799 0.00705 0.00581 0.80492 0.00460 -0.56862 -1.17236 0.00585 0.00375 1.30300 0.00280 
2460444.833 2024-05-14 8:00:00   0.41319  0.71256 0.00769 0.00470 0.82373 0.00434 -0.55820 -1.20272 0.00600 0.00356 1.32596 0.00260 
2460445.167 2024-05-14 16:00:00  0.40534  0.73143 0.00842 0.00390 0.83627 0.00480 -0.54684 -1.23103 0.00615 0.00337 1.34704 0.00241 
2460445.500 2024-05-15 0:00:00   0.39426  0.74445 0.00922 0.00380 0.84245 0.00592 -0.53458 -1.25727 0.00629 0.00320 1.36621 0.00226 
2460445.833 2024-05-15 8:00:00   0.38005  0.75152 0.01005 0.00458 0.84219 0.00747 -0.52142 -1.28140 0.00643 0.00303 1.38344 0.00214 
2460446.167 2024-05-15 16:00:00  0.36279  0.75253 0.01089 0.00598 0.83546 0.00927 -0.50741 -1.30341 0.00657 0.00289 1.39871 0.00206 
2460446.500 2024-05-16 0:00:00   0.34258  0.74741 0.01171 0.00773 0.82223 0.01121 -0.49258 -1.32326 0.00670 0.00277 1.41198 0.00204 
2460446.833 2024-05-16 8:00:00   0.31956  0.73610 0.01250 0.00965 0.80252 0.01321 -0.47694 -1.34094 0.00682 0.00269 1.42326 0.00208 
2460447.167 2024-05-16 16:00:00  0.29386  0.71859 0.01324 0.01165 0.77641 0.01522 -0.46054 -1.35644 0.00694 0.00265 1.43251 0.00218 
2460447.500 2024-05-17 0:00:00   0.26565  0.69487 0.01390 0.01368 0.74397 0.01719 -0.44341 -1.36974 0.00705 0.00265 1.43974 0.00233 
2460447.833 2024-05-17 8:00:00   0.23508  0.66498 0.01446 0.01568 0.70537 0.01908 -0.42557 -1.38084 0.00715 0.00270 1.44495 0.00253 
2460448.167 2024-05-17 16:00:00  0.20238  0.62899 0.01492 0.01760 0.66082 0.02083 -0.40706 -1.38972 0.00724 0.00279 1.44813 0.00276 
2460448.500 2024-05-18 0:00:00   0.16778  0.58702 0.01525 0.01941 0.61061 0.02239 -0.38792 -1.39638 0.00733 0.00294 1.44928 0.00302 
2460448.833 2024-05-18 8:00:00   0.13153  0.53924 0.01544 0.02107 0.55516 0.02369 -0.36817 -1.40084 0.00741 0.00312 1.44843 0.00330 
2460449.167 2024-05-18 16:00:00  0.09393  0.48588 0.01548 0.02252 0.49501 0.02464 -0.34785 -1.40308 0.00748 0.00334 1.44558 0.00359 
2460449.500 2024-05-19 0:00:00   0.05533  0.42724 0.01535 0.02374 0.43100 0.02514 -0.32700 -1.40312 0.00754 0.00359 1.44074 0.00390 
2460449.833 2024-05-19 8:00:00   0.01612  0.36371 0.01505 0.02468 0.36436 0.02497 -0.30565 -1.40097 0.00759 0.00387 1.43394 0.00422 
2460450.167 2024-05-19 16:00:00 -0.02327  0.29579 0.01457 0.02530 0.29719 0.02370 -0.28383 -1.39663 0.00763 0.00416 1.42520 0.00454 
2460450.500 2024-05-20 0:00:00  -0.06235  0.22408 0.01393 0.02558 0.23352 0.02038 -0.26159 -1.39013 0.00766 0.00447 1.41454 0.00487 
2460450.833 2024-05-20 8:00:00  -0.10056  0.14932 0.01311 0.02549 0.18180 0.01330 -0.23895 -1.38147 0.00769 0.00480 1.40201 0.00520 
2460451.167 2024-05-20 16:00:00 -0.13730  0.07239 0.01215 0.02503 0.15757 0.00612 -0.21596 -1.37069 0.00770 0.00513 1.38762 0.00553 
2460451.500 2024-05-21 0:00:00  -0.17189 -0.00564 0.01106 0.02419 0.17353 0.01311 -0.19265 -1.35780 0.00770 0.00547 1.37142 0.00586 
2460451.833 2024-05-21 8:00:00  -0.20362 -0.08357 0.00987 0.02299 0.22081 0.01770 -0.16906 -1.34283 0.00770 0.00582 1.35345 0.00619 
2460452.167 2024-05-21 16:00:00 -0.23176 -0.16001 0.00862 0.02146 0.28196 0.01869 -0.14521 -1.32580 0.00769 0.00617 1.33375 0.00651 
2460452.500 2024-05-22 0:00:00  -0.25554 -0.23343 0.00737 0.01964 0.34628 0.01793 -0.12116 -1.30675 0.00766 0.00653 1.31238 0.00682 
2460452.833 2024-05-22 8:00:00  -0.27424 -0.30220 0.00618 0.01757 0.40818 0.01633 -0.09693 -1.28571 0.00763 0.00688 1.28938 0.00714 
2460453.167 2024-05-22 16:00:00 -0.28722 -0.36465 0.00519 0.01532 0.46424 0.01430 -0.07257 -1.26272 0.00760 0.00724 1.26482 0.00744 
2460453.500 2024-05-23 0:00:00  -0.29393 -0.41912 0.00455 0.01295 0.51195 0.01207 -0.04811 -1.23780 0.00755 0.00759 1.23876 0.00773 
2460453.833 2024-05-23 8:00:00  -0.29401 -0.46412 0.00445 0.01054 0.54944 0.00985 -0.02359 -1.21100 0.00749 0.00794 1.21125 0.00801 
2460454.167 2024-05-23 16:00:00 -0.28730 -0.49839 0.00490 0.00822 0.57530 0.00790  0.00096 -1.18237 0.00743 0.00828 1.18239 0.00828 
2460454.500 2024-05-24 0:00:00  -0.27389 -0.52100 0.00575 0.00621 0.58863 0.00658  0.02550 -1.15194 0.00736 0.00862 1.15224 0.00854 
2460454.833 2024-05-24 8:00:00  -0.25410 -0.53144 0.00676 0.00496 0.58909 0.00632  0.04999 -1.11976 0.00729 0.00896 1.12090 0.00878 
2460455.167 2024-05-24 16:00:00 -0.22845 -0.52962 0.00780 0.00497 0.57682 0.00710  0.07439 -1.08588 0.00720 0.00929 1.08845 0.00900 
2460455.500 2024-05-25 0:00:00  -0.19768 -0.51588 0.00877 0.00606 0.55249 0.00843  0.09867 -1.05035 0.00711 0.00961 1.05501 0.00920 
2460455.833 2024-05-25 8:00:00  -0.16262 -0.49093 0.00959 0.00757 0.51721 0.00985  0.12278 -1.01323 0.00702 0.00993 1.02067 0.00938 
2460456.167 2024-05-25 16:00:00 -0.12418 -0.45577 0.01024 0.00910 0.47246 0.01110  0.14670 -0.97457 0.00692 0.01024 0.98558 0.00953 
2460456.500 2024-05-26 0:00:00  -0.08330 -0.41162 0.01071 0.01047 0.42006 0.01202  0.17039 -0.93442 0.00681 0.01053 0.94986 0.00965 
2460456.833 2024-05-26 8:00:00  -0.04087 -0.35978 0.01098 0.01162 0.36223 0.01248  0.19380 -0.89285 0.00670 0.01082 0.91368 0.00973 
2460457.167 2024-05-26 16:00:00  0.00227 -0.30164 0.01107 0.01253 0.30186 0.01232  0.21690 -0.84992 0.00658 0.01110 0.87720 0.00977 
2460457.500 2024-05-27 0:00:00   0.04537 -0.23853 0.01101 0.01320 0.24315 0.01126  0.23967 -0.80568 0.00646 0.01137 0.84062 0.00977 
2460457.833 2024-05-27 8:00:00   0.08778 -0.17174 0.01081 0.01367 0.19345 0.00893  0.26205 -0.76022 0.00633 0.01162 0.80416 0.00971 
2460458.167 2024-05-27 16:00:00  0.12891 -0.10248 0.01050 0.01396 0.16547 0.00658  0.28402 -0.71358 0.00620 0.01187 0.76808 0.00960 
2460458.500 2024-05-28 0:00:00   0.16829 -0.03182 0.01010 0.01409 0.17193 0.00860  0.30554 -0.66584 0.00607 0.01210 0.73266 0.00940 
2460458.833 2024-05-28 8:00:00   0.20552  0.03923 0.00963 0.01410 0.20962 0.01140  0.32658 -0.61708 0.00594 0.01232 0.69824 0.00913 
2460459.167 2024-05-28 16:00:00  0.24027  0.10981 0.00912 0.01400 0.26440 0.01264  0.34709 -0.56736 0.00580 0.01252 0.66520 0.00876 
2460459.500 2024-05-29 0:00:00   0.27229  0.17913 0.00857 0.01380 0.32607 0.01292  0.36706 -0.51676 0.00566 0.01271 0.63396 0.00828 
2460459.833 2024-05-29 8:00:00   0.30136  0.24650 0.00802 0.01350 0.38944 0.01271  0.38644 -0.46536 0.00552 0.01289 0.60501 0.00768 
2460460.167 2024-05-29 16:00:00  0.32733  0.31133 0.00747 0.01311 0.45183 0.01224  0.40521 -0.41322 0.00537 0.01305 0.57887 0.00695 
2460460.500 2024-05-30 0:00:00   0.35008  0.37308 0.00696 0.01261 0.51168 0.01158  0.42332 -0.36044 0.00523 0.01319 0.55613 0.00611 
2460460.833 2024-05-30 8:00:00   0.36952  0.43130 0.00651 0.01200 0.56801 0.01080  0.44075 -0.30709 0.00508 0.01332 0.53735 0.00516 
2460461.167 2024-05-30 16:00:00  0.38559  0.48558 0.00616 0.01127 0.62011 0.00989  0.45747 -0.25326 0.00494 0.01343 0.52308 0.00416 
2460461.500 2024-05-31 0:00:00   0.39826  0.53556 0.00594 0.01043 0.66745 0.00889  0.47345 -0.19903 0.00479 0.01352 0.51377 0.00326 
2460461.833 2024-05-31 8:00:00   0.40751  0.58092 0.00589 0.00946 0.70965 0.00781  0.48866 -0.14448 0.00464 0.01360 0.50977 0.00273 
2460462.167 2024-05-31 16:00:00  0.41334  0.62141 0.00603 0.00839 0.74636 0.00670  0.50306 -0.08971 0.00449 0.01366 0.51119 0.00288 
2460462.500 2024-06-01 0:00:00   0.41577  0.65677 0.00635 0.00723 0.77735 0.00563  0.51664 -0.03479 0.00435 0.01369 0.51800 0.00362 
2460462.833 2024-06-01 8:00:00   0.41484  0.68679 0.00684 0.00603 0.80239 0.00475  0.52936  0.02017 0.00420 0.01371 0.52992 0.00461 
2460463.167 2024-06-01 16:00:00  0.41058  0.71128 0.00746 0.00489 0.82132 0.00436  0.54120  0.07509 0.00405 0.01371 0.54654 0.00564 
2460463.500 2024-06-02 0:00:00   0.40306  0.73009 0.00818 0.00405 0.83400 0.00471  0.55213  0.12988 0.00391 0.01369 0.56734 0.00660 
2460463.833 2024-06-02 8:00:00   0.39233  0.74308 0.00897 0.00387 0.84033 0.00576  0.56213  0.18444 0.00377 0.01364 0.59174 0.00745 
2460464.167 2024-06-02 16:00:00  0.37847  0.75012 0.00979 0.00458 0.84023 0.00728  0.57118  0.23869 0.00362 0.01357 0.61915 0.00818 
2460464.500 2024-06-03 0:00:00   0.36158  0.75112 0.01063 0.00594 0.83366 0.00907  0.57925  0.29252 0.00348 0.01349 0.64901 0.00878 
2460464.833 2024-06-03 8:00:00   0.34176  0.74601 0.01146 0.00768 0.82061 0.01101  0.58633  0.34583 0.00334 0.01337 0.68080 0.00926 
2460465.167 2024-06-03 16:00:00  0.31913  0.73472 0.01225 0.00960 0.80108 0.01303  0.59239  0.39855 0.00321 0.01324 0.71404 0.00964 
2460465.500 2024-06-04 0:00:00   0.29382  0.71723 0.01299 0.01161 0.77512 0.01507  0.59742  0.45056 0.00308 0.01308 0.74832 0.00992 
2460465.833 2024-06-04 8:00:00   0.26598  0.69354 0.01366 0.01365 0.74285 0.01707  0.60140  0.50177 0.00295 0.01290 0.78328 0.01011 
2460466.167 2024-06-04 16:00:00  0.23579  0.66368 0.01424 0.01567 0.70438 0.01900  0.60431  0.55209 0.00283 0.01269 0.81857 0.01022 
2460466.500 2024-06-05 0:00:00   0.20344  0.62771 0.01472 0.01763 0.65993 0.02079  0.60615  0.60141 0.00271 0.01246 0.85391 0.01026 
2460466.833 2024-06-05 8:00:00   0.16917  0.58576 0.01507 0.01948 0.60979 0.02241  0.60690  0.64964 0.00260 0.01221 0.88905 0.01023 
2460467.167 2024-06-05 16:00:00  0.13323  0.53798 0.01529 0.02118 0.55434 0.02378  0.60655  0.69669 0.00250 0.01193 0.92376 0.01015 
2460467.500 2024-06-06 0:00:00   0.09592  0.48460 0.01536 0.02269 0.49414 0.02482  0.60509  0.74246 0.00241 0.01163 0.95782 0.01002 
2460467.833 2024-06-06 8:00:00   0.05757  0.42592 0.01526 0.02397 0.42998 0.02542  0.60253  0.78686 0.00233 0.01131 0.99107 0.00984 
2460468.167 2024-06-06 16:00:00  0.01857  0.36232 0.01499 0.02498 0.36308 0.02535  0.59884  0.82978 0.00226 0.01096 1.02332 0.00961 
2460468.500 2024-06-07 0:00:00  -0.02064  0.29430 0.01455 0.02567 0.29550 0.02420  0.59404  0.87115 0.00221 0.01059 1.05443 0.00935 
2460468.833 2024-06-07 8:00:00  -0.05957  0.22246 0.01393 0.02603 0.23123 0.02096  0.58813  0.91087 0.00218 0.01019 1.08425 0.00905 
2460469.167 2024-06-07 16:00:00 -0.09766  0.14755 0.01314 0.02601 0.17880 0.01375  0.58110  0.94884 0.00216 0.00978 1.11265 0.00871 
2460469.500 2024-06-08 0:00:00  -0.13430  0.07048 0.01220 0.02561 0.15418 0.00620  0.57296  0.98499 0.00216 0.00934 1.13952 0.00834 
2460469.833 2024-06-08 8:00:00  -0.16881 -0.00770 0.01111 0.02482 0.17062 0.01354  0.56372  1.01923 0.00218 0.00889 1.16474 0.00795 
2460470.167 2024-06-08 16:00:00 -0.20047 -0.08573 0.00991 0.02365 0.21877 0.01829  0.55339  1.05148 0.00221 0.00841 1.18822 0.00753 
2460470.500 2024-06-09 0:00:00  -0.22851 -0.16221 0.00864 0.02212 0.28057 0.01928  0.54198  1.08165 0.00226 0.00792 1.20984 0.00708 
2460470.833 2024-06-09 8:00:00  -0.25218 -0.23557 0.00735 0.02026 0.34527 0.01850  0.52950  1.10968 0.00232 0.00742 1.22954 0.00662 
2460471.167 2024-06-09 16:00:00 -0.27074 -0.30416 0.00612 0.01814 0.40730 0.01684  0.51598  1.13549 0.00240 0.00690 1.24723 0.00613 
2460471.500 2024-06-10 0:00:00  -0.28354 -0.36625 0.00505 0.01580 0.46324 0.01472  0.50142  1.15902 0.00249 0.00636 1.26284 0.00563 
2460471.833 2024-06-10 8:00:00  -0.29004 -0.42019 0.00433 0.01333 0.51061 0.01238  0.48587  1.18020 0.00258 0.00582 1.27630 0.00512 
2460472.167 2024-06-10 16:00:00 -0.28988 -0.46448 0.00416 0.01081 0.54754 0.01003  0.46933  1.19896 0.00268 0.00527 1.28755 0.00461 
2460472.500 2024-06-11 0:00:00  -0.28293 -0.49787 0.00457 0.00838 0.57267 0.00791  0.45183  1.21526 0.00279 0.00471 1.29655 0.00409 
2460472.833 2024-06-11 8:00:00  -0.26929 -0.51947 0.00537 0.00625 0.58514 0.00642  0.43342  1.22905 0.00290 0.00416 1.30324 0.00357 
2460473.167 2024-06-11 16:00:00 -0.24931 -0.52882 0.00635 0.00487 0.58467 0.00599  0.41411  1.24028 0.00301 0.00360 1.30759 0.00306 
2460473.500 2024-06-12 0:00:00  -0.22356 -0.52591 0.00735 0.00477 0.57148 0.00667  0.39395  1.24891 0.00313 0.00306 1.30957 0.00257 
2460473.833 2024-06-12 8:00:00  -0.19277 -0.51113 0.00827 0.00580 0.54631 0.00795  0.37297  1.25491 0.00324 0.00254 1.30916 0.00213 
2460474.167 2024-06-12 16:00:00 -0.15782 -0.48527 0.00906 0.00728 0.51033 0.00936  0.35120  1.25824 0.00335 0.00206 1.30634 0.00176 
2460474.500 2024-06-13 0:00:00  -0.11960 -0.44936 0.00968 0.00879 0.46506 0.01060  0.32870  1.25889 0.00346 0.00166 1.30110 0.00153 
2460474.833 2024-06-13 8:00:00  -0.07905 -0.40463 0.01013 0.01015 0.41237 0.01152  0.30551  1.25685 0.00356 0.00139 1.29345 0.00148 
2460475.167 2024-06-13 16:00:00 -0.03705 -0.35244 0.01041 0.01128 0.35451 0.01201  0.28167  1.25210 0.00366 0.00133 1.28339 0.00163 
2460475.500 2024-06-14 0:00:00   0.00559 -0.29413 0.01052 0.01219 0.29439 0.01191  0.25723  1.24463 0.00375 0.00151 1.27094 0.00191 
2460475.833 2024-06-14 8:00:00   0.04813 -0.23105 0.01049 0.01288 0.23634 0.01093  0.23225  1.23446 0.00383 0.00183 1.25613 0.00228 
2460476.167 2024-06-14 16:00:00  0.08993 -0.16445 0.01033 0.01336 0.18800 0.00870  0.20677  1.22160 0.00391 0.00223 1.23898 0.00267 
2460476.500 2024-06-15 0:00:00   0.13045 -0.09551 0.01006 0.01367 0.16244 0.00655  0.18085  1.20607 0.00398 0.00266 1.21956 0.00308 
2460476.833 2024-06-15 8:00:00   0.16922 -0.02530 0.00971 0.01383 0.17171 0.00861  0.15454  1.18788 0.00405 0.00310 1.19790 0.00348 
2460477.167 2024-06-15 16:00:00  0.20585  0.04523 0.00930 0.01387 0.21112 0.01121  0.12790  1.16708 0.00410 0.00354 1.17408 0.00387 
2460477.500 2024-06-16 0:00:00   0.24004  0.11522 0.00883 0.01378 0.26647 0.01237  0.10099  1.14371 0.00415 0.00396 1.14817 0.00424 
2460477.833 2024-06-16 8:00:00   0.27152  0.18391 0.00833 0.01360 0.32809 0.01264  0.07388  1.11781 0.00419 0.00437 1.12025 0.00459 
2460478.167 2024-06-16 16:00:00  0.30011  0.25064 0.00782 0.01331 0.39111 0.01244  0.04660  1.08943 0.00422 0.00476 1.09043 0.00490 
2460478.500 2024-06-17 0:00:00   0.32565  0.31480 0.00731 0.01291 0.45302 0.01199  0.01924  1.05863 0.00425 0.00513 1.05882 0.00519 
2460478.833 2024-06-17 8:00:00   0.34801  0.37590 0.00683 0.01241 0.51233 0.01136 -0.00816  1.02549 0.00426 0.00547 1.02553 0.00544 
2460479.167 2024-06-17 16:00:00  0.36712  0.43347 0.00641 0.01180 0.56810 0.01059 -0.03552  0.99008 0.00427 0.00578 0.99073 0.00565 
2460479.500 2024-06-18 0:00:00   0.38291  0.48711 0.00608 0.01107 0.61965 0.00970 -0.06280  0.95247 0.00427 0.00607 0.95455 0.00582 
2460479.833 2024-06-18 8:00:00   0.39535  0.53648 0.00589 0.01022 0.66646 0.00872 -0.08993  0.91275 0.00426 0.00634 0.91718 0.00595 
2460480.167 2024-06-18 16:00:00  0.40441  0.58126 0.00585 0.00926 0.70815 0.00766 -0.11684  0.87101 0.00425 0.00657 0.87883 0.00602 
2460480.500 2024-06-19 0:00:00   0.41010  0.62118 0.00600 0.00819 0.74439 0.00657 -0.14349  0.82735 0.00423 0.00679 0.83972 0.00605 
2460480.833 2024-06-19 8:00:00   0.41244  0.65601 0.00632 0.00705 0.77493 0.00554 -0.16981  0.78187 0.00420 0.00697 0.80011 0.00602 
2460481.167 2024-06-19 16:00:00  0.41144  0.68552 0.00681 0.00588 0.79955 0.00474 -0.19574  0.73467 0.00417 0.00713 0.76032 0.00594 
2460481.500 2024-06-20 0:00:00   0.40716  0.70953 0.00742 0.00479 0.81809 0.00444 -0.22124  0.68585 0.00413 0.00726 0.72068 0.00578 
2460481.833 2024-06-20 8:00:00   0.39963  0.72788 0.00814 0.00405 0.83041 0.00487 -0.24624  0.63554 0.00409 0.00737 0.68161 0.00556 
2460482.167 2024-06-20 16:00:00  0.38892  0.74042 0.00892 0.00402 0.83639 0.00598 -0.27069  0.58385 0.00405 0.00745 0.64358 0.00525 
2460482.500 2024-06-21 0:00:00   0.37511  0.74703 0.00974 0.00484 0.83595 0.00754 -0.29454  0.53090 0.00400 0.00752 0.60717 0.00486 
2460482.833 2024-06-21 8:00:00   0.35827  0.74761 0.01058 0.00627 0.82906 0.00936 -0.31775  0.47680 0.00395 0.00756 0.57302 0.00437 
2460483.167 2024-06-21 16:00:00  0.33852  0.74207 0.01141 0.00805 0.81568 0.01133 -0.34027  0.42167 0.00390 0.00758 0.54189 0.00379 
2460483.500 2024-06-22 0:00:00   0.31597  0.73036 0.01221 0.01001 0.79582 0.01339 -0.36204  0.36566 0.00385 0.00759 0.51463 0.00313 
2460483.833 2024-06-22 8:00:00   0.29074  0.71245 0.01297 0.01207 0.76954 0.01547 -0.38304  0.30886 0.00380 0.00758 0.49212 0.00244 
2460484.167 2024-06-22 16:00:00  0.26298  0.68834 0.01366 0.01416 0.73692 0.01754 -0.40321  0.25142 0.00375 0.00755 0.47525 0.00183 
2460484.500 2024-06-23 0:00:00   0.23288  0.65804 0.01426 0.01624 0.69810 0.01953 -0.42253  0.19346 0.00371 0.00751 0.46478 0.00160 
2460484.833 2024-06-23 8:00:00   0.20062  0.62163 0.01476 0.01827 0.65328 0.02141 -0.44095  0.13510 0.00367 0.00746 0.46125 0.00196 
2460485.167 2024-06-23 16:00:00  0.16644  0.57922 0.01514 0.02020 0.60274 0.02312 -0.45844  0.07646 0.00363 0.00740 0.46484 0.00264 
2460485.500 2024-06-24 0:00:00   0.13058  0.53097 0.01539 0.02199 0.54690 0.02458 -0.47498  0.01768 0.00360 0.00732 0.47537 0.00338 
2460485.833 2024-06-24 8:00:00   0.09336  0.47711 0.01549 0.02360 0.48630 0.02572 -0.49054 -0.04114 0.00358 0.00724 0.49231 0.00405 
2460486.167 2024-06-24 16:00:00  0.05511  0.41795 0.01542 0.02498 0.42176 0.02639 -0.50509 -0.09986 0.00356 0.00715 0.51491 0.00461 
2460486.500 2024-06-25 0:00:00   0.01621  0.35387 0.01518 0.02608 0.35455 0.02637 -0.51861 -0.15837 0.00356 0.00706 0.54229 0.00505 
2460486.833 2024-06-25 8:00:00  -0.02287  0.28540 0.01476 0.02687 0.28685 0.02514 -0.53109 -0.21655 0.00356 0.00695 0.57357 0.00538 
2460487.167 2024-06-25 16:00:00 -0.06165  0.21315 0.01415 0.02730 0.22297 0.02152 -0.54249 -0.27429 0.00358 0.00685 0.60791 0.00560 
2460487.500 2024-06-26 0:00:00  -0.09954  0.13790 0.01337 0.02734 0.17226 0.01339 -0.55282 -0.33147 0.00360 0.00673 0.64460 0.00573 
2460487.833 2024-06-26 8:00:00  -0.13594  0.06058 0.01242 0.02697 0.15161 0.00671 -0.56205 -0.38800 0.00364 0.00662 0.68299 0.00580 
2460488.167 2024-06-26 16:00:00 -0.17013 -0.01771 0.01132 0.02618 0.17274 0.01520 -0.57019 -0.44375 0.00369 0.00649 0.72253 0.00580 
2460488.500 2024-06-27 0:00:00  -0.20140 -0.09568 0.01010 0.02498 0.22372 0.01974 -0.57722 -0.49864 0.00375 0.00637 0.76279 0.00576 
2460488.833 2024-06-27 8:00:00  -0.22897 -0.17189 0.00880 0.02337 0.28666 0.02056 -0.58313 -0.55256 0.00383 0.00624 0.80336 0.00568 
2460489.167 2024-06-27 16:00:00 -0.25208 -0.24474 0.00747 0.02141 0.35153 0.01964 -0.58793 -0.60542 0.00391 0.00610 0.84393 0.00557 
2460489.500 2024-06-28 0:00:00  -0.27000 -0.31255 0.00620 0.01916 0.41313 0.01786 -0.59162 -0.65712 0.00401 0.00596 0.88422 0.00543 
2460489.833 2024-06-28 8:00:00  -0.28209 -0.37360 0.00510 0.01668 0.46820 0.01561 -0.59420 -0.70758 0.00412 0.00581 0.92400 0.00527 
2460490.167 2024-06-28 16:00:00 -0.28785 -0.42624 0.00435 0.01408 0.51438 0.01317 -0.59567 -0.75671 0.00423 0.00566 0.96305 0.00510 
2460490.500 2024-06-29 0:00:00  -0.28696 -0.46904 0.00412 0.01146 0.54988 0.01075 -0.59605 -0.80444 0.00435 0.00550 1.00121 0.00491 
2460490.833 2024-06-29 8:00:00  -0.27933 -0.50080 0.00446 0.00898 0.57346 0.00859 -0.59533 -0.85069 0.00448 0.00534 1.03833 0.00471 
2460491.167 2024-06-29 16:00:00 -0.26511 -0.52075 0.00520 0.00686 0.58437 0.00704 -0.59353 -0.89539 0.00462 0.00517 1.07426 0.00450 
2460491.500 2024-06-30 0:00:00  -0.24470 -0.52850 0.00610 0.00549 0.58242 0.00649 -0.59067 -0.93846 0.00476 0.00499 1.10888 0.00428 
2460491.833 2024-06-30 8:00:00  -0.21868 -0.52414 0.00703 0.00527 0.56796 0.00695 -0.58675 -0.97985 0.00491 0.00481 1.14211 0.00405 
2460492.167 2024-06-30 16:00:00 -0.18781 -0.50815 0.00791 0.00609 0.54177 0.00803 -0.58179 -1.01950 0.00506 0.00462 1.17384 0.00382 
2460492.500 2024-07-01 0:00:00  -0.15294 -0.48132 0.00866 0.00738 0.50508 0.00927 -0.57582 -1.05734 0.00521 0.00443 1.20398 0.00359 
2460492.833 2024-07-01 8:00:00  -0.11498 -0.44475 0.00928 0.00873 0.45943 0.01039 -0.56884 -1.09334 0.00536 0.00424 1.23248 0.00336 
2460493.167 2024-07-01 16:00:00 -0.07482 -0.39965 0.00973 0.00996 0.40668 0.01121 -0.56089 -1.12744 0.00551 0.00404 1.25927 0.00313 
2460493.500 2024-07-02 0:00:00  -0.03331 -0.34735 0.01003 0.01100 0.34906 0.01162 -0.55197 -1.15959 0.00566 0.00384 1.28428 0.00290 
2460493.833 2024-07-02 8:00:00   0.00876 -0.28916 0.01018 0.01181 0.28949 0.01145 -0.54212 -1.18977 0.00581 0.00364 1.30748 0.00269 
2460494.167 2024-07-02 16:00:00  0.05068 -0.22639 0.01019 0.01242 0.23232 0.01040 -0.53136 -1.21793 0.00595 0.00345 1.32881 0.00249 
2460494.500 2024-07-03 0:00:00   0.09186 -0.16025 0.01008 0.01282 0.18525 0.00818 -0.51971 -1.24404 0.00610 0.00326 1.34824 0.00232 
2460494.833 2024-07-03 8:00:00   0.13175 -0.09188 0.00987 0.01306 0.16133 0.00643 -0.50720 -1.26807 0.00623 0.00309 1.36575 0.00218 
2460495.167 2024-07-03 16:00:00  0.16991 -0.02231 0.00957 0.01315 0.17192 0.00868 -0.49385 -1.28999 0.00637 0.00294 1.38131 0.00208 
2460495.500 2024-07-04 0:00:00   0.20598  0.04754 0.00920 0.01311 0.21171 0.01107 -0.47969 -1.30979 0.00649 0.00281 1.39488 0.00204 
2460495.833 2024-07-04 8:00:00   0.23965  0.11684 0.00878 0.01296 0.26680 0.01205 -0.46476 -1.32745 0.00662 0.00271 1.40647 0.00205 
2460496.167 2024-07-04 16:00:00  0.27066  0.18484 0.00832 0.01271 0.32789 0.01221 -0.44908 -1.34294 0.00673 0.00265 1.41606 0.00212 
2460496.500 2024-07-05 0:00:00   0.29884  0.25091 0.00785 0.01238 0.39030 0.01195 -0.43268 -1.35627 0.00684 0.00264 1.42363 0.00225 
2460496.833 2024-07-05 8:00:00   0.32402  0.31445 0.00738 0.01195 0.45159 0.01145 -0.41559 -1.36741 0.00694 0.00267 1.42919 0.00242 
2460497.167 2024-07-05 16:00:00  0.34608  0.37497 0.00693 0.01144 0.51033 0.01081 -0.39785 -1.37637 0.00703 0.00275 1.43274 0.00264 
2460497.500 2024-07-06 0:00:00   0.36494  0.43202 0.00653 0.01084 0.56558 0.01006 -0.37948 -1.38315 0.00712 0.00287 1.43428 0.00288 
2460497.833 2024-07-06 8:00:00   0.38053  0.48519 0.00622 0.01015 0.61666 0.00922 -0.36052 -1.38774 0.00719 0.00304 1.43382 0.00315 
2460498.167 2024-07-06 16:00:00  0.39280  0.53415 0.00602 0.00936 0.66307 0.00831 -0.34099 -1.39014 0.00726 0.00325 1.43137 0.00344 
2460498.500 2024-07-07 0:00:00   0.40176  0.57857 0.00596 0.00849 0.70442 0.00736 -0.32094 -1.39037 0.00732 0.00348 1.42695 0.00374 
2460498.833 2024-07-07 8:00:00   0.40737  0.61819 0.00605 0.00754 0.74038 0.00642 -0.30040 -1.38843 0.00737 0.00375 1.42057 0.00405 
2460499.167 2024-07-07 16:00:00  0.40966  0.65276 0.00631 0.00654 0.77070 0.00557 -0.27940 -1.38434 0.00741 0.00403 1.41227 0.00437 
2460499.500 2024-07-08 0:00:00   0.40866  0.68207 0.00672 0.00555 0.79515 0.00497 -0.25797 -1.37810 0.00744 0.00433 1.40206 0.00469 
2460499.833 2024-07-08 8:00:00   0.40438  0.70592 0.00726 0.00469 0.81357 0.00482 -0.23615 -1.36975 0.00747 0.00465 1.38997 0.00502 
2460500.167 2024-07-08 16:00:00  0.39688  0.72414 0.00789 0.00420 0.82580 0.00527 -0.21398 -1.35929 0.00748 0.00498 1.37605 0.00534 
2460500.500 2024-07-09 0:00:00   0.38623  0.73659 0.00860 0.00433 0.83174 0.00627 -0.19149 -1.34675 0.00748 0.00531 1.36031 0.00567 
2460500.833 2024-07-09 8:00:00   0.37248  0.74314 0.00935 0.00514 0.83130 0.00767 -0.16871 -1.33215 0.00748 0.00565 1.34281 0.00600 
2460501.167 2024-07-09 16:00:00  0.35573  0.74370 0.01012 0.00646 0.82443 0.00932 -0.14568 -1.31553 0.00747 0.00600 1.32359 0.00632 
2460501.500 2024-07-10 0:00:00   0.33607  0.73816 0.01089 0.00809 0.81111 0.01113 -0.12244 -1.29691 0.00744 0.00635 1.30270 0.00663 
2460501.833 2024-07-10 8:00:00   0.31362  0.72649 0.01164 0.00990 0.79133 0.01304 -0.09902 -1.27633 0.00741 0.00670 1.28018 0.00694 
2460502.167 2024-07-10 16:00:00  0.28851  0.70863 0.01234 0.01181 0.76515 0.01498 -0.07546 -1.25381 0.00738 0.00704 1.25610 0.00724 
2460502.500 2024-07-11 0:00:00   0.26088  0.68459 0.01299 0.01377 0.73266 0.01691 -0.05179 -1.22940 0.00733 0.00739 1.23051 0.00754 
2460502.833 2024-07-11 8:00:00   0.23091  0.65439 0.01356 0.01572 0.69400 0.01879 -0.02805 -1.20314 0.00727 0.00774 1.20349 0.00782 
2460503.167 2024-07-11 16:00:00  0.19880  0.61811 0.01403 0.01763 0.64936 0.02056 -0.00427 -1.17506 0.00721 0.00808 1.17509 0.00809 
2460503.500 2024-07-12 0:00:00   0.16477  0.57585 0.01439 0.01946 0.59904 0.02217  0.01950 -1.14521 0.00714 0.00841 1.14540 0.00835 
2460503.833 2024-07-12 8:00:00   0.12908  0.52778 0.01463 0.02114 0.54343 0.02356  0.04324 -1.11364 0.00707 0.00875 1.11450 0.00860 
2460504.167 2024-07-12 16:00:00  0.09203  0.47414 0.01471 0.02266 0.48312 0.02463  0.06691 -1.08039 0.00698 0.00907 1.08248 0.00882 
2460504.500 2024-07-13 0:00:00   0.05398  0.41523 0.01465 0.02395 0.41890 0.02526  0.09046 -1.04551 0.00690 0.00939 1.04944 0.00903 
2460504.833 2024-07-13 8:00:00   0.01529  0.35145 0.01441 0.02498 0.35206 0.02524  0.11388 -1.00906 0.00680 0.00971 1.01549 0.00922 
2460505.167 2024-07-13 16:00:00 -0.02357  0.28332 0.01401 0.02570 0.28479 0.02407  0.13711 -0.97108 0.00670 0.01001 0.98074 0.00938 
2460505.500 2024-07-14 0:00:00  -0.06211  0.21146 0.01343 0.02607 0.22138 0.02065  0.16013 -0.93164 0.00660 0.01031 0.94533 0.00951 
2460505.833 2024-07-14 8:00:00  -0.09976  0.13665 0.01268 0.02608 0.17117 0.01297  0.18291 -0.89079 0.00649 0.01059 0.90941 0.00960 
2460506.167 2024-07-14 16:00:00 -0.13591  0.05980 0.01177 0.02569 0.15101 0.00650  0.20539 -0.84859 0.00637 0.01087 0.87313 0.00966 
2460506.500 2024-07-15 0:00:00  -0.16987 -0.01798 0.01073 0.02490 0.17236 0.01435  0.22756 -0.80510 0.00626 0.01114 0.83668 0.00968 
2460506.833 2024-07-15 8:00:00  -0.20091 -0.09543 0.00958 0.02372 0.22311 0.01863  0.24938 -0.76039 0.00614 0.01139 0.80028 0.00964 
2460507.167 2024-07-15 16:00:00 -0.22829 -0.17112 0.00837 0.02218 0.28563 0.01941  0.27080 -0.71451 0.00601 0.01164 0.76416 0.00955 
2460507.500 2024-07-16 0:00:00  -0.25126 -0.24349 0.00714 0.02031 0.35006 0.01856  0.29181 -0.66755 0.00589 0.01187 0.72860 0.00939 
2460507.833 2024-07-16 8:00:00  -0.26911 -0.31089 0.00599 0.01817 0.41128 0.01690  0.31236 -0.61956 0.00576 0.01208 0.69391 0.00914 
2460508.167 2024-07-16 16:00:00 -0.28120 -0.37163 0.00503 0.01584 0.46609 0.01484  0.33242 -0.57061 0.00563 0.01229 0.66046 0.00881 
2460508.500 2024-07-17 0:00:00  -0.28705 -0.42410 0.00442 0.01342 0.51215 0.01261  0.35196 -0.52079 0.00549 0.01248 0.62866 0.00837 
2460508.833 2024-07-17 8:00:00  -0.28633 -0.46688 0.00432 0.01100 0.54772 0.01042  0.37095 -0.47015 0.00536 0.01266 0.59898 0.00781 
2460509.167 2024-07-17 16:00:00 -0.27895 -0.49880 0.00474 0.00873 0.57152 0.00855  0.38935 -0.41879 0.00523 0.01282 0.57194 0.00712 
2460509.500 2024-07-18 0:00:00  -0.26506 -0.51905 0.00552 0.00687 0.58283 0.00732  0.40713 -0.36677 0.00509 0.01296 0.54812 0.00630 
2460509.833 2024-07-18 8:00:00  -0.24501 -0.52726 0.00647 0.00578 0.58142 0.00704  0.42427 -0.31417 0.00496 0.01309 0.52809 0.00537 
2460510.167 2024-07-18 16:00:00 -0.21937 -0.52346 0.00745 0.00578 0.56759 0.00765  0.44073 -0.26108 0.00482 0.01320 0.51243 0.00436 
2460510.500 2024-07-19 0:00:00  -0.18889 -0.50809 0.00837 0.00667 0.54210 0.00878  0.45647 -0.20758 0.00468 0.01330 0.50164 0.00340 
2460510.833 2024-07-19 8:00:00  -0.15439 -0.48193 0.00917 0.00796 0.50610 0.01002  0.47148 -0.15376 0.00455 0.01337 0.49611 0.00272 
2460511.167 2024-07-19 16:00:00 -0.11677 -0.44602 0.00983 0.00929 0.46111 0.01111  0.48572 -0.09969 0.00441 0.01343 0.49604 0.00268 
2460511.500 2024-07-20 0:00:00  -0.07689 -0.40155 0.01032 0.01050 0.40894 0.01189  0.49917 -0.04546 0.00427 0.01347 0.50142 0.00333 
2460511.833 2024-07-20 8:00:00  -0.03563 -0.34983 0.01064 0.01150 0.35177 0.01222  0.51179  0.00883 0.00414 0.01349 0.51205 0.00431 
2460512.167 2024-07-20 16:00:00  0.00625 -0.29216 0.01080 0.01227 0.29244 0.01191  0.52357  0.06309 0.00400 0.01349 0.52751 0.00535 
2460512.500 2024-07-21 0:00:00   0.04804 -0.22984 0.01081 0.01281 0.23516 0.01067  0.53447  0.11724 0.00386 0.01346 0.54732 0.00634 
2460512.833 2024-07-21 8:00:00   0.08912 -0.16407 0.01068 0.01315 0.18730 0.00819  0.54447  0.17119 0.00373 0.01342 0.57087 0.00722 
2460513.167 2024-07-21 16:00:00  0.12896 -0.09601 0.01044 0.01330 0.16153 0.00639  0.55355  0.22484 0.00360 0.01335 0.59757 0.00798 
2460513.500 2024-07-22 0:00:00   0.16711 -0.02667 0.01011 0.01329 0.16981 0.00900  0.56168  0.27809 0.00347 0.01327 0.62684 0.00860 
2460513.833 2024-07-22 8:00:00   0.20320  0.04300 0.00970 0.01315 0.20802 0.01154  0.56885  0.33086 0.00334 0.01316 0.65815 0.00911 
2460514.167 2024-07-22 16:00:00  0.23692  0.11217 0.00924 0.01291 0.26231 0.01251  0.57504  0.38304 0.00321 0.01302 0.69100 0.00950 
2460514.500 2024-07-23 0:00:00   0.26801  0.18011 0.00875 0.01258 0.32303 0.01258  0.58022  0.43455 0.00309 0.01287 0.72496 0.00979 
2460514.833 2024-07-23 8:00:00   0.29629  0.24614 0.00823 0.01218 0.38528 0.01222  0.58438  0.48529 0.00297 0.01269 0.75966 0.00999 
2460515.167 2024-07-23 16:00:00  0.32160  0.30970 0.00772 0.01170 0.44655 0.01164  0.58751  0.53516 0.00286 0.01249 0.79475 0.01011 
2460515.500 2024-07-24 0:00:00   0.34382  0.37028 0.00723 0.01115 0.50535 0.01093  0.58959  0.58407 0.00275 0.01226 0.82994 0.01016 
2460515.833 2024-07-24 8:00:00   0.36285  0.42743 0.00678 0.01053 0.56072 0.01012  0.59061  0.63192 0.00265 0.01202 0.86498 0.01014 
2460516.167 2024-07-24 16:00:00  0.37865  0.48075 0.00641 0.00984 0.61200 0.00925  0.59056  0.67861 0.00255 0.01174 0.89962 0.01007 
2460516.500 2024-07-25 0:00:00   0.39116  0.52989 0.00613 0.00908 0.65867 0.00833  0.58943  0.72406 0.00246 0.01145 0.93366 0.00994 
2460516.833 2024-07-25 8:00:00   0.40038  0.57456 0.00598 0.00824 0.70034 0.00739  0.58721  0.76817 0.00239 0.01113 0.96692 0.00977 
2460517.167 2024-07-25 16:00:00  0.40628  0.61448 0.00597 0.00734 0.73668 0.00644  0.58390  0.81084 0.00232 0.01079 0.99922 0.00955 
2460517.500 2024-07-26 0:00:00   0.40890  0.64941 0.00611 0.00639 0.76745 0.00557  0.57951  0.85199 0.00227 0.01043 1.03041 0.00929 
2460517.833 2024-07-26 8:00:00   0.40825  0.67915 0.00641 0.00543 0.79244 0.00488  0.57401  0.89153 0.00224 0.01004 1.06035 0.00900 
2460518.167 2024-07-26 16:00:00  0.40437  0.70352 0.00683 0.00457 0.81148 0.00454  0.56743  0.92936 0.00221 0.00964 1.08891 0.00867 
2460518.500 2024-07-27 0:00:00   0.39731  0.72234 0.00735 0.00395 0.82443 0.00473  0.55975  0.96541 0.00221 0.00922 1.11596 0.00832 
2460518.833 2024-07-27 8:00:00   0.38713  0.73549 0.00794 0.00384 0.83118 0.00544  0.55100  0.99959 0.00221 0.00877 1.14140 0.00793 
2460519.167 2024-07-27 16:00:00  0.37390  0.74284 0.00859 0.00438 0.83166 0.00657  0.54117  1.03180 0.00224 0.00831 1.16512 0.00752 
2460519.500 2024-07-28 0:00:00   0.35770  0.74429 0.00925 0.00543 0.82581 0.00796  0.53028  1.06199 0.00228 0.00783 1.18703 0.00709 
2460519.833 2024-07-28 8:00:00   0.33863  0.73978 0.00992 0.00681 0.81363 0.00952  0.51834  1.09007 0.00233 0.00734 1.20704 0.00664 
2460520.167 2024-07-28 16:00:00  0.31679  0.72923 0.01058 0.00838 0.79510 0.01118  0.50536  1.11597 0.00239 0.00684 1.22507 0.00617 
2460520.500 2024-07-29 0:00:00   0.29233  0.71261 0.01119 0.01005 0.77028 0.01287  0.49138  1.13963 0.00247 0.00632 1.24105 0.00569 
2460520.833 2024-07-29 8:00:00   0.26537  0.68993 0.01176 0.01177 0.73924 0.01457  0.47639  1.16097 0.00255 0.00579 1.25492 0.00520 
2460521.167 2024-07-29 16:00:00  0.23608  0.66118 0.01226 0.01349 0.70212 0.01622  0.46043  1.17994 0.00264 0.00526 1.26660 0.00470 
2460521.500 2024-07-30 0:00:00   0.20466  0.62645 0.01267 0.01517 0.65908 0.01778  0.44353  1.19648 0.00273 0.00472 1.27605 0.00419 
2460521.833 2024-07-30 8:00:00   0.17130  0.58581 0.01299 0.01679 0.61041 0.01922  0.42572  1.21054 0.00283 0.00419 1.28322 0.00369 
2460522.167 2024-07-30 16:00:00  0.13627  0.53941 0.01319 0.01829 0.55644 0.02047  0.40701  1.22208 0.00293 0.00365 1.28808 0.00320 
2460522.500 2024-07-31 0:00:00   0.09983  0.48747 0.01328 0.01965 0.49768 0.02147  0.38746  1.23106 0.00303 0.00313 1.29060 0.00272 
2460522.833 2024-07-31 8:00:00   0.06232  0.43024 0.01322 0.02083 0.43487 0.02214  0.36709  1.23744 0.00314 0.00262 1.29074 0.00228 
2460523.167 2024-07-31 16:00:00  0.02410  0.36810 0.01303 0.02180 0.36909 0.02231  0.34594  1.24119 0.00324 0.00215 1.28850 0.00190 
2460523.500 2024-08-01 0:00:00  -0.01440  0.30150 0.01269 0.02251 0.30217 0.02168  0.32405  1.24230 0.00333 0.00173 1.28387 0.00163 
2460523.833 2024-08-01 8:00:00  -0.05271  0.23101 0.01219 0.02295 0.23757 0.01951  0.30147  1.24074 0.00343 0.00142 1.27684 0.00150 
2460524.167 2024-08-01 16:00:00 -0.09028  0.15735 0.01155 0.02308 0.18268 0.01423  0.27825  1.23651 0.00352 0.00128 1.26743 0.00155 
2460524.500 2024-08-02 0:00:00  -0.12650  0.08139 0.01076 0.02288 0.15240 0.00640  0.25442  1.22960 0.00360 0.00137 1.25565 0.00175 
2460524.833 2024-08-02 8:00:00  -0.16071  0.00416 0.00984 0.02234 0.16226 0.01057  0.23004  1.22002 0.00368 0.00163 1.24152 0.00206 
2460525.167 2024-08-02 16:00:00 -0.19217 -0.07312 0.00881 0.02145 0.20633 0.01557  0.20517  1.20778 0.00376 0.00198 1.22509 0.00241 
2460525.500 2024-08-03 0:00:00  -0.22013 -0.14904 0.00769 0.02023 0.26618 0.01699  0.17984  1.19290 0.00382 0.00238 1.20639 0.00278 
2460525.833 2024-08-03 8:00:00  -0.24380 -0.22204 0.00652 0.01869 0.32994 0.01658  0.15412  1.17541 0.00388 0.00279 1.18548 0.00316 
2460526.167 2024-08-03 16:00:00 -0.26243 -0.29044 0.00538 0.01686 0.39154 0.01525  0.12807  1.15533 0.00393 0.00320 1.16241 0.00352 
2460526.500 2024-08-04 0:00:00  -0.27531 -0.35249 0.00437 0.01478 0.44733 0.01339  0.10174  1.13271 0.00398 0.00360 1.13727 0.00387 
2460526.833 2024-08-04 8:00:00  -0.28190 -0.40646 0.00371 0.01250 0.49470 0.01124  0.07519  1.10759 0.00402 0.00399 1.11014 0.00420 
2460527.167 2024-08-04 16:00:00 -0.28180 -0.45080 0.00363 0.01011 0.53167 0.00899  0.04847  1.08002 0.00405 0.00436 1.08111 0.00451 
2460527.500 2024-08-05 0:00:00  -0.27486 -0.48420 0.00416 0.00772 0.55680 0.00689  0.02165  1.05007 0.00407 0.00472 1.05030 0.00478 
2460527.833 2024-08-05 8:00:00  -0.26116 -0.50573 0.00507 0.00556 0.56920 0.00536 -0.00521  1.01779 0.00408 0.00505 1.01782 0.00503 
2460528.167 2024-08-05 16:00:00 -0.24107 -0.51489 0.00611 0.00411 0.56855 0.00499 -0.03206  0.98327 0.00409 0.00535 0.98380 0.00524 
2460528.500 2024-08-06 0:00:00  -0.21518 -0.51166 0.00712 0.00407 0.55510 0.00585 -0.05884  0.94658 0.00409 0.00564 0.94842 0.00541 
2460528.833 2024-08-06 8:00:00  -0.18424 -0.49650 0.00803 0.00524 0.52961 0.00726 -0.08548  0.90780 0.00408 0.00590 0.91183 0.00554 
2460529.167 2024-08-06 16:00:00 -0.14915 -0.47019 0.00878 0.00679 0.49333 0.00869 -0.11192  0.86702 0.00407 0.00614 0.87423 0.00564 
2460529.500 2024-08-07 0:00:00  -0.11088 -0.43386 0.00935 0.00828 0.44786 0.00990 -0.13812  0.82433 0.00405 0.00635 0.83584 0.00568 
2460529.833 2024-08-07 8:00:00  -0.07035 -0.38878 0.00974 0.00957 0.39519 0.01074 -0.16401  0.77984 0.00402 0.00654 0.79692 0.00567 
2460530.167 2024-08-07 16:00:00 -0.02848 -0.33636 0.00994 0.01061 0.33769 0.01112 -0.18953  0.73364 0.00399 0.00670 0.75775 0.00561 
2460530.500 2024-08-08 0:00:00   0.01391 -0.27799 0.00999 0.01139 0.27854 0.01090 -0.21464  0.68584 0.00396 0.00685 0.71866 0.00549 
2460530.833 2024-08-08 8:00:00   0.05607 -0.21504 0.00990 0.01193 0.22255 0.00985 -0.23928  0.63655 0.00392 0.00697 0.68006 0.00530 
2460531.167 2024-08-08 16:00:00  0.09738 -0.14877 0.00970 0.01228 0.17832 0.00783 -0.26339  0.58588 0.00388 0.00707 0.64239 0.00504 
2460531.500 2024-08-09 0:00:00   0.13730 -0.08037 0.00940 0.01246 0.15972 0.00674 -0.28693  0.53395 0.00383 0.00715 0.60619 0.00470 
2460531.833 2024-08-09 8:00:00   0.17538 -0.01090 0.00904 0.01250 0.17617 0.00872 -0.30984  0.48087 0.00378 0.00721 0.57209 0.00427 
2460532.167 2024-08-09 16:00:00  0.21125  0.05871 0.00863 0.01242 0.21952 0.01046 -0.33209  0.42677 0.00374 0.00725 0.54080 0.00376 
2460532.500 2024-08-10 0:00:00   0.24461  0.12761 0.00818 0.01226 0.27607 0.01108 -0.35362  0.37177 0.00369 0.00728 0.51315 0.00317 
2460532.833 2024-08-10 8:00:00   0.27524  0.19508 0.00772 0.01201 0.33748 0.01108 -0.37440  0.31598 0.00364 0.00729 0.48998 0.00253 
2460533.167 2024-08-10 16:00:00  0.30295  0.26046 0.00725 0.01167 0.39962 0.01076 -0.39439  0.25954 0.00359 0.00729 0.47219 0.00195 
2460533.500 2024-08-11 0:00:00   0.32760  0.32321 0.00681 0.01126 0.46028 0.01026 -0.41354  0.20255 0.00355 0.00727 0.46055 0.00164 
2460533.833 2024-08-11 8:00:00   0.34910  0.38284 0.00640 0.01077 0.51817 0.00963 -0.43183  0.14516 0.00351 0.00724 0.45564 0.00183 
2460534.167 2024-08-11 16:00:00  0.36736  0.43891 0.00605 0.01019 0.57241 0.00891 -0.44921  0.08747 0.00348 0.00721 0.45771 0.00241 
2460534.500 2024-08-12 0:00:00   0.38234  0.49107 0.00578 0.00952 0.62241 0.00811 -0.46567  0.02961 0.00345 0.00716 0.46667 0.00309 
2460534.833 2024-08-12 8:00:00   0.39402  0.53897 0.00563 0.00875 0.66768 0.00723 -0.48117 -0.02830 0.00343 0.00710 0.48205 0.00375 
2460535.167 2024-08-12 16:00:00  0.40238  0.58234 0.00561 0.00789 0.70788 0.00630 -0.49569 -0.08614 0.00342 0.00704 0.50316 0.00431 
2460535.500 2024-08-13 0:00:00   0.40744  0.62093 0.00573 0.00694 0.74271 0.00536 -0.50920 -0.14380 0.00341 0.00697 0.52915 0.00476 
2460535.833 2024-08-13 8:00:00   0.40922  0.65451 0.00599 0.00593 0.77194 0.00448 -0.52170 -0.20116 0.00342 0.00689 0.55916 0.00510 
2460536.167 2024-08-13 16:00:00  0.40774  0.68290 0.00637 0.00489 0.79539 0.00380 -0.53315 -0.25811 0.00344 0.00681 0.59236 0.00534 
2460536.500 2024-08-14 0:00:00   0.40306  0.70591 0.00686 0.00393 0.81290 0.00359 -0.54355 -0.31454 0.00347 0.00672 0.62802 0.00549 
2460536.833 2024-08-14 8:00:00   0.39522  0.72341 0.00743 0.00327 0.82436 0.00402 -0.55288 -0.37035 0.00351 0.00662 0.66547 0.00558 
2460537.167 2024-08-14 16:00:00  0.38429  0.73525 0.00805 0.00326 0.82965 0.00501 -0.56113 -0.42542 0.00356 0.00652 0.70418 0.00560 
2460537.500 2024-08-15 0:00:00   0.37035  0.74134 0.00871 0.00400 0.82873 0.00635 -0.56830 -0.47967 0.00362 0.00641 0.74369 0.00558 
2460537.833 2024-08-15 8:00:00   0.35348  0.74157 0.00937 0.00526 0.82154 0.00790 -0.57438 -0.53300 0.00370 0.00630 0.78360 0.00552 
2460538.167 2024-08-15 16:00:00  0.33378  0.73587 0.01003 0.00679 0.80807 0.00957 -0.57937 -0.58530 0.00378 0.00618 0.82357 0.00543 
2460538.500 2024-08-16 0:00:00   0.31136  0.72420 0.01066 0.00847 0.78833 0.01130 -0.58327 -0.63649 0.00388 0.00605 0.86334 0.00531 
2460538.833 2024-08-16 8:00:00   0.28635  0.70651 0.01126 0.01023 0.76237 0.01305 -0.58608 -0.68650 0.00398 0.00592 0.90266 0.00517 
2460539.167 2024-08-16 16:00:00  0.25890  0.68280 0.01179 0.01201 0.73028 0.01478 -0.58781 -0.73522 0.00410 0.00578 0.94132 0.00501 
2460539.500 2024-08-17 0:00:00   0.22917  0.65310 0.01225 0.01377 0.69219 0.01646 -0.58845 -0.78259 0.00422 0.00563 0.97916 0.00484 
2460539.833 2024-08-17 8:00:00   0.19735  0.61746 0.01263 0.01549 0.64828 0.01804 -0.58802 -0.82853 0.00434 0.00548 1.01600 0.00465 
2460540.167 2024-08-17 16:00:00  0.16365  0.57598 0.01291 0.01713 0.59884 0.01948 -0.58653 -0.87296 0.00447 0.00532 1.05172 0.00445 
2460540.500 2024-08-18 0:00:00   0.12834  0.52880 0.01307 0.01865 0.54424 0.02073 -0.58399 -0.91583 0.00461 0.00516 1.08620 0.00425 
2460540.833 2024-08-18 8:00:00   0.09170  0.47615 0.01311 0.02002 0.48500 0.02172 -0.58041 -0.95707 0.00475 0.00499 1.11932 0.00403 
2460541.167 2024-08-18 16:00:00  0.05405  0.41828 0.01302 0.02121 0.42190 0.02235 -0.57580 -0.99662 0.00489 0.00482 1.15101 0.00382 
2460541.500 2024-08-19 0:00:00   0.01578  0.35559 0.01278 0.02217 0.35615 0.02245 -0.57019 -1.03442 0.00503 0.00464 1.18117 0.00359 
2460541.833 2024-08-19 8:00:00  -0.02268  0.28852 0.01239 0.02287 0.28977 0.02165 -0.56358 -1.07042 0.00518 0.00446 1.20974 0.00337 
2460542.167 2024-08-19 16:00:00 -0.06084  0.21768 0.01186 0.02328 0.22672 0.01909 -0.55600 -1.10458 0.00532 0.00427 1.23664 0.00315 
2460542.500 2024-08-20 0:00:00  -0.09814  0.14380 0.01117 0.02337 0.17552 0.01306 -0.54748 -1.13685 0.00546 0.00409 1.26183 0.00293 
2460542.833 2024-08-20 8:00:00  -0.13394  0.06777 0.01035 0.02312 0.15212 0.00594 -0.53802 -1.16720 0.00560 0.00391 1.28524 0.00273 
2460543.167 2024-08-20 16:00:00 -0.16757 -0.00934 0.00940 0.02252 0.16920 0.01156 -0.52765 -1.19557 0.00574 0.00373 1.30684 0.00254 
2460543.500 2024-08-21 0:00:00  -0.19828 -0.08626 0.00834 0.02155 0.21688 0.01586 -0.51640 -1.22194 0.00587 0.00356 1.32659 0.00237 
2460543.833 2024-08-21 8:00:00  -0.22527 -0.16155 0.00721 0.02024 0.27753 0.01691 -0.50428 -1.24629 0.00600 0.00340 1.34446 0.00223 
2460544.167 2024-08-21 16:00:00 -0.24777 -0.23360 0.00604 0.01859 0.34069 0.01630 -0.49133 -1.26858 0.00613 0.00326 1.36042 0.00213 
2460544.500 2024-08-22 0:00:00  -0.26500 -0.30068 0.00491 0.01663 0.40089 0.01484 -0.47758 -1.28878 0.00625 0.00314 1.37444 0.00208 
2460544.833 2024-08-22 8:00:00  -0.27629 -0.36102 0.00394 0.01443 0.45468 0.01289 -0.46304 -1.30690 0.00636 0.00304 1.38652 0.00209 
2460545.167 2024-08-22 16:00:00 -0.28109 -0.41290 0.00332 0.01205 0.49954 0.01066 -0.44775 -1.32289 0.00647 0.00298 1.39662 0.00215 
2460545.500 2024-08-23 0:00:00  -0.27907 -0.45477 0.00325 0.00956 0.53360 0.00834 -0.43173 -1.33675 0.00657 0.00296 1.40476 0.00226 
2460545.833 2024-08-23 8:00:00  -0.27012 -0.48538 0.00372 0.00710 0.55550 0.00614 -0.41502 -1.34848 0.00667 0.00297 1.41092 0.00242 
2460546.167 2024-08-23 16:00:00 -0.25442 -0.50389 0.00449 0.00488 0.56450 0.00448 -0.39765 -1.35806 0.00675 0.00303 1.41509 0.00262 
2460546.500 2024-08-24 0:00:00  -0.23240 -0.50994 0.00535 0.00338 0.56042 0.00400 -0.37964 -1.36549 0.00683 0.00312 1.41730 0.00286 
2460546.833 2024-08-24 8:00:00  -0.20473 -0.50363 0.00616 0.00343 0.54368 0.00482 -0.36103 -1.37077 0.00691 0.00326 1.41753 0.00311 
2460547.167 2024-08-24 16:00:00 -0.17224 -0.48552 0.00686 0.00469 0.51519 0.00619 -0.34185 -1.37390 0.00697 0.00343 1.41581 0.00339 
2460547.500 2024-08-25 0:00:00  -0.13587 -0.45653 0.00742 0.00621 0.47636 0.00755 -0.32214 -1.37489 0.00703 0.00364 1.41214 0.00368 
2460547.833 2024-08-25 8:00:00  -0.09660 -0.41786 0.00783 0.00764 0.42893 0.00871 -0.30192 -1.37375 0.00708 0.00387 1.40655 0.00399 
2460548.167 2024-08-25 16:00:00 -0.05538 -0.37085 0.00810 0.00886 0.37504 0.00955 -0.28123 -1.37048 0.00712 0.00413 1.39906 0.00430 
2460548.500 2024-08-26 0:00:00  -0.01311 -0.31692 0.00823 0.00986 0.31729 0.01003 -0.26010 -1.36511 0.00715 0.00440 1.38969 0.00462 
2460548.833 2024-08-26 8:00:00   0.02941 -0.25747 0.00824 0.01064 0.25930 0.01002 -0.23857 -1.35765 0.00717 0.00470 1.37847 0.00494 
2460549.167 2024-08-26 16:00:00  0.07146 -0.19384 0.00815 0.01123 0.20685 0.00928 -0.21667 -1.34811 0.00718 0.00500 1.36543 0.00526 
2460549.500 2024-08-27 0:00:00   0.11244 -0.12728 0.00798 0.01165 0.17025 0.00761 -0.19444 -1.33652 0.00719 0.00532 1.35061 0.00558 
2460549.833 2024-08-27 8:00:00   0.15184 -0.05893 0.00775 0.01193 0.16336 0.00654 -0.17191 -1.32290 0.00718 0.00564 1.33404 0.00591 
2460550.167 2024-08-27 16:00:00  0.18924  0.01019 0.00746 0.01208 0.18989 0.00776 -0.14911 -1.30728 0.00717 0.00597 1.31578 0.00623 
2460550.500 2024-08-28 0:00:00   0.22431  0.07917 0.00715 0.01213 0.23812 0.00899 -0.12609 -1.28969 0.00715 0.00631 1.29586 0.00654 
2460550.833 2024-08-28 8:00:00   0.25676  0.14723 0.00681 0.01208 0.29615 0.00955 -0.10287 -1.27015 0.00712 0.00664 1.27433 0.00685 
2460551.167 2024-08-28 16:00:00  0.28640  0.21367 0.00646 0.01193 0.35745 0.00966 -0.07949 -1.24870 0.00709 0.00698 1.25125 0.00716 
2460551.500 2024-08-29 0:00:00   0.31305  0.27787 0.00612 0.01167 0.41869 0.00951 -0.05600 -1.22538 0.00705 0.00732 1.22668 0.00746 
2460551.833 2024-08-29 8:00:00   0.33660  0.33931 0.00581 0.01131 0.47803 0.00916 -0.03241 -1.20022 0.00700 0.00766 1.20068 0.00774 
2460552.167 2024-08-29 16:00:00  0.35694  0.39753 0.00554 0.01085 0.53433 0.00866 -0.00877 -1.17326 0.00694 0.00799 1.17332 0.00802 
2460552.500 2024-08-30 0:00:00   0.37403  0.45211 0.00535 0.01026 0.58683 0.00803  0.01488 -1.14455 0.00687 0.00833 1.14467 0.00829 
2460552.833 2024-08-30 8:00:00   0.38781  0.50270 0.00526 0.00956 0.63496 0.00728  0.03852 -1.11412 0.00680 0.00866 1.11481 0.00854 
2460553.167 2024-08-30 16:00:00  0.39828  0.54900 0.00529 0.00874 0.67830 0.00642  0.06209 -1.08202 0.00673 0.00898 1.08382 0.00877 
2460553.500 2024-08-31 0:00:00   0.40543  0.59073 0.00545 0.00780 0.71652 0.00548  0.08558 -1.04830 0.00665 0.00930 1.05181 0.00899 
2460553.833 2024-08-31 8:00:00   0.40927  0.62765 0.00574 0.00676 0.74934 0.00450  0.10894 -1.01302 0.00656 0.00961 1.01888 0.00919 
2460554.167 2024-08-31 16:00:00  0.40983  0.65955 0.00616 0.00564 0.77655 0.00359  0.13214 -0.97621 0.00647 0.00992 0.98514 0.00936 
2460554.500 2024-09-01 0:00:00   0.40714  0.68624 0.00667 0.00449 0.79796 0.00301  0.15515 -0.93793 0.00637 0.01022 0.95071 0.00951 
2460554.833 2024-09-01 8:00:00   0.40125  0.70755 0.00727 0.00344 0.81344 0.00312  0.17792 -0.89825 0.00627 0.01051 0.91573 0.00963 
2460555.167 2024-09-01 16:00:00  0.39222  0.72333 0.00793 0.00283 0.82286 0.00400  0.20042 -0.85722 0.00617 0.01080 0.88037 0.00971 
2460555.500 2024-09-02 0:00:00   0.38012  0.73347 0.00862 0.00313 0.82615 0.00536  0.22262 -0.81489 0.00606 0.01107 0.84479 0.00975 
2460555.833 2024-09-02 8:00:00   0.36502  0.73785 0.00933 0.00426 0.82324 0.00699  0.24449 -0.77133 0.00595 0.01133 0.80919 0.00974 
2460556.167 2024-09-02 16:00:00  0.34702  0.73638 0.01005 0.00582 0.81409 0.00876  0.26598 -0.72660 0.00584 0.01159 0.77380 0.00968 
2460556.500 2024-09-03 0:00:00   0.32621  0.72899 0.01074 0.00759 0.79869 0.01062  0.28707 -0.68077 0.00573 0.01183 0.73887 0.00955 
2460556.833 2024-09-03 8:00:00   0.30272  0.71563 0.01140 0.00947 0.77707 0.01252  0.30772 -0.63390 0.00561 0.01206 0.70470 0.00934 
2460557.167 2024-09-03 16:00:00  0.27668  0.69628 0.01201 0.01140 0.74928 0.01443  0.32789 -0.58606 0.00549 0.01228 0.67162 0.00905 
2460557.500 2024-09-04 0:00:00   0.24824  0.67092 0.01256 0.01335 0.71542 0.01630  0.34756 -0.53733 0.00537 0.01249 0.64002 0.00866 
2460557.833 2024-09-04 8:00:00   0.21758  0.63959 0.01302 0.01527 0.67564 0.01810  0.36669 -0.48776 0.00525 0.01268 0.61032 0.00815 
2460558.167 2024-09-04 16:00:00  0.18490  0.60236 0.01340 0.01714 0.63016 0.01979  0.38525 -0.43745 0.00513 0.01286 0.58302 0.00752 
2460558.500 2024-09-05 0:00:00   0.15043  0.55933 0.01366 0.01890 0.57928 0.02132  0.40320 -0.38646 0.00501 0.01302 0.55863 0.00676 
2460558.833 2024-09-05 8:00:00   0.11444  0.51067 0.01380 0.02054 0.52343 0.02262  0.42052 -0.33487 0.00488 0.01317 0.53771 0.00588 
2460559.167 2024-09-05 16:00:00  0.07722  0.45661 0.01380 0.02200 0.46322 0.02361  0.43717 -0.28275 0.00476 0.01330 0.52081 0.00490 
2460559.500 2024-09-06 0:00:00   0.03914  0.39745 0.01366 0.02325 0.39955 0.02416  0.45313 -0.23020 0.00463 0.01341 0.50844 0.00389 
2460559.833 2024-09-06 8:00:00   0.00059  0.33358 0.01336 0.02425 0.33387 0.02402  0.46836 -0.17728 0.00451 0.01351 0.50099 0.00302 
2460560.167 2024-09-06 16:00:00 -0.03797  0.26552 0.01290 0.02496 0.26874 0.02264  0.48284 -0.12409 0.00438 0.01359 0.49873 0.00261 
2460560.500 2024-09-07 0:00:00  -0.07602  0.19390 0.01228 0.02534 0.20933 0.01875  0.49653 -0.07071 0.00426 0.01365 0.50174 0.00292 
2460560.833 2024-09-07 8:00:00  -0.11297  0.11950 0.01150 0.02535 0.16645 0.01064  0.50942 -0.01722 0.00413 0.01369 0.50989 0.00376 
2460561.167 2024-09-07 16:00:00 -0.14817  0.04328 0.01058 0.02499 0.15657 0.00711  0.52146  0.03629 0.00401 0.01372 0.52290 0.00479 
2460561.500 2024-09-08 0:00:00  -0.18091 -0.03364 0.00952 0.02421 0.18528 0.01433  0.53265  0.08974 0.00388 0.01372 0.54031 0.00582 
2460561.833 2024-09-08 8:00:00  -0.21042 -0.10994 0.00837 0.02304 0.23801 0.01770  0.54294  0.14303 0.00376 0.01370 0.56160 0.00677 
2460562.167 2024-09-08 16:00:00 -0.23591 -0.18413 0.00715 0.02148 0.29957 0.01818  0.55233  0.19607 0.00363 0.01365 0.58621 0.00760 
2460562.500 2024-09-09 0:00:00  -0.25661 -0.25456 0.00593 0.01956 0.36162 0.01722  0.56078  0.24877 0.00351 0.01359 0.61358 0.00831 
2460562.833 2024-09-09 8:00:00  -0.27178 -0.31950 0.00480 0.01734 0.41956 0.01548  0.56827  0.30104 0.00338 0.01350 0.64318 0.00890 
2460563.167 2024-09-09 16:00:00 -0.28078 -0.37721 0.00386 0.01488 0.47030 0.01330  0.57479  0.35280 0.00326 0.01339 0.67450 0.00937 
2460563.500 2024-09-10 0:00:00  -0.28316 -0.42602 0.00329 0.01227 0.51158 0.01090  0.58032  0.40393 0.00314 0.01325 0.70712 0.00973 
2460563.833 2024-09-10 8:00:00  -0.27867 -0.46450 0.00324 0.00963 0.54171 0.00847  0.58483  0.45437 0.00302 0.01309 0.74065 0.00999 
2460564.167 2024-09-10 16:00:00 -0.26729 -0.49155 0.00364 0.00708 0.55955 0.00624  0.58832  0.50400 0.00290 0.01291 0.77473 0.01017 
2460564.500 2024-09-11 0:00:00  -0.24930 -0.50648 0.00427 0.00487 0.56453 0.00459  0.59076  0.55273 0.00278 0.01270 0.80906 0.01027 
2460564.833 2024-09-11 8:00:00  -0.22521 -0.50906 0.00495 0.00348 0.55668 0.00406  0.59215  0.60048 0.00267 0.01246 0.84337 0.01030 
2460565.167 2024-09-11 16:00:00 -0.19575 -0.49955 0.00558 0.00361 0.53656 0.00475  0.59247  0.64714 0.00257 0.01220 0.87741 0.01026 
2460565.500 2024-09-12 0:00:00  -0.16178 -0.47861 0.00612 0.00481 0.50524 0.00598  0.59171  0.69263 0.00247 0.01192 0.91099 0.01017 
2460565.833 2024-09-12 8:00:00  -0.12426 -0.44721 0.00655 0.00624 0.46419 0.00724  0.58986  0.73684 0.00238 0.01161 0.94388 0.01002 
2460566.167 2024-09-12 16:00:00 -0.08414 -0.40658 0.00686 0.00758 0.41524 0.00833  0.58692  0.77970 0.00229 0.01127 0.97593 0.00983 
2460566.500 2024-09-13 0:00:00  -0.04237 -0.35806 0.00706 0.00874 0.36062 0.00916  0.58289  0.82110 0.00222 0.01091 1.00697 0.00959 
2460566.833 2024-09-13 8:00:00   0.00020 -0.30303 0.00715 0.00969 0.30312 0.00968  0.57775  0.86096 0.00217 0.01053 1.03686 0.00931 
2460567.167 2024-09-13 16:00:00  0.04278 -0.24287 0.00715 0.01045 0.24674 0.00974  0.57152  0.89918 0.00212 0.01012 1.06545 0.00900 
2460567.500 2024-09-14 0:00:00   0.08470 -0.17885 0.00708 0.01104 0.19813 0.00905  0.56419  0.93569 0.00210 0.00970 1.09264 0.00865 
2460567.833 2024-09-14 8:00:00   0.12539 -0.11220 0.00694 0.01149 0.16864 0.00731  0.55577  0.97040 0.00209 0.00925 1.11829 0.00826 
2460568.167 2024-09-14 16:00:00  0.16436 -0.04400 0.00676 0.01180 0.17058 0.00615  0.54626  1.00322 0.00210 0.00878 1.14231 0.00786 
2460568.500 2024-09-15 0:00:00   0.20122  0.02477 0.00653 0.01199 0.20308 0.00706  0.53568  1.03407 0.00213 0.00830 1.16460 0.00742 
2460568.833 2024-09-15 8:00:00   0.23565  0.09324 0.00629 0.01208 0.25366 0.00811  0.52404  1.06289 0.00217 0.00779 1.18506 0.00696 
2460569.167 2024-09-15 16:00:00  0.26738  0.16065 0.00603 0.01206 0.31210 0.00868  0.51134  1.08959 0.00223 0.00727 1.20361 0.00649 
2460569.500 2024-09-16 0:00:00   0.29622  0.22632 0.00577 0.01194 0.37291 0.00886  0.49762  1.11411 0.00230 0.00674 1.22019 0.00599 
2460569.833 2024-09-16 8:00:00   0.32202  0.28966 0.00553 0.01171 0.43323 0.00879  0.48288  1.13637 0.00239 0.00620 1.23472 0.00548 
2460570.167 2024-09-16 16:00:00  0.34465  0.35016 0.00533 0.01136 0.49141 0.00851  0.46715  1.15633 0.00248 0.00565 1.24713 0.00497 
2460570.500 2024-09-17 0:00:00   0.36404  0.40738 0.00518 0.01089 0.54641 0.00807  0.45045  1.17391 0.00259 0.00509 1.25737 0.00444 
2460570.833 2024-09-17 8:00:00   0.38012  0.46091 0.00513 0.01029 0.59750 0.00747  0.43282  1.18907 0.00269 0.00453 1.26540 0.00392 
2460571.167 2024-09-17 16:00:00  0.39287  0.51041 0.00518 0.00957 0.64416 0.00674  0.41428  1.20177 0.00280 0.00397 1.27117 0.00340 
2460571.500 2024-09-18 0:00:00   0.40227  0.55559 0.00536 0.00871 0.68598 0.00588  0.39486  1.21195 0.00292 0.00342 1.27465 0.00290 
2460571.833 2024-09-18 8:00:00   0.40832  0.59616 0.00567 0.00773 0.72263 0.00493  0.37460  1.21958 0.00303 0.00288 1.27582 0.00243 
2460572.167 2024-09-18 16:00:00  0.41104  0.63190 0.00609 0.00663 0.75387 0.00395  0.35355  1.22463 0.00314 0.00237 1.27464 0.00200 
2460572.500 2024-09-19 0:00:00   0.41045  0.66260 0.00662 0.00545 0.77947 0.00309  0.33173  1.22707 0.00325 0.00191 1.27112 0.00168 
2460572.833 2024-09-19 8:00:00   0.40660  0.68808 0.00724 0.00424 0.79928 0.00269  0.30919  1.22689 0.00336 0.00155 1.26525 0.00150 
2460573.167 2024-09-19 16:00:00  0.39954  0.70818 0.00792 0.00316 0.81315 0.00315  0.28597  1.22407 0.00346 0.00134 1.25703 0.00151 
2460573.500 2024-09-20 0:00:00   0.38933  0.72275 0.00864 0.00263 0.82099 0.00431  0.26213  1.21860 0.00356 0.00136 1.24648 0.00171 
2460573.833 2024-09-20 8:00:00   0.37605  0.73169 0.00939 0.00313 0.82271 0.00584  0.23771  1.21049 0.00365 0.00159 1.23361 0.00201 
2460574.167 2024-09-20 16:00:00  0.35978  0.73489 0.01015 0.00443 0.81827 0.00757  0.21276  1.19974 0.00373 0.00194 1.21846 0.00238 
2460574.500 2024-09-21 0:00:00   0.34062  0.73226 0.01090 0.00610 0.80765 0.00940  0.18734  1.18637 0.00381 0.00234 1.20107 0.00277 
2460574.833 2024-09-21 8:00:00   0.31868  0.72376 0.01162 0.00792 0.79086 0.01128  0.16149  1.17039 0.00388 0.00277 1.18149 0.00316 
2460575.167 2024-09-21 16:00:00  0.29410  0.70934 0.01229 0.00981 0.76794 0.01316  0.13529  1.15184 0.00394 0.00320 1.15977 0.00355 
2460575.500 2024-09-22 0:00:00   0.26701  0.68899 0.01290 0.01173 0.73898 0.01502  0.10877  1.13075 0.00400 0.00361 1.13598 0.00392 
2460575.833 2024-09-22 8:00:00   0.23759  0.66274 0.01343 0.01362 0.70410 0.01681  0.08201  1.10716 0.00405 0.00402 1.11020 0.00426 
2460576.167 2024-09-22 16:00:00  0.20603  0.63061 0.01387 0.01546 0.66348 0.01848  0.05505  1.08112 0.00409 0.00440 1.08252 0.00457 
2460576.500 2024-09-23 0:00:00   0.17254  0.59272 0.01419 0.01720 0.61740 0.01998  0.02796  1.05268 0.00412 0.00477 1.05306 0.00486 
2460576.833 2024-09-23 8:00:00   0.13737  0.54917 0.01439 0.01880 0.56619 0.02127  0.00080  1.02190 0.00414 0.00511 1.02191 0.00511 
2460577.167 2024-09-23 16:00:00  0.10080  0.50018 0.01445 0.02023 0.51035 0.02227 -0.02637  0.98886 0.00415 0.00542 0.98922 0.00532 
2460577.500 2024-09-24 0:00:00   0.06316  0.44597 0.01437 0.02145 0.45058 0.02290 -0.05349  0.95362 0.00416 0.00571 0.95513 0.00549 
2460577.833 2024-09-24 8:00:00   0.02480  0.38688 0.01412 0.02242 0.38790 0.02299 -0.08050  0.91627 0.00416 0.00597 0.91981 0.00562 
2460578.167 2024-09-24 16:00:00 -0.01386  0.32332 0.01371 0.02311 0.32396 0.02229 -0.10734  0.87688 0.00415 0.00620 0.88344 0.00571 
2460578.500 2024-09-25 0:00:00  -0.05236  0.25581 0.01315 0.02348 0.26171 0.02023 -0.13395  0.83556 0.00414 0.00641 0.84625 0.00574 
2460578.833 2024-09-25 8:00:00  -0.09017  0.18497 0.01243 0.02353 0.20690 0.01568 -0.16027  0.79239 0.00412 0.00658 0.80846 0.00572 
2460579.167 2024-09-25 16:00:00 -0.12674  0.11159 0.01158 0.02322 0.17065 0.00810 -0.18625  0.74748 0.00410 0.00673 0.77036 0.00565 
2460579.500 2024-09-26 0:00:00  -0.16142  0.03657 0.01061 0.02256 0.16719 0.00797 -0.21182  0.70093 0.00407 0.00686 0.73226 0.00551 
2460579.833 2024-09-26 8:00:00  -0.19353 -0.03899 0.00956 0.02156 0.19835 0.01378 -0.23694  0.65284 0.00404 0.00696 0.69453 0.00531 
2460580.167 2024-09-26 16:00:00 -0.22237 -0.11388 0.00846 0.02025 0.25027 0.01615 -0.26155  0.60333 0.00401 0.00704 0.65761 0.00503 
2460580.500 2024-09-27 0:00:00  -0.24718 -0.18668 0.00738 0.01865 0.30998 0.01626 -0.28559  0.55251 0.00397 0.00709 0.62199 0.00468 
2460580.833 2024-09-27 8:00:00  -0.26725 -0.25589 0.00637 0.01683 0.37013 0.01527 -0.30901  0.50049 0.00393 0.00712 0.58825 0.00424 
2460581.167 2024-09-27 16:00:00 -0.28191 -0.31991 0.00551 0.01485 0.42647 0.01373 -0.33178  0.44741 0.00389 0.00713 0.55705 0.00373 
2460581.500 2024-09-28 0:00:00  -0.29056 -0.37712 0.00491 0.01276 0.47612 0.01194 -0.35384  0.39336 0.00385 0.00713 0.52914 0.00315 
2460581.833 2024-09-28 8:00:00  -0.29277 -0.42599 0.00465 0.01064 0.51693 0.01010 -0.37514  0.33848 0.00381 0.00711 0.50533 0.00253 
2460582.167 2024-09-28 16:00:00 -0.28829 -0.46514 0.00478 0.00858 0.54726 0.00840 -0.39564  0.28289 0.00378 0.00707 0.48644 0.00197 
2460582.500 2024-09-29 0:00:00  -0.27709 -0.49348 0.00523 0.00673 0.56597 0.00707 -0.41532  0.22671 0.00375 0.00702 0.47323 0.00167 
2460582.833 2024-09-29 8:00:00  -0.25939 -0.51028 0.00588 0.00535 0.57244 0.00639 -0.43412  0.17006 0.00372 0.00696 0.46630 0.00184 
2460583.167 2024-09-29 16:00:00 -0.23562 -0.51519 0.00662 0.00481 0.56654 0.00649 -0.45201  0.11307 0.00369 0.00688 0.46600 0.00238 
2460583.500 2024-09-30 0:00:00  -0.20643 -0.50832 0.00735 0.00524 0.54867 0.00722 -0.46897  0.05585 0.00368 0.00680 0.47234 0.00304 
2460583.833 2024-09-30 8:00:00  -0.17262 -0.49015 0.00801 0.00627 0.51969 0.00821 -0.48496 -0.00148 0.00367 0.00671 0.48501 0.00368 
2460584.167 2024-09-30 16:00:00 -0.13509 -0.46148 0.00853 0.00747 0.48089 0.00918 -0.49996 -0.05880 0.00366 0.00661 0.50345 0.00424 
2460584.500 2024-10-01 0:00:00  -0.09476 -0.42338 0.00891 0.00860 0.43392 0.00994 -0.51395 -0.11599 0.00367 0.00651 0.52691 0.00469 
2460584.833 2024-10-01 8:00:00  -0.05257 -0.37709 0.00913 0.00956 0.38082 0.01038 -0.52690 -0.17293 0.00369 0.00641 0.55458 0.00502 
2460585.167 2024-10-01 16:00:00 -0.00939 -0.32390 0.00920 0.01030 0.32417 0.01039 -0.53879 -0.22953 0.00371 0.00630 0.58566 0.00526 
2460585.500 2024-10-02 0:00:00   0.03398 -0.26515 0.00913 0.01081 0.26751 0.00985 -0.54961 -0.28566 0.00374 0.00618 0.61943 0.00541 
2460585.833 2024-10-02 8:00:00   0.07682 -0.20213 0.00896 0.01113 0.21654 0.00859 -0.55935 -0.34122 0.00379 0.00606 0.65523 0.00548 
2460586.167 2024-10-02 16:00:00  0.11854 -0.13605 0.00869 0.01128 0.18087 0.00690 -0.56799 -0.39611 0.00384 0.00594 0.69249 0.00549 
2460586.500 2024-10-03 0:00:00   0.15859 -0.06803 0.00836 0.01131 0.17301 0.00667 -0.57553 -0.45023 0.00391 0.00582 0.73072 0.00546 
2460586.833 2024-10-03 8:00:00   0.19655  0.00089 0.00799 0.01123 0.19686 0.00810 -0.58196 -0.50347 0.00399 0.00569 0.76953 0.00539 
2460587.167 2024-10-03 16:00:00  0.23206  0.06981 0.00760 0.01109 0.24253 0.00908 -0.58727 -0.55575 0.00407 0.00556 0.80856 0.00528 
2460587.500 2024-10-04 0:00:00   0.26483  0.13790 0.00720 0.01089 0.29872 0.00936 -0.59148 -0.60697 0.00416 0.00543 0.84751 0.00515 
2460587.833 2024-10-04 8:00:00   0.29465  0.20445 0.00682 0.01064 0.35873 0.00924 -0.59456 -0.65705 0.00427 0.00529 0.88614 0.00500 
2460588.167 2024-10-04 16:00:00  0.32133  0.26882 0.00646 0.01035 0.41903 0.00892 -0.59654 -0.70590 0.00438 0.00516 0.92422 0.00483 
2460588.500 2024-10-05 0:00:00   0.34475  0.33046 0.00615 0.00999 0.47762 0.00847 -0.59741 -0.75344 0.00449 0.00501 0.96156 0.00465 
2460588.833 2024-10-05 8:00:00   0.36482  0.38889 0.00592 0.00957 0.53328 0.00793 -0.59719 -0.79961 0.00462 0.00486 0.99801 0.00446 
2460589.167 2024-10-05 16:00:00  0.38147  0.44367 0.00577 0.00906 0.58517 0.00732 -0.59587 -0.84431 0.00474 0.00471 1.03342 0.00425 
2460589.500 2024-10-06 0:00:00   0.39466  0.49445 0.00574 0.00846 0.63269 0.00664 -0.59348 -0.88750 0.00488 0.00456 1.06766 0.00405 
2460589.833 2024-10-06 8:00:00   0.40440  0.54089 0.00584 0.00775 0.67540 0.00591 -0.59002 -0.92909 0.00501 0.00440 1.10062 0.00383 
2460590.167 2024-10-06 16:00:00  0.41067  0.58272 0.00608 0.00694 0.71293 0.00516 -0.58551 -0.96904 0.00515 0.00423 1.13220 0.00361 
2460590.500 2024-10-07 0:00:00   0.41351  0.61969 0.00645 0.00605 0.74503 0.00447 -0.57996 -1.00728 0.00529 0.00406 1.16233 0.00339 
2460590.833 2024-10-07 8:00:00   0.41295  0.65158 0.00693 0.00509 0.77145 0.00397 -0.57339 -1.04376 0.00543 0.00389 1.19091 0.00317 
2460591.167 2024-10-07 16:00:00  0.40904  0.67820 0.00752 0.00416 0.79204 0.00389 -0.56583 -1.07844 0.00557 0.00372 1.21788 0.00295 
2460591.500 2024-10-08 0:00:00   0.40184  0.69939 0.00818 0.00343 0.80665 0.00436 -0.55728 -1.11126 0.00571 0.00355 1.24318 0.00274 
2460591.833 2024-10-08 8:00:00   0.39143  0.71501 0.00889 0.00323 0.81518 0.00533 -0.54777 -1.14219 0.00585 0.00337 1.26676 0.00254 
2460592.167 2024-10-08 16:00:00  0.37789  0.72495 0.00964 0.00380 0.81757 0.00665 -0.53733 -1.17118 0.00598 0.00321 1.28858 0.00236 
2460592.500 2024-10-09 0:00:00   0.36132  0.72911 0.01039 0.00496 0.81376 0.00818 -0.52598 -1.19820 0.00611 0.00305 1.30858 0.00220 
2460592.833 2024-10-09 8:00:00   0.34182  0.72740 0.01113 0.00646 0.80376 0.00985 -0.51374 -1.22323 0.00624 0.00290 1.32675 0.00206 
2460593.167 2024-10-09 16:00:00  0.31953  0.71979 0.01184 0.00815 0.78757 0.01159 -0.50065 -1.24622 0.00636 0.00277 1.34304 0.00197 
2460593.500 2024-10-10 0:00:00   0.29459  0.70622 0.01251 0.00992 0.76525 0.01336 -0.48671 -1.26717 0.00648 0.00265 1.35745 0.00193 
2460593.833 2024-10-10 8:00:00   0.26714  0.68671 0.01310 0.01174 0.73689 0.01510 -0.47197 -1.28605 0.00660 0.00257 1.36993 0.00194 
2460594.167 2024-10-10 16:00:00  0.23736  0.66126 0.01361 0.01354 0.70263 0.01678 -0.45646 -1.30283 0.00670 0.00252 1.38049 0.00200 
2460594.500 2024-10-11 0:00:00   0.20546  0.62994 0.01403 0.01529 0.66267 0.01835 -0.44019 -1.31751 0.00680 0.00251 1.38912 0.00212 
2460594.833 2024-10-11 8:00:00   0.17165  0.59283 0.01432 0.01695 0.61727 0.01977 -0.42321 -1.33008 0.00690 0.00254 1.39580 0.00229 
2460595.167 2024-10-11 16:00:00  0.13619  0.55007 0.01449 0.01849 0.56678 0.02096 -0.40554 -1.34052 0.00698 0.00262 1.40054 0.00249 
2460595.500 2024-10-12 0:00:00   0.09937  0.50185 0.01452 0.01985 0.51171 0.02188 -0.38721 -1.34883 0.00706 0.00273 1.40333 0.00272 
2460595.833 2024-10-12 8:00:00   0.06149  0.44840 0.01440 0.02102 0.45276 0.02242 -0.36826 -1.35502 0.00713 0.00289 1.40419 0.00297 
2460596.167 2024-10-12 16:00:00  0.02293  0.39006 0.01412 0.02194 0.39096 0.02244 -0.34872 -1.35907 0.00719 0.00308 1.40311 0.00324 
2460596.500 2024-10-13 0:00:00  -0.01591  0.32723 0.01368 0.02259 0.32796 0.02169 -0.32862 -1.36100 0.00725 0.00330 1.40013 0.00352 
2460596.833 2024-10-13 8:00:00  -0.05456  0.26041 0.01308 0.02294 0.26665 0.01965 -0.30800 -1.36081 0.00729 0.00354 1.39525 0.00382 
2460597.167 2024-10-13 16:00:00 -0.09251  0.19023 0.01234 0.02296 0.21258 0.01531 -0.28688 -1.35850 0.00733 0.00381 1.38848 0.00412 
2460597.500 2024-10-14 0:00:00  -0.12918  0.11743 0.01147 0.02266 0.17622 0.00824 -0.26531 -1.35410 0.00736 0.00409 1.37987 0.00443 
2460597.833 2024-10-14 8:00:00  -0.16396  0.04291 0.01048 0.02201 0.17107 0.00747 -0.24332 -1.34761 0.00738 0.00439 1.36942 0.00474 
2460598.167 2024-10-14 16:00:00 -0.19616 -0.03226 0.00942 0.02104 0.19971 0.01295 -0.22093 -1.33906 0.00739 0.00470 1.35718 0.00505 
2460598.500 2024-10-15 0:00:00  -0.22507 -0.10689 0.00832 0.01978 0.24961 0.01539 -0.19820 -1.32845 0.00740 0.00501 1.34318 0.00536 
2460598.833 2024-10-15 8:00:00  -0.24995 -0.17959 0.00724 0.01824 0.30801 0.01562 -0.17515 -1.31582 0.00739 0.00534 1.32745 0.00567 
2460599.167 2024-10-15 16:00:00 -0.27007 -0.24887 0.00623 0.01649 0.36738 0.01472 -0.15182 -1.30118 0.00738 0.00566 1.31003 0.00598 
2460599.500 2024-10-16 0:00:00  -0.28475 -0.31313 0.00538 0.01457 0.42332 0.01326 -0.12824 -1.28457 0.00736 0.00600 1.29098 0.00628 
2460599.833 2024-10-16 8:00:00  -0.29339 -0.37076 0.00479 0.01253 0.47285 0.01153 -0.10446 -1.26601 0.00733 0.00633 1.27033 0.00658 
2460600.167 2024-10-16 16:00:00 -0.29554 -0.42021 0.00457 0.01044 0.51377 0.00972 -0.08050 -1.24553 0.00729 0.00667 1.24815 0.00687 
2460600.500 2024-10-17 0:00:00  -0.29093 -0.46008 0.00476 0.00838 0.54437 0.00802 -0.05641 -1.22316 0.00725 0.00700 1.22448 0.00715 
2460600.833 2024-10-17 8:00:00  -0.27952 -0.48923 0.00529 0.00649 0.56347 0.00669 -0.03221 -1.19895 0.00720 0.00733 1.19940 0.00743 
2460601.167 2024-10-17 16:00:00 -0.26151 -0.50687 0.00602 0.00504 0.57038 0.00603 -0.00795 -1.17292 0.00714 0.00766 1.17297 0.00769 
2460601.500 2024-10-18 0:00:00  -0.23734 -0.51263 0.00682 0.00447 0.56493 0.00622  0.01633 -1.14512 0.00708 0.00799 1.14526 0.00794 
2460601.833 2024-10-18 8:00:00  -0.20765 -0.50656 0.00760 0.00496 0.54750 0.00705  0.04060 -1.11560 0.00700 0.00831 1.11636 0.00818 
2460602.167 2024-10-18 16:00:00 -0.17327 -0.48911 0.00828 0.00610 0.51893 0.00814  0.06482 -1.08438 0.00693 0.00863 1.08634 0.00840 
2460602.500 2024-10-19 0:00:00  -0.13509 -0.46107 0.00882 0.00740 0.48050 0.00919  0.08896 -1.05153 0.00684 0.00894 1.05532 0.00860 
2460602.833 2024-10-19 8:00:00  -0.09408 -0.42349 0.00920 0.00863 0.43388 0.01001  0.11298 -1.01709 0.00675 0.00925 1.02338 0.00878 
2460603.167 2024-10-19 16:00:00 -0.05118 -0.37762 0.00941 0.00966 0.38116 0.01049  0.13684 -0.98111 0.00666 0.00955 0.99064 0.00894 
2460603.500 2024-10-20 0:00:00  -0.00731 -0.32477 0.00946 0.01046 0.32498 0.01051  0.16050 -0.94365 0.00656 0.00984 0.95723 0.00907 
2460603.833 2024-10-20 8:00:00   0.03673 -0.26628 0.00937 0.01103 0.26900 0.00995  0.18393 -0.90475 0.00646 0.01013 0.92329 0.00918 
2460604.167 2024-10-20 16:00:00  0.08020 -0.20345 0.00916 0.01141 0.21901 0.00867  0.20709 -0.86448 0.00635 0.01040 0.88897 0.00924 
2460604.500 2024-10-21 0:00:00   0.12248 -0.13753 0.00887 0.01161 0.18461 0.00696  0.22994 -0.82289 0.00624 0.01067 0.85445 0.00927 
2460604.833 2024-10-21 8:00:00   0.16302 -0.06965 0.00851 0.01168 0.17774 0.00673  0.25245 -0.78005 0.00612 0.01093 0.81993 0.00925 
2460605.167 2024-10-21 16:00:00  0.20140 -0.00083 0.00811 0.01164 0.20174 0.00817  0.27459 -0.73601 0.00600 0.01117 0.78561 0.00917 
2460605.500 2024-10-22 0:00:00   0.23726  0.06798 0.00769 0.01153 0.24702 0.00922  0.29631 -0.69084 0.00588 0.01141 0.75176 0.00904 
2460605.833 2024-10-22 8:00:00   0.27030  0.13599 0.00726 0.01136 0.30273 0.00957  0.31759 -0.64461 0.00576 0.01163 0.71867 0.00883 
2460606.167 2024-10-22 16:00:00  0.30031  0.20246 0.00685 0.01113 0.36229 0.00950  0.33838 -0.59739 0.00563 0.01185 0.68664 0.00855 
2460606.500 2024-10-23 0:00:00   0.32712  0.26676 0.00648 0.01085 0.42219 0.00920  0.35866 -0.54924 0.00551 0.01204 0.65606 0.00817 
2460606.833 2024-10-23 8:00:00   0.35059  0.32834 0.00615 0.01049 0.48041 0.00876  0.37838 -0.50023 0.00538 0.01223 0.62732 0.00769 
2460607.167 2024-10-23 16:00:00  0.37065  0.38671 0.00590 0.01005 0.53572 0.00822  0.39752 -0.45045 0.00525 0.01240 0.60088 0.00709 
2460607.500 2024-10-24 0:00:00   0.38723  0.44146 0.00575 0.00952 0.58728 0.00760  0.41604 -0.39996 0.00511 0.01256 0.57724 0.00639 
2460607.833 2024-10-24 8:00:00   0.40031  0.49221 0.00572 0.00889 0.63449 0.00689  0.43391 -0.34884 0.00498 0.01271 0.55688 0.00558 
2460608.167 2024-10-24 16:00:00  0.40987  0.53864 0.00583 0.00815 0.67690 0.00612  0.45110 -0.29716 0.00485 0.01284 0.54033 0.00468 
2460608.500 2024-10-25 0:00:00   0.41592  0.58048 0.00609 0.00731 0.71415 0.00533  0.46757 -0.24501 0.00471 0.01295 0.52804 0.00377 
2460608.833 2024-10-25 8:00:00   0.41849  0.61747 0.00648 0.00636 0.74596 0.00458  0.48329 -0.19248 0.00458 0.01304 0.52039 0.00299 
2460609.167 2024-10-25 16:00:00  0.41762  0.64940 0.00700 0.00536 0.77213 0.00402  0.49824 -0.13963 0.00444 0.01312 0.51762 0.00258 
2460609.500 2024-10-26 0:00:00   0.41337  0.67608 0.00761 0.00437 0.79248 0.00388  0.51239 -0.08656 0.00431 0.01319 0.51982 0.00280 
2460609.833 2024-10-26 8:00:00   0.40579  0.69735 0.00830 0.00356 0.80686 0.00432  0.52569 -0.03334 0.00417 0.01323 0.52692 0.00351 
2460610.167 2024-10-26 16:00:00  0.39496  0.71306 0.00904 0.00327 0.81518 0.00530  0.53814  0.01992 0.00404 0.01325 0.53867 0.00443 
2460610.500 2024-10-27 0:00:00   0.38098  0.72311 0.00981 0.00377 0.81737 0.00664  0.54970  0.07316 0.00390 0.01326 0.55469 0.00538 
2460610.833 2024-10-27 8:00:00   0.36393  0.72738 0.01059 0.00492 0.81338 0.00821  0.56034  0.12626 0.00377 0.01324 0.57452 0.00627 
2460611.167 2024-10-27 16:00:00  0.34394  0.72579 0.01135 0.00644 0.80321 0.00991  0.57005  0.17916 0.00363 0.01320 0.59765 0.00706 
2460611.500 2024-10-28 0:00:00   0.32112  0.71830 0.01209 0.00816 0.78686 0.01170  0.57879  0.23175 0.00350 0.01315 0.62356 0.00775 
2460611.833 2024-10-28 8:00:00   0.29563  0.70485 0.01277 0.00998 0.76439 0.01351  0.58654  0.28395 0.00337 0.01307 0.65174 0.00832 
2460612.167 2024-10-28 16:00:00  0.26761  0.68545 0.01338 0.01184 0.73589 0.01530  0.59329  0.33566 0.00324 0.01297 0.68173 0.00879 
2460612.500 2024-10-29 0:00:00   0.23725  0.66009 0.01392 0.01370 0.70150 0.01703  0.59901  0.38679 0.00311 0.01284 0.71310 0.00916 
2460612.833 2024-10-29 8:00:00   0.20476  0.62884 0.01435 0.01551 0.66141 0.01865  0.60368  0.43724 0.00298 0.01270 0.74545 0.00943 
2460613.167 2024-10-29 16:00:00  0.17034  0.59178 0.01466 0.01724 0.61590 0.02011  0.60729  0.48693 0.00286 0.01253 0.77844 0.00962 
2460613.500 2024-10-30 0:00:00   0.13428  0.54903 0.01484 0.01885 0.56532 0.02136  0.60983  0.53575 0.00274 0.01233 0.81178 0.00974 
2460613.833 2024-10-30 8:00:00   0.09685  0.50078 0.01488 0.02029 0.51019 0.02232  0.61127  0.58362 0.00263 0.01211 0.84517 0.00979 
2460614.167 2024-10-30 16:00:00  0.05838  0.44727 0.01477 0.02154 0.45124 0.02290  0.61160  0.63043 0.00252 0.01187 0.87838 0.00977 
2460614.500 2024-10-31 0:00:00   0.01925  0.38882 0.01449 0.02255 0.38954 0.02294  0.61083  0.67611 0.00242 0.01161 0.91120 0.00970 
2460614.833 2024-10-31 8:00:00  -0.02012  0.32583 0.01405 0.02328 0.32683 0.02214  0.60893  0.72055 0.00233 0.01132 0.94341 0.00958 
2460615.167 2024-10-31 16:00:00 -0.05925  0.25881 0.01345 0.02371 0.26616 0.01993  0.60590  0.76366 0.00226 0.01101 0.97485 0.00942 
2460615.500 2024-11-01 0:00:00  -0.09762  0.18839 0.01269 0.02382 0.21334 0.01525  0.60174  0.80535 0.00219 0.01067 1.00535 0.00920 
2460615.833 2024-11-01 8:00:00  -0.13462  0.11534 0.01179 0.02357 0.17905 0.00792  0.59645  0.84554 0.00214 0.01031 1.03475 0.00895 
2460616.167 2024-11-01 16:00:00 -0.16962  0.04056 0.01078 0.02298 0.17606 0.00796  0.59002  0.88412 0.00211 0.00993 1.06293 0.00867 
2460616.500 2024-11-02 0:00:00  -0.20191 -0.03486 0.00967 0.02203 0.20586 0.01359  0.58246  0.92103 0.00210 0.00953 1.08976 0.00834 
2460616.833 2024-11-02 8:00:00  -0.23076 -0.10969 0.00852 0.02076 0.25598 0.01608  0.57377  0.95617 0.00211 0.00911 1.11512 0.00799 
2460617.167 2024-11-02 16:00:00 -0.25540 -0.18251 0.00737 0.01919 0.31416 0.01632  0.56396  0.98945 0.00213 0.00867 1.13890 0.00761 
2460617.500 2024-11-03 0:00:00  -0.27509 -0.25180 0.00629 0.01736 0.37308 0.01539  0.55304  1.02081 0.00217 0.00821 1.16101 0.00720 
2460617.833 2024-11-03 8:00:00  -0.28915 -0.31594 0.00536 0.01534 0.42836 0.01387  0.54103  1.05016 0.00223 0.00773 1.18134 0.00677 
2460618.167 2024-11-03 16:00:00 -0.29697 -0.37327 0.00471 0.01319 0.47705 0.01204  0.52793  1.07744 0.00231 0.00723 1.19983 0.00632 
2460618.500 2024-11-04 0:00:00  -0.29812 -0.42225 0.00443 0.01097 0.51692 0.01011  0.51377  1.10256 0.00239 0.00673 1.21639 0.00585 
2460618.833 2024-11-04 8:00:00  -0.29237 -0.46148 0.00458 0.00878 0.54632 0.00829  0.49855  1.12547 0.00249 0.00621 1.23096 0.00537 
2460619.167 2024-11-04 16:00:00 -0.27971 -0.48985 0.00506 0.00677 0.56410 0.00681  0.48232  1.14610 0.00260 0.00567 1.24346 0.00487 
2460619.500 2024-11-05 0:00:00  -0.26040 -0.50662 0.00573 0.00520 0.56965 0.00599  0.46509  1.16439 0.00272 0.00514 1.25384 0.00437 
2460619.833 2024-11-05 8:00:00  -0.23494 -0.51147 0.00648 0.00449 0.56287 0.00604  0.44689  1.18029 0.00284 0.00459 1.26206 0.00387 
2460620.167 2024-11-05 16:00:00 -0.20402 -0.50452 0.00721 0.00487 0.54423 0.00676  0.42775  1.19374 0.00296 0.00405 1.26807 0.00337 
2460620.500 2024-11-06 0:00:00  -0.16849 -0.48626 0.00784 0.00593 0.51466 0.00779  0.40771  1.20471 0.00308 0.00351 1.27184 0.00288 
2460620.833 2024-11-06 8:00:00  -0.12930 -0.45753 0.00834 0.00720 0.47550 0.00879  0.38679  1.21316 0.00321 0.00298 1.27333 0.00242 
2460621.167 2024-11-06 16:00:00 -0.08743 -0.41943 0.00870 0.00840 0.42851 0.00959  0.36505  1.21905 0.00333 0.00248 1.27254 0.00201 
2460621.500 2024-11-07 0:00:00  -0.04383 -0.37320 0.00891 0.00942 0.37585 0.01007  0.34251  1.22235 0.00345 0.00202 1.26944 0.00169 
2460621.833 2024-11-07 8:00:00   0.00060 -0.32015 0.00897 0.01023 0.32028 0.01012  0.31922  1.22304 0.00356 0.00163 1.26402 0.00150 
2460622.167 2024-11-07 16:00:00  0.04506 -0.26162 0.00891 0.01083 0.26567 0.00962  0.29524  1.22111 0.00368 0.00139 1.25630 0.00150 
2460622.500 2024-11-08 0:00:00   0.08882 -0.19888 0.00874 0.01123 0.21812 0.00841  0.27060  1.21655 0.00378 0.00135 1.24629 0.00167 
2460622.833 2024-11-08 8:00:00   0.13128 -0.13315 0.00849 0.01147 0.18741 0.00685  0.24535  1.20935 0.00388 0.00152 1.23399 0.00196 
2460623.167 2024-11-08 16:00:00  0.17191 -0.06555 0.00818 0.01158 0.18441 0.00668  0.21956  1.19952 0.00397 0.00184 1.21946 0.00232 
2460623.500 2024-11-09 0:00:00   0.21029  0.00294 0.00782 0.01159 0.21062 0.00797  0.19327  1.18707 0.00406 0.00223 1.20271 0.00270 
2460623.833 2024-11-09 8:00:00   0.24607  0.07139 0.00745 0.01151 0.25643 0.00895  0.16653  1.17202 0.00413 0.00265 1.18380 0.00308 
2460624.167 2024-11-09 16:00:00  0.27898  0.13900 0.00707 0.01136 0.31184 0.00931  0.13941  1.15439 0.00420 0.00307 1.16279 0.00346 
2460624.500 2024-11-10 0:00:00   0.30879  0.20508 0.00671 0.01114 0.37080 0.00928  0.11197  1.13422 0.00426 0.00349 1.13974 0.00383 
2460624.833 2024-11-10 8:00:00   0.33535  0.26899 0.00637 0.01086 0.43000 0.00902  0.08426  1.11154 0.00431 0.00390 1.11474 0.00417 
2460625.167 2024-11-10 16:00:00  0.35854  0.33020 0.00609 0.01049 0.48750 0.00861  0.05635  1.08640 0.00435 0.00429 1.08787 0.00448 
2460625.500 2024-11-11 0:00:00   0.37827  0.38822 0.00588 0.01004 0.54210 0.00808  0.02829  1.05885 0.00438 0.00467 1.05924 0.00476 
2460625.833 2024-11-11 8:00:00   0.39447  0.44263 0.00577 0.00950 0.59296 0.00747  0.00016  1.02895 0.00440 0.00501 1.02896 0.00501 
2460626.167 2024-11-11 16:00:00  0.40714  0.49307 0.00579 0.00885 0.63949 0.00677 -0.02799  0.99676 0.00442 0.00534 0.99716 0.00523 
2460626.500 2024-11-12 0:00:00   0.41624  0.53921 0.00595 0.00809 0.68123 0.00602 -0.05610  0.96236 0.00443 0.00564 0.96401 0.00540 
2460626.833 2024-11-12 8:00:00   0.42181  0.58078 0.00624 0.00723 0.71784 0.00525 -0.08410  0.92582 0.00443 0.00591 0.92965 0.00553 
2460627.167 2024-11-12 16:00:00  0.42385  0.61751 0.00668 0.00629 0.74902 0.00455 -0.11193  0.88723 0.00442 0.00616 0.89427 0.00561 
2460627.500 2024-11-13 0:00:00   0.42242  0.64920 0.00723 0.00528 0.77457 0.00409 -0.13953  0.84667 0.00440 0.00638 0.85810 0.00565 
2460627.833 2024-11-13 8:00:00   0.41757  0.67564 0.00787 0.00432 0.79430 0.00408 -0.16684  0.80423 0.00438 0.00657 0.82137 0.00563 
2460628.167 2024-11-13 16:00:00  0.40935  0.69667 0.00859 0.00358 0.80808 0.00465 -0.19379  0.76001 0.00435 0.00674 0.78435 0.00555 
2460628.500 2024-11-14 0:00:00   0.39786  0.71215 0.00936 0.00342 0.81579 0.00571 -0.22033  0.71412 0.00432 0.00688 0.74736 0.00542 
2460628.833 2024-11-14 8:00:00   0.38317  0.72194 0.01016 0.00405 0.81736 0.00712 -0.24640  0.66666 0.00429 0.00699 0.71077 0.00521 
2460629.167 2024-11-14 16:00:00  0.36539  0.72593 0.01097 0.00530 0.81275 0.00875 -0.27195  0.61774 0.00425 0.00708 0.67498 0.00494 
2460629.500 2024-11-15 0:00:00   0.34463  0.72406 0.01176 0.00689 0.80194 0.01051 -0.29691  0.56746 0.00420 0.00715 0.64048 0.00459 
2460629.833 2024-11-15 8:00:00   0.32102  0.71624 0.01253 0.00868 0.78494 0.01236 -0.32125  0.51595 0.00416 0.00720 0.60783 0.00416 
2460630.167 2024-11-15 16:00:00  0.29471  0.70243 0.01325 0.01057 0.76181 0.01424 -0.34490  0.46332 0.00411 0.00722 0.57765 0.00366 
2460630.500 2024-11-16 0:00:00   0.26586  0.68263 0.01389 0.01252 0.73264 0.01611 -0.36782  0.40969 0.00406 0.00723 0.55063 0.00310 
2460630.833 2024-11-16 8:00:00   0.23466  0.65683 0.01446 0.01447 0.69756 0.01792 -0.38997  0.35517 0.00402 0.00721 0.52752 0.00250 
2460631.167 2024-11-16 16:00:00  0.20131  0.62509 0.01492 0.01638 0.65679 0.01963 -0.41129  0.29990 0.00397 0.00719 0.50908 0.00197 
2460631.500 2024-11-17 0:00:00   0.16605  0.58750 0.01527 0.01822 0.61061 0.02119 -0.43175  0.24398 0.00393 0.00715 0.49598 0.00169 
2460631.833 2024-11-17 8:00:00   0.12915  0.54416 0.01548 0.01995 0.55940 0.02252 -0.45131  0.18755 0.00389 0.00709 0.48879 0.00186 
2460632.167 2024-11-17 16:00:00  0.09091  0.49528 0.01555 0.02151 0.50371 0.02355 -0.46994  0.13072 0.00386 0.00702 0.48784 0.00236 
2460632.500 2024-11-18 0:00:00   0.05168  0.44111 0.01545 0.02288 0.44433 0.02416 -0.48760  0.07361 0.00383 0.00695 0.49318 0.00300 
2460632.833 2024-11-18 8:00:00   0.01184  0.38196 0.01519 0.02401 0.38244 0.02415 -0.50425  0.01635 0.00380 0.00686 0.50456 0.00363 
2460633.167 2024-11-18 16:00:00 -0.02816  0.31827 0.01476 0.02486 0.31998 0.02316 -0.51988 -0.04095 0.00379 0.00677 0.52153 0.00419 
2460633.500 2024-11-19 0:00:00  -0.06783  0.25055 0.01415 0.02539 0.26039 0.02048 -0.53445 -0.09817 0.00378 0.00667 0.54343 0.00465 
2460633.833 2024-11-19 8:00:00  -0.10660  0.17946 0.01337 0.02556 0.21019 0.01489 -0.54794 -0.15520 0.00378 0.00657 0.56953 0.00500 
2460634.167 2024-11-19 16:00:00 -0.14387  0.10580 0.01244 0.02537 0.18067 0.00708 -0.56034 -0.21192 0.00380 0.00646 0.59910 0.00526 
2460634.500 2024-11-20 0:00:00  -0.17896  0.03052 0.01138 0.02479 0.18334 0.00950 -0.57163 -0.26823 0.00382 0.00634 0.63145 0.00542 
2460634.833 2024-11-20 8:00:00  -0.21115 -0.04526 0.01022 0.02382 0.21695 0.01531 -0.58179 -0.32401 0.00385 0.00623 0.66594 0.00552 
2460635.167 2024-11-20 16:00:00 -0.23967 -0.12027 0.00900 0.02248 0.26866 0.01769 -0.59080 -0.37915 0.00389 0.00611 0.70202 0.00555 
2460635.500 2024-11-21 0:00:00  -0.26376 -0.19305 0.00779 0.02080 0.32713 0.01784 -0.59867 -0.43357 0.00395 0.00599 0.73919 0.00553 
2460635.833 2024-11-21 8:00:00  -0.28268 -0.26205 0.00664 0.01884 0.38560 0.01682 -0.60538 -0.48715 0.00402 0.00586 0.77706 0.00546 
2460636.167 2024-11-21 16:00:00 -0.29574 -0.32562 0.00567 0.01667 0.43997 0.01518 -0.61093 -0.53980 0.00409 0.00573 0.81526 0.00537 
2460636.500 2024-11-22 0:00:00  -0.30238 -0.38215 0.00497 0.01436 0.48737 0.01324 -0.61532 -0.59143 0.00418 0.00560 0.85348 0.00525 
2460636.833 2024-11-22 8:00:00  -0.30222 -0.43009 0.00465 0.01201 0.52569 0.01124 -0.61855 -0.64195 0.00428 0.00547 0.89147 0.00510 
2460637.167 2024-11-22 16:00:00 -0.29507 -0.46811 0.00474 0.00974 0.55338 0.00937 -0.62062 -0.69127 0.00438 0.00533 0.92900 0.00494 
2460637.500 2024-11-23 0:00:00  -0.28100 -0.49520 0.00517 0.00771 0.56939 0.00788 -0.62153 -0.73932 0.00449 0.00518 0.96588 0.00476 
2460637.833 2024-11-23 8:00:00  -0.26032 -0.51069 0.00581 0.00618 0.57323 0.00704 -0.62130 -0.78601 0.00462 0.00503 1.00192 0.00457 
2460638.167 2024-11-23 16:00:00 -0.23359 -0.51435 0.00652 0.00548 0.56493 0.00697 -0.61993 -0.83127 0.00474 0.00488 1.03699 0.00437 
2460638.500 2024-11-24 0:00:00  -0.20154 -0.50636 0.00722 0.00572 0.54502 0.00753 -0.61743 -0.87503 0.00488 0.00473 1.07095 0.00416 
2460638.833 2024-11-24 8:00:00  -0.16503 -0.48728 0.00786 0.00660 0.51450 0.00840 -0.61382 -0.91723 0.00501 0.00456 1.10368 0.00394 
2460639.167 2024-11-24 16:00:00 -0.12504 -0.45796 0.00838 0.00771 0.47477 0.00928 -0.60911 -0.95780 0.00515 0.00440 1.13509 0.00372 
2460639.500 2024-11-25 0:00:00  -0.08250 -0.41951 0.00878 0.00880 0.42761 0.00996 -0.60332 -0.99668 0.00530 0.00423 1.16508 0.00350 
2460639.833 2024-11-25 8:00:00  -0.03838 -0.37312 0.00903 0.00973 0.37518 0.01032 -0.59647 -1.03382 0.00544 0.00405 1.19356 0.00328 
2460640.167 2024-11-25 16:00:00  0.00646 -0.32010 0.00915 0.01046 0.32030 0.01022 -0.58858 -1.06917 0.00558 0.00388 1.22048 0.00306 
2460640.500 2024-11-26 0:00:00   0.05122 -0.26173 0.00914 0.01098 0.26691 0.00950 -0.57966 -1.10268 0.00573 0.00370 1.24577 0.00285 
2460640.833 2024-11-26 8:00:00   0.09522 -0.19925 0.00902 0.01130 0.22116 0.00805 -0.56974 -1.13430 0.00587 0.00352 1.26936 0.00264 
2460641.167 2024-11-26 16:00:00  0.13785 -0.13384 0.00881 0.01144 0.19256 0.00651 -0.55885 -1.16401 0.00601 0.00335 1.29123 0.00245 
2460641.500 2024-11-27 0:00:00   0.17860 -0.06656 0.00853 0.01143 0.19101 0.00684 -0.54700 -1.19175 0.00615 0.00318 1.31131 0.00228 
2460641.833 2024-11-27 8:00:00   0.21707  0.00159 0.00821 0.01131 0.21737 0.00837 -0.53423 -1.21751 0.00628 0.00302 1.32958 0.00214 
2460642.167 2024-11-27 16:00:00  0.25292  0.06974 0.00786 0.01109 0.26254 0.00932 -0.52056 -1.24124 0.00642 0.00287 1.34600 0.00203 
2460642.500 2024-11-28 0:00:00   0.28586  0.13711 0.00749 0.01080 0.31717 0.00959 -0.50602 -1.26293 0.00654 0.00275 1.36055 0.00197 
2460642.833 2024-11-28 8:00:00   0.31568  0.20299 0.00714 0.01045 0.37541 0.00945 -0.49064 -1.28255 0.00666 0.00264 1.37321 0.00196 
2460643.167 2024-11-28 16:00:00  0.34223  0.26676 0.00681 0.01005 0.43399 0.00908 -0.47444 -1.30008 0.00677 0.00257 1.38396 0.00201 
2460643.500 2024-11-29 0:00:00   0.36537  0.32790 0.00652 0.00960 0.49099 0.00858 -0.45747 -1.31551 0.00688 0.00253 1.39280 0.00211 
2460643.833 2024-11-29 8:00:00   0.38502  0.38591 0.00630 0.00910 0.54518 0.00801 -0.43975 -1.32882 0.00698 0.00254 1.39971 0.00226 
2460644.167 2024-11-29 16:00:00  0.40112  0.44037 0.00617 0.00854 0.59572 0.00739 -0.42131 -1.34000 0.00707 0.00259 1.40469 0.00244 
2460644.500 2024-11-30 0:00:00   0.41364  0.49092 0.00615 0.00792 0.64199 0.00674 -0.40218 -1.34906 0.00716 0.00268 1.40775 0.00266 
2460644.833 2024-11-30 8:00:00   0.42257  0.53721 0.00624 0.00724 0.68353 0.00609 -0.38241 -1.35597 0.00724 0.00282 1.40888 0.00290 
2460645.167 2024-11-30 16:00:00  0.42792  0.57897 0.00646 0.00649 0.71999 0.00549 -0.36202 -1.36075 0.00731 0.00299 1.40810 0.00316 
2460645.500 2024-12-01 0:00:00   0.42972  0.61593 0.00680 0.00570 0.75106 0.00501 -0.34104 -1.36339 0.00737 0.00319 1.40542 0.00344 
2460645.833 2024-12-01 8:00:00   0.42799  0.64788 0.00726 0.00491 0.77651 0.00477 -0.31952 -1.36390 0.00742 0.00343 1.40085 0.00373 
2460646.167 2024-12-01 16:00:00  0.42280  0.67459 0.00781 0.00423 0.79617 0.00489 -0.29749 -1.36229 0.00746 0.00368 1.39442 0.00402 
2460646.500 2024-12-02 0:00:00   0.41420  0.69591 0.00844 0.00382 0.80988 0.00541 -0.27499 -1.35857 0.00750 0.00396 1.38614 0.00433 
2460646.833 2024-12-02 8:00:00   0.40229  0.71167 0.00912 0.00390 0.81754 0.00632 -0.25204 -1.35275 0.00752 0.00425 1.37605 0.00463 
2460647.167 2024-12-02 16:00:00  0.38714  0.72175 0.00984 0.00455 0.81906 0.00752 -0.22869 -1.34484 0.00754 0.00455 1.36417 0.00494 
2460647.500 2024-12-03 0:00:00   0.36886  0.72603 0.01057 0.00567 0.81440 0.00894 -0.20498 -1.33487 0.00754 0.00486 1.35054 0.00524 
2460647.833 2024-12-03 8:00:00   0.34758  0.72442 0.01130 0.00708 0.80353 0.01049 -0.18094 -1.32285 0.00754 0.00518 1.33519 0.00555 
2460648.167 2024-12-03 16:00:00  0.32341  0.71685 0.01200 0.00868 0.78647 0.01214 -0.15660 -1.30882 0.00753 0.00551 1.31817 0.00585 
2460648.500 2024-12-04 0:00:00   0.29652  0.70327 0.01266 0.01039 0.76327 0.01384 -0.13202 -1.29278 0.00752 0.00584 1.29953 0.00615 
2460648.833 2024-12-04 8:00:00   0.26706  0.68367 0.01327 0.01217 0.73404 0.01554 -0.10722 -1.27478 0.00749 0.00618 1.27930 0.00644 
2460649.167 2024-12-04 16:00:00  0.23524  0.65806 0.01379 0.01396 0.69891 0.01719 -0.08224 -1.25484 0.00745 0.00651 1.25755 0.00673 
2460649.500 2024-12-05 0:00:00   0.20127  0.62648 0.01422 0.01572 0.65809 0.01876 -0.05712 -1.23300 0.00741 0.00684 1.23434 0.00701 
2460649.833 2024-12-05 8:00:00   0.16539  0.58901 0.01454 0.01742 0.61188 0.02018 -0.03190 -1.20928 0.00736 0.00718 1.20972 0.00727 
2460650.167 2024-12-05 16:00:00  0.12787  0.54580 0.01474 0.01902 0.56068 0.02140 -0.00662 -1.18373 0.00730 0.00751 1.18377 0.00753 
2460650.500 2024-12-06 0:00:00   0.08903  0.49701 0.01479 0.02047 0.50506 0.02233  0.01869 -1.15639 0.00724 0.00784 1.15656 0.00778 
2460650.833 2024-12-06 8:00:00   0.04923  0.44292 0.01469 0.02173 0.44583 0.02286  0.04398 -1.12729 0.00716 0.00816 1.12818 0.00801 
2460651.167 2024-12-06 16:00:00  0.00885  0.38384 0.01442 0.02276 0.38421 0.02280  0.06922 -1.09649 0.00708 0.00848 1.09870 0.00822 
2460651.500 2024-12-07 0:00:00  -0.03164  0.32021 0.01399 0.02353 0.32220 0.02182  0.09437 -1.06402 0.00700 0.00880 1.06822 0.00842 
2460651.833 2024-12-07 8:00:00  -0.07175  0.25256 0.01340 0.02399 0.26328 0.01925  0.11938 -1.02993 0.00691 0.00911 1.03686 0.00860 
2460652.167 2024-12-07 16:00:00 -0.11092  0.18153 0.01265 0.02412 0.21401 0.01405  0.14424 -0.99428 0.00681 0.00941 1.00472 0.00875 
2460652.500 2024-12-08 0:00:00  -0.14851  0.10792 0.01176 0.02389 0.18537 0.00702  0.16888 -0.95711 0.00671 0.00970 0.97193 0.00887 
2460652.833 2024-12-08 8:00:00  -0.18387  0.03268 0.01075 0.02330 0.18829 0.00887  0.19329 -0.91849 0.00661 0.00999 0.93864 0.00897 
2460653.167 2024-12-08 16:00:00 -0.21625 -0.04309 0.00966 0.02236 0.22140 0.01406  0.21741 -0.87845 0.00650 0.01027 0.90499 0.00902 
2460653.500 2024-12-09 0:00:00  -0.24492 -0.11812 0.00854 0.02107 0.27238 0.01629  0.24121 -0.83707 0.00638 0.01054 0.87117 0.00904 
2460653.833 2024-12-09 8:00:00  -0.26910 -0.19098 0.00743 0.01949 0.33023 0.01649  0.26466 -0.79440 0.00627 0.01080 0.83737 0.00901 
2460654.167 2024-12-09 16:00:00 -0.28806 -0.26014 0.00642 0.01765 0.38828 0.01560  0.28771 -0.75050 0.00615 0.01104 0.80381 0.00893 
2460654.500 2024-12-10 0:00:00  -0.30113 -0.32398 0.00561 0.01563 0.44240 0.01415  0.31033 -0.70544 0.00602 0.01128 0.77074 0.00879 
2460654.833 2024-12-10 8:00:00  -0.30774 -0.38089 0.00509 0.01349 0.48973 0.01244  0.33249 -0.65928 0.00590 0.01151 0.73844 0.00858 
2460655.167 2024-12-10 16:00:00 -0.30750 -0.42935 0.00496 0.01133 0.52814 0.01069  0.35414 -0.61209 0.00577 0.01172 0.70723 0.00829 
2460655.500 2024-12-11 0:00:00  -0.30024 -0.46801 0.00522 0.00926 0.55606 0.00912  0.37525 -0.56394 0.00564 0.01192 0.67746 0.00791 
2460655.833 2024-12-11 8:00:00  -0.28600 -0.49583 0.00580 0.00747 0.57242 0.00797  0.39579 -0.51489 0.00551 0.01211 0.64953 0.00744 
2460656.167 2024-12-11 16:00:00 -0.26509 -0.51213 0.00657 0.00621 0.57669 0.00750  0.41572 -0.46503 0.00538 0.01228 0.62387 0.00686 
2460656.500 2024-12-12 0:00:00  -0.23805 -0.51663 0.00741 0.00582 0.56886 0.00776  0.43500 -0.41442 0.00524 0.01244 0.60093 0.00618 
2460656.833 2024-12-12 8:00:00  -0.20560 -0.50946 0.00824 0.00632 0.54942 0.00855  0.45360 -0.36315 0.00511 0.01259 0.58120 0.00540 
2460657.167 2024-12-12 16:00:00 -0.16863 -0.49114 0.00899 0.00738 0.51933 0.00957  0.47149 -0.31129 0.00497 0.01272 0.56513 0.00456 
2460657.500 2024-12-13 0:00:00  -0.12807 -0.46249 0.00961 0.00861 0.47995 0.01052  0.48864 -0.25891 0.00483 0.01283 0.55315 0.00371 
2460657.833 2024-12-13 8:00:00  -0.08491 -0.42457 0.01007 0.00979 0.43306 0.01123  0.50500 -0.20612 0.00469 0.01292 0.54561 0.00298 
2460658.167 2024-12-13 16:00:00 -0.04011 -0.37858 0.01036 0.01079 0.38082 0.01152  0.52055 -0.15297 0.00455 0.01300 0.54273 0.00260 
2460658.500 2024-12-14 0:00:00   0.00545 -0.32580 0.01048 0.01155 0.32603 0.01125  0.53526 -0.09957 0.00441 0.01306 0.54461 0.00278 
2460658.833 2024-12-14 8:00:00   0.05096 -0.26754 0.01045 0.01207 0.27262 0.01022  0.54909 -0.04600 0.00427 0.01310 0.55117 0.00342 
2460659.167 2024-12-14 16:00:00  0.09570 -0.20502 0.01030 0.01235 0.22668 0.00830  0.56202  0.00766 0.00413 0.01312 0.56223 0.00427 
2460659.500 2024-12-15 0:00:00   0.13907 -0.13945 0.01003 0.01242 0.19748 0.00644  0.57402  0.06131 0.00399 0.01312 0.57743 0.00516 
2460659.833 2024-12-15 8:00:00   0.18053 -0.07192 0.00968 0.01231 0.19483 0.00727  0.58506  0.11487 0.00385 0.01311 0.59636 0.00601 
2460660.167 2024-12-15 16:00:00  0.21968 -0.00342 0.00927 0.01207 0.22003 0.00936  0.59513  0.16824 0.00371 0.01307 0.61856 0.00678 
2460660.500 2024-12-16 0:00:00   0.25615  0.06515 0.00883 0.01171 0.26450 0.01051  0.60417  0.22134 0.00357 0.01301 0.64354 0.00745 
2460660.833 2024-12-16 8:00:00   0.28967  0.13298 0.00838 0.01128 0.31886 0.01077  0.61219  0.27406 0.00344 0.01293 0.67082 0.00802 
2460661.167 2024-12-16 16:00:00  0.32002  0.19937 0.00793 0.01080 0.37713 0.01052  0.61915  0.32632 0.00330 0.01282 0.69996 0.00848 
2460661.500 2024-12-17 0:00:00   0.34703  0.26368 0.00751 0.01027 0.43592 0.01002  0.62504  0.37802 0.00317 0.01270 0.73052 0.00885 
2460661.833 2024-12-17 8:00:00   0.37059  0.32537 0.00713 0.00971 0.49322 0.00939  0.62983  0.42906 0.00304 0.01255 0.76214 0.00913 
2460662.167 2024-12-17 16:00:00  0.39060  0.38395 0.00681 0.00912 0.54777 0.00870  0.63351  0.47936 0.00291 0.01238 0.79448 0.00933 
2460662.500 2024-12-18 0:00:00   0.40702  0.43900 0.00658 0.00850 0.59870 0.00798  0.63606  0.52881 0.00279 0.01218 0.82721 0.00945 
2460662.833 2024-12-18 8:00:00   0.41981  0.49013 0.00645 0.00785 0.64538 0.00726  0.63747  0.57732 0.00267 0.01196 0.86007 0.00951 
2460663.167 2024-12-18 16:00:00  0.42896  0.53703 0.00642 0.00716 0.68736 0.00656  0.63772  0.62480 0.00256 0.01172 0.89281 0.00950 
2460663.500 2024-12-19 0:00:00   0.43450  0.57939 0.00652 0.00643 0.72425 0.00591  0.63681  0.67114 0.00247 0.01146 0.92520 0.00944 
2460663.833 2024-12-19 8:00:00   0.43644  0.61698 0.00674 0.00568 0.75577 0.00538  0.63472  0.71626 0.00238 0.01117 0.95705 0.00933 
2460664.167 2024-12-19 16:00:00  0.43484  0.64955 0.00707 0.00493 0.78170 0.00503  0.63145  0.76006 0.00230 0.01086 0.98816 0.00917 
2460664.500 2024-12-20 0:00:00   0.42975  0.67693 0.00749 0.00427 0.80185 0.00496  0.62700  0.80245 0.00224 0.01053 1.01838 0.00897 
2460664.833 2024-12-20 8:00:00   0.42124  0.69893 0.00799 0.00381 0.81609 0.00525  0.62136  0.84333 0.00220 0.01017 1.04753 0.00873 
2460665.167 2024-12-20 16:00:00  0.40939  0.71541 0.00855 0.00374 0.82430 0.00588  0.61454  0.88262 0.00218 0.00979 1.07550 0.00845 
2460665.500 2024-12-21 0:00:00   0.39430  0.72624 0.00915 0.00416 0.82641 0.00680  0.60653  0.92022 0.00217 0.00940 1.10214 0.00814 
2460665.833 2024-12-21 8:00:00   0.37607  0.73131 0.00976 0.00501 0.82237 0.00794  0.59735  0.95606 0.00218 0.00898 1.12734 0.00780 
2460666.167 2024-12-21 16:00:00  0.35482  0.73053 0.01037 0.00617 0.81217 0.00923  0.58699  0.99004 0.00221 0.00854 1.15098 0.00743 
2460666.500 2024-12-22 0:00:00   0.33068  0.72383 0.01097 0.00752 0.79583 0.01062  0.57548  1.02208 0.00226 0.00809 1.17296 0.00703 
2460666.833 2024-12-22 8:00:00   0.30380  0.71116 0.01152 0.00899 0.77338 0.01206  0.56281  1.05210 0.00233 0.00762 1.19319 0.00662 
2460667.167 2024-12-22 16:00:00  0.27435  0.69251 0.01203 0.01052 0.74493 0.01351  0.54902  1.08004 0.00241 0.00714 1.21158 0.00618 
2460667.500 2024-12-23 0:00:00   0.24252  0.66788 0.01246 0.01208 0.71060 0.01493  0.53411  1.10581 0.00250 0.00664 1.22805 0.00573 
2460667.833 2024-12-23 8:00:00   0.20852  0.63729 0.01281 0.01361 0.67060 0.01629  0.51811  1.12934 0.00260 0.00613 1.24253 0.00526 
2460668.167 2024-12-23 16:00:00  0.17257  0.60083 0.01306 0.01510 0.62519 0.01753  0.50105  1.15058 0.00271 0.00562 1.25495 0.00479 
2460668.500 2024-12-24 0:00:00   0.13496  0.55860 0.01321 0.01650 0.57476 0.01860  0.48294  1.16946 0.00283 0.00509 1.26526 0.00431 
2460668.833 2024-12-24 8:00:00   0.09599  0.51078 0.01322 0.01778 0.51983 0.01945  0.46383  1.18592 0.00295 0.00457 1.27340 0.00383 
2460669.167 2024-12-24 16:00:00  0.05599  0.45759 0.01311 0.01890 0.46114 0.01998  0.44374  1.19991 0.00307 0.00404 1.27934 0.00335 
2460669.500 2024-12-25 0:00:00   0.01536  0.39933 0.01285 0.01984 0.39983 0.02006  0.42270  1.21139 0.00320 0.00352 1.28303 0.00289 
2460669.833 2024-12-25 8:00:00  -0.02546  0.33640 0.01246 0.02055 0.33766 0.01945  0.40076  1.22032 0.00332 0.00301 1.28445 0.00245 
2460670.167 2024-12-25 16:00:00 -0.06598  0.26929 0.01192 0.02101 0.27774 0.01767  0.37796  1.22666 0.00344 0.00252 1.28357 0.00206 
2460670.500 2024-12-26 0:00:00  -0.10563  0.19861 0.01124 0.02119 0.22580 0.01393  0.35434  1.23038 0.00356 0.00206 1.28039 0.00175 
2460670.833 2024-12-26 8:00:00  -0.14380  0.12513 0.01044 0.02107 0.19189 0.00812  0.32994  1.23146 0.00367 0.00167 1.27490 0.00155 
2460671.167 2024-12-26 16:00:00 -0.17981  0.04975 0.00954 0.02065 0.18782 0.00686  0.30482  1.22989 0.00378 0.00140 1.26711 0.00152 
2460671.500 2024-12-27 0:00:00  -0.21290 -0.02644 0.00856 0.01993 0.21534 0.01118  0.27903  1.22565 0.00388 0.00131 1.25702 0.00164 
2460671.833 2024-12-27 8:00:00  -0.24232 -0.10216 0.00754 0.01890 0.26341 0.01359  0.25262  1.21875 0.00397 0.00143 1.24466 0.00189 
2460672.167 2024-12-27 16:00:00 -0.26724 -0.17600 0.00653 0.01759 0.32023 0.01409  0.22564  1.20918 0.00406 0.00170 1.23005 0.00220 
2460672.500 2024-12-28 0:00:00  -0.28689 -0.24637 0.00560 0.01604 0.37830 0.01349  0.19815  1.19695 0.00414 0.00205 1.21325 0.00254 
2460672.833 2024-12-28 8:00:00  -0.30052 -0.31158 0.00484 0.01426 0.43298 0.01229  0.17022  1.18210 0.00421 0.00244 1.19429 0.00289 
2460673.167 2024-12-28 16:00:00 -0.30752 -0.36992 0.00438 0.01232 0.48111 0.01074  0.14190  1.16463 0.00427 0.00284 1.17325 0.00324 
2460673.500 2024-12-29 0:00:00  -0.30744 -0.41975 0.00434 0.01027 0.52034 0.00906  0.11325  1.14459 0.00432 0.00324 1.15018 0.00358 
2460673.833 2024-12-29 8:00:00  -0.30004 -0.45962 0.00472 0.00821 0.54891 0.00747  0.08433  1.12200 0.00437 0.00363 1.12517 0.00389 
2460674.167 2024-12-29 16:00:00 -0.28535 -0.48835 0.00540 0.00630 0.56563 0.00626  0.05522  1.09692 0.00441 0.00400 1.09832 0.00419 
2460674.500 2024-12-30 0:00:00  -0.26369 -0.50518 0.00624 0.00487 0.56989 0.00580  0.02597  1.06941 0.00443 0.00436 1.06973 0.00445 
2460674.833 2024-12-30 8:00:00  -0.23562 -0.50978 0.00710 0.00443 0.56163 0.00622 -0.00334  1.03951 0.00445 0.00469 1.03952 0.00468 
2460675.167 2024-12-30 16:00:00 -0.20193 -0.50229 0.00791 0.00511 0.54140 0.00721 -0.03266  1.00729 0.00446 0.00501 1.00783 0.00488 
2460675.500 2024-12-31 0:00:00  -0.16358 -0.48326 0.00859 0.00637 0.51024 0.00837 -0.06193  0.97283 0.00446 0.00530 0.97481 0.00504 
2460675.833 2024-12-31 8:00:00  -0.12160 -0.45359 0.00910 0.00774 0.46966 0.00941 -0.09106  0.93620 0.00446 0.00557 0.94063 0.00516 
2460676.167 2024-12-31 16:00:00 -0.07704 -0.41443 0.00945 0.00897 0.42161 0.01014 -0.12001  0.89748 0.00445 0.00581 0.90549 0.00523 
2460676.500 2025-01-01 0:00:00  -0.03093 -0.36709 0.00962 0.00997 0.36851 0.01045 -0.14870  0.85677 0.00443 0.00603 0.86959 0.00526 
2460676.833 2025-01-01 8:00:00   0.01578 -0.31296 0.00963 0.01070 0.31352 0.01023 -0.17708  0.81415 0.00440 0.00622 0.83320 0.00524 
2460677.167 2025-01-01 16:00:00  0.06226 -0.25339 0.00951 0.01118 0.26117 0.00933 -0.20508  0.76972 0.00437 0.00639 0.79659 0.00516 
2460677.500 2025-01-02 0:00:00   0.10776 -0.18971 0.00928 0.01143 0.21854 0.00782 -0.23263  0.72358 0.00433 0.00654 0.76008 0.00503 
2460677.833 2025-01-02 8:00:00   0.15166 -0.12316 0.00897 0.01148 0.19580 0.00667 -0.25969  0.67585 0.00429 0.00666 0.72405 0.00483 
2460678.167 2025-01-02 16:00:00  0.19346 -0.05484 0.00860 0.01137 0.20145 0.00738 -0.28619  0.62662 0.00425 0.00676 0.68892 0.00457 
2460678.500 2025-01-03 0:00:00   0.23273  0.01422 0.00821 0.01115 0.23341 0.00861 -0.31207  0.57602 0.00420 0.00684 0.65516 0.00424 
2460678.833 2025-01-03 8:00:00   0.26913  0.08312 0.00781 0.01083 0.28184 0.00920 -0.33729  0.52415 0.00415 0.00690 0.62334 0.00384 
2460679.167 2025-01-03 16:00:00  0.30242  0.15108 0.00741 0.01046 0.33817 0.00922 -0.36179  0.47114 0.00410 0.00694 0.59407 0.00338 
2460679.500 2025-01-04 0:00:00   0.33239  0.21738 0.00705 0.01003 0.39725 0.00892 -0.38552  0.41710 0.00405 0.00696 0.56803 0.00287 
2460679.833 2025-01-04 8:00:00   0.35889  0.28143 0.00672 0.00957 0.45614 0.00845 -0.40844  0.36215 0.00400 0.00697 0.54593 0.00235 
2460680.167 2025-01-04 16:00:00  0.38182  0.34268 0.00645 0.00908 0.51311 0.00790 -0.43049  0.30643 0.00395 0.00696 0.52847 0.00193 
2460680.500 2025-01-05 0:00:00   0.40111  0.40068 0.00625 0.00854 0.56701 0.00730 -0.45164  0.25003 0.00390 0.00694 0.51629 0.00176 
2460680.833 2025-01-05 8:00:00   0.41673  0.45501 0.00613 0.00796 0.61706 0.00668 -0.47184  0.19310 0.00386 0.00691 0.50989 0.00196 
2460681.167 2025-01-05 16:00:00  0.42867  0.50533 0.00611 0.00733 0.66269 0.00605 -0.49107  0.13576 0.00383 0.00687 0.50954 0.00244 
2460681.500 2025-01-06 0:00:00   0.43692  0.55131 0.00620 0.00664 0.70349 0.00543 -0.50928  0.07812 0.00379 0.00682 0.51529 0.00301 
2460681.833 2025-01-06 8:00:00   0.44152  0.59268 0.00638 0.00590 0.73910 0.00486 -0.52645  0.02030 0.00377 0.00676 0.52688 0.00358 
2460682.167 2025-01-06 16:00:00  0.44250  0.62921 0.00667 0.00512 0.76927 0.00441 -0.54254 -0.03757 0.00375 0.00669 0.54388 0.00409 
2460682.500 2025-01-07 0:00:00   0.43992  0.66069 0.00705 0.00434 0.79379 0.00418 -0.55753 -0.09538 0.00375 0.00661 0.56566 0.00451 
2460682.833 2025-01-07 8:00:00   0.43385  0.68692 0.00750 0.00364 0.81249 0.00427 -0.57140 -0.15300 0.00375 0.00654 0.59156 0.00484 
2460683.167 2025-01-07 16:00:00  0.42435  0.70774 0.00801 0.00320 0.82524 0.00473 -0.58413 -0.21033 0.00376 0.00645 0.62087 0.00508 
2460683.500 2025-01-08 0:00:00   0.41152  0.72302 0.00857 0.00323 0.83196 0.00553 -0.59570 -0.26726 0.00379 0.00636 0.65293 0.00524 
2460683.833 2025-01-08 8:00:00   0.39545  0.73262 0.00915 0.00381 0.83257 0.00658 -0.60610 -0.32367 0.00382 0.00627 0.68713 0.00533 
2460684.167 2025-01-08 16:00:00  0.37626  0.73645 0.00973 0.00483 0.82704 0.00780 -0.61532 -0.37946 0.00387 0.00617 0.72293 0.00537 
2460684.500 2025-01-09 0:00:00   0.35406  0.73442 0.01031 0.00611 0.81535 0.00915 -0.62333 -0.43452 0.00393 0.00607 0.75985 0.00535 
2460684.833 2025-01-09 8:00:00   0.32900  0.72646 0.01087 0.00754 0.79752 0.01058 -0.63015 -0.48876 0.00400 0.00596 0.79750 0.00530 
2460685.167 2025-01-09 16:00:00  0.30122  0.71252 0.01138 0.00906 0.77362 0.01204 -0.63577 -0.54208 0.00408 0.00585 0.83551 0.00521 
2460685.500 2025-01-10 0:00:00   0.27091  0.69260 0.01184 0.01063 0.74374 0.01350 -0.64018 -0.59438 0.00417 0.00574 0.87358 0.00510 
2460685.833 2025-01-10 8:00:00   0.23824  0.66668 0.01223 0.01220 0.70802 0.01493 -0.64339 -0.64557 0.00427 0.00562 0.91144 0.00496 
2460686.167 2025-01-10 16:00:00  0.20343  0.63482 0.01253 0.01375 0.66668 0.01628 -0.64539 -0.69557 0.00438 0.00549 0.94888 0.00481 
2460686.500 2025-01-11 0:00:00   0.16674  0.59708 0.01274 0.01524 0.61999 0.01751 -0.64621 -0.74429 0.00450 0.00536 0.98569 0.00464 
2460686.833 2025-01-11 8:00:00   0.12843  0.55358 0.01283 0.01664 0.56837 0.01858 -0.64583 -0.79166 0.00462 0.00523 1.02169 0.00445 
2460687.167 2025-01-11 16:00:00  0.08881  0.50450 0.01281 0.01792 0.51236 0.01942 -0.64428 -0.83760 0.00475 0.00509 1.05674 0.00426 
2460687.500 2025-01-12 0:00:00   0.04824  0.45006 0.01265 0.01904 0.45278 0.01993 -0.64156 -0.88204 0.00489 0.00494 1.09070 0.00406 
2460687.833 2025-01-12 8:00:00   0.00712  0.39059 0.01236 0.01997 0.39085 0.01998 -0.63769 -0.92491 0.00503 0.00479 1.12345 0.00385 
2460688.167 2025-01-12 16:00:00 -0.03409  0.32649 0.01193 0.02067 0.32857 0.01929 -0.63269 -0.96614 0.00517 0.00464 1.15489 0.00364 
2460688.500 2025-01-13 0:00:00  -0.07488  0.25827 0.01137 0.02113 0.26942 0.01733 -0.62657 -1.00569 0.00532 0.00448 1.18492 0.00343 
2460688.833 2025-01-13 8:00:00  -0.11467  0.18657 0.01067 0.02130 0.21988 0.01325 -0.61935 -1.04348 0.00546 0.00432 1.21345 0.00321 
2460689.167 2025-01-13 16:00:00 -0.15282  0.11218 0.00986 0.02117 0.19086 0.00739 -0.61105 -1.07947 0.00561 0.00416 1.24043 0.00300 
2460689.500 2025-01-14 0:00:00  -0.18861  0.03606 0.00895 0.02073 0.19321 0.00732 -0.60169 -1.11361 0.00575 0.00399 1.26578 0.00280 
2460689.833 2025-01-14 8:00:00  -0.22129 -0.04066 0.00798 0.01997 0.22573 0.01143 -0.59130 -1.14585 0.00590 0.00383 1.28944 0.00260 
2460690.167 2025-01-14 16:00:00 -0.25005 -0.11667 0.00698 0.01890 0.27633 0.01349 -0.57990 -1.17616 0.00604 0.00367 1.31136 0.00243 
2460690.500 2025-01-15 0:00:00  -0.27405 -0.19047 0.00600 0.01754 0.33397 0.01381 -0.56751 -1.20449 0.00618 0.00352 1.33151 0.00227 
2460690.833 2025-01-15 8:00:00  -0.29250 -0.26040 0.00511 0.01591 0.39176 0.01313 -0.55417 -1.23081 0.00631 0.00337 1.34983 0.00214 
2460691.167 2025-01-15 16:00:00 -0.30466 -0.32475 0.00441 0.01405 0.44538 0.01186 -0.53990 -1.25509 0.00644 0.00324 1.36630 0.00206 
2460691.500 2025-01-16 0:00:00  -0.30993 -0.38176 0.00400 0.01202 0.49179 0.01026 -0.52473 -1.27730 0.00657 0.00312 1.38090 0.00202 
2460691.833 2025-01-16 8:00:00  -0.30788 -0.42978 0.00397 0.00988 0.52871 0.00853 -0.50869 -1.29741 0.00669 0.00303 1.39359 0.00203 
2460692.167 2025-01-16 16:00:00 -0.29834 -0.46736 0.00430 0.00774 0.55449 0.00687 -0.49182 -1.31542 0.00680 0.00296 1.40437 0.00209 
2460692.500 2025-01-17 0:00:00  -0.28142 -0.49341 0.00486 0.00578 0.56805 0.00559 -0.47413 -1.33129 0.00691 0.00293 1.41322 0.00220 
2460692.833 2025-01-17 8:00:00  -0.25752 -0.50724 0.00553 0.00435 0.56889 0.00509 -0.45568 -1.34502 0.00701 0.00293 1.42013 0.00236 
2460693.167 2025-01-17 16:00:00 -0.22729 -0.50866 0.00620 0.00402 0.55715 0.00549 -0.43649 -1.35659 0.00710 0.00296 1.42510 0.00255 
2460693.500 2025-01-18 0:00:00  -0.19161 -0.49792 0.00680 0.00480 0.53354 0.00645 -0.41659 -1.36600 0.00719 0.00304 1.42813 0.00277 
2460693.833 2025-01-18 8:00:00  -0.15150 -0.47571 0.00729 0.00608 0.49929 0.00756 -0.39602 -1.37324 0.00727 0.00315 1.42922 0.00302 
2460694.167 2025-01-18 16:00:00 -0.10803 -0.44305 0.00764 0.00739 0.45607 0.00854 -0.37482 -1.37832 0.00734 0.00330 1.42839 0.00328 
2460694.500 2025-01-19 0:00:00  -0.06229 -0.40117 0.00785 0.00853 0.40604 0.00926 -0.35302 -1.38123 0.00740 0.00348 1.42565 0.00356 
2460694.833 2025-01-19 8:00:00  -0.01531 -0.35145 0.00792 0.00945 0.35186 0.00961 -0.33066 -1.38198 0.00745 0.00369 1.42100 0.00385 
2460695.167 2025-01-19 16:00:00  0.03197 -0.29528 0.00788 0.01011 0.29713 0.00952 -0.30778 -1.38057 0.00750 0.00393 1.41448 0.00414 
2460695.500 2025-01-20 0:00:00   0.07874 -0.23407 0.00775 0.01055 0.24714 0.00889 -0.28442 -1.37703 0.00753 0.00418 1.40611 0.00444 
2460695.833 2025-01-20 8:00:00   0.12428 -0.16911 0.00756 0.01079 0.21014 0.00771 -0.26060 -1.37135 0.00756 0.00446 1.39591 0.00475 
2460696.167 2025-01-20 16:00:00  0.16800 -0.10162 0.00731 0.01086 0.19667 0.00663 -0.23638 -1.36356 0.00757 0.00474 1.38392 0.00505 
2460696.500 2025-01-21 0:00:00   0.20942 -0.03270 0.00704 0.01079 0.21225 0.00667 -0.21178 -1.35367 0.00758 0.00504 1.37016 0.00536 
2460696.833 2025-01-21 8:00:00   0.24815  0.03667 0.00677 0.01063 0.25106 0.00724 -0.18686 -1.34171 0.00758 0.00535 1.35468 0.00566 
2460697.167 2025-01-21 16:00:00  0.28388  0.10562 0.00651 0.01038 0.30304 0.00756 -0.16164 -1.32770 0.00757 0.00567 1.33752 0.00596 
2460697.500 2025-01-22 0:00:00   0.31636  0.17338 0.00627 0.01008 0.36088 0.00756 -0.13616 -1.31166 0.00755 0.00599 1.31873 0.00626 
2460697.833 2025-01-22 8:00:00   0.34543  0.23929 0.00606 0.00972 0.42031 0.00736 -0.11048 -1.29362 0.00752 0.00631 1.29835 0.00655 
2460698.167 2025-01-22 16:00:00  0.37096  0.30275 0.00590 0.00931 0.47889 0.00703 -0.08461 -1.27362 0.00749 0.00664 1.27645 0.00684 
2460698.500 2025-01-23 0:00:00   0.39284  0.36326 0.00579 0.00885 0.53512 0.00662 -0.05861 -1.25168 0.00744 0.00697 1.25307 0.00712 
2460698.833 2025-01-23 8:00:00   0.41104  0.42036 0.00576 0.00833 0.58798 0.00615 -0.03252 -1.22783 0.00739 0.00730 1.22829 0.00739 
2460699.167 2025-01-23 16:00:00  0.42552  0.47367 0.00580 0.00774 0.63679 0.00563 -0.00636 -1.20213 0.00733 0.00762 1.20217 0.00765 
2460699.500 2025-01-24 0:00:00   0.43628  0.52285 0.00593 0.00708 0.68101 0.00509  0.01980 -1.17460 0.00727 0.00795 1.17479 0.00789 
2460699.833 2025-01-24 8:00:00   0.44333  0.56760 0.00615 0.00635 0.72025 0.00454  0.04595 -1.14529 0.00719 0.00827 1.14623 0.00812 
2460700.167 2025-01-24 16:00:00  0.44671  0.60764 0.00645 0.00555 0.75421 0.00406  0.07203 -1.11424 0.00711 0.00859 1.11659 0.00834 
2460700.500 2025-01-25 0:00:00   0.44645  0.64276 0.00683 0.00470 0.78263 0.00373  0.09801 -1.08150 0.00703 0.00891 1.08596 0.00854 
2460700.833 2025-01-25 8:00:00   0.44262  0.67275 0.00729 0.00386 0.80533 0.00370  0.12385 -1.04711 0.00694 0.00921 1.05444 0.00871 
2460701.167 2025-01-25 16:00:00  0.43528  0.69741 0.00781 0.00314 0.82214 0.00405  0.14951 -1.01113 0.00684 0.00952 1.02215 0.00887 
2460701.500 2025-01-26 0:00:00   0.42452  0.71661 0.00837 0.00279 0.83295 0.00479  0.17495 -0.97361 0.00674 0.00981 0.98923 0.00899 
2460701.833 2025-01-26 8:00:00   0.41043  0.73018 0.00896 0.00309 0.83766 0.00582  0.20013 -0.93460 0.00664 0.01010 0.95582 0.00909 
2460702.167 2025-01-26 16:00:00  0.39312  0.73803 0.00957 0.00399 0.83623 0.00706  0.22500 -0.89416 0.00653 0.01038 0.92207 0.00915 
2460702.500 2025-01-27 0:00:00   0.37268  0.74004 0.01017 0.00526 0.82862 0.00846  0.24954 -0.85234 0.00641 0.01066 0.88816 0.00917 
2460702.833 2025-01-27 8:00:00   0.34927  0.73614 0.01077 0.00674 0.81483 0.00995  0.27371 -0.80922 0.00630 0.01092 0.85430 0.00914 
2460703.167 2025-01-27 16:00:00  0.32301  0.72626 0.01133 0.00833 0.79489 0.01150  0.29746 -0.76484 0.00618 0.01118 0.82070 0.00907 
2460703.500 2025-01-28 0:00:00   0.29407  0.71037 0.01185 0.01000 0.76888 0.01308  0.32076 -0.71928 0.00606 0.01142 0.78761 0.00892 
2460703.833 2025-01-28 8:00:00   0.26263  0.68844 0.01231 0.01169 0.73689 0.01464  0.34356 -0.67260 0.00593 0.01165 0.75533 0.00871 
2460704.167 2025-01-28 16:00:00  0.22888  0.66050 0.01269 0.01338 0.69909 0.01617  0.36585 -0.62487 0.00581 0.01187 0.72416 0.00843 
2460704.500 2025-01-29 0:00:00   0.19306  0.62660 0.01298 0.01504 0.65573 0.01760  0.38756 -0.57615 0.00568 0.01208 0.69446 0.00805 
2460704.833 2025-01-29 8:00:00   0.15543  0.58681 0.01317 0.01663 0.60712 0.01890  0.40867 -0.52653 0.00555 0.01228 0.66661 0.00758 
2460705.167 2025-01-29 16:00:00  0.11626  0.54127 0.01325 0.01812 0.55371 0.02001  0.42915 -0.47607 0.00542 0.01246 0.64106 0.00700 
2460705.500 2025-01-30 0:00:00   0.07590  0.49019 0.01320 0.01947 0.49615 0.02085  0.44896 -0.42486 0.00529 0.01263 0.61824 0.00633 
2460705.833 2025-01-30 8:00:00   0.03471  0.43381 0.01301 0.02064 0.43536 0.02131  0.46806 -0.37296 0.00516 0.01279 0.59861 0.00556 
2460706.167 2025-01-30 16:00:00 -0.00688  0.37248 0.01268 0.02161 0.37278 0.02120  0.48642 -0.32046 0.00502 0.01293 0.58264 0.00472 
2460706.500 2025-01-31 0:00:00  -0.04840  0.30665 0.01221 0.02232 0.31084 0.02014  0.50400 -0.26743 0.00489 0.01305 0.57071 0.00387 
2460706.833 2025-01-31 8:00:00  -0.08930  0.23687 0.01159 0.02276 0.25383 0.01741  0.52078 -0.21397 0.00475 0.01316 0.56318 0.00314 
2460707.167 2025-01-31 16:00:00 -0.12898  0.16384 0.01084 0.02290 0.20970 0.01209  0.53671 -0.16015 0.00462 0.01325 0.56027 0.00272 
2460707.500 2025-02-01 0:00:00  -0.16678  0.08839 0.00998 0.02269 0.19027 0.00628  0.55178 -0.10606 0.00448 0.01332 0.56205 0.00284 
2460707.833 2025-02-01 8:00:00  -0.20195  0.01156 0.00902 0.02215 0.20348 0.00914  0.56594 -0.05178 0.00435 0.01338 0.56847 0.00343 
2460708.167 2025-02-01 16:00:00 -0.23372 -0.06548 0.00800 0.02125 0.24343 0.01317  0.57918  0.00259 0.00421 0.01341 0.57934 0.00426 
2460708.500 2025-02-02 0:00:00  -0.26128 -0.14133 0.00696 0.02001 0.29744 0.01479  0.59146  0.05697 0.00407 0.01343 0.59434 0.00514 
2460708.833 2025-02-02 8:00:00  -0.28380 -0.21446 0.00598 0.01845 0.35594 0.01479  0.60275  0.11127 0.00394 0.01342 0.61306 0.00600 
2460709.167 2025-02-02 16:00:00 -0.30050 -0.28319 0.00511 0.01661 0.41304 0.01387  0.61303  0.16539 0.00380 0.01339 0.63506 0.00679 
2460709.500 2025-02-03 0:00:00  -0.31068 -0.34577 0.00445 0.01455 0.46493 0.01242  0.62227  0.21924 0.00366 0.01334 0.65987 0.00748 
2460709.833 2025-02-03 8:00:00  -0.31380 -0.40050 0.00410 0.01233 0.50884 0.01069  0.63046  0.27273 0.00353 0.01327 0.68701 0.00808 
2460710.167 2025-02-03 16:00:00 -0.30951 -0.44577 0.00408 0.01005 0.54273 0.00887  0.63756  0.32576 0.00339 0.01318 0.71604 0.00857 
2460710.500 2025-02-04 0:00:00  -0.29773 -0.48026 0.00435 0.00784 0.56509 0.00720  0.64356  0.37824 0.00325 0.01306 0.74655 0.00896 
2460710.833 2025-02-04 8:00:00  -0.27866 -0.50298 0.00481 0.00591 0.57504 0.00597  0.64844  0.43007 0.00312 0.01291 0.77816 0.00926 
2460711.167 2025-02-04 16:00:00 -0.25276 -0.51341 0.00535 0.00464 0.57227 0.00552  0.65218  0.48116 0.00299 0.01275 0.81052 0.00948 
2460711.500 2025-02-05 0:00:00  -0.22076 -0.51145 0.00588 0.00450 0.55708 0.00591  0.65476  0.53140 0.00286 0.01256 0.84331 0.00963 
2460711.833 2025-02-05 8:00:00  -0.18357 -0.49750 0.00637 0.00533 0.53031 0.00681  0.65618  0.58071 0.00274 0.01234 0.87627 0.00970 
2460712.167 2025-02-05 16:00:00 -0.14223 -0.47233 0.00675 0.00657 0.49331 0.00784  0.65641  0.62898 0.00263 0.01210 0.90914 0.00971 
2460712.500 2025-02-06 0:00:00  -0.09782 -0.43701 0.00703 0.00780 0.44786 0.00875  0.65544  0.67612 0.00252 0.01183 0.94169 0.00965 
2460712.833 2025-02-06 8:00:00  -0.05141 -0.39279 0.00719 0.00887 0.39619 0.00941  0.65327  0.72202 0.00242 0.01154 0.97372 0.00955 
2460713.167 2025-02-06 16:00:00 -0.00399 -0.34107 0.00724 0.00971 0.34117 0.00973  0.64990  0.76660 0.00234 0.01122 1.00503 0.00939 
2460713.500 2025-02-07 0:00:00   0.04351 -0.28323 0.00720 0.01031 0.28667 0.00961  0.64530  0.80976 0.00227 0.01088 1.03546 0.00919 
2460713.833 2025-02-07 8:00:00   0.09032 -0.22064 0.00708 0.01069 0.23859 0.00892  0.63950  0.85140 0.00222 0.01052 1.06484 0.00895 
2460714.167 2025-02-07 16:00:00  0.13574 -0.15458 0.00692 0.01088 0.20598 0.00764  0.63248  0.89144 0.00218 0.01013 1.09304 0.00867 
2460714.500 2025-02-08 0:00:00   0.17921 -0.08625 0.00672 0.01090 0.19919 0.00645  0.62425  0.92978 0.00217 0.00972 1.11991 0.00835 
2460714.833 2025-02-08 8:00:00   0.22026 -0.01671 0.00651 0.01080 0.22116 0.00636  0.61481  0.96633 0.00217 0.00929 1.14534 0.00800 
2460715.167 2025-02-08 16:00:00  0.25851  0.05307 0.00631 0.01061 0.26411 0.00680  0.60418  1.00100 0.00220 0.00884 1.16921 0.00762 
2460715.500 2025-02-09 0:00:00   0.29369  0.12225 0.00612 0.01034 0.31826 0.00705  0.59235  1.03372 0.00225 0.00837 1.19142 0.00721 
2460715.833 2025-02-09 8:00:00   0.32555  0.19008 0.00597 0.01001 0.37709 0.00704  0.57935  1.06440 0.00231 0.00788 1.21186 0.00678 
2460716.167 2025-02-09 16:00:00  0.35393  0.25590 0.00585 0.00963 0.43684 0.00686  0.56520  1.09296 0.00239 0.00738 1.23046 0.00633 
2460716.500 2025-02-10 0:00:00   0.37871  0.31914 0.00578 0.00919 0.49532 0.00655  0.54991  1.11933 0.00249 0.00686 1.24712 0.00586 
2460716.833 2025-02-10 8:00:00   0.39980  0.37929 0.00577 0.00871 0.55116 0.00617  0.53350  1.14343 0.00260 0.00633 1.26178 0.00538 
2460717.167 2025-02-10 16:00:00  0.41716  0.43593 0.00583 0.00816 0.60343 0.00574  0.51601  1.16521 0.00272 0.00579 1.27436 0.00488 
2460717.500 2025-02-11 0:00:00   0.43076  0.48866 0.00596 0.00755 0.65147 0.00526  0.49744  1.18460 0.00284 0.00525 1.28481 0.00438 
2460717.833 2025-02-11 8:00:00   0.44061  0.53715 0.00616 0.00686 0.69479 0.00475  0.47785  1.20153 0.00297 0.00470 1.29307 0.00388 
2460718.167 2025-02-11 16:00:00  0.44673  0.58112 0.00644 0.00611 0.73302 0.00426  0.45726  1.21596 0.00310 0.00415 1.29910 0.00339 
2460718.500 2025-02-12 0:00:00   0.44914  0.62030 0.00680 0.00528 0.76587 0.00386  0.43571  1.22784 0.00323 0.00360 1.30286 0.00291 
2460718.833 2025-02-12 8:00:00   0.44790  0.65447 0.00723 0.00441 0.79310 0.00365  0.41324  1.23713 0.00337 0.00307 1.30433 0.00246 
2460719.167 2025-02-12 16:00:00  0.44307  0.68344 0.00772 0.00355 0.81453 0.00375  0.38988  1.24379 0.00350 0.00257 1.30347 0.00207 
2460719.500 2025-02-13 0:00:00   0.43473  0.70702 0.00825 0.00285 0.83002 0.00424  0.36569  1.24779 0.00362 0.00210 1.30028 0.00176 
2460719.833 2025-02-13 8:00:00   0.42297  0.72508 0.00883 0.00260 0.83947 0.00505  0.34071  1.24910 0.00374 0.00172 1.29474 0.00160 
2460720.167 2025-02-13 16:00:00  0.40788  0.73748 0.00943 0.00304 0.84280 0.00612  0.31500  1.24771 0.00386 0.00146 1.28687 0.00160 
2460720.500 2025-02-14 0:00:00   0.38958  0.74413 0.01003 0.00403 0.83998 0.00737  0.28860  1.24361 0.00397 0.00141 1.27667 0.00177 
2460720.833 2025-02-14 8:00:00   0.36819  0.74492 0.01063 0.00533 0.83099 0.00873  0.26156  1.23680 0.00407 0.00156 1.26416 0.00205 
2460721.167 2025-02-14 16:00:00  0.34384  0.73981 0.01120 0.00679 0.81585 0.01016  0.23396  1.22727 0.00416 0.00186 1.24937 0.00239 
2460721.500 2025-02-15 0:00:00   0.31670  0.72874 0.01174 0.00833 0.79462 0.01163  0.20583  1.21503 0.00425 0.00223 1.23235 0.00275 
2460721.833 2025-02-15 8:00:00   0.28693  0.71169 0.01222 0.00991 0.76740 0.01308  0.17725  1.20011 0.00432 0.00263 1.21314 0.00312 
2460722.167 2025-02-15 16:00:00  0.25472  0.68867 0.01263 0.01149 0.73432 0.01450  0.14828  1.18252 0.00439 0.00305 1.19179 0.00348 
2460722.500 2025-02-16 0:00:00   0.22030  0.65972 0.01295 0.01302 0.69559 0.01582  0.11898  1.16231 0.00445 0.00346 1.16839 0.00383 
2460722.833 2025-02-16 8:00:00   0.18390  0.62490 0.01318 0.01449 0.65147 0.01703  0.08940  1.13949 0.00450 0.00386 1.14300 0.00415 
2460723.167 2025-02-16 16:00:00  0.14578  0.58433 0.01329 0.01586 0.60232 0.01805  0.05963  1.11413 0.00454 0.00424 1.11574 0.00444 
2460723.500 2025-02-17 0:00:00   0.10625  0.53817 0.01327 0.01709 0.54866 0.01886  0.02972  1.08628 0.00457 0.00460 1.08669 0.00471 
2460723.833 2025-02-17 8:00:00   0.06565  0.48663 0.01312 0.01816 0.49116 0.01936 -0.00026  1.05598 0.00459 0.00494 1.05599 0.00493 
2460724.167 2025-02-17 16:00:00  0.02434  0.42999 0.01284 0.01902 0.43085 0.01945 -0.03024  1.02332 0.00460 0.00525 1.02378 0.00512 
2460724.500 2025-02-18 0:00:00  -0.01723  0.36861 0.01241 0.01966 0.36925 0.01898 -0.06015  0.98836 0.00460 0.00553 0.99020 0.00527 
2460724.833 2025-02-18 8:00:00  -0.05861  0.30293 0.01186 0.02005 0.30893 0.01762 -0.08993  0.95118 0.00460 0.00579 0.95543 0.00537 
2460725.167 2025-02-18 16:00:00 -0.09927  0.23353 0.01118 0.02016 0.25436 0.01484 -0.11952  0.91186 0.00458 0.00602 0.91968 0.00543 
2460725.500 2025-02-19 0:00:00  -0.13863  0.16106 0.01040 0.02000 0.21345 0.01021 -0.14884  0.87050 0.00456 0.00622 0.88315 0.00544 
2460725.833 2025-02-19 8:00:00  -0.17605  0.08635 0.00954 0.01956 0.19719 0.00636 -0.17783  0.82718 0.00454 0.00640 0.84610 0.00539 
2460726.167 2025-02-19 16:00:00 -0.21084  0.01036 0.00863 0.01884 0.21193 0.00870 -0.20643  0.78202 0.00451 0.00655 0.80883 0.00529 
2460726.500 2025-02-20 0:00:00  -0.24228 -0.06578 0.00773 0.01786 0.25154 0.01148 -0.23457  0.73511 0.00447 0.00667 0.77165 0.00512 
2460726.833 2025-02-20 8:00:00  -0.26960 -0.14080 0.00689 0.01666 0.30443 0.01252 -0.26219  0.68657 0.00443 0.00677 0.73495 0.00490 
2460727.167 2025-02-20 16:00:00 -0.29205 -0.21327 0.00615 0.01527 0.36179 0.01239 -0.28924  0.63650 0.00439 0.00684 0.69916 0.00460 
2460727.500 2025-02-21 0:00:00  -0.30888 -0.28163 0.00561 0.01371 0.41810 0.01160 -0.31565  0.58502 0.00434 0.00689 0.66478 0.00424 
2460727.833 2025-02-21 8:00:00  -0.31945 -0.34427 0.00531 0.01202 0.46971 0.01047 -0.34137  0.53225 0.00430 0.00692 0.63235 0.00381 
2460728.167 2025-02-21 16:00:00 -0.32321 -0.39956 0.00533 0.01023 0.51396 0.00918 -0.36635  0.47831 0.00425 0.00693 0.60253 0.00332 
2460728.500 2025-02-22 0:00:00  -0.31979 -0.44597 0.00567 0.00840 0.54881 0.00794 -0.39053  0.42332 0.00420 0.00692 0.57600 0.00279 
2460728.833 2025-02-22 8:00:00  -0.30906 -0.48217 0.00627 0.00664 0.57275 0.00698 -0.41387  0.36741 0.00416 0.00690 0.55348 0.00228 
2460729.167 2025-02-22 16:00:00 -0.29112 -0.50711 0.00707 0.00523 0.58476 0.00662 -0.43632  0.31070 0.00411 0.00686 0.53570 0.00191 
2460729.500 2025-02-23 0:00:00  -0.26634 -0.52014 0.00797 0.00467 0.58439 0.00705 -0.45784  0.25333 0.00408 0.00681 0.52330 0.00184 
2460729.833 2025-02-23 8:00:00  -0.23533 -0.52099 0.00886 0.00529 0.57171 0.00812 -0.47838  0.19540 0.00404 0.00674 0.51681 0.00214 
2460730.167 2025-02-23 16:00:00 -0.19891 -0.50986 0.00966 0.00669 0.54733 0.00948 -0.49792  0.13706 0.00402 0.00667 0.51649 0.00266 
2460730.500 2025-02-24 0:00:00  -0.15804 -0.48733 0.01031 0.00832 0.51237 0.01080 -0.51641  0.07841 0.00400 0.00659 0.52238 0.00325 
2460730.833 2025-02-24 8:00:00  -0.11376 -0.45431 0.01077 0.00988 0.46841 0.01187 -0.53383  0.01960 0.00398 0.00650 0.53423 0.00381 
2460731.167 2025-02-24 16:00:00 -0.06713 -0.41194 0.01102 0.01120 0.41749 0.01251 -0.55015 -0.03926 0.00398 0.00640 0.55158 0.00430 
2460731.500 2025-02-25 0:00:00  -0.01918 -0.36155 0.01105 0.01220 0.36221 0.01257 -0.56533 -0.09805 0.00398 0.00631 0.57380 0.00470 
2460731.833 2025-02-25 8:00:00   0.02914 -0.30450 0.01090 0.01288 0.30612 0.01189 -0.57937 -0.15665 0.00400 0.00620 0.60020 0.00499 
2460732.167 2025-02-25 16:00:00  0.07697 -0.24217 0.01060 0.01323 0.25447 0.01027 -0.59223 -0.21494 0.00403 0.00610 0.63005 0.00520 
2460732.500 2025-02-26 0:00:00   0.12358 -0.17590 0.01019 0.01329 0.21548 0.00789 -0.60391 -0.27281 0.00406 0.00599 0.66269 0.00533 
2460732.833 2025-02-26 8:00:00   0.16834 -0.10693 0.00971 0.01312 0.19998 0.00669 -0.61439 -0.33015 0.00411 0.00589 0.69749 0.00539 
2460733.167 2025-02-26 16:00:00  0.21073 -0.03640 0.00918 0.01276 0.21427 0.00816 -0.62365 -0.38684 0.00417 0.00578 0.73390 0.00539 
2460733.500 2025-02-27 0:00:00   0.25032  0.03463 0.00866 0.01226 0.25297 0.00962 -0.63169 -0.44279 0.00424 0.00566 0.77144 0.00535 
2460733.833 2025-02-27 8:00:00   0.28678  0.10527 0.00816 0.01168 0.30566 0.01012 -0.63851 -0.49788 0.00432 0.00555 0.80969 0.00527 
2460734.167 2025-02-27 16:00:00  0.31986  0.17468 0.00771 0.01104 0.36456 0.00996 -0.64409 -0.55202 0.00442 0.00544 0.84830 0.00516 
2460734.500 2025-02-28 0:00:00   0.34936  0.24215 0.00732 0.01039 0.42517 0.00949 -0.64845 -0.60512 0.00452 0.00532 0.88695 0.00502 
2460734.833 2025-02-28 8:00:00   0.37515  0.30707 0.00702 0.00972 0.48487 0.00887 -0.65158 -0.65708 0.00463 0.00520 0.92538 0.00486 
2460735.167 2025-02-28 16:00:00  0.39714  0.36888 0.00680 0.00905 0.54208 0.00820 -0.65348 -0.70781 0.00475 0.00508 0.96336 0.00469 
2460735.500 2025-03-01 0:00:00   0.41526  0.42712 0.00667 0.00838 0.59576 0.00752 -0.65417 -0.75723 0.00487 0.00495 1.00068 0.00451 
2460735.833 2025-03-01 8:00:00   0.42951  0.48137 0.00665 0.00768 0.64517 0.00686 -0.65365 -0.80525 0.00501 0.00482 1.03717 0.00432 
2460736.167 2025-03-01 16:00:00  0.43988  0.53128 0.00674 0.00696 0.68978 0.00624 -0.65193 -0.85181 0.00514 0.00469 1.07267 0.00411 
2460736.500 2025-03-02 0:00:00   0.44640  0.57654 0.00693 0.00621 0.72919 0.00570 -0.64902 -0.89683 0.00529 0.00455 1.10705 0.00391 
2460736.833 2025-03-02 8:00:00   0.44911  0.61688 0.00723 0.00543 0.76308 0.00527 -0.64495 -0.94023 0.00543 0.00441 1.14019 0.00369 
2460737.167 2025-03-02 16:00:00  0.44809  0.65208 0.00761 0.00465 0.79123 0.00504 -0.63973 -0.98196 0.00558 0.00426 1.17198 0.00348 
2460737.500 2025-03-03 0:00:00   0.44339  0.68194 0.00808 0.00394 0.81344 0.00507 -0.63337 -1.02195 0.00573 0.00411 1.20232 0.00327 
2460737.833 2025-03-03 8:00:00   0.43512  0.70629 0.00860 0.00343 0.82959 0.00543 -0.62590 -1.06015 0.00589 0.00396 1.23114 0.00306 
2460738.167 2025-03-03 16:00:00  0.42336  0.72498 0.00918 0.00335 0.83957 0.00611 -0.61734 -1.09650 0.00604 0.00380 1.25835 0.00285 
2460738.500 2025-03-04 0:00:00   0.40824  0.73789 0.00978 0.00380 0.84333 0.00704 -0.60770 -1.13095 0.00619 0.00365 1.28390 0.00265 
2460738.833 2025-03-04 8:00:00   0.38988  0.74493 0.01039 0.00473 0.84082 0.00819 -0.59703 -1.16346 0.00633 0.00349 1.30772 0.00247 
2460739.167 2025-03-04 16:00:00  0.36841  0.74601 0.01100 0.00595 0.83206 0.00947 -0.58534 -1.19399 0.00648 0.00334 1.32977 0.00231 
2460739.500 2025-03-05 0:00:00   0.34398  0.74109 0.01158 0.00734 0.81707 0.01084 -0.57265 -1.22250 0.00662 0.00320 1.34999 0.00217 
2460739.833 2025-03-05 8:00:00   0.31675  0.73013 0.01211 0.00884 0.79593 0.01225 -0.55900 -1.24895 0.00676 0.00306 1.36836 0.00207 
2460740.167 2025-03-05 16:00:00  0.28691  0.71313 0.01259 0.01039 0.76873 0.01367 -0.54443 -1.27332 0.00689 0.00294 1.38484 0.00201 
2460740.500 2025-03-06 0:00:00   0.25465  0.69010 0.01299 0.01194 0.73564 0.01504 -0.52894 -1.29557 0.00702 0.00284 1.39941 0.00200 
2460740.833 2025-03-06 8:00:00   0.22019  0.66109 0.01330 0.01346 0.69686 0.01634 -0.51259 -1.31569 0.00714 0.00276 1.41204 0.00205 
2460741.167 2025-03-06 16:00:00  0.18378  0.62618 0.01351 0.01490 0.65267 0.01750 -0.49540 -1.33365 0.00726 0.00272 1.42271 0.00214 
2460741.500 2025-03-07 0:00:00   0.14568  0.58549 0.01359 0.01625 0.60343 0.01850 -0.47741 -1.34945 0.00736 0.00271 1.43143 0.00227 
2460741.833 2025-03-07 8:00:00   0.10618  0.53920 0.01355 0.01746 0.54966 0.01926 -0.45864 -1.36305 0.00746 0.00273 1.43817 0.00245 
2460742.167 2025-03-07 16:00:00  0.06564  0.48753 0.01337 0.01850 0.49206 0.01972 -0.43914 -1.37447 0.00756 0.00280 1.44293 0.00266 
2460742.500 2025-03-08 0:00:00   0.02441  0.43075 0.01306 0.01934 0.43162 0.01977 -0.41894 -1.38368 0.00764 0.00290 1.44573 0.00289 
2460742.833 2025-03-08 8:00:00  -0.01708  0.36924 0.01260 0.01995 0.36989 0.01925 -0.39807 -1.39068 0.00771 0.00305 1.44655 0.00315 
2460743.167 2025-03-08 16:00:00 -0.05837  0.30345 0.01201 0.02031 0.30940 0.01784 -0.37658 -1.39548 0.00778 0.00323 1.44542 0.00342 
2460743.500 2025-03-09 0:00:00  -0.09895  0.23394 0.01130 0.02041 0.25463 0.01501 -0.35449 -1.39808 0.00784 0.00343 1.44234 0.00370 
2460743.833 2025-03-09 8:00:00  -0.13823  0.16137 0.01049 0.02022 0.21345 0.01033 -0.33185 -1.39848 0.00788 0.00367 1.43733 0.00399 
2460744.167 2025-03-09 16:00:00 -0.17559  0.08656 0.00960 0.01976 0.19689 0.00646 -0.30869 -1.39669 0.00792 0.00392 1.43041 0.00428 
2460744.500 2025-03-10 0:00:00  -0.21036  0.01047 0.00867 0.01902 0.21147 0.00877 -0.28505 -1.39272 0.00795 0.00420 1.42161 0.00458 
2460744.833 2025-03-10 8:00:00  -0.24180 -0.06578 0.00773 0.01804 0.25109 0.01155 -0.26097 -1.38658 0.00797 0.00449 1.41095 0.00489 
2460745.167 2025-03-10 16:00:00 -0.26916 -0.14093 0.00685 0.01683 0.30411 0.01258 -0.23649 -1.37830 0.00798 0.00479 1.39846 0.00519 
2460745.500 2025-03-11 0:00:00  -0.29169 -0.21353 0.00609 0.01542 0.36166 0.01242 -0.21164 -1.36789 0.00798 0.00510 1.38418 0.00550 
2460745.833 2025-03-11 8:00:00  -0.30863 -0.28205 0.00550 0.01385 0.41820 0.01161 -0.18648 -1.35536 0.00798 0.00542 1.36815 0.00580 
2460746.167 2025-03-11 16:00:00 -0.31933 -0.34485 0.00517 0.01214 0.47006 0.01044 -0.16103 -1.34076 0.00796 0.00574 1.35041 0.00610 
2460746.500 2025-03-12 0:00:00  -0.32323 -0.40029 0.00516 0.01032 0.51455 0.00909 -0.13533 -1.32409 0.00793 0.00607 1.33101 0.00639 
2460746.833 2025-03-12 8:00:00  -0.31995 -0.44684 0.00549 0.00843 0.54961 0.00777 -0.10943 -1.30540 0.00790 0.00640 1.31000 0.00668 
2460747.167 2025-03-12 16:00:00 -0.30933 -0.48311 0.00609 0.00659 0.57369 0.00670 -0.08336 -1.28471 0.00786 0.00673 1.28743 0.00696 
2460747.500 2025-03-13 0:00:00  -0.29147 -0.50805 0.00690 0.00507 0.58575 0.00626 -0.05717 -1.26205 0.00780 0.00707 1.26337 0.00723 
2460747.833 2025-03-13 8:00:00  -0.26671 -0.52096 0.00779 0.00440 0.58529 0.00666 -0.03089 -1.23747 0.00775 0.00740 1.23788 0.00750 
2460748.167 2025-03-13 16:00:00 -0.23566 -0.52158 0.00867 0.00500 0.57238 0.00775 -0.00457 -1.21100 0.00768 0.00773 1.21103 0.00775 
2460748.500 2025-03-14 0:00:00  -0.19914 -0.51008 0.00945 0.00644 0.54761 0.00914  0.02176 -1.18268 0.00761 0.00805 1.18290 0.00798 
2460748.833 2025-03-14 8:00:00  -0.15812 -0.48704 0.01008 0.00810 0.51212 0.01049  0.04805 -1.15256 0.00752 0.00838 1.15358 0.00821 
2460749.167 2025-03-14 16:00:00 -0.11365 -0.45341 0.01051 0.00968 0.46752 0.01158  0.07427 -1.12068 0.00744 0.00870 1.12316 0.00841 
2460749.500 2025-03-15 0:00:00  -0.06682 -0.41036 0.01072 0.01101 0.41587 0.01225  0.10037 -1.08708 0.00734 0.00901 1.09173 0.00860 
2460749.833 2025-03-15 8:00:00  -0.01867 -0.35922 0.01073 0.01202 0.35986 0.01235  0.12631 -1.05183 0.00724 0.00931 1.05942 0.00877 
2460750.167 2025-03-15 16:00:00  0.02985 -0.30141 0.01055 0.01271 0.30311 0.01173  0.15206 -1.01497 0.00714 0.00961 1.02633 0.00891 
2460750.500 2025-03-16 0:00:00   0.07785 -0.23834 0.01024 0.01308 0.25108 0.01021  0.17758 -0.97656 0.00702 0.00991 0.99260 0.00902 
2460750.833 2025-03-16 8:00:00   0.12461 -0.17137 0.00981 0.01317 0.21237 0.00797  0.20282 -0.93665 0.00691 0.01019 0.95839 0.00910 
2460751.167 2025-03-16 16:00:00  0.16947 -0.10176 0.00933 0.01304 0.19821 0.00680  0.22774 -0.89530 0.00679 0.01046 0.92385 0.00915 
2460751.500 2025-03-17 0:00:00   0.21192 -0.03068 0.00881 0.01273 0.21454 0.00805  0.25231 -0.85257 0.00666 0.01073 0.88917 0.00915 
2460751.833 2025-03-17 8:00:00   0.25154  0.04083 0.00830 0.01231 0.25509 0.00934  0.27650 -0.80853 0.00653 0.01099 0.85455 0.00911 
2460752.167 2025-03-17 16:00:00  0.28799  0.11184 0.00782 0.01180 0.30912 0.00979  0.30025 -0.76324 0.00640 0.01123 0.82023 0.00901 
2460752.500 2025-03-18 0:00:00   0.32103  0.18154 0.00738 0.01125 0.36893 0.00967  0.32354 -0.71677 0.00627 0.01147 0.78646 0.00885 
2460752.833 2025-03-18 8:00:00   0.35047  0.24921 0.00702 0.01066 0.43013 0.00925  0.34632 -0.66918 0.00613 0.01169 0.75355 0.00862 
2460753.167 2025-03-18 16:00:00  0.37618  0.31423 0.00673 0.01006 0.49022 0.00869  0.36856 -0.62055 0.00599 0.01191 0.72182 0.00831 
2460753.500 2025-03-19 0:00:00   0.39806  0.37606 0.00654 0.00943 0.54766 0.00807  0.39022 -0.57094 0.00585 0.01210 0.69164 0.00791 
2460753.833 2025-03-19 8:00:00   0.41607  0.43423 0.00645 0.00877 0.60145 0.00742  0.41127 -0.52043 0.00571 0.01229 0.66342 0.00741 
2460754.167 2025-03-19 16:00:00  0.43020  0.48835 0.00646 0.00807 0.65086 0.00677  0.43167 -0.46911 0.00556 0.01247 0.63761 0.00682 
2460754.500 2025-03-20 0:00:00   0.44044  0.53805 0.00659 0.00733 0.69538 0.00613  0.45139 -0.41703 0.00542 0.01262 0.61467 0.00612 
2460754.833 2025-03-20 8:00:00   0.44683  0.58305 0.00682 0.00653 0.73462 0.00555  0.47039 -0.36429 0.00527 0.01277 0.59509 0.00533 
2460755.167 2025-03-20 16:00:00  0.44942  0.62308 0.00716 0.00568 0.76829 0.00508  0.48863 -0.31096 0.00513 0.01290 0.57934 0.00449 
2460755.500 2025-03-21 0:00:00   0.44827  0.65791 0.00759 0.00482 0.79614 0.00481  0.50609 -0.25713 0.00498 0.01301 0.56783 0.00366 
2460755.833 2025-03-21 8:00:00   0.44345  0.68735 0.00811 0.00402 0.81802 0.00486  0.52274 -0.20288 0.00484 0.01311 0.56090 0.00299 
2460756.167 2025-03-21 16:00:00  0.43506  0.71124 0.00868 0.00344 0.83378 0.00527  0.53853 -0.14830 0.00469 0.01319 0.55875 0.00272 
2460756.500 2025-03-22 0:00:00   0.42319  0.72942 0.00930 0.00332 0.84333 0.00604  0.55345 -0.09347 0.00454 0.01325 0.56145 0.00300 
2460756.833 2025-03-22 8:00:00   0.40796  0.74179 0.00995 0.00384 0.84661 0.00710  0.56746 -0.03849 0.00440 0.01330 0.56892 0.00369 
2460757.167 2025-03-22 16:00:00  0.38948  0.74826 0.01060 0.00486 0.84359 0.00837  0.58053  0.01657 0.00425 0.01332 0.58092 0.00455 
2460757.500 2025-03-23 0:00:00   0.36791  0.74873 0.01125 0.00620 0.83428 0.00978  0.59263  0.07160 0.00411 0.01333 0.59708 0.00545 
2460757.833 2025-03-23 8:00:00   0.34337  0.74317 0.01187 0.00772 0.81870 0.01128  0.60375  0.12652 0.00396 0.01331 0.61699 0.00629 
2460758.167 2025-03-23 16:00:00  0.31605  0.73153 0.01245 0.00934 0.79693 0.01283  0.61385  0.18123 0.00382 0.01328 0.64015 0.00705 
2460758.500 2025-03-24 0:00:00   0.28611  0.71382 0.01296 0.01100 0.76908 0.01437  0.62291  0.23563 0.00368 0.01322 0.66608 0.00772 
2460758.833 2025-03-24 8:00:00   0.25375  0.69005 0.01340 0.01267 0.73528 0.01587  0.63090  0.28964 0.00354 0.01315 0.69430 0.00828 
2460759.167 2025-03-24 16:00:00  0.21919  0.66027 0.01374 0.01431 0.69577 0.01728  0.63781  0.34315 0.00340 0.01305 0.72434 0.00874 
2460759.500 2025-03-25 0:00:00   0.18268  0.62456 0.01398 0.01588 0.65081 0.01857  0.64362  0.39608 0.00326 0.01293 0.75579 0.00910 
2460759.833 2025-03-25 8:00:00   0.14448  0.58305 0.01409 0.01734 0.60078 0.01967  0.64831  0.44831 0.00313 0.01278 0.78827 0.00938 
2460760.167 2025-03-25 16:00:00  0.10490  0.53592 0.01408 0.01866 0.54620 0.02053  0.65185  0.49976 0.00300 0.01261 0.82143 0.00957 
2460760.500 2025-03-26 0:00:00   0.06427  0.48338 0.01392 0.01981 0.48778 0.02107  0.65424  0.55032 0.00287 0.01242 0.85496 0.00969 
2460760.833 2025-03-26 8:00:00   0.02296  0.42573 0.01362 0.02076 0.42655 0.02117  0.65547  0.59991 0.00275 0.01220 0.88859 0.00975 
2460761.167 2025-03-26 16:00:00 -0.01859  0.36335 0.01318 0.02147 0.36411 0.02061  0.65551  0.64842 0.00264 0.01196 0.92206 0.00974 
2460761.500 2025-03-27 0:00:00  -0.05992  0.29670 0.01259 0.02191 0.30315 0.01903  0.65437  0.69575 0.00254 0.01170 0.95515 0.00967 
2460761.833 2025-03-27 8:00:00  -0.10050  0.22636 0.01187 0.02207 0.24843 0.01576  0.65203  0.74181 0.00244 0.01141 0.98766 0.00956 
2460762.167 2025-03-27 16:00:00 -0.13975  0.15302 0.01104 0.02192 0.20843 0.01032  0.64850  0.78650 0.00236 0.01110 1.01940 0.00939 
2460762.500 2025-03-28 0:00:00  -0.17703  0.07752 0.01011 0.02147 0.19460 0.00652  0.64375  0.82973 0.00230 0.01076 1.05020 0.00918 
2460762.833 2025-03-28 8:00:00  -0.21165  0.00085 0.00913 0.02072 0.21262 0.00999  0.63781  0.87141 0.00225 0.01040 1.07990 0.00894 
2460763.167 2025-03-28 16:00:00 -0.24286 -0.07583 0.00813 0.01967 0.25498 0.01305  0.63067  0.91144 0.00221 0.01002 1.10837 0.00865 
2460763.500 2025-03-29 0:00:00  -0.26991 -0.15122 0.00717 0.01836 0.30969 0.01408  0.62232  0.94973 0.00220 0.00961 1.13547 0.00833 
2460763.833 2025-03-29 8:00:00  -0.29203 -0.22384 0.00630 0.01681 0.36812 0.01383  0.61279  0.98620 0.00221 0.00919 1.16108 0.00798 
2460764.167 2025-03-29 16:00:00 -0.30847 -0.29210 0.00561 0.01506 0.42493 0.01286  0.60207  1.02075 0.00223 0.00874 1.18510 0.00759 
2460764.500 2025-03-30 0:00:00  -0.31857 -0.35435 0.00516 0.01316 0.47657 0.01150  0.59018  1.05332 0.00228 0.00828 1.20740 0.00718 
2460764.833 2025-03-30 8:00:00  -0.32180 -0.40894 0.00502 0.01114 0.52042 0.00996  0.57714  1.08381 0.00234 0.00779 1.22790 0.00675 
2460765.167 2025-03-30 16:00:00 -0.31780 -0.45433 0.00522 0.00908 0.55448 0.00843  0.56296  1.11215 0.00242 0.00729 1.24652 0.00630 
2460765.500 2025-03-31 0:00:00  -0.30645 -0.48918 0.00570 0.00711 0.57727 0.00716  0.54766  1.13826 0.00251 0.00678 1.26317 0.00583 
2460765.833 2025-03-31 8:00:00  -0.28788 -0.51249 0.00637 0.00550 0.58784 0.00648  0.53127  1.16208 0.00262 0.00625 1.27777 0.00534 
2460766.167 2025-03-31 16:00:00 -0.26250 -0.52364 0.00714 0.00474 0.58577 0.00666  0.51380  1.18355 0.00273 0.00572 1.29027 0.00484 
2460766.500 2025-04-01 0:00:00  -0.23094 -0.52244 0.00790 0.00519 0.57123 0.00756  0.49529  1.20259 0.00286 0.00517 1.30059 0.00434 
2460766.833 2025-04-01 8:00:00  -0.19405 -0.50915 0.00859 0.00649 0.54491 0.00882  0.47577  1.21915 0.00298 0.00462 1.30870 0.00384 
2460767.167 2025-04-01 16:00:00 -0.15282 -0.48445 0.00914 0.00804 0.50803 0.01009  0.45526  1.23318 0.00311 0.00408 1.31454 0.00334 
2460767.500 2025-04-02 0:00:00  -0.10831 -0.44931 0.00952 0.00952 0.46224 0.01113  0.43382  1.24464 0.00324 0.00353 1.31808 0.00286 
2460767.833 2025-04-02 8:00:00  -0.06159 -0.40495 0.00972 0.01078 0.40969 0.01179  0.41147  1.25348 0.00337 0.00301 1.31929 0.00242 
2460768.167 2025-04-02 16:00:00 -0.01368 -0.35273 0.00974 0.01175 0.35313 0.01194  0.38826  1.25966 0.00350 0.00251 1.31814 0.00203 
2460768.500 2025-04-03 0:00:00   0.03449 -0.29406 0.00961 0.01242 0.29628 0.01143  0.36423  1.26316 0.00363 0.00206 1.31463 0.00174 
2460768.833 2025-04-03 8:00:00   0.08207 -0.23034 0.00936 0.01281 0.24484 0.01006  0.33943  1.26395 0.00375 0.00169 1.30874 0.00161 
2460769.167 2025-04-03 16:00:00  0.12833 -0.16291 0.00902 0.01294 0.20784 0.00794  0.31390  1.26202 0.00387 0.00148 1.30048 0.00165 
2460769.500 2025-04-04 0:00:00   0.17268 -0.09302 0.00862 0.01286 0.19663 0.00672  0.28771  1.25735 0.00398 0.00148 1.28985 0.00186 
2460769.833 2025-04-04 8:00:00   0.21460 -0.02179 0.00820 0.01262 0.21609 0.00775  0.26090  1.24995 0.00408 0.00168 1.27689 0.00216 
2460770.167 2025-04-04 16:00:00  0.25370  0.04974 0.00778 0.01226 0.25878 0.00894  0.23353  1.23981 0.00418 0.00201 1.26162 0.00253 
2460770.500 2025-04-05 0:00:00   0.28964  0.12067 0.00739 0.01182 0.31394 0.00941  0.20565  1.22695 0.00426 0.00240 1.24407 0.00291 
2460770.833 2025-04-05 8:00:00   0.32220  0.19020 0.00703 0.01132 0.37427 0.00936  0.17733  1.21139 0.00434 0.00282 1.22431 0.00330 
2460771.167 2025-04-05 16:00:00  0.35118  0.25763 0.00674 0.01078 0.43564 0.00902  0.14863  1.19315 0.00441 0.00325 1.20238 0.00368 
2460771.500 2025-04-06 0:00:00   0.37646  0.32235 0.00651 0.01020 0.49569 0.00854  0.11961  1.17226 0.00447 0.00368 1.17835 0.00404 
2460771.833 2025-04-06 8:00:00   0.39796  0.38383 0.00637 0.00958 0.55296 0.00797  0.09034  1.14877 0.00452 0.00409 1.15232 0.00438 
2460772.167 2025-04-06 16:00:00  0.41561  0.44162 0.00632 0.00891 0.60648 0.00736  0.06087  1.12271 0.00456 0.00448 1.12437 0.00469 
2460772.500 2025-04-07 0:00:00   0.42941  0.49530 0.00638 0.00820 0.65557 0.00673  0.03127  1.09415 0.00460 0.00486 1.09461 0.00497 
2460772.833 2025-04-07 8:00:00   0.43936  0.54454 0.00655 0.00742 0.69973 0.00611  0.00162  1.06315 0.00462 0.00521 1.06316 0.00521 
2460773.167 2025-04-07 16:00:00  0.44549  0.58903 0.00682 0.00659 0.73856 0.00553 -0.02803  1.02977 0.00464 0.00553 1.03016 0.00542 
2460773.500 2025-04-08 0:00:00   0.44783  0.62851 0.00720 0.00571 0.77178 0.00508 -0.05761  0.99408 0.00464 0.00583 0.99576 0.00558 
2460773.833 2025-04-08 8:00:00   0.44646  0.66276 0.00767 0.00482 0.79915 0.00486 -0.08706  0.95618 0.00464 0.00610 0.96014 0.00570 
2460774.167 2025-04-08 16:00:00  0.44144  0.69159 0.00822 0.00402 0.82050 0.00499 -0.11629  0.91613 0.00463 0.00635 0.92350 0.00577 
2460774.500 2025-04-09 0:00:00   0.43287  0.71481 0.00884 0.00350 0.83570 0.00551 -0.14526  0.87403 0.00461 0.00656 0.88604 0.00579 
2460774.833 2025-04-09 8:00:00   0.42082  0.73230 0.00950 0.00354 0.84464 0.00641 -0.17390  0.82999 0.00459 0.00675 0.84803 0.00575 
2460775.167 2025-04-09 16:00:00  0.40543  0.74394 0.01019 0.00422 0.84728 0.00760 -0.20215  0.78410 0.00456 0.00691 0.80976 0.00565 
2460775.500 2025-04-10 0:00:00   0.38680  0.74961 0.01089 0.00540 0.84356 0.00900 -0.22994  0.73646 0.00453 0.00704 0.77154 0.00549 
2460775.833 2025-04-10 8:00:00   0.36508  0.74926 0.01159 0.00688 0.83351 0.01054 -0.25721  0.68719 0.00449 0.00714 0.73378 0.00526 
2460776.167 2025-04-10 16:00:00  0.34040  0.74281 0.01226 0.00853 0.81714 0.01218 -0.28391  0.63640 0.00445 0.00722 0.69689 0.00496 
2460776.500 2025-04-11 0:00:00   0.31293  0.73025 0.01288 0.01028 0.79453 0.01387 -0.30997  0.58420 0.00441 0.00728 0.66138 0.00458 
2460776.833 2025-04-11 8:00:00   0.28285  0.71157 0.01345 0.01208 0.76578 0.01556 -0.33536  0.53073 0.00436 0.00731 0.62785 0.00413 
2460777.167 2025-04-11 16:00:00  0.25036  0.68678 0.01395 0.01390 0.73105 0.01721 -0.36000  0.47609 0.00431 0.00732 0.59693 0.00360 
2460777.500 2025-04-12 0:00:00   0.21568  0.65594 0.01435 0.01568 0.69056 0.01878 -0.38386  0.42041 0.00427 0.00731 0.56935 0.00302 
2460777.833 2025-04-12 8:00:00   0.17904  0.61913 0.01464 0.01740 0.64458 0.02021 -0.40688  0.36383 0.00422 0.00729 0.54588 0.00243 
2460778.167 2025-04-12 16:00:00  0.14073  0.57650 0.01481 0.01902 0.59353 0.02146 -0.42902  0.30645 0.00418 0.00725 0.52730 0.00196 
2460778.500 2025-04-13 0:00:00   0.10105  0.52821 0.01485 0.02049 0.53792 0.02245 -0.45024  0.24842 0.00414 0.00719 0.51429 0.00179 
2460778.833 2025-04-13 8:00:00   0.06034  0.47452 0.01474 0.02179 0.47850 0.02307 -0.47051  0.18985 0.00410 0.00712 0.50743 0.00207 
2460779.167 2025-04-13 16:00:00  0.01899  0.41572 0.01449 0.02287 0.41639 0.02319 -0.48977  0.13088 0.00407 0.00704 0.50702 0.00263 
2460779.500 2025-04-14 0:00:00  -0.02258  0.35222 0.01407 0.02370 0.35330 0.02253 -0.50800  0.07164 0.00405 0.00695 0.51308 0.00328 
2460779.833 2025-04-14 8:00:00  -0.06387  0.28451 0.01351 0.02424 0.29219 0.02059 -0.52517  0.01223 0.00403 0.00685 0.52536 0.00391 
2460780.167 2025-04-14 16:00:00 -0.10436  0.21319 0.01280 0.02447 0.23839 0.01647 -0.54125 -0.04720 0.00402 0.00674 0.54334 0.00445 
2460780.500 2025-04-15 0:00:00  -0.14345  0.13899 0.01195 0.02437 0.20133 0.00980 -0.55621 -0.10653 0.00402 0.00663 0.56636 0.00489 
2460780.833 2025-04-15 8:00:00  -0.18048  0.06279 0.01101 0.02391 0.19276 0.00717 -0.57004 -0.16566 0.00403 0.00652 0.59365 0.00522 
2460781.167 2025-04-15 16:00:00 -0.21476 -0.01437 0.00998 0.02310 0.21636 0.01228 -0.58271 -0.22445 0.00405 0.00640 0.62446 0.00545 
2460781.500 2025-04-16 0:00:00  -0.24555 -0.09131 0.00893 0.02196 0.26259 0.01554 -0.59421 -0.28279 0.00408 0.00628 0.65808 0.00559 
2460781.833 2025-04-16 8:00:00  -0.27207 -0.16665 0.00790 0.02050 0.31939 0.01647 -0.60452 -0.34057 0.00412 0.00616 0.69387 0.00566 
2460782.167 2025-04-16 16:00:00 -0.29358 -0.23892 0.00695 0.01876 0.37870 0.01605 -0.61363 -0.39768 0.00418 0.00603 0.73124 0.00567 
2460782.500 2025-04-17 0:00:00  -0.30933 -0.30649 0.00617 0.01680 0.43557 0.01489 -0.62153 -0.45401 0.00424 0.00590 0.76971 0.00563 
2460782.833 2025-04-17 8:00:00  -0.31872 -0.36774 0.00563 0.01469 0.48671 0.01334 -0.62823 -0.50946 0.00432 0.00577 0.80886 0.00554 
2460783.167 2025-04-17 16:00:00 -0.32125 -0.42105 0.00540 0.01249 0.52965 0.01165 -0.63371 -0.56393 0.00440 0.00564 0.84831 0.00543 
2460783.500 2025-04-18 0:00:00  -0.31660 -0.46493 0.00550 0.01032 0.56253 0.01002 -0.63798 -0.61731 0.00450 0.00551 0.88776 0.00529 
2460783.833 2025-04-18 8:00:00  -0.30472 -0.49816 0.00591 0.00834 0.58399 0.00872 -0.64104 -0.66953 0.00461 0.00537 0.92695 0.00513 
2460784.167 2025-04-18 16:00:00 -0.28577 -0.51980 0.00652 0.00684 0.59320 0.00802 -0.64290 -0.72048 0.00472 0.00524 0.96563 0.00495 
2460784.500 2025-04-19 0:00:00  -0.26020 -0.52936 0.00726 0.00619 0.58987 0.00811 -0.64355 -0.77009 0.00485 0.00509 1.00360 0.00476 
2460784.833 2025-04-19 8:00:00  -0.22865 -0.52673 0.00803 0.00659 0.57424 0.00889 -0.64302 -0.81827 0.00497 0.00495 1.04070 0.00455 
2460785.167 2025-04-19 16:00:00 -0.19199 -0.51224 0.00875 0.00774 0.54707 0.01005 -0.64130 -0.86495 0.00511 0.00480 1.07677 0.00434 
2460785.500 2025-04-20 0:00:00  -0.15115 -0.48661 0.00937 0.00918 0.50959 0.01126 -0.63843 -0.91004 0.00525 0.00464 1.11167 0.00413 
2460785.833 2025-04-20 8:00:00  -0.10718 -0.45081 0.00984 0.01060 0.46344 0.01228 -0.63440 -0.95350 0.00540 0.00449 1.14528 0.00391 
2460786.167 2025-04-20 16:00:00 -0.06109 -0.40605 0.01015 0.01184 0.41071 0.01292 -0.62924 -0.99524 0.00554 0.00432 1.17749 0.00368 
2460786.500 2025-04-21 0:00:00  -0.01385 -0.35364 0.01029 0.01281 0.35406 0.01303 -0.62297 -1.03522 0.00569 0.00416 1.20822 0.00346 
2460786.833 2025-04-21 8:00:00   0.03362 -0.29497 0.01027 0.01349 0.29710 0.01238 -0.61560 -1.07336 0.00584 0.00399 1.23738 0.00324 
2460787.167 2025-04-21 16:00:00  0.08054 -0.23136 0.01011 0.01388 0.24535 0.01068 -0.60717 -1.10963 0.00600 0.00381 1.26491 0.00302 
2460787.500 2025-04-22 0:00:00   0.12620 -0.16413 0.00985 0.01399 0.20759 0.00800 -0.59769 -1.14398 0.00615 0.00364 1.29072 0.00281 
2460787.833 2025-04-22 8:00:00   0.17001 -0.09447 0.00951 0.01387 0.19511 0.00665 -0.58718 -1.17635 0.00629 0.00347 1.31477 0.00261 
2460788.167 2025-04-22 16:00:00  0.21149 -0.02349 0.00911 0.01355 0.21325 0.00846 -0.57568 -1.20671 0.00644 0.00330 1.33701 0.00243 
2460788.500 2025-04-23 0:00:00   0.25023  0.04781 0.00870 0.01308 0.25504 0.01020 -0.56321 -1.23501 0.00658 0.00314 1.35739 0.00228 
2460788.833 2025-04-23 8:00:00   0.28593  0.11856 0.00828 0.01250 0.30970 0.01088 -0.54980 -1.26124 0.00672 0.00299 1.37589 0.00216 
2460789.167 2025-04-23 16:00:00  0.31832  0.18795 0.00788 0.01183 0.36978 0.01085 -0.53548 -1.28536 0.00685 0.00285 1.39246 0.00208 
2460789.500 2025-04-24 0:00:00   0.34723  0.25530 0.00753 0.01112 0.43107 0.01045 -0.52028 -1.30733 0.00698 0.00274 1.40707 0.00204 
2460789.833 2025-04-24 8:00:00   0.37252  0.31999 0.00722 0.01038 0.49115 0.00987 -0.50423 -1.32715 0.00710 0.00265 1.41973 0.00207 
2460790.167 2025-04-24 16:00:00  0.39410  0.38151 0.00699 0.00962 0.54856 0.00921 -0.48736 -1.34479 0.00722 0.00259 1.43040 0.00214 
2460790.500 2025-04-25 0:00:00   0.41190  0.43937 0.00683 0.00884 0.60230 0.00852 -0.46971 -1.36023 0.00732 0.00257 1.43907 0.00226 
2460790.833 2025-04-25 8:00:00   0.42590  0.49318 0.00677 0.00806 0.65167 0.00784 -0.45131 -1.37347 0.00742 0.00260 1.44574 0.00243 
2460791.167 2025-04-25 16:00:00  0.43610  0.54259 0.00680 0.00728 0.69616 0.00721 -0.43219 -1.38449 0.00752 0.00267 1.45040 0.00263 
2460791.500 2025-04-26 0:00:00   0.44251  0.58728 0.00693 0.00649 0.73536 0.00667 -0.41238 -1.39329 0.00760 0.00278 1.45306 0.00286 
2460791.833 2025-04-26 8:00:00   0.44518  0.62699 0.00716 0.00573 0.76899 0.00626 -0.39194 -1.39987 0.00768 0.00293 1.45373 0.00311 
2460792.167 2025-04-26 16:00:00  0.44415  0.66148 0.00749 0.00503 0.79679 0.00605 -0.37088 -1.40423 0.00774 0.00311 1.45240 0.00338 
2460792.500 2025-04-27 0:00:00   0.43949  0.69056 0.00790 0.00450 0.81858 0.00610 -0.34924 -1.40637 0.00780 0.00333 1.44911 0.00366 
2460792.833 2025-04-27 8:00:00   0.43129  0.71404 0.00838 0.00425 0.83422 0.00646 -0.32707 -1.40630 0.00785 0.00358 1.44385 0.00396 
2460793.167 2025-04-27 16:00:00  0.41963  0.73179 0.00891 0.00442 0.84360 0.00712 -0.30441 -1.40402 0.00789 0.00384 1.43666 0.00425 
2460793.500 2025-04-28 0:00:00   0.40462  0.74367 0.00949 0.00503 0.84665 0.00805 -0.28127 -1.39955 0.00791 0.00413 1.42756 0.00456 
2460793.833 2025-04-28 8:00:00   0.38639  0.74958 0.01009 0.00602 0.84334 0.00920 -0.25772 -1.39291 0.00793 0.00443 1.41657 0.00487 
2460794.167 2025-04-28 16:00:00  0.36505  0.74946 0.01069 0.00728 0.83367 0.01051 -0.23377 -1.38412 0.00794 0.00474 1.40374 0.00517 
2460794.500 2025-04-29 0:00:00   0.34075  0.74322 0.01128 0.00871 0.81765 0.01193 -0.20948 -1.37318 0.00794 0.00506 1.38909 0.00548 
2460794.833 2025-04-29 8:00:00   0.31366  0.73086 0.01184 0.01025 0.79536 0.01342 -0.18488 -1.36013 0.00793 0.00538 1.37266 0.00578 
2460795.167 2025-04-29 16:00:00  0.28395  0.71235 0.01236 0.01186 0.76691 0.01493 -0.16001 -1.34499 0.00792 0.00571 1.35450 0.00609 
2460795.500 2025-04-30 0:00:00   0.25182  0.68773 0.01281 0.01349 0.73243 0.01643 -0.13490 -1.32780 0.00789 0.00605 1.33465 0.00638 
2460795.833 2025-04-30 8:00:00   0.21748  0.65705 0.01318 0.01511 0.69216 0.01787 -0.10960 -1.30857 0.00785 0.00639 1.31317 0.00667 
2460796.167 2025-04-30 16:00:00  0.18119  0.62039 0.01346 0.01668 0.64638 0.01919 -0.08415 -1.28735 0.00781 0.00672 1.29012 0.00696 
2460796.500 2025-05-01 0:00:00   0.14320  0.57790 0.01362 0.01815 0.59546 0.02035 -0.05858 -1.26416 0.00775 0.00706 1.26554 0.00723 
2460796.833 2025-05-01 8:00:00   0.10384  0.52976 0.01366 0.01950 0.53994 0.02128 -0.03294 -1.23905 0.00769 0.00739 1.23951 0.00750 
2460797.167 2025-05-01 16:00:00  0.06343  0.47621 0.01357 0.02068 0.48056 0.02189 -0.00725 -1.21206 0.00762 0.00773 1.21211 0.00775 
2460797.500 2025-05-02 0:00:00   0.02236  0.41758 0.01333 0.02166 0.41837 0.02204  0.01843 -1.18323 0.00754 0.00805 1.18340 0.00799 
2460797.833 2025-05-02 8:00:00  -0.01895  0.35425 0.01296 0.02241 0.35505 0.02150  0.04407 -1.15260 0.00746 0.00838 1.15347 0.00822 
2460798.167 2025-05-02 16:00:00 -0.06002  0.28673 0.01244 0.02288 0.29343 0.01983  0.06964 -1.12022 0.00737 0.00870 1.12241 0.00843 
2460798.500 2025-05-03 0:00:00  -0.10032  0.21561 0.01178 0.02306 0.23866 0.01621  0.09508 -1.08614 0.00727 0.00901 1.09032 0.00862 
2460798.833 2025-05-03 8:00:00  -0.13927  0.14162 0.01101 0.02292 0.19999 0.01014  0.12037 -1.05041 0.00717 0.00931 1.05731 0.00879 
2460799.167 2025-05-03 16:00:00 -0.17624  0.06564 0.01015 0.02246 0.18955 0.00679  0.14547 -1.01308 0.00706 0.00961 1.02350 0.00893 
2460799.500 2025-05-04 0:00:00  -0.21053 -0.01133 0.00923 0.02168 0.21186 0.01112  0.17033 -0.97420 0.00695 0.00990 0.98902 0.00905 
2460799.833 2025-05-04 8:00:00  -0.24143 -0.08811 0.00829 0.02059 0.25757 0.01423  0.19493 -0.93385 0.00683 0.01018 0.95401 0.00913 
2460800.167 2025-05-04 16:00:00 -0.26819 -0.16336 0.00738 0.01922 0.31434 0.01519  0.21922 -0.89206 0.00671 0.01046 0.91864 0.00918 
2460800.500 2025-05-05 0:00:00  -0.29006 -0.23563 0.00658 0.01761 0.37388 0.01488  0.24316 -0.84891 0.00658 0.01072 0.88309 0.00919 
2460800.833 2025-05-05 8:00:00  -0.30634 -0.30333 0.00595 0.01580 0.43121 0.01387  0.26672 -0.80445 0.00645 0.01097 0.84756 0.00915 
2460801.167 2025-05-05 16:00:00 -0.31639 -0.36486 0.00557 0.01384 0.48300 0.01251  0.28987 -0.75876 0.00632 0.01121 0.81229 0.00905 
2460801.500 2025-05-06 0:00:00  -0.31972 -0.41861 0.00551 0.01181 0.52679 0.01102  0.31255 -0.71189 0.00619 0.01144 0.77754 0.00889 
2460801.833 2025-05-06 8:00:00  -0.31601 -0.46312 0.00579 0.00980 0.56069 0.00961  0.33475 -0.66392 0.00605 0.01166 0.74360 0.00866 
2460802.167 2025-05-06 16:00:00 -0.30514 -0.49712 0.00636 0.00799 0.58333 0.00857  0.35642 -0.61492 0.00591 0.01187 0.71082 0.00835 
2460802.500 2025-05-07 0:00:00  -0.28727 -0.51967 0.00716 0.00668 0.59381 0.00820  0.37753 -0.56496 0.00578 0.01206 0.67957 0.00795 
2460802.833 2025-05-07 8:00:00  -0.26278 -0.53020 0.00809 0.00631 0.59178 0.00864  0.39804 -0.51411 0.00564 0.01224 0.65028 0.00744 
2460803.167 2025-05-07 16:00:00 -0.23229 -0.52858 0.00904 0.00702 0.57740 0.00975  0.41792 -0.46245 0.00549 0.01240 0.62342 0.00683 
2460803.500 2025-05-08 0:00:00  -0.19659 -0.51507 0.00994 0.00844 0.55136 0.01118  0.43713 -0.41006 0.00535 0.01255 0.59948 0.00611 
2460803.833 2025-05-08 8:00:00  -0.15662 -0.49033 0.01071 0.01012 0.51479 0.01263  0.45565 -0.35702 0.00521 0.01268 0.57900 0.00529 
2460804.167 2025-05-08 16:00:00 -0.11338 -0.45531 0.01131 0.01175 0.46929 0.01383  0.47343 -0.30341 0.00507 0.01280 0.56246 0.00441 
2460804.500 2025-05-09 0:00:00  -0.06788 -0.41117 0.01170 0.01318 0.41685 0.01460  0.49044 -0.24931 0.00493 0.01290 0.55034 0.00355 
2460804.833 2025-05-09 8:00:00  -0.02110 -0.35923 0.01190 0.01430 0.36003 0.01474  0.50667 -0.19481 0.00479 0.01299 0.54300 0.00287 
2460805.167 2025-05-09 16:00:00  0.02606 -0.30086 0.01190 0.01509 0.30227 0.01399  0.52206 -0.14000 0.00465 0.01306 0.54068 0.00264 
2460805.500 2025-05-10 0:00:00   0.07278 -0.23741 0.01173 0.01554 0.24879 0.01197  0.53660 -0.08496 0.00450 0.01311 0.54346 0.00302 
2460805.833 2025-05-10 8:00:00   0.11836 -0.17019 0.01142 0.01568 0.20803 0.00861  0.55026 -0.02979 0.00436 0.01314 0.55123 0.00379 
2460806.167 2025-05-10 16:00:00  0.16218 -0.10043 0.01100 0.01554 0.19159 0.00677  0.56300  0.02544 0.00423 0.01315 0.56372 0.00471 
2460806.500 2025-05-11 0:00:00   0.20377 -0.02926 0.01051 0.01516 0.20647 0.00939  0.57480  0.08061 0.00409 0.01314 0.58056 0.00564 
2460806.833 2025-05-11 8:00:00   0.24269  0.04232 0.00999 0.01460 0.24671 0.01180  0.58564  0.13565 0.00395 0.01311 0.60127 0.00650 
2460807.167 2025-05-11 16:00:00  0.27863  0.11340 0.00944 0.01391 0.30102 0.01271  0.59549  0.19046 0.00382 0.01306 0.62531 0.00726 
2460807.500 2025-05-12 0:00:00   0.31133  0.18316 0.00891 0.01311 0.36134 0.01269  0.60432  0.24495 0.00368 0.01299 0.65217 0.00791 
2460807.833 2025-05-12 8:00:00   0.34060  0.25091 0.00842 0.01226 0.42313 0.01220  0.61212  0.29901 0.00355 0.01290 0.68133 0.00845 
2460808.167 2025-05-12 16:00:00  0.36630  0.31603 0.00797 0.01138 0.48385 0.01148  0.61887  0.35255 0.00342 0.01279 0.71231 0.00889 
2460808.500 2025-05-13 0:00:00   0.38833  0.37797 0.00759 0.01049 0.54196 0.01066  0.62454  0.40547 0.00330 0.01266 0.74468 0.00923 
2460808.833 2025-05-13 8:00:00   0.40663  0.43628 0.00728 0.00960 0.59643 0.00981  0.62912  0.45769 0.00317 0.01250 0.77804 0.00948 
2460809.167 2025-05-13 16:00:00  0.42117  0.49054 0.00707 0.00871 0.64657 0.00899  0.63259  0.50910 0.00306 0.01232 0.81205 0.00965 
2460809.500 2025-05-14 0:00:00   0.43194  0.54040 0.00695 0.00785 0.69185 0.00821  0.63494  0.55960 0.00294 0.01212 0.84638 0.00975 
2460809.833 2025-05-14 8:00:00   0.43898  0.58556 0.00692 0.00700 0.73186 0.00751  0.63616  0.60909 0.00283 0.01189 0.88076 0.00978 
2460810.167 2025-05-14 16:00:00  0.44230  0.62576 0.00700 0.00620 0.76632 0.00693  0.63623  0.65748 0.00273 0.01164 0.91494 0.00975 
2460810.500 2025-05-15 0:00:00   0.44197  0.66076 0.00717 0.00547 0.79497 0.00652  0.63514  0.70468 0.00264 0.01137 0.94869 0.00966 
2460810.833 2025-05-15 8:00:00   0.43805  0.69037 0.00743 0.00487 0.81765 0.00632  0.63290  0.75057 0.00256 0.01108 0.98182 0.00953 
2460811.167 2025-05-15 16:00:00  0.43062  0.71443 0.00777 0.00450 0.83420 0.00639  0.62949  0.79508 0.00249 0.01076 1.01413 0.00935 
2460811.500 2025-05-16 0:00:00   0.41977  0.73279 0.00816 0.00446 0.84453 0.00675  0.62491  0.83811 0.00243 0.01042 1.04545 0.00913 
2460811.833 2025-05-16 8:00:00   0.40561  0.74532 0.00860 0.00482 0.84857 0.00737  0.61917  0.87955 0.00238 0.01006 1.07564 0.00887 
2460812.167 2025-05-16 16:00:00  0.38824  0.75194 0.00906 0.00553 0.84628 0.00823  0.61225  0.91933 0.00235 0.00968 1.10456 0.00857 
2460812.500 2025-05-17 0:00:00   0.36779  0.75257 0.00954 0.00653 0.83766 0.00926  0.60418  0.95734 0.00233 0.00927 1.13206 0.00825 
2460812.833 2025-05-17 8:00:00   0.34441  0.74714 0.01001 0.00771 0.82273 0.01042  0.59495  0.99351 0.00233 0.00885 1.15803 0.00789 
2460813.167 2025-05-17 16:00:00  0.31824  0.73564 0.01045 0.00901 0.80156 0.01166  0.58456  1.02775 0.00234 0.00841 1.18237 0.00751 
2460813.500 2025-05-18 0:00:00   0.28946  0.71804 0.01086 0.01039 0.77422 0.01295  0.57305  1.05997 0.00237 0.00796 1.20496 0.00710 
2460813.833 2025-05-18 8:00:00   0.25824  0.69437 0.01122 0.01180 0.74088 0.01423  0.56041  1.09009 0.00242 0.00748 1.22572 0.00667 
2460814.167 2025-05-18 16:00:00  0.22480  0.66467 0.01150 0.01320 0.70170 0.01548  0.54666  1.11805 0.00247 0.00700 1.24455 0.00622 
2460814.500 2025-05-19 0:00:00   0.18937  0.62902 0.01171 0.01457 0.65696 0.01664  0.53183  1.14376 0.00254 0.00650 1.26137 0.00576 
2460814.833 2025-05-19 8:00:00   0.15220  0.58755 0.01182 0.01586 0.60700 0.01769  0.51594  1.16716 0.00262 0.00599 1.27612 0.00529 
2460815.167 2025-05-19 16:00:00  0.11359  0.54041 0.01183 0.01705 0.55230 0.01856  0.49901  1.18819 0.00271 0.00547 1.28872 0.00480 
2460815.500 2025-05-20 0:00:00   0.07385  0.48785 0.01172 0.01811 0.49350 0.01920  0.48106  1.20677 0.00281 0.00494 1.29913 0.00431 
2460815.833 2025-05-20 8:00:00   0.03334  0.43014 0.01150 0.01899 0.43156 0.01950  0.46214  1.22287 0.00291 0.00442 1.30728 0.00383 
2460816.167 2025-05-20 16:00:00 -0.00751  0.36765 0.01115 0.01968 0.36792 0.01931  0.44226  1.23642 0.00301 0.00390 1.31314 0.00335 
2460816.500 2025-05-21 0:00:00  -0.04826  0.30085 0.01069 0.02015 0.30500 0.01831  0.42147  1.24738 0.00312 0.00338 1.31666 0.00288 
2460816.833 2025-05-21 8:00:00  -0.08840  0.23031 0.01011 0.02037 0.24723 0.01590  0.39981  1.25571 0.00323 0.00288 1.31783 0.00245 
2460817.167 2025-05-21 16:00:00 -0.12734  0.15672 0.00944 0.02033 0.20286 0.01132  0.37732  1.26138 0.00333 0.00240 1.31661 0.00207 
2460817.500 2025-05-22 0:00:00  -0.16447  0.08093 0.00869 0.02002 0.18448 0.00660  0.35403  1.26437 0.00344 0.00198 1.31300 0.00177 
2460817.833 2025-05-22 8:00:00  -0.19911  0.00392 0.00789 0.01944 0.20006 0.00857  0.33000  1.26464 0.00354 0.00164 1.30700 0.00161 
2460818.167 2025-05-22 16:00:00 -0.23050 -0.07314 0.00707 0.01859 0.24236 0.01163  0.30528  1.26220 0.00363 0.00144 1.29860 0.00161 
2460818.500 2025-05-23 0:00:00  -0.25789 -0.14892 0.00628 0.01748 0.29811 0.01287  0.27991  1.25702 0.00373 0.00143 1.28781 0.00177 
2460818.833 2025-05-23 8:00:00  -0.28051 -0.22193 0.00558 0.01613 0.35786 0.01285  0.25394  1.24911 0.00381 0.00160 1.27467 0.00203 
2460819.167 2025-05-23 16:00:00 -0.29760 -0.29055 0.00502 0.01457 0.41603 0.01210  0.22744  1.23847 0.00389 0.00190 1.25919 0.00235 
2460819.500 2025-05-24 0:00:00  -0.30849 -0.35310 0.00471 0.01281 0.46895 0.01092  0.20046  1.22513 0.00397 0.00226 1.24142 0.00271 
2460819.833 2025-05-24 8:00:00  -0.31261 -0.40789 0.00472 0.01089 0.51396 0.00951  0.17305  1.20909 0.00403 0.00265 1.22142 0.00307 
2460820.167 2025-05-24 16:00:00 -0.30960 -0.45335 0.00508 0.00889 0.54902 0.00809  0.14527  1.19039 0.00409 0.00305 1.19923 0.00342 
2460820.500 2025-05-25 0:00:00  -0.29931 -0.48812 0.00574 0.00697 0.57261 0.00696  0.11719  1.16906 0.00414 0.00345 1.17493 0.00377 
2460820.833 2025-05-25 8:00:00  -0.28185 -0.51118 0.00660 0.00547 0.58376 0.00656  0.08887  1.14515 0.00418 0.00384 1.14860 0.00409 
2460821.167 2025-05-25 16:00:00 -0.25761 -0.52190 0.00755 0.00502 0.58204 0.00712  0.06037  1.11869 0.00422 0.00420 1.12033 0.00439 
2460821.500 2025-05-26 0:00:00  -0.22721 -0.52013 0.00850 0.00589 0.56762 0.00843  0.03175  1.08976 0.00425 0.00456 1.09023 0.00466 
2460821.833 2025-05-26 8:00:00  -0.19151 -0.50617 0.00936 0.00752 0.54123 0.01005  0.00307  1.05840 0.00427 0.00489 1.05842 0.00490 
2460822.167 2025-05-26 16:00:00 -0.15147 -0.48072 0.01006 0.00935 0.50407 0.01162 -0.02559  1.02470 0.00428 0.00519 1.02502 0.00510 
2460822.500 2025-05-27 0:00:00  -0.10815 -0.44482 0.01058 0.01106 0.45785 0.01289 -0.05419  0.98871 0.00429 0.00547 0.99021 0.00526 
2460822.833 2025-05-27 8:00:00  -0.06260 -0.39972 0.01089 0.01249 0.40470 0.01370 -0.08265  0.95053 0.00428 0.00573 0.95413 0.00539 
2460823.167 2025-05-27 16:00:00 -0.01584 -0.34683 0.01101 0.01360 0.34735 0.01388 -0.11091  0.91024 0.00427 0.00597 0.91699 0.00547 
2460823.500 2025-05-28 0:00:00   0.03120 -0.28758 0.01094 0.01435 0.28953 0.01319 -0.13891  0.86793 0.00426 0.00617 0.87899 0.00550 
2460823.833 2025-05-28 8:00:00   0.07771 -0.22339 0.01072 0.01475 0.23695 0.01132 -0.16659  0.82370 0.00424 0.00636 0.84040 0.00548 
2460824.167 2025-05-28 16:00:00  0.12296 -0.15562 0.01038 0.01485 0.19899 0.00830 -0.19389  0.77765 0.00421 0.00651 0.80148 0.00541 
2460824.500 2025-05-29 0:00:00   0.16638 -0.08551 0.00997 0.01468 0.18778 0.00696 -0.22075  0.72989 0.00418 0.00665 0.76256 0.00528 
2460824.833 2025-05-29 8:00:00   0.20747 -0.01419 0.00950 0.01430 0.20846 0.00912 -0.24711  0.68052 0.00415 0.00676 0.72402 0.00509 
2460825.167 2025-05-29 16:00:00  0.24583  0.05732 0.00902 0.01375 0.25272 0.01094 -0.27292  0.62966 0.00412 0.00684 0.68629 0.00482 
2460825.500 2025-05-30 0:00:00   0.28115  0.12813 0.00854 0.01308 0.30915 0.01156 -0.29811  0.57743 0.00408 0.00691 0.64988 0.00449 
2460825.833 2025-05-30 8:00:00   0.31321  0.19745 0.00808 0.01233 0.37037 0.01144 -0.32265  0.52394 0.00404 0.00695 0.61536 0.00408 
2460826.167 2025-05-30 16:00:00  0.34183  0.26461 0.00767 0.01153 0.43236 0.01095 -0.34648  0.46933 0.00400 0.00698 0.58341 0.00360 
2460826.500 2025-05-31 0:00:00   0.36687  0.32900 0.00731 0.01070 0.49284 0.01029 -0.36955  0.41370 0.00396 0.00699 0.55477 0.00307 
2460826.833 2025-05-31 8:00:00   0.38826  0.39011 0.00701 0.00985 0.55044 0.00954 -0.39182  0.35718 0.00392 0.00698 0.53025 0.00251 
2460827.167 2025-05-31 16:00:00  0.40595  0.44749 0.00678 0.00900 0.60423 0.00878 -0.41324  0.29991 0.00388 0.00696 0.51066 0.00204 
2460827.500 2025-06-01 0:00:00   0.41992  0.50077 0.00664 0.00815 0.65356 0.00803 -0.43378  0.24201 0.00385 0.00693 0.49678 0.00182 
2460827.833 2025-06-01 8:00:00   0.43017  0.54961 0.00657 0.00731 0.69797 0.00732 -0.45339  0.18359 0.00382 0.00688 0.48921 0.00201 
2460828.167 2025-06-01 16:00:00  0.43673  0.59371 0.00660 0.00647 0.73707 0.00668 -0.47204  0.12480 0.00380 0.00683 0.48831 0.00250 
2460828.500 2025-06-02 0:00:00   0.43964  0.63284 0.00670 0.00566 0.77059 0.00616 -0.48970  0.06575 0.00379 0.00677 0.49414 0.00312 
2460828.833 2025-06-02 8:00:00   0.43895  0.66677 0.00688 0.00492 0.79831 0.00579 -0.50634  0.00657 0.00378 0.00670 0.50643 0.00372 
2460829.167 2025-06-02 16:00:00  0.43473  0.69533 0.00714 0.00431 0.82007 0.00564 -0.52193 -0.05262 0.00378 0.00662 0.52461 0.00424 
2460829.500 2025-06-03 0:00:00   0.42706  0.71834 0.00745 0.00395 0.83572 0.00576 -0.53645 -0.11169 0.00379 0.00654 0.54799 0.00467 
2460829.833 2025-06-03 8:00:00   0.41603  0.73568 0.00782 0.00396 0.84519 0.00617 -0.54988 -0.17054 0.00381 0.00645 0.57575 0.00500 
2460830.167 2025-06-03 16:00:00  0.40174  0.74723 0.00822 0.00439 0.84840 0.00685 -0.56220 -0.22904 0.00384 0.00636 0.60709 0.00522 
2460830.500 2025-06-04 0:00:00   0.38430  0.75289 0.00864 0.00519 0.84533 0.00774 -0.57339 -0.28707 0.00388 0.00627 0.64126 0.00536 
2460830.833 2025-06-04 8:00:00   0.36384  0.75260 0.00907 0.00625 0.83596 0.00879 -0.58344 -0.34453 0.00393 0.00617 0.67759 0.00544 
2460831.167 2025-06-04 16:00:00  0.34048  0.74630 0.00949 0.00748 0.82032 0.00997 -0.59235 -0.40131 0.00399 0.00607 0.71550 0.00545 
2460831.500 2025-06-05 0:00:00   0.31438  0.73395 0.00989 0.00881 0.79848 0.01122 -0.60009 -0.45729 0.00407 0.00597 0.75449 0.00541 
2460831.833 2025-06-05 8:00:00   0.28571  0.71555 0.01025 0.01020 0.77051 0.01250 -0.60668 -0.51239 0.00415 0.00586 0.79412 0.00534 
2460832.167 2025-06-05 16:00:00  0.25464  0.69111 0.01056 0.01161 0.73657 0.01379 -0.61210 -0.56650 0.00425 0.00575 0.83403 0.00524 
2460832.500 2025-06-06 0:00:00   0.22138  0.66069 0.01080 0.01301 0.69683 0.01504 -0.61635 -0.61953 0.00435 0.00563 0.87392 0.00511 
2460832.833 2025-06-06 8:00:00   0.18616  0.62435 0.01097 0.01437 0.65156 0.01622 -0.61945 -0.67138 0.00446 0.00552 0.91351 0.00496 
2460833.167 2025-06-06 16:00:00  0.14922  0.58223 0.01105 0.01567 0.60111 0.01728 -0.62138 -0.72198 0.00458 0.00539 0.95257 0.00479 
2460833.500 2025-06-07 0:00:00   0.11087  0.53448 0.01103 0.01685 0.54593 0.01819 -0.62216 -0.77122 0.00471 0.00527 0.99091 0.00461 
2460833.833 2025-06-07 8:00:00   0.07140  0.48134 0.01091 0.01791 0.48669 0.01887 -0.62180 -0.81904 0.00484 0.00513 1.02835 0.00442 
2460834.167 2025-06-07 16:00:00  0.03120  0.42309 0.01068 0.01881 0.42435 0.01924 -0.62030 -0.86537 0.00498 0.00500 1.06474 0.00422 
2460834.500 2025-06-08 0:00:00  -0.00934  0.36011 0.01034 0.01952 0.36040 0.01914 -0.61769 -0.91011 0.00512 0.00485 1.09995 0.00402 
2460834.833 2025-06-08 8:00:00  -0.04975  0.29286 0.00988 0.02001 0.29734 0.01824 -0.61397 -0.95323 0.00526 0.00470 1.13386 0.00380 
2460835.167 2025-06-08 16:00:00 -0.08951  0.22193 0.00933 0.02026 0.23982 0.01588 -0.60916 -0.99464 0.00541 0.00455 1.16637 0.00359 
2460835.500 2025-06-09 0:00:00  -0.12806  0.14803 0.00869 0.02026 0.19665 0.01121 -0.60328 -1.03428 0.00556 0.00440 1.19738 0.00337 
2460835.833 2025-06-09 8:00:00  -0.16475  0.07202 0.00797 0.01999 0.18097 0.00638 -0.59634 -1.07211 0.00571 0.00424 1.22682 0.00316 
2460836.167 2025-06-09 16:00:00 -0.19889 -0.00510 0.00722 0.01944 0.19985 0.00845 -0.58837 -1.10807 0.00585 0.00407 1.25461 0.00295 
2460836.500 2025-06-10 0:00:00  -0.22973 -0.08211 0.00645 0.01861 0.24449 0.01146 -0.57939 -1.14211 0.00600 0.00391 1.28068 0.00274 
2460836.833 2025-06-10 8:00:00  -0.25650 -0.15765 0.00571 0.01751 0.30137 0.01268 -0.56942 -1.17419 0.00614 0.00375 1.30499 0.00255 
2460837.167 2025-06-10 16:00:00 -0.27841 -0.23019 0.00506 0.01615 0.36142 0.01265 -0.55849 -1.20427 0.00629 0.00359 1.32749 0.00238 
2460837.500 2025-06-11 0:00:00  -0.29470 -0.29807 0.00456 0.01455 0.41927 0.01189 -0.54662 -1.23231 0.00642 0.00343 1.34812 0.00222 
2460837.833 2025-06-11 8:00:00  -0.30470 -0.35958 0.00428 0.01273 0.47139 0.01067 -0.53385 -1.25827 0.00656 0.00329 1.36686 0.00211 
2460838.167 2025-06-11 16:00:00 -0.30786 -0.41301 0.00430 0.01074 0.51517 0.00920 -0.52018 -1.28214 0.00669 0.00316 1.38366 0.00203 
2460838.500 2025-06-12 0:00:00  -0.30383 -0.45678 0.00462 0.00865 0.54863 0.00768 -0.50567 -1.30388 0.00681 0.00304 1.39852 0.00200 
2460838.833 2025-06-12 8:00:00  -0.29251 -0.48957 0.00521 0.00664 0.57032 0.00645 -0.49033 -1.32348 0.00693 0.00295 1.41140 0.00202 
2460839.167 2025-06-12 16:00:00 -0.27405 -0.51040 0.00596 0.00509 0.57934 0.00595 -0.47419 -1.34090 0.00704 0.00289 1.42230 0.00209 
2460839.500 2025-06-13 0:00:00  -0.24890 -0.51874 0.00678 0.00467 0.57539 0.00650 -0.45729 -1.35615 0.00714 0.00286 1.43119 0.00221 
2460839.833 2025-06-13 8:00:00  -0.21774 -0.51455 0.00758 0.00563 0.55875 0.00780 -0.43967 -1.36920 0.00724 0.00287 1.43808 0.00238 
2460840.167 2025-06-13 16:00:00 -0.18145 -0.49821 0.00829 0.00729 0.53026 0.00939 -0.42134 -1.38005 0.00733 0.00292 1.44296 0.00258 
2460840.500 2025-06-14 0:00:00  -0.14104 -0.47054 0.00887 0.00907 0.49127 0.01091 -0.40235 -1.38870 0.00741 0.00300 1.44583 0.00281 
2460840.833 2025-06-14 8:00:00  -0.09758 -0.43266 0.00927 0.01070 0.44358 0.01214 -0.38274 -1.39514 0.00748 0.00313 1.44670 0.00306 
2460841.167 2025-06-14 16:00:00 -0.05213 -0.38587 0.00950 0.01204 0.38947 0.01292 -0.36252 -1.39937 0.00755 0.00329 1.44559 0.00333 
2460841.500 2025-06-15 0:00:00  -0.00566 -0.33163 0.00956 0.01306 0.33181 0.01311 -0.34175 -1.40140 0.00760 0.00348 1.44249 0.00361 
2460841.833 2025-06-15 8:00:00   0.04089 -0.27138 0.00948 0.01373 0.27466 0.01249 -0.32046 -1.40125 0.00765 0.00370 1.43744 0.00390 
2460842.167 2025-06-15 16:00:00  0.08675 -0.20652 0.00928 0.01408 0.22438 0.01075 -0.29867 -1.39891 0.00768 0.00394 1.43045 0.00419 
2460842.500 2025-06-16 0:00:00   0.13124 -0.13841 0.00899 0.01415 0.19131 0.00797 -0.27644 -1.39439 0.00771 0.00420 1.42155 0.00450 
2460842.833 2025-06-16 8:00:00   0.17379 -0.06824 0.00865 0.01397 0.18731 0.00676 -0.25378 -1.38773 0.00773 0.00448 1.41077 0.00480 
2460843.167 2025-06-16 16:00:00  0.21395  0.00287 0.00828 0.01361 0.21439 0.00845 -0.23075 -1.37893 0.00774 0.00477 1.39812 0.00511 
2460843.500 2025-06-17 0:00:00   0.25133  0.07395 0.00790 0.01309 0.26225 0.00986 -0.20738 -1.36801 0.00773 0.00507 1.38366 0.00541 
2460843.833 2025-06-17 8:00:00   0.28567  0.14413 0.00754 0.01247 0.32013 0.01034 -0.18370 -1.35501 0.00772 0.00538 1.36743 0.00571 
2460844.167 2025-06-17 16:00:00  0.31673  0.21267 0.00721 0.01176 0.38162 0.01023 -0.15975 -1.33994 0.00770 0.00570 1.34945 0.00601 
2460844.500 2025-06-18 0:00:00   0.34436  0.27891 0.00692 0.01101 0.44322 0.00982 -0.13557 -1.32283 0.00767 0.00602 1.32978 0.00631 
2460844.833 2025-06-18 8:00:00   0.36844  0.34227 0.00669 0.01022 0.50296 0.00925 -0.11119 -1.30371 0.00764 0.00634 1.30847 0.00660 
2460845.167 2025-06-18 16:00:00  0.38891  0.40228 0.00650 0.00941 0.55958 0.00861 -0.08666 -1.28263 0.00759 0.00667 1.28557 0.00688 
2460845.500 2025-06-19 0:00:00   0.40571  0.45849 0.00639 0.00859 0.61226 0.00794 -0.06201 -1.25960 0.00753 0.00699 1.26115 0.00716 
2460845.833 2025-06-19 8:00:00   0.41883  0.51055 0.00634 0.00775 0.66040 0.00728 -0.03727 -1.23467 0.00747 0.00732 1.23526 0.00743 
2460846.167 2025-06-19 16:00:00  0.42828  0.55812 0.00635 0.00690 0.70354 0.00664 -0.01250 -1.20788 0.00740 0.00764 1.20797 0.00768 
2460846.500 2025-06-20 0:00:00   0.43408  0.60094 0.00644 0.00606 0.74135 0.00608  0.01229 -1.17928 0.00732 0.00796 1.17936 0.00792 
2460846.833 2025-06-20 8:00:00   0.43629  0.63877 0.00660 0.00524 0.77357 0.00563  0.03705 -1.14890 0.00724 0.00827 1.14952 0.00815 
2460847.167 2025-06-20 16:00:00  0.43494  0.67139 0.00682 0.00449 0.79999 0.00535  0.06173 -1.11679 0.00715 0.00859 1.11852 0.00837 
2460847.500 2025-06-21 0:00:00   0.43011  0.69863 0.00710 0.00389 0.82044 0.00530  0.08632 -1.08300 0.00705 0.00889 1.08646 0.00856 
2460847.833 2025-06-21 8:00:00   0.42188  0.72033 0.00743 0.00359 0.83480 0.00555  0.11076 -1.04758 0.00695 0.00919 1.05344 0.00874 
2460848.167 2025-06-21 16:00:00  0.41033  0.73636 0.00780 0.00374 0.84299 0.00608  0.13502 -1.01058 0.00684 0.00948 1.01959 0.00890 
2460848.500 2025-06-22 0:00:00   0.39557  0.74661 0.00821 0.00435 0.84495 0.00687  0.15907 -0.97206 0.00673 0.00977 0.98502 0.00902 
2460848.833 2025-06-22 8:00:00   0.37770  0.75098 0.00863 0.00530 0.84063 0.00787  0.18287 -0.93208 0.00661 0.01004 0.94988 0.00912 
2460849.167 2025-06-22 16:00:00  0.35685  0.74941 0.00905 0.00649 0.83006 0.00902  0.20638 -0.89068 0.00650 0.01031 0.91431 0.00919 
2460849.500 2025-06-23 0:00:00   0.33315  0.74183 0.00946 0.00782 0.81324 0.01028  0.22956 -0.84794 0.00637 0.01057 0.87851 0.00921 
2460849.833 2025-06-23 8:00:00   0.30676  0.72824 0.00985 0.00924 0.79024 0.01161  0.25239 -0.80392 0.00625 0.01082 0.84265 0.00919 
2460850.167 2025-06-23 16:00:00  0.27783  0.70861 0.01020 0.01071 0.76116 0.01297  0.27482 -0.75867 0.00612 0.01106 0.80696 0.00912 
2460850.500 2025-06-24 0:00:00   0.24656  0.68297 0.01051 0.01220 0.72615 0.01432  0.29682 -0.71227 0.00599 0.01129 0.77169 0.00899 
2460850.833 2025-06-24 8:00:00   0.21314  0.65138 0.01074 0.01367 0.68540 0.01564  0.31835 -0.66479 0.00586 0.01150 0.73714 0.00879 
2460851.167 2025-06-24 16:00:00  0.17781  0.61391 0.01091 0.01509 0.63919 0.01688  0.33938 -0.61628 0.00573 0.01171 0.70362 0.00852 
2460851.500 2025-06-25 0:00:00   0.14083  0.57069 0.01098 0.01644 0.58787 0.01800  0.35988 -0.56683 0.00559 0.01190 0.67151 0.00815 
2460851.833 2025-06-25 8:00:00   0.10249  0.52191 0.01096 0.01768 0.53195 0.01895  0.37981 -0.51651 0.00546 0.01208 0.64122 0.00768 
2460852.167 2025-06-25 16:00:00  0.06311  0.46781 0.01084 0.01879 0.47213 0.01966  0.39914 -0.46539 0.00533 0.01225 0.61321 0.00710 
2460852.500 2025-06-26 0:00:00   0.02306  0.40868 0.01060 0.01972 0.40945 0.02003  0.41783 -0.41356 0.00519 0.01240 0.58801 0.00641 
2460852.833 2025-06-26 8:00:00  -0.01723  0.34493 0.01026 0.02046 0.34555 0.01985  0.43587 -0.36108 0.00506 0.01254 0.56613 0.00561 
2460853.167 2025-06-26 16:00:00 -0.05731  0.27704 0.00980 0.02096 0.28323 0.01873  0.45320 -0.30804 0.00493 0.01267 0.54812 0.00472 
2460853.500 2025-06-27 0:00:00  -0.09664  0.20563 0.00924 0.02122 0.22783 0.01585  0.46980 -0.25451 0.00480 0.01278 0.53448 0.00381 
2460853.833 2025-06-27 8:00:00  -0.13463  0.13143 0.00860 0.02120 0.18925 0.01038  0.48565 -0.20059 0.00467 0.01287 0.52562 0.00302 
2460854.167 2025-06-27 16:00:00 -0.17065  0.05534 0.00789 0.02089 0.18068 0.00616  0.50071 -0.14636 0.00454 0.01294 0.52184 0.00262 
2460854.500 2025-06-28 0:00:00  -0.20400 -0.02159 0.00714 0.02028 0.20605 0.00951  0.51496 -0.09190 0.00441 0.01300 0.52326 0.00284 
2460854.833 2025-06-28 8:00:00  -0.23393 -0.09814 0.00639 0.01937 0.25420 0.01244  0.52836 -0.03730 0.00428 0.01304 0.52984 0.00356 
2460855.167 2025-06-28 16:00:00 -0.25967 -0.17292 0.00567 0.01817 0.31226 0.01347  0.54089  0.01736 0.00416 0.01307 0.54132 0.00450 
2460855.500 2025-06-29 0:00:00  -0.28044 -0.24436 0.00506 0.01670 0.37214 0.01330  0.55253  0.07197 0.00403 0.01307 0.55733 0.00546 
2460855.833 2025-06-29 8:00:00  -0.29553 -0.31084 0.00460 0.01497 0.42901 0.01241  0.56324  0.12646 0.00391 0.01305 0.57739 0.00637 
2460856.167 2025-06-29 16:00:00 -0.30428 -0.37063 0.00437 0.01303 0.47960 0.01110  0.57301  0.18073 0.00379 0.01301 0.60095 0.00717 
2460856.500 2025-06-30 0:00:00  -0.30621 -0.42209 0.00441 0.01094 0.52151 0.00957  0.58182  0.23469 0.00367 0.01296 0.62746 0.00787 
2460856.833 2025-06-30 8:00:00  -0.30101 -0.46371 0.00474 0.00880 0.55287 0.00804  0.58963  0.28824 0.00355 0.01288 0.65640 0.00845 
2460857.167 2025-06-30 16:00:00 -0.28863 -0.49425 0.00530 0.00680 0.57237 0.00686  0.59644  0.34130 0.00343 0.01278 0.68725 0.00892 
2460857.500 2025-07-01 0:00:00  -0.26927 -0.51283 0.00601 0.00539 0.57925 0.00646  0.60222  0.39376 0.00332 0.01265 0.71958 0.00928 
2460857.833 2025-07-01 8:00:00  -0.24342 -0.51902 0.00679 0.00517 0.57329 0.00706  0.60695  0.44553 0.00321 0.01251 0.75297 0.00955 
2460858.167 2025-07-01 16:00:00 -0.21177 -0.51285 0.00756 0.00622 0.55487 0.00837  0.61062  0.49651 0.00310 0.01234 0.78705 0.00974 
2460858.500 2025-07-02 0:00:00  -0.17522 -0.49477 0.00825 0.00788 0.52491 0.00993  0.61322  0.54662 0.00299 0.01214 0.82151 0.00985 
2460858.833 2025-07-02 8:00:00  -0.13475 -0.46563 0.00880 0.00964 0.48478 0.01142  0.61473  0.59574 0.00289 0.01193 0.85607 0.00990 
2460859.167 2025-07-02 16:00:00 -0.09142 -0.42656 0.00920 0.01124 0.43631 0.01262  0.61513  0.64379 0.00279 0.01169 0.89045 0.00988 
2460859.500 2025-07-03 0:00:00  -0.04624 -0.37888 0.00943 0.01255 0.38178 0.01336  0.61442  0.69068 0.00269 0.01142 0.92444 0.00980 
2460859.833 2025-07-03 8:00:00  -0.00018 -0.32400 0.00950 0.01353 0.32414 0.01348  0.61260  0.73629 0.00261 0.01114 0.95783 0.00968 
2460860.167 2025-07-03 16:00:00  0.04587 -0.26335 0.00943 0.01417 0.26755 0.01276  0.60965  0.78055 0.00253 0.01083 0.99044 0.00951 
2460860.500 2025-07-04 0:00:00   0.09117 -0.19829 0.00925 0.01449 0.21866 0.01081  0.60557  0.82336 0.00246 0.01049 1.02209 0.00929 
2460860.833 2025-07-04 8:00:00   0.13504 -0.13015 0.00898 0.01453 0.18816 0.00782  0.60036  0.86462 0.00240 0.01014 1.05263 0.00903 
2460861.167 2025-07-04 16:00:00  0.17695 -0.06010 0.00866 0.01432 0.18751 0.00680  0.59402  0.90424 0.00236 0.00976 1.08192 0.00874 
2460861.500 2025-07-05 0:00:00   0.21645  0.01078 0.00831 0.01392 0.21715 0.00871  0.58656  0.94214 0.00233 0.00936 1.10982 0.00842 
2460861.833 2025-07-05 8:00:00   0.25319  0.08153 0.00795 0.01336 0.26625 0.01014  0.57797  0.97823 0.00231 0.00894 1.13623 0.00806 
2460862.167 2025-07-05 16:00:00  0.28687  0.15131 0.00761 0.01270 0.32449 0.01059  0.56827  1.01242 0.00230 0.00851 1.16101 0.00768 
2460862.500 2025-07-06 0:00:00   0.31730  0.21937 0.00730 0.01195 0.38586 0.01046  0.55747  1.04464 0.00232 0.00805 1.18408 0.00727 
2460862.833 2025-07-06 8:00:00   0.34430  0.28508 0.00703 0.01115 0.44709 0.01003  0.54558  1.07479 0.00234 0.00758 1.20534 0.00684 
2460863.167 2025-07-06 16:00:00  0.36778  0.34789 0.00681 0.01032 0.50631 0.00944  0.53261  1.10282 0.00238 0.00709 1.22470 0.00639 
2460863.500 2025-07-07 0:00:00   0.38766  0.40729 0.00665 0.00948 0.56234 0.00878  0.51858  1.12864 0.00244 0.00659 1.24208 0.00593 
2460863.833 2025-07-07 8:00:00   0.40389  0.46289 0.00655 0.00861 0.61437 0.00809  0.50351  1.15218 0.00250 0.00608 1.25740 0.00545 
2460864.167 2025-07-07 16:00:00  0.41647  0.51431 0.00651 0.00775 0.66182 0.00742  0.48743  1.17339 0.00258 0.00556 1.27060 0.00496 
2460864.500 2025-07-08 0:00:00   0.42540  0.56124 0.00653 0.00687 0.70427 0.00678  0.47036  1.19219 0.00266 0.00504 1.28163 0.00446 
2460864.833 2025-07-08 8:00:00   0.43071  0.60342 0.00662 0.00601 0.74140 0.00621  0.45232  1.20854 0.00275 0.00451 1.29042 0.00397 
2460865.167 2025-07-08 16:00:00  0.43244  0.64061 0.00677 0.00517 0.77293 0.00575  0.43336  1.22239 0.00285 0.00399 1.29694 0.00348 
2460865.500 2025-07-09 0:00:00   0.43065  0.67261 0.00698 0.00440 0.79868 0.00545  0.41350  1.23368 0.00295 0.00347 1.30114 0.00301 
2460865.833 2025-07-09 8:00:00   0.42540  0.69925 0.00725 0.00378 0.81851 0.00538  0.39278  1.24238 0.00305 0.00297 1.30300 0.00257 
2460866.167 2025-07-09 16:00:00  0.41678  0.72039 0.00756 0.00345 0.83229 0.00557  0.37123  1.24846 0.00315 0.00249 1.30249 0.00217 
2460866.500 2025-07-10 0:00:00   0.40488  0.73589 0.00790 0.00355 0.83994 0.00603  0.34891  1.25188 0.00325 0.00206 1.29960 0.00186 
2460866.833 2025-07-10 8:00:00   0.38981  0.74568 0.00827 0.00410 0.84144 0.00673  0.32585  1.25263 0.00335 0.00171 1.29432 0.00166 
2460867.167 2025-07-10 16:00:00  0.37167  0.74965 0.00865 0.00498 0.83675 0.00762  0.30209  1.25068 0.00344 0.00149 1.28665 0.00163 
2460867.500 2025-07-11 0:00:00   0.35060  0.74776 0.00904 0.00608 0.82590 0.00865  0.27769  1.24603 0.00353 0.00145 1.27660 0.00175 
2460867.833 2025-07-11 8:00:00   0.32674  0.73997 0.00940 0.00729 0.80893 0.00976  0.25270  1.23868 0.00362 0.00160 1.26420 0.00199 
2460868.167 2025-07-11 16:00:00  0.30024  0.72627 0.00974 0.00858 0.78591 0.01092  0.22716  1.22863 0.00370 0.00187 1.24946 0.00230 
2460868.500 2025-07-12 0:00:00   0.27128  0.70666 0.01003 0.00989 0.75697 0.01209  0.20114  1.21589 0.00377 0.00222 1.23242 0.00264 
2460868.833 2025-07-12 8:00:00   0.24004  0.68118 0.01026 0.01119 0.72227 0.01323  0.17468  1.20048 0.00384 0.00260 1.21313 0.00300 
2460869.167 2025-07-12 16:00:00  0.20675  0.64989 0.01043 0.01245 0.68202 0.01431  0.14785  1.18243 0.00390 0.00299 1.19164 0.00335 
2460869.500 2025-07-13 0:00:00   0.17162  0.61289 0.01051 0.01364 0.63652 0.01529  0.12070  1.16177 0.00396 0.00338 1.16803 0.00369 
2460869.833 2025-07-13 8:00:00   0.13493  0.57034 0.01051 0.01474 0.58614 0.01614  0.09329  1.13854 0.00400 0.00375 1.14236 0.00401 
2460870.167 2025-07-13 16:00:00  0.09696  0.52240 0.01040 0.01571 0.53139 0.01682  0.06568  1.11278 0.00404 0.00411 1.11473 0.00430 
2460870.500 2025-07-14 0:00:00   0.05804  0.46933 0.01020 0.01654 0.47299 0.01726  0.03793  1.08456 0.00407 0.00445 1.08523 0.00457 
2460870.833 2025-07-14 8:00:00   0.01852  0.41143 0.00989 0.01720 0.41195 0.01741  0.01010  1.05392 0.00409 0.00476 1.05398 0.00480 
2460871.167 2025-07-14 16:00:00 -0.02119  0.34907 0.00948 0.01768 0.34987 0.01711 -0.01774  1.02095 0.00411 0.00506 1.02111 0.00499 
2460871.500 2025-07-15 0:00:00  -0.06065  0.28274 0.00898 0.01795 0.28942 0.01611 -0.04553  0.98570 0.00412 0.00533 0.98676 0.00515 
2460871.833 2025-07-15 8:00:00  -0.09935  0.21300 0.00840 0.01802 0.23547 0.01390 -0.07322  0.94826 0.00412 0.00557 0.95110 0.00527 
2460872.167 2025-07-15 16:00:00 -0.13676  0.14055 0.00777 0.01787 0.19682 0.00997 -0.10073  0.90872 0.00412 0.00578 0.91430 0.00535 
2460872.500 2025-07-16 0:00:00  -0.17228  0.06619 0.00711 0.01752 0.18541 0.00628 -0.12801  0.86716 0.00411 0.00597 0.87658 0.00538 
2460872.833 2025-07-16 8:00:00  -0.20525 -0.00910 0.00646 0.01696 0.20612 0.00740 -0.15501  0.82369 0.00409 0.00614 0.83816 0.00536 
2460873.167 2025-07-16 16:00:00 -0.23499 -0.08422 0.00584 0.01622 0.25004 0.00956 -0.18164  0.77840 0.00407 0.00628 0.79933 0.00529 
2460873.500 2025-07-17 0:00:00  -0.26079 -0.15790 0.00532 0.01529 0.30512 0.01055 -0.20787  0.73139 0.00405 0.00639 0.76038 0.00516 
2460873.833 2025-07-17 8:00:00  -0.28193 -0.22872 0.00493 0.01418 0.36320 0.01061 -0.23364  0.68278 0.00402 0.00648 0.72167 0.00497 
2460874.167 2025-07-17 16:00:00 -0.29771 -0.29518 0.00474 0.01287 0.41934 0.01007 -0.25888  0.63267 0.00399 0.00655 0.68362 0.00472 
2460874.500 2025-07-18 0:00:00  -0.30750 -0.35568 0.00482 0.01136 0.47025 0.00915 -0.28354  0.58120 0.00396 0.00660 0.64670 0.00441 
2460874.833 2025-07-18 8:00:00  -0.31079 -0.40864 0.00520 0.00963 0.51345 0.00798 -0.30758  0.52846 0.00393 0.00663 0.61149 0.00402 
2460875.167 2025-07-18 16:00:00 -0.30723 -0.45256 0.00589 0.00773 0.54704 0.00680 -0.33094  0.47459 0.00389 0.00664 0.57862 0.00358 
2460875.500 2025-07-19 0:00:00  -0.29665 -0.48615 0.00684 0.00582 0.56955 0.00603 -0.35358  0.41970 0.00386 0.00664 0.54883 0.00308 
2460875.833 2025-07-19 8:00:00  -0.27916 -0.50840 0.00795 0.00441 0.58004 0.00623 -0.37545  0.36392 0.00384 0.00662 0.52292 0.00257 
2460876.167 2025-07-19 16:00:00 -0.25509 -0.51866 0.00912 0.00449 0.57804 0.00752 -0.39650  0.30738 0.00381 0.00658 0.50174 0.00213 
2460876.500 2025-07-20 0:00:00  -0.22503 -0.51673 0.01025 0.00614 0.56365 0.00948 -0.41670  0.25019 0.00379 0.00654 0.48610 0.00191 
2460876.833 2025-07-20 8:00:00  -0.18975 -0.50282 0.01125 0.00841 0.53749 0.01161 -0.43601  0.19249 0.00377 0.00649 0.47667 0.00205 
2460877.167 2025-07-20 16:00:00 -0.15019 -0.47757 0.01204 0.01073 0.50070 0.01358 -0.45440  0.13440 0.00376 0.00643 0.47391 0.00249 
2460877.500 2025-07-21 0:00:00  -0.10735 -0.44191 0.01257 0.01282 0.45487 0.01513 -0.47183  0.07604 0.00376 0.00637 0.47796 0.00305 
2460877.833 2025-07-21 8:00:00  -0.06227 -0.39706 0.01284 0.01455 0.40206 0.01607 -0.48827  0.01754 0.00377 0.00630 0.48863 0.00362 
2460878.167 2025-07-21 16:00:00 -0.01595 -0.34437 0.01286 0.01584 0.34496 0.01622 -0.50370 -0.04099 0.00378 0.00622 0.50540 0.00411 
2460878.500 2025-07-22 0:00:00   0.03067 -0.28526 0.01265 0.01669 0.28726 0.01527 -0.51809 -0.09942 0.00381 0.00614 0.52758 0.00451 
2460878.833 2025-07-22 8:00:00   0.07677 -0.22115 0.01225 0.01711 0.23469 0.01280 -0.53143 -0.15763 0.00384 0.00607 0.55434 0.00481 
2460879.167 2025-07-22 16:00:00  0.12161 -0.15340 0.01172 0.01715 0.19666 0.00875 -0.54368 -0.21551 0.00388 0.00598 0.58486 0.00502 
2460879.500 2025-07-23 0:00:00   0.16459 -0.08328 0.01110 0.01686 0.18544 0.00692 -0.55485 -0.27295 0.00394 0.00590 0.61837 0.00514 
2460879.833 2025-07-23 8:00:00   0.20521 -0.01196 0.01044 0.01631 0.20622 0.01001 -0.56491 -0.32984 0.00401 0.00582 0.65417 0.00520 
2460880.167 2025-07-23 16:00:00  0.24305  0.05953 0.00977 0.01557 0.25061 0.01233 -0.57385 -0.38606 0.00408 0.00573 0.69164 0.00520 
2460880.500 2025-07-24 0:00:00   0.27781  0.13026 0.00913 0.01469 0.30704 0.01305 -0.58166 -0.44151 0.00417 0.00564 0.73026 0.00515 
2460880.833 2025-07-24 8:00:00   0.30924  0.19944 0.00855 0.01372 0.36810 0.01287 -0.58834 -0.49610 0.00427 0.00555 0.76960 0.00507 
2460881.167 2025-07-24 16:00:00  0.33716  0.26635 0.00804 0.01271 0.42976 0.01224 -0.59389 -0.54972 0.00437 0.00546 0.80927 0.00496 
2460881.500 2025-07-25 0:00:00   0.36146  0.33040 0.00762 0.01168 0.48977 0.01142 -0.59831 -0.60228 0.00449 0.00537 0.84896 0.00483 
2460881.833 2025-07-25 8:00:00   0.38204  0.39105 0.00729 0.01066 0.54675 0.01053 -0.60159 -0.65369 0.00461 0.00527 0.88840 0.00468 
2460882.167 2025-07-25 16:00:00  0.39888  0.44787 0.00705 0.00965 0.59979 0.00963 -0.60373 -0.70387 0.00474 0.00516 0.92733 0.00452 
2460882.500 2025-07-26 0:00:00   0.41197  0.50047 0.00691 0.00866 0.64825 0.00877 -0.60476 -0.75272 0.00488 0.00506 0.96558 0.00434 
2460882.833 2025-07-26 8:00:00   0.42131  0.54852 0.00688 0.00769 0.69168 0.00797 -0.60466 -0.80018 0.00502 0.00494 1.00296 0.00416 
2460883.167 2025-07-26 16:00:00  0.42694  0.59174 0.00693 0.00676 0.72971 0.00726 -0.60346 -0.84616 0.00516 0.00482 1.03932 0.00397 
2460883.500 2025-07-27 0:00:00   0.42892  0.62989 0.00708 0.00586 0.76209 0.00668 -0.60116 -0.89060 0.00531 0.00470 1.07452 0.00377 
2460883.833 2025-07-27 8:00:00   0.42732  0.66278 0.00730 0.00505 0.78862 0.00629 -0.59778 -0.93343 0.00547 0.00457 1.10846 0.00357 
2460884.167 2025-07-27 16:00:00  0.42221  0.69024 0.00759 0.00439 0.80916 0.00613 -0.59333 -0.97458 0.00562 0.00443 1.14101 0.00336 
2460884.500 2025-07-28 0:00:00   0.41370  0.71212 0.00794 0.00402 0.82359 0.00624 -0.58783 -1.01400 0.00577 0.00429 1.17209 0.00316 
2460884.833 2025-07-28 8:00:00   0.40188  0.72831 0.00834 0.00404 0.83185 0.00665 -0.58130 -1.05164 0.00593 0.00414 1.20162 0.00295 
2460885.167 2025-07-28 16:00:00  0.38686  0.73872 0.00875 0.00452 0.83391 0.00732 -0.57375 -1.08743 0.00608 0.00399 1.22953 0.00275 
2460885.500 2025-07-29 0:00:00   0.36879  0.74327 0.00919 0.00535 0.82976 0.00820 -0.56522 -1.12133 0.00623 0.00383 1.25575 0.00256 
2460885.833 2025-07-29 8:00:00   0.34779  0.74193 0.00961 0.00643 0.81943 0.00923 -0.55571 -1.15331 0.00638 0.00368 1.28023 0.00238 
2460886.167 2025-07-29 16:00:00  0.32400  0.73466 0.01002 0.00766 0.80297 0.01037 -0.54526 -1.18332 0.00653 0.00352 1.30292 0.00222 
2460886.500 2025-07-30 0:00:00   0.29761  0.72146 0.01039 0.00897 0.78046 0.01155 -0.53389 -1.21132 0.00667 0.00337 1.32377 0.00209 
2460886.833 2025-07-30 8:00:00   0.26877  0.70234 0.01071 0.01031 0.75205 0.01275 -0.52162 -1.23728 0.00681 0.00323 1.34276 0.00198 
2460887.167 2025-07-30 16:00:00  0.23769  0.67736 0.01096 0.01164 0.71789 0.01391 -0.50848 -1.26118 0.00694 0.00310 1.35985 0.00192 
2460887.500 2025-07-31 0:00:00   0.20457  0.64658 0.01114 0.01294 0.67822 0.01501 -0.49450 -1.28299 0.00707 0.00298 1.37501 0.00191 
2460887.833 2025-07-31 8:00:00   0.16966  0.61011 0.01123 0.01417 0.63331 0.01600 -0.47971 -1.30269 0.00718 0.00289 1.38823 0.00195 
2460888.167 2025-07-31 16:00:00  0.13320  0.56809 0.01122 0.01530 0.58356 0.01685 -0.46414 -1.32025 0.00730 0.00283 1.39948 0.00204 
2460888.500 2025-08-01 0:00:00   0.09549  0.52072 0.01110 0.01630 0.52948 0.01751 -0.44781 -1.33567 0.00740 0.00280 1.40876 0.00218 
2460888.833 2025-08-01 8:00:00   0.05685  0.46824 0.01088 0.01715 0.47177 0.01793 -0.43076 -1.34894 0.00750 0.00280 1.41607 0.00235 
2460889.167 2025-08-01 16:00:00  0.01763  0.41094 0.01054 0.01782 0.41145 0.01802 -0.41303 -1.36004 0.00759 0.00285 1.42139 0.00256 
2460889.500 2025-08-02 0:00:00  -0.02178  0.34922 0.01011 0.01830 0.35008 0.01764 -0.39463 -1.36897 0.00767 0.00293 1.42473 0.00280 
2460889.833 2025-08-02 8:00:00  -0.06093  0.28353 0.00957 0.01857 0.29028 0.01652 -0.37561 -1.37573 0.00774 0.00306 1.42610 0.00305 
2460890.167 2025-08-02 16:00:00 -0.09933  0.21443 0.00895 0.01862 0.23680 0.01414 -0.35600 -1.38031 0.00780 0.00322 1.42551 0.00332 
2460890.500 2025-08-03 0:00:00  -0.13645  0.14260 0.00827 0.01846 0.19814 0.01007 -0.33583 -1.38273 0.00785 0.00341 1.42295 0.00360 
2460890.833 2025-08-03 8:00:00  -0.17170  0.06884 0.00755 0.01807 0.18591 0.00641 -0.31514 -1.38300 0.00789 0.00363 1.41847 0.00389 
2460891.167 2025-08-03 16:00:00 -0.20443 -0.00590 0.00682 0.01747 0.20523 0.00773 -0.29396 -1.38110 0.00793 0.00388 1.41206 0.00419 
2460891.500 2025-08-04 0:00:00  -0.23397 -0.08052 0.00613 0.01668 0.24787 0.00997 -0.27232 -1.37707 0.00795 0.00414 1.40376 0.00449 
2460891.833 2025-08-04 8:00:00  -0.25960 -0.15377 0.00552 0.01569 0.30198 0.01095 -0.25026 -1.37092 0.00796 0.00442 1.39359 0.00480 
2460892.167 2025-08-04 16:00:00 -0.28060 -0.22426 0.00504 0.01452 0.35937 0.01096 -0.22782 -1.36265 0.00797 0.00472 1.38159 0.00510 
2460892.500 2025-08-05 0:00:00  -0.29627 -0.29048 0.00475 0.01315 0.41502 0.01036 -0.20502 -1.35230 0.00797 0.00502 1.36778 0.00541 
2460892.833 2025-08-05 8:00:00  -0.30599 -0.35084 0.00471 0.01158 0.46560 0.00935 -0.18192 -1.33989 0.00795 0.00534 1.35220 0.00571 
2460893.167 2025-08-05 16:00:00 -0.30921 -0.40375 0.00499 0.00981 0.50861 0.00810 -0.15853 -1.32543 0.00793 0.00566 1.33490 0.00601 
2460893.500 2025-08-06 0:00:00  -0.30559 -0.44771 0.00558 0.00787 0.54210 0.00680 -0.13491 -1.30896 0.00790 0.00598 1.31592 0.00630 
2460893.833 2025-08-06 8:00:00  -0.29494 -0.48139 0.00643 0.00588 0.56459 0.00583 -0.11108 -1.29051 0.00786 0.00631 1.29530 0.00659 
2460894.167 2025-08-06 16:00:00 -0.27737 -0.50375 0.00745 0.00430 0.57510 0.00576 -0.08708 -1.27010 0.00781 0.00664 1.27310 0.00687 
2460894.500 2025-08-07 0:00:00  -0.25319 -0.51414 0.00853 0.00409 0.57314 0.00684 -0.06295 -1.24777 0.00775 0.00696 1.24938 0.00715 
2460894.833 2025-08-07 8:00:00  -0.22299 -0.51232 0.00956 0.00555 0.55879 0.00864 -0.03872 -1.22356 0.00769 0.00729 1.22420 0.00741 
2460895.167 2025-08-07 16:00:00 -0.18756 -0.49851 0.01046 0.00770 0.53268 0.01063 -0.01444 -1.19751 0.00762 0.00761 1.19762 0.00766 
2460895.500 2025-08-08 0:00:00  -0.14783 -0.47332 0.01116 0.00990 0.49594 0.01247  0.00987 -1.16965 0.00754 0.00794 1.16972 0.00791 
2460895.833 2025-08-08 8:00:00  -0.10484 -0.43772 0.01161 0.01187 0.45019 0.01393  0.03416 -1.14004 0.00745 0.00825 1.14058 0.00813 
2460896.167 2025-08-08 16:00:00 -0.05962 -0.39292 0.01181 0.01350 0.39755 0.01481  0.05839 -1.10872 0.00736 0.00856 1.11028 0.00834 
2460896.500 2025-08-09 0:00:00  -0.01320 -0.34030 0.01178 0.01471 0.34075 0.01495  0.08254 -1.07572 0.00726 0.00887 1.07891 0.00854 
2460896.833 2025-08-09 8:00:00   0.03348 -0.28128 0.01154 0.01550 0.28358 0.01411  0.10656 -1.04112 0.00715 0.00917 1.04658 0.00871 
2460897.167 2025-08-09 16:00:00  0.07959 -0.21731 0.01114 0.01590 0.23193 0.01193  0.13042 -1.00494 0.00704 0.00946 1.01340 0.00886 
2460897.500 2025-08-10 0:00:00   0.12439 -0.14975 0.01062 0.01594 0.19544 0.00846  0.15408 -0.96726 0.00692 0.00975 0.97949 0.00898 
2460897.833 2025-08-10 8:00:00   0.16728 -0.07988 0.01003 0.01570 0.18618 0.00688  0.17751 -0.92812 0.00680 0.01002 0.94498 0.00908 
2460898.167 2025-08-10 16:00:00  0.20776 -0.00887 0.00942 0.01523 0.20851 0.00921  0.20066 -0.88758 0.00668 0.01029 0.91002 0.00914 
2460898.500 2025-08-11 0:00:00   0.24542  0.06226 0.00882 0.01459 0.25352 0.01109  0.22351 -0.84571 0.00655 0.01055 0.87479 0.00917 
2460898.833 2025-08-11 8:00:00   0.27995  0.13259 0.00826 0.01384 0.30996 0.01170  0.24602 -0.80256 0.00642 0.01080 0.83947 0.00915 
2460899.167 2025-08-11 16:00:00  0.31113  0.20132 0.00775 0.01301 0.37071 0.01156  0.26815 -0.75819 0.00629 0.01103 0.80426 0.00908 
2460899.500 2025-08-12 0:00:00   0.33878  0.26776 0.00733 0.01214 0.43191 0.01104  0.28987 -0.71268 0.00615 0.01126 0.76943 0.00895 
2460899.833 2025-08-12 8:00:00   0.36278  0.33131 0.00699 0.01125 0.49137 0.01034  0.31114 -0.66609 0.00601 0.01148 0.73523 0.00876 
2460900.167 2025-08-12 16:00:00  0.38306  0.39146 0.00675 0.01035 0.54776 0.00957  0.33193 -0.61848 0.00587 0.01168 0.70199 0.00849 
2460900.500 2025-08-13 0:00:00   0.39959  0.44777 0.00660 0.00944 0.60019 0.00877  0.35221 -0.56992 0.00573 0.01187 0.67005 0.00813 
2460900.833 2025-08-13 8:00:00   0.41236  0.49986 0.00656 0.00852 0.64804 0.00798  0.37194 -0.52050 0.00559 0.01205 0.63982 0.00768 
2460901.167 2025-08-13 16:00:00  0.42138  0.54741 0.00662 0.00759 0.69085 0.00723  0.39108 -0.47027 0.00545 0.01222 0.61174 0.00712 
2460901.500 2025-08-14 0:00:00   0.42671  0.59015 0.00678 0.00664 0.72829 0.00656  0.40962 -0.41932 0.00531 0.01237 0.58631 0.00645 
2460901.833 2025-08-14 8:00:00   0.42838  0.62785 0.00702 0.00571 0.76010 0.00600  0.42751 -0.36773 0.00516 0.01251 0.56404 0.00567 
2460902.167 2025-08-14 16:00:00  0.42647  0.66030 0.00735 0.00483 0.78608 0.00565  0.44472 -0.31556 0.00502 0.01263 0.54545 0.00480 
2460902.500 2025-08-15 0:00:00   0.42107  0.68735 0.00774 0.00408 0.80610 0.00557  0.46123 -0.26291 0.00488 0.01274 0.53106 0.00390 
2460902.833 2025-08-15 8:00:00   0.41227  0.70885 0.00820 0.00364 0.82005 0.00583  0.47700 -0.20985 0.00475 0.01283 0.52129 0.00308 
2460903.167 2025-08-15 16:00:00  0.40017  0.72468 0.00869 0.00370 0.82786 0.00642  0.49200 -0.15647 0.00461 0.01291 0.51646 0.00259 
2460903.500 2025-08-16 0:00:00   0.38488  0.73477 0.00920 0.00431 0.82950 0.00730  0.50621 -0.10284 0.00447 0.01297 0.51673 0.00271 
2460903.833 2025-08-16 8:00:00   0.36654  0.73903 0.00972 0.00532 0.82497 0.00840  0.51960 -0.04906 0.00433 0.01301 0.52208 0.00337 
2460904.167 2025-08-16 16:00:00  0.34528  0.73742 0.01023 0.00659 0.81428 0.00964  0.53213  0.00479 0.00420 0.01304 0.53231 0.00428 
2460904.500 2025-08-17 0:00:00   0.32125  0.72990 0.01072 0.00801 0.79750 0.01097  0.54379  0.05862 0.00407 0.01304 0.54708 0.00524 
2460904.833 2025-08-17 8:00:00   0.29461  0.71647 0.01117 0.00950 0.77472 0.01235  0.55454  0.11235 0.00394 0.01303 0.56594 0.00616 
2460905.167 2025-08-17 16:00:00  0.26554  0.69715 0.01156 0.01102 0.74605 0.01372  0.56438  0.16587 0.00381 0.01300 0.58836 0.00698 
2460905.500 2025-08-18 0:00:00   0.23424  0.67197 0.01188 0.01253 0.71168 0.01506  0.57326  0.21911 0.00368 0.01294 0.61381 0.00769 
2460905.833 2025-08-18 8:00:00   0.20091  0.64101 0.01211 0.01399 0.67182 0.01632  0.58117  0.27197 0.00355 0.01287 0.64174 0.00829 
2460906.167 2025-08-18 16:00:00  0.16580  0.60437 0.01225 0.01539 0.62677 0.01746  0.58809  0.32435 0.00343 0.01278 0.67168 0.00878 
2460906.500 2025-08-19 0:00:00   0.12916  0.56219 0.01229 0.01667 0.57692 0.01843  0.59401  0.37616 0.00331 0.01266 0.70316 0.00916 
2460906.833 2025-08-19 8:00:00   0.09129  0.51467 0.01221 0.01783 0.52280 0.01919  0.59889  0.42732 0.00319 0.01252 0.73576 0.00945 
2460907.167 2025-08-19 16:00:00  0.05251  0.46204 0.01201 0.01882 0.46513 0.01966  0.60273  0.47772 0.00307 0.01236 0.76914 0.00966 
2460907.500 2025-08-20 0:00:00   0.01318  0.40460 0.01169 0.01962 0.40498 0.01973  0.60551  0.52728 0.00296 0.01218 0.80295 0.00979 
2460907.833 2025-08-20 8:00:00  -0.02629  0.34275 0.01125 0.02020 0.34400 0.01922  0.60721  0.57590 0.00285 0.01198 0.83691 0.00985 
2460908.167 2025-08-20 16:00:00 -0.06546  0.27694 0.01070 0.02055 0.28496 0.01776  0.60784  0.62347 0.00275 0.01175 0.87076 0.00985 
2460908.500 2025-08-21 0:00:00  -0.10382  0.20776 0.01005 0.02065 0.23292 0.01472  0.60736  0.66992 0.00265 0.01150 0.90429 0.00979 
2460908.833 2025-08-21 8:00:00  -0.14083  0.13588 0.00931 0.02049 0.19674 0.00976  0.60579  0.71515 0.00257 0.01122 0.93726 0.00968 
2460909.167 2025-08-21 16:00:00 -0.17588  0.06214 0.00851 0.02007 0.18768 0.00654  0.60310  0.75907 0.00248 0.01093 0.96951 0.00952 
2460909.500 2025-08-22 0:00:00  -0.20831 -0.01251 0.00769 0.01939 0.20952 0.00929  0.59930  0.80158 0.00241 0.01061 1.00086 0.00932 
2460909.833 2025-08-22 8:00:00  -0.23744 -0.08695 0.00689 0.01846 0.25335 0.01183  0.59439  0.84259 0.00235 0.01027 1.03116 0.00908 
2460910.167 2025-08-22 16:00:00 -0.26253 -0.15989 0.00613 0.01729 0.30767 0.01275  0.58836  0.88202 0.00231 0.00990 1.06026 0.00880 
2460910.500 2025-08-23 0:00:00  -0.28288 -0.22992 0.00550 0.01589 0.36470 0.01258  0.58122  0.91978 0.00228 0.00952 1.08804 0.00849 
2460910.833 2025-08-23 8:00:00  -0.29777 -0.29551 0.00504 0.01429 0.41962 0.01175  0.57297  0.95578 0.00226 0.00911 1.11438 0.00815 
2460911.167 2025-08-23 16:00:00 -0.30658 -0.35506 0.00483 0.01249 0.46918 0.01052  0.56361  0.98994 0.00226 0.00869 1.13915 0.00778 
2460911.500 2025-08-24 0:00:00  -0.30881 -0.40699 0.00492 0.01051 0.51094 0.00907  0.55317  1.02219 0.00227 0.00824 1.16228 0.00739 
2460911.833 2025-08-24 8:00:00  -0.30413 -0.44980 0.00533 0.00843 0.54301 0.00759  0.54164  1.05244 0.00230 0.00778 1.18364 0.00697 
2460912.167 2025-08-24 16:00:00 -0.29241 -0.48222 0.00599 0.00640 0.56398 0.00642  0.52905  1.08061 0.00234 0.00730 1.20317 0.00652 
2460912.500 2025-08-25 0:00:00  -0.27379 -0.50327 0.00682 0.00480 0.57295 0.00606  0.51540  1.10664 0.00240 0.00681 1.22078 0.00607 
2460912.833 2025-08-25 8:00:00  -0.24865 -0.51236 0.00772 0.00443 0.56954 0.00676  0.50072  1.13046 0.00247 0.00631 1.23640 0.00559 
2460913.167 2025-08-25 16:00:00 -0.21761 -0.50933 0.00858 0.00558 0.55390 0.00823  0.48503  1.15201 0.00256 0.00579 1.24995 0.00511 
2460913.500 2025-08-26 0:00:00  -0.18150 -0.49445 0.00933 0.00744 0.52675 0.00996  0.46835  1.17121 0.00265 0.00527 1.26139 0.00461 
2460913.833 2025-08-26 8:00:00  -0.14127 -0.46841 0.00992 0.00941 0.48930 0.01159  0.45071  1.18803 0.00275 0.00474 1.27065 0.00412 
2460914.167 2025-08-26 16:00:00 -0.09796 -0.43219 0.01030 0.01120 0.44323 0.01289  0.43214  1.20239 0.00285 0.00421 1.27770 0.00362 
2460914.500 2025-08-27 0:00:00  -0.05260 -0.38703 0.01047 0.01269 0.39069 0.01370  0.41268  1.21427 0.00296 0.00369 1.28248 0.00314 
2460914.833 2025-08-27 8:00:00  -0.00619 -0.33428 0.01044 0.01380 0.33450 0.01385  0.39234  1.22362 0.00307 0.00317 1.28498 0.00268 
2460915.167 2025-08-27 16:00:00  0.04035 -0.27537 0.01024 0.01455 0.27857 0.01312  0.37118  1.23039 0.00318 0.00268 1.28516 0.00226 
2460915.500 2025-08-28 0:00:00   0.08620 -0.21168 0.00991 0.01495 0.22899 0.01118  0.34923  1.23457 0.00329 0.00222 1.28302 0.00190 
2460915.833 2025-08-28 8:00:00   0.13067 -0.14456 0.00948 0.01504 0.19551 0.00812  0.32653  1.23613 0.00340 0.00183 1.27853 0.00166 
2460916.167 2025-08-28 16:00:00  0.17317 -0.07525 0.00900 0.01488 0.18949 0.00664  0.30312  1.23504 0.00350 0.00155 1.27170 0.00158 
2460916.500 2025-08-29 0:00:00   0.21321 -0.00486 0.00851 0.01451 0.21376 0.00846  0.27906  1.23130 0.00361 0.00144 1.26254 0.00166 
2460916.833 2025-08-29 8:00:00   0.25041  0.06558 0.00802 0.01399 0.25916 0.01011  0.25440  1.22491 0.00370 0.00153 1.25106 0.00189 
2460917.167 2025-08-29 16:00:00  0.28447  0.13520 0.00757 0.01336 0.31516 0.01073  0.22917  1.21586 0.00379 0.00177 1.23728 0.00220 
2460917.500 2025-08-30 0:00:00   0.31517  0.20321 0.00717 0.01266 0.37513 0.01069  0.20344  1.20417 0.00388 0.00212 1.22124 0.00255 
2460917.833 2025-08-30 8:00:00   0.34234  0.26894 0.00685 0.01191 0.43544 0.01030  0.17726  1.18985 0.00396 0.00250 1.20299 0.00292 
2460918.167 2025-08-30 16:00:00  0.36586  0.33181 0.00660 0.01112 0.49398 0.00973  0.15069  1.17292 0.00403 0.00290 1.18257 0.00329 
2460918.500 2025-08-31 0:00:00   0.38567  0.39130 0.00645 0.01029 0.54947 0.00906  0.12377  1.15341 0.00409 0.00331 1.16004 0.00364 
2460918.833 2025-08-31 8:00:00   0.40173  0.44699 0.00639 0.00943 0.60103 0.00834  0.09658  1.13137 0.00414 0.00370 1.13549 0.00398 
2460919.167 2025-08-31 16:00:00  0.41403  0.49849 0.00643 0.00854 0.64805 0.00761  0.06917  1.10682 0.00419 0.00408 1.10899 0.00430 
2460919.500 2025-09-01 0:00:00   0.42259  0.54550 0.00657 0.00762 0.69007 0.00690  0.04161  1.07983 0.00423 0.00444 1.08064 0.00458 
2460919.833 2025-09-01 8:00:00   0.42744  0.58773 0.00682 0.00666 0.72676 0.00626  0.01394  1.05045 0.00426 0.00478 1.05055 0.00483 
2460920.167 2025-09-01 16:00:00  0.42865  0.62494 0.00715 0.00570 0.75786 0.00575 -0.01376  1.01874 0.00428 0.00510 1.01884 0.00505 
2460920.500 2025-09-02 0:00:00   0.42628  0.65695 0.00758 0.00477 0.78316 0.00546 -0.04144  0.98477 0.00430 0.00539 0.98565 0.00523 
2460920.833 2025-09-02 8:00:00   0.42040  0.68357 0.00807 0.00400 0.80253 0.00550 -0.06903  0.94862 0.00430 0.00566 0.95114 0.00537 
2460921.167 2025-09-02 16:00:00  0.41112  0.70467 0.00861 0.00358 0.81586 0.00593 -0.09647  0.91037 0.00430 0.00590 0.91548 0.00546 
2460921.500 2025-09-03 0:00:00   0.39853  0.72013 0.00920 0.00376 0.82308 0.00672 -0.12370  0.87011 0.00430 0.00611 0.87888 0.00551 
2460921.833 2025-09-03 8:00:00   0.38276  0.72984 0.00981 0.00454 0.82415 0.00780 -0.15066  0.82793 0.00429 0.00630 0.84154 0.00551 
2460922.167 2025-09-03 16:00:00  0.36392  0.73373 0.01043 0.00573 0.81906 0.00909 -0.17729  0.78392 0.00427 0.00646 0.80373 0.00545 
2460922.500 2025-09-04 0:00:00   0.34216  0.73175 0.01104 0.00718 0.80783 0.01053 -0.20354  0.73818 0.00425 0.00660 0.76575 0.00534 
2460922.833 2025-09-04 8:00:00   0.31762  0.72386 0.01162 0.00878 0.79052 0.01206 -0.22934  0.69083 0.00422 0.00671 0.72793 0.00516 
2460923.167 2025-09-04 16:00:00  0.29047  0.71006 0.01216 0.01045 0.76722 0.01363 -0.25464  0.64197 0.00419 0.00679 0.69066 0.00492 
2460923.500 2025-09-05 0:00:00   0.26089  0.69035 0.01264 0.01215 0.73806 0.01519 -0.27939  0.59171 0.00416 0.00686 0.65439 0.00461 
2460923.833 2025-09-05 8:00:00   0.22908  0.66478 0.01305 0.01385 0.70320 0.01672 -0.30353  0.54017 0.00413 0.00690 0.61964 0.00423 
2460924.167 2025-09-05 16:00:00  0.19525  0.63341 0.01336 0.01551 0.66289 0.01815 -0.32701  0.48746 0.00410 0.00692 0.58703 0.00378 
2460924.500 2025-09-06 0:00:00   0.15966  0.59636 0.01358 0.01710 0.61744 0.01945 -0.34979  0.43371 0.00406 0.00693 0.55723 0.00327 
2460924.833 2025-09-06 8:00:00   0.12256  0.55375 0.01369 0.01857 0.56725 0.02056 -0.37182  0.37903 0.00403 0.00692 0.53101 0.00273 
2460925.167 2025-09-06 16:00:00  0.08427  0.50579 0.01367 0.01991 0.51289 0.02141 -0.39305  0.32355 0.00400 0.00689 0.50915 0.00222 
2460925.500 2025-09-07 0:00:00   0.04511  0.45273 0.01352 0.02107 0.45514 0.02191 -0.41345  0.26738 0.00397 0.00685 0.49244 0.00190 
2460925.833 2025-09-07 8:00:00   0.00546  0.39489 0.01323 0.02202 0.39515 0.02191 -0.43297  0.21066 0.00395 0.00680 0.48156 0.00194 
2460926.167 2025-09-07 16:00:00 -0.03427  0.33265 0.01281 0.02273 0.33476 0.02113 -0.45158  0.15351 0.00393 0.00674 0.47702 0.00234 
2460926.500 2025-09-08 0:00:00  -0.07361  0.26650 0.01226 0.02317 0.27707 0.01908 -0.46925  0.09604 0.00392 0.00667 0.47903 0.00292 
2460926.833 2025-09-08 8:00:00  -0.11204  0.19705 0.01158 0.02332 0.22767 0.01495 -0.48595  0.03838 0.00391 0.00659 0.48751 0.00353 
2460927.167 2025-09-08 16:00:00 -0.14900  0.12499 0.01080 0.02317 0.19596 0.00891 -0.50163 -0.01935 0.00391 0.00651 0.50205 0.00409 
2460927.500 2025-09-09 0:00:00  -0.18388  0.05118 0.00994 0.02270 0.19232 0.00748 -0.51630 -0.07703 0.00392 0.00643 0.52204 0.00455 
2460927.833 2025-09-09 8:00:00  -0.21599 -0.02339 0.00903 0.02191 0.21822 0.01181 -0.52990 -0.13454 0.00394 0.00634 0.54675 0.00491 
2460928.167 2025-09-09 16:00:00 -0.24465 -0.09756 0.00812 0.02082 0.26393 0.01453 -0.54244 -0.19178 0.00397 0.00624 0.57537 0.00517 
2460928.500 2025-09-10 0:00:00  -0.26913 -0.17006 0.00725 0.01944 0.31867 0.01533 -0.55389 -0.24862 0.00401 0.00615 0.60715 0.00534 
2460928.833 2025-09-10 8:00:00  -0.28872 -0.23945 0.00649 0.01781 0.37528 0.01496 -0.56423 -0.30496 0.00406 0.00605 0.64138 0.00543 
2460929.167 2025-09-10 16:00:00 -0.30274 -0.30422 0.00590 0.01596 0.42930 0.01391 -0.57345 -0.36069 0.00412 0.00595 0.67747 0.00545 
2460929.500 2025-09-11 0:00:00  -0.31061 -0.36279 0.00557 0.01394 0.47767 0.01249 -0.58155 -0.41570 0.00419 0.00585 0.71486 0.00543 
2460929.833 2025-09-11 8:00:00  -0.31187 -0.41365 0.00555 0.01181 0.51809 0.01092 -0.58852 -0.46989 0.00428 0.00575 0.75311 0.00536 
2460930.167 2025-09-11 16:00:00 -0.30624 -0.45537 0.00585 0.00968 0.54880 0.00942 -0.59435 -0.52317 0.00437 0.00564 0.79182 0.00526 
2460930.500 2025-09-12 0:00:00  -0.29365 -0.48676 0.00644 0.00774 0.56850 0.00831 -0.59904 -0.57545 0.00447 0.00553 0.83067 0.00513 
2460930.833 2025-09-12 8:00:00  -0.27429 -0.50694 0.00722 0.00637 0.57642 0.00794 -0.60259 -0.62662 0.00458 0.00542 0.86936 0.00499 
2460931.167 2025-09-12 16:00:00 -0.24857 -0.51541 0.00810 0.00610 0.57225 0.00848 -0.60500 -0.67660 0.00470 0.00531 0.90766 0.00482 
2460931.500 2025-09-13 0:00:00  -0.21714 -0.51206 0.00899 0.00702 0.55623 0.00972 -0.60629 -0.72532 0.00483 0.00518 0.94536 0.00464 
2460931.833 2025-09-13 8:00:00  -0.18080 -0.49721 0.00980 0.00865 0.52910 0.01128 -0.60644 -0.77269 0.00496 0.00506 0.98227 0.00446 
2460932.167 2025-09-13 16:00:00 -0.14051 -0.47151 0.01047 0.01049 0.49205 0.01280 -0.60548 -0.81863 0.00510 0.00493 1.01823 0.00426 
2460932.500 2025-09-14 0:00:00  -0.09724 -0.43593 0.01096 0.01223 0.44672 0.01405 -0.60342 -0.86307 0.00524 0.00479 1.05311 0.00405 
2460932.833 2025-09-14 8:00:00  -0.05201 -0.39163 0.01126 0.01371 0.39519 0.01482 -0.60026 -0.90596 0.00539 0.00465 1.08679 0.00384 
2460933.167 2025-09-14 16:00:00 -0.00577 -0.33992 0.01135 0.01487 0.34015 0.01490 -0.59603 -0.94721 0.00554 0.00450 1.11915 0.00363 
2460933.500 2025-09-15 0:00:00   0.04060 -0.28212 0.01127 0.01568 0.28534 0.01400 -0.59073 -0.98679 0.00569 0.00434 1.15011 0.00341 
2460933.833 2025-09-15 8:00:00   0.08631 -0.21958 0.01103 0.01613 0.23645 0.01173 -0.58439 -1.02462 0.00584 0.00418 1.17957 0.00319 
2460934.167 2025-09-15 16:00:00  0.13067 -0.15356 0.01067 0.01625 0.20240 0.00816 -0.57702 -1.06065 0.00599 0.00401 1.20747 0.00298 
2460934.500 2025-09-16 0:00:00   0.17311 -0.08526 0.01022 0.01610 0.19379 0.00661 -0.56865 -1.09485 0.00614 0.00384 1.23374 0.00277 
2460934.833 2025-09-16 8:00:00   0.21315 -0.01577 0.00972 0.01570 0.21434 0.00922 -0.55930 -1.12716 0.00629 0.00367 1.25831 0.00257 
2460935.167 2025-09-16 16:00:00  0.25042  0.05394 0.00921 0.01512 0.25652 0.01145 -0.54899 -1.15754 0.00644 0.00350 1.28115 0.00238 
2460935.500 2025-09-17 0:00:00   0.28460  0.12298 0.00870 0.01440 0.31024 0.01235 -0.53774 -1.18597 0.00658 0.00333 1.30220 0.00222 
2460935.833 2025-09-17 8:00:00   0.31545  0.19060 0.00823 0.01358 0.36870 0.01239 -0.52558 -1.21239 0.00672 0.00317 1.32143 0.00208 
2460936.167 2025-09-17 16:00:00  0.34282  0.25610 0.00780 0.01269 0.42800 0.01198 -0.51254 -1.23679 0.00686 0.00301 1.33881 0.00197 
2460936.500 2025-09-18 0:00:00   0.36656  0.31890 0.00745 0.01177 0.48593 0.01134 -0.49865 -1.25914 0.00699 0.00287 1.35431 0.00192 
2460936.833 2025-09-18 8:00:00   0.38661  0.37849 0.00717 0.01082 0.54109 0.01059 -0.48392 -1.27942 0.00711 0.00275 1.36790 0.00191 
2460937.167 2025-09-18 16:00:00  0.40291  0.43441 0.00698 0.00987 0.59254 0.00980 -0.46840 -1.29760 0.00722 0.00266 1.37957 0.00196 
2460937.500 2025-09-19 0:00:00   0.41545  0.48629 0.00688 0.00892 0.63963 0.00901 -0.45211 -1.31367 0.00733 0.00260 1.38931 0.00206 
2460937.833 2025-09-19 8:00:00   0.42424  0.53379 0.00688 0.00798 0.68187 0.00827 -0.43508 -1.32762 0.00744 0.00258 1.39712 0.00221 
2460938.167 2025-09-19 16:00:00  0.42931  0.57661 0.00699 0.00707 0.71891 0.00762 -0.41735 -1.33944 0.00753 0.00260 1.40297 0.00240 
2460938.500 2025-09-20 0:00:00   0.43070  0.61452 0.00719 0.00621 0.75045 0.00711 -0.39894 -1.34912 0.00761 0.00267 1.40689 0.00261 
2460938.833 2025-09-20 8:00:00   0.42849  0.64728 0.00748 0.00544 0.77628 0.00679 -0.37989 -1.35665 0.00769 0.00278 1.40886 0.00286 
2460939.167 2025-09-20 16:00:00  0.42274  0.67473 0.00786 0.00486 0.79625 0.00672 -0.36023 -1.36204 0.00776 0.00293 1.40890 0.00312 
2460939.500 2025-09-21 0:00:00   0.41355  0.69671 0.00830 0.00458 0.81023 0.00695 -0.34000 -1.36529 0.00782 0.00312 1.40701 0.00339 
2460939.833 2025-09-21 8:00:00   0.40102  0.71308 0.00879 0.00472 0.81814 0.00749 -0.31923 -1.36641 0.00787 0.00334 1.40323 0.00368 
2460940.167 2025-09-21 16:00:00  0.38526  0.72375 0.00932 0.00530 0.81993 0.00830 -0.29795 -1.36540 0.00791 0.00358 1.39755 0.00398 
2460940.500 2025-09-22 0:00:00   0.36641  0.72861 0.00987 0.00624 0.81559 0.00933 -0.27620 -1.36227 0.00794 0.00385 1.39001 0.00427 
2460940.833 2025-09-22 8:00:00   0.34459  0.72762 0.01042 0.00744 0.80513 0.01052 -0.25401 -1.35703 0.00796 0.00413 1.38062 0.00458 
2460941.167 2025-09-22 16:00:00  0.31997  0.72074 0.01095 0.00880 0.78861 0.01183 -0.23143 -1.34971 0.00797 0.00443 1.36943 0.00488 
2460941.500 2025-09-23 0:00:00   0.29270  0.70794 0.01146 0.01026 0.76610 0.01320 -0.20848 -1.34032 0.00797 0.00474 1.35646 0.00518 
2460941.833 2025-09-23 8:00:00   0.26298  0.68923 0.01191 0.01178 0.73775 0.01460 -0.18521 -1.32888 0.00797 0.00506 1.34175 0.00548 
2460942.167 2025-09-23 16:00:00  0.23100  0.66466 0.01230 0.01332 0.70371 0.01597 -0.16164 -1.31541 0.00795 0.00539 1.32533 0.00578 
2460942.500 2025-09-24 0:00:00   0.19699  0.63428 0.01261 0.01483 0.66423 0.01728 -0.13782 -1.29995 0.00792 0.00572 1.30725 0.00608 
2460942.833 2025-09-24 8:00:00   0.16120  0.59820 0.01283 0.01629 0.61961 0.01847 -0.11378 -1.28251 0.00789 0.00605 1.28757 0.00636 
2460943.167 2025-09-24 16:00:00  0.12389  0.55657 0.01294 0.01765 0.57027 0.01950 -0.08956 -1.26313 0.00784 0.00638 1.26632 0.00665 
2460943.500 2025-09-25 0:00:00   0.08538  0.50956 0.01293 0.01889 0.51677 0.02029 -0.06519 -1.24184 0.00779 0.00671 1.24358 0.00692 
2460943.833 2025-09-25 8:00:00   0.04599  0.45744 0.01280 0.01996 0.45989 0.02075 -0.04072 -1.21868 0.00773 0.00704 1.21938 0.00718 
2460944.167 2025-09-25 16:00:00  0.00612  0.40050 0.01254 0.02084 0.40075 0.02076 -0.01617 -1.19368 0.00766 0.00737 1.19381 0.00743 
2460944.500 2025-09-26 0:00:00  -0.03383  0.33915 0.01214 0.02150 0.34113 0.02007  0.00840 -1.16689 0.00759 0.00770 1.16694 0.00767 
2460944.833 2025-09-26 8:00:00  -0.07339  0.27385 0.01162 0.02191 0.28401 0.01826  0.03298 -1.13833 0.00750 0.00802 1.13884 0.00790 
2460945.167 2025-09-26 16:00:00 -0.11205  0.20518 0.01099 0.02205 0.23462 0.01465  0.05751 -1.10807 0.00741 0.00834 1.10958 0.00811 
2460945.500 2025-09-27 0:00:00  -0.14924  0.13384 0.01025 0.02190 0.20170 0.00927  0.08196 -1.07613 0.00732 0.00865 1.07928 0.00830 
2460945.833 2025-09-27 8:00:00  -0.18435  0.06066 0.00945 0.02146 0.19536 0.00696  0.10630 -1.04258 0.00721 0.00895 1.04801 0.00847 
2460946.167 2025-09-27 16:00:00 -0.21673 -0.01341 0.00860 0.02073 0.21805 0.01046  0.13049 -1.00745 0.00711 0.00925 1.01590 0.00862 
2460946.500 2025-09-28 0:00:00  -0.24568 -0.08724 0.00776 0.01973 0.26125 0.01315  0.15449 -0.97081 0.00699 0.00953 0.98306 0.00874 
2460946.833 2025-09-28 8:00:00  -0.27050 -0.15960 0.00697 0.01847 0.31438 0.01409  0.17826 -0.93270 0.00688 0.00981 0.94961 0.00883 
2460947.167 2025-09-28 16:00:00 -0.29047 -0.22908 0.00630 0.01697 0.37012 0.01389  0.20178 -0.89317 0.00675 0.01009 0.91572 0.00889 
2460947.500 2025-09-29 0:00:00  -0.30494 -0.29421 0.00582 0.01527 0.42384 0.01304  0.22499 -0.85230 0.00663 0.01035 0.88154 0.00892 
2460947.833 2025-09-29 8:00:00  -0.31329 -0.35345 0.00561 0.01340 0.47238 0.01180  0.24787 -0.81013 0.00650 0.01060 0.84724 0.00890 
2460948.167 2025-09-29 16:00:00 -0.31507 -0.40527 0.00574 0.01140 0.51339 0.01040  0.27039 -0.76672 0.00637 0.01084 0.81305 0.00883 
2460948.500 2025-09-30 0:00:00  -0.30998 -0.44826 0.00621 0.00937 0.54504 0.00908  0.29249 -0.72214 0.00623 0.01107 0.77919 0.00870 
2460948.833 2025-09-30 8:00:00  -0.29792 -0.48120 0.00698 0.00750 0.56599 0.00816  0.31416 -0.67646 0.00610 0.01128 0.74591 0.00851 
2460949.167 2025-09-30 16:00:00 -0.27903 -0.50314 0.00795 0.00619 0.57537 0.00803  0.33535 -0.62973 0.00596 0.01149 0.71353 0.00825 
2460949.500 2025-10-01 0:00:00  -0.25371 -0.51352 0.00903 0.00602 0.57281 0.00882  0.35603 -0.58204 0.00582 0.01168 0.68237 0.00791 
2460949.833 2025-10-01 8:00:00  -0.22256 -0.51214 0.01010 0.00713 0.55845 0.01030  0.37616 -0.53344 0.00568 0.01186 0.65282 0.00747 
2460950.167 2025-10-01 16:00:00 -0.18638 -0.49924 0.01109 0.00897 0.53295 0.01207  0.39572 -0.48401 0.00554 0.01203 0.62529 0.00693 
2460950.500 2025-10-02 0:00:00  -0.14608 -0.47541 0.01191 0.01102 0.49742 0.01379  0.41466 -0.43382 0.00540 0.01218 0.60024 0.00629 
2460950.833 2025-10-02 8:00:00  -0.10267 -0.44154 0.01252 0.01296 0.45343 0.01518  0.43296 -0.38296 0.00525 0.01231 0.57815 0.00555 
2460951.167 2025-10-02 16:00:00 -0.05716 -0.39876 0.01289 0.01464 0.40299 0.01604  0.45057 -0.33149 0.00511 0.01243 0.55952 0.00473 
2460951.500 2025-10-03 0:00:00  -0.01052 -0.34834 0.01303 0.01597 0.34873 0.01612  0.46748 -0.27950 0.00497 0.01254 0.54481 0.00387 
2460951.833 2025-10-03 8:00:00   0.03635 -0.29160 0.01295 0.01691 0.29423 0.01512  0.48364 -0.22706 0.00483 0.01263 0.53445 0.00307 
2460952.167 2025-10-03 16:00:00  0.08263 -0.22987 0.01268 0.01746 0.24490 0.01259  0.49902 -0.17426 0.00469 0.01270 0.52874 0.00254 
2460952.500 2025-10-04 0:00:00   0.12762 -0.16446 0.01226 0.01765 0.20910 0.00857  0.51361 -0.12119 0.00454 0.01276 0.52788 0.00256 
2460952.833 2025-10-04 8:00:00   0.17072 -0.09656 0.01173 0.01751 0.19715 0.00673  0.52735 -0.06792 0.00440 0.01280 0.53187 0.00312 
2460953.167 2025-10-04 16:00:00  0.21143 -0.02729 0.01113 0.01711 0.21393 0.00993  0.54024 -0.01454 0.00426 0.01282 0.54059 0.00396 
2460953.500 2025-10-05 0:00:00   0.24936  0.04236 0.01049 0.01649 0.25337 0.01269  0.55224  0.03885 0.00413 0.01282 0.55375 0.00488 
2460953.833 2025-10-05 8:00:00   0.28419  0.11148 0.00985 0.01570 0.30552 0.01384  0.56332  0.09218 0.00399 0.01280 0.57094 0.00577 
2460954.167 2025-10-05 16:00:00  0.31567  0.17928 0.00924 0.01480 0.36318 0.01394  0.57346  0.14535 0.00386 0.01276 0.59171 0.00658 
2460954.500 2025-10-06 0:00:00   0.34363  0.24508 0.00867 0.01383 0.42217 0.01349  0.58264  0.19828 0.00372 0.01271 0.61556 0.00729 
2460954.833 2025-10-06 8:00:00   0.36794  0.30826 0.00817 0.01281 0.48007 0.01275  0.59083  0.25086 0.00359 0.01263 0.64197 0.00789 
2460955.167 2025-10-06 16:00:00  0.38851  0.36831 0.00775 0.01177 0.53540 0.01188  0.59801  0.30301 0.00346 0.01253 0.67047 0.00838 
2460955.500 2025-10-07 0:00:00   0.40530  0.42477 0.00741 0.01073 0.58715 0.01096  0.60416  0.35464 0.00334 0.01241 0.70062 0.00877 
2460955.833 2025-10-07 8:00:00   0.41829  0.47725 0.00718 0.00970 0.63465 0.01005  0.60927  0.40565 0.00321 0.01228 0.73201 0.00907 
2460956.167 2025-10-07 16:00:00  0.42751  0.52541 0.00705 0.00869 0.67739 0.00918  0.61330  0.45595 0.00310 0.01211 0.76427 0.00929 
2460956.500 2025-10-08 0:00:00   0.43297  0.56896 0.00703 0.00771 0.71499 0.00839  0.61626  0.50545 0.00298 0.01193 0.79707 0.00943 
2460956.833 2025-10-08 8:00:00   0.43472  0.60765 0.00712 0.00679 0.74717 0.00771  0.61812  0.55405 0.00287 0.01173 0.83012 0.00950 
2460957.167 2025-10-08 16:00:00  0.43285  0.64127 0.00730 0.00595 0.77371 0.00720  0.61887  0.60166 0.00277 0.01150 0.86315 0.00950 
2460957.500 2025-10-09 0:00:00   0.42741  0.66964 0.00757 0.00526 0.79444 0.00691  0.61850  0.64818 0.00268 0.01125 0.89594 0.00946 
2460957.833 2025-10-09 8:00:00   0.41851  0.69259 0.00790 0.00481 0.80924 0.00688  0.61700  0.69352 0.00259 0.01098 0.92827 0.00936 
2460958.167 2025-10-09 16:00:00  0.40626  0.71000 0.00830 0.00471 0.81804 0.00715  0.61436  0.73758 0.00251 0.01069 0.95995 0.00921 
2460958.500 2025-10-10 0:00:00   0.39075  0.72177 0.00874 0.00501 0.82078 0.00769  0.61059  0.78029 0.00245 0.01038 0.99081 0.00902 
2460958.833 2025-10-10 8:00:00   0.37213  0.72780 0.00919 0.00569 0.81745 0.00848  0.60567  0.82154 0.00239 0.01004 1.02068 0.00880 
2460959.167 2025-10-10 16:00:00  0.35053  0.72803 0.00966 0.00666 0.80805 0.00945  0.59960  0.86124 0.00235 0.00969 1.04942 0.00853 
2460959.500 2025-10-11 0:00:00   0.32610  0.72241 0.01011 0.00782 0.79263 0.01055  0.59240  0.89931 0.00233 0.00932 1.07690 0.00824 
2460959.833 2025-10-11 8:00:00   0.29900  0.71092 0.01054 0.00910 0.77128 0.01173  0.58405  0.93567 0.00232 0.00892 1.10300 0.00791 
2460960.167 2025-10-11 16:00:00  0.26941  0.69357 0.01093 0.01045 0.74410 0.01296  0.57457  0.97022 0.00233 0.00851 1.12760 0.00756 
2460960.500 2025-10-12 0:00:00   0.23754  0.67037 0.01126 0.01183 0.71126 0.01418  0.56397  1.00289 0.00235 0.00808 1.15059 0.00718 
2460960.833 2025-10-12 8:00:00   0.20360  0.64138 0.01151 0.01320 0.67297 0.01536  0.55225  1.03359 0.00239 0.00764 1.17189 0.00678 
2460961.167 2025-10-12 16:00:00  0.16784  0.60668 0.01169 0.01453 0.62953 0.01645  0.53944  1.06226 0.00244 0.00718 1.19139 0.00636 
2460961.500 2025-10-13 0:00:00   0.13051  0.56641 0.01177 0.01578 0.58132 0.01741  0.52554  1.08881 0.00250 0.00671 1.20902 0.00593 
2460961.833 2025-10-13 8:00:00   0.09192  0.52072 0.01174 0.01694 0.52886 0.01819  0.51058  1.11319 0.00258 0.00623 1.22470 0.00548 
2460962.167 2025-10-13 16:00:00  0.05240  0.46984 0.01160 0.01795 0.47287 0.01871  0.49458  1.13531 0.00267 0.00573 1.23837 0.00502 
2460962.500 2025-10-14 0:00:00   0.01233  0.41406 0.01135 0.01881 0.41440 0.01887  0.47756  1.15513 0.00276 0.00523 1.24996 0.00455 
2460962.833 2025-10-14 8:00:00  -0.02790  0.35373 0.01098 0.01948 0.35505 0.01849  0.45955  1.17258 0.00286 0.00473 1.25942 0.00408 
2460963.167 2025-10-14 16:00:00 -0.06780  0.28930 0.01050 0.01994 0.29749 0.01724  0.44058  1.18761 0.00296 0.00422 1.26670 0.00362 
2460963.500 2025-10-15 0:00:00  -0.10688  0.22132 0.00992 0.02017 0.24637 0.01459  0.42068  1.20018 0.00307 0.00372 1.27178 0.00316 
2460963.833 2025-10-15 8:00:00  -0.14457  0.15045 0.00925 0.02016 0.20958 0.01020  0.39989  1.21024 0.00318 0.00323 1.27460 0.00272 
2460964.167 2025-10-15 16:00:00 -0.18024  0.07749 0.00851 0.01989 0.19727 0.00661  0.37825  1.21775 0.00328 0.00275 1.27515 0.00231 
2460964.500 2025-10-16 0:00:00  -0.21322  0.00339 0.00773 0.01936 0.21410 0.00844  0.35579  1.22269 0.00339 0.00230 1.27341 0.00196 
2460964.833 2025-10-16 8:00:00  -0.24280 -0.07076 0.00696 0.01857 0.25344 0.01111  0.33257  1.22503 0.00349 0.00189 1.26938 0.00169 
2460965.167 2025-10-16 16:00:00 -0.26825 -0.14368 0.00622 0.01753 0.30462 0.01236  0.30862  1.22475 0.00360 0.00157 1.26304 0.00155 
2460965.500 2025-10-17 0:00:00  -0.28880 -0.21399 0.00558 0.01625 0.35964 0.01246  0.28399  1.22184 0.00369 0.00138 1.25441 0.00156 
2460965.833 2025-10-17 8:00:00  -0.30376 -0.28014 0.00513 0.01474 0.41334 0.01183  0.25874  1.21629 0.00378 0.00138 1.24351 0.00172 
2460966.167 2025-10-17 16:00:00 -0.31248 -0.34054 0.00496 0.01299 0.46226 0.01073  0.23291  1.20810 0.00387 0.00154 1.23035 0.00197 
2460966.500 2025-10-18 0:00:00  -0.31444 -0.39359 0.00514 0.01105 0.50383 0.00937  0.20656  1.19728 0.00395 0.00182 1.21498 0.00227 
2460966.833 2025-10-18 8:00:00  -0.30931 -0.43778 0.00569 0.00897 0.53607 0.00797  0.17975  1.18385 0.00402 0.00216 1.19743 0.00260 
2460967.167 2025-10-18 16:00:00 -0.29698 -0.47180 0.00654 0.00692 0.55752 0.00692  0.15253  1.16783 0.00409 0.00253 1.17775 0.00293 
2460967.500 2025-10-19 0:00:00  -0.27758 -0.49464 0.00757 0.00531 0.56724 0.00670  0.12496  1.14924 0.00414 0.00291 1.15602 0.00326 
2460967.833 2025-10-19 8:00:00  -0.25153 -0.50566 0.00868 0.00493 0.56481 0.00756  0.09710  1.12812 0.00419 0.00328 1.13230 0.00357 
2460968.167 2025-10-19 16:00:00 -0.21948 -0.50468 0.00976 0.00610 0.55039 0.00917  0.06902  1.10451 0.00424 0.00364 1.10667 0.00386 
2460968.500 2025-10-20 0:00:00  -0.18227 -0.49193 0.01071 0.00808 0.52467 0.01105  0.04077  1.07846 0.00427 0.00399 1.07924 0.00413 
2460968.833 2025-10-20 8:00:00  -0.14091 -0.46804 0.01148 0.01022 0.48886 0.01282  0.01242  1.05002 0.00430 0.00432 1.05010 0.00436 
2460969.167 2025-10-20 16:00:00 -0.09644 -0.43397 0.01202 0.01221 0.44465 0.01423 -0.01598  1.01926 0.00431 0.00463 1.01939 0.00457 
2460969.500 2025-10-21 0:00:00  -0.04994 -0.39090 0.01232 0.01389 0.39423 0.01506 -0.04435  0.98623 0.00433 0.00492 0.98724 0.00474 
2460969.833 2025-10-21 8:00:00  -0.00243 -0.34017 0.01238 0.01520 0.34041 0.01510 -0.07264  0.95102 0.00433 0.00518 0.95381 0.00487 
2460970.167 2025-10-21 16:00:00  0.04517 -0.28317 0.01225 0.01611 0.28712 0.01407 -0.10078  0.91371 0.00433 0.00542 0.91926 0.00497 
2460970.500 2025-10-22 0:00:00   0.09201 -0.22127 0.01193 0.01664 0.24023 0.01159 -0.12871  0.87437 0.00432 0.00564 0.88380 0.00502 
2460970.833 2025-10-22 8:00:00   0.13740 -0.15578 0.01149 0.01681 0.20856 0.00797 -0.15637  0.83309 0.00430 0.00584 0.84766 0.00502 
2460971.167 2025-10-22 16:00:00  0.18073 -0.08792 0.01096 0.01668 0.20186 0.00690 -0.18369  0.78998 0.00428 0.00601 0.81108 0.00498 
2460971.500 2025-10-23 0:00:00   0.22153 -0.01881 0.01038 0.01629 0.22296 0.00972 -0.21063  0.74513 0.00425 0.00616 0.77435 0.00488 
2460971.833 2025-10-23 8:00:00   0.25941  0.05055 0.00978 0.01570 0.26466 0.01197 -0.23711  0.69864 0.00422 0.00628 0.73780 0.00473 
2460972.167 2025-10-23 16:00:00  0.29406  0.11929 0.00919 0.01496 0.31756 0.01289 -0.26308  0.65061 0.00419 0.00639 0.70182 0.00452 
2460972.500 2025-10-24 0:00:00   0.32527  0.18664 0.00864 0.01411 0.37515 0.01294 -0.28850  0.60117 0.00416 0.00648 0.66684 0.00425 
2460972.833 2025-10-24 8:00:00   0.35287  0.25191 0.00813 0.01319 0.43366 0.01251 -0.31329  0.55042 0.00412 0.00654 0.63337 0.00392 
2460973.167 2025-10-24 16:00:00  0.37674  0.31453 0.00770 0.01223 0.49085 0.01183 -0.33742  0.49847 0.00408 0.00660 0.60197 0.00353 
2460973.500 2025-10-25 0:00:00   0.39683  0.37398 0.00734 0.01125 0.54533 0.01103 -0.36083  0.44545 0.00404 0.00663 0.57330 0.00309 
2460973.833 2025-10-25 8:00:00   0.41308  0.42983 0.00707 0.01025 0.59619 0.01019 -0.38347  0.39147 0.00400 0.00665 0.54804 0.00264 
2460974.167 2025-10-25 16:00:00  0.42552  0.48170 0.00689 0.00926 0.64276 0.00934 -0.40530  0.33665 0.00397 0.00666 0.52693 0.00224 
2460974.500 2025-10-26 0:00:00   0.43414  0.52927 0.00681 0.00827 0.68458 0.00852 -0.42628  0.28112 0.00393 0.00665 0.51068 0.00200 
2460974.833 2025-10-26 8:00:00   0.43899  0.57225 0.00683 0.00731 0.72126 0.00778 -0.44636  0.22499 0.00390 0.00664 0.49992 0.00204 
2460975.167 2025-10-26 16:00:00  0.44013  0.61040 0.00693 0.00639 0.75255 0.00714 -0.46552  0.16839 0.00388 0.00662 0.49509 0.00236 
2460975.500 2025-10-27 0:00:00   0.43762  0.64351 0.00713 0.00554 0.77824 0.00665 -0.48371  0.11143 0.00386 0.00659 0.49643 0.00285 
2460975.833 2025-10-27 8:00:00   0.43155  0.67141 0.00740 0.00483 0.79816 0.00638 -0.50090  0.05425 0.00385 0.00655 0.50388 0.00337 
2460976.167 2025-10-27 16:00:00  0.42202  0.69393 0.00773 0.00436 0.81221 0.00638 -0.51707 -0.00305 0.00385 0.00651 0.51712 0.00387 
2460976.500 2025-10-28 0:00:00   0.40913  0.71096 0.00811 0.00426 0.82030 0.00667 -0.53218 -0.06035 0.00386 0.00646 0.53563 0.00430 
2460976.833 2025-10-28 8:00:00   0.39299  0.72237 0.00853 0.00460 0.82237 0.00724 -0.54622 -0.11752 0.00387 0.00641 0.55875 0.00465 
2460977.167 2025-10-28 16:00:00  0.37374  0.72808 0.00896 0.00532 0.81843 0.00804 -0.55916 -0.17445 0.00390 0.00635 0.58577 0.00490 
2460977.500 2025-10-29 0:00:00   0.35151  0.72803 0.00940 0.00632 0.80848 0.00902 -0.57098 -0.23104 0.00394 0.00629 0.61598 0.00508 
2460977.833 2025-10-29 8:00:00   0.32645  0.72216 0.00983 0.00751 0.79255 0.01013 -0.58168 -0.28718 0.00399 0.00623 0.64872 0.00518 
2460978.167 2025-10-29 16:00:00  0.29873  0.71045 0.01023 0.00881 0.77074 0.01132 -0.59122 -0.34274 0.00405 0.00616 0.68341 0.00523 
2460978.500 2025-10-30 0:00:00   0.26854  0.69289 0.01059 0.01017 0.74315 0.01255 -0.59962 -0.39764 0.00412 0.00609 0.71951 0.00522 
2460978.833 2025-10-30 8:00:00   0.23607  0.66950 0.01089 0.01156 0.70995 0.01377 -0.60685 -0.45178 0.00421 0.00601 0.75657 0.00518 
2460979.167 2025-10-30 16:00:00  0.20154  0.64033 0.01112 0.01293 0.67135 0.01496 -0.61291 -0.50504 0.00430 0.00593 0.79420 0.00510 
2460979.500 2025-10-31 0:00:00   0.16520  0.60546 0.01128 0.01427 0.62765 0.01606 -0.61781 -0.55734 0.00440 0.00585 0.83208 0.00499 
2460979.833 2025-10-31 8:00:00   0.12732  0.56500 0.01134 0.01554 0.57924 0.01705 -0.62153 -0.60860 0.00452 0.00576 0.86990 0.00486 
2460980.167 2025-10-31 16:00:00  0.08820  0.51912 0.01130 0.01672 0.52665 0.01786 -0.62409 -0.65871 0.00464 0.00566 0.90742 0.00472 
2460980.500 2025-11-01 0:00:00   0.04818  0.46804 0.01116 0.01777 0.47062 0.01842 -0.62548 -0.70760 0.00477 0.00556 0.94444 0.00456 
2460980.833 2025-11-01 8:00:00   0.00764  0.41204 0.01090 0.01866 0.41225 0.01863 -0.62572 -0.75519 0.00491 0.00545 0.98075 0.00438 
2460981.167 2025-11-01 16:00:00 -0.03300  0.35147 0.01054 0.01938 0.35323 0.01830 -0.62480 -0.80140 0.00505 0.00533 1.01619 0.00420 
2460981.500 2025-11-02 0:00:00  -0.07326  0.28678 0.01007 0.01989 0.29633 0.01708 -0.62275 -0.84615 0.00520 0.00520 1.05064 0.00401 
2460981.833 2025-11-02 8:00:00  -0.11261  0.21852 0.00949 0.02018 0.24642 0.01443 -0.61957 -0.88939 0.00535 0.00507 1.08394 0.00381 
2460982.167 2025-11-02 16:00:00 -0.15048  0.14737 0.00884 0.02022 0.21154 0.01003 -0.61528 -0.93104 0.00550 0.00493 1.11600 0.00360 
2460982.500 2025-11-03 0:00:00  -0.18622  0.07414 0.00812 0.02001 0.20149 0.00645 -0.60989 -0.97105 0.00566 0.00479 1.14671 0.00340 
2460982.833 2025-11-03 8:00:00  -0.21914 -0.00021 0.00736 0.01953 0.21997 0.00823 -0.60342 -1.00935 0.00582 0.00463 1.17599 0.00319 
2460983.167 2025-11-03 16:00:00 -0.24850 -0.07455 0.00659 0.01879 0.25997 0.01090 -0.59589 -1.04590 0.00598 0.00448 1.20376 0.00298 
2460983.500 2025-11-04 0:00:00  -0.27353 -0.14759 0.00587 0.01777 0.31113 0.01218 -0.58732 -1.08064 0.00613 0.00431 1.22995 0.00278 
2460983.833 2025-11-04 8:00:00  -0.29347 -0.21788 0.00524 0.01648 0.36571 0.01233 -0.57773 -1.11352 0.00629 0.00414 1.25449 0.00258 
2460984.167 2025-11-04 16:00:00 -0.30760 -0.28385 0.00480 0.01493 0.41869 0.01171 -0.56715 -1.14451 0.00644 0.00398 1.27735 0.00240 
2460984.500 2025-11-05 0:00:00  -0.31526 -0.34387 0.00464 0.01313 0.46661 0.01059 -0.55560 -1.17356 0.00659 0.00381 1.29846 0.00223 
2460984.833 2025-11-05 8:00:00  -0.31596 -0.39631 0.00483 0.01110 0.50691 0.00917 -0.54310 -1.20065 0.00674 0.00364 1.31779 0.00209 
2460985.167 2025-11-05 16:00:00 -0.30937 -0.43964 0.00537 0.00893 0.53763 0.00768 -0.52969 -1.22573 0.00688 0.00348 1.33530 0.00199 
2460985.500 2025-11-06 0:00:00  -0.29544 -0.47256 0.00619 0.00678 0.55735 0.00653 -0.51538 -1.24878 0.00702 0.00334 1.35097 0.00192 
2460985.833 2025-11-06 8:00:00  -0.27435 -0.49409 0.00716 0.00509 0.56518 0.00625 -0.50021 -1.26977 0.00715 0.00320 1.36477 0.00191 
2460986.167 2025-11-06 16:00:00 -0.24659 -0.50365 0.00818 0.00468 0.56082 0.00709 -0.48421 -1.28869 0.00727 0.00309 1.37668 0.00195 
2460986.500 2025-11-07 0:00:00  -0.21288 -0.50113 0.00916 0.00587 0.54451 0.00869 -0.46741 -1.30551 0.00739 0.00300 1.38669 0.00204 
2460986.833 2025-11-07 8:00:00  -0.17413 -0.48683 0.01000 0.00784 0.51709 0.01052 -0.44985 -1.32023 0.00750 0.00294 1.39478 0.00218 
2460987.167 2025-11-07 16:00:00 -0.13139 -0.46147 0.01067 0.00993 0.47988 0.01221 -0.43154 -1.33282 0.00760 0.00292 1.40097 0.00236 
2460987.500 2025-11-08 0:00:00  -0.08575 -0.42608 0.01111 0.01184 0.43471 0.01353 -0.41254 -1.34329 0.00770 0.00294 1.40523 0.00257 
2460987.833 2025-11-08 8:00:00  -0.03831 -0.38188 0.01134 0.01343 0.38393 0.01427 -0.39286 -1.35163 0.00778 0.00300 1.40758 0.00281 
2460988.167 2025-11-08 16:00:00  0.00991 -0.33024 0.01136 0.01466 0.33060 0.01423 -0.37255 -1.35783 0.00786 0.00310 1.40803 0.00306 
2460988.500 2025-11-09 0:00:00   0.05799 -0.27256 0.01121 0.01550 0.27901 0.01313 -0.35164 -1.36189 0.00792 0.00325 1.40658 0.00333 
2460988.833 2025-11-09 8:00:00   0.10511 -0.21021 0.01091 0.01598 0.23558 0.01066 -0.33017 -1.36383 0.00798 0.00342 1.40325 0.00361 
2460989.167 2025-11-09 16:00:00  0.15058 -0.14449 0.01050 0.01613 0.20945 0.00740 -0.30817 -1.36364 0.00803 0.00363 1.39805 0.00390 
2460989.500 2025-11-10 0:00:00   0.19384 -0.07660 0.01002 0.01599 0.20916 0.00688 -0.28567 -1.36135 0.00807 0.00386 1.39102 0.00419 
2460989.833 2025-11-10 8:00:00   0.23441 -0.00763 0.00951 0.01562 0.23506 0.00935 -0.26273 -1.35694 0.00809 0.00412 1.38217 0.00449 
2460990.167 2025-11-10 16:00:00  0.27193  0.06147 0.00899 0.01506 0.27912 0.01122 -0.23936 -1.35045 0.00811 0.00440 1.37152 0.00479 
2460990.500 2025-11-11 0:00:00   0.30613  0.12982 0.00849 0.01435 0.33272 0.01198 -0.21561 -1.34189 0.00812 0.00469 1.35913 0.00509 
2460990.833 2025-11-11 8:00:00   0.33678  0.19668 0.00803 0.01355 0.39014 0.01202 -0.19152 -1.33128 0.00811 0.00499 1.34501 0.00539 
2460991.167 2025-11-11 16:00:00  0.36376  0.26139 0.00762 0.01267 0.44803 0.01164 -0.16712 -1.31864 0.00810 0.00530 1.32921 0.00568 
2460991.500 2025-11-12 0:00:00   0.38694  0.32340 0.00728 0.01175 0.50436 0.01103 -0.14245 -1.30399 0.00808 0.00562 1.31178 0.00597 
2460991.833 2025-11-12 8:00:00   0.40628  0.38219 0.00701 0.01080 0.55785 0.01031 -0.11756 -1.28737 0.00805 0.00594 1.29275 0.00625 
2460992.167 2025-11-12 16:00:00  0.42175  0.43736 0.00683 0.00984 0.60763 0.00954 -0.09247 -1.26879 0.00801 0.00627 1.27218 0.00653 
2460992.500 2025-11-13 0:00:00   0.43336  0.48853 0.00673 0.00887 0.65308 0.00877 -0.06723 -1.24830 0.00796 0.00659 1.25013 0.00680 
2460992.833 2025-11-13 8:00:00   0.44112  0.53538 0.00671 0.00790 0.69373 0.00802 -0.04187 -1.22592 0.00790 0.00692 1.22666 0.00705 
2460993.167 2025-11-13 16:00:00  0.44507  0.57764 0.00678 0.00694 0.72924 0.00734 -0.01643 -1.20169 0.00783 0.00724 1.20183 0.00730 
2460993.500 2025-11-14 0:00:00   0.44529  0.61506 0.00693 0.00603 0.75936 0.00676  0.00904 -1.17565 0.00776 0.00757 1.17571 0.00754 
2460993.833 2025-11-14 8:00:00   0.44185  0.64745 0.00716 0.00518 0.78387 0.00635  0.03451 -1.14783 0.00768 0.00789 1.14838 0.00776 
2460994.167 2025-11-14 16:00:00  0.43482  0.67461 0.00746 0.00449 0.80263 0.00617  0.05995 -1.11829 0.00759 0.00820 1.11992 0.00796 
2460994.500 2025-11-15 0:00:00   0.42432  0.69640 0.00781 0.00408 0.81552 0.00626  0.08531 -1.08706 0.00749 0.00851 1.09043 0.00815 
2460994.833 2025-11-15 8:00:00   0.41044  0.71269 0.00821 0.00407 0.82246 0.00664  0.11055 -1.05419 0.00739 0.00881 1.06000 0.00832 
2460995.167 2025-11-15 16:00:00  0.39331  0.72337 0.00864 0.00452 0.82341 0.00729  0.13564 -1.01973 0.00728 0.00911 1.02874 0.00846 
2460995.500 2025-11-16 0:00:00   0.37306  0.72835 0.00908 0.00535 0.81836 0.00816  0.16053 -0.98373 0.00717 0.00940 0.99677 0.00858 
2460995.833 2025-11-16 8:00:00   0.34983  0.72755 0.00952 0.00645 0.80732 0.00921  0.18519 -0.94624 0.00705 0.00968 0.96422 0.00867 
2460996.167 2025-11-16 16:00:00  0.32378  0.72093 0.00995 0.00770 0.79034 0.01037  0.20959 -0.90731 0.00693 0.00996 0.93124 0.00873 
2460996.500 2025-11-17 0:00:00   0.29509  0.70847 0.01035 0.00906 0.76750 0.01161  0.23368 -0.86701 0.00680 0.01022 0.89799 0.00875 
2460996.833 2025-11-17 8:00:00   0.26393  0.69014 0.01071 0.01048 0.73893 0.01288  0.25743 -0.82538 0.00667 0.01048 0.86464 0.00873 
2460997.167 2025-11-17 16:00:00  0.23052  0.66598 0.01101 0.01191 0.70479 0.01414  0.28079 -0.78250 0.00653 0.01072 0.83140 0.00866 
2460997.500 2025-11-18 0:00:00   0.19508  0.63603 0.01124 0.01334 0.66533 0.01536  0.30374 -0.73842 0.00640 0.01095 0.79850 0.00854 
2460997.833 2025-11-18 8:00:00   0.15787  0.60038 0.01140 0.01472 0.62085 0.01649  0.32622 -0.69320 0.00626 0.01118 0.76619 0.00836 
2460998.167 2025-11-18 16:00:00  0.11918  0.55915 0.01146 0.01603 0.57178 0.01750  0.34822 -0.64691 0.00611 0.01139 0.73475 0.00810 
2460998.500 2025-11-19 0:00:00   0.07931  0.51251 0.01141 0.01724 0.51870 0.01831  0.36969 -0.59963 0.00597 0.01159 0.70451 0.00777 
2460998.833 2025-11-19 8:00:00   0.03863  0.46068 0.01127 0.01833 0.46241 0.01885  0.39060 -0.55141 0.00583 0.01177 0.67582 0.00736 
2460999.167 2025-11-19 16:00:00 -0.00249  0.40396 0.01101 0.01925 0.40413 0.01900  0.41090 -0.50233 0.00568 0.01195 0.64908 0.00685 
2460999.500 2025-11-20 0:00:00  -0.04359  0.34271 0.01063 0.01999 0.34572 0.01853  0.43057 -0.45246 0.00554 0.01211 0.62470 0.00624 
2460999.833 2025-11-20 8:00:00  -0.08419  0.27741 0.01015 0.02051 0.29031 0.01705  0.44958 -0.40188 0.00539 0.01225 0.60314 0.00555 
2461000.167 2025-11-20 16:00:00 -0.12373  0.20862 0.00957 0.02080 0.24323 0.01398  0.46788 -0.35066 0.00524 0.01238 0.58483 0.00478 
2461000.500 2025-11-21 0:00:00  -0.16163  0.13705 0.00891 0.02084 0.21292 0.00927  0.48544 -0.29888 0.00510 0.01250 0.57022 0.00397 
2461000.833 2025-11-21 8:00:00  -0.19723  0.06351 0.00818 0.02060 0.20828 0.00640  0.50224 -0.24662 0.00495 0.01260 0.55968 0.00321 
2461001.167 2025-11-21 16:00:00 -0.22981 -0.01098 0.00741 0.02008 0.23089 0.00886  0.51824 -0.19396 0.00481 0.01269 0.55351 0.00267 
2461001.500 2025-11-22 0:00:00  -0.25863 -0.08529 0.00665 0.01928 0.27285 0.01146  0.53341 -0.14098 0.00466 0.01275 0.55189 0.00257 
2461001.833 2025-11-22 8:00:00  -0.28293 -0.15809 0.00594 0.01819 0.32442 0.01262  0.54772 -0.08777 0.00452 0.01281 0.55487 0.00299 
2461002.167 2025-11-22 16:00:00 -0.30194 -0.22794 0.00535 0.01682 0.37852 0.01267  0.56114 -0.03441 0.00438 0.01284 0.56234 0.00372 
2461002.500 2025-11-23 0:00:00  -0.31495 -0.29326 0.00495 0.01518 0.43048 0.01199  0.57364  0.01901 0.00423 0.01285 0.57410 0.00458 
2461002.833 2025-11-23 8:00:00  -0.32136 -0.35242 0.00485 0.01330 0.47703 0.01083  0.58520  0.07241 0.00409 0.01285 0.58979 0.00544 
2461003.167 2025-11-23 16:00:00 -0.32068 -0.40383 0.00510 0.01122 0.51573 0.00941  0.59578  0.12569 0.00395 0.01282 0.60901 0.00624 
2461003.500 2025-11-24 0:00:00  -0.31265 -0.44600 0.00569 0.00902 0.54471 0.00798  0.60537  0.17877 0.00381 0.01278 0.63132 0.00695 
2461003.833 2025-11-24 8:00:00  -0.29725 -0.47768 0.00653 0.00691 0.56265 0.00697  0.61394  0.23155 0.00368 0.01272 0.65624 0.00757 
2461004.167 2025-11-24 16:00:00 -0.27472 -0.49795 0.00753 0.00536 0.56874 0.00685  0.62146  0.28395 0.00354 0.01263 0.68334 0.00809 
2461004.500 2025-11-25 0:00:00  -0.24560 -0.50629 0.00857 0.00516 0.56275 0.00778  0.62792  0.33587 0.00341 0.01253 0.71217 0.00851 
2461004.833 2025-11-25 8:00:00  -0.21062 -0.50263 0.00955 0.00644 0.54502 0.00938  0.63329  0.38722 0.00328 0.01240 0.74235 0.00884 
2461005.167 2025-11-25 16:00:00 -0.17073 -0.48732 0.01041 0.00842 0.51641 0.01119  0.63756  0.43790 0.00315 0.01225 0.77351 0.00909 
2461005.500 2025-11-26 0:00:00  -0.12697 -0.46108 0.01109 0.01050 0.47832 0.01284  0.64071  0.48782 0.00302 0.01207 0.80532 0.00926 
2461005.833 2025-11-26 8:00:00  -0.08045 -0.42495 0.01155 0.01240 0.43260 0.01409  0.64272  0.53688 0.00290 0.01188 0.83749 0.00935 
2461006.167 2025-11-26 16:00:00 -0.03226 -0.38014 0.01179 0.01400 0.38167 0.01474  0.64358  0.58499 0.00279 0.01166 0.86975 0.00939 
2461006.500 2025-11-27 0:00:00   0.01659 -0.32802 0.01182 0.01522 0.32868 0.01455  0.64327  0.63205 0.00268 0.01142 0.90185 0.00936 
2461006.833 2025-11-27 8:00:00   0.06518 -0.26995 0.01166 0.01605 0.27810 0.01322  0.64180  0.67797 0.00259 0.01116 0.93359 0.00929 
2461007.167 2025-11-27 16:00:00  0.11271 -0.20729 0.01136 0.01651 0.23657 0.01046  0.63914  0.72265 0.00250 0.01087 0.96476 0.00916 
2461007.500 2025-11-28 0:00:00   0.15848 -0.14133 0.01094 0.01664 0.21316 0.00715  0.63530  0.76601 0.00242 0.01056 0.99519 0.00899 
2461007.833 2025-11-28 8:00:00   0.20194 -0.07325 0.01046 0.01647 0.21558 0.00720  0.63026  0.80795 0.00236 0.01024 1.02471 0.00878 
2461008.167 2025-11-28 16:00:00  0.24262 -0.00412 0.00993 0.01606 0.24319 0.00990  0.62403  0.84837 0.00232 0.00988 1.05318 0.00853 
2461008.500 2025-11-29 0:00:00   0.28018  0.06509 0.00940 0.01546 0.28796 0.01178  0.61662  0.88719 0.00229 0.00951 1.08044 0.00824 
2461008.833 2025-11-29 8:00:00   0.31431  0.13353 0.00888 0.01472 0.34170 0.01251  0.60801  0.92432 0.00228 0.00912 1.10638 0.00793 
2461009.167 2025-11-29 16:00:00  0.34483  0.20045 0.00841 0.01387 0.39900 0.01251  0.59823  0.95968 0.00229 0.00871 1.13088 0.00758 
2461009.500 2025-11-30 0:00:00   0.37159  0.26521 0.00798 0.01294 0.45662 0.01210  0.58727  0.99317 0.00231 0.00828 1.15382 0.00721 
2461009.833 2025-11-30 8:00:00   0.39449  0.32723 0.00763 0.01197 0.51261 0.01146  0.57516  1.02472 0.00236 0.00784 1.17511 0.00682 
2461010.167 2025-11-30 16:00:00  0.41347  0.38604 0.00735 0.01098 0.56572 0.01070  0.56189  1.05425 0.00242 0.00738 1.19465 0.00641 
2461010.500 2025-12-01 0:00:00   0.42851  0.44120 0.00715 0.00997 0.61508 0.00990  0.54750  1.08169 0.00249 0.00691 1.21237 0.00598 
2461010.833 2025-12-01 8:00:00   0.43963  0.49234 0.00704 0.00897 0.66009 0.00909  0.53200  1.10696 0.00258 0.00642 1.22817 0.00553 
2461011.167 2025-12-01 16:00:00  0.44684  0.53916 0.00701 0.00797 0.70029 0.00832  0.51541  1.13000 0.00268 0.00593 1.24200 0.00507 
2461011.500 2025-12-02 0:00:00   0.45021  0.58137 0.00707 0.00699 0.73534 0.00761  0.49775  1.15074 0.00279 0.00542 1.25378 0.00461 
2461011.833 2025-12-02 8:00:00   0.44979  0.61875 0.00721 0.00604 0.76498 0.00700  0.47906  1.16911 0.00290 0.00492 1.26346 0.00414 
2461012.167 2025-12-02 16:00:00  0.44567  0.65109 0.00742 0.00517 0.78904 0.00655  0.45937  1.18507 0.00302 0.00441 1.27100 0.00368 
2461012.500 2025-12-03 0:00:00   0.43793  0.67822 0.00769 0.00444 0.80735 0.00631  0.43871  1.19857 0.00314 0.00390 1.27634 0.00322 
2461012.833 2025-12-03 8:00:00   0.42670  0.70000 0.00801 0.00395 0.81983 0.00631  0.41712  1.20955 0.00326 0.00340 1.27946 0.00278 
2461013.167 2025-12-03 16:00:00  0.41208  0.71630 0.00838 0.00384 0.82640 0.00657  0.39463  1.21798 0.00338 0.00291 1.28032 0.00237 
2461013.500 2025-12-04 0:00:00   0.39421  0.72702 0.00877 0.00417 0.82705 0.00709  0.37129  1.22383 0.00350 0.00245 1.27892 0.00202 
2461013.833 2025-12-04 8:00:00   0.37322  0.73209 0.00916 0.00487 0.82176 0.00781  0.34714  1.22707 0.00362 0.00203 1.27523 0.00175 
2461014.167 2025-12-04 16:00:00  0.34927  0.73144 0.00956 0.00584 0.81058 0.00868  0.32223  1.22767 0.00373 0.00168 1.26926 0.00159 
2461014.500 2025-12-05 0:00:00   0.32253  0.72503 0.00993 0.00695 0.79357 0.00966  0.29661  1.22562 0.00384 0.00145 1.26101 0.00158 
2461014.833 2025-12-05 8:00:00   0.29318  0.71285 0.01027 0.00816 0.77082 0.01070  0.27034  1.22091 0.00394 0.00138 1.25049 0.00171 
2461015.167 2025-12-05 16:00:00  0.26141  0.69491 0.01055 0.00940 0.74249 0.01175  0.24345  1.21354 0.00403 0.00150 1.23773 0.00194 
2461015.500 2025-12-06 0:00:00   0.22745  0.67123 0.01078 0.01064 0.70876 0.01278  0.21602  1.20352 0.00412 0.00174 1.22276 0.00222 
2461015.833 2025-12-06 8:00:00   0.19154  0.64187 0.01093 0.01185 0.66989 0.01375  0.18810  1.19084 0.00420 0.00206 1.20561 0.00254 
2461016.167 2025-12-06 16:00:00  0.15393  0.60693 0.01099 0.01301 0.62621 0.01463  0.15975  1.17554 0.00427 0.00241 1.18636 0.00285 
2461016.500 2025-12-07 0:00:00   0.11490  0.56654 0.01096 0.01409 0.57814 0.01538  0.13102  1.15764 0.00433 0.00277 1.16504 0.00316 
2461016.833 2025-12-07 8:00:00   0.07479  0.52086 0.01083 0.01506 0.52628 0.01596  0.10199  1.13717 0.00438 0.00314 1.14174 0.00346 
2461017.167 2025-12-07 16:00:00  0.03392  0.47012 0.01060 0.01591 0.47145 0.01630  0.07272  1.11417 0.00442 0.00349 1.11655 0.00373 
2461017.500 2025-12-08 0:00:00  -0.00730  0.41460 0.01027 0.01662 0.41480 0.01633  0.04326  1.08869 0.00446 0.00383 1.08956 0.00398 
2461017.833 2025-12-08 8:00:00  -0.04846  0.35466 0.00984 0.01716 0.35815 0.01591  0.01370  1.06077 0.00448 0.00415 1.06087 0.00420 
2461018.167 2025-12-08 16:00:00 -0.08908  0.29073 0.00933 0.01753 0.30437 0.01479 -0.01592  1.03049 0.00450 0.00445 1.03062 0.00439 
2461018.500 2025-12-09 0:00:00  -0.12865  0.22335 0.00874 0.01772 0.25820 0.01264 -0.04551  0.99790 0.00451 0.00473 0.99894 0.00454 
2461018.833 2025-12-09 8:00:00  -0.16659  0.15315 0.00810 0.01773 0.22693 0.00940 -0.07502  0.96307 0.00451 0.00498 0.96600 0.00465 
2461019.167 2025-12-09 16:00:00 -0.20229  0.08090 0.00743 0.01756 0.21860 0.00659 -0.10438  0.92609 0.00450 0.00521 0.93197 0.00472 
2461019.500 2025-12-10 0:00:00  -0.23509  0.00749 0.00676 0.01719 0.23583 0.00696 -0.13352  0.88704 0.00449 0.00542 0.89705 0.00475 
2461019.833 2025-12-10 8:00:00  -0.26426 -0.06601 0.00613 0.01665 0.27282 0.00873 -0.16237  0.84601 0.00447 0.00561 0.86147 0.00474 
2461020.167 2025-12-10 16:00:00 -0.28910 -0.13842 0.00559 0.01590 0.32082 0.00985 -0.19088  0.80310 0.00445 0.00577 0.82549 0.00468 
2461020.500 2025-12-11 0:00:00  -0.30886 -0.20838 0.00520 0.01495 0.37278 0.01016 -0.21898  0.75839 0.00442 0.00591 0.78939 0.00457 
2461020.833 2025-12-11 8:00:00  -0.32285 -0.27444 0.00506 0.01375 0.42387 0.00982 -0.24661  0.71200 0.00438 0.00603 0.75352 0.00441 
2461021.167 2025-12-11 16:00:00 -0.33042 -0.33505 0.00526 0.01227 0.47067 0.00899 -0.27370  0.66403 0.00434 0.00613 0.71826 0.00420 
2461021.500 2025-12-12 0:00:00  -0.33107 -0.38863 0.00585 0.01050 0.51061 0.00782 -0.30021  0.61460 0.00430 0.00622 0.68403 0.00393 
2461021.833 2025-12-12 8:00:00  -0.32444 -0.43368 0.00680 0.00844 0.54168 0.00658 -0.32606  0.56382 0.00426 0.00628 0.65135 0.00362 
2461022.167 2025-12-12 16:00:00 -0.31042 -0.46886 0.00803 0.00622 0.56237 0.00575 -0.35122  0.51180 0.00422 0.00633 0.62075 0.00327 
2461022.500 2025-12-13 0:00:00  -0.28912 -0.49307 0.00941 0.00425 0.57165 0.00603 -0.37562  0.45866 0.00417 0.00637 0.59288 0.00290 
2461022.833 2025-12-13 8:00:00  -0.26095 -0.50558 0.01082 0.00380 0.56902 0.00754 -0.39921  0.40452 0.00413 0.00639 0.56838 0.00254 
2461023.167 2025-12-13 16:00:00 -0.22654 -0.50608 0.01213 0.00553 0.55454 0.00972 -0.42196  0.34951 0.00410 0.00640 0.54796 0.00227 
2461023.500 2025-12-14 0:00:00  -0.18677 -0.49466 0.01325 0.00810 0.52884 0.01202 -0.44381  0.29375 0.00406 0.00641 0.53226 0.00217 
2461023.833 2025-12-14 8:00:00  -0.14268 -0.47186 0.01411 0.01073 0.49308 0.01407 -0.46472  0.23735 0.00403 0.00641 0.52187 0.00230 
2461024.167 2025-12-14 16:00:00 -0.09537 -0.43855 0.01465 0.01312 0.44896 0.01561 -0.48466  0.18045 0.00401 0.00640 0.51721 0.00262 
2461024.500 2025-12-15 0:00:00  -0.04598 -0.39589 0.01486 0.01510 0.39877 0.01640 -0.50358  0.12316 0.00399 0.00638 0.51847 0.00305 
2461024.833 2025-12-15 8:00:00   0.00438 -0.34518 0.01478 0.01662 0.34555 0.01620 -0.52146  0.06561 0.00398 0.00636 0.52561 0.00351 
2461025.167 2025-12-15 16:00:00  0.05469 -0.28786 0.01444 0.01766 0.29353 0.01466 -0.53826  0.00792 0.00399 0.00634 0.53836 0.00393 
2461025.500 2025-12-16 0:00:00   0.10407 -0.22533 0.01389 0.01822 0.24899 0.01150 -0.55396 -0.04980 0.00400 0.00631 0.55623 0.00430 
2461025.833 2025-12-16 8:00:00   0.15174 -0.15897 0.01320 0.01837 0.22079 0.00755 -0.56853 -0.10743 0.00402 0.00629 0.57862 0.00459 
2461026.167 2025-12-16 16:00:00  0.19705 -0.09007 0.01241 0.01816 0.21764 0.00747 -0.58195 -0.16484 0.00406 0.00625 0.60487 0.00480 
2461026.500 2025-12-17 0:00:00   0.23948 -0.01982 0.01159 0.01766 0.24098 0.01083 -0.59420 -0.22193 0.00410 0.00622 0.63432 0.00494 
2461026.833 2025-12-17 8:00:00   0.27862  0.05074 0.01078 0.01694 0.28361 0.01311 -0.60527 -0.27858 0.00416 0.00618 0.66632 0.00502 
2461027.167 2025-12-17 16:00:00  0.31417  0.12067 0.01001 0.01606 0.33679 0.01395 -0.61514 -0.33469 0.00423 0.00614 0.70032 0.00505 
2461027.500 2025-12-18 0:00:00   0.34589  0.18915 0.00931 0.01507 0.39439 0.01389 -0.62380 -0.39015 0.00432 0.00610 0.73578 0.00503 
2461027.833 2025-12-18 8:00:00   0.37364  0.25546 0.00871 0.01402 0.45273 0.01333 -0.63125 -0.44486 0.00442 0.00605 0.77227 0.00498 
2461028.167 2025-12-18 16:00:00  0.39731  0.31900 0.00821 0.01294 0.50960 0.01253 -0.63747 -0.49871 0.00452 0.00600 0.80939 0.00489 
2461028.500 2025-12-19 0:00:00   0.41685  0.37924 0.00783 0.01184 0.56361 0.01162 -0.64248 -0.55162 0.00464 0.00594 0.84681 0.00479 
2461028.833 2025-12-19 8:00:00   0.43225  0.43573 0.00758 0.01074 0.61381 0.01067 -0.64625 -0.60348 0.00477 0.00587 0.88423 0.00466 
2461029.167 2025-12-19 16:00:00  0.44354  0.48807 0.00745 0.00965 0.65955 0.00974 -0.64881 -0.65422 0.00491 0.00580 0.92141 0.00451 
2461029.500 2025-12-20 0:00:00   0.45077  0.53596 0.00744 0.00857 0.70035 0.00885 -0.65016 -0.70373 0.00506 0.00571 0.95811 0.00436 
2461029.833 2025-12-20 8:00:00   0.45399  0.57910 0.00755 0.00750 0.73588 0.00805 -0.65029 -0.75195 0.00521 0.00562 0.99416 0.00419 
2461030.167 2025-12-20 16:00:00  0.45330  0.61727 0.00777 0.00648 0.76586 0.00739 -0.64922 -0.79880 0.00537 0.00552 1.02937 0.00401 
2461030.500 2025-12-21 0:00:00   0.44879  0.65026 0.00808 0.00551 0.79013 0.00690 -0.64697 -0.84419 0.00553 0.00541 1.06361 0.00382 
2461030.833 2025-12-21 8:00:00   0.44059  0.67790 0.00846 0.00469 0.80853 0.00667 -0.64354 -0.88807 0.00570 0.00529 1.09674 0.00363 
2461031.167 2025-12-21 16:00:00  0.42881  0.70007 0.00890 0.00413 0.82099 0.00672 -0.63895 -0.93036 0.00587 0.00516 1.12866 0.00343 
2461031.500 2025-12-22 0:00:00   0.41359  0.71664 0.00937 0.00398 0.82746 0.00708 -0.63321 -0.97100 0.00605 0.00503 1.15924 0.00323 
2461031.833 2025-12-22 8:00:00   0.39508  0.72753 0.00987 0.00434 0.82791 0.00772 -0.62636 -1.00993 0.00622 0.00488 1.18841 0.00303 
2461032.167 2025-12-22 16:00:00  0.37343  0.73267 0.01037 0.00513 0.82238 0.00857 -0.61840 -1.04709 0.00639 0.00472 1.21609 0.00283 
2461032.500 2025-12-23 0:00:00   0.34881  0.73201 0.01085 0.00621 0.81090 0.00958 -0.60935 -1.08245 0.00657 0.00456 1.24220 0.00264 
2461032.833 2025-12-23 8:00:00   0.32140  0.72552 0.01131 0.00746 0.79356 0.01069 -0.59925 -1.11594 0.00674 0.00439 1.26669 0.00245 
2461033.167 2025-12-23 16:00:00  0.29139  0.71320 0.01171 0.00879 0.77048 0.01184 -0.58812 -1.14754 0.00690 0.00422 1.28949 0.00228 
2461033.500 2025-12-24 0:00:00   0.25899  0.69507 0.01205 0.01016 0.74181 0.01299 -0.57598 -1.17718 0.00707 0.00405 1.31056 0.00213 
2461033.833 2025-12-24 8:00:00   0.22443  0.67117 0.01231 0.01153 0.70776 0.01410 -0.56286 -1.20485 0.00723 0.00388 1.32986 0.00201 
2461034.167 2025-12-24 16:00:00  0.18794  0.64156 0.01248 0.01286 0.66859 0.01514 -0.54878 -1.23050 0.00738 0.00371 1.34736 0.00193 
2461034.500 2025-12-25 0:00:00   0.14980  0.60636 0.01256 0.01412 0.62467 0.01605 -0.53379 -1.25412 0.00753 0.00356 1.36302 0.00190 
2461034.833 2025-12-25 8:00:00   0.11030  0.56568 0.01252 0.01529 0.57643 0.01681 -0.51790 -1.27567 0.00767 0.00342 1.37681 0.00192 
2461035.167 2025-12-25 16:00:00  0.06975  0.51973 0.01237 0.01634 0.52450 0.01735 -0.50115 -1.29512 0.00780 0.00329 1.38873 0.00200 
2461035.500 2025-12-26 0:00:00   0.02851  0.46872 0.01210 0.01724 0.46972 0.01760 -0.48358 -1.31248 0.00793 0.00320 1.39875 0.00212 
2461035.833 2025-12-26 8:00:00  -0.01304  0.41294 0.01172 0.01798 0.41333 0.01747 -0.46521 -1.32770 0.00805 0.00313 1.40687 0.00229 
2461036.167 2025-12-26 16:00:00 -0.05446  0.35274 0.01123 0.01854 0.35719 0.01679 -0.44608 -1.34079 0.00815 0.00310 1.41308 0.00249 
2461036.500 2025-12-27 0:00:00  -0.09527  0.28858 0.01063 0.01890 0.30429 0.01529 -0.42622 -1.35174 0.00825 0.00312 1.41737 0.00272 
2461036.833 2025-12-27 8:00:00  -0.13497  0.22098 0.00994 0.01906 0.25952 0.01265 -0.40568 -1.36054 0.00834 0.00317 1.41976 0.00298 
2461037.167 2025-12-27 16:00:00 -0.17296  0.15059 0.00919 0.01900 0.23012 0.00908 -0.38448 -1.36718 0.00842 0.00327 1.42024 0.00325 
2461037.500 2025-12-28 0:00:00  -0.20863  0.07817 0.00839 0.01873 0.22364 0.00681 -0.36265 -1.37167 0.00849 0.00341 1.41883 0.00354 
2461037.833 2025-12-28 8:00:00  -0.24131  0.00462 0.00758 0.01825 0.24203 0.00800 -0.34025 -1.37401 0.00855 0.00359 1.41553 0.00383 
2461038.167 2025-12-28 16:00:00 -0.27028 -0.06899 0.00680 0.01756 0.27941 0.00988 -0.31730 -1.37420 0.00860 0.00381 1.41038 0.00413 
2461038.500 2025-12-29 0:00:00  -0.29481 -0.14146 0.00610 0.01666 0.32729 0.01087 -0.29385 -1.37225 0.00864 0.00405 1.40339 0.00444 
2461038.833 2025-12-29 8:00:00  -0.31415 -0.21144 0.00554 0.01554 0.37888 0.01099 -0.26992 -1.36818 0.00867 0.00432 1.39457 0.00475 
2461039.167 2025-12-29 16:00:00 -0.32760 -0.27745 0.00522 0.01418 0.42944 0.01045 -0.24557 -1.36199 0.00869 0.00460 1.38397 0.00506 
2461039.500 2025-12-30 0:00:00  -0.33451 -0.33792 0.00524 0.01256 0.47558 0.00945 -0.22082 -1.35370 0.00870 0.00490 1.37162 0.00537 
2461039.833 2025-12-30 8:00:00  -0.33436 -0.39126 0.00566 0.01068 0.51474 0.00814 -0.19572 -1.34334 0.00870 0.00522 1.35754 0.00568 
2461040.167 2025-12-30 16:00:00 -0.32681 -0.43595 0.00646 0.00855 0.54491 0.00673 -0.17030 -1.33091 0.00869 0.00555 1.34179 0.00598 
2461040.500 2025-12-31 0:00:00  -0.31173 -0.47062 0.00753 0.00628 0.56455 0.00569 -0.14461 -1.31645 0.00867 0.00588 1.32440 0.00628 
2461040.833 2025-12-31 8:00:00  -0.28928 -0.49416 0.00875 0.00425 0.57266 0.00569 -0.11869 -1.29998 0.00864 0.00622 1.30542 0.00657 
2461041.167 2025-12-31 16:00:00 -0.25987 -0.50586 0.00999 0.00360 0.56876 0.00692 -0.09257 -1.28153 0.00859 0.00656 1.28490 0.00685 
2461041.500 2026-01-01 0:00:00  -0.22418 -0.50539 0.01114 0.00511 0.55295 0.00887 -0.06629 -1.26113 0.00854 0.00690 1.26290 0.00713 
2461041.833 2026-01-01 8:00:00  -0.18313 -0.49290 0.01209 0.00748 0.52589 0.01095 -0.03990 -1.23882 0.00848 0.00725 1.23949 0.00739 
2461042.167 2026-01-01 16:00:00 -0.13779 -0.46893 0.01279 0.00992 0.48886 0.01280 -0.01344 -1.21462 0.00842 0.00759 1.21472 0.00765 
2461042.500 2026-01-02 0:00:00  -0.08931 -0.43443 0.01319 0.01210 0.44365 0.01418  0.01305 -1.18858 0.00834 0.00793 1.18868 0.00788 
2461042.833 2026-01-02 8:00:00  -0.03887 -0.39057 0.01331 0.01391 0.39269 0.01486  0.03954 -1.16074 0.00825 0.00827 1.16144 0.00811 
2461043.167 2026-01-02 16:00:00  0.01239 -0.33874 0.01315 0.01528 0.33925 0.01464  0.06598 -1.13113 0.00816 0.00860 1.13309 0.00831 
2461043.500 2026-01-03 0:00:00   0.06346 -0.28037 0.01277 0.01621 0.28790 0.01323  0.09234 -1.09982 0.00806 0.00893 1.10372 0.00850 
2461043.833 2026-01-03 8:00:00   0.11343 -0.21693 0.01223 0.01673 0.24544 0.01046  0.11856 -1.06683 0.00795 0.00925 1.07343 0.00866 
2461044.167 2026-01-03 16:00:00  0.16151 -0.14979 0.01157 0.01687 0.22111 0.00731  0.14462 -1.03222 0.00784 0.00956 1.04234 0.00880 
2461044.500 2026-01-04 0:00:00   0.20707 -0.08027 0.01085 0.01672 0.22285 0.00740  0.17047 -0.99604 0.00772 0.00987 1.01056 0.00891 
2461044.833 2026-01-04 8:00:00   0.24960 -0.00954 0.01011 0.01632 0.25032 0.00991  0.19607 -0.95835 0.00759 0.01017 0.97824 0.00900 
2461045.167 2026-01-04 16:00:00  0.28871  0.06135 0.00941 0.01574 0.29549 0.01164  0.22138 -0.91920 0.00746 0.01045 0.94553 0.00904 
2461045.500 2026-01-05 0:00:00   0.32409  0.13146 0.00876 0.01503 0.34995 0.01227  0.24637 -0.87864 0.00732 0.01073 0.91258 0.00905 
2461045.833 2026-01-05 8:00:00   0.35553  0.19999 0.00819 0.01422 0.40806 0.01221  0.27099 -0.83674 0.00718 0.01100 0.87958 0.00901 
2461046.167 2026-01-05 16:00:00  0.38290  0.26623 0.00773 0.01335 0.46646 0.01175  0.29521 -0.79356 0.00704 0.01126 0.84674 0.00893 
2461046.500 2026-01-06 0:00:00   0.40610  0.32959 0.00738 0.01244 0.52310 0.01108  0.31899 -0.74915 0.00689 0.01151 0.81430 0.00878 
2461046.833 2026-01-06 8:00:00   0.42510  0.38955 0.00716 0.01149 0.57666 0.01030  0.34228 -0.70358 0.00674 0.01174 0.78249 0.00857 
2461047.167 2026-01-06 16:00:00  0.43989  0.44567 0.00707 0.01050 0.62626 0.00946  0.36506 -0.65693 0.00658 0.01196 0.75162 0.00829 
2461047.500 2026-01-07 0:00:00   0.45052  0.49757 0.00712 0.00949 0.67127 0.00862  0.38727 -0.60925 0.00642 0.01217 0.72201 0.00793 
2461047.833 2026-01-07 8:00:00   0.45703  0.54493 0.00730 0.00844 0.71126 0.00780  0.40890 -0.56062 0.00627 0.01237 0.69399 0.00749 
2461048.167 2026-01-07 16:00:00  0.45951  0.58749 0.00760 0.00736 0.74589 0.00705  0.42990 -0.51111 0.00611 0.01255 0.66797 0.00695 
2461048.500 2026-01-08 0:00:00   0.45803  0.62502 0.00802 0.00627 0.77492 0.00645  0.45023 -0.46079 0.00594 0.01272 0.64435 0.00632 
2461048.833 2026-01-08 8:00:00   0.45271  0.65731 0.00851 0.00521 0.79817 0.00609  0.46986 -0.40974 0.00578 0.01288 0.62355 0.00560 
2461049.167 2026-01-08 16:00:00  0.44367  0.68422 0.00908 0.00427 0.81552 0.00606  0.48876 -0.35803 0.00562 0.01302 0.60601 0.00482 
2461049.500 2026-01-09 0:00:00   0.43104  0.70560 0.00970 0.00364 0.82688 0.00640  0.50688 -0.30575 0.00545 0.01314 0.59211 0.00401 
2461049.833 2026-01-09 8:00:00   0.41495  0.72134 0.01035 0.00359 0.83222 0.00711  0.52420 -0.25297 0.00529 0.01325 0.58222 0.00327 
2461050.167 2026-01-09 16:00:00  0.39557  0.73137 0.01101 0.00421 0.83153 0.00810  0.54069 -0.19978 0.00512 0.01334 0.57659 0.00276 
2461050.500 2026-01-10 0:00:00   0.37303  0.73560 0.01166 0.00533 0.82483 0.00930  0.55631 -0.14625 0.00496 0.01341 0.57539 0.00270 
2461050.833 2026-01-10 8:00:00   0.34753  0.73399 0.01228 0.00672 0.81216 0.01063  0.57103 -0.09249 0.00480 0.01347 0.57864 0.00314 
2461051.167 2026-01-10 16:00:00  0.31924  0.72653 0.01285 0.00826 0.79363 0.01203  0.58483 -0.03856 0.00463 0.01350 0.58626 0.00388 
2461051.500 2026-01-11 0:00:00   0.28836  0.71320 0.01337 0.00987 0.76935 0.01345  0.59766  0.01545 0.00447 0.01352 0.59801 0.00474 
2461051.833 2026-01-11 8:00:00   0.25511  0.69402 0.01381 0.01151 0.73949 0.01485  0.60951  0.06943 0.00430 0.01352 0.61359 0.00560 
2461052.167 2026-01-11 16:00:00  0.21971  0.66904 0.01416 0.01313 0.70427 0.01619  0.62035  0.12331 0.00414 0.01350 0.63261 0.00641 
2461052.500 2026-01-12 0:00:00   0.18241  0.63833 0.01440 0.01470 0.66397 0.01741  0.63015  0.17698 0.00398 0.01346 0.65464 0.00714 
2461052.833 2026-01-12 8:00:00   0.14350  0.60199 0.01453 0.01618 0.61896 0.01848  0.63888  0.23037 0.00382 0.01339 0.67925 0.00777 
2461053.167 2026-01-12 16:00:00  0.10326  0.56017 0.01453 0.01756 0.56974 0.01934  0.64654  0.28338 0.00366 0.01331 0.70600 0.00830 
2461053.500 2026-01-13 0:00:00   0.06204  0.51305 0.01440 0.01880 0.51695 0.01991  0.65308  0.33591 0.00351 0.01320 0.73448 0.00874 
2461053.833 2026-01-13 8:00:00   0.02019  0.46087 0.01414 0.01988 0.46152 0.02010  0.65850  0.38786 0.00335 0.01307 0.76430 0.00909 
2461054.167 2026-01-13 16:00:00 -0.02188  0.40393 0.01373 0.02075 0.40481 0.01977  0.66277  0.43915 0.00320 0.01292 0.79511 0.00935 
2461054.500 2026-01-14 0:00:00  -0.06373  0.34261 0.01319 0.02141 0.34890 0.01865  0.66587  0.48968 0.00306 0.01275 0.82659 0.00953 
2461054.833 2026-01-14 8:00:00  -0.10486  0.27736 0.01251 0.02183 0.29714 0.01639  0.66780  0.53934 0.00292 0.01255 0.85844 0.00964 
2461055.167 2026-01-14 16:00:00 -0.14473  0.20875 0.01173 0.02200 0.25492 0.01266  0.66854  0.58806 0.00279 0.01233 0.89041 0.00969 
2461055.500 2026-01-15 0:00:00  -0.18275  0.13744 0.01084 0.02189 0.22981 0.00834  0.66807  0.63573 0.00266 0.01208 0.92224 0.00967 
2461055.833 2026-01-15 8:00:00  -0.21827  0.06423 0.00988 0.02151 0.22863 0.00754  0.66640  0.68225 0.00255 0.01181 0.95373 0.00960 
2461056.167 2026-01-15 16:00:00 -0.25061 -0.00992 0.00889 0.02085 0.25161 0.01033  0.66350  0.72753 0.00245 0.01152 0.98467 0.00948 
2461056.500 2026-01-16 0:00:00  -0.27901 -0.08392 0.00790 0.01991 0.29188 0.01251  0.65938  0.77148 0.00237 0.01120 1.01489 0.00931 
2461056.833 2026-01-16 8:00:00  -0.30275 -0.15651 0.00696 0.01871 0.34114 0.01333  0.65402  0.81400 0.00230 0.01086 1.04421 0.00910 
2461057.167 2026-01-16 16:00:00 -0.32107 -0.22631 0.00616 0.01725 0.39302 0.01313  0.64745  0.85501 0.00226 0.01050 1.07250 0.00885 
2461057.500 2026-01-17 0:00:00  -0.33325 -0.29178 0.00558 0.01553 0.44308 0.01224  0.63964  0.89440 0.00223 0.01012 1.09961 0.00856 
2461057.833 2026-01-17 8:00:00  -0.33869 -0.35135 0.00534 0.01358 0.48811 0.01090  0.63061  0.93210 0.00223 0.00971 1.12540 0.00824 
2461058.167 2026-01-17 16:00:00 -0.33689 -0.40341 0.00551 0.01141 0.52565 0.00930  0.62037  0.96802 0.00226 0.00928 1.14976 0.00788 
2461058.500 2026-01-18 0:00:00  -0.32756 -0.44645 0.00607 0.00908 0.55378 0.00767  0.60892  1.00207 0.00230 0.00884 1.17258 0.00750 
2461058.833 2026-01-18 8:00:00  -0.31065 -0.47917 0.00692 0.00674 0.57110 0.00640  0.59628  1.03416 0.00237 0.00837 1.19376 0.00709 
2461059.167 2026-01-18 16:00:00 -0.28636 -0.50053 0.00792 0.00478 0.57670 0.00606  0.58246  1.06423 0.00246 0.00789 1.21321 0.00666 
2461059.500 2026-01-19 0:00:00  -0.25520 -0.50989 0.00894 0.00415 0.57023 0.00691  0.56748  1.09220 0.00256 0.00739 1.23083 0.00621 
2461059.833 2026-01-19 8:00:00  -0.21793 -0.50706 0.00988 0.00537 0.55195 0.00852  0.55136  1.11798 0.00268 0.00688 1.24655 0.00574 
2461060.167 2026-01-19 16:00:00 -0.17549 -0.49226 0.01065 0.00745 0.52267 0.01034  0.53412  1.14151 0.00281 0.00635 1.26030 0.00526 
2461060.500 2026-01-20 0:00:00  -0.12900 -0.46616 0.01121 0.00963 0.48376 0.01198  0.51578  1.16273 0.00294 0.00581 1.27201 0.00477 
2461060.833 2026-01-20 8:00:00  -0.07964 -0.42973 0.01152 0.01160 0.43716 0.01321  0.49639  1.18157 0.00309 0.00527 1.28161 0.00427 
2461061.167 2026-01-20 16:00:00 -0.02856 -0.38422 0.01159 0.01324 0.38543 0.01383  0.47596  1.19799 0.00324 0.00473 1.28908 0.00378 
2461061.500 2026-01-21 0:00:00   0.02312 -0.33101 0.01145 0.01450 0.33205 0.01364  0.45453  1.21191 0.00339 0.00418 1.29435 0.00329 
2461061.833 2026-01-21 8:00:00   0.07439 -0.27154 0.01112 0.01538 0.28191 0.01236  0.43215  1.22330 0.00353 0.00364 1.29740 0.00282 
2461062.167 2026-01-21 16:00:00  0.12438 -0.20724 0.01066 0.01589 0.24226 0.00983  0.40885  1.23212 0.00368 0.00311 1.29819 0.00238 
2461062.500 2026-01-22 0:00:00   0.17234 -0.13949 0.01012 0.01609 0.22242 0.00701  0.38467  1.23833 0.00383 0.00260 1.29670 0.00200 
2461062.833 2026-01-22 8:00:00   0.21766 -0.06955 0.00953 0.01603 0.22915 0.00702  0.35966  1.24189 0.00397 0.00214 1.29293 0.00172 
2461063.167 2026-01-22 16:00:00  0.25985  0.00143 0.00893 0.01576 0.26033 0.00912  0.33387  1.24280 0.00410 0.00175 1.28687 0.00158 
2461063.500 2026-01-23 0:00:00   0.29854  0.07241 0.00836 0.01532 0.30750 0.01065  0.30735  1.24102 0.00423 0.00149 1.27852 0.00161 
2461063.833 2026-01-23 8:00:00   0.33344  0.14249 0.00785 0.01475 0.36282 0.01128  0.28016  1.23655 0.00435 0.00142 1.26790 0.00179 
2461064.167 2026-01-23 16:00:00  0.36434  0.21089 0.00741 0.01408 0.42113 0.01130  0.25234  1.22939 0.00446 0.00156 1.25503 0.00208 
2461064.500 2026-01-24 0:00:00   0.39113  0.27692 0.00707 0.01334 0.47935 0.01096  0.22397  1.21954 0.00457 0.00185 1.23994 0.00242 
2461064.833 2026-01-24 8:00:00   0.41371  0.33998 0.00685 0.01252 0.53557 0.01039  0.19509  1.20700 0.00466 0.00222 1.22267 0.00278 
2461065.167 2026-01-24 16:00:00  0.43206  0.39957 0.00677 0.01164 0.58857 0.00970  0.16577  1.19180 0.00475 0.00262 1.20328 0.00314 
2461065.500 2026-01-25 0:00:00   0.44617  0.45526 0.00683 0.01070 0.63750 0.00892  0.13607  1.17396 0.00482 0.00304 1.18182 0.00349 
2461065.833 2026-01-25 8:00:00   0.45609  0.50667 0.00703 0.00968 0.68177 0.00810  0.10606  1.15351 0.00488 0.00345 1.15838 0.00382 
2461066.167 2026-01-25 16:00:00  0.46186  0.55349 0.00738 0.00860 0.72093 0.00730  0.07581  1.13049 0.00494 0.00385 1.13304 0.00413 
2461066.500 2026-01-26 0:00:00   0.46357  0.59544 0.00785 0.00746 0.75466 0.00658  0.04538  1.10494 0.00498 0.00423 1.10588 0.00441 
2461066.833 2026-01-26 8:00:00   0.46130  0.63230 0.00844 0.00629 0.78274 0.00605  0.01483  1.07693 0.00501 0.00460 1.07704 0.00466 
2461067.167 2026-01-26 16:00:00  0.45517  0.66388 0.00911 0.00513 0.80498 0.00584 -0.01575  1.04650 0.00504 0.00494 1.04663 0.00487 
2461067.500 2026-01-27 0:00:00   0.44529  0.69000 0.00985 0.00413 0.82126 0.00605 -0.04631  1.01372 0.00505 0.00526 1.01479 0.00504 
2461067.833 2026-01-27 8:00:00   0.43180  0.71054 0.01064 0.00353 0.83150 0.00671 -0.07678  0.97867 0.00505 0.00555 0.98169 0.00517 
2461068.167 2026-01-27 16:00:00  0.41484  0.72538 0.01145 0.00371 0.83568 0.00776 -0.10709  0.94143 0.00505 0.00582 0.94751 0.00526 
2461068.500 2026-01-28 0:00:00   0.39456  0.73443 0.01227 0.00466 0.83376 0.00909 -0.13716  0.90207 0.00504 0.00606 0.91245 0.00529 
2461068.833 2026-01-28 8:00:00   0.37113  0.73763 0.01307 0.00609 0.82579 0.01060 -0.16694  0.86068 0.00502 0.00628 0.87675 0.00528 
2461069.167 2026-01-28 16:00:00  0.34471  0.73493 0.01384 0.00777 0.81182 0.01224 -0.19636  0.81738 0.00499 0.00646 0.84065 0.00521 
2461069.500 2026-01-29 0:00:00   0.31551  0.72630 0.01456 0.00959 0.79194 0.01392 -0.22534  0.77224 0.00496 0.00663 0.80447 0.00508 
2461069.833 2026-01-29 8:00:00   0.28372  0.71174 0.01521 0.01148 0.76628 0.01562 -0.25384  0.72537 0.00492 0.00676 0.76854 0.00490 
2461070.167 2026-01-29 16:00:00  0.24957  0.69128 0.01577 0.01338 0.73504 0.01727 -0.28178  0.67690 0.00487 0.00688 0.73324 0.00465 
2461070.500 2026-01-30 0:00:00   0.21329  0.66496 0.01623 0.01526 0.69843 0.01883 -0.30910  0.62691 0.00483 0.00697 0.69901 0.00433 
2461070.833 2026-01-30 8:00:00   0.17514  0.63286 0.01657 0.01709 0.65677 0.02025 -0.33576  0.57554 0.00478 0.00704 0.66636 0.00396 
2461071.167 2026-01-30 16:00:00  0.13540  0.59510 0.01679 0.01883 0.61045 0.02147 -0.36168  0.52289 0.00472 0.00709 0.63584 0.00353 
2461071.500 2026-01-31 0:00:00   0.09440  0.55183 0.01686 0.02044 0.56003 0.02242 -0.38682  0.46910 0.00467 0.00713 0.60807 0.00307 
2461071.833 2026-01-31 8:00:00   0.05247  0.50325 0.01678 0.02189 0.50621 0.02300 -0.41113  0.41427 0.00462 0.00714 0.58371 0.00261 
2461072.167 2026-01-31 16:00:00  0.01000  0.44962 0.01654 0.02314 0.45004 0.02306 -0.43456  0.35853 0.00457 0.00714 0.56343 0.00224 
2461072.500 2026-02-01 0:00:00  -0.03260  0.39127 0.01613 0.02417 0.39306 0.02238 -0.45706  0.30201 0.00452 0.00713 0.54789 0.00209 
2461072.833 2026-02-01 8:00:00  -0.07487  0.32859 0.01557 0.02493 0.33767 0.02059 -0.47859  0.24484 0.00448 0.00711 0.53764 0.00223 
2461073.167 2026-02-01 16:00:00 -0.11629  0.26208 0.01484 0.02541 0.28771 0.01719 -0.49910  0.18713 0.00444 0.00707 0.53309 0.00264 
2461073.500 2026-02-02 0:00:00  -0.15630  0.19233 0.01398 0.02557 0.24925 0.01202 -0.51857  0.12901 0.00441 0.00703 0.53443 0.00317 
2461073.833 2026-02-02 8:00:00  -0.19429  0.12006 0.01298 0.02539 0.23004 0.00763 -0.53695  0.07061 0.00438 0.00698 0.54162 0.00374 
2461074.167 2026-02-02 16:00:00 -0.22960  0.04611 0.01189 0.02487 0.23560 0.00982 -0.55422  0.01205 0.00436 0.00693 0.55439 0.00426 
2461074.500 2026-02-03 0:00:00  -0.26153 -0.02854 0.01074 0.02401 0.26403 0.01384 -0.57034 -0.04654 0.00436 0.00687 0.57227 0.00471 
2461074.833 2026-02-03 8:00:00  -0.28934 -0.10273 0.00958 0.02281 0.30761 0.01609 -0.58529 -0.10505 0.00436 0.00680 0.59468 0.00507 
2461075.167 2026-02-03 16:00:00 -0.31230 -0.17521 0.00847 0.02129 0.35844 0.01667 -0.59905 -0.16337 0.00437 0.00673 0.62096 0.00534 
2461075.500 2026-02-04 0:00:00  -0.32968 -0.24454 0.00749 0.01949 0.41068 0.01615 -0.61160 -0.22136 0.00440 0.00666 0.65045 0.00552 
2461075.833 2026-02-04 8:00:00  -0.34080 -0.30923 0.00674 0.01745 0.46032 0.01495 -0.62293 -0.27892 0.00444 0.00659 0.68254 0.00563 
2461076.167 2026-02-04 16:00:00 -0.34509 -0.36772 0.00632 0.01520 0.50438 0.01336 -0.63301 -0.33593 0.00449 0.00651 0.71665 0.00568 
2461076.500 2026-02-05 0:00:00  -0.34213 -0.41847 0.00632 0.01283 0.54060 0.01161 -0.64185 -0.39229 0.00455 0.00643 0.75226 0.00567 
2461076.833 2026-02-05 8:00:00  -0.33169 -0.46008 0.00673 0.01045 0.56723 0.00997 -0.64942 -0.44789 0.00463 0.00634 0.78891 0.00562 
2461077.167 2026-02-05 16:00:00 -0.31378 -0.49131 0.00746 0.00825 0.58300 0.00879 -0.65573 -0.50263 0.00472 0.00625 0.82623 0.00553 
2461077.500 2026-02-06 0:00:00  -0.28867 -0.51127 0.00839 0.00665 0.58717 0.00844 -0.66078 -0.55641 0.00482 0.00616 0.86386 0.00541 
2461077.833 2026-02-06 8:00:00  -0.25688 -0.51940 0.00939 0.00625 0.57949 0.00905 -0.66456 -0.60913 0.00493 0.00605 0.90151 0.00527 
2461078.167 2026-02-06 16:00:00 -0.21918 -0.51558 0.01036 0.00721 0.56028 0.01037 -0.66709 -0.66070 0.00505 0.00595 0.93892 0.00511 
2461078.500 2026-02-07 0:00:00  -0.17650 -0.50009 0.01120 0.00897 0.53038 0.01196 -0.66835 -0.71104 0.00519 0.00583 0.97586 0.00493 
2461078.833 2026-02-07 8:00:00  -0.12993 -0.47358 0.01186 0.01094 0.49116 0.01345 -0.66837 -0.76006 0.00533 0.00571 1.01215 0.00474 
2461079.167 2026-02-07 16:00:00 -0.08058 -0.43700 0.01231 0.01281 0.44449 0.01456 -0.66716 -0.80768 0.00548 0.00558 1.04761 0.00453 
2461079.500 2026-02-08 0:00:00  -0.02957 -0.39155 0.01252 0.01441 0.39284 0.01506 -0.66472 -0.85382 0.00563 0.00544 1.08208 0.00432 
2461079.833 2026-02-08 8:00:00   0.02202 -0.33853 0.01250 0.01565 0.33952 0.01468 -0.66106 -0.89842 0.00579 0.00529 1.11544 0.00410 
2461080.167 2026-02-08 16:00:00  0.07324 -0.27933 0.01229 0.01652 0.28921 0.01309 -0.65622 -0.94140 0.00596 0.00514 1.14757 0.00388 
2461080.500 2026-02-09 0:00:00   0.12324 -0.21532 0.01192 0.01703 0.24876 0.01008 -0.65020 -0.98271 0.00613 0.00498 1.17836 0.00365 
2461080.833 2026-02-09 8:00:00   0.17127 -0.14780 0.01143 0.01720 0.22707 0.00685 -0.64303 -1.02227 0.00630 0.00480 1.20771 0.00342 
2461081.167 2026-02-09 16:00:00  0.21675 -0.07802 0.01086 0.01707 0.23113 0.00739 -0.63472 -1.06005 0.00647 0.00462 1.23556 0.00319 
2461081.500 2026-02-10 0:00:00   0.25917 -0.00710 0.01026 0.01670 0.25980 0.01022 -0.62530 -1.09597 0.00664 0.00444 1.26183 0.00297 
2461081.833 2026-02-10 8:00:00   0.29815  0.06395 0.00964 0.01613 0.30527 0.01212 -0.61480 -1.13000 0.00681 0.00425 1.28644 0.00275 
2461082.167 2026-02-10 16:00:00  0.33340  0.13424 0.00906 0.01542 0.35963 0.01288 -0.60324 -1.16209 0.00698 0.00405 1.30936 0.00255 
2461082.500 2026-02-11 0:00:00   0.36471  0.20295 0.00853 0.01460 0.41752 0.01291 -0.59064 -1.19221 0.00714 0.00386 1.33052 0.00237 
2461082.833 2026-02-11 8:00:00   0.39192  0.26941 0.00808 0.01370 0.47569 0.01250 -0.57705 -1.22030 0.00730 0.00366 1.34988 0.00221 
2461083.167 2026-02-11 16:00:00  0.41494  0.33300 0.00773 0.01275 0.53211 0.01186 -0.56248 -1.24635 0.00746 0.00347 1.36742 0.00209 
2461083.500 2026-02-12 0:00:00   0.43372  0.39321 0.00750 0.01175 0.58549 0.01109 -0.54697 -1.27031 0.00761 0.00330 1.38309 0.00202 
2461083.833 2026-02-12 8:00:00   0.44826  0.44959 0.00740 0.01073 0.63492 0.01027 -0.53055 -1.29217 0.00775 0.00314 1.39687 0.00200 
2461084.167 2026-02-12 16:00:00  0.45858  0.50173 0.00744 0.00969 0.67977 0.00945 -0.51325 -1.31190 0.00789 0.00300 1.40875 0.00204 
2461084.500 2026-02-13 0:00:00   0.46472  0.54932 0.00762 0.00864 0.71957 0.00868 -0.49511 -1.32948 0.00802 0.00289 1.41871 0.00214 
2461084.833 2026-02-13 8:00:00   0.46676  0.59207 0.00794 0.00759 0.75396 0.00802 -0.47617 -1.34490 0.00814 0.00282 1.42673 0.00229 
2461085.167 2026-02-13 16:00:00  0.46478  0.62972 0.00838 0.00658 0.78271 0.00754 -0.45645 -1.35814 0.00826 0.00279 1.43282 0.00248 
2461085.500 2026-02-14 0:00:00   0.45889  0.66208 0.00892 0.00567 0.80560 0.00733 -0.43599 -1.36920 0.00836 0.00282 1.43696 0.00271 
2461085.833 2026-02-14 8:00:00   0.44920  0.68897 0.00955 0.00499 0.82251 0.00745 -0.41483 -1.37806 0.00846 0.00289 1.43917 0.00297 
2461086.167 2026-02-14 16:00:00  0.43585  0.71023 0.01025 0.00470 0.83334 0.00793 -0.39301 -1.38473 0.00854 0.00301 1.43945 0.00324 
2461086.500 2026-02-15 0:00:00   0.41897  0.72576 0.01099 0.00495 0.83806 0.00874 -0.37056 -1.38921 0.00862 0.00318 1.43781 0.00354 
2461086.833 2026-02-15 8:00:00   0.39873  0.73546 0.01175 0.00575 0.83663 0.00984 -0.34753 -1.39149 0.00868 0.00339 1.43426 0.00384 
2461087.167 2026-02-15 16:00:00  0.37529  0.73924 0.01251 0.00694 0.82910 0.01114 -0.32395 -1.39159 0.00874 0.00364 1.42882 0.00415 
2461087.500 2026-02-16 0:00:00   0.34882  0.73708 0.01325 0.00840 0.81550 0.01258 -0.29986 -1.38950 0.00878 0.00391 1.42152 0.00447 
2461087.833 2026-02-16 8:00:00   0.31952  0.72893 0.01395 0.01002 0.79594 0.01410 -0.27530 -1.38525 0.00882 0.00421 1.41237 0.00479 
2461088.167 2026-02-16 16:00:00  0.28760  0.71479 0.01460 0.01173 0.77055 0.01565 -0.25031 -1.37885 0.00884 0.00452 1.40142 0.00511 
2461088.500 2026-02-17 0:00:00   0.25328  0.69470 0.01516 0.01347 0.73951 0.01718 -0.22493 -1.37032 0.00885 0.00485 1.38868 0.00543 
2461088.833 2026-02-17 8:00:00   0.21680  0.66870 0.01564 0.01522 0.70306 0.01864 -0.19920 -1.35967 0.00885 0.00520 1.37421 0.00575 
2461089.167 2026-02-17 16:00:00  0.17844  0.63687 0.01600 0.01693 0.66151 0.01997 -0.17317 -1.34692 0.00885 0.00555 1.35803 0.00606 
2461089.500 2026-02-18 0:00:00   0.13848  0.59934 0.01623 0.01856 0.61526 0.02112 -0.14686 -1.33211 0.00883 0.00590 1.34020 0.00637 
2461089.833 2026-02-18 8:00:00   0.09724  0.55625 0.01633 0.02007 0.56485 0.02202 -0.12033 -1.31525 0.00880 0.00627 1.32077 0.00667 
2461090.167 2026-02-18 16:00:00  0.05506  0.50783 0.01628 0.02144 0.51102 0.02255 -0.09362 -1.29638 0.00876 0.00663 1.29978 0.00696 
2461090.500 2026-02-19 0:00:00   0.01233  0.45433 0.01606 0.02262 0.45478 0.02260 -0.06675 -1.27553 0.00871 0.00699 1.27730 0.00724 
2461090.833 2026-02-19 8:00:00  -0.03053  0.39608 0.01569 0.02357 0.39766 0.02195 -0.03979 -1.25273 0.00865 0.00735 1.25339 0.00751 
2461091.167 2026-02-19 16:00:00 -0.07306  0.33349 0.01516 0.02428 0.34200 0.02025 -0.01276 -1.22802 0.00858 0.00771 1.22812 0.00777 
2461091.500 2026-02-20 0:00:00  -0.11475  0.26705 0.01447 0.02471 0.29157 0.01705  0.01429 -1.20144 0.00851 0.00807 1.20156 0.00801 
2461091.833 2026-02-20 8:00:00  -0.15504  0.19735 0.01364 0.02483 0.25227 0.01216  0.04133 -1.17303 0.00842 0.00842 1.17379 0.00824 
2461092.167 2026-02-20 16:00:00 -0.19334  0.12509 0.01268 0.02464 0.23181 0.00779  0.06830 -1.14284 0.00833 0.00877 1.14491 0.00845 
2461092.500 2026-02-21 0:00:00  -0.22898  0.05111 0.01164 0.02412 0.23596 0.00940  0.09517 -1.11090 0.00823 0.00911 1.11500 0.00863 
2461092.833 2026-02-21 8:00:00  -0.26129 -0.02362 0.01053 0.02327 0.26327 0.01319  0.12190 -1.07726 0.00812 0.00944 1.08417 0.00880 
2461093.167 2026-02-21 16:00:00 -0.28954 -0.09798 0.00943 0.02212 0.30622 0.01541  0.14845 -1.04198 0.00801 0.00976 1.05254 0.00893 
2461093.500 2026-02-22 0:00:00  -0.31299 -0.17072 0.00837 0.02067 0.35686 0.01603  0.17477 -1.00511 0.00789 0.01008 1.02023 0.00904 
2461093.833 2026-02-22 8:00:00  -0.33093 -0.24045 0.00746 0.01895 0.40927 0.01559  0.20084 -0.96670 0.00776 0.01039 0.98739 0.00912 
2461094.167 2026-02-22 16:00:00 -0.34270 -0.30568 0.00679 0.01700 0.45936 0.01448  0.22660 -0.92681 0.00763 0.01068 0.95415 0.00916 
2461094.500 2026-02-23 0:00:00  -0.34770 -0.36488 0.00647 0.01485 0.50411 0.01300  0.25201 -0.88548 0.00749 0.01097 0.92070 0.00915 
2461094.833 2026-02-23 8:00:00  -0.34550 -0.41651 0.00658 0.01258 0.54122 0.01136  0.27705 -0.84280 0.00735 0.01124 0.88722 0.00910 
2461095.167 2026-02-23 16:00:00 -0.33584 -0.45914 0.00712 0.01026 0.56891 0.00985  0.30167 -0.79880 0.00720 0.01151 0.85393 0.00900 
2461095.500 2026-02-24 0:00:00  -0.31870 -0.49152 0.00799 0.00812 0.58585 0.00882  0.32582 -0.75357 0.00705 0.01176 0.82106 0.00883 
2461095.833 2026-02-24 8:00:00  -0.29430 -0.51270 0.00908 0.00659 0.59121 0.00867  0.34947 -0.70716 0.00690 0.01199 0.78888 0.00860 
2461096.167 2026-02-24 16:00:00 -0.26313 -0.52208 0.01025 0.00630 0.58468 0.00950  0.37259 -0.65965 0.00675 0.01222 0.75768 0.00830 
2461096.500 2026-02-25 0:00:00  -0.22591 -0.51945 0.01138 0.00743 0.56650 0.01102  0.39513 -0.61109 0.00659 0.01243 0.72781 0.00791 
2461096.833 2026-02-25 8:00:00  -0.18357 -0.50503 0.01237 0.00937 0.53743 0.01278  0.41706 -0.56158 0.00643 0.01262 0.69961 0.00743 
2461097.167 2026-02-25 16:00:00 -0.13715 -0.47943 0.01316 0.01152 0.49876 0.01443  0.43834 -0.51117 0.00626 0.01280 0.67349 0.00685 
2461097.500 2026-02-26 0:00:00  -0.08779 -0.44355 0.01371 0.01356 0.45230 0.01565  0.45893 -0.45994 0.00610 0.01297 0.64987 0.00618 
2461097.833 2026-02-26 8:00:00  -0.03662 -0.39858 0.01398 0.01531 0.40046 0.01621  0.47880 -0.40798 0.00593 0.01311 0.62919 0.00543 
2461098.167 2026-02-26 16:00:00  0.01529 -0.34581 0.01400 0.01669 0.34647 0.01581  0.49791 -0.35536 0.00576 0.01325 0.61187 0.00461 
2461098.500 2026-02-27 0:00:00   0.06694 -0.28664 0.01379 0.01766 0.29486 0.01408  0.51622 -0.30216 0.00559 0.01336 0.59832 0.00379 
2461098.833 2026-02-27 8:00:00   0.11746 -0.22245 0.01339 0.01823 0.25235 0.01075  0.53371 -0.24847 0.00542 0.01346 0.58889 0.00307 
2461099.167 2026-02-27 16:00:00  0.16609 -0.15460 0.01284 0.01843 0.22791 0.00710  0.55034 -0.19436 0.00525 0.01354 0.58383 0.00265 
2461099.500 2026-02-28 0:00:00   0.21220 -0.08435 0.01218 0.01831 0.22927 0.00785  0.56608 -0.13993 0.00508 0.01360 0.58329 0.00274 
2461099.833 2026-02-28 8:00:00   0.25528 -0.01285 0.01147 0.01791 0.25624 0.01122  0.58089 -0.08526 0.00491 0.01364 0.58729 0.00331 
2461100.167 2026-02-28 16:00:00  0.29493  0.05885 0.01075 0.01730 0.30113 0.01342  0.59475 -0.03045 0.00474 0.01366 0.59569 0.00413 
2461100.500 2026-03-01 0:00:00   0.33084  0.12983 0.01004 0.01653 0.35565 0.01428  0.60763  0.02443 0.00457 0.01367 0.60827 0.00502 
2461100.833 2026-03-01 8:00:00   0.36280  0.19928 0.00938 0.01563 0.41408 0.01428  0.61950  0.07928 0.00440 0.01365 0.62469 0.00589 
2461101.167 2026-03-01 16:00:00  0.39065  0.26647 0.00879 0.01465 0.47298 0.01380  0.63033  0.13400 0.00424 0.01361 0.64454 0.00670 
2461101.500 2026-03-02 0:00:00   0.41429  0.33079 0.00830 0.01362 0.53023 0.01305  0.64009  0.18850 0.00407 0.01355 0.66738 0.00741 
2461101.833 2026-03-02 8:00:00   0.43367  0.39172 0.00793 0.01255 0.58445 0.01217  0.64878  0.24269 0.00390 0.01347 0.69278 0.00802 
2461102.167 2026-03-02 16:00:00  0.44878  0.44879 0.00769 0.01146 0.63473 0.01124  0.65635  0.29648 0.00374 0.01337 0.72029 0.00853 
2461102.500 2026-03-03 0:00:00   0.45966  0.50162 0.00760 0.01036 0.68042 0.01029  0.66279  0.34976 0.00358 0.01324 0.74949 0.00895 
2461102.833 2026-03-03 8:00:00   0.46634  0.54987 0.00765 0.00925 0.72103 0.00940  0.66808  0.40245 0.00343 0.01310 0.78000 0.00927 
2461103.167 2026-03-03 16:00:00  0.46890  0.59325 0.00786 0.00816 0.75622 0.00861  0.67221  0.45443 0.00328 0.01293 0.81146 0.00950 
2461103.500 2026-03-04 0:00:00   0.46743  0.63152 0.00819 0.00710 0.78573 0.00798  0.67515  0.50563 0.00313 0.01273 0.84354 0.00966 
2461103.833 2026-03-04 8:00:00   0.46204  0.66448 0.00864 0.00614 0.80936 0.00758  0.67689  0.55593 0.00300 0.01252 0.87596 0.00974 
2461104.167 2026-03-04 16:00:00  0.45284  0.69196 0.00919 0.00537 0.82700 0.00750  0.67742  0.60524 0.00287 0.01228 0.90845 0.00976 
2461104.500 2026-03-05 0:00:00   0.43996  0.71380 0.00981 0.00494 0.83854 0.00778  0.67672  0.65346 0.00275 0.01201 0.94076 0.00972 
2461104.833 2026-03-05 8:00:00   0.42355  0.72990 0.01047 0.00500 0.84393 0.00840  0.67480  0.70050 0.00264 0.01173 0.97268 0.00963 
2461105.167 2026-03-05 16:00:00  0.40376  0.74017 0.01116 0.00559 0.84317 0.00932  0.67164  0.74627 0.00255 0.01142 1.00402 0.00949 
2461105.500 2026-03-06 0:00:00   0.38075  0.74451 0.01186 0.00661 0.83627 0.01047  0.66723  0.79065 0.00247 0.01109 1.03459 0.00930 
2461105.833 2026-03-06 8:00:00   0.35471  0.74290 0.01254 0.00792 0.82329 0.01179  0.66159  0.83356 0.00241 0.01074 1.06422 0.00907 
2461106.167 2026-03-06 16:00:00  0.32581  0.73530 0.01319 0.00941 0.80431 0.01320  0.65470  0.87491 0.00238 0.01036 1.09276 0.00880 
2461106.500 2026-03-07 0:00:00   0.29427  0.72171 0.01379 0.01101 0.77946 0.01465  0.64656  0.91460 0.00236 0.00996 1.12008 0.00849 
2461106.833 2026-03-07 8:00:00   0.26030  0.70214 0.01431 0.01266 0.74891 0.01610  0.63719  0.95254 0.00237 0.00955 1.14603 0.00816 
2461107.167 2026-03-07 16:00:00  0.22414  0.67665 0.01475 0.01432 0.71289 0.01750  0.62660  0.98865 0.00239 0.00911 1.17051 0.00779 
2461107.500 2026-03-08 0:00:00   0.18605  0.64531 0.01509 0.01595 0.67169 0.01880  0.61479  1.02284 0.00244 0.00866 1.19340 0.00740 
2461107.833 2026-03-08 8:00:00   0.14631  0.60822 0.01531 0.01751 0.62568 0.01995  0.60177  1.05503 0.00251 0.00819 1.21459 0.00698 
2461108.167 2026-03-08 16:00:00  0.10523  0.56554 0.01540 0.01898 0.57538 0.02087  0.58757  1.08513 0.00259 0.00770 1.23400 0.00655 
2461108.500 2026-03-09 0:00:00   0.06315  0.51746 0.01535 0.02031 0.52148 0.02149  0.57219  1.11307 0.00269 0.00720 1.25154 0.00609 
2461108.833 2026-03-09 8:00:00   0.02045  0.46423 0.01516 0.02148 0.46492 0.02168  0.55568  1.13877 0.00280 0.00668 1.26712 0.00562 
2461109.167 2026-03-09 16:00:00 -0.02246  0.40617 0.01482 0.02245 0.40712 0.02127  0.53804  1.16217 0.00293 0.00616 1.28068 0.00514 
2461109.500 2026-03-10 0:00:00  -0.06512  0.34366 0.01432 0.02319 0.35027 0.01995  0.51930  1.18320 0.00306 0.00563 1.29216 0.00465 
2461109.833 2026-03-10 8:00:00  -0.10703  0.27719 0.01368 0.02368 0.29789 0.01728  0.49950  1.20180 0.00319 0.00509 1.30148 0.00416 
2461110.167 2026-03-10 16:00:00 -0.14764  0.20733 0.01290 0.02389 0.25564 0.01294  0.47868  1.21792 0.00333 0.00455 1.30862 0.00367 
2461110.500 2026-03-11 0:00:00  -0.18633  0.13477 0.01200 0.02380 0.23135 0.00829  0.45686  1.23150 0.00347 0.00401 1.31351 0.00319 
2461110.833 2026-03-11 8:00:00  -0.22245  0.06035 0.01101 0.02341 0.23178 0.00850  0.43408  1.24249 0.00361 0.00348 1.31614 0.00272 
2461111.167 2026-03-11 16:00:00 -0.25529 -0.01497 0.00995 0.02270 0.25665 0.01204  0.41040  1.25086 0.00374 0.00296 1.31647 0.00230 
2461111.500 2026-03-12 0:00:00  -0.28412 -0.09005 0.00887 0.02168 0.29862 0.01441  0.38584  1.25657 0.00388 0.00247 1.31448 0.00194 
2461111.833 2026-03-12 8:00:00  -0.30818 -0.16363 0.00782 0.02036 0.34927 0.01522  0.36047  1.25960 0.00401 0.00202 1.31017 0.00167 
2461112.167 2026-03-12 16:00:00 -0.32670 -0.23426 0.00689 0.01876 0.40223 0.01492  0.33433  1.25992 0.00413 0.00165 1.30353 0.00155 
2461112.500 2026-03-13 0:00:00  -0.33900 -0.30042 0.00618 0.01689 0.45310 0.01389  0.30747  1.25752 0.00425 0.00142 1.29457 0.00161 
2461112.833 2026-03-13 8:00:00  -0.34444 -0.36050 0.00584 0.01477 0.49869 0.01241  0.27996  1.25238 0.00437 0.00139 1.28330 0.00180 
2461113.167 2026-03-13 16:00:00 -0.34254 -0.41290 0.00595 0.01247 0.53656 0.01071  0.25183  1.24452 0.00447 0.00156 1.26975 0.00209 
2461113.500 2026-03-14 0:00:00  -0.33304 -0.45610 0.00651 0.01007 0.56480 0.00905  0.22317  1.23393 0.00457 0.00186 1.25396 0.00243 
2461113.833 2026-03-14 8:00:00  -0.31587 -0.48880 0.00742 0.00776 0.58202 0.00785  0.19402  1.22063 0.00465 0.00224 1.23596 0.00279 
2461114.167 2026-03-14 16:00:00 -0.29128 -0.50999 0.00852 0.00600 0.58736 0.00760  0.16444  1.20463 0.00473 0.00264 1.21581 0.00315 
2461114.500 2026-03-15 0:00:00  -0.25978 -0.51906 0.00968 0.00558 0.58048 0.00848  0.13451  1.18597 0.00480 0.00306 1.19358 0.00349 
2461114.833 2026-03-15 8:00:00  -0.22212 -0.51582 0.01078 0.00677 0.56166 0.01010  0.10429  1.16468 0.00486 0.00346 1.16934 0.00383 
2461115.167 2026-03-15 16:00:00 -0.17928 -0.50053 0.01172 0.00881 0.53174 0.01196  0.07384  1.14079 0.00491 0.00386 1.14319 0.00413 
2461115.500 2026-03-16 0:00:00  -0.13238 -0.47387 0.01245 0.01102 0.49210 0.01366  0.04323  1.11436 0.00495 0.00425 1.11521 0.00441 
2461115.833 2026-03-16 8:00:00  -0.08257 -0.43683 0.01292 0.01306 0.44469 0.01492  0.01253  1.08544 0.00498 0.00461 1.08552 0.00466 
2461116.167 2026-03-16 16:00:00 -0.03103 -0.39066 0.01314 0.01480 0.39208 0.01549 -0.01819  1.05409 0.00500 0.00495 1.05426 0.00487 
2461116.500 2026-03-17 0:00:00   0.02113 -0.33674 0.01311 0.01614 0.33770 0.01511 -0.04887  1.02038 0.00501 0.00527 1.02157 0.00505 
2461116.833 2026-03-17 8:00:00   0.07291 -0.27653 0.01288 0.01707 0.28646 0.01343 -0.07943  0.98439 0.00501 0.00557 0.98761 0.00518 
2461117.167 2026-03-17 16:00:00  0.12343 -0.21145 0.01247 0.01761 0.24558 0.01022 -0.10981  0.94619 0.00500 0.00584 0.95256 0.00528 
2461117.500 2026-03-18 0:00:00   0.17194 -0.14289 0.01193 0.01779 0.22448 0.00697 -0.13995  0.90588 0.00499 0.00609 0.91664 0.00532 
2461117.833 2026-03-18 8:00:00   0.21783 -0.07211 0.01132 0.01767 0.23028 0.00796 -0.16977  0.86353 0.00497 0.00631 0.88008 0.00531 
2461118.167 2026-03-18 16:00:00  0.26061 -0.00026 0.01066 0.01729 0.26117 0.01097 -0.19920  0.81926 0.00494 0.00651 0.84315 0.00525 
2461118.500 2026-03-19 0:00:00   0.29990  0.07161 0.00999 0.01670 0.30867 0.01285 -0.22820  0.77315 0.00491 0.00669 0.80615 0.00514 
2461118.833 2026-03-19 8:00:00   0.33540  0.14260 0.00935 0.01596 0.36468 0.01355 -0.25668  0.72533 0.00487 0.00684 0.76944 0.00496 
2461119.167 2026-03-19 16:00:00  0.36692  0.21192 0.00876 0.01511 0.42387 0.01351 -0.28459  0.67589 0.00482 0.00697 0.73340 0.00473 
2461119.500 2026-03-20 0:00:00   0.39432  0.27886 0.00824 0.01418 0.48306 0.01304 -0.31188  0.62495 0.00478 0.00708 0.69849 0.00442 
2461119.833 2026-03-20 8:00:00   0.41751  0.34284 0.00782 0.01318 0.54031 0.01234 -0.33847  0.57263 0.00473 0.00717 0.66523 0.00406 
2461120.167 2026-03-20 16:00:00  0.43645  0.40334 0.00750 0.01215 0.59434 0.01150 -0.36433  0.51905 0.00467 0.00724 0.63420 0.00364 
2461120.500 2026-03-21 0:00:00   0.45115  0.45992 0.00732 0.01109 0.64430 0.01061 -0.38939  0.46433 0.00462 0.00729 0.60605 0.00318 
2461120.833 2026-03-21 8:00:00   0.46163  0.51219 0.00726 0.01000 0.68957 0.00970 -0.41360  0.40860 0.00457 0.00733 0.58145 0.00272 
2461121.167 2026-03-21 16:00:00  0.46796  0.55985 0.00735 0.00891 0.72971 0.00884 -0.43692  0.35197 0.00452 0.00735 0.56112 0.00235 
2461121.500 2026-03-22 0:00:00   0.47019  0.60261 0.00757 0.00782 0.76438 0.00807 -0.45930  0.29458 0.00447 0.00736 0.54571 0.00217 
2461121.833 2026-03-22 8:00:00   0.46843  0.64025 0.00791 0.00676 0.79335 0.00745 -0.48070  0.23655 0.00442 0.00736 0.53582 0.00229 
2461122.167 2026-03-22 16:00:00  0.46279  0.67255 0.00836 0.00580 0.81642 0.00708 -0.50108  0.17801 0.00438 0.00735 0.53182 0.00268 
2461122.500 2026-03-23 0:00:00   0.45336  0.69935 0.00889 0.00503 0.83348 0.00703 -0.52040  0.11908 0.00435 0.00733 0.53391 0.00321 
2461122.833 2026-03-23 8:00:00   0.44030  0.72052 0.00949 0.00462 0.84444 0.00734 -0.53864  0.05989 0.00432 0.00730 0.54201 0.00377 
2461123.167 2026-03-23 16:00:00  0.42373  0.73594 0.01014 0.00473 0.84925 0.00800 -0.55575  0.00057 0.00431 0.00727 0.55580 0.00430 
2461123.500 2026-03-24 0:00:00   0.40381  0.74551 0.01080 0.00539 0.84789 0.00896 -0.57171 -0.05876 0.00430 0.00723 0.57477 0.00475 
2461123.833 2026-03-24 8:00:00   0.38070  0.74917 0.01147 0.00646 0.84039 0.01015 -0.58651 -0.11798 0.00430 0.00718 0.59829 0.00511 
2461124.167 2026-03-24 16:00:00  0.35457  0.74687 0.01213 0.00782 0.82680 0.01148 -0.60011 -0.17696 0.00432 0.00713 0.62569 0.00539 
2461124.500 2026-03-25 0:00:00   0.32561  0.73857 0.01275 0.00934 0.80721 0.01292 -0.61249 -0.23560 0.00434 0.00707 0.65627 0.00558 
2461124.833 2026-03-25 8:00:00   0.29402  0.72427 0.01332 0.01095 0.78173 0.01439 -0.62365 -0.29378 0.00438 0.00701 0.68941 0.00570 
2461125.167 2026-03-25 16:00:00  0.26002  0.70399 0.01383 0.01262 0.75054 0.01587 -0.63358 -0.35138 0.00444 0.00694 0.72451 0.00575 
2461125.500 2026-03-26 0:00:00   0.22383  0.67778 0.01425 0.01429 0.71386 0.01729 -0.64225 -0.40830 0.00450 0.00687 0.76107 0.00575 
2461125.833 2026-03-26 8:00:00   0.18573  0.64571 0.01458 0.01593 0.67197 0.01863 -0.64966 -0.46442 0.00458 0.00679 0.79861 0.00571 
2461126.167 2026-03-26 16:00:00  0.14598  0.60788 0.01479 0.01751 0.62527 0.01981 -0.65582 -0.51965 0.00467 0.00670 0.83677 0.00563 
2461126.500 2026-03-27 0:00:00   0.10490  0.56445 0.01488 0.01900 0.57424 0.02079 -0.66072 -0.57389 0.00478 0.00661 0.87518 0.00552 
2461126.833 2026-03-27 8:00:00   0.06282  0.51561 0.01484 0.02036 0.51959 0.02148 -0.66435 -0.62704 0.00489 0.00650 0.91356 0.00538 
2461127.167 2026-03-27 16:00:00  0.02013  0.46162 0.01466 0.02156 0.46228 0.02175 -0.66674 -0.67901 0.00502 0.00640 0.95165 0.00523 
2461127.500 2026-03-28 0:00:00  -0.02277  0.40278 0.01433 0.02256 0.40374 0.02142 -0.66787 -0.72971 0.00515 0.00628 0.98922 0.00505 
2461127.833 2026-03-28 8:00:00  -0.06541  0.33950 0.01386 0.02335 0.34622 0.02017 -0.66776 -0.77906 0.00530 0.00615 1.02610 0.00486 
2461128.167 2026-03-28 16:00:00 -0.10728  0.27227 0.01324 0.02388 0.29339 0.01751 -0.66642 -0.82698 0.00545 0.00602 1.06210 0.00466 
2461128.500 2026-03-29 0:00:00  -0.14782  0.20166 0.01248 0.02414 0.25117 0.01307 -0.66386 -0.87338 0.00561 0.00587 1.09706 0.00445 
2461128.833 2026-03-29 8:00:00  -0.18641  0.12840 0.01160 0.02410 0.22778 0.00823 -0.66010 -0.91821 0.00577 0.00572 1.13088 0.00423 
2461129.167 2026-03-29 16:00:00 -0.22239  0.05334 0.01062 0.02374 0.23001 0.00854 -0.65515 -0.96138 0.00594 0.00556 1.16341 0.00400 
2461129.500 2026-03-30 0:00:00  -0.25503 -0.02252 0.00958 0.02306 0.25695 0.01219 -0.64904 -1.00284 0.00611 0.00539 1.19457 0.00377 
2461129.833 2026-03-30 8:00:00  -0.28358 -0.09803 0.00850 0.02205 0.30062 0.01458 -0.64178 -1.04253 0.00628 0.00521 1.22425 0.00354 
2461130.167 2026-03-30 16:00:00 -0.30728 -0.17185 0.00744 0.02071 0.35242 0.01537 -0.63339 -1.08039 0.00646 0.00502 1.25239 0.00330 
2461130.500 2026-03-31 0:00:00  -0.32534 -0.24253 0.00649 0.01907 0.40601 0.01503 -0.62390 -1.11636 0.00663 0.00482 1.27889 0.00307 
2461130.833 2026-03-31 8:00:00  -0.33706 -0.30847 0.00576 0.01713 0.45705 0.01394 -0.61333 -1.15040 0.00680 0.00462 1.30371 0.00285 
2461131.167 2026-03-31 16:00:00 -0.34182 -0.36804 0.00537 0.01493 0.50239 0.01238 -0.60172 -1.18246 0.00697 0.00442 1.32678 0.00264 
2461131.500 2026-04-01 0:00:00  -0.33915 -0.41959 0.00545 0.01254 0.53959 0.01058 -0.58908 -1.21251 0.00714 0.00422 1.34805 0.00244 
2461131.833 2026-04-01 8:00:00  -0.32878 -0.46162 0.00597 0.01004 0.56679 0.00880 -0.57545 -1.24050 0.00731 0.00401 1.36749 0.00228 
2461132.167 2026-04-01 16:00:00 -0.31073 -0.49283 0.00682 0.00765 0.58265 0.00747 -0.56085 -1.26640 0.00746 0.00382 1.38506 0.00215 
2461132.500 2026-04-02 0:00:00  -0.28525 -0.51225 0.00784 0.00585 0.58636 0.00715 -0.54532 -1.29018 0.00762 0.00363 1.40072 0.00207 
2461132.833 2026-04-02 8:00:00  -0.25292 -0.51934 0.00890 0.00547 0.57769 0.00801 -0.52889 -1.31183 0.00777 0.00346 1.41446 0.00204 
2461133.167 2026-04-02 16:00:00 -0.21456 -0.51400 0.00989 0.00670 0.55703 0.00963 -0.51160 -1.33131 0.00791 0.00330 1.42625 0.00208 
2461133.500 2026-04-03 0:00:00  -0.17116 -0.49660 0.01073 0.00872 0.52532 0.01146 -0.49347 -1.34860 0.00804 0.00318 1.43607 0.00217 
2461133.833 2026-04-03 8:00:00  -0.12388 -0.46788 0.01136 0.01086 0.48408 0.01312 -0.47455 -1.36370 0.00817 0.00310 1.44393 0.00232 
2461134.167 2026-04-03 16:00:00 -0.07390 -0.42894 0.01176 0.01282 0.43537 0.01435 -0.45486 -1.37659 0.00828 0.00305 1.44982 0.00252 
2461134.500 2026-04-04 0:00:00  -0.02239 -0.38107 0.01194 0.01446 0.38190 0.01490 -0.43445 -1.38726 0.00839 0.00306 1.45373 0.00275 
2461134.833 2026-04-04 8:00:00   0.02956 -0.32572 0.01190 0.01571 0.32733 0.01451 -0.41335 -1.39571 0.00849 0.00311 1.45566 0.00301 
2461135.167 2026-04-04 16:00:00  0.08098 -0.26433 0.01168 0.01657 0.27690 0.01283 -0.39161 -1.40194 0.00858 0.00322 1.45564 0.00329 
2461135.500 2026-04-05 0:00:00   0.13100 -0.19836 0.01132 0.01705 0.23839 0.00969 -0.36925 -1.40595 0.00865 0.00337 1.45366 0.00359 
2461135.833 2026-04-05 8:00:00   0.17891 -0.12915 0.01085 0.01720 0.22149 0.00673 -0.34632 -1.40774 0.00872 0.00357 1.44974 0.00390 
2461136.167 2026-04-05 16:00:00  0.22413 -0.05796 0.01032 0.01706 0.23223 0.00788 -0.32285 -1.40732 0.00878 0.00380 1.44390 0.00422 
2461136.500 2026-04-06 0:00:00   0.26619  0.01407 0.00975 0.01668 0.26705 0.01059 -0.29889 -1.40470 0.00882 0.00407 1.43617 0.00455 
2461136.833 2026-04-06 8:00:00   0.30473  0.08594 0.00919 0.01611 0.31692 0.01223 -0.27447 -1.39989 0.00886 0.00436 1.42657 0.00487 
2461137.167 2026-04-06 16:00:00  0.33948  0.15677 0.00865 0.01539 0.37413 0.01283 -0.24964 -1.39291 0.00888 0.00467 1.41513 0.00520 
2461137.500 2026-04-07 0:00:00   0.37025  0.22577 0.00816 0.01457 0.43379 0.01277 -0.22443 -1.38378 0.00889 0.00500 1.40189 0.00553 
2461137.833 2026-04-07 8:00:00   0.39692  0.29229 0.00773 0.01366 0.49303 0.01232 -0.19889 -1.37252 0.00889 0.00534 1.38688 0.00585 
2461138.167 2026-04-07 16:00:00  0.41941  0.35575 0.00739 0.01269 0.55004 0.01166 -0.17305 -1.35914 0.00889 0.00569 1.37014 0.00617 
2461138.500 2026-04-08 0:00:00   0.43768  0.41564 0.00716 0.01168 0.60365 0.01088 -0.14696 -1.34369 0.00887 0.00605 1.35173 0.00649 
2461138.833 2026-04-08 8:00:00   0.45175  0.47154 0.00704 0.01063 0.65306 0.01004 -0.12065 -1.32618 0.00883 0.00641 1.33168 0.00680 
2461139.167 2026-04-08 16:00:00  0.46164  0.52308 0.00704 0.00956 0.69770 0.00919 -0.09417 -1.30664 0.00879 0.00677 1.31006 0.00710 
2461139.500 2026-04-09 0:00:00   0.46741  0.56995 0.00716 0.00848 0.73714 0.00838 -0.06755 -1.28512 0.00874 0.00714 1.28692 0.00738 
2461139.833 2026-04-09 8:00:00   0.46913  0.61188 0.00741 0.00741 0.77106 0.00766 -0.04084 -1.26164 0.00868 0.00750 1.26233 0.00766 
2461140.167 2026-04-09 16:00:00  0.46690  0.64865 0.00777 0.00638 0.79924 0.00711 -0.01408 -1.23624 0.00861 0.00786 1.23635 0.00792 
2461140.500 2026-04-10 0:00:00   0.46081  0.68005 0.00822 0.00545 0.82151 0.00681  0.01269 -1.20896 0.00854 0.00822 1.20906 0.00817 
2461140.833 2026-04-10 8:00:00   0.45099  0.70593 0.00876 0.00475 0.83773 0.00684  0.03943 -1.17985 0.00845 0.00858 1.18054 0.00841 
2461141.167 2026-04-10 16:00:00  0.43756  0.72615 0.00935 0.00445 0.84783 0.00723  0.06611 -1.14896 0.00835 0.00893 1.15089 0.00862 
2461141.500 2026-04-11 0:00:00   0.42066  0.74059 0.00998 0.00469 0.85176 0.00797  0.09267 -1.11631 0.00825 0.00927 1.12019 0.00881 
2461141.833 2026-04-11 8:00:00   0.40045  0.74917 0.01064 0.00547 0.84951 0.00899  0.11908 -1.08198 0.00814 0.00960 1.08854 0.00898 
2461142.167 2026-04-11 16:00:00  0.37707  0.75181 0.01130 0.00664 0.84111 0.01021  0.14530 -1.04600 0.00802 0.00993 1.05608 0.00912 
2461142.500 2026-04-12 0:00:00   0.35070  0.74847 0.01194 0.00804 0.82661 0.01159  0.17130 -1.00843 0.00790 0.01024 1.02291 0.00924 
2461142.833 2026-04-12 8:00:00   0.32154  0.73913 0.01255 0.00960 0.80609 0.01305  0.19702 -0.96932 0.00777 0.01055 0.98918 0.00932 
2461143.167 2026-04-12 16:00:00  0.28978  0.72378 0.01312 0.01124 0.77969 0.01455  0.22244 -0.92874 0.00763 0.01085 0.95505 0.00936 
2461143.500 2026-04-13 0:00:00   0.25563  0.70243 0.01362 0.01292 0.74757 0.01605  0.24750 -0.88674 0.00749 0.01114 0.92068 0.00936 
2461143.833 2026-04-13 8:00:00   0.21933  0.67515 0.01403 0.01461 0.70996 0.01750  0.27218 -0.84338 0.00735 0.01141 0.88627 0.00932 
2461144.167 2026-04-13 16:00:00  0.18115  0.64202 0.01436 0.01627 0.66717 0.01885  0.29644 -0.79873 0.00720 0.01167 0.85203 0.00922 
2461144.500 2026-04-14 0:00:00   0.14136  0.60313 0.01457 0.01786 0.61958 0.02006  0.32023 -0.75285 0.00705 0.01192 0.81819 0.00906 
2461144.833 2026-04-14 8:00:00   0.10027  0.55867 0.01467 0.01935 0.56772 0.02105  0.34352 -0.70581 0.00690 0.01216 0.78504 0.00882 
2461145.167 2026-04-14 16:00:00  0.05823  0.50882 0.01463 0.02071 0.51231 0.02174  0.36627 -0.65768 0.00674 0.01239 0.75288 0.00852 
2461145.500 2026-04-15 0:00:00   0.01562  0.45386 0.01445 0.02191 0.45436 0.02200  0.38845 -0.60853 0.00658 0.01260 0.72203 0.00812 
2461145.833 2026-04-15 8:00:00  -0.02714  0.39412 0.01413 0.02292 0.39538 0.02163  0.41002 -0.55842 0.00642 0.01279 0.69289 0.00763 
2461146.167 2026-04-15 16:00:00 -0.06960  0.33001 0.01366 0.02370 0.33777 0.02027  0.43094 -0.50745 0.00625 0.01297 0.66586 0.00705 
2461146.500 2026-04-16 0:00:00  -0.11123  0.26203 0.01305 0.02421 0.28545 0.01739  0.45117 -0.45567 0.00609 0.01314 0.64138 0.00636 
2461146.833 2026-04-16 8:00:00  -0.15146  0.19080 0.01231 0.02445 0.24481 0.01264  0.47070 -0.40318 0.00592 0.01329 0.61991 0.00557 
2461147.167 2026-04-16 16:00:00 -0.18969  0.11705 0.01145 0.02437 0.22438 0.00790  0.48947 -0.35004 0.00576 0.01342 0.60191 0.00472 
2461147.500 2026-04-17 0:00:00  -0.22524  0.04165 0.01049 0.02397 0.23037 0.00905  0.50745 -0.29635 0.00559 0.01354 0.58782 0.00385 
2461147.833 2026-04-17 8:00:00  -0.25739 -0.03436 0.00946 0.02324 0.26057 0.01281  0.52463 -0.24218 0.00543 0.01363 0.57800 0.00309 
2461148.167 2026-04-17 16:00:00 -0.28541 -0.10981 0.00841 0.02218 0.30635 0.01505  0.54095 -0.18762 0.00526 0.01371 0.57274 0.00266 
2461148.500 2026-04-18 0:00:00  -0.30852 -0.18336 0.00740 0.02078 0.35923 0.01570  0.55640 -0.13275 0.00510 0.01378 0.57219 0.00278 
2461148.833 2026-04-18 8:00:00  -0.32598 -0.25354 0.00650 0.01908 0.41318 0.01527  0.57094 -0.07766 0.00493 0.01382 0.57637 0.00342 
2461149.167 2026-04-18 16:00:00 -0.33709 -0.31877 0.00582 0.01709 0.46408 0.01413  0.58454 -0.02244 0.00477 0.01384 0.58514 0.00430 
2461149.500 2026-04-19 0:00:00  -0.34126 -0.37742 0.00549 0.01486 0.50892 0.01255  0.59717  0.03282 0.00460 0.01384 0.59823 0.00524 
2461149.833 2026-04-19 8:00:00  -0.33806 -0.42789 0.00559 0.01246 0.54539 0.01077  0.60882  0.08802 0.00444 0.01383 0.61529 0.00615 
2461150.167 2026-04-19 16:00:00 -0.32725 -0.46870 0.00612 0.01000 0.57169 0.00908  0.61945  0.14309 0.00428 0.01379 0.63589 0.00699 
2461150.500 2026-04-20 0:00:00  -0.30886 -0.49862 0.00696 0.00772 0.58657 0.00790  0.62904  0.19792 0.00412 0.01373 0.65955 0.00772 
2461150.833 2026-04-20 8:00:00  -0.28317 -0.51673 0.00798 0.00615 0.58927 0.00772  0.63757  0.25241 0.00396 0.01365 0.68581 0.00835 
2461151.167 2026-04-20 16:00:00 -0.25077 -0.52254 0.00904 0.00600 0.57963 0.00865  0.64500  0.30649 0.00381 0.01354 0.71420 0.00887 
2461151.500 2026-04-21 0:00:00  -0.21245 -0.51598 0.01004 0.00732 0.55805 0.01028  0.65133  0.36003 0.00366 0.01342 0.74429 0.00929 
2461151.833 2026-04-21 8:00:00  -0.16922 -0.49746 0.01090 0.00933 0.52551 0.01209  0.65654  0.41296 0.00351 0.01326 0.77568 0.00961 
2461152.167 2026-04-21 16:00:00 -0.12220 -0.46774 0.01156 0.01145 0.48352 0.01373  0.66060  0.46517 0.00336 0.01309 0.80800 0.00984 
2461152.500 2026-04-22 0:00:00  -0.07255 -0.42791 0.01200 0.01338 0.43413 0.01492  0.66349  0.51657 0.00322 0.01289 0.84092 0.00999 
2461152.833 2026-04-22 8:00:00  -0.02142 -0.37927 0.01221 0.01499 0.38005 0.01542  0.66522  0.56705 0.00308 0.01267 0.87415 0.01006 
2461153.167 2026-04-22 16:00:00  0.03013 -0.32324 0.01220 0.01622 0.32493 0.01495  0.66576  0.61652 0.00295 0.01243 0.90741 0.01007 
2461153.500 2026-04-23 0:00:00   0.08114 -0.26127 0.01201 0.01705 0.27406 0.01312  0.66510  0.66488 0.00283 0.01216 0.94047 0.01002 
2461153.833 2026-04-23 8:00:00   0.13075 -0.19480 0.01167 0.01751 0.23535 0.00975  0.66323  0.71203 0.00273 0.01187 0.97310 0.00992 
2461154.167 2026-04-23 16:00:00  0.17827 -0.12516 0.01121 0.01762 0.21871 0.00677  0.66016  0.75788 0.00263 0.01155 1.00511 0.00976 
2461154.500 2026-04-24 0:00:00   0.22311 -0.05361 0.01069 0.01743 0.23022 0.00832  0.65586  0.80233 0.00255 0.01121 1.03631 0.00956 
2461154.833 2026-04-24 8:00:00   0.26481  0.01872 0.01012 0.01700 0.26597 0.01120  0.65035  0.84528 0.00248 0.01085 1.06653 0.00932 
2461155.167 2026-04-24 16:00:00  0.30302  0.09084 0.00955 0.01638 0.31665 0.01285  0.64362  0.88664 0.00243 0.01046 1.09564 0.00904 
2461155.500 2026-04-25 0:00:00   0.33747  0.16186 0.00900 0.01561 0.37447 0.01340  0.63568  0.92632 0.00240 0.01006 1.12347 0.00872 
2461155.833 2026-04-25 8:00:00   0.36796  0.23101 0.00850 0.01473 0.43460 0.01327  0.62653  0.96423 0.00239 0.00963 1.14992 0.00837 
2461156.167 2026-04-25 16:00:00  0.39437  0.29763 0.00806 0.01377 0.49417 0.01277  0.61617  1.00028 0.00240 0.00919 1.17484 0.00799 
2461156.500 2026-04-26 0:00:00   0.41663  0.36112 0.00771 0.01276 0.55142 0.01206  0.60463  1.03438 0.00244 0.00872 1.19814 0.00758 
2461156.833 2026-04-26 8:00:00   0.43470  0.42102 0.00745 0.01171 0.60521 0.01123  0.59191  1.06646 0.00249 0.00824 1.21971 0.00715 
2461157.167 2026-04-26 16:00:00  0.44858  0.47688 0.00730 0.01063 0.65475 0.01035  0.57802  1.09642 0.00256 0.00775 1.23946 0.00670 
2461157.500 2026-04-27 0:00:00   0.45832  0.52835 0.00726 0.00955 0.69947 0.00947  0.56300  1.12420 0.00264 0.00724 1.25730 0.00623 
2461157.833 2026-04-27 8:00:00   0.46396  0.57512 0.00735 0.00846 0.73897 0.00863  0.54685  1.14971 0.00274 0.00671 1.27315 0.00575 
2461158.167 2026-04-27 16:00:00  0.46558  0.61694 0.00755 0.00738 0.77294 0.00789  0.52961  1.17290 0.00285 0.00618 1.28693 0.00525 
2461158.500 2026-04-28 0:00:00   0.46328  0.65358 0.00785 0.00635 0.80115 0.00729  0.51129  1.19369 0.00297 0.00564 1.29859 0.00475 
2461158.833 2026-04-28 8:00:00   0.45716  0.68485 0.00825 0.00541 0.82345 0.00692  0.49194  1.21203 0.00309 0.00510 1.30807 0.00425 
2461159.167 2026-04-28 16:00:00  0.44734  0.71062 0.00872 0.00467 0.83973 0.00684  0.47159  1.22786 0.00322 0.00455 1.31531 0.00375 
2461159.500 2026-04-29 0:00:00   0.43396  0.73074 0.00925 0.00429 0.84991 0.00709  0.45026  1.24113 0.00335 0.00401 1.32028 0.00326 
2461159.833 2026-04-29 8:00:00   0.41715  0.74512 0.00981 0.00440 0.85397 0.00765  0.42800  1.25178 0.00349 0.00347 1.32294 0.00279 
2461160.167 2026-04-29 16:00:00  0.39707  0.75368 0.01039 0.00502 0.85191 0.00848  0.40484  1.25980 0.00362 0.00295 1.32325 0.00236 
2461160.500 2026-04-30 0:00:00   0.37389  0.75636 0.01098 0.00601 0.84377 0.00951  0.38084  1.26513 0.00374 0.00246 1.32121 0.00198 
2461160.833 2026-04-30 8:00:00   0.34779  0.75314 0.01154 0.00725 0.82961 0.01067  0.35604  1.26775 0.00387 0.00201 1.31681 0.00171 
2461161.167 2026-04-30 16:00:00  0.31894  0.74400 0.01206 0.00861 0.80953 0.01191  0.33049  1.26765 0.00399 0.00166 1.31003 0.00159 
2461161.500 2026-05-01 0:00:00   0.28756  0.72894 0.01254 0.01005 0.78367 0.01318  0.30424  1.26480 0.00410 0.00144 1.30088 0.00163 
2461161.833 2026-05-01 8:00:00   0.25386  0.70801 0.01294 0.01152 0.75221 0.01444  0.27734  1.25920 0.00421 0.00142 1.28939 0.00182 
2461162.167 2026-05-01 16:00:00  0.21808  0.68127 0.01327 0.01297 0.71539 0.01563  0.24985  1.25085 0.00431 0.00159 1.27557 0.00211 
2461162.500 2026-05-02 0:00:00   0.18048  0.64879 0.01350 0.01438 0.67351 0.01674  0.22182  1.23975 0.00440 0.00190 1.25945 0.00244 
2461162.833 2026-05-02 8:00:00   0.14133  0.61071 0.01362 0.01572 0.62694 0.01770  0.19332  1.22593 0.00449 0.00227 1.24109 0.00279 
2461163.167 2026-05-02 16:00:00  0.10092  0.56718 0.01363 0.01696 0.57621 0.01847  0.16441  1.20939 0.00456 0.00267 1.22052 0.00315 
2461163.500 2026-05-03 0:00:00   0.05960  0.51842 0.01352 0.01806 0.52197 0.01899  0.13514  1.19017 0.00463 0.00307 1.19783 0.00350 
2461163.833 2026-05-03 8:00:00   0.01772  0.46467 0.01328 0.01902 0.46519 0.01916  0.10559  1.16831 0.00468 0.00347 1.17308 0.00382 
2461164.167 2026-05-03 16:00:00 -0.02432  0.40624 0.01292 0.01981 0.40722 0.01885  0.07582  1.14384 0.00473 0.00386 1.14636 0.00413 
2461164.500 2026-05-04 0:00:00  -0.06609  0.34354 0.01244 0.02040 0.35020 0.01784  0.04589  1.11681 0.00477 0.00424 1.11776 0.00441 
2461164.833 2026-05-04 8:00:00  -0.10710  0.27702 0.01184 0.02078 0.29755 0.01578  0.01588  1.08729 0.00480 0.00459 1.08741 0.00465 
2461165.167 2026-05-04 16:00:00 -0.14683  0.20726 0.01113 0.02094 0.25480 0.01240 -0.01416  1.05533 0.00482 0.00492 1.05543 0.00486 
2461165.500 2026-05-05 0:00:00  -0.18472  0.13491 0.01034 0.02086 0.22976 0.00851 -0.04416  1.02100 0.00483 0.00523 1.02197 0.00503 
2461165.833 2026-05-05 8:00:00  -0.22012  0.06079 0.00948 0.02055 0.22935 0.00768 -0.07404  0.98439 0.00483 0.00551 0.98719 0.00517 
2461166.167 2026-05-05 16:00:00 -0.25239 -0.01418 0.00858 0.01999 0.25352 0.01007 -0.10374  0.94557 0.00482 0.00577 0.95126 0.00526 
2461166.500 2026-05-06 0:00:00  -0.28081 -0.08891 0.00768 0.01920 0.29503 0.01205 -0.13319  0.90464 0.00481 0.00601 0.91441 0.00530 
2461166.833 2026-05-06 8:00:00  -0.30467 -0.16217 0.00684 0.01815 0.34545 0.01283 -0.16233  0.86168 0.00479 0.00622 0.87686 0.00530 
2461167.167 2026-05-06 16:00:00 -0.32322 -0.23259 0.00612 0.01685 0.39841 0.01267 -0.19110  0.81680 0.00476 0.00641 0.83888 0.00525 
2461167.500 2026-05-07 0:00:00  -0.33578 -0.29868 0.00565 0.01528 0.44953 0.01185 -0.21942  0.77010 0.00473 0.00658 0.80078 0.00514 
2461167.833 2026-05-07 8:00:00  -0.34171 -0.35884 0.00555 0.01344 0.49562 0.01056 -0.24725  0.72169 0.00469 0.00672 0.76290 0.00498 
2461168.167 2026-05-07 16:00:00 -0.34052 -0.41150 0.00593 0.01133 0.53420 0.00899 -0.27451  0.67169 0.00465 0.00685 0.72565 0.00476 
2461168.500 2026-05-08 0:00:00  -0.33186 -0.45510 0.00674 0.00899 0.56332 0.00740 -0.30116  0.62020 0.00461 0.00695 0.68948 0.00448 
2461168.833 2026-05-08 8:00:00  -0.31564 -0.48830 0.00787 0.00659 0.58149 0.00631 -0.32713  0.56734 0.00456 0.00704 0.65494 0.00413 
2461169.167 2026-05-08 16:00:00 -0.29201 -0.50999 0.00917 0.00464 0.58773 0.00642 -0.35236  0.51325 0.00451 0.00711 0.62261 0.00374 
2461169.500 2026-05-09 0:00:00  -0.26140 -0.51945 0.01050 0.00439 0.58157 0.00786 -0.37682  0.45804 0.00447 0.00717 0.59317 0.00331 
2461169.833 2026-05-09 8:00:00  -0.22451 -0.51640 0.01173 0.00619 0.56316 0.01000 -0.40044  0.40184 0.00442 0.00721 0.56736 0.00288 
2461170.167 2026-05-09 16:00:00 -0.18228 -0.50100 0.01276 0.00874 0.53321 0.01227 -0.42319  0.34477 0.00437 0.00724 0.54592 0.00252 
2461170.500 2026-05-10 0:00:00  -0.13579 -0.47387 0.01351 0.01133 0.49305 0.01427 -0.44502  0.28697 0.00433 0.00727 0.52958 0.00235 
2461170.833 2026-05-10 8:00:00  -0.08623 -0.43598 0.01397 0.01364 0.44458 0.01573 -0.46589  0.22855 0.00430 0.00728 0.51899 0.00243 
2461171.167 2026-05-10 16:00:00 -0.03480 -0.38861 0.01412 0.01555 0.39039 0.01640 -0.48575  0.16966 0.00427 0.00728 0.51459 0.00277 
2461171.500 2026-05-11 0:00:00   0.01735 -0.33320 0.01398 0.01700 0.33399 0.01600 -0.50459  0.11041 0.00425 0.00728 0.51658 0.00326 
2461171.833 2026-05-11 8:00:00   0.06916 -0.27126 0.01361 0.01797 0.28049 0.01415 -0.52235  0.05093 0.00423 0.00727 0.52489 0.00379 
2461172.167 2026-05-11 16:00:00  0.11971 -0.20434 0.01306 0.01849 0.23767 0.01058 -0.53903 -0.00865 0.00423 0.00725 0.53914 0.00429 
2461172.500 2026-05-12 0:00:00   0.16821 -0.13388 0.01237 0.01862 0.21603 0.00706 -0.55458 -0.06821 0.00423 0.00723 0.55880 0.00472 
2461172.833 2026-05-12 8:00:00   0.21402 -0.06126 0.01162 0.01842 0.22351 0.00856 -0.56899 -0.12763 0.00425 0.00721 0.58316 0.00507 
2461173.167 2026-05-12 16:00:00  0.25662  0.01231 0.01084 0.01796 0.25750 0.01178 -0.58223 -0.18678 0.00428 0.00718 0.61149 0.00532 
2461173.500 2026-05-13 0:00:00   0.29562  0.08572 0.01007 0.01729 0.30815 0.01357 -0.59429 -0.24556 0.00432 0.00714 0.64305 0.00550 
2461173.833 2026-05-13 8:00:00   0.33074  0.15803 0.00935 0.01648 0.36677 0.01410 -0.60515 -0.30383 0.00438 0.00710 0.67717 0.00561 
2461174.167 2026-05-13 16:00:00  0.36178  0.22839 0.00870 0.01556 0.42798 0.01390 -0.61481 -0.36150 0.00444 0.00705 0.71324 0.00565 
2461174.500 2026-05-14 0:00:00   0.38859  0.29610 0.00816 0.01457 0.48865 0.01329 -0.62325 -0.41846 0.00452 0.00699 0.75072 0.00565 
2461174.833 2026-05-14 8:00:00   0.41113  0.36055 0.00773 0.01352 0.54692 0.01246 -0.63047 -0.47459 0.00462 0.00693 0.78915 0.00560 
2461175.167 2026-05-14 16:00:00  0.42937  0.42124 0.00745 0.01243 0.60156 0.01152 -0.63646 -0.52979 0.00473 0.00686 0.82813 0.00553 
2461175.500 2026-05-15 0:00:00   0.44332  0.47771 0.00732 0.01130 0.65178 0.01053 -0.64123 -0.58397 0.00484 0.00678 0.86732 0.00542 
2461175.833 2026-05-15 8:00:00   0.45304  0.52962 0.00734 0.01014 0.69700 0.00953 -0.64477 -0.63704 0.00497 0.00670 0.90641 0.00529 
2461176.167 2026-05-15 16:00:00  0.45860  0.57667 0.00753 0.00896 0.73683 0.00858 -0.64709 -0.68889 0.00511 0.00660 0.94517 0.00514 
2461176.500 2026-05-16 0:00:00   0.46009  0.61858 0.00785 0.00777 0.77097 0.00773 -0.64820 -0.73945 0.00526 0.00649 0.98335 0.00497 
2461176.833 2026-05-16 8:00:00   0.45763  0.65517 0.00830 0.00659 0.79921 0.00707 -0.64810 -0.78862 0.00541 0.00637 1.02079 0.00478 
2461177.167 2026-05-16 16:00:00  0.45134  0.68625 0.00886 0.00550 0.82141 0.00669 -0.64681 -0.83634 0.00558 0.00624 1.05729 0.00459 
2461177.500 2026-05-17 0:00:00   0.44135  0.71169 0.00948 0.00460 0.83747 0.00669 -0.64433 -0.88252 0.00574 0.00610 1.09273 0.00438 
2461177.833 2026-05-17 8:00:00   0.42781  0.73138 0.01016 0.00412 0.84735 0.00711 -0.64069 -0.92710 0.00592 0.00595 1.12696 0.00417 
2461178.167 2026-05-17 16:00:00  0.41087  0.74523 0.01086 0.00428 0.85103 0.00791 -0.63590 -0.97000 0.00609 0.00578 1.15988 0.00394 
2461178.500 2026-05-18 0:00:00   0.39069  0.75319 0.01157 0.00508 0.84854 0.00900 -0.62998 -1.01117 0.00627 0.00561 1.19138 0.00371 
2461178.833 2026-05-18 8:00:00   0.36746  0.75522 0.01227 0.00630 0.83992 0.01028 -0.62295 -1.05054 0.00645 0.00542 1.22138 0.00348 
2461179.167 2026-05-18 16:00:00  0.34134  0.75130 0.01293 0.00777 0.82526 0.01169 -0.61483 -1.08806 0.00663 0.00523 1.24979 0.00325 
2461179.500 2026-05-19 0:00:00   0.31255  0.74143 0.01354 0.00937 0.80467 0.01315 -0.60565 -1.12369 0.00680 0.00503 1.27654 0.00302 
2461179.833 2026-05-19 8:00:00   0.28127  0.72564 0.01408 0.01103 0.77831 0.01463 -0.59542 -1.15737 0.00698 0.00482 1.30157 0.00280 
2461180.167 2026-05-19 16:00:00  0.24773  0.70397 0.01454 0.01270 0.74636 0.01606 -0.58418 -1.18906 0.00715 0.00461 1.32484 0.00258 
2461180.500 2026-05-20 0:00:00   0.21217  0.67650 0.01490 0.01434 0.70908 0.01741 -0.57195 -1.21872 0.00732 0.00439 1.34628 0.00239 
2461180.833 2026-05-20 8:00:00   0.17484  0.64333 0.01515 0.01592 0.66677 0.01863 -0.55877 -1.24632 0.00748 0.00418 1.36587 0.00223 
2461181.167 2026-05-20 16:00:00  0.13601  0.60460 0.01529 0.01740 0.61983 0.01967 -0.54465 -1.27182 0.00764 0.00398 1.38356 0.00211 
2461181.500 2026-05-21 0:00:00   0.09599  0.56046 0.01529 0.01877 0.56877 0.02048 -0.52964 -1.29520 0.00779 0.00378 1.39934 0.00204 
2461181.833 2026-05-21 8:00:00   0.05510  0.51115 0.01515 0.01999 0.51429 0.02098 -0.51376 -1.31644 0.00793 0.00361 1.41317 0.00203 
2461182.167 2026-05-21 16:00:00  0.01369  0.45691 0.01488 0.02103 0.45736 0.02107 -0.49704 -1.33551 0.00807 0.00346 1.42503 0.00208 
2461182.500 2026-05-22 0:00:00  -0.02784  0.39808 0.01446 0.02187 0.39938 0.02056 -0.47952 -1.35240 0.00820 0.00334 1.43492 0.00220 
2461182.833 2026-05-22 8:00:00  -0.06906  0.33504 0.01391 0.02249 0.34257 0.01919 -0.46123 -1.36709 0.00832 0.00325 1.44283 0.00238 
2461183.167 2026-05-22 16:00:00 -0.10949  0.26828 0.01321 0.02287 0.29049 0.01654 -0.44221 -1.37958 0.00843 0.00322 1.44874 0.00260 
2461183.500 2026-05-23 0:00:00  -0.14861  0.19836 0.01240 0.02299 0.24892 0.01236 -0.42249 -1.38985 0.00853 0.00324 1.45267 0.00286 
2461183.833 2026-05-23 8:00:00  -0.18586  0.12597 0.01148 0.02284 0.22583 0.00813 -0.40211 -1.39790 0.00863 0.00330 1.45461 0.00314 
2461184.167 2026-05-23 16:00:00 -0.22061  0.05191 0.01048 0.02241 0.22782 0.00859 -0.38110 -1.40373 0.00871 0.00343 1.45457 0.00345 
2461184.500 2026-05-24 0:00:00  -0.25221 -0.02288 0.00942 0.02171 0.25407 0.01178 -0.35950 -1.40735 0.00878 0.00360 1.45257 0.00377 
2461184.833 2026-05-24 8:00:00  -0.27994 -0.09730 0.00834 0.02072 0.29689 0.01383 -0.33734 -1.40876 0.00884 0.00381 1.44861 0.00411 
2461185.167 2026-05-24 16:00:00 -0.30309 -0.17011 0.00730 0.01946 0.34788 0.01444 -0.31467 -1.40796 0.00889 0.00406 1.44272 0.00445 
2461185.500 2026-05-25 0:00:00  -0.32092 -0.23991 0.00636 0.01792 0.40089 0.01402 -0.29152 -1.40497 0.00893 0.00435 1.43492 0.00480 
2461185.833 2026-05-25 8:00:00  -0.33274 -0.30521 0.00564 0.01611 0.45166 0.01291 -0.26792 -1.39980 0.00896 0.00466 1.42524 0.00515 
2461186.167 2026-05-25 16:00:00 -0.33793 -0.36440 0.00529 0.01404 0.49707 0.01133 -0.24393 -1.39247 0.00898 0.00499 1.41370 0.00550 
2461186.500 2026-05-26 0:00:00  -0.33598 -0.41587 0.00542 0.01172 0.53470 0.00946 -0.21957 -1.38299 0.00899 0.00533 1.40034 0.00585 
2461186.833 2026-05-26 8:00:00  -0.32658 -0.45808 0.00603 0.00921 0.56263 0.00754 -0.19488 -1.37139 0.00899 0.00569 1.38519 0.00620 
2461187.167 2026-05-26 16:00:00 -0.30962 -0.48968 0.00697 0.00666 0.57940 0.00605 -0.16991 -1.35769 0.00898 0.00606 1.36831 0.00654 
2461187.500 2026-05-27 0:00:00  -0.28530 -0.50959 0.00809 0.00454 0.58406 0.00572 -0.14469 -1.34191 0.00896 0.00644 1.34972 0.00688 
2461187.833 2026-05-27 8:00:00  -0.25406 -0.51712 0.00922 0.00405 0.57621 0.00687 -0.11925 -1.32410 0.00893 0.00682 1.32949 0.00721 
2461188.167 2026-05-27 16:00:00 -0.21665 -0.51205 0.01025 0.00567 0.55605 0.00884 -0.09365 -1.30427 0.00888 0.00721 1.30766 0.00753 
2461188.500 2026-05-28 0:00:00  -0.17401 -0.49461 0.01109 0.00807 0.52439 0.01096 -0.06792 -1.28246 0.00883 0.00759 1.28429 0.00784 
2461188.833 2026-05-28 8:00:00  -0.12727 -0.46548 0.01169 0.01048 0.48265 0.01284 -0.04210 -1.25871 0.00877 0.00797 1.25945 0.00814 
2461189.167 2026-05-28 16:00:00 -0.07763 -0.42572 0.01202 0.01263 0.43286 0.01424 -0.01623 -1.23306 0.00870 0.00835 1.23320 0.00842 
2461189.500 2026-05-29 0:00:00  -0.02630 -0.37666 0.01208 0.01440 0.37775 0.01494  0.00966 -1.20555 0.00862 0.00873 1.20562 0.00869 
2461189.833 2026-05-29 8:00:00   0.02557 -0.31980 0.01191 0.01576 0.32109 0.01469  0.03552 -1.17622 0.00854 0.00910 1.17679 0.00895 
2461190.167 2026-05-29 16:00:00  0.07695 -0.25669 0.01155 0.01670 0.26842 0.01313  0.06131 -1.14511 0.00844 0.00947 1.14679 0.00918 
2461190.500 2026-05-30 0:00:00   0.12691 -0.18887 0.01105 0.01725 0.22825 0.00997  0.08700 -1.11229 0.00834 0.00983 1.11572 0.00939 
2461190.833 2026-05-30 8:00:00   0.17470 -0.11782 0.01045 0.01748 0.21159 0.00681  0.11255 -1.07778 0.00823 0.01018 1.08368 0.00958 
2461191.167 2026-05-30 16:00:00  0.21970 -0.04488 0.00980 0.01743 0.22499 0.00793  0.13791 -1.04166 0.00811 0.01052 1.05078 0.00974 
2461191.500 2026-05-31 0:00:00   0.26143  0.02874 0.00914 0.01716 0.26351 0.01061  0.16305 -1.00396 0.00799 0.01086 1.01716 0.00987 
2461191.833 2026-05-31 8:00:00   0.29951  0.10196 0.00850 0.01671 0.31671 0.01216  0.18794 -0.96475 0.00786 0.01118 0.98293 0.00997 
2461192.167 2026-05-31 16:00:00  0.33367  0.17385 0.00790 0.01611 0.37646 0.01269  0.21252 -0.92409 0.00773 0.01149 0.94826 0.01003 
2461192.500 2026-06-01 0:00:00   0.36375  0.24361 0.00739 0.01540 0.43794 0.01259  0.23678 -0.88203 0.00759 0.01180 0.91331 0.01005 
2461192.833 2026-06-01 8:00:00   0.38962  0.31056 0.00698 0.01459 0.49836 0.01212  0.26066 -0.83864 0.00745 0.01209 0.87827 0.01001 
2461193.167 2026-06-01 16:00:00  0.41123  0.37411 0.00670 0.01369 0.55603 0.01141  0.28413 -0.79397 0.00730 0.01236 0.84334 0.00992 
2461193.500 2026-06-02 0:00:00   0.42857  0.43377 0.00658 0.01269 0.60986 0.01054  0.30716 -0.74810 0.00715 0.01263 0.80877 0.00977 
2461193.833 2026-06-02 8:00:00   0.44167  0.48914 0.00665 0.01161 0.65910 0.00958  0.32971 -0.70109 0.00700 0.01288 0.77483 0.00954 
2461194.167 2026-06-02 16:00:00  0.45057  0.53986 0.00689 0.01043 0.70324 0.00856  0.35174 -0.65301 0.00684 0.01312 0.74181 0.00924 
2461194.500 2026-06-03 0:00:00   0.45537  0.58564 0.00731 0.00918 0.74190 0.00754  0.37322 -0.60394 0.00668 0.01334 0.71005 0.00883 
2461194.833 2026-06-03 8:00:00   0.45616  0.62626 0.00788 0.00786 0.77483 0.00662  0.39411 -0.55394 0.00652 0.01355 0.67994 0.00833 
2461195.167 2026-06-03 16:00:00  0.45304  0.66150 0.00857 0.00650 0.80182 0.00594  0.41438 -0.50308 0.00636 0.01374 0.65190 0.00771 
2461195.500 2026-06-04 0:00:00   0.44615  0.69122 0.00936 0.00518 0.82275 0.00567  0.43400 -0.45145 0.00619 0.01392 0.62637 0.00698 
2461195.833 2026-06-04 8:00:00   0.43562  0.71527 0.01020 0.00406 0.83754 0.00597  0.45293 -0.39912 0.00603 0.01408 0.60385 0.00614 
2461196.167 2026-06-04 16:00:00  0.42159  0.73357 0.01108 0.00353 0.84614 0.00682  0.47113 -0.34617 0.00587 0.01422 0.58482 0.00521 
2461196.500 2026-06-05 0:00:00   0.40421  0.74603 0.01197 0.00395 0.84855 0.00809  0.48859 -0.29268 0.00570 0.01435 0.56974 0.00423 
2461196.833 2026-06-05 8:00:00   0.38365  0.75259 0.01286 0.00518 0.84479 0.00964  0.50526 -0.23874 0.00553 0.01446 0.55903 0.00332 
2461197.167 2026-06-05 16:00:00  0.36009  0.75322 0.01371 0.00684 0.83493 0.01135  0.52112 -0.18442 0.00537 0.01455 0.55300 0.00272 
2461197.500 2026-06-06 0:00:00   0.33369  0.74791 0.01452 0.00870 0.81904 0.01314  0.53613 -0.12981 0.00520 0.01461 0.55184 0.00275 
2461197.833 2026-06-06 8:00:00   0.30466  0.73667 0.01526 0.01066 0.79726 0.01497  0.55028 -0.07500 0.00504 0.01466 0.55557 0.00341 
2461198.167 2026-06-06 16:00:00  0.27321  0.71951 0.01592 0.01265 0.76972 0.01677  0.56352 -0.02008 0.00487 0.01469 0.56407 0.00439 
2461198.500 2026-06-07 0:00:00   0.23954  0.69651 0.01648 0.01464 0.73664 0.01850  0.57584  0.03486 0.00470 0.01470 0.57707 0.00544 
2461198.833 2026-06-07 8:00:00   0.20390  0.66772 0.01693 0.01658 0.69827 0.02011  0.58720  0.08974 0.00454 0.01469 0.59418 0.00646 
2461199.167 2026-06-07 16:00:00  0.16654  0.63327 0.01725 0.01845 0.65493 0.02156  0.59759  0.14447 0.00437 0.01465 0.61495 0.00739 
2461199.500 2026-06-08 0:00:00   0.12774  0.59328 0.01744 0.02021 0.60703 0.02279  0.60697  0.19894 0.00421 0.01460 0.63887 0.00820 
2461199.833 2026-06-08 8:00:00   0.08780  0.54794 0.01747 0.02182 0.55512 0.02372  0.61533  0.25307 0.00405 0.01452 0.66545 0.00890 
2461200.167 2026-06-08 16:00:00  0.04706  0.49746 0.01734 0.02326 0.49994 0.02425  0.62265  0.30676 0.00389 0.01441 0.69421 0.00947 
2461200.500 2026-06-09 0:00:00   0.00586  0.44214 0.01706 0.02449 0.44252 0.02422  0.62890  0.35992 0.00373 0.01429 0.72469 0.00993 
2461200.833 2026-06-09 8:00:00  -0.03538  0.38229 0.01660 0.02548 0.38442 0.02341  0.63408  0.41246 0.00357 0.01414 0.75649 0.01028 
2461201.167 2026-06-09 16:00:00 -0.07622  0.31835 0.01598 0.02621 0.32808 0.02138  0.63815  0.46427 0.00342 0.01396 0.78922 0.01054 
2461201.500 2026-06-10 0:00:00  -0.11619  0.25079 0.01519 0.02665 0.27754 0.01757  0.64110  0.51526 0.00327 0.01376 0.82255 0.01071 
2461201.833 2026-06-10 8:00:00  -0.15475  0.18024 0.01425 0.02677 0.23919 0.01186  0.64293  0.56533 0.00313 0.01353 0.85618 0.01080 
2461202.167 2026-06-10 16:00:00 -0.19132  0.10738 0.01317 0.02656 0.22125 0.00769  0.64362  0.61440 0.00299 0.01328 0.88984 0.01082 
2461202.500 2026-06-11 0:00:00  -0.22527  0.03308 0.01198 0.02600 0.22921 0.01094  0.64317  0.66236 0.00286 0.01301 0.92328 0.01077 
2461202.833 2026-06-11 8:00:00  -0.25592 -0.04169 0.01070 0.02509 0.26029 0.01511  0.64155  0.70912 0.00274 0.01270 0.95629 0.01067 
2461203.167 2026-06-11 16:00:00 -0.28258 -0.11580 0.00937 0.02382 0.30598 0.01715  0.63877  0.75458 0.00263 0.01238 0.98867 0.01051 
2461203.500 2026-06-12 0:00:00  -0.30451 -0.18795 0.00805 0.02222 0.35820 0.01745  0.63482  0.79865 0.00253 0.01202 1.02024 0.01030 
2461203.833 2026-06-12 8:00:00  -0.32099 -0.25672 0.00682 0.02028 0.41125 0.01662  0.62971  0.84124 0.00245 0.01165 1.05084 0.01004 
2461204.167 2026-06-12 16:00:00 -0.33135 -0.32059 0.00580 0.01805 0.46120 0.01505  0.62342  0.88225 0.00239 0.01125 1.08031 0.00975 
2461204.500 2026-06-13 0:00:00  -0.33500 -0.37793 0.00515 0.01555 0.50513 0.01301  0.61597  0.92160 0.00235 0.01082 1.10851 0.00941 
2461204.833 2026-06-13 8:00:00  -0.33147 -0.42716 0.00503 0.01283 0.54075 0.01071  0.60736  0.95920 0.00233 0.01037 1.13533 0.00904 
2461205.167 2026-06-13 16:00:00 -0.32051 -0.46679 0.00544 0.01000 0.56629 0.00840  0.59759  0.99496 0.00233 0.00991 1.16064 0.00864 
2461205.500 2026-06-14 0:00:00  -0.30209 -0.49554 0.00622 0.00723 0.58041 0.00649  0.58667  1.02880 0.00236 0.00941 1.18433 0.00821 
2461205.833 2026-06-14 8:00:00  -0.27647 -0.51245 0.00718 0.00499 0.58231 0.00574  0.57463  1.06063 0.00241 0.00890 1.20630 0.00775 
2461206.167 2026-06-14 16:00:00 -0.24418 -0.51695 0.00816 0.00435 0.57175 0.00656  0.56146  1.09038 0.00248 0.00837 1.22646 0.00726 
2461206.500 2026-06-15 0:00:00  -0.20599 -0.50895 0.00903 0.00577 0.54909 0.00835  0.54720  1.11798 0.00257 0.00783 1.24472 0.00676 
2461206.833 2026-06-15 8:00:00  -0.16290 -0.48880 0.00974 0.00801 0.51528 0.01036  0.53185  1.14335 0.00267 0.00727 1.26100 0.00624 
2461207.167 2026-06-15 16:00:00 -0.11603 -0.45729 0.01024 0.01029 0.47185 0.01218  0.51544  1.16641 0.00279 0.00670 1.27523 0.00570 
2461207.500 2026-06-16 0:00:00  -0.06658 -0.41554 0.01051 0.01234 0.42094 0.01357  0.49800  1.18712 0.00292 0.00611 1.28735 0.00515 
2461207.833 2026-06-16 8:00:00  -0.01570 -0.36492 0.01057 0.01406 0.36540 0.01432  0.47955  1.20540 0.00306 0.00552 1.29730 0.00460 
2461208.167 2026-06-16 16:00:00  0.03548 -0.30691 0.01044 0.01540 0.30919 0.01417  0.46013  1.22121 0.00320 0.00493 1.30502 0.00404 
2461208.500 2026-06-17 0:00:00   0.08598 -0.24305 0.01015 0.01638 0.25822 0.01268  0.43976  1.23448 0.00334 0.00433 1.31048 0.00350 
2461208.833 2026-06-17 8:00:00   0.13495 -0.17485 0.00974 0.01703 0.22154 0.00948  0.41849  1.24519 0.00349 0.00374 1.31364 0.00297 
2461209.167 2026-06-17 16:00:00  0.18167 -0.10373 0.00925 0.01738 0.21003 0.00629  0.39634  1.25328 0.00364 0.00317 1.31446 0.00247 
2461209.500 2026-06-18 0:00:00   0.22555 -0.03099 0.00871 0.01748 0.22838 0.00755  0.37337  1.25872 0.00378 0.00262 1.31293 0.00204 
2461209.833 2026-06-18 8:00:00   0.26614  0.04221 0.00814 0.01737 0.26995 0.01021  0.34962  1.26149 0.00393 0.00212 1.30905 0.00172 
2461210.167 2026-06-18 16:00:00  0.30309  0.11484 0.00758 0.01707 0.32444 0.01179  0.32513  1.26156 0.00406 0.00171 1.30279 0.00157 
2461210.500 2026-06-19 0:00:00   0.33617  0.18600 0.00706 0.01661 0.38441 0.01240  0.29995  1.25892 0.00419 0.00147 1.29416 0.00162 
2461210.833 2026-06-19 8:00:00   0.36519  0.25491 0.00662 0.01601 0.44552 0.01239  0.27414  1.25356 0.00432 0.00146 1.28319 0.00186 
2461211.167 2026-06-19 16:00:00  0.39005  0.32093 0.00628 0.01527 0.50524 0.01198  0.24773  1.24547 0.00444 0.00168 1.26988 0.00221 
2461211.500 2026-06-20 0:00:00   0.41071  0.38348 0.00609 0.01439 0.56201 0.01130  0.22080  1.23468 0.00455 0.00204 1.25427 0.00261 
2461211.833 2026-06-20 8:00:00   0.42715  0.44209 0.00610 0.01339 0.61482 0.01042  0.19340  1.22118 0.00465 0.00248 1.23640 0.00303 
2461212.167 2026-06-20 16:00:00  0.43940  0.49636 0.00632 0.01226 0.66299 0.00939  0.16559  1.20499 0.00474 0.00294 1.21632 0.00345 
2461212.500 2026-06-21 0:00:00   0.44752  0.54596 0.00675 0.01100 0.70601 0.00827  0.13741  1.18615 0.00482 0.00340 1.19409 0.00386 
2461212.833 2026-06-21 8:00:00   0.45157  0.59060 0.00738 0.00962 0.74352 0.00713  0.10895  1.16469 0.00489 0.00386 1.16979 0.00424 
2461213.167 2026-06-21 16:00:00  0.45167  0.63005 0.00816 0.00814 0.77528 0.00610  0.08026  1.14065 0.00495 0.00431 1.14348 0.00461 
2461213.500 2026-06-22 0:00:00   0.44790  0.66411 0.00906 0.00661 0.80110 0.00539  0.05140  1.11408 0.00500 0.00474 1.11527 0.00494 
2461213.833 2026-06-22 8:00:00   0.44041  0.69264 0.01005 0.00509 0.82085 0.00528  0.02243  1.08503 0.00504 0.00514 1.08527 0.00523 
2461214.167 2026-06-22 16:00:00  0.42930  0.71548 0.01109 0.00385 0.83446 0.00593 -0.00657  1.05356 0.00507 0.00552 1.05359 0.00549 
2461214.500 2026-06-23 0:00:00   0.41475  0.73255 0.01216 0.00341 0.84188 0.00722 -0.03554  1.01975 0.00510 0.00588 1.02038 0.00571 
2461214.833 2026-06-23 8:00:00   0.39688  0.74378 0.01324 0.00421 0.84311 0.00892 -0.06443  0.98366 0.00511 0.00620 0.98579 0.00588 
2461215.167 2026-06-23 16:00:00  0.37586  0.74909 0.01429 0.00586 0.83817 0.01086 -0.09316  0.94539 0.00511 0.00650 0.94998 0.00601 
2461215.500 2026-06-24 0:00:00   0.35188  0.74847 0.01532 0.00789 0.82713 0.01295 -0.12167  0.90501 0.00511 0.00677 0.91317 0.00608 
2461215.833 2026-06-24 8:00:00   0.32509  0.74190 0.01628 0.01009 0.81009 0.01509 -0.14990  0.86262 0.00510 0.00702 0.87557 0.00610 
2461216.167 2026-06-24 16:00:00  0.29571  0.72939 0.01717 0.01237 0.78715 0.01724 -0.17778  0.81831 0.00508 0.00723 0.83743 0.00606 
2461216.500 2026-06-25 0:00:00   0.26394  0.71097 0.01797 0.01469 0.75849 0.01935 -0.20526  0.77220 0.00505 0.00742 0.79904 0.00597 
2461216.833 2026-06-25 8:00:00   0.23000  0.68670 0.01865 0.01698 0.72432 0.02136 -0.23227  0.72438 0.00502 0.00758 0.76074 0.00580 
2461217.167 2026-06-25 16:00:00  0.19412  0.65667 0.01921 0.01922 0.68491 0.02322 -0.25876  0.67496 0.00499 0.00772 0.72290 0.00556 
2461217.500 2026-06-26 0:00:00   0.15658  0.62099 0.01963 0.02137 0.64060 0.02488 -0.28466  0.62406 0.00495 0.00783 0.68596 0.00525 
2461217.833 2026-06-26 8:00:00   0.11765  0.57980 0.01990 0.02338 0.59184 0.02625 -0.30993  0.57180 0.00490 0.00791 0.65045 0.00485 
2461218.167 2026-06-26 16:00:00  0.07764  0.53331 0.01999 0.02523 0.53921 0.02724 -0.33452  0.51830 0.00486 0.00798 0.61693 0.00438 
2461218.500 2026-06-27 0:00:00   0.03690  0.48176 0.01990 0.02688 0.48353 0.02771 -0.35836  0.46367 0.00481 0.00802 0.58607 0.00384 
2461218.833 2026-06-27 8:00:00  -0.00422  0.42543 0.01963 0.02827 0.42596 0.02744 -0.38141  0.40805 0.00477 0.00805 0.55862 0.00325 
2461219.167 2026-06-27 16:00:00 -0.04529  0.36469 0.01916 0.02939 0.36824 0.02608 -0.40363  0.35155 0.00472 0.00806 0.53534 0.00269 
2461219.500 2026-06-28 0:00:00  -0.08588  0.29998 0.01850 0.03019 0.31319 0.02305 -0.42498  0.29431 0.00468 0.00805 0.51702 0.00227 
2461219.833 2026-06-28 8:00:00  -0.12548  0.23184 0.01765 0.03063 0.26539 0.01766 -0.44541  0.23645 0.00464 0.00803 0.50436 0.00219 
2461220.167 2026-06-28 16:00:00 -0.16355  0.16088 0.01661 0.03070 0.23182 0.01042 -0.46488  0.17809 0.00460 0.00800 0.49791 0.00254 
2461220.500 2026-06-29 0:00:00  -0.19952  0.08786 0.01541 0.03036 0.22048 0.00869 -0.48337  0.11937 0.00457 0.00795 0.49796 0.00315 
2461220.833 2026-06-29 8:00:00  -0.23274  0.01364 0.01407 0.02961 0.23497 0.01476 -0.50083  0.06041 0.00455 0.00790 0.50453 0.00384 
2461221.167 2026-06-29 16:00:00 -0.26256 -0.06075 0.01263 0.02845 0.27060 0.01927 -0.51724  0.00133 0.00453 0.00783 0.51730 0.00451 
2461221.500 2026-06-30 0:00:00  -0.28828 -0.13418 0.01114 0.02688 0.31861 0.02109 -0.53258 -0.05774 0.00452 0.00776 0.53575 0.00508 
2461221.833 2026-06-30 8:00:00  -0.30920 -0.20535 0.00965 0.02493 0.37155 0.02103 -0.54681 -0.11669 0.00452 0.00768 0.55917 0.00555 
2461222.167 2026-06-30 16:00:00 -0.32464 -0.27286 0.00826 0.02266 0.42430 0.01983 -0.55992 -0.17538 0.00453 0.00760 0.58679 0.00590 
2461222.500 2026-07-01 0:00:00  -0.33397 -0.33522 0.00708 0.02011 0.47334 0.01794 -0.57190 -0.23371 0.00455 0.00751 0.61784 0.00615 
2461222.833 2026-07-01 8:00:00  -0.33667 -0.39091 0.00624 0.01736 0.51600 0.01567 -0.58272 -0.29156 0.00458 0.00741 0.65162 0.00630 
2461223.167 2026-07-01 16:00:00 -0.33235 -0.43842 0.00589 0.01450 0.55021 0.01326 -0.59237 -0.34881 0.00463 0.00731 0.68746 0.00637 
2461223.500 2026-07-02 0:00:00  -0.32081 -0.47638 0.00606 0.01168 0.57438 0.01098 -0.60085 -0.40536 0.00469 0.00721 0.72483 0.00639 
2461223.833 2026-07-02 8:00:00  -0.30207 -0.50365 0.00664 0.00911 0.58733 0.00921 -0.60815 -0.46111 0.00475 0.00709 0.76321 0.00634 
2461224.167 2026-07-02 16:00:00 -0.27643 -0.51938 0.00746 0.00721 0.58840 0.00836 -0.61425 -0.51595 0.00483 0.00698 0.80221 0.00626 
2461224.500 2026-07-03 0:00:00  -0.24440 -0.52310 0.00836 0.00658 0.57742 0.00868 -0.61918 -0.56977 0.00492 0.00685 0.84146 0.00614 
2461224.833 2026-07-03 8:00:00  -0.20675 -0.51477 0.00922 0.00739 0.55478 0.00987 -0.62291 -0.62250 0.00503 0.00672 0.88066 0.00599 
2461225.167 2026-07-03 16:00:00 -0.16441 -0.49474 0.00997 0.00905 0.52139 0.01142 -0.62546 -0.67404 0.00514 0.00658 0.91954 0.00582 
2461225.500 2026-07-04 0:00:00  -0.11844 -0.46375 0.01054 0.01094 0.47871 0.01291 -0.62683 -0.72429 0.00526 0.00643 0.95789 0.00563 
2461225.833 2026-07-04 8:00:00  -0.06994 -0.42286 0.01092 0.01272 0.42871 0.01404 -0.62704 -0.77318 0.00539 0.00628 0.99550 0.00542 
2461226.167 2026-07-04 16:00:00 -0.02002 -0.37333 0.01109 0.01424 0.37401 0.01459 -0.62608 -0.82063 0.00553 0.00611 1.03221 0.00520 
2461226.500 2026-07-05 0:00:00   0.03030 -0.31653 0.01107 0.01542 0.31823 0.01426 -0.62397 -0.86657 0.00567 0.00594 1.06786 0.00497 
2461226.833 2026-07-05 8:00:00   0.08005 -0.25393 0.01088 0.01625 0.26666 0.01265 -0.62074 -0.91092 0.00582 0.00575 1.10233 0.00472 
2461227.167 2026-07-05 16:00:00  0.12843 -0.18692 0.01054 0.01676 0.22745 0.00950 -0.61638 -0.95361 0.00598 0.00556 1.13550 0.00447 
2461227.500 2026-07-06 0:00:00   0.17472 -0.11688 0.01011 0.01695 0.21103 0.00645 -0.61092 -0.99460 0.00613 0.00536 1.16726 0.00421 
2461227.833 2026-07-06 8:00:00   0.21834 -0.04504 0.00960 0.01689 0.22365 0.00776 -0.60439 -1.03381 0.00629 0.00515 1.19754 0.00395 
2461228.167 2026-07-06 16:00:00  0.25884  0.02745 0.00906 0.01662 0.26077 0.01051 -0.59679 -1.07119 0.00645 0.00493 1.22624 0.00369 
2461228.500 2026-07-07 0:00:00   0.29585  0.09957 0.00851 0.01617 0.31246 0.01211 -0.58815 -1.10670 0.00661 0.00470 1.25330 0.00342 
2461228.833 2026-07-07 8:00:00   0.32912  0.17043 0.00798 0.01557 0.37083 0.01267 -0.57850 -1.14028 0.00677 0.00447 1.27866 0.00316 
2461229.167 2026-07-07 16:00:00  0.35844  0.23926 0.00750 0.01486 0.43109 0.01260 -0.56786 -1.17190 0.00693 0.00424 1.30226 0.00291 
2461229.500 2026-07-08 0:00:00   0.38369  0.30537 0.00712 0.01405 0.49048 0.01215 -0.55626 -1.20151 0.00708 0.00400 1.32405 0.00267 
2461229.833 2026-07-08 8:00:00   0.40480  0.36819 0.00685 0.01316 0.54728 0.01146 -0.54371 -1.22908 0.00724 0.00377 1.34400 0.00246 
2461230.167 2026-07-08 16:00:00  0.42175  0.42722 0.00673 0.01218 0.60039 0.01063 -0.53026 -1.25459 0.00738 0.00354 1.36207 0.00228 
2461230.500 2026-07-09 0:00:00   0.43454  0.48203 0.00680 0.01113 0.64904 0.00972 -0.51593 -1.27799 0.00752 0.00332 1.37823 0.00214 
2461230.833 2026-07-09 8:00:00   0.44321  0.53228 0.00706 0.01000 0.69270 0.00878 -0.50075 -1.29927 0.00766 0.00313 1.39245 0.00206 
2461231.167 2026-07-09 16:00:00  0.44784  0.57766 0.00750 0.00881 0.73098 0.00790 -0.48475 -1.31841 0.00779 0.00295 1.40473 0.00204 
2461231.500 2026-07-10 0:00:00   0.44849  0.61792 0.00812 0.00759 0.76358 0.00717 -0.46796 -1.33539 0.00791 0.00282 1.41504 0.00210 
2461231.833 2026-07-10 8:00:00   0.44528  0.65285 0.00887 0.00639 0.79030 0.00674 -0.45042 -1.35020 0.00803 0.00273 1.42338 0.00223 
2461232.167 2026-07-10 16:00:00  0.43832  0.68227 0.00973 0.00533 0.81099 0.00677 -0.43216 -1.36283 0.00813 0.00269 1.42973 0.00241 
2461232.500 2026-07-11 0:00:00   0.42774  0.70605 0.01068 0.00464 0.82556 0.00732 -0.41321 -1.37326 0.00823 0.00272 1.43410 0.00264 
2461232.833 2026-07-11 8:00:00   0.41367  0.72406 0.01167 0.00464 0.83395 0.00837 -0.39360 -1.38150 0.00832 0.00280 1.43650 0.00291 
2461233.167 2026-07-11 16:00:00  0.39627  0.73623 0.01269 0.00543 0.83616 0.00979 -0.37338 -1.38755 0.00840 0.00295 1.43693 0.00321 
2461233.500 2026-07-12 0:00:00   0.37569  0.74250 0.01370 0.00683 0.83220 0.01148 -0.35257 -1.39140 0.00847 0.00315 1.43540 0.00353 
2461233.833 2026-07-12 8:00:00   0.35212  0.74282 0.01470 0.00859 0.82212 0.01333 -0.33122 -1.39306 0.00854 0.00339 1.43192 0.00386 
2461234.167 2026-07-12 16:00:00  0.32572  0.73719 0.01566 0.01055 0.80602 0.01528 -0.30935 -1.39255 0.00859 0.00368 1.42652 0.00421 
2461234.500 2026-07-13 0:00:00   0.29670  0.72561 0.01655 0.01262 0.78401 0.01727 -0.28701 -1.38986 0.00863 0.00399 1.41921 0.00456 
2461234.833 2026-07-13 8:00:00   0.26527  0.70811 0.01735 0.01476 0.75626 0.01923 -0.26423 -1.38502 0.00866 0.00432 1.41003 0.00491 
2461235.167 2026-07-13 16:00:00  0.23165  0.68475 0.01806 0.01689 0.72299 0.02112 -0.24104 -1.37804 0.00868 0.00468 1.39899 0.00527 
2461235.500 2026-07-14 0:00:00   0.19609  0.65561 0.01864 0.01900 0.68445 0.02288 -0.21750 -1.36894 0.00869 0.00505 1.38614 0.00562 
2461235.833 2026-07-14 8:00:00   0.15884  0.62083 0.01909 0.02102 0.64099 0.02445 -0.19363 -1.35774 0.00869 0.00542 1.37151 0.00598 
2461236.167 2026-07-14 16:00:00  0.12019  0.58053 0.01938 0.02293 0.59304 0.02576 -0.16946 -1.34447 0.00869 0.00581 1.35513 0.00632 
2461236.500 2026-07-15 0:00:00   0.08045  0.53493 0.01950 0.02469 0.54120 0.02670 -0.14505 -1.32915 0.00867 0.00620 1.33706 0.00667 
2461236.833 2026-07-15 8:00:00   0.03995  0.48426 0.01945 0.02625 0.48624 0.02715 -0.12042 -1.31180 0.00864 0.00659 1.31735 0.00701 
2461237.167 2026-07-15 16:00:00 -0.00092  0.42881 0.01920 0.02757 0.42928 0.02691 -0.09561 -1.29247 0.00860 0.00699 1.29603 0.00733 
2461237.500 2026-07-16 0:00:00  -0.04178  0.36895 0.01877 0.02863 0.37200 0.02564 -0.07067 -1.27118 0.00856 0.00738 1.27317 0.00765 
2461237.833 2026-07-16 8:00:00  -0.08217  0.30511 0.01813 0.02937 0.31704 0.02283 -0.04562 -1.24798 0.00850 0.00777 1.24884 0.00796 
2461238.167 2026-07-16 16:00:00 -0.12162  0.23780 0.01731 0.02978 0.26872 0.01781 -0.02052 -1.22289 0.00844 0.00816 1.22309 0.00825 
2461238.500 2026-07-17 0:00:00  -0.15958  0.16765 0.01631 0.02982 0.23369 0.01089  0.00461 -1.19596 0.00836 0.00855 1.19600 0.00853 
2461238.833 2026-07-17 8:00:00  -0.19550  0.09537 0.01515 0.02948 0.21988 0.00821  0.02973 -1.16723 0.00828 0.00893 1.16764 0.00879 
2461239.167 2026-07-17 16:00:00 -0.22876  0.02183 0.01386 0.02875 0.23160 0.01373  0.05480 -1.13674 0.00820 0.00930 1.13810 0.00904 
2461239.500 2026-07-18 0:00:00  -0.25871 -0.05202 0.01246 0.02762 0.26499 0.01831  0.07978 -1.10455 0.00810 0.00966 1.10746 0.00926 
2461239.833 2026-07-18 8:00:00  -0.28467 -0.12504 0.01102 0.02612 0.31155 0.02026  0.10464 -1.07069 0.00800 0.01002 1.07583 0.00946 
2461240.167 2026-07-18 16:00:00 -0.30596 -0.19600 0.00959 0.02426 0.36372 0.02034  0.12933 -1.03523 0.00789 0.01037 1.04331 0.00963 
2461240.500 2026-07-19 0:00:00  -0.32191 -0.26352 0.00825 0.02209 0.41623 0.01927  0.15382 -0.99821 0.00778 0.01070 1.01003 0.00977 
2461240.833 2026-07-19 8:00:00  -0.33189 -0.32614 0.00713 0.01965 0.46546 0.01750  0.17808 -0.95968 0.00766 0.01103 0.97610 0.00988 
2461241.167 2026-07-19 16:00:00 -0.33537 -0.38236 0.00635 0.01702 0.50869 0.01536  0.20206 -0.91971 0.00753 0.01135 0.94169 0.00995 
2461241.500 2026-07-20 0:00:00  -0.33195 -0.43070 0.00607 0.01427 0.54384 0.01307  0.22573 -0.87834 0.00740 0.01165 0.90693 0.00998 
2461241.833 2026-07-20 8:00:00  -0.32138 -0.46977 0.00631 0.01154 0.56923 0.01090  0.24905 -0.83565 0.00727 0.01194 0.87203 0.00996 
2461242.167 2026-07-20 16:00:00 -0.30367 -0.49838 0.00698 0.00904 0.58365 0.00923  0.27200 -0.79169 0.00713 0.01222 0.83717 0.00988 
2461242.500 2026-07-21 0:00:00  -0.27905 -0.51564 0.00790 0.00717 0.58635 0.00848  0.29452 -0.74653 0.00699 0.01249 0.80259 0.00974 
2461242.833 2026-07-21 8:00:00  -0.24800 -0.52102 0.00892 0.00656 0.57708 0.00890  0.31659 -0.70023 0.00685 0.01274 0.76855 0.00953 
2461243.167 2026-07-21 16:00:00 -0.21124 -0.51439 0.00990 0.00742 0.55612 0.01018  0.33816 -0.65286 0.00670 0.01298 0.73533 0.00924 
2461243.500 2026-07-22 0:00:00  -0.16966 -0.49604 0.01075 0.00915 0.52431 0.01181  0.35922 -0.60449 0.00655 0.01320 0.70327 0.00886 
2461243.833 2026-07-22 8:00:00  -0.12430 -0.46664 0.01142 0.01114 0.48299 0.01338  0.37971 -0.55519 0.00640 0.01340 0.67273 0.00837 
2461244.167 2026-07-22 16:00:00 -0.07625 -0.42719 0.01187 0.01302 0.43405 0.01458  0.39961 -0.50504 0.00625 0.01359 0.64414 0.00777 
2461244.500 2026-07-23 0:00:00  -0.02662 -0.37891 0.01209 0.01463 0.38001 0.01516  0.41888 -0.45411 0.00609 0.01377 0.61794 0.00706 
2461244.833 2026-07-23 8:00:00   0.02354 -0.32317 0.01209 0.01590 0.32430 0.01484  0.43749 -0.40248 0.00593 0.01392 0.59462 0.00622 
2461245.167 2026-07-23 16:00:00  0.07327 -0.26142 0.01189 0.01681 0.27195 0.01321  0.45541 -0.35022 0.00578 0.01406 0.57468 0.00529 
2461245.500 2026-07-24 0:00:00   0.12173 -0.19508 0.01154 0.01736 0.23067 0.00996  0.47261 -0.29741 0.00562 0.01418 0.55859 0.00429 
2461245.833 2026-07-24 8:00:00   0.16819 -0.12552 0.01106 0.01758 0.21079 0.00669  0.48904 -0.24415 0.00546 0.01429 0.54680 0.00332 
2461246.167 2026-07-24 16:00:00  0.21206 -0.05403 0.01049 0.01753 0.21964 0.00803  0.50469 -0.19050 0.00530 0.01437 0.53966 0.00262 
2461246.500 2026-07-25 0:00:00   0.25286  0.01825 0.00987 0.01725 0.25405 0.01108  0.51953 -0.13656 0.00514 0.01443 0.53739 0.00254 
2461246.833 2026-07-25 8:00:00   0.29022  0.09028 0.00923 0.01679 0.30427 0.01286  0.53352 -0.08240 0.00498 0.01447 0.54006 0.00316 
2461247.167 2026-07-25 16:00:00  0.32385  0.16115 0.00861 0.01617 0.36194 0.01349  0.54664 -0.02813 0.00482 0.01450 0.54756 0.00415 
2461247.500 2026-07-26 0:00:00   0.35357  0.23005 0.00804 0.01543 0.42197 0.01341  0.55886  0.02619 0.00466 0.01450 0.55966 0.00523 
2461247.833 2026-07-26 8:00:00   0.37924  0.29630 0.00754 0.01459 0.48138 0.01292  0.57015  0.08045 0.00450 0.01448 0.57597 0.00627 
2461248.167 2026-07-26 16:00:00  0.40079  0.35933 0.00716 0.01367 0.53837 0.01218  0.58050  0.13456 0.00434 0.01444 0.59604 0.00722 
2461248.500 2026-07-27 0:00:00   0.41818  0.41862 0.00693 0.01267 0.59178 0.01130  0.58987  0.18844 0.00419 0.01437 0.61937 0.00805 
2461248.833 2026-07-27 8:00:00   0.43144  0.47375 0.00688 0.01160 0.64083 0.01032  0.59825  0.24200 0.00403 0.01429 0.64545 0.00875 
2461249.167 2026-07-27 16:00:00  0.44059  0.52437 0.00703 0.01046 0.68495 0.00932  0.60561  0.29513 0.00388 0.01418 0.67379 0.00933 
2461249.500 2026-07-28 0:00:00   0.44570  0.57017 0.00739 0.00926 0.72375 0.00835  0.61194  0.34774 0.00372 0.01405 0.70392 0.00979 
2461249.833 2026-07-28 8:00:00   0.44686  0.61090 0.00792 0.00803 0.75694 0.00751  0.61721  0.39976 0.00357 0.01389 0.73543 0.01015 
2461250.167 2026-07-28 16:00:00  0.44416  0.64636 0.00860 0.00681 0.78430 0.00692  0.62140  0.45106 0.00343 0.01371 0.76791 0.01040 
2461250.500 2026-07-29 0:00:00   0.43772  0.67636 0.00940 0.00569 0.80569 0.00675  0.62451  0.50157 0.00329 0.01350 0.80105 0.01057 
2461250.833 2026-07-29 8:00:00   0.42767  0.70077 0.01029 0.00488 0.82101 0.00709  0.62652  0.55119 0.00315 0.01328 0.83451 0.01066 
2461251.167 2026-07-29 16:00:00  0.41414  0.71948 0.01124 0.00465 0.83021 0.00795  0.62742  0.59982 0.00302 0.01302 0.86804 0.01067 
2461251.500 2026-07-30 0:00:00   0.39728  0.73239 0.01222 0.00520 0.83326 0.00922  0.62719  0.64736 0.00290 0.01275 0.90139 0.01062 
2461251.833 2026-07-30 8:00:00   0.37725  0.73946 0.01320 0.00639 0.83019 0.01078  0.62583  0.69374 0.00279 0.01245 0.93434 0.01051 
2461252.167 2026-07-30 16:00:00  0.35422  0.74063 0.01416 0.00801 0.82104 0.01254  0.62333  0.73883 0.00269 0.01212 0.96668 0.01035 
2461252.500 2026-07-31 0:00:00   0.32836  0.73589 0.01508 0.00986 0.80590 0.01440  0.61969  0.78257 0.00260 0.01177 0.99823 0.01014 
2461252.833 2026-07-31 8:00:00   0.29986  0.72525 0.01594 0.01185 0.78488 0.01631  0.61489  0.82485 0.00253 0.01140 1.02884 0.00989 
2461253.167 2026-07-31 16:00:00  0.26894  0.70871 0.01673 0.01391 0.75812 0.01822  0.60895  0.86558 0.00247 0.01100 1.05835 0.00960 
2461253.500 2026-08-01 0:00:00   0.23580  0.68635 0.01742 0.01598 0.72583 0.02007  0.60187  0.90468 0.00244 0.01059 1.08662 0.00927 
2461253.833 2026-08-01 8:00:00   0.20069  0.65822 0.01799 0.01804 0.68827 0.02181  0.59365  0.94206 0.00242 0.01015 1.11352 0.00890 
2461254.167 2026-08-01 16:00:00  0.16386  0.62444 0.01844 0.02002 0.64574 0.02338  0.58428  0.97763 0.00243 0.00969 1.13893 0.00851 
2461254.500 2026-08-02 0:00:00   0.12559  0.58515 0.01874 0.02191 0.59866 0.02471  0.57380  1.01131 0.00245 0.00921 1.16276 0.00808 
2461254.833 2026-08-02 8:00:00   0.08617  0.54053 0.01887 0.02366 0.54758 0.02572  0.56219  1.04301 0.00250 0.00871 1.18489 0.00763 
2461255.167 2026-08-02 16:00:00  0.04594  0.49079 0.01884 0.02523 0.49324 0.02628  0.54949  1.07267 0.00256 0.00820 1.20523 0.00716 
2461255.500 2026-08-03 0:00:00   0.00527  0.43622 0.01863 0.02659 0.43667 0.02621  0.53570  1.10020 0.00264 0.00767 1.22370 0.00667 
2461255.833 2026-08-03 8:00:00  -0.03545  0.37716 0.01823 0.02770 0.37943 0.02523  0.52085  1.12554 0.00273 0.00712 1.24022 0.00616 
2461256.167 2026-08-03 16:00:00 -0.07578  0.31402 0.01764 0.02852 0.32396 0.02284  0.50495  1.14862 0.00284 0.00657 1.25471 0.00564 
2461256.500 2026-08-04 0:00:00  -0.11523  0.24730 0.01686 0.02902 0.27427 0.01841  0.48803  1.16937 0.00296 0.00600 1.26712 0.00511 
2461256.833 2026-08-04 8:00:00  -0.15329  0.17761 0.01590 0.02918 0.23666 0.01187  0.47012  1.18773 0.00308 0.00543 1.27739 0.00457 
2461257.167 2026-08-04 16:00:00 -0.18936  0.10565 0.01478 0.02896 0.21913 0.00780  0.45124  1.20366 0.00321 0.00485 1.28547 0.00403 
2461257.500 2026-08-05 0:00:00  -0.22284  0.03226 0.01351 0.02836 0.22700 0.01244  0.43144  1.21710 0.00335 0.00427 1.29131 0.00350 
2461257.833 2026-08-05 8:00:00  -0.25305 -0.04158 0.01213 0.02736 0.25761 0.01725  0.41074  1.22800 0.00348 0.00370 1.29488 0.00298 
2461258.167 2026-08-05 16:00:00 -0.27932 -0.11476 0.01068 0.02598 0.30265 0.01951  0.38918  1.23634 0.00362 0.00314 1.29615 0.00249 
2461258.500 2026-08-06 0:00:00  -0.30092 -0.18601 0.00922 0.02422 0.35417 0.01982  0.36680  1.24207 0.00375 0.00260 1.29510 0.00205 
2461258.833 2026-08-06 8:00:00  -0.31717 -0.25395 0.00784 0.02213 0.40655 0.01888  0.34365  1.24517 0.00388 0.00210 1.29172 0.00170 
2461259.167 2026-08-06 16:00:00 -0.32742 -0.31707 0.00664 0.01974 0.45593 0.01718  0.31977  1.24561 0.00401 0.00168 1.28601 0.00151 
2461259.500 2026-08-07 0:00:00  -0.33109 -0.37382 0.00580 0.01711 0.49946 0.01502  0.29520  1.24339 0.00414 0.00140 1.27796 0.00152 
2461259.833 2026-08-07 8:00:00  -0.32776 -0.42266 0.00547 0.01432 0.53493 0.01266  0.27001  1.23850 0.00425 0.00135 1.26759 0.00172 
2461260.167 2026-08-07 16:00:00 -0.31719 -0.46218 0.00573 0.01149 0.56060 0.01034  0.24423  1.23092 0.00437 0.00153 1.25493 0.00204 
2461260.500 2026-08-08 0:00:00  -0.29937 -0.49112 0.00643 0.00882 0.57521 0.00846  0.21793  1.22068 0.00447 0.00187 1.23999 0.00242 
2461260.833 2026-08-08 8:00:00  -0.27454 -0.50858 0.00738 0.00672 0.57799 0.00753  0.19115  1.20778 0.00457 0.00229 1.22282 0.00283 
2461261.167 2026-08-08 16:00:00 -0.24321 -0.51402 0.00839 0.00590 0.56869 0.00789  0.16396  1.19224 0.00465 0.00274 1.20347 0.00324 
2461261.500 2026-08-09 0:00:00  -0.20613 -0.50731 0.00934 0.00672 0.54763 0.00922  0.13641  1.17409 0.00473 0.00320 1.18199 0.00364 
2461261.833 2026-08-09 8:00:00  -0.16424 -0.48880 0.01015 0.00849 0.51571 0.01091  0.10856  1.15336 0.00480 0.00365 1.15846 0.00403 
2461262.167 2026-08-09 16:00:00 -0.11861 -0.45921 0.01077 0.01050 0.47435 0.01252  0.08047  1.13008 0.00486 0.00410 1.13295 0.00439 
2461262.500 2026-08-10 0:00:00  -0.07039 -0.41957 0.01117 0.01239 0.42554 0.01375  0.05221  1.10431 0.00492 0.00452 1.10555 0.00472 
2461262.833 2026-08-10 8:00:00  -0.02068 -0.37117 0.01135 0.01399 0.37191 0.01436  0.02384  1.07610 0.00496 0.00493 1.07637 0.00503 
2461263.167 2026-08-10 16:00:00  0.02945 -0.31543 0.01133 0.01525 0.31706 0.01407 -0.00459  1.04551 0.00499 0.00531 1.04553 0.00529 
2461263.500 2026-08-11 0:00:00   0.07904 -0.25380 0.01112 0.01614 0.26625 0.01252 -0.03301  1.01260 0.00502 0.00567 1.01315 0.00552 
2461263.833 2026-08-11 8:00:00   0.12725 -0.18771 0.01078 0.01669 0.22745 0.00944 -0.06135  0.97745 0.00503 0.00601 0.97938 0.00571 
2461264.167 2026-08-11 16:00:00  0.17337 -0.11855 0.01032 0.01694 0.21086 0.00650 -0.08955  0.94013 0.00504 0.00632 0.94440 0.00585 
2461264.500 2026-08-12 0:00:00   0.21684 -0.04756 0.00979 0.01692 0.22271 0.00782 -0.11755  0.90073 0.00504 0.00660 0.90839 0.00594 
2461264.833 2026-08-12 8:00:00   0.25718  0.02410 0.00921 0.01668 0.25879 0.01057 -0.14530  0.85934 0.00503 0.00686 0.87156 0.00598 
2461265.167 2026-08-12 16:00:00  0.29405  0.09544 0.00863 0.01625 0.30946 0.01218 -0.17271  0.81605 0.00501 0.00709 0.83415 0.00597 
2461265.500 2026-08-13 0:00:00   0.32719  0.16556 0.00806 0.01568 0.36690 0.01277 -0.19975  0.77097 0.00499 0.00729 0.79645 0.00590 
2461265.833 2026-08-13 8:00:00   0.35642  0.23369 0.00753 0.01499 0.42634 0.01271 -0.22634  0.72419 0.00496 0.00747 0.75876 0.00577 
2461266.167 2026-08-13 16:00:00  0.38161  0.29918 0.00709 0.01420 0.48501 0.01226 -0.25244  0.67582 0.00492 0.00763 0.72146 0.00556 
2461266.500 2026-08-14 0:00:00   0.40270  0.36144 0.00676 0.01331 0.54120 0.01157 -0.27798  0.62598 0.00489 0.00776 0.68496 0.00529 
2461266.833 2026-08-14 8:00:00   0.41967  0.42000 0.00657 0.01235 0.59380 0.01073 -0.30291  0.57478 0.00484 0.00787 0.64975 0.00494 
2461267.167 2026-08-14 16:00:00  0.43253  0.47444 0.00656 0.01130 0.64207 0.00980 -0.32718  0.52233 0.00480 0.00796 0.61639 0.00451 
2461267.500 2026-08-15 0:00:00   0.44133  0.52442 0.00674 0.01018 0.68546 0.00882 -0.35073  0.46876 0.00475 0.00803 0.58551 0.00401 
2461267.833 2026-08-15 8:00:00   0.44613  0.56964 0.00711 0.00900 0.72359 0.00787 -0.37353  0.41418 0.00471 0.00809 0.55781 0.00345 
2461268.167 2026-08-15 16:00:00  0.44700  0.60986 0.00766 0.00778 0.75618 0.00703 -0.39553  0.35872 0.00466 0.00812 0.53404 0.00290 
2461268.500 2026-08-16 0:00:00   0.44406  0.64486 0.00834 0.00655 0.78301 0.00645 -0.41668  0.30251 0.00462 0.00814 0.51499 0.00244 
2461268.833 2026-08-16 8:00:00   0.43741  0.67449 0.00914 0.00543 0.80395 0.00628 -0.43694  0.24566 0.00457 0.00814 0.50134 0.00225 
2461269.167 2026-08-16 16:00:00  0.42718  0.69859 0.01002 0.00459 0.81889 0.00664 -0.45627  0.18830 0.00453 0.00814 0.49368 0.00245 
2461269.500 2026-08-17 0:00:00   0.41350  0.71705 0.01095 0.00434 0.82778 0.00751 -0.47465  0.13055 0.00450 0.00812 0.49235 0.00297 
2461269.833 2026-08-17 8:00:00   0.39652  0.72978 0.01191 0.00488 0.83060 0.00879 -0.49203  0.07254 0.00447 0.00809 0.49742 0.00362 
2461270.167 2026-08-17 16:00:00  0.37638  0.73672 0.01287 0.00609 0.82736 0.01035 -0.50839  0.01439 0.00445 0.00804 0.50865 0.00428 
2461270.500 2026-08-18 0:00:00   0.35326  0.73783 0.01381 0.00771 0.81810 0.01210 -0.52370 -0.04378 0.00444 0.00800 0.52558 0.00487 
2461270.833 2026-08-18 8:00:00   0.32733  0.73307 0.01472 0.00956 0.80290 0.01396 -0.53793 -0.10186 0.00443 0.00794 0.54754 0.00537 
2461271.167 2026-08-18 16:00:00  0.29878  0.72244 0.01556 0.01154 0.78186 0.01586 -0.55108 -0.15971 0.00444 0.00787 0.57379 0.00575 
2461271.500 2026-08-19 0:00:00   0.26781  0.70596 0.01634 0.01359 0.75514 0.01777 -0.56311 -0.21724 0.00445 0.00780 0.60359 0.00603 
2461271.833 2026-08-19 8:00:00   0.23463  0.68368 0.01702 0.01566 0.72292 0.01962 -0.57401 -0.27432 0.00448 0.00772 0.63622 0.00622 
2461272.167 2026-08-19 16:00:00  0.19948  0.65566 0.01759 0.01772 0.68545 0.02137 -0.58377 -0.33085 0.00452 0.00763 0.67103 0.00633 
2461272.500 2026-08-20 0:00:00   0.16261  0.62200 0.01803 0.01972 0.64305 0.02296 -0.59238 -0.38672 0.00457 0.00754 0.70746 0.00637 
2461272.833 2026-08-20 8:00:00   0.12430  0.58283 0.01834 0.02162 0.59611 0.02433 -0.59983 -0.44182 0.00463 0.00744 0.74501 0.00635 
2461273.167 2026-08-20 16:00:00  0.08485  0.53833 0.01848 0.02340 0.54520 0.02538 -0.60612 -0.49606 0.00471 0.00733 0.78325 0.00629 
2461273.500 2026-08-21 0:00:00   0.04460  0.48870 0.01847 0.02501 0.49103 0.02600 -0.61124 -0.54934 0.00479 0.00721 0.82184 0.00619 
2461273.833 2026-08-21 8:00:00   0.00390  0.43424 0.01827 0.02642 0.43466 0.02601 -0.61519 -0.60156 0.00489 0.00708 0.86045 0.00606 
2461274.167 2026-08-21 16:00:00 -0.03683  0.37526 0.01789 0.02759 0.37766 0.02510 -0.61798 -0.65264 0.00500 0.00695 0.89881 0.00591 
2461274.500 2026-08-22 0:00:00  -0.07716  0.31218 0.01731 0.02848 0.32250 0.02278 -0.61960 -0.70249 0.00512 0.00681 0.93671 0.00573 
2461274.833 2026-08-22 8:00:00  -0.11658  0.24551 0.01655 0.02906 0.27322 0.01840 -0.62008 -0.75102 0.00524 0.00666 0.97394 0.00553 
2461275.167 2026-08-22 16:00:00 -0.15458  0.17584 0.01561 0.02929 0.23617 0.01187 -0.61940 -0.79816 0.00537 0.00649 1.01033 0.00532 
2461275.500 2026-08-23 0:00:00  -0.19055  0.10389 0.01449 0.02914 0.21932 0.00774 -0.61759 -0.84384 0.00551 0.00632 1.04572 0.00509 
2461275.833 2026-08-23 8:00:00  -0.22386  0.03051 0.01322 0.02861 0.22779 0.01234 -0.61466 -0.88798 0.00566 0.00614 1.07999 0.00486 
2461276.167 2026-08-23 16:00:00 -0.25385 -0.04331 0.01183 0.02767 0.25870 0.01717 -0.61062 -0.93052 0.00581 0.00595 1.11300 0.00461 
2461276.500 2026-08-24 0:00:00  -0.27979 -0.11643 0.01037 0.02632 0.30375 0.01947 -0.60549 -0.97139 0.00597 0.00575 1.14467 0.00436 
2461276.833 2026-08-24 8:00:00  -0.30097 -0.18757 0.00887 0.02458 0.35504 0.01981 -0.59928 -1.01054 0.00612 0.00554 1.17490 0.00410 
2461277.167 2026-08-24 16:00:00 -0.31669 -0.25529 0.00744 0.02247 0.40702 0.01888 -0.59202 -1.04790 0.00628 0.00532 1.20360 0.00383 
2461277.500 2026-08-25 0:00:00  -0.32627 -0.31807 0.00620 0.02004 0.45582 0.01716 -0.58372 -1.08344 0.00644 0.00510 1.23070 0.00357 
2461277.833 2026-08-25 8:00:00  -0.32917 -0.37434 0.00531 0.01735 0.49859 0.01495 -0.57441 -1.11710 0.00660 0.00486 1.25615 0.00330 
2461278.167 2026-08-25 16:00:00 -0.32496 -0.42254 0.00497 0.01448 0.53312 0.01250 -0.56411 -1.14883 0.00676 0.00463 1.27988 0.00305 
2461278.500 2026-08-26 0:00:00  -0.31344 -0.46125 0.00525 0.01156 0.55772 0.01009 -0.55285 -1.17861 0.00692 0.00439 1.30185 0.00280 
2461278.833 2026-08-26 8:00:00  -0.29462 -0.48924 0.00596 0.00880 0.57114 0.00809 -0.54065 -1.20639 0.00707 0.00415 1.32202 0.00257 
2461279.167 2026-08-26 16:00:00 -0.26880 -0.50563 0.00689 0.00661 0.57268 0.00705 -0.52753 -1.23214 0.00722 0.00391 1.34034 0.00236 
2461279.500 2026-08-27 0:00:00  -0.23655 -0.50995 0.00785 0.00570 0.56218 0.00736 -0.51353 -1.25583 0.00736 0.00368 1.35679 0.00220 
2461279.833 2026-08-27 8:00:00  -0.19866 -0.50216 0.00874 0.00647 0.54006 0.00867 -0.49868 -1.27744 0.00750 0.00347 1.37135 0.00208 
2461280.167 2026-08-27 16:00:00 -0.15612 -0.48264 0.00947 0.00820 0.50731 0.01034 -0.48301 -1.29695 0.00764 0.00328 1.38399 0.00203 
2461280.500 2026-08-28 0:00:00  -0.11002 -0.45219 0.01002 0.01015 0.46544 0.01191 -0.46654 -1.31434 0.00776 0.00311 1.39471 0.00205 
2461280.833 2026-08-28 8:00:00  -0.06151 -0.41189 0.01037 0.01197 0.41655 0.01308 -0.44931 -1.32959 0.00788 0.00298 1.40349 0.00214 
2461281.167 2026-08-28 16:00:00 -0.01171 -0.36306 0.01052 0.01350 0.36340 0.01365 -0.43136 -1.34270 0.00800 0.00290 1.41031 0.00229 
2461281.500 2026-08-29 0:00:00   0.03833 -0.30711 0.01048 0.01469 0.30974 0.01334 -0.41271 -1.35366 0.00810 0.00287 1.41520 0.00250 
2461281.833 2026-08-29 8:00:00   0.08768 -0.24550 0.01030 0.01554 0.26109 0.01177 -0.39340 -1.36246 0.00820 0.00291 1.41814 0.00275 
2461282.167 2026-08-29 16:00:00  0.13553 -0.17965 0.00998 0.01606 0.22566 0.00879 -0.37346 -1.36910 0.00828 0.00300 1.41915 0.00303 
2461282.500 2026-08-30 0:00:00   0.18120 -0.11088 0.00957 0.01628 0.21318 0.00620 -0.35293 -1.37358 0.00836 0.00315 1.41822 0.00334 
2461282.833 2026-08-30 8:00:00   0.22413 -0.04043 0.00910 0.01626 0.22838 0.00757 -0.33184 -1.37591 0.00843 0.00335 1.41539 0.00366 
2461283.167 2026-08-30 16:00:00  0.26389  0.03059 0.00859 0.01602 0.26609 0.01005 -0.31024 -1.37610 0.00848 0.00359 1.41066 0.00400 
2461283.500 2026-08-31 0:00:00   0.30015  0.10121 0.00807 0.01561 0.31703 0.01151 -0.28815 -1.37414 0.00853 0.00387 1.40405 0.00434 
2461283.833 2026-08-31 8:00:00   0.33266  0.17056 0.00757 0.01506 0.37402 0.01205 -0.26560 -1.37007 0.00857 0.00418 1.39560 0.00469 
2461284.167 2026-08-31 16:00:00  0.36125  0.23790 0.00711 0.01439 0.43268 0.01199 -0.24265 -1.36388 0.00859 0.00452 1.38532 0.00505 
2461284.500 2026-09-01 0:00:00   0.38581  0.30259 0.00673 0.01362 0.49041 0.01158 -0.21932 -1.35560 0.00861 0.00487 1.37325 0.00540 
2461284.833 2026-09-01 8:00:00   0.40628  0.36408 0.00646 0.01276 0.54562 0.01093 -0.19565 -1.34525 0.00862 0.00523 1.35943 0.00575 
2461285.167 2026-09-01 16:00:00  0.42264  0.42189 0.00633 0.01182 0.59724 0.01014 -0.17168 -1.33285 0.00861 0.00561 1.34389 0.00610 
2461285.500 2026-09-02 0:00:00   0.43492  0.47562 0.00637 0.01080 0.64454 0.00926 -0.14745 -1.31843 0.00860 0.00599 1.32668 0.00644 
2461285.833 2026-09-02 8:00:00   0.44315  0.52492 0.00659 0.00971 0.68702 0.00834 -0.12299 -1.30201 0.00858 0.00637 1.30783 0.00678 
2461286.167 2026-09-02 16:00:00  0.44739  0.56952 0.00699 0.00857 0.72428 0.00745 -0.09834 -1.28362 0.00854 0.00676 1.28741 0.00710 
2461286.500 2026-09-03 0:00:00   0.44774  0.60917 0.00754 0.00738 0.75606 0.00668 -0.07354 -1.26330 0.00850 0.00715 1.26546 0.00742 
2461286.833 2026-09-03 8:00:00   0.44429  0.64365 0.00823 0.00621 0.78214 0.00617 -0.04862 -1.24107 0.00845 0.00754 1.24205 0.00773 
2461287.167 2026-09-03 16:00:00  0.43714  0.67280 0.00902 0.00514 0.80239 0.00608 -0.02363 -1.21698 0.00839 0.00792 1.21724 0.00802 
2461287.500 2026-09-04 0:00:00   0.42643  0.69648 0.00989 0.00436 0.81670 0.00649  0.00140 -1.19107 0.00832 0.00831 1.19110 0.00830 
2461287.833 2026-09-04 8:00:00   0.41228  0.71456 0.01080 0.00419 0.82502 0.00739  0.02644 -1.16337 0.00825 0.00868 1.16370 0.00857 
2461288.167 2026-09-04 16:00:00  0.39485  0.72696 0.01174 0.00480 0.82732 0.00867  0.05143 -1.13392 0.00816 0.00905 1.13511 0.00881 
2461288.500 2026-09-05 0:00:00   0.37428  0.73360 0.01269 0.00602 0.82362 0.01021  0.07635 -1.10277 0.00807 0.00942 1.10545 0.00904 
2461288.833 2026-09-05 8:00:00   0.35073  0.73444 0.01361 0.00763 0.81395 0.01193  0.10116 -1.06998 0.00797 0.00978 1.07478 0.00924 
2461289.167 2026-09-05 16:00:00  0.32440  0.72945 0.01450 0.00945 0.79840 0.01375  0.12582 -1.03558 0.00787 0.01012 1.04323 0.00942 
2461289.500 2026-09-06 0:00:00   0.29545  0.71862 0.01533 0.01139 0.77707 0.01561  0.15030 -0.99962 0.00776 0.01046 1.01090 0.00956 
2461289.833 2026-09-06 8:00:00   0.26410  0.70197 0.01610 0.01341 0.75010 0.01747  0.17455 -0.96217 0.00764 0.01079 0.97792 0.00968 
2461290.167 2026-09-06 16:00:00  0.23057  0.67954 0.01677 0.01544 0.71769 0.01929  0.19854 -0.92327 0.00752 0.01111 0.94442 0.00976 
2461290.500 2026-09-07 0:00:00   0.19508  0.65140 0.01733 0.01746 0.68010 0.02100  0.22223 -0.88299 0.00739 0.01142 0.91057 0.00980 
2461290.833 2026-09-07 8:00:00   0.15791  0.61763 0.01777 0.01943 0.63764 0.02255  0.24558 -0.84137 0.00726 0.01171 0.87653 0.00979 
2461291.167 2026-09-07 16:00:00  0.11932  0.57838 0.01807 0.02131 0.59074 0.02388  0.26857 -0.79849 0.00713 0.01200 0.84250 0.00973 
2461291.500 2026-09-08 0:00:00   0.07963  0.53382 0.01821 0.02306 0.53995 0.02490  0.29115 -0.75440 0.00699 0.01227 0.80870 0.00961 
2461291.833 2026-09-08 8:00:00   0.03918  0.48416 0.01819 0.02466 0.48604 0.02548  0.31329 -0.70916 0.00685 0.01252 0.77535 0.00942 
2461292.167 2026-09-08 16:00:00 -0.00167  0.42968 0.01800 0.02605 0.43010 0.02544  0.33495 -0.66285 0.00670 0.01277 0.74275 0.00916 
2461292.500 2026-09-09 0:00:00  -0.04251  0.37072 0.01762 0.02720 0.37376 0.02446  0.35610 -0.61552 0.00656 0.01300 0.71120 0.00881 
2461292.833 2026-09-09 8:00:00  -0.08287  0.30770 0.01705 0.02808 0.31960 0.02206  0.37670 -0.56726 0.00641 0.01321 0.68105 0.00836 
2461293.167 2026-09-09 16:00:00 -0.12227  0.24113 0.01630 0.02864 0.27179 0.01761  0.39672 -0.51812 0.00626 0.01341 0.65268 0.00780 
2461293.500 2026-09-10 0:00:00  -0.16017  0.17160 0.01536 0.02886 0.23673 0.01120  0.41613 -0.46819 0.00611 0.01359 0.62653 0.00714 
2461293.833 2026-09-10 8:00:00  -0.19596  0.09985 0.01426 0.02871 0.22212 0.00775  0.43489 -0.41754 0.00595 0.01376 0.60303 0.00636 
2461294.167 2026-09-10 16:00:00 -0.22902  0.02672 0.01301 0.02817 0.23232 0.01244  0.45297 -0.36623 0.00580 0.01390 0.58267 0.00547 
2461294.500 2026-09-11 0:00:00  -0.25867 -0.04678 0.01165 0.02722 0.26398 0.01701  0.47034 -0.31436 0.00564 0.01404 0.56590 0.00452 
2461294.833 2026-09-11 8:00:00  -0.28420 -0.11953 0.01022 0.02588 0.30897 0.01917  0.48696 -0.26200 0.00549 0.01415 0.55316 0.00356 
2461295.167 2026-09-11 16:00:00 -0.30490 -0.19022 0.00877 0.02415 0.35977 0.01946  0.50281 -0.20922 0.00533 0.01424 0.54481 0.00276 
2461295.500 2026-09-12 0:00:00  -0.32008 -0.25746 0.00741 0.02206 0.41102 0.01855  0.51786 -0.15612 0.00517 0.01432 0.54109 0.00245 
2461295.833 2026-09-12 8:00:00  -0.32909 -0.31974 0.00624 0.01967 0.45899 0.01688  0.53207 -0.10277 0.00502 0.01437 0.54211 0.00286 
2461296.167 2026-09-12 16:00:00 -0.33139 -0.37550 0.00544 0.01704 0.50092 0.01477  0.54542 -0.04926 0.00486 0.01441 0.54784 0.00373 
2461296.500 2026-09-13 0:00:00  -0.32659 -0.42321 0.00517 0.01425 0.53464 0.01245  0.55789  0.00432 0.00470 0.01442 0.55809 0.00477 
2461296.833 2026-09-13 8:00:00  -0.31449 -0.46149 0.00547 0.01145 0.55851 0.01021  0.56943  0.05790 0.00454 0.01442 0.57254 0.00581 
2461297.167 2026-09-13 16:00:00 -0.29515 -0.48915 0.00618 0.00884 0.57134 0.00842  0.58004  0.11137 0.00439 0.01439 0.59079 0.00677 
2461297.500 2026-09-14 0:00:00  -0.26887 -0.50534 0.00710 0.00684 0.57245 0.00756  0.58969  0.16466 0.00423 0.01434 0.61238 0.00763 
2461297.833 2026-09-14 8:00:00  -0.23621 -0.50958 0.00806 0.00609 0.56170 0.00790  0.59834  0.21766 0.00407 0.01426 0.63682 0.00838 
2461298.167 2026-09-14 16:00:00 -0.19797 -0.50184 0.00895 0.00684 0.53952 0.00913  0.60599  0.27030 0.00392 0.01417 0.66364 0.00899 
2461298.500 2026-09-15 0:00:00  -0.15515 -0.48251 0.00971 0.00848 0.50689 0.01069  0.61260  0.32247 0.00377 0.01405 0.69238 0.00950 
2461298.833 2026-09-15 8:00:00  -0.10881 -0.45234 0.01029 0.01035 0.46532 0.01215  0.61816  0.37409 0.00361 0.01390 0.72261 0.00989 
2461299.167 2026-09-15 16:00:00 -0.06010 -0.41241 0.01067 0.01210 0.41687 0.01323  0.62265  0.42505 0.00346 0.01373 0.75396 0.01018 
2461299.500 2026-09-16 0:00:00  -0.01013 -0.36398 0.01085 0.01358 0.36428 0.01369  0.62606  0.47527 0.00332 0.01354 0.78608 0.01038 
2461299.833 2026-09-16 8:00:00   0.04006 -0.30846 0.01084 0.01473 0.31130 0.01326  0.62836  0.52466 0.00318 0.01332 0.81864 0.01050 
2461300.167 2026-09-16 16:00:00  0.08954 -0.24726 0.01067 0.01554 0.26339 0.01158  0.62954  0.57311 0.00304 0.01308 0.85138 0.01055 
2461300.500 2026-09-17 0:00:00   0.13749 -0.18179 0.01036 0.01602 0.22857 0.00859  0.62960  0.62053 0.00291 0.01282 0.88403 0.01052 
2461300.833 2026-09-17 8:00:00   0.18324 -0.11338 0.00995 0.01621 0.21623 0.00627  0.62852  0.66683 0.00279 0.01253 0.91638 0.01044 
2461301.167 2026-09-17 16:00:00  0.22624 -0.04324 0.00948 0.01615 0.23096 0.00784  0.62629  0.71192 0.00268 0.01221 0.94822 0.01030 
2461301.500 2026-09-18 0:00:00   0.26604  0.02753 0.00896 0.01587 0.26788 0.01029  0.62291  0.75570 0.00259 0.01187 0.97936 0.01011 
2461301.833 2026-09-18 8:00:00   0.30230  0.09795 0.00844 0.01543 0.31805 0.01170  0.61838  0.79808 0.00251 0.01151 1.00964 0.00988 
2461302.167 2026-09-18 16:00:00  0.33480  0.16715 0.00793 0.01485 0.37438 0.01219  0.61269  0.83897 0.00244 0.01112 1.03889 0.00960 
2461302.500 2026-09-19 0:00:00   0.36334  0.23439 0.00747 0.01415 0.43251 0.01211  0.60584  0.87828 0.00240 0.01072 1.06698 0.00929 
2461302.833 2026-09-19 8:00:00   0.38782  0.29903 0.00708 0.01337 0.48982 0.01167  0.59784  0.91592 0.00238 0.01029 1.09378 0.00894 
2461303.167 2026-09-19 16:00:00  0.40819  0.36052 0.00679 0.01251 0.54468 0.01101  0.58869  0.95181 0.00238 0.00984 1.11917 0.00856 
2461303.500 2026-09-20 0:00:00   0.42442  0.41837 0.00665 0.01158 0.59602 0.01022  0.57840  0.98587 0.00240 0.00937 1.14302 0.00815 
2461303.833 2026-09-20 8:00:00   0.43654  0.47219 0.00666 0.01059 0.64312 0.00935  0.56698  1.01800 0.00244 0.00888 1.16525 0.00771 
2461304.167 2026-09-20 16:00:00  0.44459  0.52164 0.00684 0.00954 0.68545 0.00846  0.55444  1.04814 0.00251 0.00837 1.18576 0.00725 
2461304.500 2026-09-21 0:00:00   0.44864  0.56644 0.00719 0.00844 0.72263 0.00759  0.54080  1.07620 0.00259 0.00785 1.20445 0.00677 
2461304.833 2026-09-21 8:00:00   0.44878  0.60633 0.00769 0.00730 0.75439 0.00684  0.52608  1.10212 0.00269 0.00731 1.22125 0.00628 
2461305.167 2026-09-21 16:00:00  0.44511  0.64113 0.00831 0.00617 0.78053 0.00630  0.51029  1.12583 0.00280 0.00677 1.23608 0.00577 
2461305.500 2026-09-22 0:00:00   0.43775  0.67065 0.00904 0.00511 0.80092 0.00611  0.49346  1.14725 0.00292 0.00621 1.24889 0.00525 
2461305.833 2026-09-22 8:00:00   0.42683  0.69477 0.00984 0.00427 0.81545 0.00636  0.47562  1.16634 0.00305 0.00564 1.25960 0.00472 
2461306.167 2026-09-22 16:00:00  0.41248  0.71338 0.01068 0.00392 0.82409 0.00704  0.45680  1.18303 0.00319 0.00507 1.26817 0.00419 
2461306.500 2026-09-23 0:00:00   0.39487  0.72638 0.01154 0.00426 0.82682 0.00808  0.43702  1.19728 0.00333 0.00450 1.27455 0.00366 
2461306.833 2026-09-23 8:00:00   0.37414  0.73372 0.01240 0.00523 0.82366 0.00938  0.41632  1.20904 0.00347 0.00393 1.27871 0.00315 
2461307.167 2026-09-23 16:00:00  0.35047  0.73535 0.01324 0.00661 0.81466 0.01085  0.39474  1.21825 0.00361 0.00337 1.28062 0.00266 
2461307.500 2026-09-24 0:00:00   0.32405  0.73126 0.01404 0.00820 0.79991 0.01241  0.37233  1.22490 0.00375 0.00283 1.28025 0.00221 
2461307.833 2026-09-24 8:00:00   0.29506  0.72143 0.01478 0.00992 0.77951 0.01402  0.34911  1.22896 0.00389 0.00231 1.27759 0.00183 
2461308.167 2026-09-24 16:00:00  0.26371  0.70590 0.01545 0.01169 0.75364 0.01561  0.32513  1.23038 0.00402 0.00186 1.27262 0.00157 
2461308.500 2026-09-25 0:00:00   0.23022  0.68470 0.01602 0.01348 0.72247 0.01715  0.30045  1.22917 0.00415 0.00150 1.26537 0.00149 
2461308.833 2026-09-25 8:00:00   0.19484  0.65791 0.01649 0.01525 0.68627 0.01859  0.27511  1.22531 0.00427 0.00132 1.25582 0.00160 
2461309.167 2026-09-25 16:00:00  0.15780  0.62561 0.01684 0.01697 0.64534 0.01989  0.24916  1.21879 0.00438 0.00138 1.24401 0.00186 
2461309.500 2026-09-26 0:00:00   0.11940  0.58794 0.01705 0.01859 0.60011 0.02098  0.22266  1.20962 0.00449 0.00164 1.22995 0.00220 
2461309.833 2026-09-26 8:00:00   0.07993  0.54506 0.01712 0.02010 0.55109 0.02179  0.19566  1.19781 0.00459 0.00201 1.21369 0.00257 
2461310.167 2026-09-26 16:00:00  0.03972  0.49718 0.01704 0.02146 0.49902 0.02224  0.16822  1.18337 0.00468 0.00243 1.19527 0.00296 
2461310.500 2026-09-27 0:00:00  -0.00088  0.44454 0.01680 0.02265 0.44488 0.02218  0.14040  1.16632 0.00476 0.00287 1.17475 0.00334 
2461310.833 2026-09-27 8:00:00  -0.04148  0.38746 0.01639 0.02362 0.39015 0.02140  0.11226  1.14670 0.00483 0.00331 1.15219 0.00371 
2461311.167 2026-09-27 16:00:00 -0.08163  0.32632 0.01582 0.02437 0.33706 0.01957  0.08386  1.12454 0.00489 0.00374 1.12768 0.00406 
2461311.500 2026-09-28 0:00:00  -0.12088  0.26158 0.01509 0.02485 0.28916 0.01627  0.05527  1.09989 0.00494 0.00416 1.10129 0.00438 
2461311.833 2026-09-28 8:00:00  -0.15870  0.19378 0.01421 0.02506 0.25187 0.01146  0.02654  1.07280 0.00498 0.00455 1.07314 0.00466 
2461312.167 2026-09-28 16:00:00 -0.19454  0.12359 0.01318 0.02496 0.23208 0.00755 -0.00226  1.04332 0.00501 0.00493 1.04333 0.00492 
2461312.500 2026-09-29 0:00:00  -0.22779  0.05178 0.01203 0.02455 0.23500 0.00960 -0.03107  1.01152 0.00503 0.00528 1.01201 0.00514 
2461312.833 2026-09-29 8:00:00  -0.25779 -0.02075 0.01079 0.02382 0.25959 0.01346 -0.05981  0.97747 0.00504 0.00562 0.97931 0.00532 
2461313.167 2026-09-29 16:00:00 -0.28386 -0.09294 0.00949 0.02277 0.29929 0.01570 -0.08843  0.94124 0.00505 0.00592 0.94540 0.00546 
2461313.500 2026-09-30 0:00:00  -0.30530 -0.16359 0.00818 0.02140 0.34674 0.01631 -0.11686  0.90292 0.00504 0.00621 0.91047 0.00555 
2461313.833 2026-09-30 8:00:00  -0.32141 -0.23138 0.00696 0.01971 0.39626 0.01577 -0.14504  0.86260 0.00503 0.00646 0.87473 0.00560 
2461314.167 2026-09-30 16:00:00 -0.33151 -0.29483 0.00596 0.01773 0.44380 0.01447 -0.17290  0.82036 0.00501 0.00670 0.83840 0.00559 
2461314.500 2026-10-01 0:00:00  -0.33501 -0.35242 0.00536 0.01547 0.48635 0.01267 -0.20039  0.77631 0.00498 0.00691 0.80178 0.00554 
2461314.833 2026-10-01 8:00:00  -0.33146 -0.40258 0.00536 0.01297 0.52155 0.01057 -0.22744  0.73054 0.00495 0.00710 0.76516 0.00542 
2461315.167 2026-10-01 16:00:00 -0.32054 -0.44381 0.00595 0.01031 0.54753 0.00843 -0.25399  0.68317 0.00492 0.00726 0.72889 0.00524 
2461315.500 2026-10-02 0:00:00  -0.30222 -0.47481 0.00695 0.00763 0.56288 0.00667 -0.27999  0.63430 0.00487 0.00741 0.69339 0.00501 
2461315.833 2026-10-02 8:00:00  -0.27668 -0.49450 0.00813 0.00533 0.56669 0.00597 -0.30538  0.58405 0.00483 0.00753 0.65911 0.00470 
2461316.167 2026-10-02 16:00:00 -0.24441 -0.50221 0.00932 0.00437 0.55858 0.00677 -0.33010  0.53252 0.00478 0.00764 0.62659 0.00433 
2461316.500 2026-10-03 0:00:00  -0.20616 -0.49769 0.01040 0.00549 0.53876 0.00851 -0.35412  0.47985 0.00474 0.00773 0.59642 0.00391 
2461316.833 2026-10-03 8:00:00  -0.16290 -0.48114 0.01128 0.00767 0.50804 0.01049 -0.37736  0.42615 0.00469 0.00780 0.56928 0.00345 
2461317.167 2026-10-03 16:00:00 -0.11575 -0.45321 0.01191 0.00998 0.46785 0.01225 -0.39980  0.37153 0.00464 0.00786 0.54585 0.00300 
2461317.500 2026-10-04 0:00:00  -0.06592 -0.41490 0.01227 0.01210 0.42024 0.01353 -0.42139  0.31612 0.00459 0.00790 0.52686 0.00264 
2461317.833 2026-10-04 8:00:00  -0.01462 -0.36750 0.01237 0.01387 0.36799 0.01410 -0.44208  0.26005 0.00455 0.00794 0.51297 0.00248 
2461318.167 2026-10-04 16:00:00  0.03703 -0.31244 0.01222 0.01525 0.31494 0.01369 -0.46184  0.20343 0.00451 0.00796 0.50473 0.00262 
2461318.500 2026-10-05 0:00:00   0.08798 -0.25125 0.01188 0.01624 0.26670 0.01194 -0.48063  0.14639 0.00447 0.00797 0.50250 0.00301 
2461318.833 2026-10-05 8:00:00   0.13734 -0.18543 0.01138 0.01687 0.23148 0.00877 -0.49841  0.08905 0.00444 0.00797 0.50637 0.00355 
2461319.167 2026-10-05 16:00:00  0.18436 -0.11642 0.01077 0.01718 0.21889 0.00634 -0.51516  0.03153 0.00442 0.00796 0.51619 0.00411 
2461319.500 2026-10-06 0:00:00   0.22845 -0.04552 0.01009 0.01721 0.23365 0.00814 -0.53085 -0.02605 0.00441 0.00794 0.53155 0.00464 
2461319.833 2026-10-06 8:00:00   0.26912  0.02607 0.00938 0.01702 0.27087 0.01078 -0.54545 -0.08357 0.00441 0.00792 0.55187 0.00509 
2461320.167 2026-10-06 16:00:00  0.30604  0.09730 0.00868 0.01665 0.32145 0.01227 -0.55894 -0.14092 0.00442 0.00789 0.57648 0.00545 
2461320.500 2026-10-07 0:00:00   0.33895  0.16726 0.00801 0.01612 0.37818 0.01278 -0.57131 -0.19797 0.00443 0.00785 0.60468 0.00573 
2461320.833 2026-10-07 8:00:00   0.36768  0.23516 0.00742 0.01547 0.43660 0.01267 -0.58253 -0.25463 0.00447 0.00780 0.63579 0.00592 
2461321.167 2026-10-07 16:00:00  0.39215  0.30033 0.00694 0.01471 0.49406 0.01218 -0.59260 -0.31078 0.00451 0.00775 0.66918 0.00604 
2461321.500 2026-10-08 0:00:00   0.41231  0.36221 0.00662 0.01384 0.54890 0.01144 -0.60149 -0.36631 0.00456 0.00768 0.70429 0.00610 
2461321.833 2026-10-08 8:00:00   0.42817  0.42031 0.00649 0.01287 0.60007 0.01054 -0.60921 -0.42112 0.00463 0.00761 0.74062 0.00610 
2461322.167 2026-10-08 16:00:00  0.43977  0.47423 0.00659 0.01181 0.64683 0.00953 -0.61575 -0.47511 0.00471 0.00753 0.77776 0.00606 
2461322.500 2026-10-09 0:00:00   0.44718  0.52365 0.00692 0.01064 0.68867 0.00846 -0.62110 -0.52818 0.00480 0.00744 0.81534 0.00598 
2461322.833 2026-10-09 8:00:00   0.45050  0.56828 0.00745 0.00939 0.72524 0.00741 -0.62526 -0.58024 0.00491 0.00733 0.85304 0.00587 
2461323.167 2026-10-09 16:00:00  0.44983  0.60789 0.00815 0.00806 0.75628 0.00646 -0.62823 -0.63120 0.00502 0.00722 0.89058 0.00573 
2461323.500 2026-10-10 0:00:00   0.44530  0.64230 0.00898 0.00669 0.78162 0.00578 -0.63003 -0.68098 0.00515 0.00710 0.92775 0.00557 
2461323.833 2026-10-10 8:00:00   0.43704  0.67135 0.00990 0.00534 0.80113 0.00556 -0.63064 -0.72949 0.00528 0.00696 0.96432 0.00540 
2461324.167 2026-10-10 16:00:00  0.42521  0.69492 0.01087 0.00418 0.81475 0.00594 -0.63010 -0.77665 0.00542 0.00682 1.00013 0.00520 
2461324.500 2026-10-11 0:00:00   0.40995  0.71292 0.01188 0.00356 0.82245 0.00688 -0.62839 -0.82239 0.00557 0.00666 1.03501 0.00499 
2461324.833 2026-10-11 8:00:00   0.39143  0.72527 0.01288 0.00389 0.82423 0.00822 -0.62554 -0.86664 0.00572 0.00649 1.06884 0.00477 
2461325.167 2026-10-11 16:00:00  0.36982  0.73193 0.01387 0.00507 0.82013 0.00982 -0.62156 -0.90932 0.00588 0.00630 1.10148 0.00454 
2461325.500 2026-10-12 0:00:00   0.34530  0.73287 0.01482 0.00671 0.81022 0.01156 -0.61647 -0.95039 0.00604 0.00611 1.13284 0.00429 
2461325.833 2026-10-12 8:00:00   0.31807  0.72807 0.01570 0.00858 0.79460 0.01337 -0.61028 -0.98978 0.00621 0.00591 1.16282 0.00404 
2461326.167 2026-10-12 16:00:00  0.28831  0.71754 0.01651 0.01055 0.77340 0.01519 -0.60301 -1.02742 0.00637 0.00569 1.19134 0.00379 
2461326.500 2026-10-13 0:00:00   0.25626  0.70132 0.01723 0.01256 0.74678 0.01697 -0.59469 -1.06329 0.00654 0.00547 1.21832 0.00353 
2461326.833 2026-10-13 8:00:00   0.22213  0.67946 0.01783 0.01456 0.71497 0.01866 -0.58533 -1.09731 0.00670 0.00524 1.24369 0.00327 
2461327.167 2026-10-13 16:00:00  0.18616  0.65203 0.01831 0.01653 0.67823 0.02023 -0.57497 -1.12946 0.00687 0.00500 1.26741 0.00302 
2461327.500 2026-10-14 0:00:00   0.14862  0.61913 0.01866 0.01843 0.63689 0.02161 -0.56361 -1.15969 0.00703 0.00476 1.28942 0.00277 
2461327.833 2026-10-14 8:00:00   0.10978  0.58090 0.01885 0.02022 0.59139 0.02274 -0.55130 -1.18796 0.00718 0.00452 1.30967 0.00255 
2461328.167 2026-10-14 16:00:00  0.06995  0.53751 0.01889 0.02188 0.54230 0.02355 -0.53805 -1.21424 0.00734 0.00429 1.32814 0.00235 
2461328.500 2026-10-15 0:00:00   0.02947  0.48916 0.01875 0.02336 0.49038 0.02391 -0.52390 -1.23851 0.00749 0.00405 1.34479 0.00219 
2461328.833 2026-10-15 8:00:00  -0.01130  0.43611 0.01844 0.02465 0.43670 0.02367 -0.50888 -1.26074 0.00763 0.00384 1.35959 0.00208 
2461329.167 2026-10-15 16:00:00 -0.05197  0.37868 0.01795 0.02571 0.38285 0.02258 -0.49301 -1.28089 0.00776 0.00364 1.37252 0.00203 
2461329.500 2026-10-16 0:00:00  -0.09209  0.31725 0.01728 0.02651 0.33124 0.02023 -0.47633 -1.29897 0.00789 0.00346 1.38357 0.00205 
2461329.833 2026-10-16 8:00:00  -0.13119  0.25230 0.01642 0.02702 0.28566 0.01621 -0.45886 -1.31494 0.00802 0.00332 1.39273 0.00215 
2461330.167 2026-10-16 16:00:00 -0.16874  0.18437 0.01539 0.02722 0.25165 0.01071 -0.44064 -1.32880 0.00813 0.00323 1.39998 0.00232 
2461330.500 2026-10-17 0:00:00  -0.20417  0.11413 0.01421 0.02709 0.23577 0.00742 -0.42171 -1.34054 0.00824 0.00318 1.40534 0.00254 
2461330.833 2026-10-17 8:00:00  -0.23685  0.04237 0.01288 0.02660 0.24217 0.01092 -0.40210 -1.35015 0.00833 0.00320 1.40878 0.00280 
2461331.167 2026-10-17 16:00:00 -0.26612 -0.02998 0.01144 0.02576 0.26887 0.01505 -0.38183 -1.35763 0.00842 0.00327 1.41033 0.00309 
2461331.500 2026-10-18 0:00:00  -0.29130 -0.10186 0.00993 0.02455 0.30925 0.01720 -0.36096 -1.36297 0.00850 0.00339 1.40998 0.00341 
2461331.833 2026-10-18 8:00:00  -0.31165 -0.17204 0.00840 0.02298 0.35639 0.01762 -0.33950 -1.36618 0.00857 0.00358 1.40776 0.00374 
2461332.167 2026-10-18 16:00:00 -0.32647 -0.23916 0.00694 0.02107 0.40496 0.01683 -0.31750 -1.36726 0.00863 0.00380 1.40367 0.00409 
2461332.500 2026-10-19 0:00:00  -0.33510 -0.30174 0.00571 0.01882 0.45110 0.01524 -0.29500 -1.36623 0.00868 0.00407 1.39774 0.00445 
2461332.833 2026-10-19 8:00:00  -0.33693 -0.35821 0.00494 0.01628 0.49189 0.01312 -0.27203 -1.36309 0.00872 0.00437 1.38999 0.00481 
2461333.167 2026-10-19 16:00:00 -0.33153 -0.40700 0.00488 0.01349 0.52503 0.01068 -0.24862 -1.35784 0.00875 0.00470 1.38044 0.00518 
2461333.500 2026-10-20 0:00:00  -0.31863 -0.44661 0.00551 0.01053 0.54869 0.00817 -0.22482 -1.35052 0.00877 0.00505 1.36914 0.00554 
2461333.833 2026-10-20 8:00:00  -0.29822 -0.47572 0.00655 0.00756 0.56153 0.00600 -0.20065 -1.34114 0.00879 0.00541 1.35609 0.00591 
2461334.167 2026-10-20 16:00:00 -0.27056 -0.49332 0.00773 0.00494 0.56270 0.00503 -0.17617 -1.32971 0.00879 0.00579 1.34136 0.00627 
2461334.500 2026-10-21 0:00:00  -0.23621 -0.49878 0.00888 0.00378 0.55194 0.00588 -0.15141 -1.31627 0.00878 0.00618 1.32498 0.00662 
2461334.833 2026-10-21 8:00:00  -0.19599 -0.49193 0.00987 0.00506 0.52960 0.00779 -0.12640 -1.30083 0.00876 0.00657 1.30698 0.00697 
2461335.167 2026-10-21 16:00:00 -0.15095 -0.47307 0.01065 0.00740 0.49664 0.00988 -0.10119 -1.28342 0.00874 0.00697 1.28743 0.00731 
2461335.500 2026-10-22 0:00:00  -0.10227 -0.44292 0.01118 0.00980 0.45467 0.01171 -0.07581 -1.26408 0.00870 0.00737 1.26638 0.00765 
2461335.833 2026-10-22 8:00:00  -0.05120 -0.40260 0.01145 0.01198 0.40597 0.01304 -0.05031 -1.24283 0.00866 0.00777 1.24388 0.00797 
2461336.167 2026-10-22 16:00:00  0.00103 -0.35343 0.01148 0.01381 0.35363 0.01364 -0.02471 -1.21972 0.00860 0.00817 1.21999 0.00828 
2461336.500 2026-10-23 0:00:00   0.05328 -0.29693 0.01129 0.01528 0.30198 0.01321  0.00093 -1.19477 0.00854 0.00857 1.19480 0.00857 
2461336.833 2026-10-23 8:00:00   0.10452 -0.23463 0.01093 0.01639 0.25736 0.01134  0.02659 -1.16803 0.00847 0.00896 1.16836 0.00885 
2461337.167 2026-10-23 16:00:00  0.15388 -0.16804 0.01042 0.01716 0.22859 0.00802  0.05222 -1.13954 0.00840 0.00935 1.14077 0.00910 
2461337.500 2026-10-24 0:00:00   0.20064 -0.09858 0.00982 0.01765 0.22438 0.00597  0.07778 -1.10935 0.00831 0.00973 1.11210 0.00934 
2461337.833 2026-10-24 8:00:00   0.24423 -0.02755 0.00915 0.01787 0.24646 0.00812  0.10323 -1.07749 0.00822 0.01011 1.08246 0.00956 
2461338.167 2026-10-24 16:00:00  0.28421  0.04390 0.00845 0.01787 0.28806 0.01066  0.12855 -1.04401 0.00812 0.01048 1.05194 0.00974 
2461338.500 2026-10-25 0:00:00   0.32028  0.11474 0.00774 0.01767 0.34054 0.01211  0.15368 -1.00898 0.00802 0.01084 1.02066 0.00990 
2461338.833 2026-10-25 8:00:00   0.35220  0.18410 0.00707 0.01730 0.39765 0.01266  0.17859 -0.97243 0.00791 0.01119 0.98873 0.01003 
2461339.167 2026-10-25 16:00:00  0.37984  0.25122 0.00648 0.01675 0.45558 0.01260  0.20324 -0.93442 0.00779 0.01153 0.95631 0.01012 
2461339.500 2026-10-26 0:00:00   0.40313  0.31546 0.00604 0.01605 0.51203 0.01215  0.22760 -0.89500 0.00767 0.01186 0.92354 0.01017 
2461339.833 2026-10-26 8:00:00   0.42204  0.37629 0.00582 0.01519 0.56555 0.01140  0.25162 -0.85424 0.00754 0.01218 0.89058 0.01017 
2461340.167 2026-10-26 16:00:00  0.43661  0.43324 0.00588 0.01418 0.61519 0.01043  0.27527 -0.81218 0.00741 0.01249 0.85763 0.01012 
2461340.500 2026-10-27 0:00:00   0.44689  0.48595 0.00623 0.01302 0.66029 0.00929  0.29851 -0.76890 0.00728 0.01278 0.82488 0.01000 
2461340.833 2026-10-27 8:00:00   0.45295  0.53408 0.00685 0.01171 0.70038 0.00805  0.32131 -0.72445 0.00714 0.01307 0.79259 0.00982 
2461341.167 2026-10-27 16:00:00  0.45491  0.57738 0.00769 0.01027 0.73514 0.00678  0.34362 -0.67890 0.00700 0.01333 0.76100 0.00956 
2461341.500 2026-10-28 0:00:00   0.45287  0.61563 0.00868 0.00871 0.76434 0.00561  0.36542 -0.63231 0.00685 0.01359 0.73041 0.00922 
2461341.833 2026-10-28 8:00:00   0.44697  0.64865 0.00979 0.00707 0.78782 0.00482  0.38667 -0.58476 0.00671 0.01383 0.70115 0.00878 
2461342.167 2026-10-28 16:00:00  0.43736  0.67630 0.01097 0.00541 0.80547 0.00476  0.40732 -0.53630 0.00656 0.01405 0.67358 0.00823 
2461342.500 2026-10-29 0:00:00   0.42417  0.69846 0.01217 0.00391 0.81725 0.00557  0.42736 -0.48702 0.00640 0.01426 0.64808 0.00758 
2461342.833 2026-10-29 8:00:00   0.40758  0.71504 0.01339 0.00312 0.82313 0.00703  0.44673 -0.43698 0.00625 0.01445 0.62508 0.00681 
2461343.167 2026-10-29 16:00:00  0.38775  0.72597 0.01458 0.00371 0.82312 0.00886  0.46542 -0.38626 0.00609 0.01462 0.60500 0.00593 
2461343.500 2026-10-30 0:00:00   0.36486  0.73120 0.01574 0.00535 0.81727 0.01089  0.48337 -0.33494 0.00593 0.01478 0.58827 0.00498 
2461343.833 2026-10-30 8:00:00   0.33910  0.73071 0.01684 0.00742 0.80566 0.01301  0.50057 -0.28309 0.00577 0.01492 0.57529 0.00400 
2461344.167 2026-10-30 16:00:00  0.31065  0.72449 0.01786 0.00967 0.78840 0.01516  0.51699 -0.23079 0.00561 0.01504 0.56638 0.00312 
2461344.500 2026-10-31 0:00:00   0.27974  0.71254 0.01879 0.01199 0.76562 0.01730  0.53258 -0.17813 0.00544 0.01513 0.56180 0.00260 
2461344.833 2026-10-31 8:00:00   0.24657  0.69491 0.01960 0.01434 0.73751 0.01936  0.54732 -0.12518 0.00528 0.01521 0.56168 0.00275 
2461345.167 2026-10-31 16:00:00  0.21138  0.67165 0.02028 0.01667 0.70429 0.02130  0.56118 -0.07203 0.00511 0.01527 0.56600 0.00348 
2461345.500 2026-11-01 0:00:00   0.17442  0.64283 0.02082 0.01895 0.66627 0.02307  0.57413 -0.01877 0.00494 0.01531 0.57465 0.00448 
2461345.833 2026-11-01 8:00:00   0.13597  0.60856 0.02120 0.02114 0.62379 0.02460  0.58615  0.03453 0.00477 0.01532 0.58736 0.00553 
2461346.167 2026-11-01 16:00:00  0.09631  0.56897 0.02141 0.02320 0.57735 0.02582  0.59720  0.08777 0.00460 0.01531 0.60379 0.00654 
2461346.500 2026-11-02 0:00:00   0.05577  0.52426 0.02143 0.02511 0.52758 0.02662  0.60726  0.14086 0.00442 0.01528 0.62354 0.00747 
2461346.833 2026-11-02 8:00:00   0.01469  0.47462 0.02125 0.02682 0.47532 0.02686  0.61631  0.19371 0.00425 0.01523 0.64618 0.00828 
2461347.167 2026-11-02 16:00:00 -0.02655  0.42035 0.02087 0.02830 0.42183 0.02629  0.62433  0.24624 0.00407 0.01515 0.67125 0.00898 
2461347.500 2026-11-03 0:00:00  -0.06753  0.36177 0.02028 0.02952 0.36894 0.02458  0.63128  0.29835 0.00390 0.01504 0.69834 0.00956 
2461347.833 2026-11-03 8:00:00  -0.10779  0.29928 0.01948 0.03043 0.31944 0.02121  0.63716  0.34996 0.00372 0.01491 0.72703 0.01003 
2461348.167 2026-11-03 16:00:00 -0.14683  0.23338 0.01846 0.03101 0.27763 0.01576  0.64194  0.40096 0.00355 0.01476 0.75695 0.01039 
2461348.500 2026-11-04 0:00:00  -0.18410  0.16467 0.01723 0.03122 0.24939 0.00920  0.64560  0.45126 0.00338 0.01458 0.78775 0.01066 
2461348.833 2026-11-04 8:00:00  -0.21900  0.09383 0.01582 0.03103 0.24064 0.00838  0.64813  0.50078 0.00321 0.01437 0.81912 0.01083 
2461349.167 2026-11-04 16:00:00 -0.25089  0.02172 0.01423 0.03042 0.25367 0.01400  0.64952  0.54942 0.00305 0.01413 0.85078 0.01093 
2461349.500 2026-11-05 0:00:00  -0.27908 -0.05072 0.01250 0.02938 0.28485 0.01832  0.64975  0.59708 0.00289 0.01387 0.88247 0.01095 
2461349.833 2026-11-05 8:00:00  -0.30286 -0.12234 0.01067 0.02790 0.32738 0.02022  0.64881  0.64367 0.00275 0.01359 0.91397 0.01091 
2461350.167 2026-11-05 16:00:00 -0.32152 -0.19189 0.00882 0.02599 0.37488 0.02026  0.64669  0.68910 0.00262 0.01327 0.94506 0.01080 
2461350.500 2026-11-06 0:00:00  -0.33433 -0.25795 0.00705 0.02366 0.42257 0.01903  0.64339  0.73328 0.00250 0.01293 0.97556 0.01064 
2461350.833 2026-11-06 8:00:00  -0.34067 -0.31902 0.00554 0.02096 0.46692 0.01697  0.63891  0.77611 0.00240 0.01256 1.00529 0.01042 
2461351.167 2026-11-06 16:00:00 -0.33997 -0.37352 0.00463 0.01794 0.50521 0.01437  0.63323  0.81751 0.00233 0.01216 1.03409 0.01016 
2461351.500 2026-11-07 0:00:00  -0.33187 -0.41988 0.00463 0.01468 0.53530 0.01145  0.62636  0.85738 0.00228 0.01174 1.06183 0.00986 
2461351.833 2026-11-07 8:00:00  -0.31617 -0.45668 0.00544 0.01128 0.55553 0.00850  0.61831  0.89564 0.00226 0.01130 1.08836 0.00951 
2461352.167 2026-11-07 16:00:00 -0.29298 -0.48268 0.00663 0.00794 0.56471 0.00598  0.60907  0.93220 0.00227 0.01083 1.11356 0.00912 
2461352.500 2026-11-08 0:00:00  -0.26267 -0.49700 0.00788 0.00506 0.56220 0.00488  0.59866  0.96698 0.00231 0.01033 1.13731 0.00871 
2461352.833 2026-11-08 8:00:00  -0.22589 -0.49914 0.00903 0.00390 0.54793 0.00590  0.58708  0.99990 0.00238 0.00982 1.15952 0.00826 
2461353.167 2026-11-08 16:00:00 -0.18356 -0.48908 0.00999 0.00540 0.52246 0.00799  0.57434  1.03086 0.00248 0.00928 1.18008 0.00778 
2461353.500 2026-11-09 0:00:00  -0.13677 -0.46726 0.01070 0.00789 0.48694 0.01019  0.56047  1.05981 0.00260 0.00872 1.19890 0.00727 
2461353.833 2026-11-09 8:00:00  -0.08675 -0.43451 0.01117 0.01039 0.44318 0.01205  0.54547  1.08666 0.00274 0.00815 1.21589 0.00675 
2461354.167 2026-11-09 16:00:00 -0.03474 -0.39199 0.01138 0.01264 0.39366 0.01336  0.52937  1.11134 0.00290 0.00756 1.23099 0.00621 
2461354.500 2026-11-10 0:00:00   0.01805 -0.34107 0.01137 0.01456 0.34177 0.01385  0.51219  1.13379 0.00307 0.00696 1.24412 0.00565 
2461354.833 2026-11-10 8:00:00   0.07051 -0.28326 0.01115 0.01611 0.29226 0.01315  0.49396  1.15394 0.00324 0.00634 1.25523 0.00508 
2461355.167 2026-11-10 16:00:00  0.12167 -0.22006 0.01076 0.01732 0.25205 0.01079  0.47470  1.17173 0.00343 0.00572 1.26424 0.00451 
2461355.500 2026-11-11 0:00:00   0.17070 -0.15294 0.01024 0.01820 0.23003 0.00709  0.45445  1.18711 0.00361 0.00509 1.27113 0.00393 
2461355.833 2026-11-11 8:00:00   0.21692 -0.08327 0.00961 0.01879 0.23323 0.00589  0.43324  1.20003 0.00380 0.00446 1.27585 0.00337 
2461356.167 2026-11-11 16:00:00  0.25980 -0.01230 0.00890 0.01912 0.26080 0.00872  0.41111  1.21044 0.00398 0.00383 1.27836 0.00283 
2461356.500 2026-11-12 0:00:00   0.29895  0.05886 0.00814 0.01920 0.30520 0.01128  0.38810  1.21831 0.00416 0.00322 1.27864 0.00232 
2461356.833 2026-11-12 8:00:00   0.33407  0.12924 0.00737 0.01906 0.35855 0.01269  0.36424  1.22360 0.00434 0.00264 1.27667 0.00189 
2461357.167 2026-11-12 16:00:00  0.36496  0.19798 0.00664 0.01871 0.41547 0.01321  0.33960  1.22628 0.00451 0.00210 1.27245 0.00159 
2461357.500 2026-11-13 0:00:00   0.39150  0.26437 0.00601 0.01816 0.47261 0.01312  0.31421  1.22634 0.00467 0.00165 1.26597 0.00149 
2461357.833 2026-11-13 8:00:00   0.41363  0.32780 0.00558 0.01742 0.52794 0.01260  0.28813  1.22376 0.00483 0.00138 1.25723 0.00163 
2461358.167 2026-11-13 16:00:00  0.43134  0.38772 0.00545 0.01649 0.58013 0.01175  0.26141  1.21853 0.00497 0.00139 1.24626 0.00193 
2461358.500 2026-11-14 0:00:00   0.44467  0.44372 0.00569 0.01537 0.62831 0.01065  0.23410  1.21065 0.00511 0.00166 1.23308 0.00233 
2461358.833 2026-11-14 8:00:00   0.45366  0.49541 0.00629 0.01407 0.67186 0.00935  0.20626  1.20012 0.00523 0.00207 1.21773 0.00276 
2461359.167 2026-11-14 16:00:00  0.45842  0.54249 0.00719 0.01261 0.71034 0.00791  0.17795  1.18696 0.00534 0.00255 1.20024 0.00320 
2461359.500 2026-11-15 0:00:00   0.45904  0.58469 0.00831 0.01098 0.74346 0.00645  0.14923  1.17119 0.00544 0.00305 1.18067 0.00363 
2461359.833 2026-11-15 8:00:00   0.45564  0.62181 0.00958 0.00921 0.77098 0.00514  0.12016  1.15283 0.00553 0.00355 1.15909 0.00405 
2461360.167 2026-11-15 16:00:00  0.44837  0.65366 0.01094 0.00734 0.79276 0.00440  0.09081  1.13192 0.00561 0.00404 1.13557 0.00444 
2461360.500 2026-11-16 0:00:00   0.43737  0.68010 0.01235 0.00545 0.80870 0.00471  0.06124  1.10849 0.00568 0.00452 1.11020 0.00480 
2461360.833 2026-11-16 8:00:00   0.42279  0.70102 0.01378 0.00378 0.81875 0.00605  0.03152  1.08260 0.00573 0.00498 1.08307 0.00513 
2461361.167 2026-11-16 16:00:00  0.40481  0.71633 0.01520 0.00311 0.82291 0.00798  0.00171  1.05429 0.00577 0.00541 1.05431 0.00542 
2461361.500 2026-11-17 0:00:00   0.38358  0.72596 0.01659 0.00416 0.82118 0.01022 -0.02812  1.02363 0.00580 0.00582 1.02403 0.00567 
2461361.833 2026-11-17 8:00:00   0.35930  0.72985 0.01793 0.00622 0.81363 0.01260 -0.05791  0.99069 0.00582 0.00620 0.99240 0.00587 
2461362.167 2026-11-17 16:00:00  0.33216  0.72800 0.01920 0.00865 0.80033 0.01505 -0.08758  0.95553 0.00583 0.00655 0.95955 0.00602 
2461362.500 2026-11-18 0:00:00   0.30237  0.72038 0.02037 0.01123 0.78142 0.01749 -0.11707  0.91824 0.00583 0.00688 0.92569 0.00613 
2461362.833 2026-11-18 8:00:00   0.27013  0.70703 0.02143 0.01387 0.75704 0.01989 -0.14632  0.87889 0.00582 0.00717 0.89102 0.00617 
2461363.167 2026-11-18 16:00:00  0.23568  0.68796 0.02237 0.01652 0.72740 0.02218 -0.17525  0.83759 0.00580 0.00744 0.85576 0.00616 
2461363.500 2026-11-19 0:00:00   0.19926  0.66325 0.02315 0.01914 0.69276 0.02430 -0.20381  0.79442 0.00577 0.00767 0.82018 0.00608 
2461363.833 2026-11-19 8:00:00   0.16114  0.63299 0.02377 0.02168 0.65344 0.02620 -0.23193  0.74949 0.00574 0.00788 0.78459 0.00594 
2461364.167 2026-11-19 16:00:00  0.12160  0.59728 0.02421 0.02411 0.60986 0.02779 -0.25955  0.70289 0.00569 0.00806 0.74933 0.00572 
2461364.500 2026-11-20 0:00:00   0.08095  0.55629 0.02445 0.02639 0.56255 0.02897 -0.28661  0.65474 0.00565 0.00821 0.71478 0.00544 
2461364.833 2026-11-20 8:00:00   0.03953  0.51020 0.02448 0.02848 0.51225 0.02960 -0.31306  0.60514 0.00559 0.00834 0.68138 0.00507 
2461365.167 2026-11-20 16:00:00 -0.00231  0.45927 0.02429 0.03034 0.45997 0.02946 -0.33882  0.55422 0.00554 0.00844 0.64964 0.00462 
2461365.500 2026-11-21 0:00:00  -0.04415  0.40378 0.02386 0.03191 0.40716 0.02825 -0.36386  0.50208 0.00548 0.00852 0.62013 0.00411 
2461365.833 2026-11-21 8:00:00  -0.08557  0.34410 0.02319 0.03317 0.35597 0.02551 -0.38811  0.44884 0.00542 0.00858 0.59345 0.00355 
2461366.167 2026-11-21 16:00:00 -0.12608  0.28066 0.02227 0.03406 0.30967 0.02068 -0.41154  0.39462 0.00536 0.00861 0.57025 0.00299 
2461366.500 2026-11-22 0:00:00  -0.16516  0.21400 0.02112 0.03455 0.27300 0.01367 -0.43409  0.33956 0.00529 0.00863 0.55120 0.00253 
2461366.833 2026-11-22 8:00:00  -0.20225  0.14474 0.01974 0.03461 0.25176 0.00762 -0.45571  0.28375 0.00523 0.00863 0.53692 0.00232 
2461367.167 2026-11-22 16:00:00 -0.23674  0.07360 0.01815 0.03422 0.25066 0.01158 -0.47638  0.22735 0.00518 0.00861 0.52793 0.00251 
2461367.500 2026-11-23 0:00:00  -0.26798  0.00147 0.01638 0.03335 0.26994 0.01814 -0.49604  0.17045 0.00512 0.00858 0.52459 0.00301 
2461367.833 2026-11-23 8:00:00  -0.29530 -0.07069 0.01447 0.03200 0.30486 0.02215 -0.51466  0.11319 0.00507 0.00853 0.52704 0.00368 
2461368.167 2026-11-23 16:00:00 -0.31800 -0.14172 0.01249 0.03019 0.34888 0.02359 -0.53221  0.05569 0.00503 0.00847 0.53519 0.00437 
2461368.500 2026-11-24 0:00:00  -0.33539 -0.21039 0.01051 0.02794 0.39636 0.02322 -0.54867 -0.00193 0.00499 0.00841 0.54874 0.00500 
2461368.833 2026-11-24 8:00:00  -0.34681 -0.27531 0.00864 0.02532 0.44308 0.02166 -0.56399 -0.05955 0.00496 0.00833 0.56718 0.00555 
2461369.167 2026-11-24 16:00:00 -0.35168 -0.33504 0.00704 0.02239 0.48591 0.01938 -0.57817 -0.11706 0.00494 0.00824 0.58995 0.00600 
2461369.500 2026-11-25 0:00:00  -0.34953 -0.38809 0.00593 0.01923 0.52241 0.01668 -0.59118 -0.17433 0.00493 0.00815 0.61638 0.00633 
2461369.833 2026-11-25 8:00:00  -0.34005 -0.43301 0.00553 0.01596 0.55066 0.01384 -0.60299 -0.23125 0.00493 0.00805 0.64585 0.00657 
2461370.167 2026-11-25 16:00:00 -0.32312 -0.46849 0.00587 0.01272 0.56918 0.01114 -0.61360 -0.28771 0.00495 0.00794 0.67773 0.00672 
2461370.500 2026-11-26 0:00:00  -0.29891 -0.49342 0.00667 0.00973 0.57695 0.00895 -0.62299 -0.34360 0.00497 0.00783 0.71149 0.00679 
2461370.833 2026-11-26 8:00:00  -0.26779 -0.50702 0.00766 0.00734 0.57344 0.00774 -0.63115 -0.39882 0.00501 0.00770 0.74663 0.00680 
2461371.167 2026-11-26 16:00:00 -0.23044 -0.50886 0.00864 0.00617 0.55865 0.00780 -0.63809 -0.45326 0.00506 0.00758 0.78271 0.00675 
2461371.500 2026-11-27 0:00:00  -0.18772 -0.49893 0.00951 0.00661 0.53313 0.00883 -0.64378 -0.50683 0.00512 0.00744 0.81937 0.00666 
2461371.833 2026-11-27 8:00:00  -0.14070 -0.47764 0.01020 0.00809 0.49799 0.01021 -0.64824 -0.55943 0.00519 0.00729 0.85628 0.00653 
2461372.167 2026-11-27 16:00:00 -0.09051 -0.44574 0.01068 0.00989 0.45492 0.01149 -0.65146 -0.61096 0.00528 0.00714 0.89315 0.00637 
2461372.500 2026-11-28 0:00:00  -0.03835 -0.40428 0.01096 0.01162 0.40622 0.01237 -0.65345 -0.66134 0.00538 0.00698 0.92974 0.00619 
2461372.833 2026-11-28 8:00:00   0.01464 -0.35454 0.01102 0.01311 0.35503 0.01260 -0.65421 -0.71049 0.00548 0.00681 0.96583 0.00599 
2461373.167 2026-11-28 16:00:00  0.06738 -0.29788 0.01090 0.01432 0.30571 0.01187 -0.65375 -0.75832 0.00560 0.00664 1.00124 0.00576 
2461373.500 2026-11-29 0:00:00   0.11892 -0.23574 0.01061 0.01522 0.26450 0.00990 -0.65208 -0.80476 0.00572 0.00645 1.03581 0.00553 
2461373.833 2026-11-29 8:00:00   0.16843 -0.16950 0.01020 0.01584 0.23959 0.00703 -0.64922 -0.84973 0.00586 0.00625 1.06938 0.00528 
2461374.167 2026-11-29 16:00:00  0.21524 -0.10048 0.00968 0.01620 0.23822 0.00595 -0.64518 -0.89317 0.00600 0.00605 1.10184 0.00501 
2461374.500 2026-11-30 0:00:00   0.25880 -0.02991 0.00909 0.01633 0.26107 0.00802 -0.63998 -0.93501 0.00614 0.00584 1.13308 0.00474 
2461374.833 2026-11-30 8:00:00   0.29867  0.04111 0.00846 0.01628 0.30187 0.01016 -0.63363 -0.97519 0.00629 0.00561 1.16298 0.00447 
2461375.167 2026-11-30 16:00:00  0.33454  0.11159 0.00783 0.01605 0.35293 0.01135 -0.62615 -1.01365 0.00644 0.00538 1.19147 0.00419 
2461375.500 2026-12-01 0:00:00   0.36619  0.18068 0.00724 0.01567 0.40854 0.01178 -0.61757 -1.05034 0.00659 0.00514 1.21846 0.00390 
2461375.833 2026-12-01 8:00:00   0.39347  0.24763 0.00675 0.01515 0.46505 0.01167 -0.60791 -1.08520 0.00674 0.00489 1.24389 0.00362 
2461376.167 2026-12-01 16:00:00  0.41629  0.31178 0.00641 0.01450 0.52022 0.01122 -0.59719 -1.11820 0.00690 0.00464 1.26770 0.00334 
2461376.500 2026-12-02 0:00:00   0.43464  0.37259 0.00630 0.01370 0.57258 0.01051 -0.58544 -1.14929 0.00705 0.00439 1.28983 0.00306 
2461376.833 2026-12-02 8:00:00   0.44852  0.42958 0.00647 0.01278 0.62114 0.00963 -0.57268 -1.17843 0.00720 0.00413 1.31024 0.00281 
2461377.167 2026-12-02 16:00:00  0.45798  0.48236 0.00694 0.01171 0.66523 0.00864 -0.55896 -1.20559 0.00735 0.00387 1.32888 0.00257 
2461377.500 2026-12-03 0:00:00   0.46311  0.53058 0.00767 0.01051 0.70434 0.00762 -0.54428 -1.23073 0.00749 0.00362 1.34574 0.00237 
2461377.833 2026-12-03 8:00:00   0.46400  0.57397 0.00863 0.00920 0.73814 0.00670 -0.52869 -1.25383 0.00763 0.00339 1.36076 0.00221 
2461378.167 2026-12-03 16:00:00  0.46078  0.61229 0.00976 0.00779 0.76638 0.00608 -0.51221 -1.27486 0.00777 0.00317 1.37394 0.00211 
2461378.500 2026-12-04 0:00:00   0.45359  0.64534 0.01101 0.00635 0.78887 0.00599 -0.49489 -1.29381 0.00790 0.00298 1.38525 0.00208 
2461378.833 2026-12-04 8:00:00   0.44255  0.67296 0.01233 0.00503 0.80552 0.00659 -0.47674 -1.31065 0.00802 0.00282 1.39468 0.00213 
2461379.167 2026-12-04 16:00:00  0.42785  0.69502 0.01370 0.00418 0.81625 0.00782 -0.45781 -1.32536 0.00814 0.00271 1.40223 0.00225 
2461379.500 2026-12-05 0:00:00   0.40966  0.71143 0.01509 0.00430 0.82104 0.00950 -0.43813 -1.33795 0.00824 0.00266 1.40789 0.00243 
2461379.833 2026-12-05 8:00:00   0.38814  0.72210 0.01646 0.00549 0.81991 0.01146 -0.41774 -1.34840 0.00834 0.00268 1.41165 0.00267 
2461380.167 2026-12-05 16:00:00  0.36350  0.72699 0.01780 0.00733 0.81292 0.01360 -0.39666 -1.35670 0.00844 0.00276 1.41352 0.00294 
2461380.500 2026-12-06 0:00:00   0.33593  0.72607 0.01907 0.00951 0.80014 0.01583 -0.37495 -1.36285 0.00852 0.00291 1.41351 0.00325 
2461380.833 2026-12-06 8:00:00   0.30565  0.71933 0.02026 0.01186 0.78172 0.01808 -0.35263 -1.36686 0.00859 0.00312 1.41164 0.00357 
2461381.167 2026-12-06 16:00:00  0.27289  0.70678 0.02135 0.01431 0.75780 0.02031 -0.32974 -1.36872 0.00866 0.00337 1.40791 0.00391 
2461381.500 2026-12-07 0:00:00   0.23789  0.68847 0.02230 0.01679 0.72860 0.02244 -0.30633 -1.36845 0.00871 0.00367 1.40235 0.00426 
2461381.833 2026-12-07 8:00:00   0.20089  0.66446 0.02311 0.01926 0.69439 0.02443 -0.28242 -1.36605 0.00876 0.00399 1.39497 0.00462 
2461382.167 2026-12-07 16:00:00  0.16219  0.63483 0.02376 0.02167 0.65549 0.02620 -0.25806 -1.36154 0.00880 0.00434 1.38581 0.00498 
2461382.500 2026-12-08 0:00:00   0.12207  0.59973 0.02421 0.02399 0.61235 0.02766 -0.23329 -1.35493 0.00882 0.00471 1.37489 0.00534 
2461382.833 2026-12-08 8:00:00   0.08085  0.55929 0.02447 0.02616 0.56551 0.02872 -0.20814 -1.34623 0.00884 0.00509 1.36225 0.00570 
2461383.167 2026-12-08 16:00:00  0.03887  0.51372 0.02450 0.02816 0.51571 0.02922 -0.18267 -1.33547 0.00885 0.00549 1.34793 0.00606 
2461383.500 2026-12-09 0:00:00  -0.00350  0.46326 0.02431 0.02992 0.46397 0.02898 -0.15689 -1.32266 0.00884 0.00589 1.33196 0.00641 
2461383.833 2026-12-09 8:00:00  -0.04584  0.40822 0.02388 0.03142 0.41174 0.02769 -0.13086 -1.30784 0.00883 0.00630 1.31440 0.00676 
2461384.167 2026-12-09 16:00:00 -0.08772  0.34895 0.02320 0.03260 0.36117 0.02493 -0.10462 -1.29103 0.00881 0.00671 1.29529 0.00710 
2461384.500 2026-12-10 0:00:00  -0.12866  0.28589 0.02228 0.03344 0.31543 0.02019 -0.07820 -1.27225 0.00878 0.00712 1.27468 0.00743 
2461384.833 2026-12-10 8:00:00  -0.16813  0.21957 0.02112 0.03389 0.27909 0.01344 -0.05165 -1.25155 0.00874 0.00753 1.25264 0.00775 
2461385.167 2026-12-10 16:00:00 -0.20559  0.15059 0.01973 0.03392 0.25773 0.00764 -0.02501 -1.22895 0.00869 0.00794 1.22923 0.00805 
2461385.500 2026-12-11 0:00:00  -0.24041  0.07968 0.01814 0.03351 0.25588 0.01115  0.00169 -1.20448 0.00864 0.00834 1.20452 0.00834 
2461385.833 2026-12-11 8:00:00  -0.27197  0.00768 0.01638 0.03264 0.27396 0.01744  0.02840 -1.17820 0.00857 0.00875 1.17857 0.00861 
2461386.167 2026-12-11 16:00:00 -0.29959 -0.06443 0.01449 0.03132 0.30763 0.02140  0.05508 -1.15013 0.00850 0.00914 1.15148 0.00887 
2461386.500 2026-12-12 0:00:00  -0.32258 -0.13555 0.01253 0.02955 0.35062 0.02289  0.08170 -1.12032 0.00842 0.00953 1.12333 0.00910 
2461386.833 2026-12-12 8:00:00  -0.34025 -0.20443 0.01058 0.02738 0.39739 0.02260  0.10821 -1.08882 0.00833 0.00991 1.09422 0.00931 
2461387.167 2026-12-12 16:00:00 -0.35196 -0.26974 0.00875 0.02484 0.44371 0.02116  0.13457 -1.05567 0.00824 0.01029 1.06425 0.00949 
2461387.500 2026-12-13 0:00:00  -0.35710 -0.33002 0.00720 0.02200 0.48642 0.01899  0.16074 -1.02091 0.00814 0.01066 1.03353 0.00964 
2461387.833 2026-12-13 8:00:00  -0.35519 -0.38380 0.00617 0.01894 0.52306 0.01640  0.18668 -0.98461 0.00803 0.01101 1.00219 0.00976 
2461388.167 2026-12-13 16:00:00 -0.34591 -0.42963 0.00585 0.01576 0.55167 0.01368  0.21236 -0.94680 0.00792 0.01136 0.97038 0.00984 
2461388.500 2026-12-14 0:00:00  -0.32912 -0.46617 0.00626 0.01261 0.57072 0.01110  0.23773 -0.90756 0.00780 0.01169 0.93823 0.00987 
2461388.833 2026-12-14 8:00:00  -0.30495 -0.49228 0.00714 0.00968 0.57914 0.00903  0.26275 -0.86692 0.00768 0.01202 0.90593 0.00986 
2461389.167 2026-12-14 16:00:00 -0.27377 -0.50711 0.00821 0.00733 0.57634 0.00794  0.28739 -0.82496 0.00755 0.01233 0.87365 0.00980 
2461389.500 2026-12-15 0:00:00  -0.23620 -0.51018 0.00928 0.00619 0.56226 0.00810  0.31160 -0.78173 0.00742 0.01262 0.84162 0.00967 
2461389.833 2026-12-15 8:00:00  -0.19313 -0.50142 0.01024 0.00667 0.53739 0.00918  0.33535 -0.73729 0.00728 0.01291 0.81005 0.00948 
2461390.167 2026-12-15 16:00:00 -0.14561 -0.48118 0.01101 0.00821 0.50280 0.01060  0.35860 -0.69171 0.00714 0.01318 0.77923 0.00921 
2461390.500 2026-12-16 0:00:00  -0.09478 -0.45016 0.01156 0.01008 0.46013 0.01189  0.38130 -0.64506 0.00700 0.01343 0.74943 0.00886 
2461390.833 2026-12-16 8:00:00  -0.04187 -0.40940 0.01188 0.01188 0.41168 0.01276  0.40342 -0.59740 0.00685 0.01367 0.72097 0.00841 
2461391.167 2026-12-16 16:00:00  0.01196 -0.36014 0.01196 0.01344 0.36056 0.01294  0.42494 -0.54881 0.00669 0.01390 0.69422 0.00786 
2461391.500 2026-12-17 0:00:00   0.06559 -0.30377 0.01184 0.01471 0.31111 0.01213  0.44579 -0.49935 0.00654 0.01410 0.66953 0.00722 
2461391.833 2026-12-17 8:00:00   0.11804 -0.24173 0.01153 0.01566 0.26952 0.01005  0.46596 -0.44910 0.00638 0.01429 0.64731 0.00646 
2461392.167 2026-12-17 16:00:00  0.16846 -0.17543 0.01107 0.01631 0.24391 0.00713  0.48540 -0.39814 0.00622 0.01447 0.62797 0.00562 
2461392.500 2026-12-18 0:00:00   0.21615 -0.10622 0.01049 0.01669 0.24156 0.00621  0.50408 -0.34654 0.00605 0.01462 0.61190 0.00471 
2461392.833 2026-12-18 8:00:00   0.26053 -0.03535 0.00984 0.01683 0.26350 0.00849  0.52197 -0.29438 0.00589 0.01476 0.59946 0.00379 
2461393.167 2026-12-18 16:00:00  0.30116  0.03605 0.00914 0.01677 0.30372 0.01073  0.53904 -0.24174 0.00572 0.01487 0.59097 0.00298 
2461393.500 2026-12-19 0:00:00   0.33772  0.10697 0.00843 0.01653 0.35454 0.01196  0.55524 -0.18871 0.00554 0.01497 0.58664 0.00255 
2461393.833 2026-12-19 8:00:00   0.36997  0.17653 0.00776 0.01614 0.41013 0.01237  0.57055 -0.13536 0.00537 0.01504 0.58659 0.00273 
2461394.167 2026-12-19 16:00:00  0.39776  0.24397 0.00718 0.01560 0.46678 0.01225  0.58493 -0.08179 0.00519 0.01510 0.59083 0.00344 
2461394.500 2026-12-20 0:00:00   0.42103  0.30863 0.00675 0.01493 0.52216 0.01175  0.59837 -0.02808 0.00502 0.01513 0.59922 0.00438 
2461394.833 2026-12-20 8:00:00   0.43974  0.36995 0.00655 0.01412 0.57476 0.01101  0.61082  0.02569 0.00484 0.01514 0.61155 0.00537 
2461395.167 2026-12-20 16:00:00  0.45391  0.42746 0.00664 0.01318 0.62359 0.01009  0.62227  0.07943 0.00465 0.01513 0.62749 0.00633 
2461395.500 2026-12-21 0:00:00   0.46359  0.48074 0.00703 0.01210 0.66794 0.00906  0.63268  0.13304 0.00447 0.01509 0.64667 0.00721 
2461395.833 2026-12-21 8:00:00   0.46888  0.52947 0.00771 0.01089 0.70732 0.00800  0.64203  0.18643 0.00429 0.01503 0.66869 0.00799 
2461396.167 2026-12-21 16:00:00  0.46987  0.57336 0.00863 0.00957 0.74138 0.00702  0.65030  0.23952 0.00411 0.01495 0.69313 0.00866 
2461396.500 2026-12-22 0:00:00   0.46670  0.61217 0.00973 0.00816 0.76986 0.00632  0.65746  0.29221 0.00392 0.01484 0.71958 0.00922 
2461396.833 2026-12-22 8:00:00   0.45950  0.64571 0.01096 0.00671 0.79260 0.00612  0.66349  0.34440 0.00374 0.01471 0.74764 0.00968 
2461397.167 2026-12-22 16:00:00  0.44842  0.67382 0.01227 0.00537 0.80947 0.00659  0.66837  0.39601 0.00356 0.01455 0.77696 0.01003 
2461397.500 2026-12-23 0:00:00   0.43363  0.69636 0.01363 0.00442 0.82043 0.00771  0.67209  0.44693 0.00338 0.01437 0.80719 0.01029 
2461397.833 2026-12-23 8:00:00   0.41530  0.71325 0.01500 0.00436 0.82544 0.00930  0.67462  0.49707 0.00321 0.01416 0.83803 0.01046 
2461398.167 2026-12-23 16:00:00  0.39362  0.72439 0.01636 0.00536 0.82453 0.01120  0.67596  0.54634 0.00305 0.01392 0.86920 0.01056 
2461398.500 2026-12-24 0:00:00   0.36878  0.72974 0.01769 0.00709 0.81774 0.01328  0.67609  0.59464 0.00289 0.01366 0.90043 0.01058 
2461398.833 2026-12-24 8:00:00   0.34099  0.72926 0.01895 0.00919 0.80517 0.01547  0.67499  0.64188 0.00275 0.01337 0.93151 0.01054 
2461399.167 2026-12-24 16:00:00  0.31045  0.72295 0.02013 0.01149 0.78693 0.01769  0.67267  0.68796 0.00262 0.01305 0.96221 0.01043 
2461399.500 2026-12-25 0:00:00   0.27740  0.71082 0.02121 0.01391 0.76319 0.01989  0.66912  0.73279 0.00252 0.01271 0.99235 0.01027 
2461399.833 2026-12-25 8:00:00   0.24207  0.69289 0.02216 0.01636 0.73414 0.02201  0.66432  0.77627 0.00243 0.01235 1.02174 0.01007 
2461400.167 2026-12-25 16:00:00  0.20473  0.66923 0.02297 0.01882 0.70006 0.02398  0.65828  0.81831 0.00237 0.01195 1.05024 0.00981 
2461400.500 2026-12-26 0:00:00   0.16565  0.63993 0.02361 0.02122 0.66128 0.02575  0.65100  0.85882 0.00234 0.01154 1.07769 0.00951 
2461400.833 2026-12-26 8:00:00   0.12512  0.60509 0.02407 0.02354 0.61820 0.02723  0.64247  0.89771 0.00234 0.01110 1.10395 0.00917 
2461401.167 2026-12-26 16:00:00  0.08346  0.56487 0.02433 0.02574 0.57140 0.02832  0.63272  0.93489 0.00237 0.01063 1.12889 0.00879 
2461401.500 2026-12-27 0:00:00   0.04102  0.51945 0.02438 0.02776 0.52158 0.02888  0.62174  0.97028 0.00243 0.01015 1.15241 0.00839 
2461401.833 2026-12-27 8:00:00  -0.00182  0.46909 0.02420 0.02956 0.46976 0.02872  0.60955  1.00379 0.00252 0.00964 1.17438 0.00795 
2461402.167 2026-12-27 16:00:00 -0.04465  0.41405 0.02378 0.03111 0.41738 0.02753  0.59615  1.03534 0.00264 0.00911 1.19472 0.00748 
2461402.500 2026-12-28 0:00:00  -0.08704  0.35471 0.02311 0.03237 0.36654 0.02492  0.58157  1.06485 0.00277 0.00856 1.21333 0.00699 
2461402.833 2026-12-28 8:00:00  -0.12848  0.29148 0.02220 0.03328 0.32040 0.02037  0.56583  1.09225 0.00293 0.00800 1.23012 0.00648 
2461403.167 2026-12-28 16:00:00 -0.16846  0.22489 0.02104 0.03381 0.28346 0.01381  0.54894  1.11746 0.00309 0.00742 1.24503 0.00595 
2461403.500 2026-12-29 0:00:00  -0.20639  0.15555 0.01965 0.03393 0.26128 0.00783  0.53093  1.14042 0.00327 0.00682 1.25797 0.00541 
2461403.833 2026-12-29 8:00:00  -0.24166  0.08418 0.01805 0.03361 0.25851 0.01072  0.51183  1.16106 0.00346 0.00622 1.26888 0.00486 
2461404.167 2026-12-29 16:00:00 -0.27360  0.01165 0.01626 0.03283 0.27577 0.01697  0.49168  1.17933 0.00365 0.00561 1.27773 0.00430 
2461404.500 2026-12-30 0:00:00  -0.30152 -0.06107 0.01433 0.03159 0.30887 0.02104  0.47049  1.19516 0.00384 0.00499 1.28444 0.00374 
2461404.833 2026-12-30 8:00:00  -0.32470 -0.13283 0.01231 0.02988 0.35158 0.02265  0.44832  1.20851 0.00403 0.00437 1.28899 0.00319 
2461405.167 2026-12-30 16:00:00 -0.34244 -0.20238 0.01029 0.02774 0.39824 0.02244  0.42520  1.21933 0.00422 0.00376 1.29135 0.00267 
2461405.500 2026-12-31 0:00:00  -0.35405 -0.26831 0.00837 0.02521 0.44452 0.02102  0.40117  1.22759 0.00441 0.00315 1.29148 0.00219 
2461405.833 2026-12-31 8:00:00  -0.35890 -0.32913 0.00674 0.02234 0.48717 0.01883  0.37628  1.23324 0.00459 0.00258 1.28937 0.00179 
2461406.167 2026-12-31 16:00:00 -0.35651 -0.38333 0.00566 0.01921 0.52363 0.01618  0.35057  1.23626 0.00476 0.00204 1.28502 0.00153 
2461406.500 2027-01-01 0:00:00  -0.34654 -0.42940 0.00540 0.01594 0.55189 0.01334  0.32410  1.23664 0.00493 0.00161 1.27842 0.00148 
2461406.833 2027-01-01 8:00:00  -0.32888 -0.46596 0.00593 0.01266 0.57041 0.01062  0.29693  1.23435 0.00509 0.00135 1.26957 0.00165 
2461407.167 2027-01-01 16:00:00 -0.30366 -0.49185 0.00693 0.00957 0.57809 0.00840  0.26909  1.22939 0.00524 0.00137 1.25850 0.00198 
2461407.500 2027-01-02 0:00:00  -0.27130 -0.50622 0.00806 0.00706 0.57439 0.00724  0.24066  1.22175 0.00537 0.00165 1.24524 0.00238 
2461407.833 2027-01-02 8:00:00  -0.23251 -0.50861 0.00915 0.00581 0.55929 0.00747  0.21169  1.21144 0.00550 0.00207 1.22981 0.00281 
2461408.167 2027-01-02 16:00:00 -0.18820 -0.49901 0.01009 0.00632 0.53339 0.00868  0.18224  1.19848 0.00562 0.00255 1.21227 0.00325 
2461408.500 2027-01-03 0:00:00  -0.13949 -0.47782 0.01082 0.00795 0.49784 0.01018  0.15238  1.18287 0.00572 0.00306 1.19266 0.00368 
2461408.833 2027-01-03 8:00:00  -0.08760 -0.44582 0.01131 0.00988 0.45445 0.01152  0.12217  1.16465 0.00582 0.00356 1.17105 0.00409 
2461409.167 2027-01-03 16:00:00 -0.03376 -0.40410 0.01158 0.01171 0.40565 0.01239  0.09167  1.14385 0.00590 0.00406 1.14753 0.00448 
2461409.500 2027-01-04 0:00:00   0.02081 -0.35398 0.01161 0.01328 0.35480 0.01254  0.06096  1.12050 0.00596 0.00455 1.12218 0.00484 
2461409.833 2027-01-04 8:00:00   0.07501 -0.29686 0.01145 0.01453 0.30653 0.01166  0.03010  1.09466 0.00602 0.00501 1.09509 0.00516 
2461410.167 2027-01-04 16:00:00  0.12785 -0.23422 0.01112 0.01547 0.26735 0.00953 -0.00085  1.06637 0.00606 0.00545 1.06639 0.00545 
2461410.500 2027-01-05 0:00:00   0.17849 -0.16748 0.01065 0.01611 0.24543 0.00674 -0.03181  1.03570 0.00609 0.00587 1.03621 0.00569 
2461410.833 2027-01-05 8:00:00   0.22625 -0.09798 0.01007 0.01648 0.24724 0.00623 -0.06271  1.00271 0.00611 0.00626 1.00469 0.00589 
2461411.167 2027-01-05 16:00:00  0.27058 -0.02697 0.00942 0.01662 0.27246 0.00850 -0.09349  0.96748 0.00612 0.00663 0.97201 0.00604 
2461411.500 2027-01-06 0:00:00   0.31106  0.04446 0.00874 0.01656 0.31460 0.01054 -0.12407  0.93008 0.00612 0.00696 0.93834 0.00614 
2461411.833 2027-01-06 8:00:00   0.34738  0.11531 0.00805 0.01632 0.36628 0.01165 -0.15439  0.89060 0.00610 0.00727 0.90391 0.00618 
2461412.167 2027-01-06 16:00:00  0.37932  0.18472 0.00740 0.01592 0.42210 0.01201 -0.18438  0.84912 0.00608 0.00755 0.86894 0.00616 
2461412.500 2027-01-07 0:00:00   0.40676  0.25195 0.00685 0.01538 0.47862 0.01186 -0.21397  0.80574 0.00605 0.00780 0.83371 0.00608 
2461412.833 2027-01-07 8:00:00   0.42963  0.31636 0.00646 0.01470 0.53366 0.01136 -0.24310  0.76057 0.00601 0.00803 0.79852 0.00593 
2461413.167 2027-01-07 16:00:00  0.44792  0.37739 0.00630 0.01388 0.58581 0.01061 -0.27171  0.71370 0.00596 0.00822 0.76372 0.00571 
2461413.500 2027-01-08 0:00:00   0.46163  0.43459 0.00643 0.01293 0.63411 0.00970 -0.29973  0.66525 0.00590 0.00839 0.72970 0.00541 
2461413.833 2027-01-08 8:00:00   0.47085  0.48756 0.00687 0.01185 0.67788 0.00868 -0.32710  0.61531 0.00584 0.00853 0.69691 0.00504 
2461414.167 2027-01-08 16:00:00  0.47566  0.53596 0.00758 0.01064 0.71667 0.00763 -0.35377  0.56402 0.00578 0.00865 0.66585 0.00459 
2461414.500 2027-01-09 0:00:00   0.47615  0.57952 0.00852 0.00932 0.75012 0.00668 -0.37967  0.51148 0.00571 0.00874 0.63707 0.00408 
2461414.833 2027-01-09 8:00:00   0.47247  0.61800 0.00963 0.00792 0.77800 0.00602 -0.40476  0.45782 0.00564 0.00881 0.61117 0.00353 
2461415.167 2027-01-09 16:00:00  0.46475  0.65121 0.01086 0.00648 0.80013 0.00588 -0.42898  0.40315 0.00557 0.00887 0.58878 0.00300 
2461415.500 2027-01-10 0:00:00   0.45315  0.67899 0.01216 0.00516 0.81640 0.00643 -0.45229  0.34761 0.00550 0.00890 0.57053 0.00257 
2461415.833 2027-01-10 8:00:00   0.43783  0.70120 0.01351 0.00427 0.82675 0.00761 -0.47464  0.29130 0.00542 0.00891 0.55699 0.00241 
2461416.167 2027-01-10 16:00:00  0.41895  0.71774 0.01487 0.00429 0.83116 0.00924 -0.49599  0.23436 0.00535 0.00891 0.54866 0.00262 
2461416.500 2027-01-11 0:00:00   0.39672  0.72854 0.01622 0.00537 0.82965 0.01115 -0.51629  0.17691 0.00529 0.00889 0.54585 0.00312 
2461416.833 2027-01-11 8:00:00   0.37132  0.73353 0.01753 0.00713 0.82227 0.01325 -0.53551  0.11908 0.00523 0.00886 0.54868 0.00378 
2461417.167 2027-01-11 16:00:00  0.34295  0.73268 0.01879 0.00925 0.80909 0.01544 -0.55363  0.06098 0.00517 0.00881 0.55705 0.00445 
2461417.500 2027-01-12 0:00:00   0.31183  0.72597 0.01996 0.01156 0.79025 0.01766 -0.57059  0.00275 0.00512 0.00875 0.57067 0.00508 
2461417.833 2027-01-12 8:00:00   0.27819  0.71341 0.02103 0.01397 0.76589 0.01987 -0.58639 -0.05550 0.00508 0.00869 0.58907 0.00563 
2461418.167 2027-01-12 16:00:00  0.24228  0.69503 0.02198 0.01644 0.73623 0.02199 -0.60100 -0.11366 0.00505 0.00861 0.61170 0.00608 
2461418.500 2027-01-13 0:00:00   0.20434  0.67089 0.02279 0.01890 0.70154 0.02399 -0.61438 -0.17160 0.00503 0.00852 0.63794 0.00642 
2461418.833 2027-01-13 8:00:00   0.16467  0.64107 0.02344 0.02133 0.66213 0.02578 -0.62653 -0.22920 0.00502 0.00843 0.66718 0.00666 
2461419.167 2027-01-13 16:00:00  0.12355  0.60567 0.02390 0.02368 0.61846 0.02728 -0.63743 -0.28635 0.00502 0.00832 0.69883 0.00682 
2461419.500 2027-01-14 0:00:00   0.08132  0.56485 0.02417 0.02591 0.57107 0.02840 -0.64707 -0.34296 0.00504 0.00821 0.73237 0.00690 
2461419.833 2027-01-14 8:00:00   0.03832  0.51879 0.02423 0.02798 0.52071 0.02899 -0.65543 -0.39889 0.00507 0.00809 0.76730 0.00692 
2461420.167 2027-01-14 16:00:00 -0.00505  0.46774 0.02406 0.02984 0.46845 0.02883 -0.66252 -0.45406 0.00511 0.00796 0.80321 0.00688 
2461420.500 2027-01-15 0:00:00  -0.04838  0.41198 0.02364 0.03145 0.41576 0.02764 -0.66832 -0.50837 0.00516 0.00782 0.83972 0.00679 
2461420.833 2027-01-15 8:00:00  -0.09122  0.35188 0.02298 0.03277 0.36485 0.02495 -0.67284 -0.56170 0.00523 0.00768 0.87651 0.00667 
2461421.167 2027-01-15 16:00:00 -0.13305  0.28787 0.02207 0.03375 0.31904 0.02026 -0.67608 -0.61398 0.00531 0.00752 0.91329 0.00651 
2461421.500 2027-01-16 0:00:00  -0.17334  0.22048 0.02091 0.03435 0.28301 0.01353 -0.67804 -0.66511 0.00540 0.00736 0.94982 0.00633 
2461421.833 2027-01-16 8:00:00  -0.21149  0.15035 0.01950 0.03453 0.26238 0.00776 -0.67873 -0.71500 0.00551 0.00719 0.98587 0.00613 
2461422.167 2027-01-16 16:00:00 -0.24685  0.07823 0.01788 0.03427 0.26158 0.01121 -0.67815 -0.76357 0.00562 0.00701 1.02126 0.00590 
2461422.500 2027-01-17 0:00:00  -0.27875  0.00499 0.01605 0.03353 0.28072 0.01747 -0.67632 -0.81075 0.00574 0.00682 1.05582 0.00566 
2461422.833 2027-01-17 8:00:00  -0.30648 -0.06834 0.01407 0.03230 0.31525 0.02144 -0.67325 -0.85645 0.00588 0.00662 1.08941 0.00541 
2461423.167 2027-01-17 16:00:00 -0.32929 -0.14058 0.01199 0.03059 0.35881 0.02296 -0.66895 -0.90060 0.00602 0.00641 1.12189 0.00514 
2461423.500 2027-01-18 0:00:00  -0.34645 -0.21043 0.00989 0.02841 0.40584 0.02268 -0.66345 -0.94315 0.00616 0.00619 1.15315 0.00487 
2461423.833 2027-01-18 8:00:00  -0.35728 -0.27645 0.00791 0.02581 0.45205 0.02118 -0.65676 -0.98402 0.00631 0.00596 1.18308 0.00458 
2461424.167 2027-01-18 16:00:00 -0.36116 -0.33710 0.00623 0.02285 0.49424 0.01890 -0.64891 -1.02315 0.00647 0.00573 1.21160 0.00430 
2461424.500 2027-01-19 0:00:00  -0.35759 -0.39083 0.00517 0.01961 0.52988 0.01616 -0.63990 -1.06049 0.00663 0.00548 1.23862 0.00401 
2461424.833 2027-01-19 8:00:00  -0.34629 -0.43612 0.00504 0.01622 0.55698 0.01322 -0.62978 -1.09599 0.00679 0.00523 1.26407 0.00372 
2461425.167 2027-01-19 16:00:00 -0.32717 -0.47159 0.00571 0.01283 0.57404 0.01040 -0.61856 -1.12960 0.00695 0.00498 1.28790 0.00343 
2461425.500 2027-01-20 0:00:00  -0.30044 -0.49612 0.00680 0.00965 0.58006 0.00813 -0.60627 -1.16128 0.00711 0.00472 1.31004 0.00316 
2461425.833 2027-01-20 8:00:00  -0.26659 -0.50891 0.00795 0.00709 0.57457 0.00697 -0.59295 -1.19098 0.00727 0.00445 1.33045 0.00290 
2461426.167 2027-01-20 16:00:00 -0.22637 -0.50960 0.00901 0.00585 0.55767 0.00726 -0.57861 -1.21867 0.00743 0.00419 1.34908 0.00265 
2461426.500 2027-01-21 0:00:00  -0.18079 -0.49824 0.00988 0.00638 0.53009 0.00851 -0.56330 -1.24432 0.00758 0.00393 1.36591 0.00245 
2461426.833 2027-01-21 8:00:00  -0.13099 -0.47533 0.01053 0.00800 0.49313 0.01000 -0.54704 -1.26790 0.00773 0.00369 1.38090 0.00228 
2461427.167 2027-01-21 16:00:00 -0.07822 -0.44173 0.01096 0.00987 0.44871 0.01129 -0.52987 -1.28938 0.00787 0.00346 1.39403 0.00218 
2461427.500 2027-01-22 0:00:00  -0.02374 -0.39859 0.01115 0.01162 0.39944 0.01207 -0.51182 -1.30874 0.00801 0.00325 1.40529 0.00214 
2461427.833 2027-01-22 8:00:00   0.03127 -0.34726 0.01115 0.01310 0.34888 0.01210 -0.49292 -1.32597 0.00815 0.00308 1.41465 0.00218 
2461428.167 2027-01-22 16:00:00  0.08569 -0.28916 0.01096 0.01427 0.30192 0.01110 -0.47322 -1.34104 0.00827 0.00295 1.42211 0.00230 
2461428.500 2027-01-23 0:00:00   0.13858 -0.22576 0.01062 0.01513 0.26540 0.00887 -0.45275 -1.35395 0.00839 0.00288 1.42767 0.00248 
2461428.833 2027-01-23 8:00:00   0.18913 -0.15847 0.01016 0.01569 0.24737 0.00628 -0.43155 -1.36469 0.00849 0.00287 1.43132 0.00271 
2461429.167 2027-01-23 16:00:00  0.23667 -0.08861 0.00961 0.01599 0.25333 0.00627 -0.40965 -1.37325 0.00859 0.00292 1.43308 0.00298 
2461429.500 2027-01-24 0:00:00   0.28069 -0.01739 0.00900 0.01606 0.28170 0.00849 -0.38709 -1.37964 0.00868 0.00304 1.43294 0.00328 
2461429.833 2027-01-24 8:00:00   0.32078  0.05411 0.00835 0.01595 0.32565 0.01032 -0.36392 -1.38384 0.00877 0.00323 1.43092 0.00361 
2461430.167 2027-01-24 16:00:00  0.35666  0.12492 0.00771 0.01566 0.37814 0.01126 -0.34016 -1.38587 0.00884 0.00346 1.42703 0.00395 
2461430.500 2027-01-25 0:00:00   0.38813  0.19421 0.00712 0.01522 0.43418 0.01153 -0.31587 -1.38573 0.00890 0.00374 1.42130 0.00430 
2461430.833 2027-01-25 8:00:00   0.41506  0.26124 0.00662 0.01465 0.49056 0.01133 -0.29108 -1.38343 0.00895 0.00405 1.41375 0.00466 
2461431.167 2027-01-25 16:00:00  0.43740  0.32540 0.00628 0.01395 0.54527 0.01081 -0.26583 -1.37898 0.00899 0.00439 1.40440 0.00502 
2461431.500 2027-01-26 0:00:00   0.45513  0.38616 0.00617 0.01313 0.59697 0.01008 -0.24016 -1.37240 0.00902 0.00475 1.39328 0.00538 
2461431.833 2027-01-26 8:00:00   0.46829  0.44304 0.00634 0.01219 0.64474 0.00920 -0.21411 -1.36370 0.00904 0.00513 1.38043 0.00575 
2461432.167 2027-01-26 16:00:00  0.47694  0.49566 0.00679 0.01113 0.68794 0.00824 -0.18773 -1.35291 0.00905 0.00552 1.36590 0.00611 
2461432.500 2027-01-27 0:00:00   0.48116  0.54371 0.00749 0.00996 0.72611 0.00728 -0.16105 -1.34004 0.00905 0.00593 1.34971 0.00646 
2461432.833 2027-01-27 8:00:00   0.48107  0.58689 0.00841 0.00870 0.75893 0.00645 -0.13412 -1.32511 0.00904 0.00633 1.33191 0.00681 
2461433.167 2027-01-27 16:00:00  0.47680  0.62497 0.00948 0.00737 0.78615 0.00593 -0.10698 -1.30817 0.00902 0.00675 1.31257 0.00715 
2461433.500 2027-01-28 0:00:00   0.46847  0.65776 0.01067 0.00605 0.80761 0.00593 -0.07967 -1.28923 0.00899 0.00716 1.29172 0.00748 
2461433.833 2027-01-28 8:00:00   0.45626  0.68510 0.01193 0.00488 0.82320 0.00656 -0.05223 -1.26833 0.00895 0.00757 1.26944 0.00779 
2461434.167 2027-01-28 16:00:00  0.44032  0.70685 0.01324 0.00421 0.83286 0.00775 -0.02471 -1.24550 0.00891 0.00799 1.24578 0.00810 
2461434.500 2027-01-29 0:00:00   0.42083  0.72291 0.01456 0.00443 0.83657 0.00934  0.00286 -1.22078 0.00885 0.00840 1.22082 0.00839 
2461434.833 2027-01-29 8:00:00   0.39797  0.73320 0.01586 0.00558 0.83434 0.01120  0.03044 -1.19421 0.00878 0.00880 1.19463 0.00866 
2461435.167 2027-01-29 16:00:00  0.37193  0.73766 0.01714 0.00731 0.82623 0.01322  0.05797 -1.16583 0.00871 0.00920 1.16730 0.00891 
2461435.500 2027-01-30 0:00:00   0.34294  0.73625 0.01836 0.00937 0.81232 0.01533  0.08542 -1.13567 0.00863 0.00960 1.13892 0.00914 
2461435.833 2027-01-30 8:00:00   0.31119  0.72896 0.01950 0.01160 0.79273 0.01748  0.11275 -1.10380 0.00854 0.00998 1.10958 0.00934 
2461436.167 2027-01-30 16:00:00  0.27694  0.71578 0.02055 0.01394 0.76764 0.01961  0.13992 -1.07024 0.00844 0.01036 1.07939 0.00952 
2461436.500 2027-01-31 0:00:00   0.24041  0.69677 0.02148 0.01632 0.73725 0.02166  0.16688 -1.03506 0.00834 0.01074 1.04847 0.00967 
2461436.833 2027-01-31 8:00:00   0.20188  0.67196 0.02227 0.01871 0.70184 0.02359  0.19360 -0.99830 0.00823 0.01110 1.01695 0.00978 
2461437.167 2027-01-31 16:00:00  0.16163  0.64144 0.02290 0.02107 0.66174 0.02531  0.22002 -0.96003 0.00811 0.01145 0.98497 0.00986 
2461437.500 2027-02-01 0:00:00   0.11996  0.60534 0.02336 0.02335 0.61741 0.02676  0.24612 -0.92028 0.00799 0.01179 0.95268 0.00989 
2461437.833 2027-02-01 8:00:00   0.07721  0.56380 0.02363 0.02551 0.56944 0.02782  0.27185 -0.87913 0.00787 0.01212 0.92026 0.00987 
2461438.167 2027-02-01 16:00:00  0.03374  0.51701 0.02368 0.02752 0.51861 0.02834  0.29718 -0.83662 0.00773 0.01243 0.88790 0.00980 
2461438.500 2027-02-02 0:00:00  -0.01006  0.46523 0.02351 0.02932 0.46601 0.02813  0.32205 -0.79283 0.00760 0.01273 0.85582 0.00966 
2461438.833 2027-02-02 8:00:00  -0.05377  0.40876 0.02311 0.03088 0.41321 0.02686  0.34643 -0.74781 0.00746 0.01302 0.82424 0.00946 
2461439.167 2027-02-02 16:00:00 -0.09692  0.34796 0.02246 0.03214 0.36253 0.02409  0.37029 -0.70164 0.00731 0.01330 0.79345 0.00918 
2461439.500 2027-02-03 0:00:00  -0.13900  0.28330 0.02157 0.03307 0.31744 0.01933  0.39359 -0.65437 0.00716 0.01356 0.76372 0.00881 
2461439.833 2027-02-03 8:00:00  -0.17945  0.21531 0.02043 0.03363 0.28275 0.01268  0.41628 -0.60608 0.00701 0.01380 0.73539 0.00836 
2461440.167 2027-02-03 16:00:00 -0.21768  0.14464 0.01906 0.03377 0.26410 0.00764  0.43833 -0.55684 0.00686 0.01403 0.70879 0.00780 
2461440.500 2027-02-04 0:00:00  -0.25304  0.07206 0.01747 0.03346 0.26554 0.01165  0.45969 -0.50672 0.00670 0.01425 0.68431 0.00714 
2461440.833 2027-02-04 8:00:00  -0.28485 -0.00155 0.01570 0.03269 0.28661 0.01759  0.48035 -0.45580 0.00653 0.01444 0.66234 0.00639 
2461441.167 2027-02-04 16:00:00 -0.31239 -0.07513 0.01378 0.03144 0.32243 0.02124  0.50025 -0.40414 0.00637 0.01462 0.64328 0.00554 
2461441.500 2027-02-05 0:00:00  -0.33493 -0.14751 0.01179 0.02973 0.36667 0.02257  0.51937 -0.35184 0.00620 0.01478 0.62751 0.00463 
2461441.833 2027-02-05 8:00:00  -0.35175 -0.21738 0.00980 0.02757 0.41394 0.02221  0.53767 -0.29896 0.00603 0.01492 0.61539 0.00373 
2461442.167 2027-02-05 16:00:00 -0.36217 -0.28329 0.00794 0.02501 0.46009 0.02073  0.55511 -0.24560 0.00586 0.01504 0.60722 0.00297 
2461442.500 2027-02-06 0:00:00  -0.36559 -0.34374 0.00640 0.02212 0.50199 0.01853  0.57167 -0.19182 0.00569 0.01514 0.60320 0.00260 
2461442.833 2027-02-06 8:00:00  -0.36154 -0.39716 0.00545 0.01900 0.53720 0.01592  0.58731 -0.13773 0.00551 0.01521 0.60345 0.00284 
2461443.167 2027-02-06 16:00:00 -0.34974 -0.44207 0.00533 0.01575 0.56378 0.01318  0.60199 -0.08339 0.00533 0.01527 0.60795 0.00357 
2461443.500 2027-02-07 0:00:00  -0.33013 -0.47712 0.00593 0.01255 0.58026 0.01061  0.61570 -0.02891 0.00515 0.01531 0.61657 0.00450 
2461443.833 2027-02-07 8:00:00  -0.30292 -0.50120 0.00692 0.00962 0.58568 0.00863  0.62840  0.02563 0.00497 0.01532 0.62910 0.00549 
2461444.167 2027-02-07 16:00:00 -0.26861 -0.51354 0.00802 0.00735 0.57960 0.00769  0.64006  0.08015 0.00478 0.01531 0.64522 0.00645 
2461444.500 2027-02-08 0:00:00  -0.22797 -0.51378 0.00904 0.00636 0.56214 0.00798  0.65065  0.13455 0.00459 0.01527 0.66457 0.00732 
2461444.833 2027-02-08 8:00:00  -0.18197 -0.50198 0.00992 0.00691 0.53401 0.00909  0.66015  0.18873 0.00441 0.01521 0.68674 0.00810 
2461445.167 2027-02-08 16:00:00 -0.13177 -0.47864 0.01060 0.00840 0.49652 0.01043  0.66854  0.24261 0.00422 0.01513 0.71132 0.00877 
2461445.500 2027-02-09 0:00:00  -0.07861 -0.44460 0.01106 0.01013 0.45160 0.01156  0.67579  0.29609 0.00403 0.01502 0.73791 0.00932 
2461445.833 2027-02-09 8:00:00  -0.02375 -0.40101 0.01131 0.01177 0.40186 0.01221  0.68188  0.34906 0.00384 0.01489 0.76613 0.00978 
2461446.167 2027-02-09 16:00:00  0.03163 -0.34921 0.01135 0.01315 0.35086 0.01212  0.68679  0.40145 0.00366 0.01473 0.79560 0.01013 
2461446.500 2027-02-10 0:00:00   0.08642 -0.29061 0.01120 0.01423 0.30353 0.01099  0.69050  0.45315 0.00348 0.01454 0.82599 0.01039 
2461446.833 2027-02-10 8:00:00   0.13966 -0.22669 0.01089 0.01500 0.26676 0.00872  0.69300  0.50406 0.00330 0.01432 0.85699 0.01056 
2461447.167 2027-02-10 16:00:00  0.19054 -0.15885 0.01046 0.01549 0.24869 0.00632  0.69426  0.55409 0.00313 0.01408 0.88832 0.01065 
2461447.500 2027-02-11 0:00:00   0.23839 -0.08842 0.00994 0.01571 0.25485 0.00665  0.69428  0.60313 0.00297 0.01382 0.91972 0.01067 
2461447.833 2027-02-11 8:00:00   0.28268 -0.01662 0.00935 0.01571 0.28362 0.00889  0.69305  0.65109 0.00282 0.01352 0.95096 0.01063 
2461448.167 2027-02-11 16:00:00  0.32301  0.05546 0.00873 0.01553 0.32805 0.01062  0.69056  0.69788 0.00269 0.01320 0.98183 0.01052 
2461448.500 2027-02-12 0:00:00   0.35908  0.12684 0.00811 0.01519 0.38104 0.01147  0.68680  0.74339 0.00258 0.01285 1.01212 0.01036 
2461448.833 2027-02-12 8:00:00   0.39070  0.19668 0.00754 0.01471 0.43756 0.01166  0.68177  0.78754 0.00249 0.01248 1.04167 0.01014 
2461449.167 2027-02-12 16:00:00  0.41773  0.26424 0.00707 0.01411 0.49442 0.01141  0.67546  0.83022 0.00242 0.01208 1.07031 0.00988 
2461449.500 2027-02-13 0:00:00   0.44013  0.32891 0.00674 0.01341 0.54955 0.01087  0.66788  0.87134 0.00239 0.01166 1.09789 0.00958 
2461449.833 2027-02-13 8:00:00   0.45789  0.39013 0.00661 0.01260 0.60163 0.01014  0.65903  0.91082 0.00239 0.01121 1.12426 0.00923 
2461450.167 2027-02-13 16:00:00  0.47103  0.44745 0.00673 0.01169 0.64975 0.00929  0.64892  0.94856 0.00242 0.01073 1.14930 0.00885 
2461450.500 2027-02-14 0:00:00   0.47963  0.50048 0.00710 0.01068 0.69327 0.00839  0.63755  0.98446 0.00248 0.01024 1.17289 0.00844 
2461450.833 2027-02-14 8:00:00   0.48378  0.54890 0.00771 0.00958 0.73173 0.00749  0.62494  1.01846 0.00257 0.00972 1.19493 0.00799 
2461451.167 2027-02-14 16:00:00  0.48360  0.59243 0.00852 0.00839 0.76481 0.00672  0.61110  1.05046 0.00269 0.00919 1.21530 0.00752 
2461451.500 2027-02-15 0:00:00   0.47921  0.63085 0.00948 0.00716 0.79228 0.00622  0.59605  1.08038 0.00283 0.00863 1.23391 0.00703 
2461451.833 2027-02-15 8:00:00   0.47078  0.66395 0.01056 0.00592 0.81399 0.00614  0.57981  1.10815 0.00298 0.00806 1.25068 0.00651 
2461452.167 2027-02-15 16:00:00  0.45846  0.69160 0.01171 0.00482 0.82983 0.00660  0.56241  1.13369 0.00315 0.00748 1.26554 0.00598 
2461452.500 2027-02-16 0:00:00   0.44243  0.71366 0.01290 0.00412 0.83975 0.00756  0.54385  1.15694 0.00333 0.00688 1.27840 0.00544 
2461452.833 2027-02-16 8:00:00   0.42285  0.73004 0.01410 0.00419 0.84374 0.00890  0.52419  1.17782 0.00352 0.00627 1.28921 0.00488 
2461453.167 2027-02-16 16:00:00  0.39994  0.74067 0.01529 0.00510 0.84184 0.01050  0.50345  1.19628 0.00371 0.00565 1.29791 0.00432 
2461453.500 2027-02-17 0:00:00   0.37388  0.74549 0.01645 0.00660 0.83409 0.01227  0.48166  1.21227 0.00390 0.00503 1.30446 0.00377 
2461453.833 2027-02-17 8:00:00   0.34489  0.74448 0.01755 0.00842 0.82060 0.01412  0.45886  1.22572 0.00409 0.00440 1.30880 0.00322 
2461454.167 2027-02-17 16:00:00  0.31318  0.73763 0.01858 0.01041 0.80149 0.01601  0.43509  1.23659 0.00428 0.00379 1.31091 0.00270 
2461454.500 2027-02-18 0:00:00   0.27901  0.72496 0.01951 0.01250 0.77694 0.01787  0.41041  1.24485 0.00446 0.00318 1.31076 0.00223 
2461454.833 2027-02-18 8:00:00   0.24260  0.70650 0.02032 0.01463 0.74715 0.01967  0.38484  1.25045 0.00464 0.00260 1.30834 0.00183 
2461455.167 2027-02-18 16:00:00  0.20422  0.68231 0.02101 0.01676 0.71240 0.02135  0.35845  1.25338 0.00481 0.00207 1.30364 0.00158 
2461455.500 2027-02-19 0:00:00   0.16416  0.65248 0.02154 0.01886 0.67303 0.02284  0.33129  1.25360 0.00498 0.00163 1.29665 0.00154 
2461455.833 2027-02-19 8:00:00   0.12271  0.61712 0.02192 0.02088 0.62947 0.02409  0.30340  1.25110 0.00513 0.00137 1.28738 0.00170 
2461456.167 2027-02-19 16:00:00  0.08019  0.57638 0.02211 0.02279 0.58227 0.02500  0.27485  1.24588 0.00528 0.00139 1.27585 0.00201 
2461456.500 2027-02-20 0:00:00   0.03695  0.53046 0.02211 0.02456 0.53216 0.02546  0.24570  1.23793 0.00541 0.00165 1.26209 0.00240 
2461456.833 2027-02-20 8:00:00  -0.00664  0.47958 0.02191 0.02615 0.48017 0.02530  0.21601  1.22726 0.00554 0.00206 1.24613 0.00282 
2461457.167 2027-02-20 16:00:00 -0.05015  0.42403 0.02150 0.02752 0.42772 0.02429  0.18583  1.21387 0.00565 0.00254 1.22803 0.00325 
2461457.500 2027-02-21 0:00:00  -0.09315  0.36416 0.02087 0.02863 0.37690 0.02209  0.15525  1.19780 0.00574 0.00304 1.20783 0.00367 
2461457.833 2027-02-21 8:00:00  -0.13515  0.30038 0.02003 0.02946 0.33080 0.01831  0.12431  1.17905 0.00583 0.00354 1.18560 0.00407 
2461458.167 2027-02-21 16:00:00 -0.17562  0.23320 0.01896 0.02997 0.29380 0.01290  0.09310  1.15768 0.00590 0.00403 1.16143 0.00445 
2461458.500 2027-02-22 0:00:00  -0.21398  0.16323 0.01769 0.03012 0.27127 0.00788  0.06167  1.13372 0.00597 0.00450 1.13541 0.00480 
2461458.833 2027-02-22 8:00:00  -0.24960  0.09117 0.01623 0.02990 0.26774 0.00945  0.03011  1.10721 0.00601 0.00496 1.10764 0.00511 
2461459.167 2027-02-22 16:00:00 -0.28183  0.01788 0.01461 0.02929 0.28392 0.01450 -0.00152  1.07822 0.00605 0.00539 1.07824 0.00539 
2461459.500 2027-02-23 0:00:00  -0.30996 -0.05568 0.01285 0.02826 0.31593 0.01807 -0.03315  1.04680 0.00607 0.00580 1.04735 0.00562 
2461459.833 2027-02-23 8:00:00  -0.33326 -0.12836 0.01102 0.02683 0.35776 0.01958 -0.06471  1.01303 0.00609 0.00619 1.01512 0.00581 
2461460.167 2027-02-23 16:00:00 -0.35099 -0.19890 0.00918 0.02500 0.40383 0.01950 -0.09612  0.97698 0.00609 0.00655 0.98172 0.00595 
2461460.500 2027-02-24 0:00:00  -0.36243 -0.26587 0.00747 0.02280 0.44976 0.01830 -0.12732  0.93873 0.00608 0.00688 0.94735 0.00604 
2461460.833 2027-02-24 8:00:00  -0.36695 -0.32776 0.00610 0.02025 0.49219 0.01637 -0.15823  0.89837 0.00606 0.00718 0.91222 0.00608 
2461461.167 2027-02-24 16:00:00 -0.36400 -0.38296 0.00538 0.01742 0.52848 0.01397 -0.18879  0.85599 0.00603 0.00746 0.87659 0.00606 
2461461.500 2027-02-25 0:00:00  -0.35320 -0.42991 0.00554 0.01439 0.55649 0.01135 -0.21893  0.81169 0.00600 0.00771 0.84073 0.00598 
2461461.833 2027-02-25 8:00:00  -0.33440 -0.46713 0.00644 0.01127 0.57457 0.00883 -0.24858  0.76557 0.00595 0.00793 0.80495 0.00583 
2461462.167 2027-02-25 16:00:00 -0.30774 -0.49335 0.00769 0.00826 0.58153 0.00689 -0.27767  0.71774 0.00590 0.00812 0.76962 0.00561 
2461462.500 2027-02-26 0:00:00  -0.27363 -0.50763 0.00901 0.00581 0.57675 0.00625 -0.30615  0.66831 0.00584 0.00830 0.73514 0.00533 
2461462.833 2027-02-26 8:00:00  -0.23281 -0.50944 0.01023 0.00487 0.56018 0.00712 -0.33395  0.61739 0.00578 0.00844 0.70198 0.00497 
2461463.167 2027-02-26 16:00:00 -0.18625 -0.49873 0.01124 0.00599 0.53245 0.00880 -0.36102  0.56511 0.00572 0.00857 0.67065 0.00454 
2461463.500 2027-02-27 0:00:00  -0.13516 -0.47590 0.01199 0.00807 0.49482 0.01055 -0.38729  0.51158 0.00565 0.00867 0.64172 0.00406 
2461463.833 2027-02-27 8:00:00  -0.08086 -0.44181 0.01246 0.01025 0.44927 0.01196 -0.41272  0.45692 0.00558 0.00875 0.61580 0.00355 
2461464.167 2027-02-27 16:00:00 -0.02470 -0.39762 0.01265 0.01223 0.39857 0.01277 -0.43726  0.40127 0.00551 0.00881 0.59355 0.00307 
2461464.500 2027-02-28 0:00:00   0.03202 -0.34477 0.01258 0.01387 0.34653 0.01270 -0.46084  0.34473 0.00544 0.00886 0.57560 0.00271 
2461464.833 2027-02-28 8:00:00   0.08810 -0.28480 0.01228 0.01515 0.29854 0.01145 -0.48344  0.28744 0.00537 0.00889 0.56253 0.00260 
2461465.167 2027-02-28 16:00:00  0.14251 -0.21930 0.01180 0.01608 0.26215 0.00889 -0.50501  0.22953 0.00530 0.00890 0.55482 0.00282 
2461465.500 2027-03-01 0:00:00   0.19436 -0.14980 0.01119 0.01668 0.24613 0.00634 -0.52550  0.17112 0.00524 0.00890 0.55275 0.00330 
2461465.833 2027-03-01 8:00:00   0.24295 -0.07773 0.01047 0.01700 0.25576 0.00713 -0.54489  0.11234 0.00518 0.00888 0.55643 0.00391 
2461466.167 2027-03-01 16:00:00  0.28773 -0.00441 0.00969 0.01708 0.28827 0.00967 -0.56314  0.05331 0.00513 0.00886 0.56573 0.00455 
2461466.500 2027-03-02 0:00:00   0.32830  0.06901 0.00890 0.01695 0.33583 0.01144 -0.58021 -0.00584 0.00509 0.00882 0.58031 0.00514 
2461466.833 2027-03-02 8:00:00   0.36438  0.14150 0.00812 0.01665 0.39114 0.01223 -0.59609 -0.06499 0.00505 0.00877 0.59968 0.00565 
2461467.167 2027-03-02 16:00:00  0.39578  0.21221 0.00742 0.01618 0.44926 0.01234 -0.61075 -0.12401 0.00503 0.00871 0.62326 0.00607 
2461467.500 2027-03-03 0:00:00   0.42240  0.28037 0.00684 0.01556 0.50712 0.01199 -0.62416 -0.18280 0.00501 0.00864 0.65042 0.00639 
2461467.833 2027-03-03 8:00:00   0.44422  0.34535 0.00647 0.01481 0.56279 0.01134 -0.63632 -0.24123 0.00501 0.00857 0.68055 0.00662 
2461468.167 2027-03-03 16:00:00  0.46126  0.40662 0.00637 0.01392 0.61500 0.01047 -0.64720 -0.29919 0.00502 0.00848 0.71304 0.00676 
2461468.500 2027-03-04 0:00:00   0.47358  0.46374 0.00659 0.01290 0.66291 0.00944 -0.65679 -0.35656 0.00505 0.00838 0.74736 0.00684 
2461468.833 2027-03-04 8:00:00   0.48127  0.51633 0.00711 0.01174 0.70593 0.00833 -0.66509 -0.41323 0.00508 0.00828 0.78304 0.00685 
2461469.167 2027-03-04 16:00:00  0.48446  0.56409 0.00790 0.01046 0.74366 0.00721 -0.67209 -0.46912 0.00513 0.00816 0.81965 0.00681 
2461469.500 2027-03-05 0:00:00   0.48329  0.60677 0.00889 0.00907 0.77579 0.00622 -0.67779 -0.52410 0.00520 0.00804 0.85681 0.00673 
2461469.833 2027-03-05 8:00:00   0.47790  0.64416 0.01002 0.00759 0.80215 0.00555 -0.68218 -0.57808 0.00527 0.00790 0.89420 0.00661 
2461470.167 2027-03-05 16:00:00  0.46847  0.67609 0.01125 0.00609 0.82261 0.00547 -0.68528 -0.63097 0.00536 0.00776 0.93154 0.00646 
2461470.500 2027-03-06 0:00:00   0.45517  0.70243 0.01253 0.00471 0.83710 0.00611 -0.68708 -0.68267 0.00546 0.00760 0.96859 0.00628 
2461470.833 2027-03-06 8:00:00   0.43819  0.72308 0.01383 0.00377 0.84558 0.00734 -0.68759 -0.73310 0.00558 0.00744 1.00512 0.00608 
2461471.167 2027-03-06 16:00:00  0.41772  0.73796 0.01512 0.00384 0.84808 0.00898 -0.68683 -0.78218 0.00570 0.00726 1.04095 0.00586 
2461471.500 2027-03-07 0:00:00   0.39396  0.74701 0.01639 0.00500 0.84463 0.01085 -0.68480 -0.82982 0.00583 0.00707 1.07592 0.00562 
2461471.833 2027-03-07 8:00:00   0.36712  0.75021 0.01760 0.00679 0.83533 0.01285 -0.68152 -0.87596 0.00597 0.00687 1.10987 0.00537 
2461472.167 2027-03-07 16:00:00  0.33741  0.74754 0.01873 0.00887 0.82029 0.01492 -0.67700 -0.92051 0.00611 0.00666 1.14268 0.00510 
2461472.500 2027-03-08 0:00:00   0.30507  0.73901 0.01978 0.01109 0.79964 0.01698 -0.67127 -0.96341 0.00626 0.00644 1.17424 0.00483 
2461472.833 2027-03-08 8:00:00   0.27032  0.72464 0.02072 0.01338 0.77358 0.01900 -0.66435 -1.00461 0.00642 0.00622 1.20443 0.00455 
2461473.167 2027-03-08 16:00:00  0.23343  0.70449 0.02152 0.01569 0.74234 0.02092 -0.65626 -1.04403 0.00657 0.00598 1.23318 0.00426 
2461473.500 2027-03-09 0:00:00   0.19465  0.67862 0.02219 0.01798 0.70620 0.02268 -0.64701 -1.08163 0.00673 0.00573 1.26040 0.00397 
2461473.833 2027-03-09 8:00:00   0.15426  0.64714 0.02269 0.02021 0.66552 0.02424 -0.63664 -1.11735 0.00689 0.00548 1.28602 0.00368 
2461474.167 2027-03-09 16:00:00  0.11258  0.61017 0.02302 0.02234 0.62077 0.02551 -0.62517 -1.15115 0.00705 0.00522 1.30998 0.00340 
2461474.500 2027-03-10 0:00:00   0.06991  0.56787 0.02316 0.02435 0.57253 0.02640 -0.61264 -1.18297 0.00721 0.00495 1.33222 0.00312 
2461474.833 2027-03-10 8:00:00   0.02663  0.52043 0.02309 0.02619 0.52159 0.02678 -0.59906 -1.21279 0.00736 0.00469 1.35271 0.00286 
2461475.167 2027-03-10 16:00:00 -0.01690  0.46811 0.02282 0.02783 0.46905 0.02646 -0.58448 -1.24057 0.00752 0.00443 1.37139 0.00263 
2461475.500 2027-03-11 0:00:00  -0.06026  0.41121 0.02232 0.02924 0.41647 0.02517 -0.56891 -1.26628 0.00767 0.00418 1.38823 0.00243 
2461475.833 2027-03-11 8:00:00  -0.10300  0.35008 0.02160 0.03037 0.36612 0.02253 -0.55241 -1.28988 0.00781 0.00394 1.40321 0.00229 
2461476.167 2027-03-11 16:00:00 -0.14462  0.28516 0.02065 0.03119 0.32141 0.01812 -0.53499 -1.31135 0.00795 0.00372 1.41631 0.00220 
2461476.500 2027-03-12 0:00:00  -0.18458  0.21699 0.01947 0.03166 0.28704 0.01206 -0.51670 -1.33067 0.00808 0.00353 1.42749 0.00220 
2461476.833 2027-03-12 8:00:00  -0.22230  0.14617 0.01808 0.03176 0.26845 0.00749 -0.49756 -1.34782 0.00820 0.00338 1.43675 0.00227 
2461477.167 2027-03-12 16:00:00 -0.25715  0.07347 0.01648 0.03146 0.26957 0.01082 -0.47762 -1.36279 0.00832 0.00327 1.44409 0.00242 
2461477.500 2027-03-13 0:00:00  -0.28844 -0.00024 0.01471 0.03073 0.28999 0.01615 -0.45692 -1.37556 0.00843 0.00322 1.44949 0.00262 
2461477.833 2027-03-13 8:00:00  -0.31546 -0.07396 0.01280 0.02956 0.32503 0.01947 -0.43548 -1.38613 0.00853 0.00323 1.45296 0.00288 
2461478.167 2027-03-13 16:00:00 -0.33747 -0.14649 0.01080 0.02795 0.36853 0.02064 -0.41335 -1.39450 0.00863 0.00330 1.45449 0.00318 
2461478.500 2027-03-14 0:00:00  -0.35373 -0.21653 0.00880 0.02592 0.41515 0.02022 -0.39057 -1.40065 0.00871 0.00343 1.45411 0.00351 
2461478.833 2027-03-14 8:00:00  -0.36352 -0.28260 0.00694 0.02347 0.46071 0.01870 -0.36718 -1.40459 0.00879 0.00362 1.45181 0.00385 
2461479.167 2027-03-14 16:00:00 -0.36621 -0.34314 0.00546 0.02066 0.50203 0.01644 -0.34321 -1.40632 0.00885 0.00386 1.44762 0.00421 
2461479.500 2027-03-15 0:00:00  -0.36126 -0.39652 0.00477 0.01755 0.53654 0.01370 -0.31870 -1.40586 0.00891 0.00415 1.44156 0.00459 
2461479.833 2027-03-15 8:00:00  -0.34835 -0.44115 0.00513 0.01422 0.56220 0.01075 -0.29370 -1.40320 0.00896 0.00446 1.43364 0.00496 
2461480.167 2027-03-15 16:00:00 -0.32737 -0.47557 0.00622 0.01081 0.57744 0.00788 -0.26825 -1.39837 0.00900 0.00481 1.42390 0.00535 
2461480.500 2027-03-16 0:00:00  -0.29853 -0.49855 0.00758 0.00754 0.58117 0.00571 -0.24238 -1.39138 0.00902 0.00518 1.41236 0.00573 
2461480.833 2027-03-16 8:00:00  -0.26233 -0.50924 0.00892 0.00495 0.57290 0.00524 -0.21615 -1.38224 0.00904 0.00556 1.39906 0.00611 
2461481.167 2027-03-16 16:00:00 -0.21959 -0.50722 0.01009 0.00435 0.55278 0.00661 -0.18959 -1.37097 0.00905 0.00596 1.38405 0.00649 
2461481.500 2027-03-17 0:00:00  -0.17138 -0.49257 0.01101 0.00605 0.52161 0.00866 -0.16273 -1.35760 0.00905 0.00637 1.36735 0.00686 
2461481.833 2027-03-17 8:00:00  -0.11896 -0.46586 0.01166 0.00846 0.48091 0.01063 -0.13564 -1.34216 0.00904 0.00679 1.34902 0.00722 
2461482.167 2027-03-17 16:00:00 -0.06371 -0.42807 0.01202 0.01081 0.43291 0.01215 -0.10834 -1.32467 0.00902 0.00721 1.32912 0.00758 
2461482.500 2027-03-18 0:00:00  -0.00700 -0.38050 0.01212 0.01288 0.38075 0.01298 -0.08087 -1.30516 0.00899 0.00763 1.30769 0.00793 
2461482.833 2027-03-18 8:00:00   0.04987 -0.32467 0.01197 0.01460 0.32877 0.01282 -0.05329 -1.28367 0.00895 0.00805 1.28480 0.00826 
2461483.167 2027-03-18 16:00:00  0.10575 -0.26220 0.01161 0.01595 0.28318 0.01130 -0.02564 -1.26023 0.00891 0.00847 1.26052 0.00859 
2461483.500 2027-03-19 0:00:00   0.15961 -0.19469 0.01109 0.01697 0.25243 0.00831  0.00205 -1.23488 0.00885 0.00890 1.23491 0.00889 
2461483.833 2027-03-19 8:00:00   0.21063 -0.12367 0.01044 0.01766 0.24505 0.00590  0.02974 -1.20766 0.00879 0.00931 1.20805 0.00918 
2461484.167 2027-03-19 16:00:00  0.25816 -0.05057 0.00970 0.01808 0.26376 0.00748  0.05737 -1.17861 0.00872 0.00973 1.18004 0.00945 
2461484.500 2027-03-20 0:00:00   0.30170  0.02333 0.00889 0.01825 0.30312 0.01012  0.08491 -1.14778 0.00864 0.01013 1.15095 0.00969 
2461484.833 2027-03-20 8:00:00   0.34089  0.09692 0.00806 0.01820 0.35477 0.01178  0.11232 -1.11522 0.00855 0.01053 1.12090 0.00991 
2461485.167 2027-03-20 16:00:00  0.37549  0.16923 0.00726 0.01794 0.41213 0.01251  0.13955 -1.08097 0.00846 0.01093 1.08998 0.01011 
2461485.500 2027-03-21 0:00:00   0.40535  0.23942 0.00653 0.01748 0.47098 0.01257  0.16657 -1.04508 0.00836 0.01131 1.05831 0.01027 
2461485.833 2027-03-21 8:00:00   0.43040  0.30677 0.00598 0.01684 0.52870 0.01217  0.19334 -1.00761 0.00825 0.01169 1.02604 0.01039 
2461486.167 2027-03-21 16:00:00  0.45064  0.37071 0.00570 0.01603 0.58366 0.01143  0.21980 -0.96861 0.00814 0.01205 0.99329 0.01048 
2461486.500 2027-03-22 0:00:00   0.46609  0.43072 0.00578 0.01503 0.63476 0.01044  0.24593 -0.92814 0.00803 0.01241 0.96023 0.01052 
2461486.833 2027-03-22 8:00:00   0.47686  0.48640 0.00624 0.01387 0.68126 0.00925  0.27168 -0.88626 0.00791 0.01275 0.92703 0.01051 
2461487.167 2027-03-22 16:00:00  0.48303  0.53739 0.00705 0.01254 0.72267 0.00794  0.29701 -0.84302 0.00778 0.01308 0.89388 0.01045 
2461487.500 2027-03-23 0:00:00   0.48474  0.58342 0.00811 0.01106 0.75862 0.00659  0.32189 -0.79850 0.00765 0.01340 0.86101 0.01032 
2461487.833 2027-03-23 8:00:00   0.48214  0.62425 0.00935 0.00944 0.78886 0.00538  0.34627 -0.75275 0.00751 0.01370 0.82866 0.01011 
2461488.167 2027-03-23 16:00:00  0.47538  0.65970 0.01070 0.00771 0.81323 0.00464  0.37011 -0.70585 0.00738 0.01399 0.79709 0.00983 
2461488.500 2027-03-24 0:00:00   0.46463  0.68961 0.01212 0.00594 0.83162 0.00479  0.39338 -0.65785 0.00723 0.01427 0.76660 0.00945 
2461488.833 2027-03-24 8:00:00   0.45008  0.71385 0.01357 0.00431 0.84400 0.00589  0.41604 -0.60883 0.00709 0.01453 0.73753 0.00898 
2461489.167 2027-03-24 16:00:00  0.43191  0.73235 0.01501 0.00332 0.85033 0.00762  0.43805 -0.55887 0.00694 0.01477 0.71023 0.00840 
2461489.500 2027-03-25 0:00:00   0.41032  0.74503 0.01644 0.00380 0.85066 0.00969  0.45938 -0.50804 0.00679 0.01500 0.68509 0.00771 
2461489.833 2027-03-25 8:00:00   0.38550  0.75184 0.01781 0.00550 0.84503 0.01194  0.47999 -0.45640 0.00663 0.01521 0.66251 0.00690 
2461490.167 2027-03-25 16:00:00  0.35768  0.75276 0.01912 0.00771 0.83355 0.01427  0.49984 -0.40405 0.00647 0.01540 0.64292 0.00600 
2461490.500 2027-03-26 0:00:00   0.32706  0.74779 0.02034 0.01015 0.81633 0.01663  0.51890 -0.35105 0.00631 0.01558 0.62670 0.00502 
2461490.833 2027-03-26 8:00:00   0.29389  0.73693 0.02146 0.01269 0.79354 0.01896  0.53714 -0.29750 0.00615 0.01573 0.61424 0.00404 
2461491.167 2027-03-26 16:00:00  0.25839  0.72023 0.02245 0.01527 0.76537 0.02121  0.55452 -0.24346 0.00598 0.01587 0.60584 0.00319 
2461491.500 2027-03-27 0:00:00   0.22083  0.69775 0.02329 0.01784 0.73207 0.02333  0.57101 -0.18904 0.00581 0.01598 0.60172 0.00274 
2461491.833 2027-03-27 8:00:00   0.18147  0.66955 0.02398 0.02038 0.69396 0.02526  0.58658 -0.13430 0.00564 0.01607 0.60199 0.00295 
2461492.167 2027-03-27 16:00:00  0.14061  0.63576 0.02449 0.02284 0.65143 0.02694  0.60119 -0.07934 0.00547 0.01614 0.60663 0.00371 
2461492.500 2027-03-28 0:00:00   0.09854  0.59652 0.02481 0.02519 0.60497 0.02828  0.61482 -0.02425 0.00529 0.01619 0.61552 0.00472 
2461492.833 2027-03-28 8:00:00   0.05562  0.55199 0.02492 0.02739 0.55525 0.02916  0.62745  0.03089 0.00511 0.01621 0.62841 0.00579 
2461493.167 2027-03-28 16:00:00  0.01219  0.50239 0.02481 0.02939 0.50315 0.02941  0.63904  0.08598 0.00492 0.01621 0.64498 0.00682 
2461493.500 2027-03-29 0:00:00  -0.03135  0.44800 0.02446 0.03117 0.44992 0.02880  0.64956  0.14093 0.00474 0.01618 0.66484 0.00777 
2461493.833 2027-03-29 8:00:00  -0.07456  0.38913 0.02388 0.03268 0.39736 0.02696  0.65900  0.19564 0.00455 0.01613 0.68758 0.00861 
2461494.167 2027-03-29 16:00:00 -0.11699  0.32618 0.02304 0.03387 0.34816 0.02339  0.66732  0.25004 0.00436 0.01605 0.71276 0.00933 
2461494.500 2027-03-30 0:00:00  -0.15812  0.25963 0.02195 0.03471 0.30624 0.01767  0.67451  0.30401 0.00417 0.01595 0.73997 0.00994 
2461494.833 2027-03-30 8:00:00  -0.19740  0.19003 0.02062 0.03516 0.27683 0.01044  0.68055  0.35746 0.00398 0.01582 0.76882 0.01043 
2461495.167 2027-03-30 16:00:00 -0.23422  0.11808 0.01904 0.03518 0.26521 0.00796  0.68542  0.41030 0.00379 0.01566 0.79893 0.01082 
2461495.500 2027-03-31 0:00:00  -0.26793  0.04455 0.01724 0.03474 0.27401 0.01401  0.68909  0.46243 0.00360 0.01547 0.82995 0.01110 
2461495.833 2027-03-31 8:00:00  -0.29784 -0.02960 0.01525 0.03381 0.30096 0.01955  0.69156  0.51375 0.00342 0.01526 0.86158 0.01130 
2461496.167 2027-03-31 16:00:00 -0.32323 -0.10330 0.01310 0.03239 0.34038 0.02246  0.69281  0.56417 0.00324 0.01501 0.89352 0.01140 
2461496.500 2027-04-01 0:00:00  -0.34334 -0.17532 0.01086 0.03046 0.38618 0.02312  0.69283  0.61359 0.00306 0.01474 0.92553 0.01143 
2461496.833 2027-04-01 8:00:00  -0.35747 -0.24426 0.00862 0.02804 0.43338 0.02218  0.69161  0.66191 0.00290 0.01443 0.95736 0.01139 
2461497.167 2027-04-01 16:00:00 -0.36491 -0.30864 0.00656 0.02518 0.47821 0.02016  0.68914  0.70904 0.00275 0.01410 0.98880 0.01129 
2461497.500 2027-04-02 0:00:00  -0.36507 -0.36684 0.00498 0.02193 0.51773 0.01741  0.68542  0.75487 0.00262 0.01374 1.01965 0.01112 
2461497.833 2027-04-02 8:00:00  -0.35750 -0.41726 0.00443 0.01837 0.54960 0.01422  0.68044  0.79932 0.00252 0.01335 1.04975 0.01089 
2461498.167 2027-04-02 16:00:00 -0.34195 -0.45835 0.00510 0.01463 0.57196 0.01085  0.67420  0.84228 0.00244 0.01293 1.07891 0.01062 
2461498.500 2027-04-03 0:00:00  -0.31843 -0.48874 0.00642 0.01085 0.58340 0.00766  0.66670  0.88368 0.00239 0.01248 1.10699 0.01030 
2461498.833 2027-04-03 8:00:00  -0.28724 -0.50734 0.00787 0.00733 0.58308 0.00537  0.65795  0.92340 0.00238 0.01200 1.13385 0.00993 
2461499.167 2027-04-03 16:00:00 -0.24901 -0.51347 0.00922 0.00475 0.57073 0.00520  0.64795  0.96138 0.00240 0.01150 1.15937 0.00952 
2461499.500 2027-04-04 0:00:00  -0.20463 -0.50689 0.01033 0.00466 0.54671 0.00695  0.63672  0.99750 0.00246 0.01097 1.18341 0.00907 
2461499.833 2027-04-04 8:00:00  -0.15523 -0.48788 0.01117 0.00673 0.51206 0.00919  0.62425  1.03170 0.00255 0.01042 1.20588 0.00859 
2461500.167 2027-04-04 16:00:00 -0.10211 -0.45714 0.01171 0.00929 0.46850 0.01122  0.61058  1.06389 0.00268 0.00984 1.22666 0.00808 
2461500.500 2027-04-05 0:00:00  -0.04662 -0.41577 0.01198 0.01170 0.41851 0.01271  0.59570  1.09398 0.00283 0.00924 1.24567 0.00755 
2461500.833 2027-04-05 8:00:00   0.00991 -0.36515 0.01199 0.01380 0.36550 0.01342  0.57965  1.12190 0.00300 0.00862 1.26281 0.00698 
2461501.167 2027-04-05 16:00:00  0.06624 -0.30683 0.01178 0.01553 0.31423 0.01299  0.56244  1.14757 0.00318 0.00799 1.27801 0.00640 
2461501.500 2027-04-06 0:00:00   0.12126 -0.24240 0.01138 0.01689 0.27158 0.01099  0.54411  1.17093 0.00338 0.00733 1.29119 0.00581 
2461501.833 2027-04-06 8:00:00   0.17403 -0.17345 0.01082 0.01792 0.24648 0.00752  0.52467  1.19190 0.00358 0.00667 1.30228 0.00520 
2461502.167 2027-04-06 16:00:00  0.22380 -0.10147 0.01013 0.01863 0.24657 0.00572  0.50417  1.21044 0.00380 0.00600 1.31125 0.00458 
2461502.500 2027-04-07 0:00:00   0.26995 -0.02782 0.00935 0.01906 0.27209 0.00819  0.48263  1.22646 0.00401 0.00532 1.31802 0.00397 
2461502.833 2027-04-07 8:00:00   0.31204  0.04628 0.00850 0.01923 0.31597 0.01085  0.46009  1.23994 0.00422 0.00464 1.32256 0.00337 
2461503.167 2027-04-07 16:00:00  0.34974  0.11974 0.00763 0.01916 0.37004 0.01240  0.43660  1.25082 0.00443 0.00396 1.32484 0.00280 
2461503.500 2027-04-08 0:00:00   0.38283  0.19165 0.00679 0.01887 0.42840 0.01301  0.41219  1.25905 0.00464 0.00330 1.32482 0.00228 
2461503.833 2027-04-08 8:00:00   0.41120  0.26120 0.00605 0.01837 0.48736 0.01297  0.38692  1.26461 0.00484 0.00267 1.32249 0.00187 
2461504.167 2027-04-08 16:00:00  0.43477  0.32773 0.00553 0.01766 0.54463 0.01246  0.36083  1.26747 0.00503 0.00211 1.31784 0.00163 
2461504.500 2027-04-09 0:00:00   0.45356  0.39066 0.00536 0.01675 0.59875 0.01160  0.33397  1.26760 0.00522 0.00166 1.31087 0.00164 
2461504.833 2027-04-09 8:00:00   0.46761  0.44951 0.00563 0.01565 0.64876 0.01047  0.30640  1.26499 0.00539 0.00145 1.30157 0.00189 
2461505.167 2027-04-09 16:00:00  0.47700  0.50390 0.00633 0.01435 0.69398 0.00913  0.27817  1.25962 0.00556 0.00156 1.28998 0.00228 
2461505.500 2027-04-10 0:00:00   0.48185  0.55348 0.00737 0.01288 0.73395 0.00766  0.24935  1.25151 0.00571 0.00192 1.27611 0.00275 
2461505.833 2027-04-10 8:00:00   0.48228  0.59799 0.00864 0.01123 0.76834 0.00616  0.21999  1.24064 0.00585 0.00241 1.26001 0.00324 
2461506.167 2027-04-10 16:00:00  0.47844  0.63722 0.01007 0.00944 0.79694 0.00487  0.19015  1.22704 0.00598 0.00296 1.24170 0.00373 
2461506.500 2027-04-11 0:00:00   0.47049  0.67096 0.01159 0.00753 0.81959 0.00429  0.15990  1.21073 0.00609 0.00352 1.22125 0.00421 
2461506.833 2027-04-11 8:00:00   0.45861  0.69909 0.01317 0.00561 0.83620 0.00489  0.12931  1.19172 0.00620 0.00408 1.19873 0.00467 
2461507.167 2027-04-11 16:00:00  0.44296  0.72149 0.01476 0.00393 0.84673 0.00649  0.09844  1.17007 0.00628 0.00462 1.17422 0.00510 
2461507.500 2027-04-12 0:00:00   0.42375  0.73808 0.01635 0.00329 0.85119 0.00861  0.06737  1.14580 0.00636 0.00515 1.14779 0.00549 
2461507.833 2027-04-12 8:00:00   0.40117  0.74878 0.01790 0.00441 0.84961 0.01101  0.03615  1.11896 0.00642 0.00566 1.11956 0.00585 
2461508.167 2027-04-12 16:00:00  0.37541  0.75358 0.01940 0.00656 0.84205 0.01353  0.00486  1.08962 0.00646 0.00614 1.08965 0.00617 
2461508.500 2027-04-13 0:00:00   0.34671  0.75244 0.02081 0.00908 0.82863 0.01611 -0.02643  1.05783 0.00650 0.00659 1.05818 0.00643 
2461508.833 2027-04-13 8:00:00   0.31527  0.74538 0.02214 0.01178 0.80949 0.01869 -0.05764  1.02367 0.00652 0.00701 1.02531 0.00665 
2461509.167 2027-04-13 16:00:00  0.28134  0.73242 0.02334 0.01454 0.78479 0.02121 -0.08872  0.98720 0.00653 0.00740 0.99121 0.00681 
2461509.500 2027-04-14 0:00:00   0.24515  0.71361 0.02441 0.01733 0.75477 0.02361 -0.11959  0.94852 0.00653 0.00776 0.95605 0.00692 
2461509.833 2027-04-14 8:00:00   0.20698  0.68902 0.02532 0.02009 0.71969 0.02585 -0.15018  0.90770 0.00651 0.00808 0.92007 0.00696 
2461510.167 2027-04-14 16:00:00  0.16710  0.65874 0.02606 0.02279 0.67992 0.02785 -0.18042  0.86485 0.00649 0.00837 0.88350 0.00693 
2461510.500 2027-04-15 0:00:00   0.12580  0.62292 0.02660 0.02538 0.63587 0.02952 -0.21025  0.82006 0.00646 0.00863 0.84662 0.00683 
2461510.833 2027-04-15 8:00:00   0.08340  0.58170 0.02694 0.02782 0.58812 0.03075 -0.23960  0.77343 0.00642 0.00885 0.80974 0.00666 
2461511.167 2027-04-15 16:00:00  0.04025  0.53529 0.02705 0.03007 0.53741 0.03141 -0.26840  0.72507 0.00637 0.00904 0.77321 0.00640 
2461511.500 2027-04-16 0:00:00  -0.00328  0.48394 0.02692 0.03208 0.48475 0.03128 -0.29660  0.67510 0.00632 0.00920 0.73744 0.00605 
2461511.833 2027-04-16 8:00:00  -0.04679  0.42794 0.02654 0.03381 0.43159 0.03006 -0.32413  0.62363 0.00626 0.00933 0.70290 0.00562 
2461512.167 2027-04-16 16:00:00 -0.08983  0.36766 0.02590 0.03522 0.38001 0.02730 -0.35093  0.57078 0.00620 0.00943 0.67011 0.00509 
2461512.500 2027-04-17 0:00:00  -0.13194  0.30351 0.02499 0.03626 0.33311 0.02247 -0.37696  0.51666 0.00613 0.00950 0.63965 0.00448 
2461512.833 2027-04-17 8:00:00  -0.17259  0.23601 0.02382 0.03689 0.29527 0.01535 -0.40215  0.46141 0.00606 0.00955 0.61216 0.00381 
2461513.167 2027-04-17 16:00:00 -0.21123  0.16577 0.02240 0.03708 0.27186 0.00817 -0.42646  0.40515 0.00599 0.00957 0.58833 0.00314 
2461513.500 2027-04-18 0:00:00  -0.24726  0.09349 0.02074 0.03680 0.26748 0.01073 -0.44983  0.34801 0.00592 0.00956 0.56884 0.00258 
2461513.833 2027-04-18 8:00:00  -0.28005  0.01999 0.01887 0.03602 0.28311 0.01809 -0.47223  0.29011 0.00584 0.00954 0.55433 0.00236 
2461514.167 2027-04-18 16:00:00 -0.30891 -0.05377 0.01683 0.03474 0.31508 0.02314 -0.49361  0.23158 0.00578 0.00949 0.54534 0.00263 
2461514.500 2027-04-19 0:00:00  -0.33318 -0.12672 0.01467 0.03297 0.35739 0.02537 -0.51393  0.17256 0.00571 0.00943 0.54222 0.00327 
2461514.833 2027-04-19 8:00:00  -0.35215 -0.19764 0.01248 0.03074 0.40438 0.02547 -0.53315  0.11317 0.00565 0.00935 0.54512 0.00407 
2461515.167 2027-04-19 16:00:00 -0.36515 -0.26521 0.01033 0.02810 0.45165 0.02416 -0.55125  0.05353 0.00559 0.00926 0.55392 0.00488 
2461515.500 2027-04-20 0:00:00  -0.37158 -0.32798 0.00837 0.02511 0.49584 0.02196 -0.56818 -0.00622 0.00554 0.00915 0.56829 0.00562 
2461515.833 2027-04-20 8:00:00  -0.37091 -0.38447 0.00678 0.02186 0.53436 0.01922 -0.58394 -0.06595 0.00550 0.00903 0.58771 0.00624 
2461516.167 2027-04-20 16:00:00 -0.36276 -0.43319 0.00581 0.01848 0.56511 0.01624 -0.59848 -0.12556 0.00547 0.00890 0.61156 0.00674 
2461516.500 2027-04-21 0:00:00  -0.34694 -0.47273 0.00563 0.01510 0.58644 0.01330 -0.61180 -0.18490 0.00545 0.00876 0.63917 0.00711 
2461516.833 2027-04-21 8:00:00  -0.32349 -0.50185 0.00613 0.01189 0.59713 0.01069 -0.62387 -0.24387 0.00543 0.00862 0.66988 0.00737 
2461517.167 2027-04-21 16:00:00 -0.29272 -0.51959 0.00700 0.00913 0.59642 0.00881 -0.63468 -0.30235 0.00543 0.00846 0.70305 0.00753 
2461517.500 2027-04-22 0:00:00  -0.25521 -0.52532 0.00795 0.00724 0.58407 0.00803 -0.64421 -0.36022 0.00544 0.00830 0.73811 0.00760 
2461517.833 2027-04-22 8:00:00  -0.21177 -0.51883 0.00884 0.00669 0.56043 0.00838 -0.65247 -0.41738 0.00546 0.00813 0.77457 0.00760 
2461518.167 2027-04-22 16:00:00 -0.16345 -0.50033 0.00959 0.00746 0.52641 0.00939 -0.65945 -0.47371 0.00549 0.00796 0.81198 0.00753 
2461518.500 2027-04-23 0:00:00  -0.11143 -0.47046 0.01015 0.00890 0.48355 0.01055 -0.66513 -0.52912 0.00554 0.00778 0.84995 0.00742 
2461518.833 2027-04-23 8:00:00  -0.05695 -0.43018 0.01050 0.01047 0.43403 0.01147 -0.66953 -0.58351 0.00559 0.00759 0.88814 0.00727 
2461519.167 2027-04-23 16:00:00 -0.00127 -0.38074 0.01065 0.01190 0.38089 0.01187 -0.67265 -0.63677 0.00566 0.00739 0.92627 0.00709 
2461519.500 2027-04-24 0:00:00   0.05444 -0.32354 0.01061 0.01309 0.32832 0.01148 -0.67449 -0.68882 0.00574 0.00719 0.96408 0.00687 
2461519.833 2027-04-24 8:00:00   0.10910 -0.26010 0.01040 0.01400 0.28241 0.01002 -0.67506 -0.73957 0.00582 0.00698 1.00135 0.00664 
2461520.167 2027-04-24 16:00:00  0.16178 -0.19190 0.01004 0.01464 0.25151 0.00756 -0.67437 -0.78894 0.00592 0.00677 1.03790 0.00638 
2461520.500 2027-04-25 0:00:00   0.21170 -0.12040 0.00958 0.01503 0.24412 0.00598 -0.67243 -0.83684 0.00603 0.00655 1.07355 0.00611 
2461520.833 2027-04-25 8:00:00   0.25823 -0.04695 0.00903 0.01520 0.26295 0.00738 -0.66926 -0.88320 0.00614 0.00632 1.10815 0.00583 
2461521.167 2027-04-25 16:00:00  0.30087  0.02723 0.00844 0.01518 0.30245 0.00939 -0.66488 -0.92796 0.00626 0.00608 1.14158 0.00554 
2461521.500 2027-04-26 0:00:00   0.33926  0.10105 0.00784 0.01500 0.35424 0.01061 -0.65930 -0.97103 0.00638 0.00583 1.17372 0.00524 
2461521.833 2027-04-26 8:00:00   0.37315  0.17355 0.00727 0.01468 0.41171 0.01107 -0.65254 -1.01236 0.00651 0.00558 1.20447 0.00493 
2461522.167 2027-04-26 16:00:00  0.40237  0.24389 0.00679 0.01423 0.47065 0.01100 -0.64463 -1.05190 0.00664 0.00532 1.23373 0.00462 
2461522.500 2027-04-27 0:00:00   0.42683  0.31135 0.00646 0.01364 0.52843 0.01059 -0.63558 -1.08957 0.00678 0.00506 1.26142 0.00431 
2461522.833 2027-04-27 8:00:00   0.44652  0.37534 0.00638 0.01293 0.58341 0.00993 -0.62544 -1.12534 0.00692 0.00479 1.28748 0.00400 
2461523.167 2027-04-27 16:00:00  0.46145  0.43533 0.00658 0.01208 0.63447 0.00911 -0.61421 -1.15915 0.00705 0.00452 1.31185 0.00369 
2461523.500 2027-04-28 0:00:00   0.47168  0.49089 0.00710 0.01109 0.68085 0.00820 -0.60194 -1.19096 0.00719 0.00425 1.33446 0.00340 
2461523.833 2027-04-28 8:00:00   0.47733  0.54167 0.00790 0.00997 0.72205 0.00729 -0.58864 -1.22074 0.00733 0.00397 1.35527 0.00312 
2461524.167 2027-04-28 16:00:00  0.47850  0.58737 0.00894 0.00872 0.75767 0.00653 -0.57435 -1.24845 0.00746 0.00371 1.37425 0.00286 
2461524.500 2027-04-29 0:00:00   0.47534  0.62774 0.01015 0.00739 0.78748 0.00612 -0.55910 -1.27405 0.00759 0.00345 1.39135 0.00264 
2461524.833 2027-04-29 8:00:00   0.46801  0.66258 0.01150 0.00606 0.81128 0.00631 -0.54293 -1.29752 0.00771 0.00321 1.40655 0.00247 
2461525.167 2027-04-29 16:00:00  0.45668  0.69175 0.01293 0.00491 0.82898 0.00716 -0.52587 -1.31883 0.00784 0.00299 1.41983 0.00235 
2461525.500 2027-04-30 0:00:00   0.44153  0.71512 0.01441 0.00433 0.84053 0.00858 -0.50794 -1.33796 0.00795 0.00280 1.43116 0.00230 
2461525.833 2027-04-30 8:00:00   0.42276  0.73259 0.01591 0.00476 0.84592 0.01040 -0.48920 -1.35490 0.00806 0.00267 1.44054 0.00233 
2461526.167 2027-04-30 16:00:00  0.40057  0.74411 0.01741 0.00614 0.84519 0.01248 -0.46967 -1.36963 0.00816 0.00258 1.44795 0.00244 
2461526.500 2027-05-01 0:00:00   0.37517  0.74963 0.01886 0.00809 0.83839 0.01473 -0.44938 -1.38214 0.00826 0.00257 1.45339 0.00261 
2461526.833 2027-05-01 8:00:00   0.34678  0.74914 0.02026 0.01035 0.82565 0.01707 -0.42839 -1.39243 0.00835 0.00263 1.45686 0.00284 
2461527.167 2027-05-01 16:00:00  0.31563  0.74266 0.02157 0.01279 0.80711 0.01943 -0.40672 -1.40048 0.00843 0.00276 1.45837 0.00312 
2461527.500 2027-05-02 0:00:00   0.28197  0.73021 0.02277 0.01533 0.78294 0.02176 -0.38441 -1.40631 0.00850 0.00295 1.45792 0.00342 
2461527.833 2027-05-02 8:00:00   0.24604  0.71186 0.02384 0.01791 0.75338 0.02401 -0.36151 -1.40990 0.00857 0.00320 1.45553 0.00375 
2461528.167 2027-05-02 16:00:00  0.20811  0.68767 0.02476 0.02048 0.71871 0.02610 -0.33805 -1.41127 0.00862 0.00349 1.45122 0.00410 
2461528.500 2027-05-03 0:00:00   0.16848  0.65776 0.02551 0.02300 0.67929 0.02796 -0.31407 -1.41043 0.00867 0.00382 1.44500 0.00446 
2461528.833 2027-05-03 8:00:00   0.12743  0.62227 0.02606 0.02543 0.63554 0.02952 -0.28961 -1.40738 0.00871 0.00417 1.43689 0.00483 
2461529.167 2027-05-03 16:00:00  0.08529  0.58137 0.02640 0.02772 0.58804 0.03066 -0.26471 -1.40214 0.00874 0.00454 1.42693 0.00520 
2461529.500 2027-05-04 0:00:00   0.04240  0.53526 0.02652 0.02983 0.53751 0.03124 -0.23941 -1.39472 0.00876 0.00494 1.41515 0.00558 
2461529.833 2027-05-04 8:00:00  -0.00086  0.48421 0.02639 0.03171 0.48497 0.03107 -0.21375 -1.38516 0.00877 0.00534 1.40158 0.00595 
2461530.167 2027-05-04 16:00:00 -0.04409  0.42851 0.02602 0.03333 0.43181 0.02985 -0.18778 -1.37345 0.00877 0.00575 1.38626 0.00632 
2461530.500 2027-05-05 0:00:00  -0.08687  0.36852 0.02539 0.03462 0.38008 0.02715 -0.16153 -1.35964 0.00876 0.00617 1.36923 0.00669 
2461530.833 2027-05-05 8:00:00  -0.12873  0.30469 0.02450 0.03557 0.33282 0.02247 -0.13505 -1.34375 0.00874 0.00659 1.35055 0.00705 
2461531.167 2027-05-05 16:00:00 -0.16915  0.23751 0.02335 0.03611 0.29433 0.01554 -0.10837 -1.32581 0.00872 0.00701 1.33025 0.00740 
2461531.500 2027-05-06 0:00:00  -0.20761  0.16758 0.02196 0.03623 0.27002 0.00835 -0.08154 -1.30584 0.00868 0.00744 1.30841 0.00775 
2461531.833 2027-05-06 8:00:00  -0.24351  0.09561 0.02034 0.03590 0.26464 0.01031 -0.05460 -1.28389 0.00864 0.00786 1.28507 0.00808 
2461532.167 2027-05-06 16:00:00 -0.27624  0.02240 0.01852 0.03509 0.27942 0.01749 -0.02758 -1.25999 0.00859 0.00828 1.26032 0.00840 
2461532.500 2027-05-07 0:00:00  -0.30514 -0.05112 0.01655 0.03381 0.31086 0.02251 -0.00053 -1.23417 0.00853 0.00870 1.23420 0.00870 
2461532.833 2027-05-07 8:00:00  -0.32955 -0.12387 0.01447 0.03206 0.35295 0.02474  0.02650 -1.20649 0.00847 0.00911 1.20681 0.00899 
2461533.167 2027-05-07 16:00:00 -0.34879 -0.19468 0.01236 0.02988 0.39997 0.02487  0.05349 -1.17698 0.00839 0.00951 1.17822 0.00926 
2461533.500 2027-05-08 0:00:00  -0.36218 -0.26221 0.01030 0.02730 0.44747 0.02361  0.08038 -1.14568 0.00831 0.00991 1.14853 0.00950 
2461533.833 2027-05-08 8:00:00  -0.36913 -0.32507 0.00843 0.02440 0.49207 0.02148  0.10715 -1.11265 0.00823 0.01031 1.11783 0.00972 
2461534.167 2027-05-08 16:00:00 -0.36910 -0.38178 0.00692 0.02126 0.53116 0.01884  0.13374 -1.07794 0.00813 0.01069 1.08624 0.00992 
2461534.500 2027-05-09 0:00:00  -0.36170 -0.43083 0.00601 0.01799 0.56262 0.01597  0.16012 -1.04159 0.00804 0.01106 1.05386 0.01008 
2461534.833 2027-05-09 8:00:00  -0.34670 -0.47083 0.00586 0.01472 0.58478 0.01314  0.18625 -1.00366 0.00793 0.01143 1.02084 0.01021 
2461535.167 2027-05-09 16:00:00 -0.32413 -0.50052 0.00636 0.01162 0.59636 0.01064  0.21208 -0.96421 0.00783 0.01178 0.98730 0.01030 
2461535.500 2027-05-10 0:00:00  -0.29425 -0.51888 0.00723 0.00896 0.59655 0.00887  0.23759 -0.92328 0.00771 0.01212 0.95341 0.01034 
2461535.833 2027-05-10 8:00:00  -0.25758 -0.52526 0.00822 0.00716 0.58506 0.00819  0.26272 -0.88096 0.00759 0.01246 0.91935 0.01034 
2461536.167 2027-05-10 16:00:00 -0.21493 -0.51939 0.00916 0.00672 0.56215 0.00861  0.28745 -0.83728 0.00747 0.01277 0.88531 0.01028 
2461536.500 2027-05-11 0:00:00  -0.16730 -0.50145 0.00997 0.00757 0.52868 0.00968  0.31173 -0.79233 0.00735 0.01308 0.85151 0.01015 
2461536.833 2027-05-11 8:00:00  -0.11585 -0.47203 0.01058 0.00907 0.48612 0.01087  0.33552 -0.74616 0.00722 0.01337 0.81820 0.00995 
2461537.167 2027-05-11 16:00:00 -0.06183 -0.43208 0.01098 0.01069 0.43659 0.01182  0.35878 -0.69884 0.00708 0.01365 0.78565 0.00968 
2461537.500 2027-05-12 0:00:00  -0.00648 -0.38283 0.01115 0.01217 0.38304 0.01224  0.38149 -0.65044 0.00695 0.01391 0.75416 0.00931 
2461537.833 2027-05-12 8:00:00   0.04901 -0.32570 0.01112 0.01339 0.32961 0.01186  0.40359 -0.60104 0.00681 0.01415 0.72409 0.00884 
2461538.167 2027-05-12 16:00:00  0.10353 -0.26221 0.01091 0.01433 0.28230 0.01036  0.42506 -0.55071 0.00667 0.01438 0.69580 0.00826 
2461538.500 2027-05-13 0:00:00   0.15616 -0.19389 0.01054 0.01498 0.24951 0.00781  0.44586 -0.49952 0.00652 0.01460 0.66971 0.00757 
2461538.833 2027-05-13 8:00:00   0.20609 -0.12220 0.01005 0.01537 0.24021 0.00615  0.46596 -0.44755 0.00637 0.01479 0.64624 0.00676 
2461539.167 2027-05-13 16:00:00  0.25267 -0.04851 0.00947 0.01554 0.25781 0.00767  0.48531 -0.39487 0.00622 0.01497 0.62584 0.00584 
2461539.500 2027-05-14 0:00:00   0.29541  0.02592 0.00884 0.01551 0.29692 0.00982  0.50388 -0.34158 0.00607 0.01513 0.60895 0.00486 
2461539.833 2027-05-14 8:00:00   0.33393  0.09999 0.00820 0.01531 0.34884 0.01109  0.52166 -0.28774 0.00591 0.01526 0.59596 0.00386 
2461540.167 2027-05-14 16:00:00  0.36798  0.17272 0.00758 0.01497 0.40668 0.01155  0.53859 -0.23345 0.00576 0.01538 0.58723 0.00300 
2461540.500 2027-05-15 0:00:00   0.39739  0.24327 0.00704 0.01449 0.46607 0.01147  0.55465 -0.17879 0.00560 0.01548 0.58298 0.00259 
2461540.833 2027-05-15 8:00:00   0.42206  0.31092 0.00665 0.01389 0.52433 0.01102  0.56981 -0.12384 0.00544 0.01556 0.58334 0.00289 
2461541.167 2027-05-15 16:00:00  0.44198  0.37505 0.00648 0.01315 0.57976 0.01034  0.58404 -0.06870 0.00527 0.01562 0.58828 0.00373 
2461541.500 2027-05-16 0:00:00   0.45717  0.43517 0.00660 0.01229 0.63125 0.00948  0.59731 -0.01345 0.00511 0.01565 0.59767 0.00479 
2461541.833 2027-05-16 8:00:00   0.46769  0.49084 0.00703 0.01128 0.67806 0.00853  0.60960  0.04183 0.00494 0.01566 0.61122 0.00587 
2461542.167 2027-05-16 16:00:00  0.47365  0.54170 0.00775 0.01015 0.71964 0.00758  0.62087  0.09702 0.00477 0.01565 0.62858 0.00690 
2461542.500 2027-05-17 0:00:00   0.47516  0.58746 0.00872 0.00891 0.75564 0.00674  0.63111  0.15206 0.00460 0.01561 0.64932 0.00784 
2461542.833 2027-05-17 8:00:00   0.47237  0.62788 0.00987 0.00758 0.78580 0.00624  0.64029  0.20683 0.00443 0.01555 0.67300 0.00865 
2461543.167 2027-05-17 16:00:00  0.46543  0.66277 0.01116 0.00625 0.80995 0.00629  0.64838  0.26125 0.00425 0.01546 0.69916 0.00935 
2461543.500 2027-05-18 0:00:00   0.45452  0.69198 0.01255 0.00509 0.82798 0.00701  0.65537  0.31522 0.00408 0.01535 0.72734 0.00992 
2461543.833 2027-05-18 8:00:00   0.43981  0.71539 0.01398 0.00447 0.83986 0.00832  0.66124  0.36864 0.00391 0.01521 0.75715 0.01038 
2461544.167 2027-05-18 16:00:00  0.42150  0.73290 0.01544 0.00480 0.84556 0.01007  0.66596  0.42143 0.00374 0.01505 0.78818 0.01073 
2461544.500 2027-05-19 0:00:00   0.39979  0.74446 0.01689 0.00609 0.84512 0.01210  0.66953  0.47347 0.00357 0.01485 0.82010 0.01099 
2461544.833 2027-05-19 8:00:00   0.37487  0.75004 0.01830 0.00796 0.83862 0.01430  0.67193  0.52469 0.00340 0.01463 0.85257 0.01115 
2461545.167 2027-05-19 16:00:00  0.34698  0.74961 0.01966 0.01017 0.82615 0.01661  0.67313  0.57497 0.00324 0.01439 0.88532 0.01123 
2461545.500 2027-05-20 0:00:00   0.31633  0.74319 0.02094 0.01256 0.80786 0.01895  0.67314  0.62422 0.00309 0.01411 0.91807 0.01124 
2461545.833 2027-05-20 8:00:00   0.28316  0.73081 0.02212 0.01506 0.78392 0.02127  0.67195  0.67234 0.00295 0.01381 0.95060 0.01118 
2461546.167 2027-05-20 16:00:00  0.24772  0.71252 0.02317 0.01760 0.75455 0.02350  0.66954  0.71925 0.00281 0.01348 0.98268 0.01105 
2461546.500 2027-05-21 0:00:00   0.21027  0.68840 0.02407 0.02015 0.72003 0.02560  0.66592  0.76483 0.00270 0.01313 1.01413 0.01087 
2461546.833 2027-05-21 8:00:00   0.17109  0.65856 0.02481 0.02265 0.68069 0.02750  0.66107  0.80900 0.00260 0.01274 1.04477 0.01064 
2461547.167 2027-05-21 16:00:00  0.13048  0.62312 0.02536 0.02507 0.63697 0.02910  0.65500  0.85167 0.00253 0.01233 1.07444 0.01035 
2461547.500 2027-05-22 0:00:00   0.08875  0.58226 0.02571 0.02735 0.58940 0.03031  0.64771  0.89273 0.00248 0.01189 1.10297 0.01003 
2461547.833 2027-05-22 8:00:00   0.04625  0.53617 0.02584 0.02947 0.53870 0.03100  0.63920  0.93211 0.00246 0.01143 1.13025 0.00966 
2461548.167 2027-05-22 16:00:00  0.00333  0.48512 0.02573 0.03136 0.48584 0.03096  0.62948  0.96971 0.00247 0.01094 1.15613 0.00925 
2461548.500 2027-05-23 0:00:00  -0.03961  0.42939 0.02539 0.03300 0.43218 0.02992  0.61857  1.00544 0.00251 0.01042 1.18050 0.00881 
2461548.833 2027-05-23 8:00:00  -0.08213  0.36935 0.02479 0.03434 0.37974 0.02745  0.60646  1.03923 0.00257 0.00989 1.20326 0.00833 
2461549.167 2027-05-23 16:00:00 -0.12377  0.30542 0.02393 0.03533 0.33150 0.02300  0.59318  1.07098 0.00267 0.00933 1.22429 0.00783 
2461549.500 2027-05-24 0:00:00  -0.16403  0.23811 0.02282 0.03593 0.29180 0.01623  0.57874  1.10062 0.00279 0.00875 1.24352 0.00730 
2461549.833 2027-05-24 8:00:00  -0.20235  0.16802 0.02147 0.03611 0.26621 0.00877  0.56317  1.12808 0.00293 0.00816 1.26085 0.00675 
2461550.167 2027-05-24 16:00:00 -0.23817  0.09586 0.01988 0.03584 0.25980 0.00989  0.54648  1.15327 0.00308 0.00754 1.27621 0.00619 
2461550.500 2027-05-25 0:00:00  -0.27083  0.02244 0.01810 0.03509 0.27408 0.01709  0.52869  1.17614 0.00325 0.00692 1.28952 0.00560 
2461550.833 2027-05-25 8:00:00  -0.29970 -0.05129 0.01614 0.03387 0.30556 0.02224  0.50985  1.19663 0.00343 0.00628 1.30073 0.00501 
2461551.167 2027-05-25 16:00:00 -0.32408 -0.12425 0.01407 0.03216 0.34799 0.02456  0.48998  1.21466 0.00361 0.00563 1.30977 0.00441 
2461551.500 2027-05-26 0:00:00  -0.34329 -0.19522 0.01195 0.03001 0.39546 0.02474  0.46911  1.23019 0.00380 0.00498 1.31661 0.00381 
2461551.833 2027-05-26 8:00:00  -0.35664 -0.26286 0.00986 0.02744 0.44338 0.02350  0.44729  1.24317 0.00400 0.00432 1.32119 0.00323 
2461552.167 2027-05-26 16:00:00 -0.36352 -0.32572 0.00795 0.02453 0.48831 0.02135  0.42454  1.25355 0.00419 0.00368 1.32349 0.00267 
2461552.500 2027-05-27 0:00:00  -0.36339 -0.38228 0.00640 0.02136 0.52758 0.01866  0.40091  1.26129 0.00438 0.00305 1.32348 0.00217 
2461552.833 2027-05-27 8:00:00  -0.35584 -0.43104 0.00547 0.01803 0.55904 0.01571  0.37645  1.26637 0.00456 0.00245 1.32114 0.00178 
2461553.167 2027-05-27 16:00:00 -0.34068 -0.47056 0.00535 0.01468 0.58101 0.01278  0.35121  1.26875 0.00474 0.00193 1.31647 0.00157 
2461553.500 2027-05-28 0:00:00  -0.31793 -0.49957 0.00591 0.01149 0.59221 0.01017  0.32522  1.26842 0.00492 0.00155 1.30946 0.00162 
2461553.833 2027-05-28 8:00:00  -0.28788 -0.51709 0.00682 0.00874 0.59187 0.00830  0.29856  1.26536 0.00508 0.00143 1.30011 0.00190 
2461554.167 2027-05-28 16:00:00 -0.25109 -0.52248 0.00781 0.00688 0.57973 0.00759  0.27126  1.25956 0.00524 0.00162 1.28845 0.00230 
2461554.500 2027-05-29 0:00:00  -0.20839 -0.51555 0.00872 0.00645 0.55612 0.00807  0.24339  1.25103 0.00539 0.00201 1.27450 0.00277 
2461554.833 2027-05-29 8:00:00  -0.16082 -0.49653 0.00948 0.00735 0.52198 0.00922  0.21501  1.23978 0.00552 0.00251 1.25829 0.00326 
2461555.167 2027-05-29 16:00:00 -0.10956 -0.46607 0.01004 0.00889 0.47885 0.01048  0.18616  1.22580 0.00565 0.00306 1.23987 0.00376 
2461555.500 2027-05-30 0:00:00  -0.05587 -0.42520 0.01039 0.01051 0.42896 0.01147  0.15693  1.20914 0.00576 0.00361 1.21929 0.00424 
2461555.833 2027-05-30 8:00:00  -0.00099 -0.37520 0.01054 0.01196 0.37535 0.01192  0.12736  1.18980 0.00587 0.00416 1.19661 0.00470 
2461556.167 2027-05-30 16:00:00  0.05391 -0.31752 0.01050 0.01316 0.32229 0.01157  0.09752  1.16784 0.00596 0.00470 1.17192 0.00514 
2461556.500 2027-05-31 0:00:00   0.10776 -0.25369 0.01029 0.01406 0.27599 0.01010  0.06748  1.14328 0.00603 0.00522 1.14529 0.00554 
2461556.833 2027-05-31 8:00:00   0.15964 -0.18522 0.00994 0.01468 0.24505 0.00759  0.03731  1.11619 0.00610 0.00572 1.11683 0.00590 
2461557.167 2027-05-31 16:00:00  0.20878 -0.11359 0.00948 0.01505 0.23827 0.00603  0.00706  1.08661 0.00615 0.00619 1.08665 0.00623 
2461557.500 2027-06-01 0:00:00   0.25457 -0.04012 0.00894 0.01519 0.25821 0.00753 -0.02319  1.05461 0.00619 0.00664 1.05488 0.00651 
2461557.833 2027-06-01 8:00:00   0.29655  0.03395 0.00835 0.01514 0.29883 0.00955 -0.05337  1.02026 0.00622 0.00705 1.02167 0.00673 
2461558.167 2027-06-01 16:00:00  0.33434  0.10755 0.00775 0.01493 0.35145 0.01073 -0.08342  0.98363 0.00624 0.00744 0.98718 0.00691 
2461558.500 2027-06-02 0:00:00   0.36772  0.17973 0.00718 0.01457 0.40946 0.01115 -0.11327  0.94480 0.00625 0.00779 0.95159 0.00703 
2461558.833 2027-06-02 8:00:00   0.39652  0.24968 0.00669 0.01408 0.46871 0.01105 -0.14286  0.90387 0.00624 0.00811 0.91512 0.00709 
2461559.167 2027-06-02 16:00:00  0.42067  0.31669 0.00634 0.01346 0.52665 0.01062 -0.17211  0.86093 0.00623 0.00841 0.87800 0.00708 
2461559.500 2027-06-03 0:00:00   0.44014  0.38018 0.00620 0.01272 0.58169 0.00995 -0.20097  0.81607 0.00621 0.00866 0.84049 0.00700 
2461559.833 2027-06-03 8:00:00   0.45496  0.43964 0.00633 0.01185 0.63275 0.00912 -0.22937  0.76940 0.00618 0.00889 0.80291 0.00685 
2461560.167 2027-06-03 16:00:00  0.46520  0.49467 0.00676 0.01086 0.67912 0.00820 -0.25726  0.72103 0.00614 0.00908 0.76560 0.00662 
2461560.500 2027-06-04 0:00:00   0.47095  0.54491 0.00746 0.00974 0.72029 0.00727 -0.28456  0.67107 0.00609 0.00925 0.72897 0.00629 
2461560.833 2027-06-04 8:00:00   0.47232  0.59007 0.00840 0.00852 0.75589 0.00647 -0.31122  0.61963 0.00604 0.00938 0.69346 0.00588 
2461561.167 2027-06-04 16:00:00  0.46945  0.62993 0.00951 0.00722 0.78569 0.00599 -0.33719  0.56683 0.00599 0.00948 0.65962 0.00537 
2461561.500 2027-06-05 0:00:00   0.46250  0.66428 0.01075 0.00594 0.80950 0.00607 -0.36241  0.51279 0.00593 0.00956 0.62802 0.00477 
2461561.833 2027-06-05 8:00:00   0.45163  0.69298 0.01208 0.00487 0.82723 0.00681 -0.38684  0.45764 0.00587 0.00961 0.59933 0.00409 
2461562.167 2027-06-05 16:00:00  0.43701  0.71591 0.01346 0.00436 0.83883 0.00813 -0.41041  0.40150 0.00580 0.00964 0.57425 0.00339 
2461562.500 2027-06-06 0:00:00   0.41882  0.73298 0.01487 0.00481 0.84428 0.00986 -0.43309  0.34450 0.00574 0.00964 0.55350 0.00275 
2461562.833 2027-06-06 8:00:00   0.39727  0.74412 0.01627 0.00614 0.84362 0.01186 -0.45483  0.28677 0.00568 0.00962 0.53779 0.00239 
2461563.167 2027-06-06 16:00:00  0.37255  0.74929 0.01764 0.00802 0.83690 0.01404 -0.47559  0.22842 0.00562 0.00958 0.52771 0.00253 
2461563.500 2027-06-07 0:00:00   0.34487  0.74848 0.01897 0.01021 0.82422 0.01632 -0.49533  0.16960 0.00556 0.00953 0.52367 0.00311 
2461563.833 2027-06-07 8:00:00   0.31445  0.74169 0.02021 0.01257 0.80573 0.01864 -0.51402  0.11042 0.00550 0.00945 0.52585 0.00391 
2461564.167 2027-06-07 16:00:00  0.28153  0.72895 0.02137 0.01504 0.78158 0.02095 -0.53163  0.05101 0.00545 0.00937 0.53416 0.00474 
2461564.500 2027-06-08 0:00:00   0.24634  0.71031 0.02240 0.01757 0.75199 0.02320 -0.54812 -0.00849 0.00541 0.00926 0.54826 0.00551 
2461564.833 2027-06-08 8:00:00   0.20916  0.68584 0.02330 0.02010 0.71724 0.02531 -0.56347 -0.06797 0.00537 0.00915 0.56762 0.00617 
2461565.167 2027-06-08 16:00:00  0.17024  0.65565 0.02403 0.02259 0.67764 0.02724 -0.57766 -0.12731 0.00534 0.00902 0.59158 0.00669 
2461565.500 2027-06-09 0:00:00   0.12989  0.61986 0.02460 0.02501 0.63364 0.02890 -0.59067 -0.18638 0.00532 0.00889 0.61943 0.00709 
2461565.833 2027-06-09 8:00:00   0.08842  0.57864 0.02496 0.02731 0.58575 0.03018 -0.60248 -0.24507 0.00531 0.00874 0.65046 0.00736 
2461566.167 2027-06-09 16:00:00  0.04617  0.53220 0.02512 0.02945 0.53470 0.03095 -0.61308 -0.30326 0.00531 0.00859 0.68402 0.00753 
2461566.500 2027-06-10 0:00:00   0.00350  0.48077 0.02504 0.03139 0.48146 0.03101 -0.62245 -0.36084 0.00531 0.00843 0.71951 0.00761 
2461566.833 2027-06-10 8:00:00  -0.03919  0.42467 0.02473 0.03308 0.42741 0.03008 -0.63059 -0.41770 0.00533 0.00826 0.75641 0.00762 
2461567.167 2027-06-10 16:00:00 -0.08146  0.36425 0.02417 0.03447 0.37460 0.02769 -0.63749 -0.47374 0.00537 0.00809 0.79427 0.00756 
2461567.500 2027-06-11 0:00:00  -0.12285  0.29995 0.02335 0.03552 0.32608 0.02327 -0.64315 -0.52885 0.00541 0.00790 0.83268 0.00745 
2461567.833 2027-06-11 8:00:00  -0.16284  0.23229 0.02228 0.03619 0.28638 0.01640 -0.64757 -0.58293 0.00546 0.00772 0.87132 0.00730 
2461568.167 2027-06-11 16:00:00 -0.20089  0.16187 0.02096 0.03643 0.26124 0.00878 -0.65075 -0.63589 0.00552 0.00752 0.90987 0.00712 
2461568.500 2027-06-12 0:00:00  -0.23640  0.08941 0.01940 0.03622 0.25586 0.01007 -0.65270 -0.68764 0.00560 0.00732 0.94810 0.00691 
2461568.833 2027-06-12 8:00:00  -0.26873  0.01576 0.01763 0.03553 0.27154 0.01741 -0.65342 -0.73809 0.00568 0.00711 0.98578 0.00667 
2461569.167 2027-06-12 16:00:00 -0.29722 -0.05811 0.01569 0.03434 0.30436 0.02257 -0.65292 -0.78715 0.00577 0.00689 1.02272 0.00642 
2461569.500 2027-06-13 0:00:00  -0.32117 -0.13109 0.01362 0.03266 0.34781 0.02485 -0.65121 -0.83476 0.00587 0.00667 1.05874 0.00615 
2461569.833 2027-06-13 8:00:00  -0.33989 -0.20194 0.01150 0.03051 0.39591 0.02499 -0.64831 -0.88082 0.00598 0.00644 1.09371 0.00587 
2461570.167 2027-06-13 16:00:00 -0.35270 -0.26928 0.00940 0.02792 0.44409 0.02371 -0.64423 -0.92528 0.00610 0.00620 1.12748 0.00558 
2461570.500 2027-06-14 0:00:00  -0.35898 -0.33163 0.00748 0.02497 0.48894 0.02152 -0.63900 -0.96805 0.00622 0.00596 1.15996 0.00528 
2461570.833 2027-06-14 8:00:00  -0.35821 -0.38747 0.00592 0.02173 0.52782 0.01878 -0.63262 -1.00910 0.00634 0.00571 1.19102 0.00497 
2461571.167 2027-06-14 16:00:00 -0.35001 -0.43527 0.00502 0.01834 0.55864 0.01579 -0.62513 -1.04834 0.00647 0.00545 1.22059 0.00466 
2461571.500 2027-06-15 0:00:00  -0.33422 -0.47361 0.00496 0.01494 0.57973 0.01281 -0.61653 -1.08573 0.00660 0.00519 1.24858 0.00435 
2461571.833 2027-06-15 8:00:00  -0.31090 -0.50127 0.00558 0.01172 0.58991 0.01017 -0.60687 -1.12121 0.00674 0.00492 1.27493 0.00403 
2461572.167 2027-06-15 16:00:00 -0.28038 -0.51732 0.00650 0.00896 0.58846 0.00828 -0.59615 -1.15475 0.00687 0.00465 1.29957 0.00373 
2461572.500 2027-06-16 0:00:00  -0.24329 -0.52121 0.00745 0.00712 0.57524 0.00756 -0.58442 -1.18629 0.00700 0.00437 1.32245 0.00343 
2461572.833 2027-06-16 8:00:00  -0.20047 -0.51282 0.00830 0.00667 0.55066 0.00800 -0.57169 -1.21580 0.00714 0.00410 1.34353 0.00314 
2461573.167 2027-06-16 16:00:00 -0.15299 -0.49247 0.00899 0.00749 0.51574 0.00909 -0.55800 -1.24325 0.00727 0.00383 1.36275 0.00288 
2461573.500 2027-06-17 0:00:00  -0.10203 -0.46089 0.00949 0.00890 0.47211 0.01027 -0.54338 -1.26860 0.00739 0.00357 1.38010 0.00265 
2461573.833 2027-06-17 8:00:00  -0.04883 -0.41913 0.00980 0.01039 0.42206 0.01118 -0.52787 -1.29183 0.00752 0.00333 1.39554 0.00246 
2461574.167 2027-06-17 16:00:00  0.00539 -0.36852 0.00993 0.01172 0.36870 0.01156 -0.51148 -1.31291 0.00764 0.00310 1.40905 0.00232 
2461574.500 2027-06-18 0:00:00   0.05950 -0.31050 0.00989 0.01280 0.31637 0.01114 -0.49426 -1.33183 0.00775 0.00291 1.42060 0.00226 
2461574.833 2027-06-18 8:00:00   0.11247 -0.24659 0.00970 0.01358 0.27137 0.00963 -0.47624 -1.34856 0.00786 0.00276 1.43021 0.00227 
2461575.167 2027-06-18 16:00:00  0.16343 -0.17826 0.00939 0.01409 0.24232 0.00720 -0.45746 -1.36310 0.00796 0.00266 1.43784 0.00235 
2461575.500 2027-06-19 0:00:00   0.21165 -0.10694 0.00898 0.01435 0.23766 0.00590 -0.43794 -1.37543 0.00805 0.00263 1.44350 0.00251 
2461575.833 2027-06-19 8:00:00   0.25655 -0.03393 0.00851 0.01439 0.25922 0.00742 -0.41774 -1.38556 0.00814 0.00267 1.44719 0.00273 
2461576.167 2027-06-19 16:00:00  0.29767  0.03958 0.00799 0.01425 0.30059 0.00926 -0.39687 -1.39347 0.00822 0.00277 1.44891 0.00299 
2461576.500 2027-06-20 0:00:00   0.33468  0.11256 0.00747 0.01395 0.35330 0.01029 -0.37539 -1.39917 0.00829 0.00294 1.44867 0.00329 
2461576.833 2027-06-20 8:00:00   0.36735  0.18408 0.00697 0.01353 0.41103 0.01062 -0.35333 -1.40265 0.00835 0.00317 1.44650 0.00361 
2461577.167 2027-06-20 16:00:00  0.39553  0.25335 0.00654 0.01299 0.46982 0.01049 -0.33072 -1.40394 0.00841 0.00344 1.44239 0.00396 
2461577.500 2027-06-21 0:00:00   0.41914  0.31970 0.00624 0.01235 0.52724 0.01006 -0.30761 -1.40302 0.00845 0.00375 1.43637 0.00431 
2461577.833 2027-06-21 8:00:00   0.43816  0.38255 0.00613 0.01160 0.58174 0.00943 -0.28402 -1.39992 0.00849 0.00409 1.42847 0.00468 
2461578.167 2027-06-21 16:00:00  0.45261  0.44142 0.00624 0.01076 0.63229 0.00868 -0.26001 -1.39465 0.00851 0.00445 1.41871 0.00504 
2461578.500 2027-06-22 0:00:00   0.46256  0.49588 0.00661 0.00983 0.67819 0.00786 -0.23561 -1.38723 0.00853 0.00483 1.40712 0.00542 
2461578.833 2027-06-22 8:00:00   0.46808  0.54561 0.00723 0.00880 0.71894 0.00708 -0.21086 -1.37767 0.00854 0.00522 1.39374 0.00579 
2461579.167 2027-06-22 16:00:00  0.46930  0.59030 0.00806 0.00771 0.75418 0.00644 -0.18579 -1.36600 0.00854 0.00562 1.37860 0.00616 
2461579.500 2027-06-23 0:00:00   0.46634  0.62974 0.00905 0.00659 0.78366 0.00611 -0.16046 -1.35224 0.00853 0.00603 1.36175 0.00652 
2461579.833 2027-06-23 8:00:00   0.45935  0.66372 0.01017 0.00553 0.80723 0.00627 -0.13489 -1.33643 0.00851 0.00644 1.34324 0.00688 
2461580.167 2027-06-23 16:00:00  0.44848  0.69209 0.01138 0.00473 0.82475 0.00697 -0.10912 -1.31858 0.00848 0.00686 1.32311 0.00723 
2461580.500 2027-06-24 0:00:00   0.43390  0.71472 0.01265 0.00449 0.83619 0.00816 -0.08320 -1.29873 0.00844 0.00727 1.30142 0.00758 
2461580.833 2027-06-24 8:00:00   0.41580  0.73154 0.01395 0.00505 0.84152 0.00972 -0.05717 -1.27692 0.00840 0.00769 1.27823 0.00791 
2461581.167 2027-06-24 16:00:00  0.39436  0.74246 0.01525 0.00632 0.84077 0.01154 -0.03106 -1.25318 0.00835 0.00810 1.25360 0.00823 
2461581.500 2027-06-25 0:00:00   0.36977  0.74744 0.01653 0.00804 0.83400 0.01354 -0.00492 -1.22756 0.00829 0.00851 1.22759 0.00853 
2461581.833 2027-06-25 8:00:00   0.34225  0.74647 0.01777 0.01005 0.82130 0.01564  0.02122 -1.20008 0.00822 0.00891 1.20030 0.00882 
2461582.167 2027-06-25 16:00:00  0.31201  0.73955 0.01895 0.01223 0.80279 0.01780  0.04732 -1.17080 0.00815 0.00931 1.17178 0.00909 
2461582.500 2027-06-26 0:00:00   0.27928  0.72670 0.02004 0.01452 0.77865 0.01995  0.07333 -1.13976 0.00807 0.00970 1.14214 0.00934 
2461582.833 2027-06-26 8:00:00   0.24431  0.70797 0.02103 0.01687 0.74910 0.02205  0.09922 -1.10700 0.00798 0.01009 1.11147 0.00957 
2461583.167 2027-06-26 16:00:00  0.20734  0.68343 0.02189 0.01923 0.71438 0.02405  0.12495 -1.07259 0.00789 0.01046 1.07987 0.00977 
2461583.500 2027-06-27 0:00:00   0.16865  0.65319 0.02260 0.02157 0.67484 0.02587  0.15049 -1.03656 0.00779 0.01083 1.04746 0.00994 
2461583.833 2027-06-27 8:00:00   0.12854  0.61737 0.02315 0.02384 0.63089 0.02745  0.17578 -0.99897 0.00769 0.01119 1.01436 0.01008 
2461584.167 2027-06-27 16:00:00  0.08732  0.57614 0.02352 0.02601 0.58307 0.02867  0.20080 -0.95988 0.00758 0.01153 0.98070 0.01018 
2461584.500 2027-06-28 0:00:00   0.04532  0.52970 0.02368 0.02802 0.53209 0.02943  0.22551 -0.91934 0.00747 0.01187 0.94664 0.01024 
2461584.833 2027-06-28 8:00:00   0.00291  0.47832 0.02363 0.02985 0.47893 0.02952  0.24986 -0.87742 0.00736 0.01220 0.91236 0.01025 
2461585.167 2027-06-28 16:00:00 -0.03951  0.42228 0.02336 0.03143 0.42496 0.02867  0.27383 -0.83417 0.00724 0.01251 0.87803 0.01021 
2461585.500 2027-06-29 0:00:00  -0.08151  0.36195 0.02285 0.03274 0.37222 0.02645  0.29737 -0.78966 0.00712 0.01281 0.84386 0.01011 
2461585.833 2027-06-29 8:00:00  -0.12263  0.29778 0.02209 0.03372 0.32379 0.02230  0.32045 -0.74396 0.00699 0.01310 0.81011 0.00993 
2461586.167 2027-06-29 16:00:00 -0.16236  0.23028 0.02110 0.03433 0.28418 0.01583  0.34302 -0.69712 0.00687 0.01337 0.77703 0.00968 
2461586.500 2027-06-30 0:00:00  -0.20014  0.16006 0.01987 0.03454 0.25921 0.00865  0.36507 -0.64922 0.00674 0.01363 0.74492 0.00934 
2461586.833 2027-06-30 8:00:00  -0.23540  0.08785 0.01843 0.03431 0.25407 0.00974  0.38654 -0.60033 0.00660 0.01387 0.71412 0.00891 
2461587.167 2027-06-30 16:00:00 -0.26750  0.01448 0.01679 0.03362 0.27000 0.01663  0.40741 -0.55052 0.00647 0.01410 0.68500 0.00836 
2461587.500 2027-07-01 0:00:00  -0.29579 -0.05908 0.01500 0.03246 0.30298 0.02149  0.42764 -0.49986 0.00633 0.01431 0.65797 0.00770 
2461587.833 2027-07-01 8:00:00  -0.31958 -0.13172 0.01310 0.03084 0.34648 0.02364  0.44720 -0.44843 0.00620 0.01450 0.63347 0.00691 
2461588.167 2027-07-01 16:00:00 -0.33820 -0.20222 0.01116 0.02878 0.39454 0.02379  0.46605 -0.39631 0.00606 0.01468 0.61195 0.00602 
2461588.500 2027-07-02 0:00:00  -0.35099 -0.26922 0.00927 0.02633 0.44265 0.02261  0.48417 -0.34357 0.00592 0.01483 0.59388 0.00503 
2461588.833 2027-07-02 8:00:00  -0.35733 -0.33126 0.00756 0.02355 0.48744 0.02060  0.50151 -0.29030 0.00577 0.01497 0.57968 0.00401 
2461589.167 2027-07-02 16:00:00 -0.35671 -0.38685 0.00620 0.02054 0.52634 0.01811  0.51805 -0.23657 0.00563 0.01509 0.56973 0.00308 
2461589.500 2027-07-03 0:00:00  -0.34879 -0.43449 0.00541 0.01741 0.55725 0.01542  0.53377 -0.18247 0.00548 0.01519 0.56432 0.00254 
2461589.833 2027-07-03 8:00:00  -0.33337 -0.47280 0.00532 0.01430 0.57857 0.01279  0.54862 -0.12809 0.00533 0.01527 0.56360 0.00272 
2461590.167 2027-07-03 16:00:00 -0.31053 -0.50055 0.00581 0.01142 0.58910 0.01052  0.56258 -0.07350 0.00518 0.01533 0.56758 0.00352 
2461590.500 2027-07-04 0:00:00  -0.28058 -0.51684 0.00662 0.00905 0.58813 0.00898  0.57562 -0.01881 0.00503 0.01536 0.57614 0.00459 
2461590.833 2027-07-04 8:00:00  -0.24411 -0.52110 0.00751 0.00756 0.57548 0.00843  0.58772  0.03592 0.00488 0.01537 0.58901 0.00570 
2461591.167 2027-07-04 16:00:00 -0.20194 -0.51319 0.00836 0.00729 0.55153 0.00884  0.59885  0.09057 0.00472 0.01536 0.60583 0.00676 
2461591.500 2027-07-05 0:00:00  -0.15511 -0.49340 0.00908 0.00807 0.51726 0.00978  0.60898  0.14507 0.00457 0.01533 0.62618 0.00772 
2461591.833 2027-07-05 8:00:00  -0.10477 -0.46243 0.00965 0.00936 0.47421 0.01081  0.61809  0.19933 0.00441 0.01527 0.64958 0.00856 
2461592.167 2027-07-05 16:00:00 -0.05213 -0.42129 0.01003 0.01073 0.42460 0.01158  0.62616  0.25324 0.00425 0.01519 0.67555 0.00927 
2461592.500 2027-07-06 0:00:00   0.00161 -0.37127 0.01023 0.01196 0.37141 0.01184  0.63317  0.30671 0.00409 0.01508 0.70365 0.00986 
2461592.833 2027-07-06 8:00:00   0.05531 -0.31378 0.01026 0.01294 0.31885 0.01130  0.63910  0.35965 0.00393 0.01494 0.73344 0.01033 
2461593.167 2027-07-06 16:00:00  0.10796 -0.25033 0.01012 0.01364 0.27297 0.00970  0.64392  0.41197 0.00377 0.01478 0.76451 0.01069 
2461593.500 2027-07-07 0:00:00   0.15868 -0.18238 0.00985 0.01407 0.24225 0.00725  0.64763  0.46356 0.00362 0.01459 0.79650 0.01095 
2461593.833 2027-07-07 8:00:00   0.20673 -0.11135 0.00948 0.01423 0.23536 0.00611  0.65020  0.51434 0.00346 0.01438 0.82909 0.01112 
2461594.167 2027-07-07 16:00:00  0.25153 -0.03856 0.00902 0.01418 0.25490 0.00780  0.65162  0.56419 0.00331 0.01414 0.86198 0.01120 
2461594.500 2027-07-08 0:00:00   0.29260  0.03482 0.00852 0.01395 0.29496 0.00968  0.65189  0.61304 0.00317 0.01387 0.89490 0.01121 
2461594.833 2027-07-08 8:00:00   0.32962  0.10773 0.00801 0.01356 0.34697 0.01068  0.65098  0.66078 0.00303 0.01357 0.92762 0.01115 
2461595.167 2027-07-08 16:00:00  0.36233  0.17925 0.00752 0.01306 0.40438 0.01096  0.64890  0.70732 0.00290 0.01325 0.95992 0.01103 
2461595.500 2027-07-09 0:00:00   0.39060  0.24858 0.00709 0.01246 0.46308 0.01078  0.64564  0.75256 0.00278 0.01290 0.99160 0.01085 
2461595.833 2027-07-09 8:00:00   0.41433  0.31503 0.00677 0.01179 0.52057 0.01032  0.64120  0.79641 0.00268 0.01253 1.02248 0.01063 
2461596.167 2027-07-09 16:00:00  0.43350  0.37803 0.00661 0.01104 0.57524 0.00969  0.63556  0.83878 0.00260 0.01213 1.05239 0.01035 
2461596.500 2027-07-10 0:00:00   0.44813  0.43709 0.00664 0.01022 0.62605 0.00897  0.62874  0.87957 0.00254 0.01170 1.08120 0.01003 
2461596.833 2027-07-10 8:00:00   0.45828  0.49179 0.00689 0.00934 0.67227 0.00821  0.62074  0.91869 0.00251 0.01125 1.10876 0.00967 
2461597.167 2027-07-10 16:00:00  0.46404  0.54179 0.00735 0.00840 0.71340 0.00749  0.61156  0.95606 0.00249 0.01077 1.13494 0.00927 
2461597.500 2027-07-11 0:00:00   0.46553  0.58681 0.00802 0.00742 0.74909 0.00690  0.60121  0.99159 0.00251 0.01027 1.15963 0.00884 
2461597.833 2027-07-11 8:00:00   0.46288  0.62662 0.00885 0.00642 0.77909 0.00655  0.58970  1.02520 0.00255 0.00975 1.18272 0.00838 
2461598.167 2027-07-11 16:00:00  0.45623  0.66102 0.00980 0.00549 0.80323 0.00657  0.57705  1.05680 0.00262 0.00921 1.20410 0.00789 
2461598.500 2027-07-12 0:00:00   0.44574  0.68987 0.01085 0.00477 0.82140 0.00702  0.56327  1.08632 0.00271 0.00865 1.22368 0.00737 
2461598.833 2027-07-12 8:00:00   0.43159  0.71306 0.01196 0.00448 0.83356 0.00790  0.54837  1.11369 0.00282 0.00807 1.24139 0.00683 
2461599.167 2027-07-12 16:00:00  0.41395  0.73048 0.01310 0.00483 0.83969 0.00913  0.53239  1.13882 0.00295 0.00747 1.25713 0.00628 
2461599.500 2027-07-13 0:00:00   0.39302  0.74209 0.01425 0.00580 0.83981 0.01062  0.51533  1.16166 0.00309 0.00687 1.27085 0.00571 
2461599.833 2027-07-13 8:00:00   0.36898  0.74784 0.01538 0.00722 0.83400 0.01228  0.49724  1.18214 0.00324 0.00625 1.28247 0.00513 
2461600.167 2027-07-13 16:00:00  0.34206  0.74773 0.01648 0.00891 0.82234 0.01406  0.47814  1.20020 0.00340 0.00562 1.29195 0.00455 
2461600.500 2027-07-14 0:00:00   0.31245  0.74174 0.01752 0.01078 0.80497 0.01589  0.45806  1.21579 0.00357 0.00499 1.29922 0.00396 
2461600.833 2027-07-14 8:00:00   0.28040  0.72993 0.01848 0.01276 0.78205 0.01774  0.43703  1.22886 0.00374 0.00435 1.30426 0.00339 
2461601.167 2027-07-14 16:00:00  0.24612  0.71232 0.01934 0.01479 0.75378 0.01954  0.41510  1.23935 0.00391 0.00373 1.30703 0.00284 
2461601.500 2027-07-15 0:00:00   0.20989  0.68900 0.02009 0.01685 0.72042 0.02126  0.39230  1.24725 0.00408 0.00311 1.30750 0.00233 
2461601.833 2027-07-15 8:00:00   0.17194  0.66006 0.02070 0.01888 0.68228 0.02282  0.36868  1.25250 0.00425 0.00253 1.30565 0.00191 
2461602.167 2027-07-15 16:00:00  0.13258  0.62562 0.02117 0.02086 0.63975 0.02419  0.34428  1.25509 0.00441 0.00201 1.30146 0.00163 
2461602.500 2027-07-16 0:00:00   0.09210  0.58584 0.02147 0.02274 0.59332 0.02526  0.31916  1.25500 0.00457 0.00159 1.29495 0.00157 
2461602.833 2027-07-16 8:00:00   0.05082  0.54091 0.02159 0.02449 0.54366 0.02594  0.29335  1.25220 0.00472 0.00139 1.28611 0.00174 
2461603.167 2027-07-16 16:00:00  0.00909  0.49106 0.02152 0.02608 0.49162 0.02610  0.26691  1.24670 0.00487 0.00148 1.27496 0.00207 
2461603.500 2027-07-17 0:00:00  -0.03270  0.43658 0.02125 0.02747 0.43843 0.02552  0.23990  1.23849 0.00500 0.00181 1.26151 0.00249 
2461603.833 2027-07-17 8:00:00  -0.07416  0.37778 0.02078 0.02861 0.38588 0.02388  0.21237  1.22757 0.00513 0.00226 1.24582 0.00294 
2461604.167 2027-07-17 16:00:00 -0.11483  0.31509 0.02009 0.02948 0.33661 0.02077  0.18439  1.21397 0.00524 0.00276 1.22790 0.00340 
2461604.500 2027-07-18 0:00:00  -0.15423  0.24897 0.01919 0.03004 0.29461 0.01580  0.15600  1.19770 0.00534 0.00328 1.20783 0.00386 
2461604.833 2027-07-18 8:00:00  -0.19183  0.17999 0.01809 0.03025 0.26523 0.00962  0.12728  1.17879 0.00544 0.00379 1.18566 0.00430 
2461605.167 2027-07-18 16:00:00 -0.22706  0.10883 0.01680 0.03010 0.25403 0.00779  0.09829  1.15728 0.00552 0.00430 1.16146 0.00471 
2461605.500 2027-07-19 0:00:00  -0.25932  0.03627 0.01533 0.02955 0.26363 0.01299  0.06908  1.13320 0.00559 0.00479 1.13532 0.00510 
2461605.833 2027-07-19 8:00:00  -0.28795 -0.03677 0.01372 0.02861 0.29148 0.01766  0.03973  1.10661 0.00565 0.00526 1.10733 0.00545 
2461606.167 2027-07-19 16:00:00 -0.31226 -0.10925 0.01201 0.02727 0.33156 0.02003  0.01030  1.07755 0.00570 0.00571 1.07762 0.00576 
2461606.500 2027-07-20 0:00:00  -0.33158 -0.17996 0.01026 0.02554 0.37772 0.02049 -0.01914  1.04610 0.00574 0.00613 1.04630 0.00603 
2461606.833 2027-07-20 8:00:00  -0.34521 -0.24757 0.00855 0.02345 0.42508 0.01966 -0.04853  1.01233 0.00577 0.00653 1.01351 0.00626 
2461607.167 2027-07-20 16:00:00 -0.35250 -0.31062 0.00701 0.02104 0.47001 0.01798 -0.07781  0.97630 0.00579 0.00689 0.97942 0.00644 
2461607.500 2027-07-21 0:00:00  -0.35289 -0.36758 0.00583 0.01839 0.50967 0.01580 -0.10690  0.93810 0.00579 0.00723 0.94420 0.00657 
2461607.833 2027-07-21 8:00:00  -0.34594 -0.41688 0.00524 0.01556 0.54181 0.01335 -0.13575  0.89782 0.00579 0.00754 0.90805 0.00664 
2461608.167 2027-07-21 16:00:00 -0.33140 -0.45703 0.00536 0.01267 0.56460 0.01090 -0.16428  0.85555 0.00578 0.00782 0.87121 0.00665 
2461608.500 2027-07-22 0:00:00  -0.30925 -0.48669 0.00604 0.00991 0.57668 0.00874 -0.19244  0.81138 0.00576 0.00807 0.83392 0.00660 
2461608.833 2027-07-22 8:00:00  -0.27975 -0.50478 0.00699 0.00754 0.57716 0.00734 -0.22016  0.76543 0.00574 0.00829 0.79650 0.00648 
2461609.167 2027-07-22 16:00:00 -0.24346 -0.51061 0.00799 0.00608 0.56572 0.00707 -0.24739  0.71779 0.00571 0.00848 0.75926 0.00629 
2461609.500 2027-07-23 0:00:00  -0.20119 -0.50392 0.00890 0.00605 0.54265 0.00784 -0.27406  0.66857 0.00567 0.00864 0.72261 0.00601 
2461609.833 2027-07-23 8:00:00  -0.15402 -0.48493 0.00964 0.00719 0.50886 0.00911 -0.30012  0.61790 0.00563 0.00878 0.68698 0.00566 
2461610.167 2027-07-23 16:00:00 -0.10315 -0.45431 0.01017 0.00879 0.46595 0.01036 -0.32551  0.56588 0.00558 0.00889 0.65289 0.00522 
2461610.500 2027-07-24 0:00:00  -0.04988 -0.41313 0.01047 0.01038 0.41624 0.01126 -0.35019  0.51264 0.00554 0.00898 0.62090 0.00470 
2461610.833 2027-07-24 8:00:00   0.00452 -0.36274 0.01055 0.01175 0.36293 0.01158 -0.37409  0.45829 0.00549 0.00904 0.59167 0.00411 
2461611.167 2027-07-24 16:00:00  0.05882 -0.30465 0.01044 0.01282 0.31052 0.01106 -0.39718  0.40297 0.00543 0.00908 0.56589 0.00349 
2461611.500 2027-07-25 0:00:00   0.11195 -0.24047 0.01016 0.01357 0.26562 0.00945 -0.41941  0.34679 0.00538 0.00910 0.54430 0.00292 
2461611.833 2027-07-25 8:00:00   0.16298 -0.17176 0.00975 0.01402 0.23729 0.00707 -0.44073  0.28987 0.00533 0.00910 0.52761 0.00255 
2461612.167 2027-07-25 16:00:00  0.21116 -0.10004 0.00924 0.01421 0.23419 0.00618 -0.46111  0.23235 0.00529 0.00909 0.51644 0.00257 
2461612.500 2027-07-26 0:00:00   0.25588 -0.02668 0.00868 0.01417 0.25768 0.00784 -0.48050  0.17435 0.00524 0.00905 0.51125 0.00301 
2461612.833 2027-07-26 8:00:00   0.29669  0.04709 0.00810 0.01396 0.30069 0.00950 -0.49888  0.11599 0.00520 0.00901 0.51228 0.00369 
2461613.167 2027-07-26 16:00:00  0.33327  0.12018 0.00753 0.01360 0.35447 0.01033 -0.51621  0.05740 0.00516 0.00895 0.51948 0.00444 
2461613.500 2027-07-27 0:00:00   0.36540  0.19167 0.00701 0.01313 0.41275 0.01050 -0.53247 -0.00129 0.00513 0.00887 0.53254 0.00515 
2461613.833 2027-07-27 8:00:00   0.39295  0.26076 0.00658 0.01255 0.47170 0.01025 -0.54762 -0.05998 0.00511 0.00879 0.55096 0.00577 
2461614.167 2027-07-27 16:00:00  0.41586  0.32677 0.00629 0.01189 0.52897 0.00974 -0.56165 -0.11853 0.00509 0.00869 0.57407 0.00627 
2461614.500 2027-07-28 0:00:00   0.43415  0.38914 0.00620 0.01114 0.58309 0.00907 -0.57453 -0.17683 0.00509 0.00859 0.60118 0.00666 
2461614.833 2027-07-28 8:00:00   0.44786  0.44740 0.00632 0.01029 0.63311 0.00829 -0.58626 -0.23476 0.00509 0.00847 0.63155 0.00693 
2461615.167 2027-07-28 16:00:00  0.45707  0.50116 0.00668 0.00936 0.67835 0.00747 -0.59680 -0.29221 0.00510 0.00835 0.66453 0.00711 
2461615.500 2027-07-29 0:00:00   0.46190  0.55011 0.00726 0.00835 0.71836 0.00667 -0.60616 -0.34907 0.00512 0.00822 0.69952 0.00720 
2461615.833 2027-07-29 8:00:00   0.46246  0.59398 0.00803 0.00727 0.75284 0.00601 -0.61432 -0.40524 0.00515 0.00808 0.73597 0.00721 
2461616.167 2027-07-29 16:00:00  0.45892  0.63257 0.00894 0.00614 0.78156 0.00563 -0.62128 -0.46060 0.00519 0.00793 0.77342 0.00717 
2461616.500 2027-07-30 0:00:00   0.45142  0.66571 0.00996 0.00506 0.80439 0.00570 -0.62704 -0.51506 0.00525 0.00778 0.81148 0.00708 
2461616.833 2027-07-30 8:00:00   0.44015  0.69327 0.01106 0.00417 0.82125 0.00628 -0.63158 -0.56853 0.00531 0.00762 0.84980 0.00695 
2461617.167 2027-07-30 16:00:00  0.42528  0.71515 0.01219 0.00380 0.83211 0.00732 -0.63493 -0.62090 0.00538 0.00745 0.88808 0.00679 
2461617.500 2027-07-31 0:00:00   0.40699  0.73129 0.01335 0.00423 0.83698 0.00871 -0.63707 -0.67209 0.00546 0.00727 0.92607 0.00660 
2461617.833 2027-07-31 8:00:00   0.38547  0.74162 0.01449 0.00537 0.83590 0.01033 -0.63802 -0.72201 0.00554 0.00708 0.96354 0.00639 
2461618.167 2027-07-31 16:00:00  0.36093  0.74614 0.01561 0.00695 0.82894 0.01210 -0.63778 -0.77058 0.00564 0.00689 1.00030 0.00615 
2461618.500 2027-08-01 0:00:00   0.33358  0.74482 0.01668 0.00877 0.81621 0.01395 -0.63637 -0.81773 0.00574 0.00669 1.03619 0.00591 
2461618.833 2027-08-01 8:00:00   0.30363  0.73769 0.01769 0.01074 0.79785 0.01584 -0.63380 -0.86338 0.00585 0.00648 1.07106 0.00564 
2461619.167 2027-08-01 16:00:00  0.27130  0.72479 0.01861 0.01279 0.77402 0.01772 -0.63008 -0.90746 0.00597 0.00626 1.10477 0.00537 
2461619.500 2027-08-02 0:00:00   0.23683  0.70615 0.01942 0.01488 0.74495 0.01954 -0.62523 -0.94990 0.00608 0.00603 1.13722 0.00509 
2461619.833 2027-08-02 8:00:00   0.20047  0.68187 0.02012 0.01697 0.71090 0.02126 -0.61926 -0.99065 0.00621 0.00580 1.16830 0.00480 
2461620.167 2027-08-02 16:00:00  0.16249  0.65203 0.02068 0.01902 0.67217 0.02281 -0.61220 -1.02964 0.00633 0.00556 1.19792 0.00450 
2461620.500 2027-08-03 0:00:00   0.12315  0.61678 0.02109 0.02100 0.62919 0.02415 -0.60408 -1.06682 0.00645 0.00531 1.22600 0.00421 
2461620.833 2027-08-03 8:00:00   0.08278  0.57626 0.02133 0.02288 0.58247 0.02518 -0.59490 -1.10215 0.00658 0.00506 1.25247 0.00391 
2461621.167 2027-08-03 16:00:00  0.04168  0.53066 0.02140 0.02462 0.53267 0.02581 -0.58469 -1.13557 0.00671 0.00480 1.27728 0.00361 
2461621.500 2027-08-04 0:00:00   0.00022  0.48022 0.02127 0.02618 0.48071 0.02588 -0.57349 -1.16705 0.00683 0.00455 1.30037 0.00333 
2461621.833 2027-08-04 8:00:00  -0.04124  0.42523 0.02095 0.02754 0.42788 0.02519 -0.56131 -1.19654 0.00695 0.00429 1.32168 0.00305 
2461622.167 2027-08-04 16:00:00 -0.08228  0.36602 0.02042 0.02865 0.37607 0.02341 -0.54819 -1.22402 0.00707 0.00404 1.34119 0.00280 
2461622.500 2027-08-05 0:00:00  -0.12245  0.30300 0.01968 0.02948 0.32811 0.02009 -0.53416 -1.24944 0.00719 0.00380 1.35886 0.00257 
2461622.833 2027-08-05 8:00:00  -0.16125  0.23666 0.01873 0.02999 0.28816 0.01492 -0.51924 -1.27280 0.00730 0.00358 1.37466 0.00238 
2461623.167 2027-08-05 16:00:00 -0.19816  0.16757 0.01759 0.03016 0.26170 0.00885 -0.50346 -1.29405 0.00741 0.00337 1.38856 0.00225 
2461623.500 2027-08-06 0:00:00  -0.23260  0.09642 0.01625 0.02996 0.25395 0.00816 -0.48686 -1.31318 0.00751 0.00319 1.40055 0.00219 
2461623.833 2027-08-06 8:00:00  -0.26394  0.02401 0.01475 0.02936 0.26672 0.01350 -0.46946 -1.33017 0.00761 0.00305 1.41061 0.00220 
2461624.167 2027-08-06 16:00:00 -0.29153 -0.04872 0.01311 0.02836 0.29669 0.01780 -0.45131 -1.34502 0.00770 0.00296 1.41874 0.00228 
2461624.500 2027-08-07 0:00:00  -0.31468 -0.12069 0.01137 0.02696 0.33771 0.01983 -0.43243 -1.35770 0.00779 0.00292 1.42492 0.00244 
2461624.833 2027-08-07 8:00:00  -0.33268 -0.19067 0.00959 0.02516 0.38387 0.02005 -0.41287 -1.36821 0.00786 0.00294 1.42917 0.00265 
2461625.167 2027-08-07 16:00:00 -0.34484 -0.25730 0.00787 0.02299 0.43052 0.01905 -0.39264 -1.37655 0.00793 0.00302 1.43148 0.00291 
2461625.500 2027-08-08 0:00:00  -0.35053 -0.31908 0.00632 0.02050 0.47418 0.01725 -0.37180 -1.38272 0.00800 0.00316 1.43186 0.00321 
2461625.833 2027-08-08 8:00:00  -0.34917 -0.37446 0.00515 0.01776 0.51211 0.01496 -0.35037 -1.38672 0.00805 0.00335 1.43032 0.00353 
2461626.167 2027-08-08 16:00:00 -0.34037 -0.42184 0.00462 0.01485 0.54212 0.01241 -0.32840 -1.38854 0.00810 0.00359 1.42687 0.00387 
2461626.500 2027-08-09 0:00:00  -0.32391 -0.45975 0.00482 0.01188 0.56245 0.00986 -0.30591 -1.38821 0.00814 0.00387 1.42154 0.00422 
2461626.833 2027-08-09 8:00:00  -0.29983 -0.48685 0.00553 0.00905 0.57181 0.00762 -0.28295 -1.38573 0.00817 0.00418 1.41434 0.00458 
2461627.167 2027-08-09 16:00:00 -0.26846 -0.50214 0.00644 0.00666 0.56944 0.00620 -0.25955 -1.38111 0.00819 0.00451 1.40530 0.00494 
2461627.500 2027-08-10 0:00:00  -0.23045 -0.50500 0.00734 0.00531 0.55514 0.00607 -0.23575 -1.37436 0.00820 0.00486 1.39446 0.00531 
2461627.833 2027-08-10 8:00:00  -0.18668 -0.49531 0.00811 0.00553 0.52936 0.00703 -0.21159 -1.36552 0.00821 0.00523 1.38183 0.00568 
2461628.167 2027-08-10 16:00:00 -0.13830 -0.47339 0.00870 0.00688 0.49323 0.00841 -0.18711 -1.35458 0.00821 0.00561 1.36747 0.00605 
2461628.500 2027-08-11 0:00:00  -0.08657 -0.44006 0.00909 0.00854 0.44856 0.00971 -0.16234 -1.34159 0.00820 0.00600 1.35140 0.00641 
2461628.833 2027-08-11 8:00:00  -0.03281 -0.39647 0.00927 0.01012 0.39792 0.01064 -0.13733 -1.32657 0.00818 0.00639 1.33368 0.00677 
2461629.167 2027-08-11 16:00:00  0.02169 -0.34406 0.00926 0.01144 0.34488 0.01097 -0.11211 -1.30954 0.00815 0.00679 1.31436 0.00712 
2461629.500 2027-08-12 0:00:00   0.07575 -0.28440 0.00909 0.01247 0.29453 0.01046 -0.08673 -1.29054 0.00812 0.00719 1.29348 0.00747 
2461629.833 2027-08-12 8:00:00   0.12830 -0.21911 0.00879 0.01320 0.25425 0.00886 -0.06121 -1.26960 0.00808 0.00759 1.27110 0.00780 
2461630.167 2027-08-12 16:00:00  0.17849 -0.14976 0.00839 0.01366 0.23345 0.00656 -0.03561 -1.24676 0.00803 0.00799 1.24729 0.00812 
2461630.500 2027-08-13 0:00:00   0.22559 -0.07782 0.00792 0.01388 0.23910 0.00586 -0.00995 -1.22205 0.00797 0.00839 1.22211 0.00843 
2461630.833 2027-08-13 8:00:00   0.26905 -0.00463 0.00742 0.01391 0.26946 0.00730  0.01572 -1.19551 0.00791 0.00878 1.19564 0.00872 
2461631.167 2027-08-13 16:00:00  0.30848  0.06863 0.00691 0.01377 0.31628 0.00869  0.04136 -1.16718 0.00785 0.00917 1.16794 0.00900 
2461631.500 2027-08-14 0:00:00   0.34358  0.14092 0.00642 0.01349 0.37154 0.00939  0.06694 -1.13712 0.00777 0.00956 1.13911 0.00926 
2461631.833 2027-08-14 8:00:00   0.37417  0.21136 0.00600 0.01308 0.42988 0.00955  0.09242 -1.10535 0.00769 0.00994 1.10924 0.00949 
2461632.167 2027-08-14 16:00:00  0.40016  0.27920 0.00570 0.01256 0.48804 0.00934  0.11775 -1.07194 0.00761 0.01031 1.07843 0.00971 
2461632.500 2027-08-15 0:00:00   0.42152  0.34380 0.00556 0.01192 0.54403 0.00887  0.14291 -1.03694 0.00752 0.01068 1.04677 0.00989 
2461632.833 2027-08-15 8:00:00   0.43826  0.40463 0.00564 0.01117 0.59657 0.00821  0.16785 -1.00038 0.00743 0.01103 1.01441 0.01004 
2461633.167 2027-08-15 16:00:00  0.45045  0.46127 0.00596 0.01030 0.64480 0.00743  0.19254 -0.96234 0.00733 0.01138 0.98145 0.01016 
2461633.500 2027-08-16 0:00:00   0.45819  0.51334 0.00652 0.00932 0.68814 0.00658  0.21693 -0.92285 0.00723 0.01172 0.94805 0.01024 
2461633.833 2027-08-16 8:00:00   0.46158  0.56055 0.00727 0.00823 0.72620 0.00575  0.24099 -0.88199 0.00712 0.01204 0.91437 0.01028 
2461634.167 2027-08-16 16:00:00  0.46078  0.60265 0.00819 0.00704 0.75868 0.00508  0.26469 -0.83981 0.00702 0.01236 0.88059 0.01027 
2461634.500 2027-08-17 0:00:00   0.45592  0.63947 0.00923 0.00579 0.78541 0.00478  0.28799 -0.79636 0.00691 0.01267 0.84690 0.01019 
2461634.833 2027-08-17 8:00:00   0.44717  0.67083 0.01035 0.00457 0.80628 0.00505  0.31085 -0.75172 0.00680 0.01296 0.81353 0.01005 
2461635.167 2027-08-17 16:00:00  0.43470  0.69662 0.01152 0.00357 0.82120 0.00592  0.33323 -0.70595 0.00668 0.01324 0.78072 0.00984 
2461635.500 2027-08-18 0:00:00   0.41870  0.71676 0.01273 0.00327 0.83016 0.00725  0.35510 -0.65911 0.00656 0.01350 0.74877 0.00955 
2461635.833 2027-08-18 8:00:00   0.39935  0.73116 0.01394 0.00399 0.83319 0.00889  0.37643 -0.61128 0.00645 0.01376 0.71799 0.00916 
2461636.167 2027-08-18 16:00:00  0.37684  0.73979 0.01513 0.00545 0.83033 0.01072  0.39718 -0.56251 0.00633 0.01400 0.68872 0.00866 
2461636.500 2027-08-19 0:00:00   0.35137  0.74263 0.01628 0.00729 0.82166 0.01267  0.41731 -0.51289 0.00620 0.01422 0.66135 0.00805 
2461636.833 2027-08-19 8:00:00   0.32316  0.73967 0.01738 0.00932 0.80729 0.01467  0.43680 -0.46249 0.00608 0.01443 0.63630 0.00732 
2461637.167 2027-08-19 16:00:00  0.29242  0.73093 0.01840 0.01146 0.78738 0.01669  0.45560 -0.41138 0.00595 0.01462 0.61401 0.00648 
2461637.500 2027-08-20 0:00:00   0.25938  0.71646 0.01933 0.01366 0.76210 0.01868  0.47369 -0.35964 0.00583 0.01479 0.59493 0.00553 
2461637.833 2027-08-20 8:00:00   0.22427  0.69629 0.02015 0.01588 0.73168 0.02060  0.49103 -0.30734 0.00570 0.01495 0.57949 0.00452 
2461638.167 2027-08-20 16:00:00  0.18736  0.67052 0.02084 0.01810 0.69639 0.02238  0.50760 -0.25458 0.00557 0.01508 0.56808 0.00352 
2461638.500 2027-08-21 0:00:00   0.14891  0.63925 0.02139 0.02026 0.65659 0.02399  0.52336 -0.20141 0.00543 0.01520 0.56101 0.00275 
2461638.833 2027-08-21 8:00:00   0.10920  0.60261 0.02178 0.02234 0.61270 0.02534  0.53828 -0.14794 0.00530 0.01530 0.55847 0.00257 
2461639.167 2027-08-21 16:00:00  0.06855  0.56077 0.02199 0.02431 0.56528 0.02636  0.55234 -0.09424 0.00516 0.01538 0.56055 0.00312 
2461639.500 2027-08-22 0:00:00   0.02729  0.51392 0.02202 0.02613 0.51507 0.02691  0.56550 -0.04040 0.00502 0.01544 0.56716 0.00409 
2461639.833 2027-08-22 8:00:00  -0.01422  0.46231 0.02185 0.02776 0.46310 0.02682  0.57774  0.01349 0.00488 0.01547 0.57810 0.00519 
2461640.167 2027-08-22 16:00:00 -0.05559  0.40624 0.02147 0.02916 0.41081 0.02584  0.58903  0.06735 0.00473 0.01548 0.59306 0.00629 
2461640.500 2027-08-23 0:00:00  -0.09639  0.34607 0.02087 0.03030 0.36035 0.02358  0.59935  0.12109 0.00459 0.01547 0.61163 0.00730 
2461640.833 2027-08-23 8:00:00  -0.13616  0.28222 0.02006 0.03114 0.31493 0.01955  0.60868  0.17462 0.00444 0.01544 0.63338 0.00820 
2461641.167 2027-08-23 16:00:00 -0.17439  0.21521 0.01903 0.03164 0.27912 0.01355  0.61698  0.22785 0.00429 0.01538 0.65784 0.00899 
2461641.500 2027-08-24 0:00:00  -0.21054  0.14565 0.01779 0.03176 0.25847 0.00765  0.62425  0.28068 0.00413 0.01529 0.68456 0.00964 
2461641.833 2027-08-24 8:00:00  -0.24400  0.07426 0.01635 0.03149 0.25732 0.00965  0.63045  0.33303 0.00398 0.01518 0.71311 0.01018 
2461642.167 2027-08-24 16:00:00 -0.27414  0.00187 0.01475 0.03079 0.27583 0.01548  0.63558  0.38480 0.00382 0.01505 0.74307 0.01061 
2461642.500 2027-08-25 0:00:00  -0.30030 -0.07052 0.01300 0.02965 0.30955 0.01941  0.63961  0.43590 0.00366 0.01488 0.77409 0.01092 
2461642.833 2027-08-25 8:00:00  -0.32177 -0.14180 0.01116 0.02808 0.35230 0.02102  0.64252  0.48623 0.00351 0.01469 0.80583 0.01115 
2461643.167 2027-08-25 16:00:00 -0.33787 -0.21070 0.00930 0.02609 0.39860 0.02090  0.64431  0.53570 0.00335 0.01447 0.83798 0.01128 
2461643.500 2027-08-26 0:00:00  -0.34792 -0.27581 0.00750 0.02371 0.44424 0.01963  0.64497  0.58423 0.00320 0.01423 0.87028 0.01134 
2461643.833 2027-08-26 8:00:00  -0.35130 -0.33564 0.00592 0.02101 0.48604 0.01759  0.64447  0.63171 0.00306 0.01395 0.90248 0.01132 
2461644.167 2027-08-26 16:00:00 -0.34751 -0.38862 0.00477 0.01805 0.52145 0.01510  0.64282  0.67804 0.00292 0.01365 0.93436 0.01124 
2461644.500 2027-08-27 0:00:00  -0.33622 -0.43321 0.00433 0.01495 0.54845 0.01240  0.64000  0.72315 0.00279 0.01332 0.96571 0.01109 
2461644.833 2027-08-27 8:00:00  -0.31729 -0.46798 0.00461 0.01184 0.56546 0.00974  0.63601  0.76693 0.00268 0.01296 0.99637 0.01089 
2461645.167 2027-08-27 16:00:00 -0.29088 -0.49171 0.00534 0.00894 0.57135 0.00746  0.63085  0.80930 0.00258 0.01257 1.02615 0.01064 
2461645.500 2027-08-28 0:00:00  -0.25741 -0.50354 0.00620 0.00658 0.56555 0.00609  0.62452  0.85016 0.00251 0.01215 1.05491 0.01034 
2461645.833 2027-08-28 8:00:00  -0.21760 -0.50299 0.00699 0.00538 0.54808 0.00604  0.61702  0.88943 0.00246 0.01171 1.08251 0.00999 
2461646.167 2027-08-28 16:00:00 -0.17242 -0.49008 0.00764 0.00574 0.51956 0.00702  0.60835  0.92701 0.00244 0.01124 1.10882 0.00961 
2461646.500 2027-08-29 0:00:00  -0.12304 -0.46527 0.00811 0.00709 0.48131 0.00836  0.59852  0.96283 0.00245 0.01074 1.13371 0.00918 
2461646.833 2027-08-29 8:00:00  -0.07074 -0.42947 0.00839 0.00868 0.43532 0.00958  0.58753  0.99680 0.00248 0.01022 1.15708 0.00873 
2461647.167 2027-08-29 16:00:00 -0.01681 -0.38389 0.00849 0.01016 0.38434 0.01041  0.57541  1.02883 0.00255 0.00968 1.17882 0.00824 
2461647.500 2027-08-30 0:00:00   0.03750 -0.32998 0.00844 0.01139 0.33224 0.01064  0.56215  1.05886 0.00264 0.00911 1.19884 0.00772 
2461647.833 2027-08-30 8:00:00   0.09106 -0.26930 0.00825 0.01234 0.28449 0.01000  0.54779  1.08680 0.00276 0.00852 1.21706 0.00718 
2461648.167 2027-08-30 16:00:00  0.14287 -0.20342 0.00796 0.01301 0.24891 0.00827  0.53233  1.11257 0.00290 0.00792 1.23338 0.00662 
2461648.500 2027-08-31 0:00:00   0.19211 -0.13388 0.00759 0.01343 0.23459 0.00606  0.51580  1.13612 0.00305 0.00730 1.24774 0.00604 
2461648.833 2027-08-31 8:00:00   0.23812 -0.06208 0.00717 0.01363 0.24650 0.00565  0.49823  1.15738 0.00322 0.00666 1.26007 0.00545 
2461649.167 2027-08-31 16:00:00  0.28040  0.01071 0.00672 0.01364 0.28093 0.00703  0.47964  1.17628 0.00340 0.00602 1.27032 0.00485 
2461649.500 2027-09-01 0:00:00   0.31857  0.08333 0.00628 0.01350 0.32952 0.00824  0.46006  1.19277 0.00359 0.00537 1.27843 0.00425 
2461649.833 2027-09-01 8:00:00   0.35236  0.15481 0.00588 0.01322 0.38504 0.00884  0.43952  1.20680 0.00377 0.00471 1.28436 0.00365 
2461650.167 2027-09-01 16:00:00  0.38163  0.22431 0.00556 0.01282 0.44280 0.00897  0.41807  1.21832 0.00396 0.00406 1.28807 0.00307 
2461650.500 2027-09-02 0:00:00   0.40628  0.29109 0.00538 0.01230 0.49990 0.00875  0.39574  1.22730 0.00415 0.00342 1.28953 0.00254 
2461650.833 2027-09-02 8:00:00   0.42630  0.35456 0.00539 0.01166 0.55456 0.00828  0.37257  1.23369 0.00434 0.00281 1.28872 0.00207 
2461651.167 2027-09-02 16:00:00  0.44172  0.41420 0.00562 0.01090 0.60561 0.00763  0.34860  1.23746 0.00452 0.00224 1.28563 0.00173 
2461651.500 2027-09-03 0:00:00   0.45259  0.46959 0.00610 0.01002 0.65226 0.00686  0.32388  1.23860 0.00470 0.00176 1.28025 0.00161 
2461651.833 2027-09-03 8:00:00   0.45903  0.52039 0.00679 0.00902 0.69398 0.00604  0.29846  1.23708 0.00487 0.00148 1.27258 0.00173 
2461652.167 2027-09-03 16:00:00  0.46114  0.56631 0.00767 0.00789 0.73038 0.00527  0.27240  1.23289 0.00503 0.00148 1.26264 0.00205 
2461652.500 2027-09-04 0:00:00   0.45907  0.60711 0.00868 0.00667 0.76120 0.00473  0.24574  1.22604 0.00519 0.00176 1.25044 0.00247 
2461652.833 2027-09-04 8:00:00   0.45298  0.64261 0.00981 0.00539 0.78628 0.00467  0.21854  1.21653 0.00533 0.00220 1.23601 0.00293 
2461653.167 2027-09-04 16:00:00  0.44302  0.67265 0.01101 0.00417 0.80550 0.00523  0.19085  1.20435 0.00546 0.00271 1.21939 0.00341 
2461653.500 2027-09-05 0:00:00   0.42937  0.69712 0.01225 0.00328 0.81881 0.00636  0.16274  1.18954 0.00558 0.00325 1.20063 0.00389 
2461653.833 2027-09-05 8:00:00   0.41221  0.71593 0.01352 0.00326 0.82620 0.00787  0.13427  1.17211 0.00569 0.00379 1.17978 0.00435 
2461654.167 2027-09-05 16:00:00  0.39174  0.72902 0.01479 0.00430 0.82769 0.00965  0.10550  1.15209 0.00579 0.00432 1.15692 0.00479 
2461654.500 2027-09-06 0:00:00   0.36814  0.73635 0.01604 0.00596 0.82335 0.01158  0.07649  1.12953 0.00587 0.00484 1.13213 0.00520 
2461654.833 2027-09-06 8:00:00   0.34163  0.73790 0.01724 0.00792 0.81326 0.01361  0.04730  1.10446 0.00594 0.00534 1.10549 0.00557 
2461655.167 2027-09-06 16:00:00  0.31242  0.73368 0.01839 0.01005 0.79755 0.01567  0.01801  1.07694 0.00600 0.00581 1.07711 0.00590 
2461655.500 2027-09-07 0:00:00   0.28073  0.72371 0.01945 0.01226 0.77639 0.01772 -0.01133  1.04703 0.00605 0.00625 1.04711 0.00619 
2461655.833 2027-09-07 8:00:00   0.24680  0.70804 0.02041 0.01451 0.74998 0.01972 -0.04065  1.01479 0.00609 0.00667 1.01563 0.00643 
2461656.167 2027-09-07 16:00:00  0.21087  0.68673 0.02126 0.01676 0.71856 0.02161 -0.06988  0.98029 0.00611 0.00705 0.98280 0.00662 
2461656.500 2027-09-08 0:00:00   0.17321  0.65987 0.02197 0.01899 0.68244 0.02334 -0.09895  0.94361 0.00613 0.00741 0.94881 0.00676 
2461656.833 2027-09-08 8:00:00   0.13409  0.62758 0.02253 0.02113 0.64201 0.02483 -0.12781  0.90483 0.00613 0.00773 0.91384 0.00683 
2461657.167 2027-09-08 16:00:00  0.09381  0.59001 0.02292 0.02317 0.59775 0.02602 -0.15639  0.86404 0.00613 0.00801 0.87811 0.00685 
2461657.500 2027-09-09 0:00:00   0.05269  0.54735 0.02313 0.02507 0.55028 0.02678 -0.18462  0.82134 0.00612 0.00826 0.84187 0.00679 
2461657.833 2027-09-09 8:00:00   0.01108  0.49980 0.02314 0.02678 0.50045 0.02699 -0.21245  0.77681 0.00610 0.00848 0.80538 0.00666 
2461658.167 2027-09-09 16:00:00 -0.03066  0.44765 0.02294 0.02826 0.44939 0.02645 -0.23980  0.73057 0.00607 0.00867 0.76896 0.00646 
2461658.500 2027-09-10 0:00:00  -0.07212  0.39119 0.02253 0.02948 0.39874 0.02486 -0.26663  0.68271 0.00603 0.00882 0.73298 0.00617 
2461658.833 2027-09-10 8:00:00  -0.11286  0.33083 0.02189 0.03040 0.35087 0.02185 -0.29287  0.63336 0.00599 0.00895 0.69786 0.00579 
2461659.167 2027-09-10 16:00:00 -0.15243  0.26699 0.02104 0.03098 0.30924 0.01704 -0.31847  0.58262 0.00595 0.00904 0.66405 0.00533 
2461659.500 2027-09-11 0:00:00  -0.19030  0.20021 0.01998 0.03120 0.27849 0.01076 -0.34337  0.53061 0.00590 0.00910 0.63210 0.00478 
2461659.833 2027-09-11 8:00:00  -0.22594  0.13111 0.01872 0.03103 0.26363 0.00724 -0.36753  0.47745 0.00585 0.00914 0.60261 0.00415 
2461660.167 2027-09-11 16:00:00 -0.25876  0.06041 0.01729 0.03045 0.26775 0.01192 -0.39089  0.42326 0.00580 0.00915 0.57624 0.00349 
2461660.500 2027-09-12 0:00:00  -0.28816 -0.01107 0.01573 0.02947 0.28978 0.01735 -0.41341  0.36816 0.00575 0.00914 0.55368 0.00285 
2461660.833 2027-09-12 8:00:00  -0.31350 -0.08237 0.01407 0.02808 0.32501 0.02053 -0.43503  0.31228 0.00570 0.00910 0.53562 0.00242 
2461661.167 2027-09-12 16:00:00 -0.33413 -0.15240 0.01239 0.02632 0.36776 0.02160 -0.45573  0.25574 0.00565 0.00904 0.52269 0.00240 
2461661.500 2027-09-13 0:00:00  -0.34941 -0.21999 0.01074 0.02423 0.41320 0.02119 -0.47547  0.19866 0.00560 0.00897 0.51540 0.00285 
2461661.833 2027-09-13 8:00:00  -0.35872 -0.28380 0.00921 0.02187 0.45760 0.01985 -0.49419  0.14117 0.00555 0.00888 0.51405 0.00358 
2461662.167 2027-09-13 16:00:00 -0.36153 -0.34246 0.00791 0.01932 0.49809 0.01797 -0.51188  0.08340 0.00551 0.00877 0.51871 0.00439 
2461662.500 2027-09-14 0:00:00  -0.35737 -0.39454 0.00696 0.01668 0.53240 0.01583 -0.52850  0.02546 0.00548 0.00866 0.52918 0.00516 
2461662.833 2027-09-14 8:00:00  -0.34597 -0.43862 0.00645 0.01406 0.55869 0.01368 -0.54402 -0.03252 0.00545 0.00853 0.54505 0.00583 
2461663.167 2027-09-14 16:00:00 -0.32722 -0.47338 0.00640 0.01162 0.57550 0.01176 -0.55842 -0.09043 0.00543 0.00839 0.56575 0.00638 
2461663.500 2027-09-15 0:00:00  -0.30124 -0.49772 0.00674 0.00955 0.58181 0.01029 -0.57168 -0.14813 0.00542 0.00824 0.59060 0.00680 
2461663.833 2027-09-15 8:00:00  -0.26842 -0.51078 0.00733 0.00812 0.57704 0.00951 -0.58378 -0.20553 0.00541 0.00808 0.61894 0.00710 
2461664.167 2027-09-15 16:00:00 -0.22940 -0.51208 0.00803 0.00759 0.56114 0.00946 -0.59470 -0.26250 0.00542 0.00792 0.65009 0.00729 
2461664.500 2027-09-16 0:00:00  -0.18505 -0.50151 0.00873 0.00797 0.53460 0.00998 -0.60443 -0.31894 0.00543 0.00775 0.68345 0.00738 
2461664.833 2027-09-16 8:00:00  -0.13643 -0.47942 0.00934 0.00894 0.49851 0.01075 -0.61296 -0.37474 0.00545 0.00758 0.71846 0.00739 
2461665.167 2027-09-16 16:00:00 -0.08470 -0.44651 0.00981 0.01014 0.45455 0.01147 -0.62029 -0.42979 0.00548 0.00740 0.75466 0.00735 
2461665.500 2027-09-17 0:00:00  -0.03110 -0.40381 0.01011 0.01130 0.40511 0.01185 -0.62641 -0.48399 0.00553 0.00722 0.79162 0.00724 
2461665.833 2027-09-17 8:00:00   0.02317 -0.35259 0.01021 0.01227 0.35352 0.01165 -0.63131 -0.53725 0.00558 0.00703 0.82899 0.00710 
2461666.167 2027-09-17 16:00:00  0.07700 -0.29428 0.01013 0.01298 0.30444 0.01059 -0.63500 -0.58947 0.00564 0.00684 0.86645 0.00692 
2461666.500 2027-09-18 0:00:00   0.12938 -0.23034 0.00990 0.01339 0.26458 0.00855 -0.63749 -0.64057 0.00570 0.00665 0.90374 0.00672 
2461666.833 2027-09-18 8:00:00   0.17945 -0.16225 0.00955 0.01352 0.24241 0.00631 -0.63877 -0.69045 0.00578 0.00645 0.94062 0.00649 
2461667.167 2027-09-18 16:00:00  0.22650 -0.09141 0.00911 0.01339 0.24470 0.00632 -0.63885 -0.73903 0.00586 0.00624 0.97690 0.00624 
2461667.500 2027-09-19 0:00:00   0.26995 -0.01911 0.00863 0.01306 0.27096 0.00814 -0.63775 -0.78624 0.00596 0.00603 1.01239 0.00598 
2461667.833 2027-09-19 8:00:00   0.30939  0.05348 0.00815 0.01258 0.31419 0.00952 -0.63547 -0.83200 0.00605 0.00582 1.04694 0.00571 
2461668.167 2027-09-19 16:00:00  0.34449  0.12533 0.00770 0.01198 0.36672 0.01009 -0.63203 -0.87624 0.00615 0.00560 1.08042 0.00543 
2461668.500 2027-09-20 0:00:00   0.37506  0.19553 0.00733 0.01130 0.42306 0.01009 -0.62745 -0.91889 0.00626 0.00538 1.11270 0.00514 
2461668.833 2027-09-20 8:00:00   0.40096  0.26331 0.00706 0.01058 0.47976 0.00977 -0.62174 -0.95990 0.00637 0.00515 1.14368 0.00485 
2461669.167 2027-09-20 16:00:00  0.42215  0.32799 0.00695 0.00983 0.53465 0.00928 -0.61492 -0.99919 0.00648 0.00491 1.17327 0.00456 
2461669.500 2027-09-21 0:00:00   0.43864  0.38902 0.00701 0.00906 0.58634 0.00871 -0.60702 -1.03673 0.00660 0.00467 1.20138 0.00426 
2461669.833 2027-09-21 8:00:00   0.45046  0.44592 0.00727 0.00826 0.63389 0.00814 -0.59805 -1.07244 0.00671 0.00443 1.22794 0.00397 
2461670.167 2027-09-21 16:00:00  0.45772  0.49831 0.00773 0.00744 0.67667 0.00764 -0.58803 -1.10630 0.00683 0.00419 1.25289 0.00368 
2461670.500 2027-09-22 0:00:00   0.46053  0.54586 0.00837 0.00661 0.71423 0.00728 -0.57701 -1.13825 0.00695 0.00394 1.27617 0.00340 
2461670.833 2027-09-22 8:00:00   0.45903  0.58831 0.00919 0.00580 0.74625 0.00715 -0.56498 -1.16826 0.00706 0.00370 1.29773 0.00313 
2461671.167 2027-09-22 16:00:00  0.45337  0.62545 0.01014 0.00509 0.77253 0.00733 -0.55200 -1.19629 0.00717 0.00346 1.31752 0.00288 
2461671.500 2027-09-23 0:00:00   0.44373  0.65710 0.01120 0.00460 0.79295 0.00786 -0.53809 -1.22230 0.00728 0.00323 1.33552 0.00265 
2461671.833 2027-09-23 8:00:00   0.43028  0.68314 0.01234 0.00454 0.80742 0.00875 -0.52326 -1.24627 0.00739 0.00301 1.35169 0.00247 
2461672.167 2027-09-23 16:00:00  0.41323  0.70347 0.01352 0.00503 0.81593 0.00994 -0.50756 -1.26818 0.00749 0.00281 1.36600 0.00233 
2461672.500 2027-09-24 0:00:00   0.39277  0.71802 0.01473 0.00605 0.81850 0.01137 -0.49103 -1.28800 0.00759 0.00264 1.37844 0.00225 
2461672.833 2027-09-24 8:00:00   0.36911  0.72675 0.01594 0.00745 0.81520 0.01299 -0.47368 -1.30571 0.00768 0.00250 1.38900 0.00223 
2461673.167 2027-09-24 16:00:00  0.34248  0.72964 0.01712 0.00912 0.80612 0.01472 -0.45555 -1.32130 0.00776 0.00242 1.39765 0.00229 
2461673.500 2027-09-25 0:00:00   0.31309  0.72669 0.01825 0.01096 0.79138 0.01652 -0.43668 -1.33476 0.00784 0.00239 1.40440 0.00241 
2461673.833 2027-09-25 8:00:00   0.28119  0.71794 0.01931 0.01293 0.77117 0.01834 -0.41710 -1.34608 0.00792 0.00243 1.40924 0.00258 
2461674.167 2027-09-25 16:00:00  0.24702  0.70343 0.02027 0.01496 0.74570 0.02013 -0.39685 -1.35524 0.00798 0.00252 1.41217 0.00280 
2461674.500 2027-09-26 0:00:00   0.21085  0.68323 0.02111 0.01701 0.71521 0.02182 -0.37596 -1.36226 0.00804 0.00268 1.41321 0.00306 
2461674.833 2027-09-26 8:00:00   0.17294  0.65745 0.02182 0.01905 0.68003 0.02336 -0.35446 -1.36713 0.00809 0.00289 1.41236 0.00335 
2461675.167 2027-09-26 16:00:00  0.13358  0.62619 0.02237 0.02104 0.64054 0.02469 -0.33240 -1.36986 0.00813 0.00314 1.40963 0.00366 
2461675.500 2027-09-27 0:00:00   0.09308  0.58962 0.02275 0.02293 0.59725 0.02572 -0.30982 -1.37044 0.00817 0.00343 1.40505 0.00398 
2461675.833 2027-09-27 8:00:00   0.05176  0.54793 0.02294 0.02469 0.55077 0.02634 -0.28674 -1.36890 0.00819 0.00374 1.39863 0.00431 
2461676.167 2027-09-27 16:00:00  0.00998  0.50132 0.02294 0.02628 0.50194 0.02643 -0.26320 -1.36523 0.00821 0.00407 1.39039 0.00465 
2461676.500 2027-09-28 0:00:00  -0.03191  0.45008 0.02272 0.02765 0.45189 0.02579 -0.23926 -1.35946 0.00822 0.00442 1.38038 0.00499 
2461676.833 2027-09-28 8:00:00  -0.07349  0.39451 0.02229 0.02877 0.40222 0.02416 -0.21493 -1.35160 0.00823 0.00479 1.36861 0.00533 
2461677.167 2027-09-28 16:00:00 -0.11433  0.33499 0.02164 0.02961 0.35523 0.02120 -0.19027 -1.34168 0.00822 0.00516 1.35512 0.00568 
2461677.500 2027-09-29 0:00:00  -0.15398  0.27196 0.02077 0.03012 0.31422 0.01659 -0.16530 -1.32970 0.00821 0.00554 1.33996 0.00602 
2461677.833 2027-09-29 8:00:00  -0.19192  0.20594 0.01971 0.03029 0.28361 0.01067 -0.14007 -1.31571 0.00818 0.00592 1.32317 0.00635 
2461678.167 2027-09-29 16:00:00 -0.22763  0.13752 0.01845 0.03008 0.26818 0.00722 -0.11462 -1.29972 0.00815 0.00631 1.30478 0.00668 
2461678.500 2027-09-30 0:00:00  -0.26053  0.06743 0.01704 0.02948 0.27102 0.01133 -0.08899 -1.28176 0.00812 0.00670 1.28487 0.00700 
2461678.833 2027-09-30 8:00:00  -0.29002 -0.00354 0.01550 0.02850 0.29138 0.01646 -0.06321 -1.26187 0.00807 0.00708 1.26347 0.00731 
2461679.167 2027-09-30 16:00:00 -0.31546 -0.07444 0.01388 0.02714 0.32497 0.01957 -0.03733 -1.24007 0.00802 0.00747 1.24065 0.00762 
2461679.500 2027-10-01 0:00:00  -0.33623 -0.14424 0.01224 0.02542 0.36636 0.02068 -0.01138 -1.21640 0.00796 0.00786 1.21648 0.00790 
2461679.833 2027-10-01 8:00:00  -0.35166 -0.21175 0.01064 0.02339 0.41079 0.02035  0.01460 -1.19091 0.00790 0.00824 1.19103 0.00818 
2461680.167 2027-10-01 16:00:00 -0.36116 -0.27568 0.00918 0.02111 0.45453 0.01911  0.04057 -1.16363 0.00783 0.00861 1.16436 0.00844 
2461680.500 2027-10-02 0:00:00  -0.36417 -0.33466 0.00795 0.01864 0.49470 0.01734  0.06649 -1.13460 0.00775 0.00898 1.13657 0.00868 
2461680.833 2027-10-02 8:00:00  -0.36023 -0.38726 0.00708 0.01610 0.52897 0.01532  0.09232 -1.10386 0.00767 0.00935 1.10775 0.00890 
2461681.167 2027-10-02 16:00:00 -0.34902 -0.43207 0.00664 0.01357 0.55547 0.01328  0.11802 -1.07147 0.00758 0.00971 1.07798 0.00909 
2461681.500 2027-10-03 0:00:00  -0.33043 -0.46775 0.00667 0.01121 0.57273 0.01146  0.14355 -1.03747 0.00749 0.01006 1.04738 0.00926 
2461681.833 2027-10-03 8:00:00  -0.30457 -0.49316 0.00707 0.00920 0.57966 0.01010  0.16888 -1.00190 0.00740 0.01040 1.01607 0.00941 
2461682.167 2027-10-03 16:00:00 -0.27178 -0.50740 0.00772 0.00783 0.57563 0.00941  0.19396 -0.96483 0.00730 0.01073 0.98417 0.00951 
2461682.500 2027-10-04 0:00:00  -0.23269 -0.50992 0.00847 0.00736 0.56053 0.00945  0.21876 -0.92630 0.00719 0.01106 0.95183 0.00958 
2461682.833 2027-10-04 8:00:00  -0.18816 -0.50058 0.00921 0.00781 0.53482 0.01003  0.24324 -0.88638 0.00709 0.01137 0.91919 0.00961 
2461683.167 2027-10-04 16:00:00 -0.13924 -0.47964 0.00986 0.00886 0.49951 0.01085  0.26736 -0.84511 0.00698 0.01168 0.88644 0.00959 
2461683.500 2027-10-05 0:00:00  -0.08713 -0.44779 0.01035 0.01014 0.45627 0.01159  0.29108 -0.80256 0.00686 0.01197 0.85378 0.00952 
2461683.833 2027-10-05 8:00:00  -0.03305 -0.40601 0.01065 0.01137 0.40747 0.01198  0.31437 -0.75880 0.00675 0.01225 0.82141 0.00939 
2461684.167 2027-10-05 16:00:00  0.02176 -0.35556 0.01074 0.01240 0.35641 0.01176  0.33718 -0.71388 0.00663 0.01252 0.78957 0.00919 
2461684.500 2027-10-06 0:00:00   0.07616 -0.29787 0.01063 0.01316 0.30773 0.01066  0.35949 -0.66787 0.00651 0.01277 0.75855 0.00891 
2461684.833 2027-10-06 8:00:00   0.12911 -0.23442 0.01036 0.01360 0.26803 0.00859  0.38124 -0.62084 0.00639 0.01301 0.72864 0.00854 
2461685.167 2027-10-06 16:00:00  0.17974 -0.16670 0.00995 0.01376 0.24565 0.00637  0.40242 -0.57285 0.00626 0.01324 0.70018 0.00809 
2461685.500 2027-10-07 0:00:00   0.22731 -0.09612 0.00946 0.01365 0.24727 0.00644  0.42298 -0.52398 0.00613 0.01345 0.67352 0.00752 
2461685.833 2027-10-07 8:00:00   0.27124 -0.02399 0.00893 0.01333 0.27264 0.00830  0.44288 -0.47431 0.00600 0.01365 0.64907 0.00686 
2461686.167 2027-10-07 16:00:00  0.31109  0.04850 0.00840 0.01285 0.31507 0.00970  0.46210 -0.42389 0.00587 0.01383 0.62723 0.00609 
2461686.500 2027-10-08 0:00:00   0.34655  0.12030 0.00790 0.01225 0.36698 0.01029  0.48061 -0.37282 0.00574 0.01399 0.60842 0.00523 
2461686.833 2027-10-08 8:00:00   0.37740  0.19050 0.00749 0.01158 0.42285 0.01030  0.49835 -0.32117 0.00561 0.01414 0.59306 0.00432 
2461687.167 2027-10-08 16:00:00  0.40354  0.25830 0.00718 0.01085 0.47920 0.00997  0.51531 -0.26901 0.00547 0.01427 0.58149 0.00342 
2461687.500 2027-10-09 0:00:00   0.42490  0.32305 0.00703 0.01009 0.53382 0.00946  0.53146 -0.21643 0.00533 0.01438 0.57404 0.00270 
2461687.833 2027-10-09 8:00:00   0.44150  0.38418 0.00707 0.00931 0.58530 0.00887  0.54676 -0.16350 0.00519 0.01448 0.57088 0.00247 
2461688.167 2027-10-09 16:00:00  0.45340  0.44121 0.00730 0.00851 0.63269 0.00828  0.56118 -0.11032 0.00505 0.01455 0.57212 0.00287 
2461688.500 2027-10-10 0:00:00   0.46069  0.49376 0.00774 0.00767 0.67534 0.00774  0.57469 -0.05696 0.00491 0.01461 0.57770 0.00371 
2461688.833 2027-10-10 8:00:00   0.46348  0.54150 0.00837 0.00683 0.71281 0.00734  0.58727 -0.00352 0.00477 0.01464 0.58746 0.00469 
2461689.167 2027-10-10 16:00:00  0.46193  0.58417 0.00916 0.00599 0.74479 0.00716  0.59889  0.04993 0.00462 0.01465 0.60113 0.00569 
2461689.500 2027-10-11 0:00:00   0.45619  0.62156 0.01010 0.00524 0.77106 0.00728  0.60952  0.10329 0.00447 0.01465 0.61836 0.00663 
2461689.833 2027-10-11 8:00:00   0.44645  0.65350 0.01114 0.00468 0.79149 0.00775  0.61913  0.15647 0.00432 0.01462 0.63874 0.00748 
2461690.167 2027-10-11 16:00:00  0.43287  0.67985 0.01226 0.00452 0.80602 0.00858  0.62771  0.20939 0.00417 0.01456 0.66184 0.00822 
2461690.500 2027-10-12 0:00:00   0.41567  0.70051 0.01343 0.00492 0.81462 0.00972  0.63523  0.26196 0.00402 0.01448 0.68723 0.00885 
2461690.833 2027-10-12 8:00:00   0.39503  0.71543 0.01462 0.00586 0.81732 0.01111  0.64167  0.31407 0.00386 0.01438 0.71451 0.00937 
2461691.167 2027-10-12 16:00:00  0.37118  0.72454 0.01581 0.00720 0.81417 0.01268  0.64702  0.36564 0.00371 0.01426 0.74327 0.00978 
2461691.500 2027-10-13 0:00:00   0.34433  0.72783 0.01697 0.00883 0.80528 0.01438  0.65124  0.41658 0.00356 0.01411 0.77315 0.01010 
2461691.833 2027-10-13 8:00:00   0.31472  0.72531 0.01808 0.01064 0.79076 0.01615  0.65433  0.46679 0.00341 0.01393 0.80383 0.01033 
2461692.167 2027-10-13 16:00:00  0.28257  0.71698 0.01912 0.01258 0.77079 0.01794  0.65627  0.51618 0.00326 0.01373 0.83500 0.01047 
2461692.500 2027-10-14 0:00:00   0.24814  0.70290 0.02006 0.01459 0.74557 0.01970  0.65705  0.56466 0.00312 0.01350 0.86640 0.01054 
2461692.833 2027-10-14 8:00:00   0.21169  0.68314 0.02089 0.01663 0.71537 0.02137  0.65666  0.61213 0.00298 0.01325 0.89777 0.01054 
2461693.167 2027-10-14 16:00:00  0.17349  0.65777 0.02159 0.01866 0.68048 0.02291  0.65508  0.65850 0.00285 0.01296 0.92888 0.01048 
2461693.500 2027-10-15 0:00:00   0.13383  0.62692 0.02213 0.02064 0.64131 0.02423  0.65232  0.70368 0.00274 0.01266 0.95955 0.01036 
2461693.833 2027-10-15 8:00:00   0.09301  0.59074 0.02250 0.02254 0.59833 0.02526  0.64835  0.74757 0.00264 0.01232 0.98959 0.01018 
2461694.167 2027-10-15 16:00:00  0.05137  0.54939 0.02269 0.02432 0.55218 0.02591  0.64319  0.79009 0.00255 0.01196 1.01881 0.00996 
2461694.500 2027-10-16 0:00:00   0.00926  0.50310 0.02268 0.02593 0.50369 0.02602  0.63683  0.83113 0.00249 0.01158 1.04708 0.00969 
2461694.833 2027-10-16 8:00:00  -0.03295  0.45212 0.02246 0.02733 0.45398 0.02543  0.62927  0.87062 0.00246 0.01116 1.07425 0.00937 
2461695.167 2027-10-16 16:00:00 -0.07485  0.39676 0.02203 0.02850 0.40466 0.02387  0.62052  0.90847 0.00245 0.01073 1.10018 0.00902 
2461695.500 2027-10-17 0:00:00  -0.11600  0.33739 0.02138 0.02939 0.35801 0.02100  0.61057  0.94459 0.00247 0.01027 1.12476 0.00864 
2461695.833 2027-10-17 8:00:00  -0.15593  0.27445 0.02052 0.02996 0.31731 0.01652  0.59945  0.97889 0.00252 0.00978 1.14787 0.00822 
2461696.167 2027-10-17 16:00:00 -0.19413  0.20845 0.01945 0.03019 0.28690 0.01077  0.58716  1.01130 0.00259 0.00928 1.16941 0.00777 
2461696.500 2027-10-18 0:00:00  -0.23004  0.14001 0.01820 0.03005 0.27148 0.00725  0.57372  1.04174 0.00269 0.00875 1.18929 0.00729 
2461696.833 2027-10-18 8:00:00  -0.26309  0.06981 0.01678 0.02953 0.27408 0.01103  0.55913  1.07013 0.00282 0.00820 1.20741 0.00679 
2461697.167 2027-10-18 16:00:00 -0.29265 -0.00130 0.01522 0.02861 0.29400 0.01606  0.54343  1.09640 0.00296 0.00764 1.22370 0.00627 
2461697.500 2027-10-19 0:00:00  -0.31807 -0.07240 0.01359 0.02730 0.32707 0.01918  0.52664  1.12048 0.00312 0.00706 1.23808 0.00573 
2461697.833 2027-10-19 8:00:00  -0.33870 -0.14241 0.01192 0.02563 0.36794 0.02035  0.50877  1.14230 0.00329 0.00646 1.25049 0.00518 
2461698.167 2027-10-19 16:00:00 -0.35388 -0.21013 0.01030 0.02363 0.41188 0.02009  0.48986  1.16181 0.00347 0.00586 1.26087 0.00462 
2461698.500 2027-10-20 0:00:00  -0.36298 -0.27425 0.00880 0.02136 0.45513 0.01889  0.46994  1.17895 0.00365 0.00525 1.26917 0.00405 
2461698.833 2027-10-20 8:00:00  -0.36543 -0.33335 0.00754 0.01888 0.49476 0.01714  0.44904  1.19366 0.00384 0.00463 1.27534 0.00350 
2461699.167 2027-10-20 16:00:00 -0.36079 -0.38600 0.00664 0.01630 0.52844 0.01511  0.42720  1.20590 0.00404 0.00401 1.27934 0.00295 
2461699.500 2027-10-21 0:00:00  -0.34875 -0.43076 0.00619 0.01372 0.55429 0.01304  0.40446  1.21563 0.00423 0.00340 1.28116 0.00245 
2461699.833 2027-10-21 8:00:00  -0.32920 -0.46627 0.00622 0.01129 0.57081 0.01117  0.38086  1.22280 0.00442 0.00282 1.28075 0.00201 
2461700.167 2027-10-21 16:00:00 -0.30229 -0.49139 0.00662 0.00920 0.57695 0.00976  0.35644  1.22740 0.00460 0.00227 1.27812 0.00169 
2461700.500 2027-10-22 0:00:00  -0.26842 -0.50523 0.00725 0.00775 0.57214 0.00903  0.33124  1.22939 0.00478 0.00180 1.27324 0.00156 
2461700.833 2027-10-22 8:00:00  -0.22826 -0.50730 0.00796 0.00722 0.55632 0.00904  0.30533  1.22876 0.00496 0.00149 1.26613 0.00167 
2461701.167 2027-10-22 16:00:00 -0.18273 -0.49747 0.00866 0.00764 0.53001 0.00962  0.27875  1.22549 0.00512 0.00143 1.25680 0.00195 
2461701.500 2027-10-23 0:00:00  -0.13291 -0.47609 0.00926 0.00868 0.49435 0.01044  0.25155  1.21957 0.00528 0.00164 1.24525 0.00234 
2461701.833 2027-10-23 8:00:00  -0.08004 -0.44385 0.00972 0.00994 0.45108 0.01119  0.22379  1.21101 0.00543 0.00204 1.23153 0.00278 
2461702.167 2027-10-23 16:00:00 -0.02537 -0.40180 0.00999 0.01115 0.40272 0.01158  0.19553  1.19982 0.00556 0.00251 1.21566 0.00324 
2461702.500 2027-10-24 0:00:00   0.02988 -0.35123 0.01008 0.01216 0.35267 0.01136  0.16683  1.18600 0.00569 0.00303 1.19769 0.00370 
2461702.833 2027-10-24 8:00:00   0.08454 -0.29356 0.00999 0.01290 0.30575 0.01029  0.13774  1.16959 0.00580 0.00355 1.17768 0.00414 
2461703.167 2027-10-24 16:00:00  0.13762 -0.23027 0.00975 0.01335 0.26864 0.00829  0.10834  1.15059 0.00590 0.00407 1.15570 0.00455 
2461703.500 2027-10-25 0:00:00   0.18824 -0.16283 0.00939 0.01351 0.24936 0.00621  0.07868  1.12906 0.00599 0.00457 1.13181 0.00494 
2461703.833 2027-10-25 8:00:00   0.23570 -0.09262 0.00896 0.01342 0.25368 0.00628  0.04883  1.10503 0.00607 0.00506 1.10612 0.00530 
2461704.167 2027-10-25 16:00:00  0.27945 -0.02094 0.00848 0.01313 0.28055 0.00798  0.01886  1.07855 0.00613 0.00552 1.07873 0.00562 
2461704.500 2027-10-26 0:00:00   0.31905  0.05106 0.00801 0.01267 0.32332 0.00930 -0.01117  1.04967 0.00618 0.00596 1.04975 0.00590 
2461704.833 2027-10-26 8:00:00   0.35421  0.12235 0.00758 0.01209 0.37489 0.00989 -0.04120  1.01846 0.00622 0.00637 1.01931 0.00613 
2461705.167 2027-10-26 16:00:00  0.38474  0.19204 0.00722 0.01143 0.43011 0.00995 -0.07114  0.98498 0.00625 0.00676 0.98757 0.00631 
2461705.500 2027-10-27 0:00:00   0.41053  0.25937 0.00696 0.01072 0.48567 0.00968 -0.10095  0.94931 0.00627 0.00711 0.95469 0.00644 
2461705.833 2027-10-27 8:00:00   0.43152  0.32367 0.00686 0.00996 0.53948 0.00922 -0.13054  0.91153 0.00627 0.00743 0.92086 0.00651 
2461706.167 2027-10-27 16:00:00  0.44774  0.38440 0.00692 0.00918 0.59016 0.00869 -0.15986  0.87172 0.00627 0.00772 0.88628 0.00652 
2461706.500 2027-10-28 0:00:00   0.45925  0.44108 0.00717 0.00838 0.63680 0.00814 -0.18883  0.82997 0.00625 0.00798 0.85122 0.00647 
2461706.833 2027-10-28 8:00:00   0.46614  0.49333 0.00762 0.00755 0.67876 0.00765 -0.21741  0.78638 0.00623 0.00821 0.81592 0.00634 
2461707.167 2027-10-28 16:00:00  0.46852  0.54083 0.00825 0.00671 0.71559 0.00729 -0.24551  0.74105 0.00620 0.00840 0.78070 0.00615 
2461707.500 2027-10-29 0:00:00   0.46655  0.58331 0.00903 0.00590 0.74698 0.00714 -0.27309  0.69408 0.00616 0.00857 0.74592 0.00587 
2461707.833 2027-10-29 8:00:00   0.46038  0.62055 0.00995 0.00517 0.77273 0.00728 -0.30007  0.64558 0.00612 0.00870 0.71197 0.00552 
2461708.167 2027-10-29 16:00:00  0.45018  0.65239 0.01097 0.00466 0.79269 0.00776 -0.32641  0.59566 0.00607 0.00881 0.67930 0.00508 
2461708.500 2027-10-30 0:00:00   0.43615  0.67868 0.01206 0.00454 0.80679 0.00857 -0.35205  0.54444 0.00602 0.00889 0.64842 0.00457 
2461708.833 2027-10-30 8:00:00   0.41846  0.69931 0.01321 0.00496 0.81502 0.00969 -0.37692  0.49204 0.00596 0.00894 0.61990 0.00399 
2461709.167 2027-10-30 16:00:00  0.39734  0.71422 0.01437 0.00589 0.81738 0.01105 -0.40100  0.43856 0.00590 0.00897 0.59434 0.00339 
2461709.500 2027-10-31 0:00:00   0.37298  0.72334 0.01554 0.00723 0.81393 0.01259 -0.42421  0.38413 0.00584 0.00897 0.57238 0.00283 
2461709.833 2027-10-31 8:00:00   0.34561  0.72666 0.01669 0.00883 0.80476 0.01426 -0.44653  0.32888 0.00578 0.00896 0.55467 0.00246 
2461710.167 2027-10-31 16:00:00  0.31545  0.72416 0.01778 0.01062 0.78999 0.01601 -0.46789  0.27293 0.00573 0.00892 0.54178 0.00246 
2461710.500 2027-11-01 0:00:00   0.28275  0.71585 0.01881 0.01254 0.76980 0.01778 -0.48828  0.21639 0.00567 0.00886 0.53417 0.00287 
2461710.833 2027-11-01 8:00:00   0.24776  0.70178 0.01975 0.01454 0.74438 0.01953 -0.50763  0.15940 0.00562 0.00879 0.53216 0.00352 
2461711.167 2027-11-01 16:00:00  0.21074  0.68201 0.02058 0.01658 0.71400 0.02121 -0.52593  0.10207 0.00557 0.00870 0.53582 0.00427 
2461711.500 2027-11-02 0:00:00   0.17196  0.65661 0.02128 0.01862 0.67896 0.02275 -0.54313  0.04453 0.00553 0.00860 0.54503 0.00499 
2461711.833 2027-11-02 8:00:00   0.13172  0.62569 0.02184 0.02063 0.63966 0.02409 -0.55922 -0.01311 0.00549 0.00849 0.55944 0.00564 
2461712.167 2027-11-02 16:00:00  0.09033  0.58940 0.02222 0.02256 0.59660 0.02515 -0.57416 -0.07072 0.00546 0.00836 0.57855 0.00618 
2461712.500 2027-11-03 0:00:00   0.04813  0.54792 0.02242 0.02437 0.55042 0.02583 -0.58793 -0.12819 0.00544 0.00823 0.60179 0.00660 
2461712.833 2027-11-03 8:00:00   0.00547  0.50144 0.02243 0.02604 0.50197 0.02597 -0.60051 -0.18540 0.00542 0.00809 0.62852 0.00690 
2461713.167 2027-11-03 16:00:00 -0.03725  0.45023 0.02223 0.02751 0.45244 0.02540 -0.61189 -0.24224 0.00542 0.00795 0.65813 0.00710 
2461713.500 2027-11-04 0:00:00  -0.07961  0.39460 0.02182 0.02875 0.40346 0.02382 -0.62204 -0.29860 0.00542 0.00779 0.69003 0.00721 
2461713.833 2027-11-04 8:00:00  -0.12118  0.33492 0.02119 0.02972 0.35742 0.02091 -0.63097 -0.35437 0.00544 0.00763 0.72369 0.00724 
2461714.167 2027-11-04 16:00:00 -0.16145  0.27163 0.02034 0.03038 0.31767 0.01635 -0.63865 -0.40944 0.00546 0.00747 0.75865 0.00721 
2461714.500 2027-11-05 0:00:00  -0.19990  0.20526 0.01928 0.03070 0.28861 0.01056 -0.64509 -0.46372 0.00549 0.00730 0.79449 0.00712 
2461714.833 2027-11-05 8:00:00  -0.23597  0.13642 0.01803 0.03064 0.27477 0.00733 -0.65028 -0.51710 0.00554 0.00713 0.83084 0.00699 
2461715.167 2027-11-05 16:00:00 -0.26904  0.06585 0.01660 0.03020 0.27889 0.01130 -0.65422 -0.56949 0.00559 0.00695 0.86739 0.00682 
2461715.500 2027-11-06 0:00:00  -0.29849 -0.00563 0.01503 0.02934 0.29992 0.01629 -0.65692 -0.62080 0.00566 0.00677 0.90387 0.00663 
2461715.833 2027-11-06 8:00:00  -0.32365 -0.07703 0.01338 0.02808 0.33357 0.01940 -0.65837 -0.67095 0.00573 0.00658 0.94003 0.00641 
2461716.167 2027-11-06 16:00:00 -0.34384 -0.14726 0.01169 0.02644 0.37459 0.02059 -0.65859 -0.71983 0.00581 0.00639 0.97567 0.00617 
2461716.500 2027-11-07 0:00:00  -0.35839 -0.21510 0.01004 0.02444 0.41832 0.02036 -0.65758 -0.76739 0.00590 0.00619 1.01061 0.00592 
2461716.833 2027-11-07 8:00:00  -0.36669 -0.27919 0.00852 0.02215 0.46108 0.01920 -0.65535 -0.81353 0.00600 0.00599 1.04468 0.00566 
2461717.167 2027-11-07 16:00:00 -0.36816 -0.33811 0.00725 0.01964 0.50000 0.01747 -0.65192 -0.85819 0.00610 0.00578 1.07775 0.00539 
2461717.500 2027-11-08 0:00:00  -0.36239 -0.39039 0.00636 0.01701 0.53275 0.01545 -0.64731 -0.90131 0.00621 0.00557 1.10969 0.00510 
2461717.833 2027-11-08 8:00:00  -0.34910 -0.43461 0.00594 0.01438 0.55751 0.01339 -0.64152 -0.94280 0.00633 0.00535 1.14038 0.00482 
2461718.167 2027-11-08 16:00:00 -0.32823 -0.46942 0.00599 0.01192 0.57283 0.01155 -0.63459 -0.98262 0.00645 0.00512 1.16974 0.00453 
2461718.500 2027-11-09 0:00:00  -0.29998 -0.49373 0.00641 0.00982 0.57775 0.01017 -0.62653 -1.02070 0.00657 0.00489 1.19767 0.00424 
2461718.833 2027-11-09 8:00:00  -0.26483 -0.50670 0.00704 0.00839 0.57176 0.00947 -0.61736 -1.05700 0.00669 0.00466 1.22411 0.00395 
2461719.167 2027-11-09 16:00:00 -0.22349 -0.50790 0.00776 0.00786 0.55493 0.00951 -0.60711 -1.09146 0.00682 0.00442 1.24897 0.00366 
2461719.500 2027-11-10 0:00:00  -0.17692 -0.49729 0.00845 0.00825 0.52786 0.01008 -0.59581 -1.12405 0.00695 0.00418 1.27221 0.00339 
2461719.833 2027-11-10 8:00:00  -0.12626 -0.47526 0.00907 0.00924 0.49179 0.01089 -0.58347 -1.15471 0.00707 0.00394 1.29377 0.00312 
2461720.167 2027-11-10 16:00:00 -0.07273 -0.44255 0.00955 0.01046 0.44856 0.01160 -0.57013 -1.18341 0.00719 0.00370 1.31360 0.00287 
2461720.500 2027-11-11 0:00:00  -0.01759 -0.40023 0.00986 0.01164 0.40073 0.01193 -0.55582 -1.21012 0.00731 0.00347 1.33168 0.00265 
2461720.833 2027-11-11 8:00:00   0.03795 -0.34958 0.01001 0.01264 0.35182 0.01163 -0.54058 -1.23480 0.00743 0.00324 1.34797 0.00246 
2461721.167 2027-11-11 16:00:00  0.09277 -0.29202 0.00998 0.01338 0.30668 0.01041 -0.52442 -1.25744 0.00754 0.00303 1.36243 0.00231 
2461721.500 2027-11-12 0:00:00   0.14589 -0.22898 0.00980 0.01383 0.27191 0.00820 -0.50739 -1.27800 0.00765 0.00285 1.37506 0.00222 
2461721.833 2027-11-12 8:00:00   0.19647 -0.16189 0.00951 0.01400 0.25507 0.00597 -0.48951 -1.29647 0.00776 0.00269 1.38583 0.00220 
2461722.167 2027-11-12 16:00:00  0.24382 -0.09212 0.00912 0.01390 0.26110 0.00620 -0.47083 -1.31284 0.00785 0.00257 1.39473 0.00224 
2461722.500 2027-11-13 0:00:00   0.28741 -0.02089 0.00869 0.01357 0.28851 0.00814 -0.45137 -1.32708 0.00794 0.00251 1.40176 0.00234 
2461722.833 2027-11-13 8:00:00   0.32684  0.05065 0.00825 0.01307 0.33096 0.00965 -0.43117 -1.33919 0.00803 0.00250 1.40691 0.00251 
2461723.167 2027-11-13 16:00:00  0.36181  0.12152 0.00783 0.01243 0.38181 0.01037 -0.41028 -1.34916 0.00810 0.00255 1.41018 0.00272 
2461723.500 2027-11-14 0:00:00   0.39213  0.19085 0.00747 0.01170 0.43620 0.01050 -0.38871 -1.35698 0.00817 0.00267 1.41158 0.00297 
2461723.833 2027-11-14 8:00:00   0.41770  0.25787 0.00720 0.01090 0.49096 0.01029 -0.36652 -1.36267 0.00823 0.00283 1.41112 0.00324 
2461724.167 2027-11-14 16:00:00  0.43848  0.32194 0.00705 0.01007 0.54402 0.00988 -0.34374 -1.36621 0.00828 0.00305 1.40881 0.00354 
2461724.500 2027-11-15 0:00:00   0.45447  0.38251 0.00705 0.00923 0.59406 0.00938 -0.32041 -1.36761 0.00832 0.00331 1.40467 0.00385 
2461724.833 2027-11-15 8:00:00   0.46573  0.43912 0.00721 0.00839 0.64013 0.00887 -0.29657 -1.36689 0.00836 0.00360 1.39871 0.00417 
2461725.167 2027-11-15 16:00:00  0.47235  0.49137 0.00755 0.00757 0.68162 0.00841 -0.27225 -1.36404 0.00838 0.00391 1.39097 0.00450 
2461725.500 2027-11-16 0:00:00   0.47445  0.53893 0.00805 0.00679 0.71805 0.00808 -0.24750 -1.35909 0.00840 0.00424 1.38146 0.00483 
2461725.833 2027-11-16 8:00:00   0.47218  0.58154 0.00870 0.00608 0.74912 0.00792 -0.22235 -1.35204 0.00841 0.00459 1.37022 0.00516 
2461726.167 2027-11-16 16:00:00  0.46568  0.61897 0.00948 0.00551 0.77462 0.00800 -0.19685 -1.34292 0.00841 0.00495 1.35729 0.00550 
2461726.500 2027-11-17 0:00:00   0.45512  0.65103 0.01037 0.00515 0.79438 0.00835 -0.17103 -1.33175 0.00840 0.00532 1.34271 0.00583 
2461726.833 2027-11-17 8:00:00   0.44070  0.67759 0.01134 0.00513 0.80834 0.00899 -0.14493 -1.31854 0.00838 0.00570 1.32651 0.00615 
2461727.167 2027-11-17 16:00:00  0.42260  0.69853 0.01237 0.00553 0.81647 0.00989 -0.11860 -1.30333 0.00836 0.00608 1.30874 0.00647 
2461727.500 2027-11-18 0:00:00   0.40103  0.71375 0.01343 0.00632 0.81876 0.01102 -0.09208 -1.28614 0.00832 0.00646 1.28946 0.00678 
2461727.833 2027-11-18 8:00:00   0.37620  0.72321 0.01450 0.00744 0.81528 0.01233 -0.06540 -1.26700 0.00828 0.00684 1.26872 0.00709 
2461728.167 2027-11-18 16:00:00  0.34833  0.72687 0.01556 0.00882 0.80610 0.01377 -0.03861 -1.24595 0.00823 0.00722 1.24657 0.00738 
2461728.500 2027-11-19 0:00:00   0.31765  0.72471 0.01659 0.01039 0.79136 0.01530 -0.01175 -1.22302 0.00817 0.00760 1.22310 0.00766 
2461728.833 2027-11-19 8:00:00   0.28441  0.71673 0.01755 0.01208 0.77121 0.01687  0.01514 -1.19823 0.00811 0.00798 1.19836 0.00792 
2461729.167 2027-11-19 16:00:00  0.24885  0.70298 0.01845 0.01387 0.74586 0.01844  0.04203 -1.17165 0.00804 0.00835 1.17243 0.00817 
2461729.500 2027-11-20 0:00:00   0.21125  0.68351 0.01924 0.01571 0.71556 0.01995  0.06887 -1.14329 0.00796 0.00872 1.14540 0.00840 
2461729.833 2027-11-20 8:00:00   0.17188  0.65839 0.01991 0.01756 0.68064 0.02134  0.09561 -1.11322 0.00788 0.00909 1.11735 0.00861 
2461730.167 2027-11-20 16:00:00  0.13106  0.62774 0.02045 0.01939 0.64150 0.02256  0.12223 -1.08146 0.00779 0.00944 1.08838 0.00879 
2461730.500 2027-11-21 0:00:00   0.08908  0.59169 0.02084 0.02116 0.59863 0.02352  0.14867 -1.04808 0.00769 0.00979 1.05861 0.00895 
2461730.833 2027-11-21 8:00:00   0.04631  0.55041 0.02106 0.02283 0.55270 0.02412  0.17491 -1.01311 0.00760 0.01013 1.02814 0.00908 
2461731.167 2027-11-21 16:00:00  0.00310  0.50411 0.02109 0.02437 0.50457 0.02424  0.20089 -0.97661 0.00749 0.01046 0.99710 0.00918 
2461731.500 2027-11-22 0:00:00  -0.04016  0.45306 0.02092 0.02573 0.45543 0.02368  0.22658 -0.93864 0.00739 0.01079 0.96564 0.00924 
2461731.833 2027-11-22 8:00:00  -0.08303  0.39757 0.02056 0.02687 0.40695 0.02220  0.25194 -0.89924 0.00727 0.01110 0.93392 0.00926 
2461732.167 2027-11-22 16:00:00 -0.12506  0.33800 0.01998 0.02776 0.36149 0.01950  0.27694 -0.85848 0.00716 0.01140 0.90209 0.00924 
2461732.500 2027-11-23 0:00:00  -0.16576  0.27480 0.01921 0.02836 0.32238 0.01533  0.30152 -0.81641 0.00704 0.01169 0.87037 0.00916 
2461732.833 2027-11-23 8:00:00  -0.20460  0.20850 0.01823 0.02863 0.29390 0.01016  0.32566 -0.77309 0.00692 0.01197 0.83895 0.00902 
2461733.167 2027-11-23 16:00:00 -0.24099  0.13971 0.01708 0.02855 0.28044 0.00738  0.34931 -0.72859 0.00680 0.01224 0.80807 0.00882 
2461733.500 2027-11-24 0:00:00  -0.27435  0.06915 0.01577 0.02811 0.28456 0.01077  0.37244 -0.68297 0.00667 0.01250 0.77800 0.00854 
2461733.833 2027-11-24 8:00:00  -0.30402 -0.00233 0.01435 0.02728 0.30521 0.01522  0.39500 -0.63630 0.00654 0.01274 0.74902 0.00819 
2461734.167 2027-11-24 16:00:00 -0.32936 -0.07378 0.01285 0.02607 0.33829 0.01805  0.41697 -0.58864 0.00641 0.01297 0.72146 0.00775 
2461734.500 2027-11-25 0:00:00  -0.34968 -0.14410 0.01135 0.02452 0.37869 0.01918  0.43830 -0.54006 0.00628 0.01318 0.69566 0.00721 
2461734.833 2027-11-25 8:00:00  -0.36432 -0.21209 0.00990 0.02265 0.42186 0.01903  0.45897 -0.49064 0.00615 0.01338 0.67198 0.00658 
2461735.167 2027-11-25 16:00:00 -0.37267 -0.27642 0.00862 0.02051 0.46418 0.01803  0.47892 -0.44045 0.00601 0.01356 0.65081 0.00585 
2461735.500 2027-11-26 0:00:00  -0.37417 -0.33569 0.00759 0.01820 0.50280 0.01653  0.49814 -0.38957 0.00588 0.01373 0.63253 0.00505 
2461735.833 2027-11-26 8:00:00  -0.36840 -0.38843 0.00693 0.01580 0.53542 0.01481  0.51657 -0.33806 0.00574 0.01388 0.61753 0.00420 
2461736.167 2027-11-26 16:00:00 -0.35507 -0.43323 0.00671 0.01343 0.56020 0.01309  0.53420 -0.28601 0.00560 0.01402 0.60613 0.00338 
2461736.500 2027-11-27 0:00:00  -0.33414 -0.46878 0.00692 0.01126 0.57571 0.01163  0.55099 -0.23350 0.00546 0.01413 0.59861 0.00272 
2461736.833 2027-11-27 8:00:00  -0.30578 -0.49395 0.00747 0.00951 0.58097 0.01066  0.56690 -0.18060 0.00531 0.01423 0.59516 0.00248 
2461737.167 2027-11-27 16:00:00 -0.27046 -0.50790 0.00823 0.00844 0.57545 0.01033  0.58191 -0.12741 0.00516 0.01431 0.59588 0.00281 
2461737.500 2027-11-28 0:00:00  -0.22887 -0.51015 0.00909 0.00829 0.55917 0.01065  0.59597 -0.07400 0.00502 0.01436 0.60073 0.00355 
2461737.833 2027-11-28 8:00:00  -0.18198 -0.50061 0.00994 0.00898 0.53271 0.01142  0.60907 -0.02046 0.00487 0.01440 0.60959 0.00445 
2461738.167 2027-11-28 16:00:00 -0.13089 -0.47962 0.01071 0.01019 0.49723 0.01233  0.62118  0.03312 0.00471 0.01442 0.62223 0.00538 
2461738.500 2027-11-29 0:00:00  -0.07684 -0.44789 0.01132 0.01160 0.45453 0.01308  0.63226  0.08665 0.00456 0.01441 0.63832 0.00628 
2461738.833 2027-11-29 8:00:00  -0.02108 -0.40643 0.01173 0.01295 0.40713 0.01338  0.64230  0.14005 0.00440 0.01439 0.65752 0.00709 
2461739.167 2027-11-29 16:00:00  0.03515 -0.35649 0.01193 0.01410 0.35846 0.01293  0.65125  0.19322 0.00424 0.01433 0.67943 0.00781 
2461739.500 2027-11-30 0:00:00   0.09072 -0.29945 0.01191 0.01496 0.31327 0.01140  0.65911  0.24607 0.00408 0.01426 0.70365 0.00843 
2461739.833 2027-11-30 8:00:00   0.14462 -0.23676 0.01170 0.01550 0.27798 0.00870  0.66585  0.29851 0.00392 0.01416 0.72979 0.00895 
2461740.167 2027-11-30 16:00:00  0.19599 -0.16984 0.01133 0.01572 0.26000 0.00606  0.67144  0.35044 0.00376 0.01404 0.75748 0.00937 
2461740.500 2027-12-01 0:00:00   0.24413 -0.10007 0.01085 0.01563 0.26444 0.00669  0.67588  0.40177 0.00361 0.01390 0.78635 0.00969 
2461740.833 2027-12-01 8:00:00   0.28847 -0.02869 0.01030 0.01527 0.29033 0.00930  0.67913  0.45241 0.00345 0.01372 0.81608 0.00993 
2461741.167 2027-12-01 16:00:00  0.32860  0.04313 0.00972 0.01469 0.33170 0.01122  0.68119  0.50226 0.00330 0.01353 0.84639 0.01009 
2461741.500 2027-12-02 0:00:00   0.36422  0.11440 0.00916 0.01395 0.38193 0.01212  0.68203  0.55123 0.00315 0.01330 0.87699 0.01017 
2461741.833 2027-12-02 8:00:00   0.39512  0.18421 0.00864 0.01309 0.43606 0.01230  0.68166  0.59921 0.00301 0.01306 0.90763 0.01018 
2461742.167 2027-12-02 16:00:00  0.42119  0.25179 0.00822 0.01216 0.49079 0.01204  0.68005  0.64612 0.00288 0.01278 0.93809 0.01013 
2461742.500 2027-12-03 0:00:00   0.44239  0.31649 0.00791 0.01119 0.54400 0.01154  0.67720  0.69187 0.00277 0.01248 0.96817 0.01003 
2461742.833 2027-12-03 8:00:00   0.45874  0.37773 0.00774 0.01023 0.59428 0.01093  0.67311  0.73635 0.00267 0.01216 0.99767 0.00987 
2461743.167 2027-12-03 16:00:00  0.47029  0.43505 0.00773 0.00928 0.64069 0.01030  0.66777  0.77947 0.00259 0.01181 1.02642 0.00966 
2461743.500 2027-12-04 0:00:00   0.47714  0.48804 0.00789 0.00837 0.68256 0.00972  0.66118  0.82115 0.00254 0.01143 1.05427 0.00941 
2461743.833 2027-12-04 8:00:00   0.47941  0.53638 0.00821 0.00753 0.71942 0.00923  0.65333  0.86129 0.00251 0.01103 1.08107 0.00911 
2461744.167 2027-12-04 16:00:00  0.47725  0.57978 0.00869 0.00677 0.75097 0.00890  0.64425  0.89981 0.00251 0.01061 1.10668 0.00878 
2461744.500 2027-12-05 0:00:00   0.47082  0.61802 0.00930 0.00614 0.77696 0.00876  0.63392  0.93661 0.00253 0.01016 1.13098 0.00841 
2461744.833 2027-12-05 8:00:00   0.46031  0.65093 0.01003 0.00571 0.79727 0.00885  0.62236  0.97161 0.00259 0.00969 1.15386 0.00801 
2461745.167 2027-12-05 16:00:00  0.44589  0.67835 0.01084 0.00554 0.81181 0.00919  0.60958  1.00472 0.00267 0.00919 1.17520 0.00758 
2461745.500 2027-12-06 0:00:00   0.42778  0.70017 0.01171 0.00570 0.82056 0.00977  0.59560  1.03588 0.00278 0.00868 1.19491 0.00712 
2461745.833 2027-12-06 8:00:00   0.40619  0.71631 0.01263 0.00621 0.82352 0.01056  0.58043  1.06499 0.00290 0.00815 1.21291 0.00665 
2461746.167 2027-12-06 16:00:00  0.38132  0.72672 0.01355 0.00703 0.82075 0.01153  0.56410  1.09199 0.00305 0.00760 1.22910 0.00615 
2461746.500 2027-12-07 0:00:00   0.35340  0.73136 0.01447 0.00809 0.81234 0.01265  0.54662  1.11680 0.00321 0.00704 1.24341 0.00563 
2461746.833 2027-12-07 8:00:00   0.32268  0.73021 0.01536 0.00935 0.79841 0.01386  0.52802  1.13936 0.00338 0.00647 1.25577 0.00511 
2461747.167 2027-12-07 16:00:00  0.28938  0.72329 0.01620 0.01074 0.77912 0.01511  0.50834  1.15959 0.00356 0.00588 1.26613 0.00457 
2461747.500 2027-12-08 0:00:00   0.25377  0.71062 0.01697 0.01222 0.75469 0.01638  0.48760  1.17746 0.00375 0.00529 1.27443 0.00404 
2461747.833 2027-12-08 8:00:00   0.21612  0.69226 0.01765 0.01376 0.72534 0.01761  0.46583  1.19288 0.00394 0.00469 1.28062 0.00350 
2461748.167 2027-12-08 16:00:00  0.17669  0.66829 0.01823 0.01531 0.69140 0.01874  0.44309  1.20583 0.00413 0.00409 1.28467 0.00299 
2461748.500 2027-12-09 0:00:00   0.13579  0.63879 0.01868 0.01685 0.65325 0.01973  0.41939  1.21626 0.00431 0.00350 1.28654 0.00251 
2461748.833 2027-12-09 8:00:00   0.09374  0.60391 0.01899 0.01835 0.61137 0.02051  0.39480  1.22411 0.00450 0.00293 1.28621 0.00208 
2461749.167 2027-12-09 16:00:00  0.05085  0.56380 0.01915 0.01975 0.56637 0.02100  0.36935  1.22937 0.00468 0.00239 1.28367 0.00175 
2461749.500 2027-12-10 0:00:00   0.00751  0.51866 0.01915 0.02105 0.51906 0.02110  0.34310  1.23201 0.00485 0.00190 1.27890 0.00159 
2461749.833 2027-12-10 8:00:00  -0.03592  0.46872 0.01897 0.02219 0.47054 0.02066  0.31610  1.23200 0.00502 0.00154 1.27191 0.00163 
2461750.167 2027-12-10 16:00:00 -0.07902  0.41427 0.01862 0.02315 0.42233 0.01952  0.28840  1.22933 0.00517 0.00139 1.26271 0.00184 
2461750.500 2027-12-11 0:00:00  -0.12132  0.35567 0.01808 0.02390 0.37658 0.01745  0.26005  1.22399 0.00532 0.00149 1.25132 0.00217 
2461750.833 2027-12-11 8:00:00  -0.16236  0.29331 0.01737 0.02439 0.33628 0.01427  0.23112  1.21598 0.00546 0.00180 1.23776 0.00256 
2461751.167 2027-12-11 16:00:00 -0.20160  0.22770 0.01649 0.02462 0.30539 0.01029  0.20167  1.20531 0.00559 0.00223 1.22208 0.00297 
2461751.500 2027-12-12 0:00:00  -0.23849  0.15942 0.01545 0.02455 0.28823 0.00749  0.17176  1.19199 0.00570 0.00270 1.20431 0.00338 
2461751.833 2027-12-12 8:00:00  -0.27240  0.08915 0.01428 0.02417 0.28785 0.00905  0.14146  1.17604 0.00580 0.00318 1.18452 0.00378 
2461752.167 2027-12-12 16:00:00 -0.30270  0.01770 0.01301 0.02347 0.30415 0.01247  0.11082  1.15748 0.00590 0.00367 1.16278 0.00416 
2461752.500 2027-12-13 0:00:00  -0.32872 -0.05400 0.01169 0.02245 0.33375 0.01496  0.07993  1.13635 0.00597 0.00414 1.13917 0.00452 
2461752.833 2027-12-13 8:00:00  -0.34976 -0.12489 0.01036 0.02113 0.37179 0.01606  0.04884  1.11269 0.00604 0.00460 1.11378 0.00484 
2461753.167 2027-12-13 16:00:00 -0.36513 -0.19376 0.00910 0.01954 0.41360 0.01604  0.01762  1.08656 0.00610 0.00504 1.08672 0.00513 
2461753.500 2027-12-14 0:00:00  -0.37415 -0.25926 0.00801 0.01772 0.45536 0.01526 -0.01364  1.05799 0.00614 0.00545 1.05810 0.00538 
2461753.833 2027-12-14 8:00:00  -0.37623 -0.31997 0.00718 0.01572 0.49399 0.01401 -0.04490  1.02706 0.00617 0.00584 1.02806 0.00558 
2461754.167 2027-12-14 16:00:00 -0.37087 -0.37435 0.00673 0.01361 0.52703 0.01253 -0.07606  0.99383 0.00619 0.00621 0.99676 0.00574 
2461754.500 2027-12-15 0:00:00  -0.35773 -0.42091 0.00671 0.01149 0.55244 0.01106 -0.10707  0.95838 0.00620 0.00654 0.96437 0.00585 
2461754.833 2027-12-15 8:00:00  -0.33670 -0.45819 0.00710 0.00950 0.56864 0.00982 -0.13786  0.92079 0.00619 0.00685 0.93108 0.00591 
2461755.167 2027-12-15 16:00:00 -0.30792 -0.48497 0.00780 0.00786 0.57450 0.00909 -0.16835  0.88113 0.00618 0.00713 0.89710 0.00591 
2461755.500 2027-12-16 0:00:00  -0.27183 -0.50026 0.00867 0.00694 0.56937 0.00905 -0.19848  0.83952 0.00616 0.00738 0.86269 0.00585 
2461755.833 2027-12-16 8:00:00  -0.22915 -0.50348 0.00959 0.00704 0.55321 0.00965 -0.22817  0.79602 0.00613 0.00760 0.82812 0.00573 
2461756.167 2027-12-16 16:00:00 -0.18088 -0.49448 0.01045 0.00803 0.52658 0.01066 -0.25738  0.75076 0.00610 0.00780 0.79370 0.00554 
2461756.500 2027-12-17 0:00:00  -0.12823 -0.47357 0.01117 0.00951 0.49070 0.01173 -0.28603  0.70383 0.00606 0.00796 0.75978 0.00529 
2461756.833 2027-12-17 8:00:00  -0.07251 -0.44148 0.01169 0.01109 0.44751 0.01256 -0.31405  0.65534 0.00601 0.00810 0.72676 0.00497 
2461757.167 2027-12-17 16:00:00 -0.01510 -0.39930 0.01197 0.01254 0.39975 0.01285 -0.34140  0.60541 0.00596 0.00822 0.69509 0.00458 
2461757.500 2027-12-18 0:00:00   0.04267 -0.34837 0.01202 0.01373 0.35123 0.01232 -0.36802  0.55414 0.00590 0.00831 0.66527 0.00413 
2461757.833 2027-12-18 8:00:00   0.09960 -0.29018 0.01184 0.01457 0.30718 0.01070 -0.39383  0.50165 0.00585 0.00837 0.63785 0.00365 
2461758.167 2027-12-18 16:00:00  0.15462 -0.22628 0.01148 0.01506 0.27460 0.00807 -0.41881  0.44807 0.00579 0.00842 0.61340 0.00318 
2461758.500 2027-12-19 0:00:00   0.20683 -0.15819 0.01099 0.01519 0.26099 0.00600 -0.44289  0.39350 0.00573 0.00844 0.59253 0.00278 
2461758.833 2027-12-19 8:00:00   0.25551 -0.08736 0.01042 0.01502 0.27055 0.00708 -0.46603  0.33809 0.00567 0.00844 0.57583 0.00259 
2461759.167 2027-12-19 16:00:00  0.30011 -0.01509 0.00981 0.01458 0.30085 0.00936 -0.48818  0.28194 0.00562 0.00843 0.56383 0.00269 
2461759.500 2027-12-20 0:00:00   0.34022  0.05743 0.00920 0.01394 0.34527 0.01086 -0.50930  0.22518 0.00556 0.00840 0.55694 0.00308 
2461759.833 2027-12-20 8:00:00   0.37558  0.12916 0.00865 0.01315 0.39732 0.01146 -0.52935  0.16794 0.00551 0.00836 0.55543 0.00365 
2461760.167 2027-12-20 16:00:00  0.40601  0.19922 0.00818 0.01226 0.45235 0.01146 -0.54830  0.11033 0.00547 0.00830 0.55936 0.00429 
2461760.500 2027-12-21 0:00:00   0.43143  0.26684 0.00781 0.01131 0.50735 0.01112 -0.56611  0.05248 0.00543 0.00823 0.56860 0.00490 
2461760.833 2027-12-21 8:00:00   0.45183  0.33137 0.00758 0.01035 0.56037 0.01059 -0.58275 -0.00548 0.00540 0.00815 0.58283 0.00546 
2461761.167 2027-12-21 16:00:00  0.46726  0.39226 0.00749 0.00938 0.61012 0.00998 -0.59820 -0.06345 0.00538 0.00806 0.60161 0.00592 
2461761.500 2027-12-22 0:00:00   0.47781  0.44906 0.00756 0.00844 0.65574 0.00938 -0.61244 -0.12129 0.00536 0.00797 0.62437 0.00628 
2461761.833 2027-12-22 8:00:00   0.48359  0.50140 0.00780 0.00754 0.69663 0.00884 -0.62543 -0.17890 0.00535 0.00786 0.65055 0.00655 
2461762.167 2027-12-22 16:00:00  0.48475  0.54896 0.00818 0.00669 0.73238 0.00842 -0.63718 -0.23616 0.00536 0.00775 0.67956 0.00673 
2461762.500 2027-12-23 0:00:00   0.48145  0.59149 0.00870 0.00593 0.76269 0.00815 -0.64765 -0.29296 0.00537 0.00763 0.71086 0.00682 
2461762.833 2027-12-23 8:00:00   0.47389  0.62879 0.00934 0.00531 0.78739 0.00808 -0.65684 -0.34919 0.00540 0.00751 0.74392 0.00685 
2461763.167 2027-12-23 16:00:00  0.46224  0.66068 0.01007 0.00490 0.80636 0.00825 -0.66475 -0.40474 0.00543 0.00738 0.77829 0.00682 
2461763.500 2027-12-24 0:00:00   0.44671  0.68705 0.01088 0.00479 0.81955 0.00867 -0.67136 -0.45951 0.00548 0.00724 0.81358 0.00674 
2461763.833 2027-12-24 8:00:00   0.42751  0.70779 0.01173 0.00506 0.82693 0.00931 -0.67667 -0.51341 0.00553 0.00710 0.84942 0.00662 
2461764.167 2027-12-24 16:00:00  0.40485  0.72284 0.01261 0.00569 0.82854 0.01016 -0.68069 -0.56633 0.00560 0.00695 0.88550 0.00647 
2461764.500 2027-12-25 0:00:00   0.37896  0.73213 0.01350 0.00663 0.82446 0.01118 -0.68341 -0.61819 0.00567 0.00680 0.92155 0.00629 
2461764.833 2027-12-25 8:00:00   0.35007  0.73565 0.01437 0.00778 0.81477 0.01231 -0.68485 -0.66889 0.00576 0.00664 0.95732 0.00608 
2461765.167 2027-12-25 16:00:00  0.31842  0.73340 0.01521 0.00910 0.79962 0.01352 -0.68500 -0.71835 0.00585 0.00647 0.99262 0.00586 
2461765.500 2027-12-26 0:00:00   0.28425  0.72537 0.01599 0.01053 0.77917 0.01477 -0.68389 -0.76649 0.00595 0.00630 1.02725 0.00563 
2461765.833 2027-12-26 8:00:00   0.24782  0.71162 0.01670 0.01203 0.75364 0.01602 -0.68151 -0.81323 0.00606 0.00612 1.06106 0.00538 
2461766.167 2027-12-26 16:00:00  0.20940  0.69219 0.01732 0.01356 0.72330 0.01721 -0.67788 -0.85850 0.00617 0.00594 1.09389 0.00512 
2461766.500 2027-12-27 0:00:00   0.16927  0.66716 0.01783 0.01510 0.68845 0.01830 -0.67303 -0.90222 0.00629 0.00574 1.12563 0.00486 
2461766.833 2027-12-27 8:00:00   0.12774  0.63663 0.01822 0.01661 0.64950 0.01925 -0.66697 -0.94434 0.00641 0.00554 1.15615 0.00458 
2461767.167 2027-12-27 16:00:00  0.08511  0.60073 0.01847 0.01807 0.60696 0.01997 -0.65972 -0.98479 0.00654 0.00534 1.18537 0.00431 
2461767.500 2027-12-28 0:00:00   0.04174  0.55964 0.01857 0.01943 0.56146 0.02041 -0.65130 -1.02351 0.00666 0.00513 1.21319 0.00403 
2461767.833 2027-12-28 8:00:00  -0.00202  0.51353 0.01851 0.02067 0.51388 0.02045 -0.64173 -1.06045 0.00679 0.00491 1.23953 0.00376 
2461768.167 2027-12-28 16:00:00 -0.04577  0.46266 0.01829 0.02176 0.46536 0.01996 -0.63104 -1.09556 0.00692 0.00469 1.26433 0.00349 
2461768.500 2027-12-29 0:00:00  -0.08910  0.40732 0.01789 0.02267 0.41753 0.01877 -0.61926 -1.12879 0.00705 0.00446 1.28752 0.00322 
2461768.833 2027-12-29 8:00:00  -0.13153  0.34786 0.01732 0.02336 0.37266 0.01666 -0.60642 -1.16010 0.00718 0.00424 1.30906 0.00297 
2461769.167 2027-12-29 16:00:00 -0.17257  0.28471 0.01658 0.02381 0.33391 0.01351 -0.59254 -1.18945 0.00730 0.00402 1.32889 0.00274 
2461769.500 2027-12-30 0:00:00  -0.21169  0.21836 0.01568 0.02399 0.30532 0.00975 -0.57765 -1.21681 0.00742 0.00380 1.34698 0.00254 
2461769.833 2027-12-30 8:00:00  -0.24830  0.14941 0.01464 0.02388 0.29104 0.00752 -0.56178 -1.24213 0.00754 0.00360 1.36329 0.00237 
2461770.167 2027-12-30 16:00:00 -0.28179  0.07857 0.01348 0.02346 0.29364 0.00927 -0.54498 -1.26541 0.00765 0.00340 1.37779 0.00225 
2461770.500 2027-12-31 0:00:00  -0.31148  0.00667 0.01223 0.02273 0.31237 0.01234 -0.52726 -1.28660 0.00776 0.00323 1.39047 0.00218 
2461770.833 2027-12-31 8:00:00  -0.33668 -0.06533 0.01094 0.02169 0.34352 0.01446 -0.50867 -1.30569 0.00787 0.00309 1.40130 0.00218 
2461771.167 2027-12-31 16:00:00 -0.35670 -0.13633 0.00966 0.02036 0.38222 0.01532 -0.48925 -1.32266 0.00796 0.00298 1.41027 0.00225 
2461771.500 2028-01-01 0:00:00  -0.37080 -0.20507 0.00847 0.01876 0.42396 0.01517 -0.46902 -1.33750 0.00805 0.00291 1.41737 0.00237 
2461771.833 2028-01-01 8:00:00  -0.37832 -0.27018 0.00744 0.01692 0.46504 0.01433 -0.44802 -1.35018 0.00813 0.00289 1.42260 0.00255 
2461772.167 2028-01-01 16:00:00 -0.37865 -0.33017 0.00669 0.01491 0.50248 0.01306 -0.42630 -1.36072 0.00821 0.00292 1.42596 0.00277 
2461772.500 2028-01-02 0:00:00  -0.37132 -0.38348 0.00630 0.01279 0.53386 0.01159 -0.40388 -1.36909 0.00828 0.00301 1.42744 0.00302 
2461772.833 2028-01-02 8:00:00  -0.35600 -0.42857 0.00632 0.01067 0.55719 0.01015 -0.38081 -1.37530 0.00834 0.00314 1.42707 0.00330 
2461773.167 2028-01-02 16:00:00 -0.33264 -0.46400 0.00671 0.00870 0.57096 0.00897 -0.35713 -1.37934 0.00839 0.00332 1.42485 0.00360 
2461773.500 2028-01-03 0:00:00  -0.30145 -0.48854 0.00735 0.00714 0.57409 0.00834 -0.33288 -1.38123 0.00843 0.00354 1.42080 0.00391 
2461773.833 2028-01-03 8:00:00  -0.26295 -0.50127 0.00812 0.00639 0.56609 0.00842 -0.30809 -1.38095 0.00847 0.00380 1.41493 0.00423 
2461774.167 2028-01-03 16:00:00 -0.21797 -0.50169 0.00892 0.00672 0.54703 0.00914 -0.28281 -1.37854 0.00849 0.00408 1.40727 0.00455 
2461774.500 2028-01-04 0:00:00  -0.16759 -0.48976 0.00965 0.00788 0.51769 0.01020 -0.25708 -1.37399 0.00851 0.00439 1.39786 0.00488 
2461774.833 2028-01-04 8:00:00  -0.11310 -0.46590 0.01023 0.00941 0.47950 0.01126 -0.23095 -1.36732 0.00852 0.00472 1.38671 0.00521 
2461775.167 2028-01-04 16:00:00 -0.05589 -0.43097 0.01062 0.01096 0.43468 0.01203 -0.20444 -1.35854 0.00852 0.00505 1.37386 0.00554 
2461775.500 2028-01-05 0:00:00   0.00263 -0.38616 0.01079 0.01233 0.38632 0.01224 -0.17761 -1.34769 0.00851 0.00540 1.35937 0.00586 
2461775.833 2028-01-05 8:00:00   0.06112 -0.33290 0.01076 0.01340 0.33870 0.01161 -0.15050 -1.33477 0.00849 0.00576 1.34326 0.00618 
2461776.167 2028-01-05 16:00:00  0.11839 -0.27274 0.01055 0.01413 0.29768 0.00993 -0.12314 -1.31983 0.00847 0.00613 1.32558 0.00650 
2461776.500 2028-01-06 0:00:00   0.17339 -0.20726 0.01019 0.01452 0.27070 0.00741 -0.09559 -1.30287 0.00843 0.00650 1.30640 0.00680 
2461776.833 2028-01-06 8:00:00   0.22526 -0.13798 0.00973 0.01457 0.26468 0.00583 -0.06788 -1.28394 0.00839 0.00687 1.28576 0.00710 
2461777.167 2028-01-06 16:00:00  0.27334 -0.06633 0.00922 0.01434 0.28170 0.00702 -0.04005 -1.26306 0.00834 0.00724 1.26372 0.00739 
2461777.500 2028-01-07 0:00:00   0.31711  0.00640 0.00871 0.01387 0.31747 0.00888 -0.01215 -1.24027 0.00828 0.00761 1.24036 0.00766 
2461777.833 2028-01-07 8:00:00   0.35621  0.07906 0.00822 0.01322 0.36508 0.01004  0.01577 -1.21561 0.00822 0.00798 1.21574 0.00792 
2461778.167 2028-01-07 16:00:00  0.39041  0.15066 0.00780 0.01244 0.41860 0.01048  0.04369 -1.18911 0.00814 0.00834 1.18995 0.00816 
2461778.500 2028-01-08 0:00:00   0.41957  0.22033 0.00747 0.01157 0.47399 0.01044  0.07154 -1.16082 0.00807 0.00870 1.16306 0.00838 
2461778.833 2028-01-08 8:00:00   0.44364  0.28735 0.00725 0.01065 0.52863 0.01012  0.09930 -1.13078 0.00798 0.00906 1.13516 0.00859 
2461779.167 2028-01-08 16:00:00  0.46263  0.35109 0.00716 0.00971 0.58081 0.00965  0.12693 -1.09903 0.00789 0.00941 1.10637 0.00877 
2461779.500 2028-01-09 0:00:00   0.47661  0.41104 0.00721 0.00877 0.62941 0.00913  0.15437 -1.06562 0.00780 0.00976 1.07677 0.00892 
2461779.833 2028-01-09 8:00:00   0.48567  0.46678 0.00740 0.00784 0.67365 0.00861  0.18158 -1.03059 0.00770 0.01010 1.04651 0.00905 
2461780.167 2028-01-09 16:00:00  0.48997  0.51794 0.00774 0.00693 0.71300 0.00816  0.20854 -0.99401 0.00759 0.01043 1.01569 0.00914 
2461780.500 2028-01-10 0:00:00   0.48964  0.56423 0.00820 0.00608 0.74709 0.00783  0.23519 -0.95592 0.00748 0.01075 0.98447 0.00920 
2461780.833 2028-01-10 8:00:00   0.48486  0.60542 0.00879 0.00532 0.77567 0.00767  0.26149 -0.91638 0.00737 0.01106 0.95301 0.00922 
2461781.167 2028-01-10 16:00:00  0.47583  0.64130 0.00948 0.00471 0.79858 0.00773  0.28741 -0.87545 0.00726 0.01136 0.92147 0.00919 
2461781.500 2028-01-11 0:00:00   0.46273  0.67173 0.01025 0.00436 0.81572 0.00803  0.31289 -0.83318 0.00714 0.01166 0.89005 0.00911 
2461781.833 2028-01-11 8:00:00   0.44578  0.69658 0.01108 0.00439 0.82705 0.00858  0.33792 -0.78963 0.00702 0.01194 0.85896 0.00897 
2461782.167 2028-01-11 16:00:00  0.42519  0.71576 0.01195 0.00485 0.83257 0.00935  0.36243 -0.74487 0.00689 0.01221 0.82844 0.00877 
2461782.500 2028-01-12 0:00:00   0.40118  0.72921 0.01284 0.00568 0.83233 0.01032  0.38640 -0.69897 0.00677 0.01247 0.79874 0.00850 
2461782.833 2028-01-12 8:00:00   0.37397  0.73687 0.01373 0.00679 0.82640 0.01144  0.40978 -0.65198 0.00664 0.01272 0.77015 0.00815 
2461783.167 2028-01-12 16:00:00  0.34381  0.73874 0.01460 0.00809 0.81490 0.01266  0.43254 -0.60398 0.00651 0.01295 0.74299 0.00771 
2461783.500 2028-01-13 0:00:00   0.31094  0.73480 0.01543 0.00953 0.79796 0.01396  0.45463 -0.55504 0.00638 0.01317 0.71758 0.00719 
2461783.833 2028-01-13 8:00:00   0.27560  0.72507 0.01621 0.01106 0.77578 0.01527  0.47603 -0.50523 0.00625 0.01338 0.69429 0.00657 
2461784.167 2028-01-13 16:00:00  0.23806  0.70959 0.01690 0.01265 0.74858 0.01657  0.49669 -0.45462 0.00611 0.01357 0.67348 0.00587 
2461784.500 2028-01-14 0:00:00   0.19861  0.68843 0.01751 0.01426 0.71664 0.01781  0.51658 -0.40329 0.00597 0.01374 0.65551 0.00510 
2461784.833 2028-01-14 8:00:00   0.15752  0.66166 0.01800 0.01587 0.68031 0.01893  0.53566 -0.35132 0.00584 0.01390 0.64075 0.00429 
2461785.167 2028-01-14 16:00:00  0.11511  0.62940 0.01836 0.01744 0.64003 0.01989  0.55390 -0.29879 0.00570 0.01405 0.62952 0.00351 
2461785.500 2028-01-15 0:00:00   0.07171  0.59177 0.01859 0.01894 0.59634 0.02060  0.57126 -0.24576 0.00555 0.01417 0.62206 0.00288 
2461785.833 2028-01-15 8:00:00   0.02767  0.54896 0.01867 0.02035 0.54995 0.02099  0.58771 -0.19234 0.00541 0.01428 0.61857 0.00262 
2461786.167 2028-01-15 16:00:00 -0.01663  0.50118 0.01858 0.02162 0.50183 0.02094  0.60323 -0.13860 0.00526 0.01437 0.61913 0.00288 
2461786.500 2028-01-16 0:00:00  -0.06079  0.44869 0.01832 0.02274 0.45327 0.02030  0.61777 -0.08462 0.00511 0.01444 0.62371 0.00353 
2461786.833 2028-01-16 8:00:00  -0.10437  0.39178 0.01789 0.02366 0.40609 0.01885  0.63130 -0.03050 0.00496 0.01450 0.63221 0.00438 
2461787.167 2028-01-16 16:00:00 -0.14689  0.33085 0.01728 0.02435 0.36285 0.01639  0.64381  0.02368 0.00481 0.01453 0.64441 0.00528 
2461787.500 2028-01-17 0:00:00  -0.18783  0.26634 0.01651 0.02478 0.32701 0.01286  0.65525  0.07784 0.00466 0.01454 0.66001 0.00615 
2461787.833 2028-01-17 8:00:00  -0.22663  0.19878 0.01557 0.02493 0.30276 0.00900  0.66561  0.13187 0.00450 0.01452 0.67868 0.00696 
2461788.167 2028-01-17 16:00:00 -0.26271  0.12882 0.01450 0.02478 0.29390 0.00768  0.67486  0.18569 0.00434 0.01449 0.70006 0.00769 
2461788.500 2028-01-18 0:00:00  -0.29541  0.05718 0.01330 0.02430 0.30199 0.01027  0.68297  0.23921 0.00418 0.01443 0.72376 0.00832 
2461788.833 2028-01-18 8:00:00  -0.32406 -0.01524 0.01203 0.02350 0.32522 0.01334  0.68992  0.29233 0.00402 0.01435 0.74939 0.00885 
2461789.167 2028-01-18 16:00:00 -0.34796 -0.08745 0.01073 0.02236 0.35931 0.01524  0.69570  0.34496 0.00385 0.01424 0.77661 0.00929 
2461789.500 2028-01-19 0:00:00  -0.36639 -0.15829 0.00946 0.02092 0.39946 0.01588  0.70027  0.39700 0.00369 0.01411 0.80505 0.00964 
2461789.833 2028-01-19 8:00:00  -0.37865 -0.22646 0.00829 0.01920 0.44142 0.01557  0.70363  0.44837 0.00353 0.01395 0.83441 0.00990 
2461790.167 2028-01-19 16:00:00 -0.38408 -0.29056 0.00731 0.01724 0.48174 0.01461  0.70575  0.49896 0.00338 0.01377 0.86437 0.01008 
2461790.500 2028-01-20 0:00:00  -0.38211 -0.34906 0.00662 0.01511 0.51764 0.01327  0.70663  0.54867 0.00322 0.01356 0.89468 0.01018 
2461790.833 2028-01-20 8:00:00  -0.37233 -0.40043 0.00630 0.01289 0.54684 0.01176  0.70625  0.59742 0.00308 0.01332 0.92508 0.01022 
2461791.167 2028-01-20 16:00:00 -0.35449 -0.44314 0.00637 0.01071 0.56752 0.01033  0.70460  0.64511 0.00295 0.01306 0.95535 0.01019 
2461791.500 2028-01-21 0:00:00  -0.32861 -0.47581 0.00677 0.00874 0.57829 0.00923  0.70167  0.69164 0.00283 0.01277 0.98528 0.01010 
2461791.833 2028-01-21 8:00:00  -0.29501 -0.49731 0.00740 0.00731 0.57826 0.00873  0.69746  0.73691 0.00272 0.01245 1.01467 0.00995 
2461792.167 2028-01-21 16:00:00 -0.25430 -0.50685 0.00815 0.00679 0.56709 0.00895  0.69197  0.78084 0.00264 0.01210 1.04335 0.00975 
2461792.500 2028-01-22 0:00:00  -0.20738 -0.50403 0.00891 0.00733 0.54506 0.00975  0.68518  0.82333 0.00258 0.01173 1.07117 0.00951 
2461792.833 2028-01-22 8:00:00  -0.15540 -0.48896 0.00961 0.00861 0.51311 0.01084  0.67711  0.86428 0.00256 0.01133 1.09796 0.00922 
2461793.167 2028-01-22 16:00:00 -0.09968 -0.46216 0.01016 0.01017 0.47286 0.01188  0.66775  0.90361 0.00256 0.01090 1.12359 0.00889 
2461793.500 2028-01-23 0:00:00  -0.04161 -0.42459 0.01053 0.01171 0.42673 0.01257  0.65711  0.94123 0.00259 0.01045 1.14794 0.00853 
2461793.833 2028-01-23 8:00:00   0.01742 -0.37747 0.01071 0.01305 0.37804 0.01263  0.64521  0.97704 0.00266 0.00997 1.17088 0.00812 
2461794.167 2028-01-23 16:00:00  0.07611 -0.32227 0.01068 0.01408 0.33140 0.01177  0.63205  1.01097 0.00276 0.00947 1.19230 0.00769 
2461794.500 2028-01-24 0:00:00   0.13329 -0.26054 0.01048 0.01477 0.29305 0.00977  0.61765  1.04293 0.00288 0.00895 1.21211 0.00723 
2461794.833 2028-01-24 8:00:00   0.18797 -0.19382 0.01014 0.01510 0.27052 0.00702  0.60202  1.07283 0.00302 0.00841 1.23021 0.00674 
2461795.167 2028-01-24 16:00:00  0.23933 -0.12362 0.00971 0.01511 0.26991 0.00576  0.58519  1.10061 0.00319 0.00785 1.24652 0.00624 
2461795.500 2028-01-25 0:00:00   0.28674 -0.05133 0.00923 0.01483 0.29173 0.00738  0.56718  1.12618 0.00337 0.00727 1.26095 0.00571 
2461795.833 2028-01-25 8:00:00   0.32972  0.02180 0.00875 0.01431 0.33073 0.00931  0.54801  1.14948 0.00356 0.00668 1.27344 0.00518 
2461796.167 2028-01-25 16:00:00  0.36793  0.09464 0.00830 0.01361 0.38010 0.01045  0.52772  1.17045 0.00376 0.00608 1.28392 0.00463 
2461796.500 2028-01-26 0:00:00   0.40115  0.16623 0.00792 0.01278 0.43435 0.01087  0.50634  1.18901 0.00397 0.00546 1.29234 0.00408 
2461796.833 2028-01-26 8:00:00   0.42927  0.23573 0.00763 0.01186 0.48982 0.01081  0.48390  1.20512 0.00418 0.00485 1.29865 0.00354 
2461797.167 2028-01-26 16:00:00  0.45225  0.30243 0.00745 0.01088 0.54411 0.01048  0.46045  1.21872 0.00439 0.00423 1.30281 0.00302 
2461797.500 2028-01-27 0:00:00   0.47010  0.36573 0.00740 0.00989 0.59566 0.01001  0.43602  1.22977 0.00459 0.00362 1.30479 0.00254 
2461797.833 2028-01-27 8:00:00   0.48290  0.42513 0.00748 0.00890 0.64341 0.00949  0.41066  1.23822 0.00480 0.00303 1.30455 0.00212 
2461798.167 2028-01-27 16:00:00  0.49077  0.48020 0.00770 0.00793 0.68665 0.00899  0.38443  1.24404 0.00499 0.00247 1.30209 0.00182 
2461798.500 2028-01-28 0:00:00   0.49383  0.53059 0.00806 0.00700 0.72487 0.00856  0.35736  1.24720 0.00519 0.00198 1.29739 0.00170 
2461798.833 2028-01-28 8:00:00   0.49226  0.57604 0.00855 0.00613 0.75775 0.00827  0.32951  1.24767 0.00537 0.00162 1.29046 0.00177 
2461799.167 2028-01-28 16:00:00  0.48622  0.61629 0.00915 0.00538 0.78503 0.00815  0.30095  1.24545 0.00554 0.00148 1.28131 0.00202 
2461799.500 2028-01-29 0:00:00   0.47592  0.65116 0.00985 0.00483 0.80657 0.00825  0.27172  1.24052 0.00570 0.00161 1.26994 0.00238 
2461799.833 2028-01-29 8:00:00   0.46155  0.68050 0.01063 0.00457 0.82230 0.00860  0.24189  1.23288 0.00585 0.00194 1.25639 0.00278 
2461800.167 2028-01-29 16:00:00  0.44333  0.70421 0.01148 0.00472 0.83218 0.00919  0.21152  1.22253 0.00599 0.00238 1.24070 0.00321 
2461800.500 2028-01-30 0:00:00   0.42148  0.72218 0.01236 0.00528 0.83623 0.01000  0.18067  1.20948 0.00612 0.00287 1.22291 0.00364 
2461800.833 2028-01-30 8:00:00   0.39622  0.73437 0.01327 0.00618 0.83450 0.01099  0.14942  1.19375 0.00623 0.00338 1.20308 0.00405 
2461801.167 2028-01-30 16:00:00  0.36779  0.74074 0.01417 0.00733 0.82709 0.01212  0.11783  1.17538 0.00633 0.00388 1.18128 0.00444 
2461801.500 2028-01-31 0:00:00   0.33643  0.74127 0.01506 0.00866 0.81412 0.01334  0.08597  1.15438 0.00642 0.00438 1.15759 0.00480 
2461801.833 2028-01-31 8:00:00   0.30239  0.73598 0.01590 0.01011 0.79576 0.01462  0.05391  1.13080 0.00649 0.00485 1.13210 0.00513 
2461802.167 2028-01-31 16:00:00  0.26593  0.72488 0.01669 0.01163 0.77223 0.01590  0.02172  1.10469 0.00655 0.00531 1.10492 0.00542 
2461802.500 2028-02-01 0:00:00   0.22734  0.70805 0.01740 0.01319 0.74378 0.01713 -0.01052  1.07609 0.00659 0.00573 1.07617 0.00567 
2461802.833 2028-02-01 8:00:00   0.18689  0.68555 0.01801 0.01476 0.71071 0.01828 -0.04275  1.04508 0.00663 0.00614 1.04598 0.00587 
2461803.167 2028-02-01 16:00:00  0.14488  0.65748 0.01851 0.01629 0.67343 0.01927 -0.07489  1.01172 0.00665 0.00651 1.01451 0.00602 
2461803.500 2028-02-02 0:00:00   0.10165  0.62398 0.01887 0.01777 0.63241 0.02006 -0.10687  0.97607 0.00666 0.00685 0.98194 0.00612 
2461803.833 2028-02-02 8:00:00   0.05751  0.58519 0.01910 0.01914 0.58827 0.02055 -0.13862  0.93823 0.00665 0.00716 0.94845 0.00616 
2461804.167 2028-02-02 16:00:00  0.01285  0.54132 0.01916 0.02040 0.54180 0.02066 -0.17006  0.89827 0.00664 0.00743 0.91426 0.00613 
2461804.500 2028-02-03 0:00:00  -0.03195  0.49261 0.01907 0.02149 0.49406 0.02026 -0.20113  0.85629 0.00662 0.00768 0.87963 0.00604 
2461804.833 2028-02-03 8:00:00  -0.07648  0.43932 0.01880 0.02239 0.44647 0.01921 -0.23175  0.81239 0.00659 0.00789 0.84484 0.00589 
2461805.167 2028-02-03 16:00:00 -0.12029  0.38180 0.01836 0.02306 0.40101 0.01734 -0.26187  0.76665 0.00655 0.00807 0.81019 0.00566 
2461805.500 2028-02-04 0:00:00  -0.16290  0.32043 0.01775 0.02348 0.36038 0.01450 -0.29140  0.71920 0.00650 0.00822 0.77604 0.00536 
2461805.833 2028-02-04 8:00:00  -0.20380  0.25569 0.01699 0.02364 0.32809 0.01095 -0.32030  0.67014 0.00645 0.00834 0.74281 0.00499 
2461806.167 2028-02-04 16:00:00 -0.24245  0.18812 0.01609 0.02349 0.30808 0.00811 -0.34850  0.61957 0.00639 0.00842 0.71092 0.00455 
2461806.500 2028-02-05 0:00:00  -0.27826  0.11835 0.01508 0.02305 0.30350 0.00876 -0.37593  0.56763 0.00633 0.00848 0.68090 0.00405 
2461806.833 2028-02-05 8:00:00  -0.31061  0.04711 0.01399 0.02231 0.31504 0.01177 -0.40254  0.51443 0.00627 0.00852 0.65328 0.00352 
2461807.167 2028-02-05 16:00:00 -0.33887 -0.02474 0.01287 0.02127 0.34038 0.01436 -0.42828  0.46009 0.00621 0.00853 0.62866 0.00301 
2461807.500 2028-02-06 0:00:00  -0.36238 -0.09623 0.01178 0.01997 0.37533 0.01573 -0.45309  0.40474 0.00614 0.00851 0.60762 0.00263 
2461807.833 2028-02-06 8:00:00  -0.38048 -0.16628 0.01077 0.01843 0.41547 0.01602 -0.47692  0.34849 0.00608 0.00848 0.59076 0.00250 
2461808.167 2028-02-06 16:00:00 -0.39252 -0.23368 0.00993 0.01671 0.45697 0.01555 -0.49973  0.29148 0.00602 0.00842 0.57861 0.00273 
2461808.500 2028-02-07 0:00:00  -0.39791 -0.29711 0.00933 0.01487 0.49670 0.01463 -0.52147  0.23384 0.00596 0.00835 0.57158 0.00323 
2461808.833 2028-02-07 8:00:00  -0.39613 -0.35519 0.00904 0.01296 0.53212 0.01351 -0.54210  0.17568 0.00591 0.00827 0.56994 0.00389 
2461809.167 2028-02-07 16:00:00 -0.38679 -0.40647 0.00912 0.01107 0.56114 0.01241 -0.56159  0.11715 0.00586 0.00817 0.57375 0.00458 
2461809.500 2028-02-08 0:00:00  -0.36966 -0.44956 0.00957 0.00933 0.58207 0.01155 -0.57990  0.05835 0.00582 0.00806 0.58289 0.00523 
2461809.833 2028-02-08 8:00:00  -0.34474 -0.48317 0.01036 0.00794 0.59358 0.01114 -0.59700 -0.00058 0.00579 0.00794 0.59706 0.00580 
2461810.167 2028-02-08 16:00:00 -0.31226 -0.50618 0.01141 0.00726 0.59480 0.01136 -0.61287 -0.05951 0.00577 0.00781 0.61580 0.00627 
2461810.500 2028-02-09 0:00:00  -0.27275 -0.51778 0.01262 0.00760 0.58528 0.01221 -0.62747 -0.11834 0.00575 0.00768 0.63857 0.00663 
2461810.833 2028-02-09 8:00:00  -0.22698 -0.51749 0.01386 0.00892 0.56516 0.01353 -0.64079 -0.17693 0.00575 0.00754 0.66480 0.00688 
2461811.167 2028-02-09 16:00:00 -0.17596 -0.50525 0.01501 0.01087 0.53512 0.01503 -0.65281 -0.23517 0.00575 0.00739 0.69391 0.00703 
2461811.500 2028-02-10 0:00:00  -0.12090 -0.48140 0.01597 0.01308 0.49651 0.01639 -0.66352 -0.29294 0.00577 0.00724 0.72533 0.00710 
2461811.833 2028-02-10 8:00:00  -0.06309 -0.44669 0.01664 0.01525 0.45135 0.01729 -0.67290 -0.35014 0.00580 0.00709 0.75857 0.00710 
2461812.167 2028-02-10 16:00:00 -0.00389 -0.40215 0.01698 0.01720 0.40252 0.01734 -0.68096 -0.40665 0.00584 0.00694 0.79316 0.00704 
2461812.500 2028-02-11 0:00:00   0.05542 -0.34910 0.01698 0.01878 0.35401 0.01613 -0.68767 -0.46237 0.00589 0.00678 0.82868 0.00694 
2461812.833 2028-02-11 8:00:00   0.11364 -0.28896 0.01666 0.01992 0.31131 0.01325 -0.69304 -0.51720 0.00595 0.00662 0.86478 0.00679 
2461813.167 2028-02-11 16:00:00  0.16971 -0.22325 0.01607 0.02058 0.28151 0.00884 -0.69708 -0.57104 0.00602 0.00646 0.90114 0.00661 
2461813.500 2028-02-12 0:00:00   0.22274 -0.15346 0.01528 0.02078 0.27165 0.00598 -0.69978 -0.62380 0.00610 0.00629 0.93747 0.00640 
2461813.833 2028-02-12 8:00:00   0.27200 -0.08101 0.01436 0.02054 0.28476 0.00905 -0.70115 -0.67537 0.00619 0.00612 0.97354 0.00618 
2461814.167 2028-02-12 16:00:00  0.31693 -0.00722 0.01338 0.01993 0.31765 0.01290 -0.70121 -0.72568 0.00628 0.00595 1.00913 0.00594 
2461814.500 2028-02-13 0:00:00   0.35711  0.06672 0.01241 0.01903 0.36368 0.01518 -0.69995 -0.77465 0.00639 0.00578 1.04405 0.00568 
2461814.833 2028-02-13 8:00:00   0.39226  0.13976 0.01150 0.01791 0.41665 0.01609 -0.69739 -0.82218 0.00650 0.00560 1.07814 0.00542 
2461815.167 2028-02-13 16:00:00  0.42222  0.21098 0.01070 0.01665 0.47213 0.01611 -0.69356 -0.86822 0.00662 0.00541 1.11125 0.00515 
2461815.500 2028-02-14 0:00:00   0.44689  0.27958 0.01005 0.01530 0.52722 0.01562 -0.68846 -0.91268 0.00674 0.00522 1.14325 0.00487 
2461815.833 2028-02-14 8:00:00   0.46627  0.34489 0.00956 0.01393 0.58002 0.01489 -0.68212 -0.95550 0.00687 0.00503 1.17402 0.00460 
2461816.167 2028-02-14 16:00:00  0.48043  0.40636 0.00925 0.01259 0.62927 0.01406 -0.67455 -0.99661 0.00700 0.00483 1.20346 0.00432 
2461816.500 2028-02-15 0:00:00   0.48945  0.46350 0.00913 0.01132 0.67411 0.01325 -0.66579 -1.03596 0.00713 0.00462 1.23148 0.00404 
2461816.833 2028-02-15 8:00:00   0.49347  0.51592 0.00920 0.01015 0.71395 0.01252 -0.65585 -1.07349 0.00726 0.00441 1.25801 0.00377 
2461817.167 2028-02-15 16:00:00  0.49267  0.56330 0.00944 0.00912 0.74838 0.01194 -0.64476 -1.10915 0.00740 0.00420 1.28296 0.00351 
2461817.500 2028-02-16 0:00:00   0.48723  0.60539 0.00985 0.00827 0.77712 0.01154 -0.63255 -1.14289 0.00753 0.00399 1.30629 0.00326 
2461817.833 2028-02-16 8:00:00   0.47735  0.64197 0.01040 0.00765 0.80002 0.01135 -0.61926 -1.17466 0.00766 0.00377 1.32792 0.00302 
2461818.167 2028-02-16 16:00:00  0.46326  0.67289 0.01107 0.00730 0.81697 0.01141 -0.60490 -1.20444 0.00779 0.00356 1.34783 0.00281 
2461818.500 2028-02-17 0:00:00   0.44518  0.69803 0.01183 0.00726 0.82794 0.01170 -0.58951 -1.23217 0.00791 0.00336 1.36596 0.00263 
2461818.833 2028-02-17 8:00:00   0.42335  0.71728 0.01265 0.00757 0.83294 0.01223 -0.57313 -1.25783 0.00803 0.00316 1.38228 0.00249 
2461819.167 2028-02-17 16:00:00  0.39802  0.73060 0.01353 0.00818 0.83203 0.01296 -0.55579 -1.28140 0.00815 0.00298 1.39676 0.00239 
2461819.500 2028-02-18 0:00:00   0.36943  0.73796 0.01441 0.00906 0.82533 0.01385 -0.53753 -1.30283 0.00826 0.00283 1.40939 0.00235 
2461819.833 2028-02-18 8:00:00   0.33786  0.73934 0.01529 0.01015 0.81295 0.01487 -0.51837 -1.32212 0.00836 0.00270 1.42014 0.00237 
2461820.167 2028-02-18 16:00:00  0.30357  0.73478 0.01613 0.01140 0.79510 0.01596 -0.49837 -1.33925 0.00846 0.00261 1.42900 0.00245 
2461820.500 2028-02-19 0:00:00   0.26683  0.72430 0.01692 0.01275 0.77199 0.01707 -0.47755 -1.35419 0.00855 0.00257 1.43596 0.00258 
2461820.833 2028-02-19 8:00:00   0.22794  0.70797 0.01763 0.01416 0.74388 0.01816 -0.45595 -1.36695 0.00863 0.00258 1.44101 0.00275 
2461821.167 2028-02-19 16:00:00  0.18720  0.68589 0.01824 0.01560 0.71112 0.01917 -0.43362 -1.37750 0.00871 0.00265 1.44417 0.00297 
2461821.500 2028-02-20 0:00:00   0.14492  0.65815 0.01873 0.01703 0.67409 0.02004 -0.41060 -1.38585 0.00877 0.00277 1.44542 0.00321 
2461821.833 2028-02-20 8:00:00   0.10142  0.62491 0.01909 0.01840 0.63330 0.02070 -0.38691 -1.39200 0.00883 0.00295 1.44479 0.00348 
2461822.167 2028-02-20 16:00:00  0.05705  0.58633 0.01930 0.01970 0.58937 0.02108 -0.36261 -1.39593 0.00888 0.00316 1.44229 0.00376 
2461822.500 2028-02-21 0:00:00   0.01219  0.54262 0.01934 0.02087 0.54309 0.02108 -0.33774 -1.39767 0.00891 0.00341 1.43792 0.00406 
2461822.833 2028-02-21 8:00:00  -0.03279  0.49402 0.01922 0.02188 0.49554 0.02058 -0.31233 -1.39721 0.00894 0.00369 1.43172 0.00436 
2461823.167 2028-02-21 16:00:00 -0.07747  0.44082 0.01892 0.02271 0.44813 0.01943 -0.28644 -1.39457 0.00896 0.00400 1.42371 0.00467 
2461823.500 2028-02-22 0:00:00  -0.12140  0.38336 0.01846 0.02332 0.40284 0.01747 -0.26009 -1.38976 0.00897 0.00432 1.41391 0.00499 
2461823.833 2028-02-22 8:00:00  -0.16411  0.32204 0.01782 0.02368 0.36236 0.01457 -0.23334 -1.38278 0.00897 0.00466 1.40236 0.00530 
2461824.167 2028-02-22 16:00:00 -0.20510  0.25732 0.01703 0.02378 0.33018 0.01101 -0.20623 -1.37367 0.00896 0.00501 1.38910 0.00562 
2461824.500 2028-02-23 0:00:00  -0.24383  0.18975 0.01611 0.02358 0.31017 0.00823 -0.17879 -1.36245 0.00895 0.00537 1.37415 0.00593 
2461824.833 2028-02-23 8:00:00  -0.27972  0.11997 0.01508 0.02310 0.30548 0.00887 -0.15108 -1.34912 0.00892 0.00573 1.35758 0.00623 
2461825.167 2028-02-23 16:00:00 -0.31218  0.04870 0.01398 0.02231 0.31683 0.01179 -0.12313 -1.33373 0.00888 0.00610 1.33943 0.00653 
2461825.500 2028-02-24 0:00:00  -0.34055 -0.02321 0.01285 0.02125 0.34195 0.01430 -0.09499 -1.31629 0.00884 0.00647 1.31974 0.00682 
2461825.833 2028-02-24 8:00:00  -0.36421 -0.09480 0.01176 0.01992 0.37673 0.01562 -0.06671 -1.29684 0.00878 0.00685 1.29859 0.00711 
2461826.167 2028-02-24 16:00:00 -0.38248 -0.16500 0.01076 0.01837 0.41679 0.01588 -0.03832 -1.27542 0.00872 0.00722 1.27602 0.00738 
2461826.500 2028-02-25 0:00:00  -0.39472 -0.23260 0.00993 0.01664 0.45830 0.01540 -0.00986 -1.25205 0.00865 0.00759 1.25212 0.00763 
2461826.833 2028-02-25 8:00:00  -0.40033 -0.29628 0.00934 0.01479 0.49814 0.01447  0.01861 -1.22677 0.00857 0.00795 1.22695 0.00788 
2461827.167 2028-02-25 16:00:00 -0.39878 -0.35467 0.00908 0.01288 0.53375 0.01334  0.04706 -1.19963 0.00849 0.00832 1.20059 0.00810 
2461827.500 2028-02-26 0:00:00  -0.38967 -0.40632 0.00918 0.01097 0.56302 0.01223  0.07544 -1.17066 0.00840 0.00867 1.17312 0.00831 
2461827.833 2028-02-26 8:00:00  -0.37276 -0.44981 0.00965 0.00920 0.58424 0.01136  0.10371 -1.13991 0.00830 0.00903 1.14466 0.00849 
2461828.167 2028-02-26 16:00:00 -0.34801 -0.48384 0.01047 0.00776 0.59604 0.01096  0.13183 -1.10743 0.00819 0.00937 1.11528 0.00866 
2461828.500 2028-02-27 0:00:00  -0.31564 -0.50727 0.01155 0.00702 0.59750 0.01119  0.15975 -1.07326 0.00809 0.00971 1.08512 0.00879 
2461828.833 2028-02-27 8:00:00  -0.27615 -0.51922 0.01279 0.00735 0.58815 0.01207  0.18744 -1.03745 0.00797 0.01004 1.05428 0.00890 
2461829.167 2028-02-27 16:00:00 -0.23030 -0.51921 0.01405 0.00872 0.56808 0.01343  0.21484 -1.00006 0.00785 0.01036 1.02292 0.00898 
2461829.500 2028-02-28 0:00:00  -0.17910 -0.50712 0.01521 0.01074 0.53794 0.01499  0.24192 -0.96113 0.00773 0.01067 0.99116 0.00901 
2461829.833 2028-02-28 8:00:00  -0.12376 -0.48329 0.01616 0.01300 0.49905 0.01640  0.26863 -0.92074 0.00760 0.01097 0.95918 0.00901 
2461830.167 2028-02-28 16:00:00 -0.06558 -0.44844 0.01682 0.01523 0.45344 0.01732  0.29494 -0.87893 0.00747 0.01126 0.92716 0.00896 
2461830.500 2028-02-29 0:00:00  -0.00593 -0.40361 0.01713 0.01721 0.40401 0.01739  0.32080 -0.83577 0.00733 0.01154 0.89529 0.00886 
2461830.833 2028-02-29 8:00:00   0.05386 -0.35014 0.01710 0.01882 0.35480 0.01618  0.34617 -0.79133 0.00719 0.01181 0.86380 0.00870 
2461831.167 2028-02-29 16:00:00  0.11258 -0.28949 0.01674 0.01997 0.31141 0.01329  0.37101 -0.74565 0.00705 0.01207 0.83293 0.00848 
2461831.500 2028-03-01 0:00:00   0.16913 -0.22318 0.01611 0.02062 0.28111 0.00889  0.39528 -0.69883 0.00691 0.01231 0.80295 0.00818 
2461831.833 2028-03-01 8:00:00   0.22262 -0.15276 0.01528 0.02080 0.27115 0.00617  0.41894 -0.65091 0.00676 0.01254 0.77417 0.00781 
2461832.167 2028-03-01 16:00:00  0.27229 -0.07967 0.01433 0.02054 0.28466 0.00926  0.44195 -0.60197 0.00662 0.01276 0.74689 0.00736 
2461832.500 2028-03-02 0:00:00   0.31758 -0.00526 0.01332 0.01992 0.31826 0.01302  0.46428 -0.55209 0.00647 0.01296 0.72147 0.00682 
2461832.833 2028-03-02 8:00:00   0.35807  0.06926 0.01233 0.01900 0.36509 0.01521  0.48588 -0.50134 0.00632 0.01315 0.69828 0.00620 
2461833.167 2028-03-02 16:00:00  0.39347  0.14282 0.01141 0.01787 0.41882 0.01603  0.50672 -0.44980 0.00617 0.01332 0.67770 0.00549 
2461833.500 2028-03-03 0:00:00   0.42362  0.21449 0.01061 0.01660 0.47496 0.01600  0.52676 -0.39754 0.00601 0.01348 0.66009 0.00473 
2461833.833 2028-03-03 8:00:00   0.44843  0.28348 0.00996 0.01525 0.53061 0.01548  0.54598 -0.34464 0.00586 0.01362 0.64581 0.00395 
2461834.167 2028-03-03 16:00:00  0.46792  0.34911 0.00948 0.01388 0.58386 0.01472  0.56432 -0.29119 0.00571 0.01375 0.63519 0.00322 
2461834.500 2028-03-04 0:00:00   0.48214  0.41082 0.00918 0.01254 0.63346 0.01388  0.58177 -0.23726 0.00555 0.01386 0.62846 0.00271 
2461834.833 2028-03-04 8:00:00   0.49119  0.46813 0.00908 0.01126 0.67857 0.01306  0.59828 -0.18295 0.00539 0.01395 0.62580 0.00262 
2461835.167 2028-03-04 16:00:00  0.49522  0.52067 0.00916 0.01008 0.71859 0.01232  0.61382 -0.12833 0.00524 0.01402 0.62726 0.00302 
2461835.500 2028-03-05 0:00:00   0.49440  0.56810 0.00942 0.00904 0.75313 0.01173  0.62837 -0.07349 0.00508 0.01407 0.63282 0.00373 
2461835.833 2028-03-05 8:00:00   0.48893  0.61019 0.00984 0.00817 0.78194 0.01132  0.64189 -0.01853 0.00492 0.01411 0.64232 0.00457 
2461836.167 2028-03-05 16:00:00  0.47901  0.64673 0.01040 0.00752 0.80483 0.01114  0.65436  0.03647 0.00476 0.01412 0.65552 0.00544 
2461836.500 2028-03-06 0:00:00   0.46487  0.67755 0.01108 0.00716 0.82172 0.01121  0.66575  0.09142 0.00460 0.01411 0.67213 0.00627 
2461836.833 2028-03-06 8:00:00   0.44672  0.70254 0.01184 0.00713 0.83258 0.01153  0.67602  0.14623 0.00444 0.01409 0.69178 0.00703 
2461837.167 2028-03-06 16:00:00  0.42483  0.72162 0.01267 0.00746 0.83743 0.01209  0.68517  0.20079 0.00428 0.01404 0.71409 0.00770 
2461837.500 2028-03-07 0:00:00   0.39942  0.73473 0.01354 0.00811 0.83633 0.01286  0.69315  0.25503 0.00412 0.01397 0.73867 0.00828 
2461837.833 2028-03-07 8:00:00   0.37075  0.74184 0.01443 0.00904 0.82939 0.01381  0.69996  0.30883 0.00396 0.01387 0.76515 0.00877 
2461838.167 2028-03-07 16:00:00  0.33910  0.74295 0.01530 0.01019 0.81675 0.01488  0.70557  0.36211 0.00380 0.01376 0.79314 0.00916 
2461838.500 2028-03-08 0:00:00   0.30471  0.73807 0.01614 0.01150 0.79858 0.01602  0.70996  0.41478 0.00364 0.01362 0.82231 0.00947 
2461838.833 2028-03-08 8:00:00   0.26788  0.72725 0.01692 0.01291 0.77512 0.01720  0.71311  0.46672 0.00349 0.01345 0.85232 0.00969 
2461839.167 2028-03-08 16:00:00  0.22889  0.71055 0.01762 0.01438 0.74663 0.01835  0.71502  0.51786 0.00334 0.01326 0.88290 0.00984 
2461839.500 2028-03-09 0:00:00   0.18804  0.68806 0.01822 0.01588 0.71344 0.01942  0.71566  0.56808 0.00319 0.01305 0.91376 0.00991 
2461839.833 2028-03-09 8:00:00   0.14564  0.65989 0.01871 0.01737 0.67595 0.02035  0.71502  0.61730 0.00306 0.01281 0.94466 0.00992 
2461840.167 2028-03-09 16:00:00  0.10202  0.62618 0.01906 0.01881 0.63465 0.02108  0.71311  0.66541 0.00293 0.01254 0.97538 0.00987 
2461840.500 2028-03-10 0:00:00   0.05753  0.58711 0.01926 0.02016 0.59018 0.02153  0.70990  0.71232 0.00282 0.01225 1.00569 0.00977 
2461840.833 2028-03-10 8:00:00   0.01254  0.54287 0.01930 0.02140 0.54335 0.02159  0.70539  0.75793 0.00273 0.01193 1.03542 0.00961 
2461841.167 2028-03-10 16:00:00 -0.03257  0.49371 0.01918 0.02248 0.49521 0.02115  0.69959  0.80215 0.00266 0.01159 1.06439 0.00941 
2461841.500 2028-03-11 0:00:00  -0.07737  0.43992 0.01888 0.02337 0.44724 0.02003  0.69249  0.84488 0.00261 0.01122 1.09244 0.00916 
2461841.833 2028-03-11 8:00:00  -0.12142  0.38185 0.01840 0.02404 0.40143 0.01807  0.68410  0.88603 0.00259 0.01083 1.11942 0.00887 
2461842.167 2028-03-11 16:00:00 -0.16425  0.31990 0.01776 0.02447 0.36055 0.01511  0.67441  0.92552 0.00259 0.01041 1.14519 0.00854 
2461842.500 2028-03-12 0:00:00  -0.20533  0.25454 0.01696 0.02463 0.32820 0.01138  0.66344  0.96324 0.00263 0.00997 1.16963 0.00817 
2461842.833 2028-03-12 8:00:00  -0.24412  0.18633 0.01603 0.02449 0.30839 0.00836  0.65120  0.99911 0.00269 0.00951 1.19261 0.00778 
2461843.167 2028-03-12 16:00:00 -0.28004  0.11592 0.01498 0.02406 0.30428 0.00891  0.63771  1.03305 0.00278 0.00903 1.21404 0.00735 
2461843.500 2028-03-13 0:00:00  -0.31248  0.04405 0.01385 0.02331 0.31651 0.01193  0.62296  1.06497 0.00290 0.00852 1.23381 0.00690 
2461843.833 2028-03-13 8:00:00  -0.34078 -0.02842 0.01270 0.02227 0.34262 0.01454  0.60700  1.09480 0.00303 0.00799 1.25182 0.00643 
2461844.167 2028-03-13 16:00:00 -0.36429 -0.10049 0.01156 0.02095 0.37832 0.01593  0.58984  1.12245 0.00319 0.00745 1.26800 0.00593 
2461844.500 2028-03-14 0:00:00  -0.38234 -0.17107 0.01052 0.01939 0.41913 0.01623  0.57149  1.14786 0.00336 0.00689 1.28227 0.00542 
2461844.833 2028-03-14 8:00:00  -0.39427 -0.23890 0.00963 0.01762 0.46117 0.01574  0.55200  1.17096 0.00354 0.00632 1.29456 0.00490 
2461845.167 2028-03-14 16:00:00 -0.39947 -0.30267 0.00898 0.01570 0.50129 0.01478  0.53140  1.19167 0.00373 0.00574 1.30480 0.00437 
2461845.500 2028-03-15 0:00:00  -0.39742 -0.36093 0.00865 0.01369 0.53693 0.01358  0.50971  1.20995 0.00392 0.00515 1.31294 0.00384 
2461845.833 2028-03-15 8:00:00  -0.38772 -0.41223 0.00869 0.01167 0.56597 0.01238  0.48697  1.22573 0.00412 0.00455 1.31893 0.00332 
2461846.167 2028-03-15 16:00:00 -0.37015 -0.45515 0.00911 0.00977 0.58670 0.01140  0.46323  1.23897 0.00433 0.00396 1.32274 0.00283 
2461846.500 2028-03-16 0:00:00  -0.34469 -0.48836 0.00986 0.00820 0.59779 0.01088  0.43853  1.24961 0.00453 0.00338 1.32434 0.00237 
2461846.833 2028-03-16 8:00:00  -0.31162 -0.51075 0.01086 0.00735 0.59835 0.01102  0.41291  1.25763 0.00472 0.00282 1.32369 0.00200 
2461847.167 2028-03-16 16:00:00 -0.27145 -0.52149 0.01201 0.00759 0.58796 0.01184  0.38641  1.26298 0.00492 0.00230 1.32078 0.00176 
2461847.500 2028-03-17 0:00:00  -0.22501 -0.52013 0.01319 0.00889 0.56678 0.01316  0.35910  1.26564 0.00510 0.00187 1.31561 0.00171 
2461847.833 2028-03-17 8:00:00  -0.17333 -0.50664 0.01428 0.01084 0.53557 0.01469  0.33103  1.26558 0.00528 0.00159 1.30817 0.00185 
2461848.167 2028-03-17 16:00:00 -0.11765 -0.48142 0.01517 0.01305 0.49573 0.01609  0.30225  1.26279 0.00545 0.00154 1.29847 0.00214 
2461848.500 2028-03-18 0:00:00  -0.05929 -0.44525 0.01578 0.01521 0.44940 0.01700  0.27281  1.25727 0.00562 0.00174 1.28654 0.00251 
2461848.833 2028-03-18 8:00:00   0.00037 -0.39925 0.01608 0.01713 0.39958 0.01707  0.24279  1.24900 0.00577 0.00211 1.27239 0.00293 
2461849.167 2028-03-18 16:00:00  0.06002 -0.34477 0.01606 0.01868 0.35047 0.01586  0.21224  1.23800 0.00591 0.00256 1.25608 0.00336 
2461849.500 2028-03-19 0:00:00   0.11848 -0.28330 0.01574 0.01979 0.30784 0.01299  0.18123  1.22428 0.00603 0.00305 1.23763 0.00378 
2461849.833 2028-03-19 8:00:00   0.17468 -0.21637 0.01517 0.02043 0.27911 0.00865  0.14982  1.20785 0.00615 0.00355 1.21712 0.00420 
2461850.167 2028-03-19 16:00:00  0.22774 -0.14550 0.01442 0.02061 0.27135 0.00612  0.11809  1.18875 0.00625 0.00405 1.19461 0.00459 
2461850.500 2028-03-20 0:00:00   0.27695 -0.07212 0.01356 0.02037 0.28708 0.00917  0.08609  1.16700 0.00634 0.00453 1.17018 0.00495 
2461850.833 2028-03-20 8:00:00   0.32176  0.00243 0.01265 0.01978 0.32237 0.01276  0.05391  1.14265 0.00642 0.00500 1.14393 0.00528 
2461851.167 2028-03-20 16:00:00  0.36177  0.07699 0.01175 0.01891 0.37024 0.01486  0.02161  1.11574 0.00648 0.00545 1.11597 0.00557 
2461851.500 2028-03-21 0:00:00   0.39672  0.15049 0.01091 0.01783 0.42452 0.01568 -0.01073  1.08634 0.00653 0.00588 1.08641 0.00581 
2461851.833 2028-03-21 8:00:00   0.42644  0.22202 0.01018 0.01661 0.48091 0.01568 -0.04305  1.05450 0.00657 0.00627 1.05540 0.00601 
2461852.167 2028-03-21 16:00:00  0.45086  0.29082 0.00959 0.01531 0.53661 0.01522 -0.07527  1.02029 0.00659 0.00664 1.02308 0.00616 
2461852.500 2028-03-22 0:00:00   0.47000  0.35622 0.00915 0.01398 0.58979 0.01451 -0.10731  0.98378 0.00660 0.00698 0.98965 0.00626 
2461852.833 2028-03-22 8:00:00   0.48390  0.41766 0.00889 0.01266 0.63926 0.01372 -0.13911  0.94507 0.00660 0.00729 0.95528 0.00630 
2461853.167 2028-03-22 16:00:00  0.49267  0.47468 0.00881 0.01141 0.68417 0.01292 -0.17060  0.90423 0.00659 0.00757 0.92022 0.00628 
2461853.500 2028-03-23 0:00:00   0.49646  0.52690 0.00891 0.01024 0.72397 0.01221 -0.20170  0.86136 0.00657 0.00781 0.88470 0.00619 
2461853.833 2028-03-23 8:00:00   0.49542  0.57400 0.00917 0.00919 0.75826 0.01163 -0.23235  0.81656 0.00655 0.00803 0.84902 0.00603 
2461854.167 2028-03-23 16:00:00  0.48976  0.61573 0.00959 0.00832 0.78678 0.01124 -0.26248  0.76993 0.00651 0.00821 0.81349 0.00581 
2461854.500 2028-03-24 0:00:00   0.47967  0.65189 0.01015 0.00767 0.80937 0.01107 -0.29202  0.72158 0.00647 0.00836 0.77848 0.00551 
2461854.833 2028-03-24 8:00:00   0.46537  0.68231 0.01082 0.00731 0.82593 0.01115 -0.32091  0.67161 0.00642 0.00848 0.74440 0.00513 
2461855.167 2028-03-24 16:00:00  0.44709  0.70689 0.01157 0.00729 0.83644 0.01149 -0.34909  0.62016 0.00636 0.00857 0.71172 0.00469 
2461855.500 2028-03-25 0:00:00   0.42505  0.72552 0.01239 0.00764 0.84091 0.01208 -0.37649  0.56732 0.00631 0.00864 0.68095 0.00418 
2461855.833 2028-03-25 8:00:00   0.39952  0.73816 0.01326 0.00833 0.83939 0.01289 -0.40307  0.51323 0.00625 0.00868 0.65267 0.00364 
2461856.167 2028-03-25 16:00:00  0.37074  0.74477 0.01413 0.00930 0.83199 0.01387 -0.42876  0.45801 0.00618 0.00869 0.62747 0.00311 
2461856.500 2028-03-26 0:00:00   0.33895  0.74534 0.01501 0.01049 0.81886 0.01500 -0.45352  0.40178 0.00612 0.00868 0.60598 0.00270 
2461856.833 2028-03-26 8:00:00   0.30445  0.73989 0.01585 0.01184 0.80016 0.01621 -0.47729  0.34467 0.00606 0.00866 0.58882 0.00255 
2461857.167 2028-03-26 16:00:00  0.26749  0.72846 0.01663 0.01331 0.77611 0.01745 -0.50003  0.28681 0.00600 0.00861 0.57653 0.00275 
2461857.500 2028-03-27 0:00:00   0.22837  0.71111 0.01735 0.01484 0.74700 0.01868 -0.52170  0.22832 0.00595 0.00854 0.56956 0.00326 
2461857.833 2028-03-27 8:00:00   0.18739  0.68793 0.01797 0.01641 0.71314 0.01985 -0.54225  0.16934 0.00589 0.00846 0.56816 0.00392 
2461858.167 2028-03-27 16:00:00  0.14486  0.65904 0.01847 0.01797 0.67494 0.02087 -0.56166  0.10999 0.00585 0.00837 0.57240 0.00462 
2461858.500 2028-03-28 0:00:00   0.10112  0.62457 0.01885 0.01949 0.63291 0.02170 -0.57988  0.05040 0.00581 0.00826 0.58213 0.00529 
2461858.833 2028-03-28 8:00:00   0.05650  0.58469 0.01908 0.02094 0.58768 0.02225 -0.59689 -0.00930 0.00578 0.00815 0.59701 0.00587 
2461859.167 2028-03-28 16:00:00  0.01139  0.53962 0.01915 0.02226 0.54007 0.02240 -0.61265 -0.06899 0.00575 0.00803 0.61657 0.00634 
2461859.500 2028-03-29 0:00:00  -0.03382  0.48960 0.01906 0.02344 0.49120 0.02203 -0.62716 -0.12855 0.00574 0.00789 0.64023 0.00670 
2461859.833 2028-03-29 8:00:00  -0.07871  0.43494 0.01879 0.02444 0.44258 0.02094 -0.64038 -0.18785 0.00573 0.00776 0.66740 0.00696 
2461860.167 2028-03-29 16:00:00 -0.12282  0.37598 0.01834 0.02522 0.39631 0.01891 -0.65230 -0.24678 0.00574 0.00762 0.69745 0.00711 
2461860.500 2028-03-30 0:00:00  -0.16567  0.31314 0.01773 0.02575 0.35529 0.01577 -0.66290 -0.30522 0.00575 0.00747 0.72982 0.00718 
2461860.833 2028-03-30 8:00:00  -0.20674  0.24691 0.01695 0.02600 0.32332 0.01172 -0.67218 -0.36305 0.00578 0.00732 0.76399 0.00718 
2461861.167 2028-03-30 16:00:00 -0.24547  0.17787 0.01602 0.02595 0.30456 0.00839 -0.68013 -0.42018 0.00581 0.00717 0.79948 0.00712 
2461861.500 2028-03-31 0:00:00  -0.28126  0.10669 0.01498 0.02559 0.30214 0.00909 -0.68674 -0.47648 0.00586 0.00701 0.83587 0.00700 
2461861.833 2028-03-31 8:00:00  -0.31350  0.03413 0.01385 0.02490 0.31639 0.01245 -0.69201 -0.53185 0.00592 0.00685 0.87280 0.00685 
2461862.167 2028-03-31 16:00:00 -0.34152 -0.03890 0.01268 0.02390 0.34445 0.01530 -0.69594 -0.58621 0.00599 0.00669 0.90995 0.00667 
2461862.500 2028-04-01 0:00:00  -0.36466 -0.11139 0.01152 0.02258 0.38176 0.01682 -0.69853 -0.63944 0.00607 0.00652 0.94703 0.00646 
2461862.833 2028-04-01 8:00:00  -0.38225 -0.18219 0.01043 0.02099 0.42375 0.01719 -0.69980 -0.69146 0.00617 0.00635 0.98381 0.00623 
2461863.167 2028-04-01 16:00:00 -0.39363 -0.25005 0.00951 0.01917 0.46652 0.01673 -0.69975 -0.74218 0.00626 0.00618 1.02006 0.00599 
2461863.500 2028-04-02 0:00:00  -0.39821 -0.31358 0.00883 0.01716 0.50698 0.01576 -0.69839 -0.79151 0.00637 0.00600 1.05559 0.00573 
2461863.833 2028-04-02 8:00:00  -0.39548 -0.37136 0.00847 0.01505 0.54259 0.01453 -0.69573 -0.83937 0.00649 0.00581 1.09025 0.00546 
2461864.167 2028-04-02 16:00:00 -0.38508 -0.42192 0.00848 0.01293 0.57129 0.01328 -0.69180 -0.88570 0.00661 0.00562 1.12388 0.00519 
2461864.500 2028-04-03 0:00:00  -0.36682 -0.46385 0.00887 0.01095 0.59141 0.01225 -0.68660 -0.93040 0.00674 0.00543 1.15634 0.00491 
2461864.833 2028-04-03 8:00:00  -0.34074 -0.49587 0.00961 0.00936 0.60169 0.01170 -0.68017 -0.97343 0.00687 0.00523 1.18754 0.00463 
2461865.167 2028-04-03 16:00:00 -0.30715 -0.51692 0.01061 0.00851 0.60132 0.01183 -0.67251 -1.01471 0.00701 0.00502 1.21736 0.00434 
2461865.500 2028-04-04 0:00:00  -0.26662 -0.52626 0.01177 0.00874 0.58999 0.01267 -0.66366 -1.05418 0.00714 0.00481 1.24571 0.00406 
2461865.833 2028-04-04 8:00:00  -0.21999 -0.52352 0.01297 0.01001 0.56793 0.01403 -0.65365 -1.09179 0.00728 0.00459 1.27253 0.00379 
2461866.167 2028-04-04 16:00:00 -0.16833 -0.50875 0.01409 0.01195 0.53597 0.01561 -0.64249 -1.12749 0.00742 0.00437 1.29772 0.00352 
2461866.500 2028-04-05 0:00:00  -0.11287 -0.48241 0.01504 0.01417 0.49557 0.01707 -0.63022 -1.16122 0.00756 0.00414 1.32124 0.00326 
2461866.833 2028-04-05 8:00:00  -0.05490 -0.44533 0.01574 0.01638 0.44891 0.01805 -0.61687 -1.19296 0.00770 0.00392 1.34303 0.00302 
2461867.167 2028-04-05 16:00:00  0.00424 -0.39864 0.01614 0.01837 0.39900 0.01816 -0.60247 -1.22265 0.00784 0.00369 1.36305 0.00281 
2461867.500 2028-04-06 0:00:00   0.06329 -0.34369 0.01623 0.02002 0.35001 0.01693 -0.58704 -1.25026 0.00797 0.00347 1.38124 0.00262 
2461867.833 2028-04-06 8:00:00   0.12110 -0.28195 0.01602 0.02124 0.30769 0.01389 -0.57064 -1.27576 0.00810 0.00326 1.39759 0.00248 
2461868.167 2028-04-06 16:00:00  0.17665 -0.21492 0.01555 0.02200 0.27935 0.00911 -0.55329 -1.29913 0.00822 0.00307 1.41207 0.00238 
2461868.500 2028-04-07 0:00:00   0.22910 -0.14406 0.01488 0.02230 0.27189 0.00590 -0.53503 -1.32033 0.00834 0.00290 1.42464 0.00234 
2461868.833 2028-04-07 8:00:00   0.27777 -0.07079 0.01407 0.02218 0.28770 0.00923 -0.51589 -1.33935 0.00845 0.00276 1.43529 0.00236 
2461869.167 2028-04-07 16:00:00  0.32212  0.00362 0.01317 0.02169 0.32286 0.01336 -0.49591 -1.35617 0.00855 0.00265 1.44402 0.00244 
2461869.500 2028-04-08 0:00:00   0.36176  0.07801 0.01226 0.02089 0.37053 0.01587 -0.47513 -1.37078 0.00865 0.00260 1.45082 0.00257 
2461869.833 2028-04-08 8:00:00   0.39644  0.15136 0.01138 0.01985 0.42463 0.01697 -0.45359 -1.38317 0.00873 0.00260 1.45567 0.00276 
2461870.167 2028-04-08 16:00:00  0.42598  0.22278 0.01058 0.01864 0.48089 0.01714 -0.43133 -1.39333 0.00881 0.00266 1.45859 0.00298 
2461870.500 2028-04-09 0:00:00   0.45032  0.29150 0.00988 0.01732 0.53654 0.01675 -0.40838 -1.40125 0.00888 0.00278 1.45957 0.00323 
2461870.833 2028-04-09 8:00:00   0.46944  0.35686 0.00932 0.01594 0.58975 0.01606 -0.38480 -1.40694 0.00894 0.00295 1.45864 0.00350 
2461871.167 2028-04-09 16:00:00  0.48340  0.41830 0.00892 0.01456 0.63931 0.01523 -0.36061 -1.41040 0.00899 0.00317 1.45579 0.00380 
2461871.500 2028-04-10 0:00:00   0.49229  0.47537 0.00868 0.01323 0.68438 0.01436 -0.33587 -1.41163 0.00903 0.00342 1.45106 0.00410 
2461871.833 2028-04-10 8:00:00   0.49624  0.52768 0.00861 0.01198 0.72438 0.01353 -0.31061 -1.41064 0.00906 0.00371 1.44445 0.00441 
2461872.167 2028-04-10 16:00:00  0.49541  0.57490 0.00871 0.01085 0.75892 0.01282 -0.28487 -1.40744 0.00908 0.00402 1.43601 0.00473 
2461872.500 2028-04-11 0:00:00   0.48997  0.61678 0.00896 0.00988 0.78772 0.01225 -0.25869 -1.40205 0.00909 0.00435 1.42574 0.00505 
2461872.833 2028-04-11 8:00:00   0.48012  0.65310 0.00935 0.00912 0.81061 0.01189 -0.23213 -1.39448 0.00909 0.00470 1.41370 0.00537 
2461873.167 2028-04-11 16:00:00  0.46608  0.68370 0.00985 0.00861 0.82747 0.01174 -0.20522 -1.38476 0.00908 0.00505 1.39991 0.00569 
2461873.500 2028-04-12 0:00:00   0.44806  0.70845 0.01046 0.00840 0.83827 0.01184 -0.17800 -1.37290 0.00906 0.00542 1.38442 0.00600 
2461873.833 2028-04-12 8:00:00   0.42629  0.72727 0.01115 0.00851 0.84302 0.01218 -0.15051 -1.35893 0.00904 0.00579 1.36726 0.00631 
2461874.167 2028-04-12 16:00:00  0.40101  0.74007 0.01188 0.00894 0.84177 0.01274 -0.12281 -1.34287 0.00900 0.00617 1.34850 0.00661 
2461874.500 2028-04-13 0:00:00   0.37246  0.74683 0.01265 0.00965 0.83460 0.01349 -0.09493 -1.32476 0.00895 0.00654 1.32818 0.00691 
2461874.833 2028-04-13 8:00:00   0.34091  0.74754 0.01343 0.01059 0.82166 0.01441 -0.06691 -1.30462 0.00889 0.00692 1.30637 0.00719 
2461875.167 2028-04-13 16:00:00  0.30662  0.74221 0.01419 0.01171 0.80311 0.01543 -0.03881 -1.28250 0.00882 0.00730 1.28312 0.00746 
2461875.500 2028-04-14 0:00:00   0.26987  0.73087 0.01492 0.01296 0.77918 0.01652 -0.01065 -1.25843 0.00875 0.00767 1.25850 0.00772 
2461875.833 2028-04-14 8:00:00   0.23093  0.71360 0.01559 0.01430 0.75012 0.01761  0.01751 -1.23244 0.00867 0.00804 1.23260 0.00797 
2461876.167 2028-04-14 16:00:00  0.19011  0.69046 0.01619 0.01568 0.71627 0.01867  0.04564 -1.20459 0.00858 0.00841 1.20548 0.00819 
2461876.500 2028-04-15 0:00:00   0.14773  0.66159 0.01668 0.01708 0.67802 0.01963  0.07369 -1.17490 0.00848 0.00877 1.17724 0.00840 
2461876.833 2028-04-15 8:00:00   0.10411  0.62712 0.01707 0.01845 0.63587 0.02043  0.10162 -1.14343 0.00838 0.00912 1.14797 0.00858 
2461877.167 2028-04-15 16:00:00  0.05960  0.58722 0.01732 0.01976 0.59045 0.02098  0.12938 -1.11023 0.00827 0.00946 1.11778 0.00874 
2461877.500 2028-04-16 0:00:00   0.01457  0.54211 0.01743 0.02097 0.54258 0.02118  0.15694 -1.07534 0.00815 0.00980 1.08677 0.00888 
2461877.833 2028-04-16 8:00:00  -0.03057  0.49205 0.01739 0.02205 0.49335 0.02091  0.18425 -1.03882 0.00803 0.01013 1.05507 0.00898 
2461878.167 2028-04-16 16:00:00 -0.07542  0.43733 0.01719 0.02296 0.44426 0.02000  0.21127 -1.00072 0.00790 0.01045 1.02282 0.00905 
2461878.500 2028-04-17 0:00:00  -0.11951  0.37831 0.01683 0.02367 0.39738 0.01824  0.23797 -0.96110 0.00777 0.01075 0.99017 0.00909 
2461878.833 2028-04-17 8:00:00  -0.16237  0.31542 0.01632 0.02415 0.35562 0.01545  0.26429 -0.92001 0.00764 0.01105 0.95727 0.00908 
2461879.167 2028-04-17 16:00:00 -0.20348  0.24914 0.01565 0.02437 0.32276 0.01179  0.29021 -0.87752 0.00750 0.01134 0.92432 0.00903 
2461879.500 2028-04-18 0:00:00  -0.24229  0.18006 0.01485 0.02431 0.30309 0.00861  0.31567 -0.83369 0.00736 0.01161 0.89151 0.00892 
2461879.833 2028-04-18 8:00:00  -0.27821  0.10883 0.01395 0.02395 0.29989 0.00881  0.34064 -0.78858 0.00722 0.01188 0.85907 0.00875 
2461880.167 2028-04-18 16:00:00 -0.31063  0.03624 0.01298 0.02329 0.31366 0.01167  0.36509 -0.74225 0.00707 0.01213 0.82726 0.00852 
2461880.500 2028-04-19 0:00:00  -0.33891 -0.03683 0.01198 0.02233 0.34155 0.01427  0.38896 -0.69479 0.00692 0.01236 0.79634 0.00822 
2461880.833 2028-04-19 8:00:00  -0.36239 -0.10937 0.01101 0.02110 0.37896 0.01571  0.41223 -0.64624 0.00678 0.01258 0.76662 0.00783 
2461881.167 2028-04-19 16:00:00 -0.38041 -0.18027 0.01013 0.01961 0.42123 0.01611  0.43486 -0.59670 0.00663 0.01279 0.73845 0.00736 
2461881.500 2028-04-20 0:00:00  -0.39233 -0.24826 0.00942 0.01790 0.46445 0.01576  0.45680 -0.54622 0.00648 0.01299 0.71217 0.00680 
2461881.833 2028-04-20 8:00:00  -0.39757 -0.31201 0.00896 0.01604 0.50549 0.01494  0.47803 -0.49489 0.00633 0.01317 0.68819 0.00616 
2461882.167 2028-04-20 16:00:00 -0.39561 -0.37009 0.00883 0.01408 0.54182 0.01391  0.49851 -0.44277 0.00617 0.01333 0.66689 0.00542 
2461882.500 2028-04-21 0:00:00  -0.38610 -0.42108 0.00907 0.01212 0.57136 0.01289  0.51819 -0.38996 0.00602 0.01348 0.64868 0.00463 
2461882.833 2028-04-21 8:00:00  -0.36882 -0.46358 0.00969 0.01030 0.59244 0.01213  0.53706 -0.33653 0.00587 0.01361 0.63395 0.00382 
2461883.167 2028-04-21 16:00:00 -0.34379 -0.49630 0.01066 0.00888 0.60379 0.01189  0.55507 -0.28255 0.00572 0.01372 0.62302 0.00308 
2461883.500 2028-04-22 0:00:00  -0.31128 -0.51818 0.01189 0.00828 0.60453 0.01235  0.57219 -0.22812 0.00557 0.01382 0.61616 0.00260 
2461883.833 2028-04-22 8:00:00  -0.27183 -0.52844 0.01328 0.00883 0.59431 0.01353  0.58839 -0.17332 0.00541 0.01390 0.61356 0.00261 
2461884.167 2028-04-22 16:00:00 -0.22622 -0.52668 0.01471 0.01045 0.57329 0.01521  0.60363 -0.11823 0.00526 0.01396 0.61528 0.00311 
2461884.500 2028-04-23 0:00:00  -0.17547 -0.51288 0.01604 0.01274 0.54219 0.01709  0.61789 -0.06295 0.00511 0.01400 0.62126 0.00391 
2461884.833 2028-04-23 8:00:00  -0.12077 -0.48747 0.01718 0.01531 0.50238 0.01882  0.63115 -0.00756 0.00495 0.01402 0.63135 0.00480 
2461885.167 2028-04-23 16:00:00 -0.06340 -0.45121 0.01802 0.01785 0.45591 0.02003  0.64336  0.04785 0.00480 0.01402 0.64528 0.00570 
2461885.500 2028-04-24 0:00:00  -0.00468 -0.40520 0.01851 0.02017 0.40564 0.02028  0.65450  0.10318 0.00464 0.01400 0.66271 0.00655 
2461885.833 2028-04-24 8:00:00   0.05414 -0.35075 0.01864 0.02211 0.35557 0.01907  0.66455  0.15834 0.00449 0.01396 0.68327 0.00731 
2461886.167 2028-04-24 16:00:00  0.11188 -0.28932 0.01842 0.02358 0.31124 0.01582  0.67348  0.21324 0.00434 0.01389 0.70654 0.00797 
2461886.500 2028-04-25 0:00:00   0.16752 -0.22241 0.01789 0.02454 0.27990 0.01044  0.68127  0.26778 0.00418 0.01381 0.73210 0.00854 
2461886.833 2028-04-25 8:00:00   0.22019 -0.15151 0.01712 0.02498 0.26892 0.00615  0.68791  0.32186 0.00403 0.01370 0.75956 0.00901 
2461887.167 2028-04-25 16:00:00  0.26918 -0.07803 0.01616 0.02494 0.28166 0.00984  0.69336  0.37539 0.00388 0.01357 0.78853 0.00938 
2461887.500 2028-04-26 0:00:00   0.31394 -0.00328 0.01509 0.02448 0.31492 0.01487  0.69760  0.42827 0.00373 0.01341 0.81864 0.00966 
2461887.833 2028-04-26 8:00:00   0.35406  0.07156 0.01398 0.02365 0.36182 0.01796  0.70064  0.48041 0.00358 0.01324 0.84957 0.00986 
2461888.167 2028-04-26 16:00:00  0.38926  0.14544 0.01289 0.02255 0.41591 0.01932  0.70244  0.53170 0.00344 0.01303 0.88103 0.00998 
2461888.500 2028-04-27 0:00:00   0.41937  0.21745 0.01186 0.02123 0.47261 0.01954  0.70300  0.58204 0.00331 0.01281 0.91272 0.01003 
2461888.833 2028-04-27 8:00:00   0.44429  0.28680 0.01094 0.01977 0.52896 0.01908  0.70231  0.63135 0.00318 0.01256 0.94441 0.01002 
2461889.167 2028-04-27 16:00:00  0.46402  0.35282 0.01015 0.01825 0.58301 0.01824  0.70035  0.67952 0.00306 0.01228 0.97586 0.00995 
2461889.500 2028-04-28 0:00:00   0.47860  0.41494 0.00953 0.01670 0.63349 0.01722  0.69712  0.72645 0.00296 0.01198 1.00686 0.00983 
2461889.833 2028-04-28 8:00:00   0.48813  0.47269 0.00908 0.01519 0.67953 0.01613  0.69262  0.77205 0.00287 0.01166 1.03723 0.00965 
2461890.167 2028-04-28 16:00:00  0.49274  0.52568 0.00880 0.01375 0.72053 0.01507  0.68685  0.81622 0.00279 0.01131 1.06678 0.00943 
2461890.500 2028-04-29 0:00:00   0.49257  0.57358 0.00870 0.01242 0.75608 0.01410  0.67980  0.85887 0.00274 0.01094 1.09537 0.00917 
2461890.833 2028-04-29 8:00:00   0.48782  0.61614 0.00876 0.01124 0.78589 0.01326  0.67148  0.89991 0.00270 0.01054 1.12284 0.00887 
2461891.167 2028-04-29 16:00:00  0.47868  0.65315 0.00897 0.01025 0.80980 0.01260  0.66190  0.93924 0.00269 0.01012 1.14905 0.00853 
2461891.500 2028-04-30 0:00:00   0.46536  0.68444 0.00931 0.00949 0.82768 0.01215  0.65106  0.97677 0.00271 0.00968 1.17388 0.00816 
2461891.833 2028-04-30 8:00:00   0.44808  0.70989 0.00975 0.00899 0.83950 0.01192  0.63897  1.01243 0.00275 0.00922 1.19722 0.00776 
2461892.167 2028-04-30 16:00:00  0.42707  0.72942 0.01027 0.00879 0.84527 0.01192  0.62565  1.04612 0.00281 0.00874 1.21894 0.00733 
2461892.500 2028-05-01 0:00:00   0.40257  0.74295 0.01086 0.00889 0.84504 0.01215  0.61111  1.07775 0.00289 0.00824 1.23896 0.00688 
2461892.833 2028-05-01 8:00:00   0.37483  0.75047 0.01148 0.00927 0.83890 0.01259  0.59538  1.10726 0.00299 0.00772 1.25719 0.00640 
2461893.167 2028-05-01 16:00:00  0.34409  0.75196 0.01211 0.00990 0.82699 0.01319  0.57847  1.13456 0.00312 0.00719 1.27353 0.00591 
2461893.500 2028-05-02 0:00:00   0.31063  0.74744 0.01274 0.01072 0.80947 0.01392  0.56041  1.15959 0.00325 0.00664 1.28791 0.00541 
2461893.833 2028-05-02 8:00:00   0.27470  0.73695 0.01334 0.01169 0.78654 0.01474  0.54122  1.18227 0.00340 0.00608 1.30027 0.00489 
2461894.167 2028-05-02 16:00:00  0.23658  0.72055 0.01389 0.01276 0.75847 0.01559  0.52095  1.20254 0.00356 0.00552 1.31054 0.00437 
2461894.500 2028-05-03 0:00:00   0.19657  0.69832 0.01438 0.01389 0.72555 0.01644  0.49961  1.22034 0.00372 0.00494 1.31866 0.00385 
2461894.833 2028-05-03 8:00:00   0.15498  0.67039 0.01478 0.01503 0.68817 0.01722  0.47726  1.23561 0.00389 0.00437 1.32459 0.00334 
2461895.167 2028-05-03 16:00:00  0.11211  0.63687 0.01508 0.01616 0.64679 0.01789  0.45392  1.24832 0.00406 0.00380 1.32829 0.00286 
2461895.500 2028-05-04 0:00:00   0.06831  0.59794 0.01528 0.01724 0.60199 0.01837  0.42965  1.25840 0.00423 0.00324 1.32973 0.00241 
2461895.833 2028-05-04 8:00:00   0.02393  0.55379 0.01535 0.01824 0.55451 0.01860  0.40448  1.26583 0.00439 0.00271 1.32889 0.00204 
2461896.167 2028-05-04 16:00:00 -0.02065  0.50468 0.01528 0.01913 0.50536 0.01848  0.37846  1.27057 0.00456 0.00222 1.32574 0.00178 
2461896.500 2028-05-05 0:00:00  -0.06501  0.45087 0.01509 0.01988 0.45587 0.01788  0.35165  1.27259 0.00472 0.00181 1.32029 0.00169 
2461896.833 2028-05-05 8:00:00  -0.10874  0.39272 0.01476 0.02046 0.40793 0.01665  0.32409  1.27188 0.00487 0.00155 1.31253 0.00178 
2461897.167 2028-05-05 16:00:00 -0.15135  0.33061 0.01429 0.02084 0.36418 0.01466  0.29585  1.26842 0.00502 0.00150 1.30247 0.00203 
2461897.500 2028-05-06 0:00:00  -0.19234  0.26500 0.01370 0.02101 0.32819 0.01194  0.26699  1.26220 0.00516 0.00169 1.29013 0.00236 
2461897.833 2028-05-06 8:00:00  -0.23119  0.19646 0.01301 0.02095 0.30425 0.00921  0.23755  1.25322 0.00529 0.00202 1.27555 0.00274 
2461898.167 2028-05-06 16:00:00 -0.26731  0.12562 0.01223 0.02064 0.29621 0.00833  0.20761  1.24151 0.00541 0.00244 1.25875 0.00314 
2461898.500 2028-05-07 0:00:00  -0.30010  0.05321 0.01140 0.02009 0.30550 0.00983  0.17722  1.22705 0.00552 0.00290 1.23980 0.00354 
2461898.833 2028-05-07 8:00:00  -0.32890 -0.01989 0.01056 0.01930 0.33003 0.01176  0.14646  1.20989 0.00561 0.00336 1.21874 0.00393 
2461899.167 2028-05-07 16:00:00 -0.35307 -0.09270 0.00975 0.01827 0.36539 0.01297  0.11539  1.19005 0.00570 0.00382 1.19564 0.00430 
2461899.500 2028-05-08 0:00:00  -0.37190 -0.16410 0.00905 0.01703 0.40674 0.01337  0.08408  1.16756 0.00578 0.00428 1.17060 0.00464 
2461899.833 2028-05-08 8:00:00  -0.38475 -0.23285 0.00852 0.01560 0.44989 0.01312  0.05260  1.14248 0.00584 0.00471 1.14370 0.00495 
2461900.167 2028-05-08 16:00:00 -0.39098 -0.29758 0.00825 0.01401 0.49146 0.01247  0.02102  1.11485 0.00589 0.00513 1.11506 0.00523 
2461900.500 2028-05-09 0:00:00  -0.39004 -0.35683 0.00830 0.01228 0.52872 0.01161 -0.01060  1.08472 0.00594 0.00552 1.08479 0.00547 
2461900.833 2028-05-09 8:00:00  -0.38149 -0.40910 0.00873 0.01048 0.55944 0.01075 -0.04217  1.05217 0.00597 0.00589 1.05303 0.00566 
2461901.167 2028-05-09 16:00:00 -0.36508 -0.45290 0.00953 0.00871 0.58178 0.01015 -0.07364  1.01727 0.00599 0.00623 1.01995 0.00581 
2461901.500 2028-05-10 0:00:00  -0.34076 -0.48686 0.01066 0.00726 0.59432 0.01011 -0.10492  0.98009 0.00600 0.00655 0.98571 0.00591 
2461901.833 2028-05-10 8:00:00  -0.30876 -0.50980 0.01203 0.00666 0.59607 0.01086 -0.13596  0.94072 0.00600 0.00684 0.95052 0.00596 
2461902.167 2028-05-10 16:00:00 -0.26958 -0.52085 0.01351 0.00743 0.58655 0.01235 -0.16667  0.89925 0.00600 0.00709 0.91459 0.00595 
2461902.500 2028-05-11 0:00:00  -0.22403 -0.51952 0.01499 0.00941 0.56586 0.01435 -0.19700  0.85577 0.00598 0.00732 0.87819 0.00589 
2461902.833 2028-05-11 8:00:00  -0.17316 -0.50579 0.01633 0.01204 0.53474 0.01649 -0.22687  0.81039 0.00596 0.00753 0.84158 0.00576 
2461903.167 2028-05-11 16:00:00 -0.11820 -0.48005 0.01742 0.01487 0.49458 0.01842 -0.25622  0.76320 0.00593 0.00770 0.80511 0.00557 
2461903.500 2028-05-12 0:00:00  -0.06052 -0.44314 0.01818 0.01760 0.44754 0.01973 -0.28500  0.71433 0.00590 0.00785 0.76912 0.00531 
2461903.833 2028-05-12 8:00:00  -0.00147 -0.39623 0.01856 0.02003 0.39667 0.02002 -0.31313  0.66387 0.00586 0.00797 0.73406 0.00498 
2461904.167 2028-05-12 16:00:00  0.05759 -0.34073 0.01856 0.02200 0.34625 0.01874 -0.34055  0.61195 0.00582 0.00807 0.70038 0.00460 
2461904.500 2028-05-13 0:00:00   0.11547 -0.27819 0.01821 0.02345 0.30228 0.01533 -0.36721  0.55868 0.00577 0.00814 0.66862 0.00416 
2461904.833 2028-05-13 8:00:00   0.17110 -0.21022 0.01755 0.02434 0.27253 0.00985 -0.39307  0.50419 0.00573 0.00819 0.63937 0.00369 
2461905.167 2028-05-13 16:00:00  0.22361 -0.13837 0.01667 0.02470 0.26456 0.00631 -0.41805  0.44861 0.00568 0.00822 0.61327 0.00323 
2461905.500 2028-05-14 0:00:00   0.27228 -0.06411 0.01564 0.02456 0.28104 0.01051 -0.44211  0.39205 0.00564 0.00823 0.59098 0.00287 
2461905.833 2028-05-14 8:00:00   0.31658  0.01120 0.01453 0.02400 0.31766 0.01520 -0.46522  0.33464 0.00560 0.00823 0.57315 0.00272 
2461906.167 2028-05-14 16:00:00  0.35613  0.08637 0.01340 0.02309 0.36699 0.01789 -0.48731  0.27652 0.00556 0.00821 0.56038 0.00287 
2461906.500 2028-05-15 0:00:00   0.39067  0.16034 0.01231 0.02191 0.42262 0.01895 -0.50836  0.21780 0.00552 0.00817 0.55313 0.00328 
2461906.833 2028-05-15 8:00:00   0.42006  0.23222 0.01131 0.02054 0.48017 0.01898 -0.52832  0.15863 0.00549 0.00812 0.55169 0.00386 
2461907.167 2028-05-15 16:00:00  0.44424  0.30122 0.01043 0.01906 0.53686 0.01840 -0.54716  0.09912 0.00546 0.00806 0.55613 0.00449 
2461907.500 2028-05-16 0:00:00   0.46321  0.36671 0.00970 0.01751 0.59088 0.01751 -0.56484  0.03940 0.00545 0.00799 0.56627 0.00509 
2461907.833 2028-05-16 8:00:00   0.47706  0.42814 0.00912 0.01596 0.64106 0.01645 -0.58135 -0.02039 0.00543 0.00791 0.58176 0.00561 
2461908.167 2028-05-16 16:00:00  0.48588  0.48507 0.00871 0.01445 0.68661 0.01536 -0.59664 -0.08015 0.00543 0.00782 0.60205 0.00604 
2461908.500 2028-05-17 0:00:00   0.48984  0.53713 0.00846 0.01301 0.72697 0.01430 -0.61071 -0.13973 0.00544 0.00773 0.62653 0.00637 
2461908.833 2028-05-17 8:00:00   0.48909  0.58403 0.00838 0.01169 0.76179 0.01333 -0.62353 -0.19903 0.00546 0.00763 0.65456 0.00659 
2461909.167 2028-05-17 16:00:00  0.48382  0.62552 0.00844 0.01053 0.79081 0.01250 -0.63508 -0.25793 0.00549 0.00753 0.68549 0.00673 
2461909.500 2028-05-18 0:00:00   0.47424  0.66142 0.00864 0.00955 0.81388 0.01185 -0.64536 -0.31630 0.00552 0.00742 0.71874 0.00679 
2461909.833 2028-05-18 8:00:00   0.46056  0.69158 0.00895 0.00880 0.83092 0.01140 -0.65436 -0.37405 0.00557 0.00730 0.75375 0.00678 
2461910.167 2028-05-18 16:00:00  0.44300  0.71590 0.00935 0.00833 0.84190 0.01118 -0.66206 -0.43105 0.00563 0.00718 0.79004 0.00672 
2461910.500 2028-05-19 0:00:00   0.42179  0.73430 0.00983 0.00817 0.84684 0.01119 -0.66846 -0.48721 0.00570 0.00706 0.82719 0.00661 
2461910.833 2028-05-19 8:00:00   0.39717  0.74673 0.01036 0.00831 0.84581 0.01142 -0.67356 -0.54242 0.00578 0.00693 0.86484 0.00647 
2461911.167 2028-05-19 16:00:00  0.36938  0.75317 0.01091 0.00875 0.83891 0.01186 -0.67737 -0.59658 0.00587 0.00679 0.90265 0.00630 
2461911.500 2028-05-20 0:00:00   0.33867  0.75362 0.01148 0.00942 0.82626 0.01247 -0.67988 -0.64960 0.00597 0.00665 0.94035 0.00611 
2461911.833 2028-05-20 8:00:00   0.30530  0.74810 0.01204 0.01028 0.80804 0.01321 -0.68111 -0.70139 0.00607 0.00650 0.97770 0.00590 
2461912.167 2028-05-20 16:00:00  0.26952  0.73665 0.01257 0.01127 0.78447 0.01402 -0.68106 -0.75186 0.00619 0.00635 1.01449 0.00567 
2461912.500 2028-05-21 0:00:00   0.23162  0.71934 0.01305 0.01235 0.75578 0.01488 -0.67974 -0.80092 0.00631 0.00619 1.05051 0.00543 
2461912.833 2028-05-21 8:00:00   0.19188  0.69625 0.01347 0.01347 0.72229 0.01573 -0.67718 -0.84851 0.00643 0.00602 1.08563 0.00518 
2461913.167 2028-05-21 16:00:00  0.15060  0.66750 0.01381 0.01460 0.68438 0.01652 -0.67337 -0.89454 0.00656 0.00585 1.11968 0.00492 
2461913.500 2028-05-22 0:00:00   0.10809  0.63322 0.01406 0.01570 0.64250 0.01720 -0.66835 -0.93894 0.00670 0.00566 1.15254 0.00465 
2461913.833 2028-05-22 8:00:00   0.06468  0.59358 0.01421 0.01676 0.59724 0.01772 -0.66213 -0.98164 0.00684 0.00547 1.18411 0.00439 
2461914.167 2028-05-22 16:00:00  0.02073  0.54878 0.01424 0.01773 0.54935 0.01800 -0.65474 -1.02260 0.00698 0.00527 1.21427 0.00412 
2461914.500 2028-05-23 0:00:00  -0.02339  0.49906 0.01416 0.01859 0.49983 0.01795 -0.64618 -1.06174 0.00712 0.00507 1.24294 0.00385 
2461914.833 2028-05-23 8:00:00  -0.06728  0.44471 0.01394 0.01931 0.45006 0.01745 -0.63651 -1.09901 0.00726 0.00486 1.27005 0.00359 
2461915.167 2028-05-23 16:00:00 -0.11050  0.38605 0.01361 0.01987 0.40194 0.01637 -0.62572 -1.13436 0.00740 0.00464 1.29552 0.00333 
2461915.500 2028-05-24 0:00:00  -0.15258  0.32350 0.01315 0.02024 0.35820 0.01454 -0.61386 -1.16775 0.00754 0.00443 1.31930 0.00308 
2461915.833 2028-05-24 8:00:00  -0.19303  0.25752 0.01259 0.02041 0.32251 0.01198 -0.60096 -1.19914 0.00767 0.00421 1.34132 0.00285 
2461916.167 2028-05-24 16:00:00 -0.23131  0.18867 0.01193 0.02036 0.29928 0.00933 -0.58704 -1.22848 0.00780 0.00399 1.36156 0.00264 
2461916.500 2028-05-25 0:00:00  -0.26683  0.11759 0.01120 0.02007 0.29238 0.00823 -0.57213 -1.25574 0.00793 0.00378 1.37996 0.00246 
2461916.833 2028-05-25 8:00:00  -0.29899  0.04504 0.01043 0.01955 0.30303 0.00936 -0.55628 -1.28089 0.00805 0.00357 1.39650 0.00232 
2461917.167 2028-05-25 16:00:00 -0.32713 -0.02810 0.00966 0.01880 0.32883 0.01104 -0.53950 -1.30391 0.00817 0.00338 1.41114 0.00224 
2461917.500 2028-05-26 0:00:00  -0.35059 -0.10082 0.00894 0.01782 0.36514 0.01214 -0.52184 -1.32476 0.00828 0.00321 1.42386 0.00221 
2461917.833 2028-05-26 8:00:00  -0.36868 -0.17199 0.00832 0.01662 0.40706 0.01249 -0.50333 -1.34344 0.00839 0.00307 1.43466 0.00224 
2461918.167 2028-05-26 16:00:00 -0.38072 -0.24033 0.00789 0.01522 0.45039 0.01226 -0.48401 -1.35992 0.00848 0.00297 1.44351 0.00233 
2461918.500 2028-05-27 0:00:00  -0.38609 -0.30443 0.00771 0.01365 0.49179 0.01163 -0.46391 -1.37419 0.00857 0.00290 1.45041 0.00248 
2461918.833 2028-05-27 8:00:00  -0.38422 -0.36282 0.00785 0.01191 0.52854 0.01077 -0.44307 -1.38624 0.00865 0.00289 1.45535 0.00268 
2461919.167 2028-05-27 16:00:00 -0.37470 -0.41395 0.00835 0.01006 0.55842 0.00992 -0.42153 -1.39607 0.00873 0.00293 1.45834 0.00291 
2461919.500 2028-05-28 0:00:00  -0.35729 -0.45634 0.00920 0.00822 0.57962 0.00934 -0.39933 -1.40366 0.00879 0.00302 1.45938 0.00317 
2461919.833 2028-05-28 8:00:00  -0.33196 -0.48859 0.01035 0.00671 0.59075 0.00938 -0.37650 -1.40902 0.00884 0.00316 1.45849 0.00345 
2461920.167 2028-05-28 16:00:00 -0.29900 -0.50956 0.01170 0.00617 0.59086 0.01026 -0.35309 -1.41216 0.00889 0.00335 1.45566 0.00375 
2461920.500 2028-05-29 0:00:00  -0.25895 -0.51842 0.01315 0.00717 0.57957 0.01192 -0.32914 -1.41308 0.00892 0.00358 1.45093 0.00406 
2461920.833 2028-05-29 8:00:00  -0.21268 -0.51477 0.01455 0.00938 0.55707 0.01404 -0.30468 -1.41178 0.00895 0.00384 1.44431 0.00437 
2461921.167 2028-05-29 16:00:00 -0.16128 -0.49865 0.01580 0.01214 0.52421 0.01626 -0.27976 -1.40828 0.00896 0.00413 1.43583 0.00469 
2461921.500 2028-05-30 0:00:00  -0.10603 -0.47058 0.01679 0.01502 0.48256 0.01819 -0.25442 -1.40260 0.00897 0.00444 1.42551 0.00501 
2461921.833 2028-05-30 8:00:00  -0.04832 -0.43149 0.01744 0.01773 0.43446 0.01946 -0.22869 -1.39475 0.00897 0.00477 1.41340 0.00534 
2461922.167 2028-05-30 16:00:00  0.01047 -0.38262 0.01772 0.02009 0.38320 0.01962 -0.20263 -1.38475 0.00895 0.00511 1.39952 0.00566 
2461922.500 2028-05-31 0:00:00   0.06903 -0.32547 0.01764 0.02197 0.33341 0.01814 -0.17627 -1.37262 0.00893 0.00546 1.38392 0.00597 
2461922.833 2028-05-31 8:00:00   0.12616 -0.26162 0.01723 0.02331 0.29154 0.01447 -0.14965 -1.35840 0.00889 0.00582 1.36665 0.00628 
2461923.167 2028-05-31 16:00:00  0.18085 -0.19270 0.01655 0.02410 0.26574 0.00890 -0.12282 -1.34211 0.00885 0.00618 1.34774 0.00658 
2461923.500 2028-06-01 0:00:00   0.23226 -0.12026 0.01568 0.02437 0.26307 0.00640 -0.09581 -1.32377 0.00880 0.00654 1.32726 0.00688 
2461923.833 2028-06-01 8:00:00   0.27972 -0.04575 0.01468 0.02415 0.28463 0.01100 -0.06867 -1.30343 0.00874 0.00691 1.30527 0.00716 
2461924.167 2028-06-01 16:00:00  0.32274  0.02950 0.01362 0.02354 0.32487 0.01527 -0.04145 -1.28112 0.00867 0.00727 1.28182 0.00743 
2461924.500 2028-06-02 0:00:00   0.36098  0.10433 0.01256 0.02260 0.37623 0.01760 -0.01417 -1.25687 0.00859 0.00763 1.25698 0.00769 
2461924.833 2028-06-02 8:00:00   0.39421  0.17773 0.01155 0.02141 0.43271 0.01845  0.01312 -1.23073 0.00850 0.00799 1.23083 0.00794 
2461925.167 2028-06-02 16:00:00  0.42231  0.24883 0.01064 0.02004 0.49034 0.01838  0.04037 -1.20274 0.00841 0.00834 1.20344 0.00817 
2461925.500 2028-06-03 0:00:00   0.44524  0.31689 0.00984 0.01856 0.54661 0.01778  0.06754 -1.17293 0.00831 0.00869 1.17491 0.00838 
2461925.833 2028-06-03 8:00:00   0.46302  0.38131 0.00919 0.01703 0.59990 0.01688  0.09460 -1.14137 0.00820 0.00903 1.14531 0.00856 
2461926.167 2028-06-03 16:00:00  0.47575  0.44157 0.00868 0.01550 0.64914 0.01585  0.12151 -1.10808 0.00809 0.00937 1.11476 0.00873 
2461926.500 2028-06-04 0:00:00   0.48353  0.49723 0.00833 0.01400 0.69361 0.01478  0.14821 -1.07314 0.00797 0.00970 1.08336 0.00887 
2461926.833 2028-06-04 8:00:00   0.48652  0.54797 0.00813 0.01258 0.73282 0.01375  0.17469 -1.03658 0.00785 0.01001 1.05123 0.00898 
2461927.167 2028-06-04 16:00:00  0.48489  0.59351 0.00808 0.01128 0.76642 0.01281  0.20088 -0.99846 0.00772 0.01032 1.01851 0.00906 
2461927.500 2028-06-05 0:00:00   0.47883  0.63360 0.00816 0.01012 0.79420 0.01201  0.22676 -0.95884 0.00759 0.01062 0.98533 0.00910 
2461927.833 2028-06-05 8:00:00   0.46853  0.66809 0.00836 0.00916 0.81602 0.01139  0.25229 -0.91777 0.00745 0.01091 0.95187 0.00911 
2461928.167 2028-06-05 16:00:00  0.45422  0.69684 0.00866 0.00845 0.83182 0.01098  0.27741 -0.87533 0.00732 0.01119 0.91829 0.00907 
2461928.500 2028-06-06 0:00:00   0.43610  0.71974 0.00905 0.00803 0.84157 0.01080  0.30211 -0.83155 0.00718 0.01145 0.88479 0.00898 
2461928.833 2028-06-06 8:00:00   0.41441  0.73673 0.00951 0.00793 0.84531 0.01086  0.32634 -0.78653 0.00704 0.01171 0.85160 0.00883 
2461929.167 2028-06-06 16:00:00  0.38939  0.74776 0.01001 0.00817 0.84310 0.01115  0.35005 -0.74030 0.00689 0.01195 0.81896 0.00861 
2461929.500 2028-06-07 0:00:00   0.36126  0.75282 0.01054 0.00869 0.83504 0.01166  0.37322 -0.69295 0.00675 0.01218 0.78715 0.00833 
2461929.833 2028-06-07 8:00:00   0.33028  0.75190 0.01108 0.00945 0.82128 0.01233  0.39581 -0.64455 0.00660 0.01240 0.75647 0.00797 
2461930.167 2028-06-07 16:00:00  0.29670  0.74504 0.01162 0.01039 0.80199 0.01314  0.41778 -0.59516 0.00646 0.01260 0.72726 0.00752 
2461930.500 2028-06-08 0:00:00   0.26078  0.73228 0.01212 0.01146 0.77738 0.01402  0.43909 -0.54486 0.00631 0.01279 0.69988 0.00698 
2461930.833 2028-06-08 8:00:00   0.22281  0.71368 0.01259 0.01260 0.74772 0.01494  0.45972 -0.49372 0.00617 0.01296 0.67474 0.00635 
2461931.167 2028-06-08 16:00:00  0.18305  0.68935 0.01299 0.01377 0.71331 0.01585  0.47961 -0.44183 0.00602 0.01312 0.65224 0.00563 
2461931.500 2028-06-09 0:00:00   0.14181  0.65938 0.01332 0.01495 0.67455 0.01671  0.49875 -0.38924 0.00588 0.01327 0.63281 0.00483 
2461931.833 2028-06-09 8:00:00   0.09941  0.62393 0.01356 0.01610 0.63191 0.01744  0.51710 -0.33606 0.00574 0.01340 0.61687 0.00400 
2461932.167 2028-06-09 16:00:00  0.05618  0.58317 0.01370 0.01720 0.58601 0.01801  0.53462 -0.28235 0.00559 0.01351 0.60477 0.00322 
2461932.500 2028-06-10 0:00:00   0.01246  0.53731 0.01373 0.01820 0.53762 0.01833  0.55129 -0.22820 0.00545 0.01361 0.59683 0.00266 
2461932.833 2028-06-10 8:00:00  -0.03134  0.48659 0.01364 0.01910 0.48782 0.01830  0.56707 -0.17369 0.00531 0.01369 0.59325 0.00256 
2461933.167 2028-06-10 16:00:00 -0.07484  0.43131 0.01344 0.01985 0.43805 0.01779  0.58194 -0.11892 0.00517 0.01375 0.59414 0.00301 
2461933.500 2028-06-11 0:00:00  -0.11760  0.37182 0.01311 0.02044 0.39037 0.01663  0.59585 -0.06396 0.00503 0.01379 0.59945 0.00380 
2461933.833 2028-06-11 8:00:00  -0.15914  0.30854 0.01267 0.02083 0.34771 0.01466  0.60880 -0.00890 0.00489 0.01382 0.60902 0.00472 
2461934.167 2028-06-11 16:00:00 -0.19896  0.24195 0.01213 0.02102 0.31396 0.01188  0.62074  0.04616 0.00475 0.01382 0.62261 0.00564 
2461934.500 2028-06-12 0:00:00  -0.23651  0.17264 0.01150 0.02098 0.29365 0.00908  0.63166  0.10114 0.00461 0.01381 0.63984 0.00651 
2461934.833 2028-06-12 8:00:00  -0.27121  0.10127 0.01080 0.02069 0.29033 0.00815  0.64153  0.15594 0.00447 0.01378 0.66033 0.00730 
2461935.167 2028-06-12 16:00:00 -0.30246  0.02862 0.01008 0.02017 0.30449 0.00954  0.65033  0.21047 0.00433 0.01372 0.68365 0.00799 
2461935.500 2028-06-13 0:00:00  -0.32959 -0.04440 0.00935 0.01940 0.33307 0.01133  0.65803  0.26465 0.00419 0.01365 0.70935 0.00858 
2461935.833 2028-06-13 8:00:00  -0.35194 -0.11677 0.00869 0.01838 0.37115 0.01245  0.66462  0.31836 0.00406 0.01355 0.73701 0.00907 
2461936.167 2028-06-13 16:00:00 -0.36883 -0.18730 0.00814 0.01714 0.41390 0.01281  0.67007  0.37153 0.00392 0.01343 0.76624 0.00945 
2461936.500 2028-06-14 0:00:00  -0.37962 -0.25472 0.00778 0.01568 0.45732 0.01256  0.67437  0.42405 0.00378 0.01328 0.79667 0.00975 
2461936.833 2028-06-14 8:00:00  -0.38368 -0.31760 0.00768 0.01402 0.49820 0.01191  0.67750  0.47583 0.00365 0.01312 0.82795 0.00996 
2461937.167 2028-06-14 16:00:00 -0.38051 -0.37447 0.00790 0.01220 0.53396 0.01104  0.67945  0.52677 0.00352 0.01293 0.85977 0.01009 
2461937.500 2028-06-15 0:00:00  -0.36973 -0.42382 0.00849 0.01027 0.56249 0.01018  0.68020  0.57678 0.00339 0.01271 0.89186 0.01015 
2461937.833 2028-06-15 8:00:00  -0.35113 -0.46418 0.00941 0.00838 0.58208 0.00966  0.67975  0.62576 0.00327 0.01247 0.92396 0.01015 
2461938.167 2028-06-15 16:00:00 -0.32477 -0.49424 0.01062 0.00693 0.59145 0.00981  0.67809  0.67361 0.00316 0.01221 0.95583 0.01009 
2461938.500 2028-06-16 0:00:00  -0.29097 -0.51293 0.01203 0.00660 0.58977 0.01084  0.67521  0.72025 0.00305 0.01192 0.98728 0.00997 
2461938.833 2028-06-16 8:00:00  -0.25032 -0.51951 0.01351 0.00784 0.57675 0.01264  0.67110  0.76557 0.00296 0.01161 1.01810 0.00980 
2461939.167 2028-06-16 16:00:00 -0.20372 -0.51367 0.01494 0.01021 0.55269 0.01488  0.66577  0.80948 0.00287 0.01127 1.04812 0.00959 
2461939.500 2028-06-17 0:00:00  -0.15227 -0.49555 0.01621 0.01309 0.51855 0.01717  0.65921  0.85189 0.00281 0.01091 1.07718 0.00933 
2461939.833 2028-06-17 8:00:00  -0.09725 -0.46572 0.01720 0.01605 0.47597 0.01913  0.65142  0.89271 0.00276 0.01052 1.10513 0.00903 
2461940.167 2028-06-17 16:00:00 -0.04000 -0.42516 0.01785 0.01882 0.42734 0.02036  0.64241  0.93185 0.00273 0.01011 1.13184 0.00869 
2461940.500 2028-06-18 0:00:00   0.01812 -0.37514 0.01814 0.02121 0.37606 0.02040  0.63219  0.96920 0.00272 0.00968 1.15717 0.00832 
2461940.833 2028-06-18 8:00:00   0.07585 -0.31714 0.01806 0.02312 0.32687 0.01869  0.62076  1.00471 0.00274 0.00922 1.18102 0.00792 
2461941.167 2028-06-18 16:00:00  0.13205 -0.25273 0.01765 0.02448 0.28636 0.01462  0.60813  1.03826 0.00278 0.00875 1.20327 0.00749 
2461941.500 2028-06-19 0:00:00   0.18573 -0.18349 0.01697 0.02527 0.26271 0.00861  0.59433  1.06980 0.00284 0.00825 1.22381 0.00704 
2461941.833 2028-06-19 8:00:00   0.23610 -0.11096 0.01608 0.02553 0.26253 0.00661  0.57937  1.09922 0.00292 0.00774 1.24258 0.00656 
2461942.167 2028-06-19 16:00:00  0.28252 -0.03655 0.01506 0.02530 0.28615 0.01181  0.56327  1.12647 0.00302 0.00721 1.25946 0.00607 
2461942.500 2028-06-20 0:00:00   0.32452  0.03845 0.01398 0.02466 0.32761 0.01622  0.54605  1.15147 0.00314 0.00666 1.27439 0.00556 
2461942.833 2028-06-20 8:00:00   0.36176  0.11291 0.01290 0.02369 0.37948 0.01857  0.52774  1.17414 0.00327 0.00611 1.28730 0.00504 
2461943.167 2028-06-20 16:00:00  0.39403  0.18584 0.01186 0.02245 0.43597 0.01941  0.50837  1.19444 0.00342 0.00554 1.29813 0.00452 
2461943.500 2028-06-21 0:00:00   0.42122  0.25639 0.01091 0.02103 0.49331 0.01930  0.48797  1.21228 0.00357 0.00497 1.30681 0.00399 
2461943.833 2028-06-21 8:00:00   0.44329  0.32384 0.01008 0.01950 0.54910 0.01865  0.46657  1.22764 0.00373 0.00440 1.31331 0.00348 
2461944.167 2028-06-21 16:00:00  0.46027  0.38758 0.00939 0.01791 0.60180 0.01770  0.44421  1.24044 0.00389 0.00383 1.31759 0.00298 
2461944.500 2028-06-22 0:00:00   0.47224  0.44712 0.00885 0.01631 0.65038 0.01661  0.42093  1.25065 0.00405 0.00327 1.31960 0.00253 
2461944.833 2028-06-22 8:00:00   0.47932  0.50204 0.00846 0.01474 0.69415 0.01548  0.39679  1.25823 0.00422 0.00274 1.31932 0.00214 
2461945.167 2028-06-22 16:00:00  0.48165  0.55201 0.00822 0.01326 0.73262 0.01438  0.37181  1.26315 0.00438 0.00226 1.31674 0.00187 
2461945.500 2028-06-23 0:00:00   0.47940  0.59674 0.00813 0.01189 0.76547 0.01338  0.34605  1.26538 0.00454 0.00186 1.31185 0.00175 
2461945.833 2028-06-23 8:00:00   0.47277  0.63603 0.00818 0.01068 0.79250 0.01252  0.31956  1.26490 0.00469 0.00160 1.30465 0.00182 
2461946.167 2028-06-23 16:00:00  0.46194  0.66969 0.00835 0.00966 0.81357 0.01184  0.29239  1.26170 0.00484 0.00156 1.29514 0.00205 
2461946.500 2028-06-24 0:00:00   0.44714  0.69761 0.00862 0.00890 0.82863 0.01137  0.26460  1.25576 0.00498 0.00174 1.28335 0.00238 
2461946.833 2028-06-24 8:00:00   0.42858  0.71969 0.00899 0.00843 0.83766 0.01115  0.23625  1.24710 0.00511 0.00207 1.26929 0.00276 
2461947.167 2028-06-24 16:00:00  0.40649  0.73587 0.00942 0.00829 0.84070 0.01116  0.20740  1.23571 0.00523 0.00248 1.25300 0.00316 
2461947.500 2028-06-25 0:00:00   0.38111  0.74611 0.00991 0.00847 0.83783 0.01142  0.17810  1.22161 0.00534 0.00293 1.23454 0.00356 
2461947.833 2028-06-25 8:00:00   0.35267  0.75039 0.01043 0.00895 0.82916 0.01188  0.14843  1.20482 0.00545 0.00340 1.21394 0.00396 
2461948.167 2028-06-25 16:00:00  0.32142  0.74875 0.01097 0.00967 0.81486 0.01251  0.11844  1.18538 0.00554 0.00386 1.19129 0.00433 
2461948.500 2028-06-26 0:00:00   0.28762  0.74120 0.01149 0.01056 0.79509 0.01327  0.08820  1.16330 0.00562 0.00431 1.16665 0.00468 
2461948.833 2028-06-26 8:00:00   0.25154  0.72781 0.01200 0.01157 0.77010 0.01409  0.05777  1.13865 0.00569 0.00474 1.14012 0.00500 
2461949.167 2028-06-26 16:00:00  0.21345  0.70866 0.01246 0.01265 0.74017 0.01494  0.02724  1.11146 0.00575 0.00515 1.11180 0.00528 
2461949.500 2028-06-27 0:00:00   0.17363  0.68386 0.01287 0.01374 0.70564 0.01576 -0.00335  1.08179 0.00580 0.00554 1.08181 0.00552 
2461949.833 2028-06-27 8:00:00   0.13240  0.65354 0.01320 0.01483 0.66691 0.01650 -0.03391  1.04971 0.00584 0.00590 1.05027 0.00572 
2461950.167 2028-06-27 16:00:00  0.09007  0.61785 0.01345 0.01587 0.62449 0.01710 -0.06439  1.01528 0.00587 0.00624 1.01734 0.00588 
2461950.500 2028-06-28 0:00:00   0.04697  0.57698 0.01360 0.01683 0.57903 0.01751 -0.09471  0.97859 0.00589 0.00654 0.98318 0.00598 
2461950.833 2028-06-28 8:00:00   0.00347  0.53116 0.01364 0.01768 0.53134 0.01765 -0.12480  0.93971 0.00590 0.00682 0.94798 0.00603 
2461951.167 2028-06-28 16:00:00 -0.04007  0.48064 0.01356 0.01841 0.48254 0.01742 -0.15460  0.89873 0.00590 0.00706 0.91196 0.00602 
2461951.500 2028-06-29 0:00:00  -0.08323  0.42574 0.01338 0.01898 0.43410 0.01673 -0.18405  0.85575 0.00589 0.00728 0.87535 0.00596 
2461951.833 2028-06-29 8:00:00  -0.12559  0.36681 0.01308 0.01938 0.38811 0.01544 -0.21307  0.81086 0.00587 0.00746 0.83842 0.00583 
2461952.167 2028-06-29 16:00:00 -0.16669  0.30427 0.01268 0.01958 0.34746 0.01347 -0.24161  0.76417 0.00585 0.00762 0.80150 0.00564 
2461952.500 2028-06-30 0:00:00  -0.20605  0.23860 0.01219 0.01958 0.31591 0.01101 -0.26960  0.71579 0.00583 0.00775 0.76492 0.00538 
2461952.833 2028-06-30 8:00:00  -0.24314  0.17036 0.01163 0.01937 0.29761 0.00897 -0.29698  0.66583 0.00580 0.00785 0.72911 0.00506 
2461953.167 2028-06-30 16:00:00 -0.27742  0.10019 0.01104 0.01896 0.29565 0.00871 -0.32369  0.61440 0.00576 0.00792 0.69451 0.00467 
2461953.500 2028-07-01 0:00:00  -0.30832  0.02884 0.01045 0.01834 0.31022 0.00998 -0.34969  0.56163 0.00573 0.00797 0.66165 0.00422 
2461953.833 2028-07-01 8:00:00  -0.33523 -0.04285 0.00989 0.01754 0.33837 0.01135 -0.37490  0.50763 0.00569 0.00800 0.63112 0.00374 
2461954.167 2028-07-01 16:00:00 -0.35754 -0.11391 0.00944 0.01656 0.37554 0.01213 -0.39928  0.45253 0.00565 0.00800 0.60357 0.00327 
2461954.500 2028-07-02 0:00:00  -0.37464 -0.18329 0.00915 0.01542 0.41728 0.01231 -0.42279  0.39645 0.00562 0.00799 0.57967 0.00289 
2461954.833 2028-07-02 8:00:00  -0.38592 -0.24980 0.00908 0.01413 0.45986 0.01203 -0.44537  0.33953 0.00558 0.00796 0.56011 0.00271 
2461955.167 2028-07-02 16:00:00 -0.39083 -0.31215 0.00932 0.01269 0.50030 0.01147 -0.46699  0.28188 0.00555 0.00791 0.54554 0.00284 
2461955.500 2028-07-03 0:00:00  -0.38888 -0.36898 0.00992 0.01109 0.53617 0.01081 -0.48759  0.22364 0.00553 0.00785 0.53651 0.00324 
2461955.833 2028-07-03 8:00:00  -0.37970 -0.41893 0.01090 0.00934 0.56548 0.01027 -0.50715  0.16494 0.00551 0.00778 0.53337 0.00382 
2461956.167 2028-07-03 16:00:00 -0.36306 -0.46061 0.01226 0.00755 0.58658 0.01016 -0.52562  0.10590 0.00549 0.00770 0.53625 0.00446 
2461956.500 2028-07-04 0:00:00  -0.33895 -0.49277 0.01393 0.00612 0.59818 0.01081 -0.54298  0.04665 0.00549 0.00762 0.54504 0.00507 
2461956.833 2028-07-04 8:00:00  -0.30758 -0.51432 0.01583 0.00597 0.59938 0.01237 -0.55920 -0.01269 0.00549 0.00752 0.55939 0.00560 
2461957.167 2028-07-04 16:00:00 -0.26940 -0.52444 0.01781 0.00770 0.58973 0.01472 -0.57425 -0.07199 0.00550 0.00742 0.57879 0.00602 
2461957.500 2028-07-05 0:00:00  -0.22514 -0.52267 0.01974 0.01073 0.56927 0.01753 -0.58811 -0.13112 0.00552 0.00732 0.60259 0.00634 
2461957.833 2028-07-05 8:00:00  -0.17575 -0.50893 0.02147 0.01435 0.53865 0.02043 -0.60077 -0.18997 0.00555 0.00721 0.63012 0.00655 
2461958.167 2028-07-05 16:00:00 -0.12236 -0.48354 0.02286 0.01811 0.49910 0.02300 -0.61219 -0.24842 0.00559 0.00710 0.66071 0.00667 
2461958.500 2028-07-06 0:00:00  -0.06622 -0.44722 0.02380 0.02172 0.45256 0.02481 -0.62238 -0.30636 0.00564 0.00699 0.69373 0.00671 
2461958.833 2028-07-06 8:00:00  -0.00863 -0.40103 0.02425 0.02494 0.40183 0.02534 -0.63133 -0.36368 0.00571 0.00688 0.72861 0.00668 
2461959.167 2028-07-06 16:00:00  0.04914 -0.34627 0.02420 0.02760 0.35084 0.02394 -0.63901 -0.42026 0.00578 0.00676 0.76485 0.00660 
2461959.500 2028-07-07 0:00:00   0.10591 -0.28440 0.02368 0.02960 0.30519 0.01984 -0.64544 -0.47600 0.00586 0.00664 0.80200 0.00648 
2461959.833 2028-07-07 8:00:00   0.16061 -0.21696 0.02275 0.03090 0.27236 0.01275 -0.65061 -0.53080 0.00595 0.00652 0.83969 0.00633 
2461960.167 2028-07-07 16:00:00  0.21236 -0.14550 0.02152 0.03150 0.26015 0.00655 -0.65452 -0.58457 0.00606 0.00639 0.87759 0.00614 
2461960.500 2028-07-08 0:00:00   0.26042 -0.07147 0.02006 0.03145 0.27235 0.01187 -0.65718 -0.63720 0.00617 0.00626 0.91539 0.00594 
2461960.833 2028-07-08 8:00:00   0.30421  0.00376 0.01848 0.03084 0.30579 0.01862 -0.65858 -0.68861 0.00628 0.00613 0.95287 0.00572 
2461961.167 2028-07-08 16:00:00  0.34333  0.07896 0.01688 0.02976 0.35323 0.02257 -0.65875 -0.73871 0.00641 0.00599 0.98979 0.00548 
2461961.500 2028-07-09 0:00:00   0.37747  0.15303 0.01532 0.02831 0.40787 0.02418 -0.65768 -0.78743 0.00654 0.00584 1.02598 0.00524 
2461961.833 2028-07-09 8:00:00   0.40648  0.22505 0.01386 0.02660 0.46495 0.02430 -0.65540 -0.83467 0.00668 0.00569 1.06126 0.00499 
2461962.167 2028-07-09 16:00:00  0.43026  0.29418 0.01255 0.02472 0.52143 0.02357 -0.65191 -0.88037 0.00682 0.00552 1.09549 0.00474 
2461962.500 2028-07-10 0:00:00   0.44883  0.35977 0.01144 0.02275 0.57535 0.02238 -0.64724 -0.92446 0.00696 0.00535 1.12854 0.00448 
2461962.833 2028-07-10 8:00:00   0.46224  0.42122 0.01052 0.02077 0.62546 0.02096 -0.64140 -0.96688 0.00711 0.00518 1.16030 0.00422 
2461963.167 2028-07-10 16:00:00  0.47060  0.47809 0.00982 0.01883 0.67090 0.01948 -0.63441 -1.00755 0.00726 0.00499 1.19067 0.00396 
2461963.500 2028-07-11 0:00:00   0.47406  0.52997 0.00934 0.01698 0.71110 0.01803 -0.62630 -1.04643 0.00741 0.00480 1.21956 0.00370 
2461963.833 2028-07-11 8:00:00   0.47280  0.57658 0.00905 0.01527 0.74567 0.01670 -0.61709 -1.08345 0.00755 0.00460 1.24689 0.00344 
2461964.167 2028-07-11 16:00:00  0.46700  0.61766 0.00896 0.01375 0.77436 0.01553 -0.60680 -1.11858 0.00770 0.00439 1.27259 0.00320 
2461964.500 2028-07-12 0:00:00   0.45689  0.65304 0.00903 0.01244 0.79702 0.01457 -0.59546 -1.15176 0.00785 0.00418 1.29661 0.00297 
2461964.833 2028-07-12 8:00:00   0.44269  0.68257 0.00925 0.01140 0.81357 0.01384 -0.58311 -1.18295 0.00799 0.00397 1.31888 0.00275 
2461965.167 2028-07-12 16:00:00  0.42464  0.70615 0.00958 0.01066 0.82401 0.01338 -0.56975 -1.21212 0.00812 0.00375 1.33937 0.00256 
2461965.500 2028-07-13 0:00:00   0.40299  0.72372 0.01001 0.01026 0.82837 0.01318 -0.55545 -1.23922 0.00826 0.00354 1.35804 0.00241 
2461965.833 2028-07-13 8:00:00   0.37797  0.73526 0.01050 0.01020 0.82674 0.01325 -0.54021 -1.26424 0.00839 0.00334 1.37485 0.00229 
2461966.167 2028-07-13 16:00:00  0.34986  0.74075 0.01104 0.01046 0.81924 0.01355 -0.52407 -1.28714 0.00851 0.00315 1.38977 0.00223 
2461966.500 2028-07-14 0:00:00   0.31891  0.74022 0.01160 0.01100 0.80603 0.01405 -0.50706 -1.30791 0.00862 0.00298 1.40279 0.00222 
2461966.833 2028-07-14 8:00:00   0.28539  0.73372 0.01216 0.01176 0.78731 0.01469 -0.48923 -1.32652 0.00873 0.00284 1.41389 0.00227 
2461967.167 2028-07-14 16:00:00  0.24959  0.72131 0.01269 0.01267 0.76332 0.01543 -0.47060 -1.34295 0.00883 0.00274 1.42305 0.00238 
2461967.500 2028-07-15 0:00:00   0.21178  0.70309 0.01317 0.01367 0.73436 0.01619 -0.45121 -1.35720 0.00892 0.00268 1.43027 0.00254 
2461967.833 2028-07-15 8:00:00   0.17226  0.67917 0.01359 0.01473 0.70075 0.01694 -0.43110 -1.36925 0.00900 0.00267 1.43554 0.00274 
2461968.167 2028-07-15 16:00:00  0.13134  0.64968 0.01393 0.01579 0.66293 0.01762 -0.41030 -1.37911 0.00907 0.00272 1.43887 0.00297 
2461968.500 2028-07-16 0:00:00   0.08935  0.61481 0.01417 0.01681 0.62139 0.01815 -0.38886 -1.38675 0.00914 0.00283 1.44027 0.00323 
2461968.833 2028-07-16 8:00:00   0.04660  0.57474 0.01431 0.01776 0.57678 0.01849 -0.36679 -1.39220 0.00919 0.00299 1.43974 0.00351 
2461969.167 2028-07-16 16:00:00  0.00347  0.52969 0.01433 0.01862 0.52990 0.01855 -0.34416 -1.39545 0.00923 0.00319 1.43729 0.00380 
2461969.500 2028-07-17 0:00:00  -0.03968  0.47995 0.01423 0.01934 0.48184 0.01823 -0.32099 -1.39650 0.00927 0.00344 1.43295 0.00411 
2461969.833 2028-07-17 8:00:00  -0.08246  0.42580 0.01401 0.01991 0.43405 0.01743 -0.29732 -1.39537 0.00929 0.00371 1.42673 0.00442 
2461970.167 2028-07-17 16:00:00 -0.12443  0.36762 0.01367 0.02030 0.38855 0.01601 -0.27320 -1.39207 0.00930 0.00402 1.41865 0.00473 
2461970.500 2028-07-18 0:00:00  -0.16517  0.30582 0.01322 0.02050 0.34815 0.01389 -0.24866 -1.38661 0.00930 0.00434 1.40876 0.00505 
2461970.833 2028-07-18 8:00:00  -0.20418  0.24087 0.01268 0.02049 0.31648 0.01126 -0.22374 -1.37901 0.00929 0.00468 1.39707 0.00536 
2461971.167 2028-07-18 16:00:00 -0.24097  0.17333 0.01206 0.02027 0.29763 0.00906 -0.19848 -1.36929 0.00927 0.00503 1.38363 0.00568 
2461971.500 2028-07-19 0:00:00  -0.27500  0.10382 0.01140 0.01983 0.29470 0.00877 -0.17292 -1.35748 0.00924 0.00539 1.36847 0.00599 
2461971.833 2028-07-19 8:00:00  -0.30570  0.03308 0.01074 0.01918 0.30811 0.01015 -0.14710 -1.34359 0.00920 0.00576 1.35165 0.00629 
2461972.167 2028-07-19 16:00:00 -0.33249 -0.03806 0.01012 0.01834 0.33512 0.01163 -0.12107 -1.32765 0.00915 0.00613 1.33319 0.00659 
2461972.500 2028-07-20 0:00:00  -0.35477 -0.10866 0.00958 0.01732 0.37135 0.01249 -0.09485 -1.30970 0.00909 0.00650 1.31316 0.00688 
2461972.833 2028-07-20 8:00:00  -0.37192 -0.17768 0.00921 0.01614 0.41240 0.01269 -0.06850 -1.28977 0.00903 0.00687 1.29162 0.00716 
2461973.167 2028-07-20 16:00:00 -0.38334 -0.24394 0.00906 0.01479 0.45453 0.01240 -0.04205 -1.26789 0.00895 0.00724 1.26862 0.00742 
2461973.500 2028-07-21 0:00:00  -0.38847 -0.30617 0.00921 0.01329 0.49475 0.01178 -0.01553 -1.24409 0.00886 0.00760 1.24422 0.00768 
2461973.833 2028-07-21 8:00:00  -0.38683 -0.36304 0.00972 0.01163 0.53061 0.01102  0.01100 -1.21843 0.00877 0.00796 1.21851 0.00792 
2461974.167 2028-07-21 16:00:00 -0.37802 -0.41317 0.01063 0.00981 0.56010 0.01034  0.03751 -1.19093 0.00867 0.00832 1.19155 0.00814 
2461974.500 2028-07-22 0:00:00  -0.36182 -0.45517 0.01190 0.00792 0.58155 0.01005  0.06396 -1.16163 0.00856 0.00867 1.16343 0.00834 
2461974.833 2028-07-22 8:00:00  -0.33816 -0.48778 0.01350 0.00631 0.59363 0.01049  0.09031 -1.13060 0.00844 0.00901 1.13423 0.00852 
2461975.167 2028-07-22 16:00:00 -0.30725 -0.50988 0.01532 0.00584 0.59540 0.01186  0.11651 -1.09786 0.00832 0.00935 1.10407 0.00868 
2461975.500 2028-07-23 0:00:00  -0.26951 -0.52062 0.01724 0.00728 0.58637 0.01406  0.14254 -1.06348 0.00819 0.00967 1.07303 0.00882 
2461975.833 2028-07-23 8:00:00  -0.22565 -0.51950 0.01910 0.01016 0.56655 0.01677  0.16835 -1.02750 0.00806 0.00999 1.04124 0.00892 
2461976.167 2028-07-23 16:00:00 -0.17659 -0.50639 0.02076 0.01368 0.53651 0.01958  0.19391 -0.98998 0.00792 0.01029 1.00883 0.00900 
2461976.500 2028-07-24 0:00:00  -0.12347 -0.48159 0.02209 0.01736 0.49747 0.02210  0.21916 -0.95096 0.00778 0.01059 0.97594 0.00904 
2461976.833 2028-07-24 8:00:00  -0.06754 -0.44580 0.02299 0.02088 0.45132 0.02388  0.24408 -0.91052 0.00763 0.01087 0.94272 0.00904 
2461977.167 2028-07-24 16:00:00 -0.01010 -0.40006 0.02339 0.02402 0.40085 0.02443  0.26862 -0.86871 0.00748 0.01114 0.90935 0.00899 
2461977.500 2028-07-25 0:00:00   0.04756 -0.34568 0.02331 0.02660 0.34996 0.02311  0.29276 -0.82558 0.00733 0.01140 0.87601 0.00890 
2461977.833 2028-07-25 8:00:00   0.10425 -0.28412 0.02277 0.02853 0.30423 0.01920  0.31644 -0.78121 0.00718 0.01165 0.84293 0.00875 
2461978.167 2028-07-25 16:00:00  0.15889 -0.21695 0.02184 0.02976 0.27115 0.01246  0.33963 -0.73566 0.00702 0.01188 0.81035 0.00854 
2461978.500 2028-07-26 0:00:00   0.21057 -0.14572 0.02061 0.03031 0.25860 0.00664  0.36230 -0.68899 0.00686 0.01210 0.77852 0.00826 
2461978.833 2028-07-26 8:00:00   0.25856 -0.07191 0.01919 0.03022 0.27050 0.01152  0.38441 -0.64128 0.00670 0.01230 0.74776 0.00790 
2461979.167 2028-07-26 16:00:00  0.30228  0.00310 0.01766 0.02959 0.30373 0.01786  0.40592 -0.59259 0.00654 0.01249 0.71838 0.00746 
2461979.500 2028-07-27 0:00:00   0.34131  0.07808 0.01611 0.02851 0.35099 0.02157  0.42680 -0.54299 0.00638 0.01267 0.69077 0.00693 
2461979.833 2028-07-27 8:00:00   0.37536  0.15193 0.01462 0.02709 0.40546 0.02306  0.44702 -0.49257 0.00622 0.01283 0.66529 0.00631 
2461980.167 2028-07-27 16:00:00  0.40428  0.22371 0.01325 0.02542 0.46235 0.02315  0.46653 -0.44139 0.00606 0.01298 0.64238 0.00559 
2461980.500 2028-07-28 0:00:00   0.42798  0.29260 0.01203 0.02359 0.51863 0.02243  0.48532 -0.38954 0.00590 0.01311 0.62246 0.00481 
2461980.833 2028-07-28 8:00:00   0.44647  0.35794 0.01101 0.02168 0.57235 0.02128  0.50333 -0.33708 0.00574 0.01322 0.60594 0.00398 
2461981.167 2028-07-28 16:00:00  0.45981  0.41915 0.01019 0.01975 0.62226 0.01993  0.52055 -0.28411 0.00559 0.01332 0.59320 0.00319 
2461981.500 2028-07-29 0:00:00   0.46812  0.47578 0.00958 0.01787 0.66751 0.01851  0.53694 -0.23069 0.00543 0.01340 0.58458 0.00259 
2461981.833 2028-07-29 8:00:00   0.47155  0.52745 0.00919 0.01608 0.70754 0.01714  0.55247 -0.17692 0.00528 0.01347 0.58029 0.00244 
2461982.167 2028-07-29 16:00:00  0.47028  0.57385 0.00899 0.01443 0.74196 0.01587  0.56712 -0.12288 0.00512 0.01352 0.58045 0.00285 
2461982.500 2028-07-30 0:00:00   0.46450  0.61476 0.00899 0.01295 0.77053 0.01478  0.58084 -0.06866 0.00497 0.01355 0.58505 0.00362 
2461982.833 2028-07-30 8:00:00   0.45442  0.64998 0.00914 0.01169 0.79310 0.01389  0.59362 -0.01433 0.00482 0.01356 0.59396 0.00453 
2461983.167 2028-07-30 16:00:00  0.44028  0.67939 0.00943 0.01070 0.80960 0.01326  0.60543  0.04000 0.00468 0.01355 0.60690 0.00545 
2461983.500 2028-07-31 0:00:00   0.42231  0.70289 0.00984 0.01003 0.82002 0.01290  0.61625  0.09426 0.00453 0.01353 0.62355 0.00631 
2461983.833 2028-07-31 8:00:00   0.40076  0.72041 0.01032 0.00972 0.82440 0.01283  0.62604  0.14836 0.00439 0.01348 0.64350 0.00709 
2461984.167 2028-07-31 16:00:00  0.37586  0.73192 0.01088 0.00979 0.82282 0.01303  0.63479  0.20219 0.00424 0.01342 0.66632 0.00777 
2461984.500 2028-08-01 0:00:00   0.34787  0.73743 0.01146 0.01019 0.81540 0.01348  0.64248  0.25567 0.00410 0.01334 0.69157 0.00835 
2461984.833 2028-08-01 8:00:00   0.31707  0.73694 0.01206 0.01089 0.80230 0.01412  0.64907  0.30872 0.00396 0.01323 0.71883 0.00883 
2461985.167 2028-08-01 16:00:00  0.28370  0.73051 0.01265 0.01180 0.78372 0.01491  0.65457  0.36122 0.00383 0.01311 0.74769 0.00920 
2461985.500 2028-08-02 0:00:00   0.24806  0.71820 0.01321 0.01287 0.75989 0.01579  0.65894  0.41310 0.00369 0.01296 0.77778 0.00949 
2461985.833 2028-08-02 8:00:00   0.21042  0.70009 0.01372 0.01403 0.73110 0.01669  0.66217  0.46426 0.00356 0.01279 0.80875 0.00970 
2461986.167 2028-08-02 16:00:00  0.17107  0.67630 0.01415 0.01523 0.69769 0.01757  0.66425  0.51459 0.00343 0.01260 0.84030 0.00982 
2461986.500 2028-08-03 0:00:00   0.13032  0.64696 0.01450 0.01643 0.66007 0.01836  0.66516  0.56402 0.00331 0.01238 0.87214 0.00988 
2461986.833 2028-08-03 8:00:00   0.08849  0.61224 0.01476 0.01760 0.61874 0.01900  0.66490  0.61244 0.00320 0.01215 0.90401 0.00988 
2461987.167 2028-08-03 16:00:00  0.04591  0.57232 0.01489 0.01869 0.57433 0.01943  0.66345  0.65975 0.00309 0.01189 0.93568 0.00982 
2461987.500 2028-08-04 0:00:00   0.00295  0.52743 0.01491 0.01967 0.52766 0.01955  0.66081  0.70588 0.00299 0.01161 0.96695 0.00970 
2461987.833 2028-08-04 8:00:00  -0.04004  0.47783 0.01481 0.02053 0.47979 0.01927  0.65697  0.75072 0.00290 0.01130 0.99761 0.00954 
2461988.167 2028-08-04 16:00:00 -0.08266  0.42383 0.01457 0.02122 0.43219 0.01845  0.65193  0.79418 0.00282 0.01098 1.02751 0.00933 
2461988.500 2028-08-05 0:00:00  -0.12447  0.36578 0.01421 0.02172 0.38688 0.01693  0.64570  0.83616 0.00276 0.01063 1.05647 0.00908 
2461988.833 2028-08-05 8:00:00  -0.16504  0.30409 0.01373 0.02202 0.34665 0.01461  0.63826  0.87659 0.00271 0.01025 1.08436 0.00880 
2461989.167 2028-08-05 16:00:00 -0.20388  0.23923 0.01315 0.02210 0.31516 0.01165  0.62963  0.91537 0.00269 0.00986 1.11102 0.00847 
2461989.500 2028-08-06 0:00:00  -0.24048  0.17178 0.01249 0.02195 0.29647 0.00908  0.61981  0.95242 0.00268 0.00945 1.13635 0.00812 
2461989.833 2028-08-06 8:00:00  -0.27430  0.10235 0.01176 0.02156 0.29367 0.00873  0.60881  0.98765 0.00270 0.00901 1.16023 0.00774 
2461990.167 2028-08-06 16:00:00 -0.30477  0.03169 0.01102 0.02094 0.30715 0.01042  0.59664  1.02097 0.00273 0.00856 1.18253 0.00733 
2461990.500 2028-08-07 0:00:00  -0.33130 -0.03937 0.01030 0.02008 0.33417 0.01223  0.58332  1.05231 0.00279 0.00808 1.20318 0.00689 
2461990.833 2028-08-07 8:00:00  -0.35327 -0.10988 0.00966 0.01901 0.37033 0.01331  0.56886  1.08160 0.00286 0.00759 1.22208 0.00644 
2461991.167 2028-08-07 16:00:00 -0.37006 -0.17876 0.00916 0.01774 0.41123 0.01363  0.55328  1.10875 0.00296 0.00709 1.23914 0.00596 
2461991.500 2028-08-08 0:00:00  -0.38107 -0.24484 0.00888 0.01627 0.45313 0.01334  0.53661  1.13370 0.00307 0.00657 1.25429 0.00548 
2461991.833 2028-08-08 8:00:00  -0.38575 -0.30683 0.00890 0.01462 0.49303 0.01266  0.51887  1.15639 0.00319 0.00603 1.26747 0.00498 
2461992.167 2028-08-08 16:00:00 -0.38360 -0.36337 0.00928 0.01279 0.52849 0.01177  0.50008  1.17673 0.00333 0.00549 1.27860 0.00447 
2461992.500 2028-08-09 0:00:00  -0.37424 -0.41308 0.01005 0.01081 0.55749 0.01089  0.48028  1.19470 0.00347 0.00494 1.28763 0.00396 
2461992.833 2028-08-09 8:00:00  -0.35747 -0.45458 0.01119 0.00879 0.57838 0.01035  0.45950  1.21021 0.00362 0.00439 1.29452 0.00346 
2461993.167 2028-08-09 16:00:00 -0.33325 -0.48659 0.01265 0.00705 0.58985 0.01051  0.43778  1.22324 0.00378 0.00385 1.29922 0.00298 
2461993.500 2028-08-10 0:00:00  -0.30180 -0.50803 0.01433 0.00636 0.59101 0.01162  0.41515  1.23373 0.00394 0.00331 1.30171 0.00253 
2461993.833 2028-08-10 8:00:00  -0.26360 -0.51809 0.01610 0.00750 0.58141 0.01360  0.39165  1.24164 0.00410 0.00279 1.30196 0.00214 
2461994.167 2028-08-10 16:00:00 -0.21938 -0.51629 0.01782 0.01012 0.56111 0.01611  0.36734  1.24695 0.00425 0.00232 1.29994 0.00185 
2461994.500 2028-08-11 0:00:00  -0.17010 -0.50257 0.01934 0.01342 0.53077 0.01876  0.34225  1.24963 0.00441 0.00191 1.29565 0.00170 
2461994.833 2028-08-11 8:00:00  -0.11691 -0.47728 0.02056 0.01689 0.49166 0.02112  0.31643  1.24964 0.00456 0.00163 1.28909 0.00174 
2461995.167 2028-08-11 16:00:00 -0.06107 -0.44115 0.02137 0.02023 0.44575 0.02277  0.28994  1.24699 0.00471 0.00154 1.28026 0.00193 
2461995.500 2028-08-12 0:00:00  -0.00388 -0.39526 0.02174 0.02319 0.39587 0.02324  0.26282  1.24166 0.00485 0.00167 1.26918 0.00224 
2461995.833 2028-08-12 8:00:00   0.05340 -0.34091 0.02165 0.02563 0.34600 0.02191  0.23514  1.23365 0.00499 0.00196 1.25587 0.00260 
2461996.167 2028-08-12 16:00:00  0.10960 -0.27958 0.02116 0.02744 0.30174 0.01812  0.20695  1.22296 0.00511 0.00235 1.24036 0.00299 
2461996.500 2028-08-13 0:00:00   0.16367 -0.21280 0.02030 0.02861 0.27049 0.01170  0.17830  1.20961 0.00523 0.00278 1.22270 0.00339 
2461996.833 2028-08-13 8:00:00   0.21474 -0.14210 0.01918 0.02913 0.25977 0.00646  0.14927  1.19362 0.00534 0.00323 1.20293 0.00378 
2461997.167 2028-08-13 16:00:00  0.26210 -0.06892 0.01789 0.02907 0.27293 0.01106  0.11990  1.17501 0.00544 0.00368 1.18112 0.00415 
2461997.500 2028-08-14 0:00:00   0.30521  0.00540 0.01649 0.02849 0.30656 0.01693  0.09028  1.15381 0.00553 0.00413 1.15734 0.00450 
2461997.833 2028-08-14 8:00:00   0.34364  0.07965 0.01508 0.02749 0.35356 0.02041  0.06045  1.13006 0.00560 0.00456 1.13169 0.00482 
2461998.167 2028-08-14 16:00:00  0.37715  0.15277 0.01373 0.02616 0.40740 0.02187  0.03049  1.10381 0.00567 0.00497 1.10425 0.00511 
2461998.500 2028-08-15 0:00:00   0.40556  0.22383 0.01248 0.02459 0.46352 0.02202  0.00046  1.07512 0.00572 0.00536 1.07514 0.00536 
2461998.833 2028-08-15 8:00:00   0.42881  0.29205 0.01138 0.02286 0.51900 0.02141 -0.02957  1.04405 0.00577 0.00573 1.04448 0.00557 
2461999.167 2028-08-15 16:00:00  0.44690  0.35676 0.01046 0.02105 0.57195 0.02038 -0.05954  1.01065 0.00580 0.00607 1.01242 0.00574 
2461999.500 2028-08-16 0:00:00   0.45989  0.41741 0.00974 0.01922 0.62115 0.01913 -0.08937  0.97501 0.00583 0.00638 0.97912 0.00585 
2461999.833 2028-08-16 8:00:00   0.46791  0.47353 0.00922 0.01741 0.66576 0.01781 -0.11901  0.93721 0.00584 0.00667 0.94475 0.00592 
2462000.167 2028-08-16 16:00:00  0.47108  0.52477 0.00890 0.01568 0.70523 0.01652 -0.14837  0.89732 0.00585 0.00692 0.90953 0.00594 
2462000.500 2028-08-17 0:00:00   0.46958  0.57081 0.00878 0.01407 0.73917 0.01533 -0.17741  0.85544 0.00585 0.00715 0.87367 0.00589 
2462000.833 2028-08-17 8:00:00   0.46361  0.61141 0.00884 0.01263 0.76733 0.01430 -0.20606  0.81167 0.00584 0.00735 0.83745 0.00579 
2462001.167 2028-08-17 16:00:00  0.45337  0.64639 0.00906 0.01139 0.78956 0.01348 -0.23424  0.76610 0.00582 0.00753 0.80115 0.00563 
2462001.500 2028-08-18 0:00:00   0.43909  0.67561 0.00941 0.01043 0.80578 0.01292 -0.26191  0.71885 0.00580 0.00767 0.76512 0.00540 
2462001.833 2028-08-18 8:00:00   0.42099  0.69896 0.00987 0.00981 0.81597 0.01265 -0.28899  0.67001 0.00577 0.00779 0.72973 0.00511 
2462002.167 2028-08-18 16:00:00  0.39931  0.71638 0.01041 0.00956 0.82018 0.01268 -0.31544  0.61971 0.00574 0.00788 0.69543 0.00475 
2462002.500 2028-08-19 0:00:00   0.37430  0.72783 0.01101 0.00970 0.81846 0.01299 -0.34120  0.56806 0.00571 0.00795 0.66271 0.00433 
2462002.833 2028-08-19 8:00:00   0.34621  0.73329 0.01165 0.01021 0.81095 0.01357 -0.36621  0.51516 0.00567 0.00800 0.63213 0.00388 
2462003.167 2028-08-19 16:00:00  0.31530  0.73278 0.01229 0.01103 0.79778 0.01434 -0.39041  0.46116 0.00563 0.00803 0.60430 0.00342 
2462003.500 2028-08-20 0:00:00   0.28183  0.72634 0.01293 0.01207 0.77915 0.01527 -0.41378  0.40616 0.00560 0.00804 0.57989 0.00302 
2462003.833 2028-08-20 8:00:00   0.24608  0.71403 0.01354 0.01328 0.75530 0.01629 -0.43624  0.35030 0.00556 0.00803 0.55956 0.00278 
2462004.167 2028-08-20 16:00:00  0.20832  0.69592 0.01409 0.01458 0.72651 0.01734 -0.45777  0.29369 0.00553 0.00800 0.54396 0.00280 
2462004.500 2028-08-21 0:00:00   0.16887  0.67212 0.01457 0.01593 0.69311 0.01835 -0.47831  0.23647 0.00550 0.00796 0.53365 0.00312 
2462004.833 2028-08-21 8:00:00   0.12801  0.64277 0.01497 0.01728 0.65551 0.01928 -0.49784  0.17875 0.00547 0.00791 0.52903 0.00364 
2462005.167 2028-08-21 16:00:00  0.08607  0.60802 0.01526 0.01860 0.61423 0.02004 -0.51631  0.12067 0.00545 0.00785 0.53030 0.00425 
2462005.500 2028-08-22 0:00:00   0.04340  0.56806 0.01544 0.01986 0.56990 0.02057 -0.53370  0.06234 0.00544 0.00778 0.53739 0.00486 
2462005.833 2028-08-22 8:00:00   0.00034  0.52311 0.01549 0.02100 0.52335 0.02077 -0.54998  0.00389 0.00544 0.00771 0.55005 0.00541 
2462006.167 2028-08-22 16:00:00 -0.04272  0.47343 0.01542 0.02201 0.47567 0.02052 -0.56511 -0.05456 0.00544 0.00762 0.56778 0.00586 
2462006.500 2028-08-23 0:00:00  -0.08539  0.41932 0.01520 0.02286 0.42836 0.01964 -0.57908 -0.11288 0.00545 0.00753 0.59002 0.00621 
2462006.833 2028-08-23 8:00:00  -0.12723  0.36116 0.01486 0.02351 0.38350 0.01796 -0.59186 -0.17096 0.00547 0.00744 0.61609 0.00646 
2462007.167 2028-08-23 16:00:00 -0.16778  0.29934 0.01438 0.02395 0.34395 0.01531 -0.60344 -0.22869 0.00550 0.00735 0.64535 0.00661 
2462007.500 2028-08-24 0:00:00  -0.20656  0.23436 0.01379 0.02415 0.31340 0.01190 -0.61381 -0.28595 0.00555 0.00725 0.67718 0.00668 
2462007.833 2028-08-24 8:00:00  -0.24304  0.16678 0.01309 0.02410 0.29590 0.00895 -0.62295 -0.34262 0.00560 0.00714 0.71098 0.00668 
2462008.167 2028-08-24 16:00:00 -0.27668  0.09724 0.01233 0.02377 0.29436 0.00882 -0.63085 -0.39861 0.00566 0.00703 0.74625 0.00662 
2462008.500 2028-08-25 0:00:00  -0.30690  0.02651 0.01153 0.02318 0.30893 0.01109 -0.63751 -0.45380 0.00574 0.00692 0.78256 0.00652 
2462008.833 2028-08-25 8:00:00  -0.33309 -0.04457 0.01073 0.02232 0.33671 0.01335 -0.64292 -0.50810 0.00582 0.00681 0.81949 0.00638 
2462009.167 2028-08-25 16:00:00 -0.35464 -0.11503 0.01000 0.02120 0.37327 0.01472 -0.64709 -0.56141 0.00591 0.00669 0.85671 0.00622 
2462009.500 2028-08-26 0:00:00  -0.37093 -0.18378 0.00939 0.01983 0.41426 0.01517 -0.65002 -0.61364 0.00602 0.00656 0.89393 0.00602 
2462009.833 2028-08-26 8:00:00  -0.38136 -0.24962 0.00901 0.01822 0.45600 0.01493 -0.65170 -0.66468 0.00613 0.00643 0.93090 0.00582 
2462010.167 2028-08-26 16:00:00 -0.38539 -0.31127 0.00892 0.01641 0.49554 0.01422 -0.65216 -0.71447 0.00625 0.00629 0.96738 0.00559 
2462010.500 2028-08-27 0:00:00  -0.38254 -0.36737 0.00920 0.01442 0.53049 0.01325 -0.65139 -0.76291 0.00638 0.00615 1.00319 0.00536 
2462010.833 2028-08-27 8:00:00  -0.37249 -0.41653 0.00990 0.01232 0.55887 0.01229 -0.64941 -0.80993 0.00652 0.00599 1.03816 0.00511 
2462011.167 2028-08-27 16:00:00 -0.35504 -0.45741 0.01098 0.01024 0.57911 0.01164 -0.64623 -0.85545 0.00666 0.00583 1.07213 0.00486 
2462011.500 2028-08-28 0:00:00  -0.33022 -0.48879 0.01238 0.00852 0.58996 0.01166 -0.64187 -0.89941 0.00680 0.00566 1.10499 0.00460 
2462011.833 2028-08-28 8:00:00  -0.29829 -0.50964 0.01401 0.00783 0.59059 0.01261 -0.63635 -0.94173 0.00695 0.00548 1.13660 0.00434 
2462012.167 2028-08-28 16:00:00 -0.25975 -0.51920 0.01575 0.00878 0.58065 0.01443 -0.62968 -0.98235 0.00710 0.00529 1.16687 0.00408 
2462012.500 2028-08-29 0:00:00  -0.21538 -0.51707 0.01746 0.01115 0.56027 0.01683 -0.62190 -1.02123 0.00726 0.00509 1.19571 0.00381 
2462012.833 2028-08-29 8:00:00  -0.16613 -0.50325 0.01900 0.01429 0.53014 0.01940 -0.61300 -1.05829 0.00741 0.00488 1.22304 0.00355 
2462013.167 2028-08-29 16:00:00 -0.11315 -0.47810 0.02026 0.01768 0.49156 0.02172 -0.60304 -1.09350 0.00757 0.00466 1.24879 0.00330 
2462013.500 2028-08-30 0:00:00  -0.05766 -0.44238 0.02116 0.02098 0.44650 0.02337 -0.59203 -1.12680 0.00772 0.00444 1.27289 0.00305 
2462013.833 2028-08-30 8:00:00  -0.00092 -0.39713 0.02163 0.02398 0.39772 0.02386 -0.57999 -1.15816 0.00787 0.00421 1.29530 0.00282 
2462014.167 2028-08-30 16:00:00  0.05584 -0.34362 0.02166 0.02649 0.34908 0.02256 -0.56696 -1.18754 0.00801 0.00398 1.31596 0.00261 
2462014.500 2028-08-31 0:00:00   0.11151 -0.28328 0.02129 0.02843 0.30593 0.01879 -0.55296 -1.21490 0.00816 0.00374 1.33485 0.00242 
2462014.833 2028-08-31 8:00:00   0.16507 -0.21758 0.02056 0.02975 0.27522 0.01230 -0.53803 -1.24021 0.00830 0.00352 1.35191 0.00228 
2462015.167 2028-08-31 16:00:00  0.21570 -0.14796 0.01954 0.03044 0.26399 0.00627 -0.52220 -1.26344 0.00843 0.00330 1.36714 0.00218 
2462015.500 2028-09-01 0:00:00   0.26270 -0.07584 0.01831 0.03055 0.27554 0.01045 -0.50551 -1.28458 0.00855 0.00309 1.38049 0.00213 
2462015.833 2028-09-01 8:00:00   0.30553 -0.00248 0.01696 0.03013 0.30704 0.01677 -0.48797 -1.30360 0.00867 0.00291 1.39197 0.00215 
2462016.167 2028-09-01 16:00:00  0.34380  0.07093 0.01555 0.02927 0.35199 0.02078 -0.46964 -1.32048 0.00878 0.00276 1.40154 0.00223 
2462016.500 2028-09-02 0:00:00   0.37724  0.14336 0.01417 0.02804 0.40415 0.02265 -0.45054 -1.33522 0.00888 0.00266 1.40921 0.00237 
2462016.833 2028-09-02 8:00:00   0.40567  0.21390 0.01286 0.02654 0.45897 0.02309 -0.43071 -1.34780 0.00898 0.00261 1.41498 0.00256 
2462017.167 2028-09-02 16:00:00  0.42901  0.28178 0.01167 0.02485 0.51350 0.02266 -0.41018 -1.35821 0.00906 0.00261 1.41883 0.00278 
2462017.500 2028-09-03 0:00:00   0.44725  0.34632 0.01063 0.02304 0.56581 0.02171 -0.38900 -1.36646 0.00913 0.00268 1.42078 0.00304 
2462017.833 2028-09-03 8:00:00   0.46045  0.40697 0.00977 0.02117 0.61463 0.02048 -0.36719 -1.37254 0.00920 0.00281 1.42084 0.00331 
2462018.167 2028-09-03 16:00:00  0.46871  0.46325 0.00911 0.01931 0.65907 0.01913 -0.34480 -1.37645 0.00925 0.00299 1.41901 0.00361 
2462018.500 2028-09-04 0:00:00   0.47214  0.51479 0.00865 0.01750 0.69857 0.01776 -0.32187 -1.37820 0.00929 0.00322 1.41531 0.00391 
2462018.833 2028-09-04 8:00:00   0.47092  0.56127 0.00839 0.01579 0.73269 0.01646 -0.29843 -1.37779 0.00933 0.00349 1.40977 0.00423 
2462019.167 2028-09-04 16:00:00  0.46522  0.60242 0.00831 0.01422 0.76117 0.01529 -0.27453 -1.37524 0.00935 0.00379 1.40240 0.00455 
2462019.500 2028-09-05 0:00:00   0.45524  0.63806 0.00840 0.01284 0.78383 0.01429 -0.25019 -1.37057 0.00936 0.00411 1.39324 0.00487 
2462019.833 2028-09-05 8:00:00   0.44121  0.66801 0.00864 0.01170 0.80058 0.01353 -0.22546 -1.36378 0.00936 0.00446 1.38232 0.00519 
2462020.167 2028-09-05 16:00:00  0.42333  0.69217 0.00899 0.01085 0.81138 0.01303 -0.20039 -1.35489 0.00935 0.00481 1.36966 0.00551 
2462020.500 2028-09-06 0:00:00   0.40185  0.71046 0.00944 0.01034 0.81625 0.01281 -0.17500 -1.34393 0.00933 0.00518 1.35530 0.00582 
2462020.833 2028-09-06 8:00:00   0.37700  0.72281 0.00996 0.01021 0.81525 0.01290 -0.14934 -1.33092 0.00929 0.00555 1.33930 0.00613 
2462021.167 2028-09-06 16:00:00  0.34904  0.72922 0.01053 0.01044 0.80848 0.01325 -0.12345 -1.31588 0.00925 0.00593 1.32169 0.00643 
2462021.500 2028-09-07 0:00:00   0.31823  0.72967 0.01112 0.01100 0.79608 0.01383 -0.09737 -1.29885 0.00920 0.00631 1.30253 0.00672 
2462021.833 2028-09-07 8:00:00   0.28482  0.72421 0.01172 0.01182 0.77824 0.01459 -0.07113 -1.27986 0.00914 0.00669 1.28186 0.00700 
2462022.167 2028-09-07 16:00:00  0.24909  0.71287 0.01230 0.01284 0.75519 0.01548 -0.04479 -1.25893 0.00907 0.00706 1.25976 0.00727 
2462022.500 2028-09-08 0:00:00   0.21133  0.69574 0.01284 0.01398 0.72719 0.01643 -0.01837 -1.23610 0.00899 0.00744 1.23627 0.00753 
2462022.833 2028-09-08 8:00:00   0.17183  0.67292 0.01332 0.01521 0.69459 0.01737  0.00807 -1.21142 0.00890 0.00781 1.21148 0.00777 
2462023.167 2028-09-08 16:00:00  0.13091  0.64452 0.01373 0.01646 0.65777 0.01826  0.03451 -1.18491 0.00880 0.00817 1.18545 0.00799 
2462023.500 2028-09-09 0:00:00   0.08887  0.61070 0.01405 0.01770 0.61725 0.01902  0.06091 -1.15663 0.00869 0.00853 1.15827 0.00820 
2462023.833 2028-09-09 8:00:00   0.04607  0.57164 0.01427 0.01889 0.57365 0.01957  0.08721 -1.12661 0.00858 0.00887 1.13002 0.00838 
2462024.167 2028-09-09 16:00:00  0.00287  0.52757 0.01437 0.01999 0.52778 0.01983  0.11339 -1.09490 0.00846 0.00922 1.10080 0.00854 
2462024.500 2028-09-10 0:00:00  -0.04037  0.47874 0.01435 0.02098 0.48071 0.01969  0.13940 -1.06155 0.00833 0.00955 1.07071 0.00868 
2462024.833 2028-09-10 8:00:00  -0.08322  0.42546 0.01420 0.02181 0.43389 0.01898  0.16520 -1.02661 0.00820 0.00987 1.03986 0.00878 
2462025.167 2028-09-10 16:00:00 -0.12527  0.36806 0.01393 0.02247 0.38930 0.01753  0.19076 -0.99013 0.00806 0.01018 1.00838 0.00886 
2462025.500 2028-09-11 0:00:00  -0.16606  0.30698 0.01353 0.02293 0.34970 0.01521  0.21604 -0.95216 0.00792 0.01048 0.97641 0.00890 
2462025.833 2028-09-11 8:00:00  -0.20510  0.24268 0.01302 0.02317 0.31862 0.01212  0.24099 -0.91276 0.00777 0.01077 0.94409 0.00890 
2462026.167 2028-09-11 16:00:00 -0.24187  0.17571 0.01241 0.02316 0.29997 0.00923  0.26558 -0.87199 0.00762 0.01104 0.91159 0.00886 
2462026.500 2028-09-12 0:00:00  -0.27583  0.10673 0.01174 0.02291 0.29675 0.00854  0.28978 -0.82991 0.00747 0.01130 0.87910 0.00876 
2462026.833 2028-09-12 8:00:00  -0.30640  0.03645 0.01104 0.02240 0.30939 0.01028  0.31353 -0.78657 0.00731 0.01155 0.84682 0.00862 
2462027.167 2028-09-12 16:00:00 -0.33299 -0.03429 0.01035 0.02163 0.33538 0.01238  0.33682 -0.74203 0.00715 0.01179 0.81497 0.00841 
2462027.500 2028-09-13 0:00:00  -0.35499 -0.10454 0.00973 0.02061 0.37051 0.01378  0.35960 -0.69638 0.00699 0.01201 0.78382 0.00814 
2462027.833 2028-09-13 8:00:00  -0.37180 -0.17324 0.00924 0.01936 0.41049 0.01436  0.38182 -0.64966 0.00683 0.01222 0.75365 0.00779 
2462028.167 2028-09-13 16:00:00 -0.38282 -0.23923 0.00899 0.01787 0.45164 0.01426  0.40347 -0.60195 0.00667 0.01241 0.72476 0.00737 
2462028.500 2028-09-14 0:00:00  -0.38751 -0.30125 0.00905 0.01617 0.49099 0.01370  0.42450 -0.55332 0.00651 0.01259 0.69751 0.00686 
2462028.833 2028-09-14 8:00:00  -0.38540 -0.35798 0.00950 0.01428 0.52613 0.01288  0.44488 -0.50384 0.00634 0.01275 0.67226 0.00625 
2462029.167 2028-09-14 16:00:00 -0.37614 -0.40805 0.01037 0.01223 0.55507 0.01205  0.46456 -0.45359 0.00618 0.01290 0.64941 0.00557 
2462029.500 2028-09-15 0:00:00  -0.35953 -0.45014 0.01163 0.01015 0.57619 0.01153  0.48353 -0.40263 0.00602 0.01303 0.62936 0.00481 
2462029.833 2028-09-15 8:00:00  -0.33556 -0.48301 0.01323 0.00836 0.58822 0.01169  0.50175 -0.35104 0.00586 0.01315 0.61251 0.00400 
2462030.167 2028-09-15 16:00:00 -0.30446 -0.50561 0.01507 0.00756 0.59030 0.01279  0.51917 -0.29890 0.00570 0.01324 0.59923 0.00321 
2462030.500 2028-09-16 0:00:00  -0.26669 -0.51713 0.01702 0.00850 0.58197 0.01479  0.53578 -0.24630 0.00554 0.01333 0.58985 0.00258 
2462030.833 2028-09-16 8:00:00  -0.22297 -0.51712 0.01894 0.01100 0.56330 0.01738  0.55154 -0.19330 0.00538 0.01339 0.58461 0.00234 
2462031.167 2028-09-16 16:00:00 -0.17423 -0.50547 0.02068 0.01437 0.53487 0.02016  0.56641 -0.14000 0.00522 0.01344 0.58363 0.00266 
2462031.500 2028-09-17 0:00:00  -0.12157 -0.48248 0.02211 0.01803 0.49786 0.02270  0.58038 -0.08648 0.00506 0.01346 0.58696 0.00337 
2462031.833 2028-09-17 8:00:00  -0.06622 -0.44881 0.02315 0.02164 0.45411 0.02455  0.59341 -0.03283 0.00491 0.01347 0.59447 0.00425 
2462032.167 2028-09-17 16:00:00 -0.00942 -0.40544 0.02372 0.02494 0.40623 0.02521  0.60547  0.02088 0.00475 0.01346 0.60597 0.00515 
2462032.500 2028-09-18 0:00:00   0.04760 -0.35359 0.02381 0.02775 0.35784 0.02406  0.61653  0.07455 0.00460 0.01344 0.62116 0.00601 
2462032.833 2028-09-18 8:00:00   0.10368 -0.29464 0.02345 0.02996 0.31399 0.02036  0.62658  0.12809 0.00445 0.01339 0.63966 0.00679 
2462033.167 2028-09-18 16:00:00  0.15780 -0.23003 0.02267 0.03151 0.28131 0.01376  0.63558  0.18141 0.00430 0.01332 0.66107 0.00748 
2462033.500 2028-09-19 0:00:00   0.20909 -0.16123 0.02157 0.03239 0.26680 0.00684  0.64352  0.23442 0.00415 0.01323 0.68498 0.00806 
2462033.833 2028-09-19 8:00:00   0.25682 -0.08965 0.02022 0.03264 0.27452 0.01023  0.65036  0.28703 0.00401 0.01312 0.71097 0.00855 
2462034.167 2028-09-19 16:00:00  0.30043 -0.01659 0.01871 0.03230 0.30270 0.01723  0.65610  0.33914 0.00387 0.01300 0.73864 0.00894 
2462034.500 2028-09-20 0:00:00   0.33949  0.05675 0.01713 0.03148 0.34537 0.02187  0.66071  0.39067 0.00373 0.01285 0.76763 0.00924 
2462034.833 2028-09-20 8:00:00   0.37372  0.12931 0.01555 0.03025 0.39618 0.02414  0.66417  0.44152 0.00359 0.01267 0.79759 0.00945 
2462035.167 2028-09-20 16:00:00  0.40292  0.20016 0.01404 0.02870 0.45035 0.02477  0.66648  0.49160 0.00346 0.01248 0.82821 0.00959 
2462035.500 2028-09-21 0:00:00   0.42702  0.26849 0.01264 0.02693 0.50470 0.02438  0.66761  0.54080 0.00334 0.01227 0.85921 0.00966 
2462035.833 2028-09-21 8:00:00   0.44598  0.33361 0.01141 0.02501 0.55714 0.02338  0.66756  0.58905 0.00322 0.01203 0.89032 0.00966 
2462036.167 2028-09-21 16:00:00  0.45986  0.39495 0.01035 0.02302 0.60630 0.02205  0.66631  0.63623 0.00311 0.01177 0.92131 0.00961 
2462036.500 2028-09-22 0:00:00   0.46875  0.45202 0.00951 0.02101 0.65127 0.02055  0.66386  0.68227 0.00301 0.01149 0.95197 0.00951 
2462036.833 2028-09-22 8:00:00   0.47279  0.50442 0.00888 0.01904 0.69141 0.01901  0.66019  0.72707 0.00292 0.01119 0.98210 0.00935 
2462037.167 2028-09-22 16:00:00  0.47213  0.55184 0.00846 0.01716 0.72629 0.01752  0.65532  0.77053 0.00285 0.01087 1.01153 0.00916 
2462037.500 2028-09-23 0:00:00   0.46697  0.59400 0.00825 0.01540 0.75561 0.01613  0.64923  0.81257 0.00279 0.01052 1.04010 0.00892 
2462037.833 2028-09-23 8:00:00   0.45751  0.63070 0.00822 0.01381 0.77919 0.01490  0.64193  0.85309 0.00275 0.01016 1.06765 0.00864 
2462038.167 2028-09-23 16:00:00  0.44395  0.66179 0.00835 0.01243 0.79693 0.01388  0.63342  0.89201 0.00273 0.00977 1.09404 0.00834 
2462038.500 2028-09-24 0:00:00   0.42654  0.68714 0.00861 0.01132 0.80878 0.01310  0.62370  0.92924 0.00272 0.00937 1.11916 0.00800 
2462038.833 2028-09-24 8:00:00   0.40550  0.70667 0.00896 0.01052 0.81476 0.01261  0.61279  0.96469 0.00274 0.00894 1.14288 0.00763 
2462039.167 2028-09-24 16:00:00  0.38107  0.72033 0.00939 0.01008 0.81494 0.01240  0.60069  0.99829 0.00278 0.00850 1.16509 0.00724 
2462039.500 2028-09-25 0:00:00   0.35352  0.72808 0.00987 0.01001 0.80940 0.01248  0.58742  1.02995 0.00283 0.00804 1.18570 0.00682 
2462039.833 2028-09-25 8:00:00   0.32309  0.72995 0.01038 0.01028 0.79828 0.01282  0.57299  1.05959 0.00291 0.00756 1.20461 0.00638 
2462040.167 2028-09-25 16:00:00  0.29005  0.72593 0.01089 0.01086 0.78177 0.01335  0.55743  1.08715 0.00300 0.00707 1.22173 0.00593 
2462040.500 2028-09-26 0:00:00   0.25467  0.71609 0.01139 0.01166 0.76007 0.01404  0.54075  1.11254 0.00310 0.00657 1.23700 0.00546 
2462040.833 2028-09-26 8:00:00   0.21723  0.70048 0.01185 0.01263 0.73345 0.01483  0.52298  1.13570 0.00322 0.00606 1.25034 0.00498 
2462041.167 2028-09-26 16:00:00  0.17803  0.67921 0.01226 0.01369 0.70222 0.01564  0.50414  1.15657 0.00335 0.00554 1.26168 0.00450 
2462041.500 2028-09-27 0:00:00   0.13735  0.65238 0.01261 0.01481 0.66676 0.01643  0.48427  1.17509 0.00349 0.00501 1.27097 0.00401 
2462041.833 2028-09-27 8:00:00   0.09554  0.62013 0.01287 0.01592 0.62755 0.01713  0.46340  1.19120 0.00363 0.00448 1.27816 0.00353 
2462042.167 2028-09-27 16:00:00  0.05290  0.58264 0.01304 0.01700 0.58516 0.01768  0.44156  1.20484 0.00378 0.00395 1.28322 0.00306 
2462042.500 2028-09-28 0:00:00   0.00980  0.54010 0.01311 0.01802 0.54035 0.01801  0.41880  1.21599 0.00392 0.00342 1.28610 0.00262 
2462042.833 2028-09-28 8:00:00  -0.03338  0.49275 0.01306 0.01894 0.49409 0.01802  0.39515  1.22460 0.00407 0.00292 1.28678 0.00222 
2462043.167 2028-09-28 16:00:00 -0.07627  0.44088 0.01291 0.01974 0.44770 0.01760  0.37065  1.23062 0.00422 0.00244 1.28524 0.00189 
2462043.500 2028-09-29 0:00:00  -0.11842  0.38480 0.01264 0.02039 0.40298 0.01661  0.34537  1.23404 0.00436 0.00200 1.28147 0.00168 
2462043.833 2028-09-29 8:00:00  -0.15940  0.32491 0.01226 0.02088 0.36240 0.01492  0.31933  1.23484 0.00450 0.00166 1.27547 0.00162 
2462044.167 2028-09-29 16:00:00 -0.19872  0.26164 0.01179 0.02118 0.32920 0.01255  0.29260  1.23298 0.00464 0.00146 1.26723 0.00172 
2462044.500 2028-09-30 0:00:00  -0.23587  0.19553 0.01123 0.02127 0.30716 0.00998  0.26523  1.22847 0.00477 0.00146 1.25679 0.00194 
2462044.833 2028-09-30 8:00:00  -0.27029  0.12718 0.01062 0.02116 0.29954 0.00845  0.23728  1.22131 0.00489 0.00165 1.24415 0.00224 
2462045.167 2028-09-30 16:00:00 -0.30142  0.05730 0.00998 0.02083 0.30756 0.00891  0.20880  1.21149 0.00500 0.00196 1.22936 0.00258 
2462045.500 2028-10-01 0:00:00  -0.32865 -0.01332 0.00936 0.02027 0.32952 0.01039  0.17986  1.19903 0.00511 0.00234 1.21245 0.00294 
2462045.833 2028-10-01 8:00:00  -0.35136 -0.08373 0.00881 0.01949 0.36164 0.01166  0.15051  1.18394 0.00520 0.00275 1.19348 0.00329 
2462046.167 2028-10-01 16:00:00 -0.36890 -0.15291 0.00841 0.01848 0.39966 0.01233  0.12082  1.16625 0.00529 0.00317 1.17250 0.00363 
2462046.500 2028-10-02 0:00:00  -0.38067 -0.21968 0.00825 0.01724 0.43975 0.01240  0.09085  1.14599 0.00537 0.00359 1.14960 0.00395 
2462046.833 2028-10-02 8:00:00  -0.38608 -0.28276 0.00843 0.01575 0.47873 0.01199  0.06067  1.12320 0.00543 0.00399 1.12485 0.00425 
2462047.167 2028-10-02 16:00:00 -0.38460 -0.34081 0.00902 0.01399 0.51402 0.01127  0.03035  1.09792 0.00549 0.00438 1.09835 0.00452 
2462047.500 2028-10-03 0:00:00  -0.37585 -0.39239 0.01005 0.01198 0.54348 0.01046 -0.00004  1.07021 0.00554 0.00476 1.07023 0.00475 
2462047.833 2028-10-03 8:00:00  -0.35956 -0.43611 0.01148 0.00977 0.56534 0.00992 -0.03045  1.04013 0.00557 0.00511 1.04059 0.00495 
2462048.167 2028-10-03 16:00:00 -0.33570 -0.47064 0.01324 0.00763 0.57821 0.01011 -0.06079  1.00773 0.00560 0.00544 1.00958 0.00511 
2462048.500 2028-10-04 0:00:00  -0.30445 -0.49483 0.01522 0.00632 0.58111 0.01134 -0.09101  0.97310 0.00562 0.00574 0.97737 0.00523 
2462048.833 2028-10-04 8:00:00  -0.26629 -0.50778 0.01728 0.00705 0.57351 0.01354 -0.12103  0.93631 0.00563 0.00603 0.94412 0.00531 
2462049.167 2028-10-04 16:00:00 -0.22194 -0.50895 0.01926 0.00973 0.55542 0.01635 -0.15079  0.89744 0.00563 0.00629 0.91004 0.00534 
2462049.500 2028-10-05 0:00:00  -0.17238 -0.49820 0.02102 0.01335 0.52742 0.01930 -0.18022  0.85658 0.00562 0.00652 0.87536 0.00532 
2462049.833 2028-10-05 8:00:00  -0.11878 -0.47581 0.02243 0.01723 0.49073 0.02194 -0.20926  0.81382 0.00561 0.00673 0.84033 0.00524 
2462050.167 2028-10-05 16:00:00 -0.06242 -0.44244 0.02340 0.02100 0.44730 0.02382 -0.23785  0.76927 0.00559 0.00692 0.80523 0.00512 
2462050.500 2028-10-06 0:00:00  -0.00464 -0.39914 0.02387 0.02441 0.39988 0.02442 -0.26591  0.72302 0.00557 0.00709 0.77041 0.00495 
2462050.833 2028-10-06 8:00:00   0.05328 -0.34718 0.02383 0.02727 0.35235 0.02311 -0.29340  0.67518 0.00554 0.00723 0.73622 0.00472 
2462051.167 2028-10-06 16:00:00  0.11011 -0.28802 0.02333 0.02948 0.31004 0.01921 -0.32025  0.62586 0.00551 0.00735 0.70308 0.00444 
2462051.500 2028-10-07 0:00:00   0.16481 -0.22318 0.02243 0.03099 0.27978 0.01255 -0.34640  0.57518 0.00547 0.00745 0.67148 0.00413 
2462051.833 2028-10-07 8:00:00   0.21648 -0.15418 0.02122 0.03181 0.26843 0.00653 -0.37180  0.52324 0.00544 0.00754 0.64194 0.00379 
2462052.167 2028-10-07 16:00:00  0.26440 -0.08246 0.01978 0.03199 0.27929 0.01089 -0.39641  0.47016 0.00540 0.00761 0.61503 0.00346 
2462052.500 2028-10-08 0:00:00   0.30801 -0.00936 0.01822 0.03159 0.30981 0.01742 -0.42016  0.41608 0.00536 0.00766 0.59138 0.00318 
2462052.833 2028-10-08 8:00:00   0.34690  0.06390 0.01660 0.03071 0.35381 0.02158 -0.44301  0.36110 0.00533 0.00770 0.57160 0.00303 
2462053.167 2028-10-08 16:00:00  0.38082  0.13627 0.01502 0.02945 0.40513 0.02354 -0.46491  0.30535 0.00530 0.00772 0.55629 0.00306 
2462053.500 2028-10-09 0:00:00   0.40960  0.20681 0.01351 0.02788 0.45927 0.02400 -0.48584  0.24895 0.00527 0.00774 0.54598 0.00329 
2462053.833 2028-10-09 8:00:00   0.43318  0.27474 0.01214 0.02611 0.51323 0.02352 -0.50573  0.19203 0.00525 0.00774 0.54103 0.00368 
2462054.167 2028-10-09 16:00:00  0.45156  0.33940 0.01094 0.02420 0.56506 0.02249 -0.52457  0.13470 0.00524 0.00773 0.54165 0.00415 
2462054.500 2028-10-10 0:00:00   0.46482  0.40021 0.00993 0.02222 0.61349 0.02116 -0.54231  0.07710 0.00523 0.00772 0.54782 0.00464 
2462054.833 2028-10-10 8:00:00   0.47306  0.45672 0.00912 0.02024 0.65763 0.01967 -0.55892  0.01934 0.00523 0.00770 0.55931 0.00509 
2462055.167 2028-10-10 16:00:00  0.47644  0.50855 0.00853 0.01829 0.69692 0.01815 -0.57438 -0.03846 0.00524 0.00767 0.57572 0.00548 
2462055.500 2028-10-11 0:00:00   0.47513  0.55538 0.00814 0.01642 0.73093 0.01667 -0.58867 -0.09617 0.00526 0.00764 0.59652 0.00579 
2462055.833 2028-10-11 8:00:00   0.46933  0.59699 0.00796 0.01467 0.75941 0.01530 -0.60176 -0.15369 0.00529 0.00760 0.62112 0.00602 
2462056.167 2028-10-11 16:00:00  0.45924  0.63316 0.00794 0.01309 0.78219 0.01408 -0.61364 -0.21089 0.00533 0.00755 0.64890 0.00617 
2462056.500 2028-10-12 0:00:00   0.44509  0.66375 0.00808 0.01171 0.79919 0.01306 -0.62429 -0.26767 0.00538 0.00750 0.67929 0.00625 
2462056.833 2028-10-12 8:00:00   0.42711  0.68864 0.00833 0.01059 0.81036 0.01229 -0.63369 -0.32392 0.00544 0.00745 0.71171 0.00627 
2462057.167 2028-10-12 16:00:00  0.40553  0.70777 0.00867 0.00980 0.81573 0.01181 -0.64184 -0.37952 0.00552 0.00738 0.74568 0.00624 
2462057.500 2028-10-13 0:00:00   0.38060  0.72107 0.00908 0.00937 0.81537 0.01162 -0.64874 -0.43438 0.00561 0.00731 0.78077 0.00616 
2462057.833 2028-10-13 8:00:00   0.35257  0.72853 0.00954 0.00933 0.80938 0.01172 -0.65437 -0.48839 0.00570 0.00723 0.81656 0.00605 
2462058.167 2028-10-13 16:00:00  0.32170  0.73014 0.01001 0.00965 0.79790 0.01208 -0.65875 -0.54146 0.00581 0.00714 0.85274 0.00591 
2462058.500 2028-10-14 0:00:00   0.28824  0.72592 0.01049 0.01027 0.78109 0.01265 -0.66186 -0.59349 0.00593 0.00705 0.88901 0.00575 
2462058.833 2028-10-14 8:00:00   0.25248  0.71593 0.01095 0.01113 0.75919 0.01337 -0.66371 -0.64440 0.00606 0.00694 0.92510 0.00557 
2462059.167 2028-10-14 16:00:00  0.21468  0.70021 0.01137 0.01214 0.73244 0.01419 -0.66432 -0.69410 0.00619 0.00682 0.96080 0.00538 
2462059.500 2028-10-15 0:00:00   0.17515  0.67887 0.01175 0.01324 0.70116 0.01504 -0.66368 -0.74250 0.00633 0.00670 0.99591 0.00517 
2462059.833 2028-10-15 8:00:00   0.13418  0.65200 0.01205 0.01438 0.66574 0.01587 -0.66181 -0.78953 0.00648 0.00656 1.03025 0.00495 
2462060.167 2028-10-15 16:00:00  0.09208  0.61974 0.01229 0.01553 0.62664 0.01661 -0.65873 -0.83512 0.00664 0.00641 1.06368 0.00472 
2462060.500 2028-10-16 0:00:00   0.04920  0.58226 0.01243 0.01664 0.58445 0.01722 -0.65445 -0.87919 0.00679 0.00625 1.09605 0.00448 
2462060.833 2028-10-16 8:00:00   0.00588  0.53975 0.01247 0.01768 0.53993 0.01761 -0.64897 -0.92167 0.00696 0.00607 1.12726 0.00423 
2462061.167 2028-10-16 16:00:00 -0.03749  0.49243 0.01241 0.01864 0.49405 0.01770 -0.64234 -0.96251 0.00712 0.00589 1.15719 0.00399 
2462061.500 2028-10-17 0:00:00  -0.08053  0.44059 0.01225 0.01948 0.44815 0.01737 -0.63456 -1.00165 0.00729 0.00569 1.18576 0.00374 
2462061.833 2028-10-17 8:00:00  -0.12281  0.38454 0.01197 0.02017 0.40402 0.01650 -0.62565 -1.03902 0.00745 0.00548 1.21288 0.00349 
2462062.167 2028-10-17 16:00:00 -0.16386  0.32467 0.01160 0.02071 0.36414 0.01494 -0.61565 -1.07459 0.00762 0.00527 1.23848 0.00324 
2462062.500 2028-10-18 0:00:00  -0.20320  0.26141 0.01113 0.02107 0.33171 0.01269 -0.60458 -1.10829 0.00778 0.00504 1.26250 0.00300 
2462062.833 2028-10-18 8:00:00  -0.24032  0.19529 0.01059 0.02124 0.31040 0.01013 -0.59246 -1.14010 0.00794 0.00481 1.28488 0.00277 
2462063.167 2028-10-18 16:00:00 -0.27464  0.12691 0.01000 0.02120 0.30334 0.00837 -0.57932 -1.16997 0.00810 0.00457 1.30557 0.00255 
2462063.500 2028-10-19 0:00:00  -0.30559  0.05699 0.00938 0.02094 0.31159 0.00847 -0.56519 -1.19786 0.00825 0.00433 1.32453 0.00236 
2462063.833 2028-10-19 8:00:00  -0.33254 -0.01367 0.00878 0.02047 0.33342 0.00976 -0.55010 -1.22374 0.00840 0.00410 1.34172 0.00221 
2462064.167 2028-10-19 16:00:00 -0.35486 -0.08413 0.00826 0.01976 0.36516 0.01102 -0.53408 -1.24758 0.00854 0.00386 1.35712 0.00210 
2462064.500 2028-10-20 0:00:00  -0.37190 -0.15333 0.00791 0.01880 0.40261 0.01175 -0.51717 -1.26936 0.00867 0.00364 1.37070 0.00204 
2462064.833 2028-10-20 8:00:00  -0.38302 -0.22008 0.00781 0.01759 0.44200 0.01187 -0.49940 -1.28906 0.00880 0.00343 1.38244 0.00205 
2462065.167 2028-10-20 16:00:00 -0.38762 -0.28308 0.00806 0.01609 0.48018 0.01149 -0.48080 -1.30665 0.00892 0.00325 1.39233 0.00212 
2462065.500 2028-10-21 0:00:00  -0.38519 -0.34094 0.00875 0.01429 0.51457 0.01075 -0.46140 -1.32212 0.00903 0.00310 1.40035 0.00224 
2462065.833 2028-10-21 8:00:00  -0.37533 -0.39222 0.00988 0.01218 0.54300 0.00990 -0.44125 -1.33546 0.00913 0.00299 1.40650 0.00242 
2462066.167 2028-10-21 16:00:00 -0.35778 -0.43548 0.01141 0.00983 0.56373 0.00932 -0.42038 -1.34666 0.00923 0.00293 1.41078 0.00264 
2462066.500 2028-10-22 0:00:00  -0.33254 -0.46939 0.01324 0.00748 0.57537 0.00952 -0.39883 -1.35571 0.00931 0.00293 1.41319 0.00289 
2462066.833 2028-10-22 8:00:00  -0.29984 -0.49278 0.01526 0.00597 0.57696 0.01084 -0.37663 -1.36262 0.00938 0.00298 1.41374 0.00317 
2462067.167 2028-10-22 16:00:00 -0.26019 -0.50478 0.01732 0.00669 0.56804 0.01316 -0.35382 -1.36737 0.00944 0.00310 1.41244 0.00346 
2462067.500 2028-10-23 0:00:00  -0.21438 -0.50487 0.01927 0.00952 0.54869 0.01604 -0.33044 -1.36998 0.00950 0.00327 1.40930 0.00376 
2462067.833 2028-10-23 8:00:00  -0.16346 -0.49296 0.02096 0.01325 0.51960 0.01900 -0.30653 -1.37045 0.00954 0.00348 1.40434 0.00407 
2462068.167 2028-10-23 16:00:00 -0.10865 -0.46939 0.02228 0.01718 0.48214 0.02158 -0.28213 -1.36878 0.00957 0.00374 1.39759 0.00439 
2462068.500 2028-10-24 0:00:00  -0.05130 -0.43491 0.02314 0.02094 0.43842 0.02331 -0.25729 -1.36500 0.00959 0.00403 1.38907 0.00471 
2462068.833 2028-10-24 8:00:00   0.00725 -0.39060 0.02349 0.02430 0.39141 0.02367 -0.23203 -1.35912 0.00960 0.00434 1.37881 0.00503 
2462069.167 2028-10-24 16:00:00  0.06566 -0.33780 0.02336 0.02709 0.34527 0.02203 -0.20640 -1.35114 0.00959 0.00468 1.36685 0.00534 
2462069.500 2028-10-25 0:00:00   0.12275 -0.27799 0.02277 0.02921 0.30562 0.01777 -0.18045 -1.34110 0.00958 0.00502 1.35322 0.00565 
2462069.833 2028-10-25 8:00:00   0.17746 -0.21272 0.02180 0.03064 0.27935 0.01099 -0.15420 -1.32901 0.00955 0.00538 1.33796 0.00596 
2462070.167 2028-10-25 16:00:00  0.22893 -0.14349 0.02055 0.03138 0.27270 0.00630 -0.12771 -1.31490 0.00951 0.00575 1.32112 0.00626 
2462070.500 2028-10-26 0:00:00   0.27646 -0.07176 0.01910 0.03150 0.28776 0.01158 -0.10101 -1.29880 0.00947 0.00612 1.30276 0.00654 
2462070.833 2028-10-26 8:00:00   0.31953  0.00117 0.01754 0.03107 0.32104 0.01760 -0.07415 -1.28074 0.00941 0.00649 1.28291 0.00682 
2462071.167 2028-10-26 16:00:00  0.35776  0.07411 0.01595 0.03017 0.36633 0.02131 -0.04717 -1.26074 0.00934 0.00687 1.26165 0.00709 
2462071.500 2028-10-27 0:00:00   0.39092  0.14602 0.01439 0.02890 0.41792 0.02301 -0.02010 -1.23884 0.00926 0.00724 1.23904 0.00734 
2462071.833 2028-10-27 8:00:00   0.41886  0.21601 0.01294 0.02735 0.47167 0.02335  0.00701 -1.21508 0.00917 0.00760 1.21513 0.00757 
2462072.167 2028-10-27 16:00:00  0.44155  0.28330 0.01161 0.02559 0.52487 0.02283  0.03413 -1.18949 0.00908 0.00797 1.19002 0.00779 
2462072.500 2028-10-28 0:00:00   0.45900  0.34726 0.01046 0.02371 0.57573 0.02181  0.06120 -1.16212 0.00897 0.00832 1.16377 0.00799 
2462072.833 2028-10-28 8:00:00   0.47131  0.40734 0.00950 0.02176 0.62306 0.02049  0.08819 -1.13301 0.00886 0.00867 1.13647 0.00817 
2462073.167 2028-10-28 16:00:00  0.47859  0.46310 0.00874 0.01979 0.66604 0.01904  0.11506 -1.10219 0.00874 0.00901 1.10822 0.00832 
2462073.500 2028-10-29 0:00:00   0.48100  0.51416 0.00819 0.01786 0.70413 0.01755  0.14177 -1.06973 0.00861 0.00935 1.07912 0.00845 
2462073.833 2028-10-29 8:00:00   0.47872  0.56024 0.00784 0.01601 0.73695 0.01611  0.16827 -1.03565 0.00847 0.00967 1.04928 0.00855 
2462074.167 2028-10-29 16:00:00  0.47195  0.60109 0.00768 0.01428 0.76426 0.01476  0.19453 -1.00003 0.00833 0.00998 1.01882 0.00862 
2462074.500 2028-10-30 0:00:00   0.46091  0.63652 0.00769 0.01270 0.78589 0.01357  0.22051 -0.96290 0.00819 0.01028 0.98788 0.00866 
2462074.833 2028-10-30 8:00:00   0.44581  0.66638 0.00784 0.01133 0.80178 0.01259  0.24617 -0.92432 0.00803 0.01057 0.95659 0.00866 
2462075.167 2028-10-30 16:00:00  0.42690  0.69057 0.00811 0.01023 0.81189 0.01186  0.27147 -0.88435 0.00788 0.01085 0.92514 0.00861 
2462075.500 2028-10-31 0:00:00   0.40441  0.70900 0.00846 0.00947 0.81625 0.01142  0.29637 -0.84305 0.00772 0.01111 0.89368 0.00852 
2462075.833 2028-10-31 8:00:00   0.37859  0.72163 0.00887 0.00909 0.81493 0.01129  0.32082 -0.80046 0.00756 0.01137 0.86243 0.00838 
2462076.167 2028-10-31 16:00:00  0.34969  0.72843 0.00933 0.00912 0.80804 0.01146  0.34480 -0.75667 0.00739 0.01160 0.83160 0.00818 
2462076.500 2028-11-01 0:00:00   0.31797  0.72941 0.00980 0.00952 0.79573 0.01190  0.36826 -0.71173 0.00722 0.01183 0.80144 0.00791 
2462076.833 2028-11-01 8:00:00   0.28369  0.72456 0.01028 0.01023 0.77816 0.01255  0.39117 -0.66569 0.00705 0.01204 0.77220 0.00758 
2462077.167 2028-11-01 16:00:00  0.24714  0.71395 0.01074 0.01117 0.75556 0.01335  0.41348 -0.61865 0.00688 0.01224 0.74420 0.00717 
2462077.500 2028-11-02 0:00:00   0.20859  0.69764 0.01116 0.01225 0.72820 0.01424  0.43517 -0.57065 0.00671 0.01242 0.71775 0.00669 
2462077.833 2028-11-02 8:00:00   0.16834  0.67570 0.01154 0.01342 0.69641 0.01515  0.45619 -0.52177 0.00654 0.01258 0.69319 0.00612 
2462078.167 2028-11-02 16:00:00  0.12670  0.64824 0.01185 0.01463 0.66058 0.01604  0.47652 -0.47208 0.00637 0.01274 0.67090 0.00548 
2462078.500 2028-11-03 0:00:00   0.08398  0.61541 0.01208 0.01584 0.62120 0.01683  0.49611 -0.42166 0.00620 0.01287 0.65123 0.00477 
2462078.833 2028-11-03 8:00:00   0.04055  0.57736 0.01223 0.01701 0.57890 0.01747  0.51492 -0.37058 0.00603 0.01299 0.63456 0.00402 
2462079.167 2028-11-03 16:00:00 -0.00326  0.53429 0.01228 0.01811 0.53445 0.01788  0.53293 -0.31892 0.00585 0.01309 0.62123 0.00328 
2462079.500 2028-11-04 0:00:00  -0.04705  0.48643 0.01224 0.01912 0.48890 0.01796  0.55011 -0.26675 0.00569 0.01318 0.61154 0.00268 
2462079.833 2028-11-04 8:00:00  -0.09042  0.43407 0.01208 0.02000 0.44366 0.01759  0.56642 -0.21416 0.00552 0.01325 0.60572 0.00239 
2462080.167 2028-11-04 16:00:00 -0.13293  0.37753 0.01182 0.02075 0.40062 0.01663  0.58183 -0.16123 0.00535 0.01331 0.60392 0.00259 
2462080.500 2028-11-05 0:00:00  -0.17411  0.31720 0.01146 0.02133 0.36234 0.01493  0.59630 -0.10805 0.00518 0.01334 0.60617 0.00319 
2462080.833 2028-11-05 8:00:00  -0.21346  0.25353 0.01101 0.02172 0.33208 0.01251  0.60982 -0.05468 0.00502 0.01336 0.61242 0.00398 
2462081.167 2028-11-05 16:00:00 -0.25046  0.18705 0.01048 0.02192 0.31339 0.00986  0.62234 -0.00123 0.00486 0.01336 0.62249 0.00482 
2462081.500 2028-11-06 0:00:00  -0.28452  0.11839 0.00990 0.02190 0.30900 0.00819  0.63385  0.05223 0.00470 0.01334 0.63613 0.00564 
2462081.833 2028-11-06 8:00:00  -0.31506  0.04827 0.00930 0.02165 0.31950 0.00853  0.64432  0.10560 0.00454 0.01330 0.65303 0.00641 
2462082.167 2028-11-06 16:00:00 -0.34145 -0.02247 0.00873 0.02117 0.34281 0.00999  0.65372  0.15880 0.00438 0.01325 0.67283 0.00709 
2462082.500 2028-11-07 0:00:00  -0.36304 -0.09289 0.00824 0.02043 0.37521 0.01132  0.66202  0.21173 0.00422 0.01317 0.69515 0.00769 
2462082.833 2028-11-07 8:00:00  -0.37919 -0.16191 0.00793 0.01943 0.41267 0.01207  0.66921  0.26431 0.00407 0.01308 0.71960 0.00819 
2462083.167 2028-11-07 16:00:00 -0.38927 -0.22833 0.00790 0.01815 0.45156 0.01220  0.67527  0.31644 0.00392 0.01296 0.74581 0.00860 
2462083.500 2028-11-08 0:00:00  -0.39270 -0.29084 0.00826 0.01657 0.48888 0.01181  0.68017  0.36803 0.00377 0.01282 0.77342 0.00892 
2462083.833 2028-11-08 8:00:00  -0.38897 -0.34805 0.00905 0.01467 0.52212 0.01106  0.68390  0.41899 0.00363 0.01267 0.80210 0.00916 
2462084.167 2028-11-08 16:00:00 -0.37773 -0.39852 0.01030 0.01247 0.54923 0.01023  0.68645  0.46923 0.00349 0.01249 0.83154 0.00933 
2462084.500 2028-11-09 0:00:00  -0.35876 -0.44085 0.01193 0.01003 0.56851 0.00973  0.68778  0.51865 0.00336 0.01229 0.86146 0.00943 
2462084.833 2028-11-09 8:00:00  -0.33211 -0.47372 0.01387 0.00767 0.57867 0.01006  0.68790  0.56716 0.00323 0.01206 0.89160 0.00946 
2462085.167 2028-11-09 16:00:00 -0.29804 -0.49603 0.01597 0.00629 0.57882 0.01152  0.68680  0.61467 0.00311 0.01182 0.92172 0.00943 
2462085.500 2028-11-10 0:00:00  -0.25711 -0.50696 0.01809 0.00722 0.56859 0.01394  0.68446  0.66107 0.00301 0.01155 0.95161 0.00935 
2462085.833 2028-11-10 8:00:00  -0.21017 -0.50603 0.02009 0.01017 0.54814 0.01688  0.68087  0.70629 0.00291 0.01127 0.98106 0.00922 
2462086.167 2028-11-10 16:00:00 -0.15826 -0.49320 0.02182 0.01399 0.51823 0.01984  0.67604  0.75022 0.00283 0.01095 1.00990 0.00905 
2462086.500 2028-11-11 0:00:00  -0.10264 -0.46884 0.02316 0.01800 0.48032 0.02238  0.66995  0.79278 0.00277 0.01062 1.03797 0.00883 
2462086.833 2028-11-11 8:00:00  -0.04463 -0.43372 0.02403 0.02183 0.43656 0.02400  0.66261  0.83387 0.00272 0.01027 1.06510 0.00857 
2462087.167 2028-11-11 16:00:00  0.01439 -0.38893 0.02438 0.02524 0.39003 0.02416  0.65403  0.87340 0.00270 0.00989 1.09116 0.00828 
2462087.500 2028-11-12 0:00:00   0.07315 -0.33579 0.02422 0.02808 0.34494 0.02222  0.64420  0.91129 0.00270 0.00950 1.11601 0.00796 
2462087.833 2028-11-12 8:00:00   0.13044 -0.27576 0.02361 0.03025 0.30696 0.01756  0.63314  0.94745 0.00272 0.00908 1.13954 0.00760 
2462088.167 2028-11-12 16:00:00  0.18525 -0.21037 0.02261 0.03171 0.28281 0.01049  0.62084  0.98179 0.00276 0.00865 1.16163 0.00722 
2462088.500 2028-11-13 0:00:00   0.23671 -0.14111 0.02130 0.03249 0.27823 0.00642  0.60734  1.01423 0.00283 0.00820 1.18218 0.00682 
2462088.833 2028-11-13 8:00:00   0.28414 -0.06940 0.01979 0.03262 0.29471 0.01232  0.59263  1.04470 0.00292 0.00773 1.20110 0.00639 
2462089.167 2028-11-13 16:00:00  0.32703  0.00348 0.01817 0.03219 0.32861 0.01840  0.57675  1.07311 0.00302 0.00724 1.21829 0.00595 
2462089.500 2028-11-14 0:00:00   0.36501  0.07634 0.01651 0.03128 0.37392 0.02212  0.55970  1.09939 0.00314 0.00675 1.23368 0.00549 
2462089.833 2028-11-14 8:00:00   0.39784  0.14815 0.01489 0.02998 0.42518 0.02382  0.54152  1.12348 0.00328 0.00624 1.24718 0.00502 
2462090.167 2028-11-14 16:00:00  0.42539  0.21803 0.01336 0.02839 0.47843 0.02415  0.52224  1.14529 0.00342 0.00572 1.25875 0.00455 
2462090.500 2028-11-15 0:00:00   0.44762  0.28522 0.01197 0.02659 0.53105 0.02362  0.50188  1.16479 0.00358 0.00519 1.26832 0.00407 
2462090.833 2028-11-15 8:00:00   0.46456  0.34907 0.01075 0.02464 0.58127 0.02256  0.48047  1.18190 0.00374 0.00466 1.27583 0.00359 
2462091.167 2028-11-15 16:00:00  0.47630  0.40903 0.00973 0.02263 0.62795 0.02121  0.45806  1.19657 0.00390 0.00413 1.28125 0.00313 
2462091.500 2028-11-16 0:00:00   0.48295  0.46467 0.00892 0.02060 0.67028 0.01971  0.43468  1.20875 0.00406 0.00361 1.28454 0.00269 
2462091.833 2028-11-16 8:00:00   0.48468  0.51561 0.00833 0.01860 0.70771 0.01817  0.41038  1.21841 0.00423 0.00309 1.28567 0.00229 
2462092.167 2028-11-16 16:00:00  0.48167  0.56156 0.00795 0.01668 0.73988 0.01667  0.38519  1.22550 0.00439 0.00260 1.28462 0.00196 
2462092.500 2028-11-17 0:00:00   0.47413  0.60227 0.00777 0.01487 0.76654 0.01527  0.35918  1.22999 0.00455 0.00216 1.28137 0.00174 
2462092.833 2028-11-17 8:00:00   0.46228  0.63756 0.00776 0.01322 0.78754 0.01403  0.33238  1.23186 0.00470 0.00178 1.27592 0.00165 
2462093.167 2028-11-17 16:00:00  0.44635  0.66728 0.00791 0.01179 0.80282 0.01300  0.30485  1.23109 0.00485 0.00153 1.26828 0.00173 
2462093.500 2028-11-18 0:00:00   0.42658  0.69132 0.00817 0.01062 0.81235 0.01223  0.27665  1.22767 0.00499 0.00146 1.25846 0.00192 
2462093.833 2028-11-18 8:00:00   0.40320  0.70961 0.00853 0.00978 0.81618 0.01175  0.24783  1.22158 0.00512 0.00159 1.24647 0.00221 
2462094.167 2028-11-18 16:00:00  0.37649  0.72210 0.00895 0.00933 0.81437 0.01158  0.21845  1.21283 0.00524 0.00186 1.23235 0.00253 
2462094.500 2028-11-19 0:00:00   0.34669  0.72877 0.00941 0.00929 0.80706 0.01170  0.18858  1.20142 0.00536 0.00222 1.21614 0.00287 
2462094.833 2028-11-19 8:00:00   0.31408  0.72964 0.00990 0.00962 0.79439 0.01209  0.15828  1.18738 0.00546 0.00262 1.19789 0.00321 
2462095.167 2028-11-19 16:00:00  0.27893  0.72472 0.01039 0.01027 0.77658 0.01268  0.12762  1.17071 0.00555 0.00303 1.17766 0.00354 
2462095.500 2028-11-20 0:00:00   0.24152  0.71407 0.01086 0.01114 0.75385 0.01340  0.09666  1.15146 0.00564 0.00344 1.15552 0.00385 
2462095.833 2028-11-20 8:00:00   0.20215  0.69776 0.01130 0.01216 0.72651 0.01420  0.06547  1.12965 0.00571 0.00384 1.13155 0.00413 
2462096.167 2028-11-20 16:00:00  0.16112  0.67590 0.01168 0.01326 0.69490 0.01501  0.03411  1.10532 0.00577 0.00422 1.10586 0.00438 
2462096.500 2028-11-21 0:00:00   0.11875  0.64859 0.01200 0.01438 0.65945 0.01577  0.00267  1.07853 0.00582 0.00459 1.07855 0.00460 
2462096.833 2028-11-21 8:00:00   0.07538  0.61599 0.01225 0.01549 0.62068 0.01642 -0.02880  1.04932 0.00585 0.00494 1.04973 0.00479 
2462097.167 2028-11-21 16:00:00  0.03134  0.57827 0.01240 0.01655 0.57924 0.01689 -0.06022  1.01777 0.00588 0.00526 1.01957 0.00493 
2462097.500 2028-11-22 0:00:00  -0.01300  0.53564 0.01246 0.01754 0.53595 0.01713 -0.09152  0.98394 0.00590 0.00557 0.98821 0.00503 
2462097.833 2028-11-22 8:00:00  -0.05724  0.48833 0.01241 0.01842 0.49188 0.01704 -0.12263  0.94790 0.00591 0.00584 0.95583 0.00509 
2462098.167 2028-11-22 16:00:00 -0.10098  0.43663 0.01226 0.01918 0.44843 0.01654 -0.15348  0.90974 0.00591 0.00610 0.92262 0.00510 
2462098.500 2028-11-23 0:00:00  -0.14379  0.38087 0.01201 0.01980 0.40747 0.01552 -0.18400  0.86955 0.00590 0.00632 0.88883 0.00506 
2462098.833 2028-11-23 8:00:00  -0.18521  0.32143 0.01167 0.02026 0.37145 0.01394 -0.21413  0.82740 0.00588 0.00653 0.85469 0.00498 
2462099.167 2028-11-23 16:00:00 -0.22475  0.25876 0.01125 0.02056 0.34333 0.01190 -0.24380  0.78341 0.00586 0.00671 0.82050 0.00485 
2462099.500 2028-11-24 0:00:00  -0.26191  0.19335 0.01077 0.02069 0.32623 0.00988 -0.27294  0.73767 0.00583 0.00686 0.78658 0.00466 
2462099.833 2028-11-24 8:00:00  -0.29614  0.12581 0.01027 0.02065 0.32246 0.00875 -0.30148  0.69029 0.00579 0.00700 0.75330 0.00444 
2462100.167 2028-11-24 16:00:00 -0.32688  0.05681 0.00977 0.02042 0.33243 0.00898 -0.32937  0.64138 0.00575 0.00712 0.72105 0.00418 
2462100.500 2028-11-25 0:00:00  -0.35354 -0.01288 0.00933 0.02002 0.35433 0.00999 -0.35655  0.59105 0.00571 0.00721 0.69032 0.00389 
2462100.833 2028-11-25 8:00:00  -0.37553 -0.08238 0.00902 0.01942 0.38490 0.01096 -0.38296  0.53941 0.00567 0.00729 0.66158 0.00360 
2462101.167 2028-11-25 16:00:00 -0.39223 -0.15070 0.00894 0.01861 0.42054 0.01152 -0.40853  0.48659 0.00563 0.00736 0.63541 0.00335 
2462101.500 2028-11-26 0:00:00  -0.40307 -0.21675 0.00917 0.01757 0.45793 0.01161 -0.43323  0.43270 0.00558 0.00741 0.61237 0.00317 
2462101.833 2028-11-26 8:00:00  -0.40748 -0.27933 0.00981 0.01625 0.49426 0.01129 -0.45700  0.37788 0.00555 0.00745 0.59305 0.00313 
2462102.167 2028-11-26 16:00:00 -0.40498 -0.33715 0.01092 0.01459 0.52716 0.01069 -0.47979  0.32223 0.00551 0.00747 0.57801 0.00326 
2462102.500 2028-11-27 0:00:00  -0.39520 -0.38890 0.01250 0.01256 0.55465 0.01008 -0.50155  0.26588 0.00548 0.00749 0.56773 0.00354 
2462102.833 2028-11-27 8:00:00  -0.37789 -0.43322 0.01451 0.01015 0.57507 0.00984 -0.52225  0.20897 0.00545 0.00750 0.56257 0.00393 
2462103.167 2028-11-27 16:00:00 -0.35300 -0.46885 0.01685 0.00755 0.58708 0.01048 -0.54185  0.15161 0.00544 0.00751 0.56272 0.00437 
2462103.500 2028-11-28 0:00:00  -0.32070 -0.49464 0.01940 0.00553 0.58972 0.01228 -0.56031  0.09393 0.00543 0.00751 0.56819 0.00481 
2462103.833 2028-11-28 8:00:00  -0.28142 -0.50965 0.02200 0.00607 0.58244 0.01506 -0.57760  0.03605 0.00543 0.00750 0.57878 0.00522 
2462104.167 2028-11-28 16:00:00 -0.23584 -0.51325 0.02449 0.00936 0.56515 0.01841 -0.59370 -0.02191 0.00544 0.00749 0.59415 0.00556 
2462104.500 2028-11-29 0:00:00  -0.18489 -0.50517 0.02668 0.01378 0.53834 0.02185 -0.60857 -0.07983 0.00547 0.00748 0.61382 0.00582 
2462104.833 2028-11-29 8:00:00  -0.12969 -0.48553 0.02842 0.01851 0.50308 0.02490 -0.62219 -0.13758 0.00550 0.00746 0.63726 0.00601 
2462105.167 2028-11-29 16:00:00 -0.07151 -0.45483 0.02960 0.02312 0.46115 0.02704 -0.63455 -0.19506 0.00555 0.00744 0.66389 0.00612 
2462105.500 2028-11-30 0:00:00  -0.01171 -0.41394 0.03014 0.02733 0.41517 0.02769 -0.64563 -0.25214 0.00561 0.00741 0.69315 0.00617 
2462105.833 2028-11-30 8:00:00   0.04839 -0.36401 0.03004 0.03092 0.36881 0.02615 -0.65542 -0.30872 0.00569 0.00738 0.72452 0.00616 
2462106.167 2028-11-30 16:00:00  0.10752 -0.30640 0.02933 0.03376 0.32706 0.02171 -0.66390 -0.36469 0.00578 0.00734 0.75751 0.00611 
2462106.500 2028-12-01 0:00:00   0.16453 -0.24260 0.02811 0.03577 0.29629 0.01424 -0.67108 -0.41995 0.00588 0.00729 0.79168 0.00602 
2462106.833 2028-12-01 8:00:00   0.21844 -0.17412 0.02647 0.03694 0.28292 0.00717 -0.67694 -0.47438 0.00599 0.00724 0.82664 0.00590 
2462107.167 2028-12-01 16:00:00  0.26845 -0.10244 0.02454 0.03732 0.29054 0.01175 -0.68149 -0.52790 0.00612 0.00717 0.86207 0.00575 
2462107.500 2028-12-02 0:00:00   0.31393 -0.02896 0.02245 0.03698 0.31762 0.01944 -0.68473 -0.58041 0.00626 0.00710 0.89766 0.00558 
2462107.833 2028-12-02 8:00:00   0.35441  0.04504 0.02030 0.03604 0.35880 0.02456 -0.68665 -0.63182 0.00640 0.00702 0.93314 0.00539 
2462108.167 2028-12-02 16:00:00  0.38958  0.11841 0.01818 0.03461 0.40815 0.02708 -0.68728 -0.68204 0.00656 0.00692 0.96829 0.00519 
2462108.500 2028-12-03 0:00:00   0.41924  0.19014 0.01619 0.03280 0.46096 0.02776 -0.68662 -0.73098 0.00672 0.00681 1.00292 0.00498 
2462108.833 2028-12-03 8:00:00   0.44333  0.25938 0.01437 0.03073 0.51403 0.02728 -0.68467 -0.77857 0.00690 0.00669 1.03683 0.00476 
2462109.167 2028-12-03 16:00:00  0.46185  0.32540 0.01278 0.02848 0.56523 0.02610 -0.68146 -0.82472 0.00707 0.00656 1.06987 0.00453 
2462109.500 2028-12-04 0:00:00   0.47487  0.38757 0.01146 0.02614 0.61313 0.02454 -0.67700 -0.86938 0.00726 0.00641 1.10192 0.00429 
2462109.833 2028-12-04 8:00:00   0.48253  0.44540 0.01041 0.02379 0.65679 0.02280 -0.67130 -0.91246 0.00744 0.00625 1.13283 0.00405 
2462110.167 2028-12-04 16:00:00  0.48501  0.49846 0.00966 0.02147 0.69556 0.02101 -0.66439 -0.95391 0.00763 0.00607 1.16251 0.00381 
2462110.500 2028-12-05 0:00:00   0.48249  0.54642 0.00918 0.01925 0.72901 0.01928 -0.65629 -0.99366 0.00782 0.00588 1.19087 0.00357 
2462110.833 2028-12-05 8:00:00   0.47522  0.58903 0.00897 0.01718 0.75687 0.01768 -0.64702 -1.03166 0.00801 0.00567 1.21780 0.00332 
2462111.167 2028-12-05 16:00:00  0.46344  0.62607 0.00899 0.01528 0.77896 0.01627 -0.63661 -1.06785 0.00820 0.00546 1.24325 0.00308 
2462111.500 2028-12-06 0:00:00   0.44740  0.65739 0.00919 0.01363 0.79522 0.01511 -0.62508 -1.10220 0.00839 0.00523 1.26714 0.00285 
2462111.833 2028-12-06 8:00:00   0.42738  0.68288 0.00954 0.01228 0.80561 0.01424 -0.61246 -1.13464 0.00857 0.00499 1.28942 0.00264 
2462112.167 2028-12-06 16:00:00  0.40364  0.70247 0.01000 0.01128 0.81020 0.01369 -0.59879 -1.16514 0.00875 0.00474 1.31003 0.00244 
2462112.500 2028-12-07 0:00:00   0.37647  0.71612 0.01053 0.01071 0.80907 0.01348 -0.58408 -1.19366 0.00893 0.00449 1.32894 0.00227 
2462112.833 2028-12-07 8:00:00   0.34614  0.72381 0.01111 0.01059 0.80236 0.01359 -0.56838 -1.22018 0.00910 0.00424 1.34610 0.00214 
2462113.167 2028-12-07 16:00:00  0.31297  0.72557 0.01170 0.01088 0.79023 0.01397 -0.55172 -1.24465 0.00926 0.00399 1.36149 0.00207 
2462113.500 2028-12-08 0:00:00   0.27723  0.72144 0.01228 0.01152 0.77291 0.01455 -0.53412 -1.26706 0.00942 0.00375 1.37507 0.00205 
2462113.833 2028-12-08 8:00:00   0.23922  0.71146 0.01282 0.01243 0.75066 0.01528 -0.51563 -1.28737 0.00956 0.00352 1.38683 0.00209 
2462114.167 2028-12-08 16:00:00  0.19927  0.69574 0.01332 0.01351 0.72378 0.01607 -0.49628 -1.30558 0.00970 0.00331 1.39676 0.00220 
2462114.500 2028-12-09 0:00:00   0.15768  0.67438 0.01375 0.01468 0.69265 0.01686 -0.47611 -1.32166 0.00983 0.00314 1.40484 0.00236 
2462114.833 2028-12-09 8:00:00   0.11479  0.64750 0.01409 0.01589 0.65770 0.01758 -0.45516 -1.33560 0.00995 0.00301 1.41107 0.00257 
2462115.167 2028-12-09 16:00:00  0.07094  0.61526 0.01433 0.01709 0.61948 0.01816 -0.43346 -1.34739 0.01006 0.00294 1.41544 0.00282 
2462115.500 2028-12-10 0:00:00   0.02647  0.57786 0.01447 0.01824 0.57864 0.01853 -0.41105 -1.35703 0.01015 0.00292 1.41796 0.00309 
2462115.833 2028-12-10 8:00:00  -0.01824  0.53550 0.01448 0.01930 0.53603 0.01862 -0.38797 -1.36451 0.01024 0.00297 1.41863 0.00338 
2462116.167 2028-12-10 16:00:00 -0.06281  0.48843 0.01438 0.02025 0.49274 0.01833 -0.36426 -1.36983 0.01031 0.00309 1.41747 0.00369 
2462116.500 2028-12-11 0:00:00  -0.10682  0.43694 0.01415 0.02107 0.45018 0.01756 -0.33997 -1.37299 0.01038 0.00327 1.41449 0.00400 
2462116.833 2028-12-11 8:00:00  -0.14984  0.38136 0.01381 0.02172 0.41023 0.01621 -0.31513 -1.37400 0.01043 0.00351 1.40971 0.00433 
2462117.167 2028-12-11 16:00:00 -0.19141  0.32208 0.01335 0.02220 0.37529 0.01426 -0.28977 -1.37287 0.01046 0.00378 1.40315 0.00465 
2462117.500 2028-12-12 0:00:00  -0.23106  0.25955 0.01280 0.02249 0.34826 0.01192 -0.26396 -1.36960 0.01049 0.00409 1.39484 0.00498 
2462117.833 2028-12-12 8:00:00  -0.26828  0.19426 0.01218 0.02258 0.33207 0.00984 -0.23772 -1.36421 0.01050 0.00443 1.38480 0.00531 
2462118.167 2028-12-12 16:00:00 -0.30251  0.12682 0.01151 0.02248 0.32886 0.00903 -0.21109 -1.35672 0.01050 0.00480 1.37308 0.00563 
2462118.500 2028-12-13 0:00:00  -0.33320  0.05789 0.01083 0.02216 0.33895 0.00976 -0.18413 -1.34715 0.01049 0.00517 1.35971 0.00595 
2462118.833 2028-12-13 8:00:00  -0.35977 -0.01175 0.01021 0.02164 0.36059 0.01107 -0.15687 -1.33550 0.01046 0.00556 1.34472 0.00626 
2462119.167 2028-12-13 16:00:00 -0.38160 -0.08124 0.00970 0.02091 0.39065 0.01216 -0.12935 -1.32182 0.01043 0.00596 1.32817 0.00657 
2462119.500 2028-12-14 0:00:00  -0.39810 -0.14958 0.00941 0.01995 0.42566 0.01271 -0.10162 -1.30613 0.01038 0.00636 1.31011 0.00686 
2462119.833 2028-12-14 8:00:00  -0.40867 -0.21568 0.00944 0.01875 0.46240 0.01271 -0.07371 -1.28844 0.01032 0.00676 1.29059 0.00714 
2462120.167 2028-12-14 16:00:00 -0.41276 -0.27836 0.00989 0.01727 0.49809 0.01226 -0.04568 -1.26880 0.01025 0.00716 1.26966 0.00741 
2462120.500 2028-12-15 0:00:00  -0.40986 -0.33632 0.01084 0.01546 0.53040 0.01151 -0.01756 -1.24724 0.01016 0.00756 1.24740 0.00766 
2462120.833 2028-12-15 8:00:00  -0.39960 -0.38822 0.01228 0.01331 0.55732 0.01069  0.01060 -1.22378 0.01007 0.00795 1.22387 0.00789 
2462121.167 2028-12-15 16:00:00 -0.38172 -0.43272 0.01416 0.01081 0.57721 0.01019  0.03876 -1.19848 0.00997 0.00834 1.19914 0.00811 
2462121.500 2028-12-16 0:00:00  -0.35617 -0.46851 0.01638 0.00813 0.58871 0.01053  0.06688 -1.17136 0.00985 0.00872 1.17331 0.00830 
2462121.833 2028-12-16 8:00:00  -0.32311 -0.49443 0.01882 0.00594 0.59085 0.01202  0.09491 -1.14247 0.00973 0.00910 1.14645 0.00848 
2462122.167 2028-12-16 16:00:00 -0.28298 -0.50952 0.02130 0.00605 0.58306 0.01455  0.12282 -1.11185 0.00960 0.00946 1.11866 0.00862 
2462122.500 2028-12-17 0:00:00  -0.23646 -0.51312 0.02367 0.00899 0.56527 0.01769  0.15056 -1.07955 0.00946 0.00982 1.09005 0.00874 
2462122.833 2028-12-17 8:00:00  -0.18450 -0.50493 0.02574 0.01320 0.53796 0.02094  0.17809 -1.04562 0.00931 0.01016 1.06072 0.00883 
2462123.167 2028-12-17 16:00:00 -0.12826 -0.48508 0.02736 0.01774 0.50224 0.02381  0.20536 -1.01010 0.00915 0.01049 1.03082 0.00889 
2462123.500 2028-12-18 0:00:00  -0.06904 -0.45405 0.02842 0.02218 0.45996 0.02579  0.23234 -0.97305 0.00899 0.01082 1.00046 0.00891 
2462123.833 2028-12-18 8:00:00  -0.00823 -0.41274 0.02887 0.02621 0.41382 0.02628  0.25897 -0.93452 0.00882 0.01112 0.96980 0.00889 
2462124.167 2028-12-18 16:00:00  0.05281 -0.36231 0.02869 0.02963 0.36763 0.02464  0.28524 -0.89457 0.00865 0.01142 0.93901 0.00882 
2462124.500 2028-12-19 0:00:00   0.11278 -0.30416 0.02793 0.03231 0.32657 0.02021  0.31107 -0.85325 0.00847 0.01170 0.90826 0.00870 
2462124.833 2028-12-19 8:00:00   0.17050 -0.23981 0.02669 0.03417 0.29713 0.01305  0.33645 -0.81064 0.00828 0.01196 0.87776 0.00853 
2462125.167 2028-12-19 16:00:00  0.22498 -0.17079 0.02506 0.03522 0.28566 0.00711  0.36133 -0.76678 0.00809 0.01221 0.84773 0.00830 
2462125.500 2028-12-20 0:00:00   0.27541 -0.09861 0.02317 0.03551 0.29534 0.01194  0.38567 -0.72174 0.00790 0.01245 0.81841 0.00801 
2462125.833 2028-12-20 8:00:00   0.32115 -0.02471 0.02115 0.03512 0.32415 0.01888  0.40942 -0.67559 0.00771 0.01267 0.79007 0.00764 
2462126.167 2028-12-20 16:00:00  0.36175  0.04965 0.01909 0.03417 0.36649 0.02342  0.43256 -0.62840 0.00751 0.01287 0.76299 0.00720 
2462126.500 2028-12-21 0:00:00   0.39691  0.12329 0.01710 0.03275 0.41647 0.02561  0.45503 -0.58023 0.00731 0.01306 0.73750 0.00669 
2462126.833 2028-12-21 8:00:00   0.42644  0.19522 0.01524 0.03099 0.46954 0.02613  0.47682 -0.53116 0.00710 0.01323 0.71391 0.00610 
2462127.167 2028-12-21 16:00:00  0.45029  0.26457 0.01358 0.02898 0.52262 0.02561  0.49787 -0.48125 0.00690 0.01338 0.69258 0.00543 
2462127.500 2028-12-22 0:00:00   0.46848  0.33062 0.01217 0.02682 0.57363 0.02447  0.51815 -0.43059 0.00669 0.01352 0.67386 0.00471 
2462127.833 2028-12-22 8:00:00   0.48110  0.39277 0.01103 0.02457 0.62122 0.02299  0.53763 -0.37925 0.00649 0.01364 0.65809 0.00396 
2462128.167 2028-12-22 16:00:00  0.48829  0.45050 0.01019 0.02231 0.66448 0.02135  0.55627 -0.32730 0.00629 0.01374 0.64558 0.00324 
2462128.500 2028-12-23 0:00:00   0.49024  0.50343 0.00965 0.02009 0.70277 0.01967  0.57403 -0.27483 0.00608 0.01382 0.63660 0.00267 
2462128.833 2028-12-23 8:00:00   0.48716  0.55121 0.00940 0.01795 0.73569 0.01807  0.59089 -0.22191 0.00588 0.01389 0.63136 0.00245 
2462129.167 2028-12-23 16:00:00  0.47929  0.59359 0.00942 0.01594 0.76298 0.01661  0.60681 -0.16864 0.00568 0.01393 0.62998 0.00269 
2462129.500 2028-12-24 0:00:00   0.46688  0.63037 0.00966 0.01413 0.78448 0.01536  0.62176 -0.11508 0.00547 0.01396 0.63249 0.00330 
2462129.833 2028-12-24 8:00:00   0.45020  0.66141 0.01007 0.01256 0.80012 0.01440  0.63570 -0.06133 0.00527 0.01397 0.63882 0.00408 
2462130.167 2028-12-24 16:00:00  0.42951  0.68659 0.01062 0.01132 0.80990 0.01376  0.64862 -0.00748 0.00508 0.01396 0.64881 0.00491 
2462130.500 2028-12-25 0:00:00   0.40510  0.70584 0.01125 0.01050 0.81387 0.01349  0.66047  0.04640 0.00488 0.01393 0.66224 0.00572 
2462130.833 2028-12-25 8:00:00   0.37725  0.71914 0.01194 0.01017 0.81212 0.01358  0.67124  0.10020 0.00469 0.01389 0.67881 0.00647 
2462131.167 2028-12-25 16:00:00  0.34625  0.72646 0.01265 0.01035 0.80480 0.01400  0.68090  0.15385 0.00450 0.01382 0.69818 0.00714 
2462131.500 2028-12-26 0:00:00   0.31239  0.72782 0.01336 0.01097 0.79208 0.01469  0.68943  0.20724 0.00431 0.01373 0.72000 0.00773 
2462131.833 2028-12-26 8:00:00   0.27598  0.72327 0.01404 0.01195 0.77420 0.01556  0.69679  0.26030 0.00412 0.01362 0.74391 0.00823 
2462132.167 2028-12-26 16:00:00  0.23732  0.71286 0.01468 0.01317 0.75140 0.01653  0.70297  0.31292 0.00394 0.01349 0.76955 0.00864 
2462132.500 2028-12-27 0:00:00   0.19671  0.69668 0.01524 0.01455 0.72401 0.01754  0.70795  0.36501 0.00377 0.01334 0.79658 0.00896 
2462132.833 2028-12-27 8:00:00   0.15449  0.67483 0.01572 0.01600 0.69240 0.01851  0.71171  0.41648 0.00360 0.01317 0.82468 0.00920 
2462133.167 2028-12-27 16:00:00  0.11099  0.64745 0.01610 0.01746 0.65703 0.01937  0.71424  0.46724 0.00344 0.01298 0.85355 0.00936 
2462133.500 2028-12-28 0:00:00   0.06655  0.61468 0.01636 0.01890 0.61846 0.02004  0.71551  0.51719 0.00328 0.01276 0.88290 0.00946 
2462133.833 2028-12-28 8:00:00   0.02153  0.57673 0.01649 0.02026 0.57736 0.02044  0.71552  0.56623 0.00314 0.01253 0.91250 0.00949 
2462134.167 2028-12-28 16:00:00 -0.02369  0.53379 0.01649 0.02153 0.53461 0.02049  0.71425  0.61427 0.00301 0.01227 0.94210 0.00946 
2462134.500 2028-12-29 0:00:00  -0.06872  0.48612 0.01634 0.02266 0.49134 0.02006  0.71171  0.66122 0.00290 0.01199 0.97149 0.00938 
2462134.833 2028-12-29 8:00:00  -0.11314  0.43401 0.01606 0.02363 0.44902 0.01903  0.70787  0.70698 0.00280 0.01169 1.00047 0.00925 
2462135.167 2028-12-29 16:00:00 -0.15650  0.37780 0.01563 0.02442 0.40959 0.01730  0.70274  0.75145 0.00272 0.01136 1.02887 0.00907 
2462135.500 2028-12-30 0:00:00  -0.19835  0.31788 0.01507 0.02500 0.37553 0.01484  0.69631  0.79456 0.00267 0.01102 1.05651 0.00885 
2462135.833 2028-12-30 8:00:00  -0.23817  0.25470 0.01440 0.02536 0.34972 0.01198  0.68858  0.83619 0.00263 0.01065 1.08324 0.00860 
2462136.167 2028-12-30 16:00:00 -0.27547  0.18879 0.01362 0.02548 0.33506 0.00966  0.67957  0.87627 0.00263 0.01026 1.10892 0.00830 
2462136.500 2028-12-31 0:00:00  -0.30966  0.12074 0.01278 0.02535 0.33345 0.00928  0.66926  0.91470 0.00265 0.00985 1.13342 0.00798 
2462136.833 2028-12-31 8:00:00  -0.34019  0.05125 0.01190 0.02497 0.34497 0.01073  0.65768  0.95140 0.00270 0.00943 1.15661 0.00762 
2462137.167 2028-12-31 16:00:00 -0.36645 -0.01889 0.01105 0.02432 0.36769 0.01256  0.64483  0.98628 0.00278 0.00898 1.17839 0.00724 
2462137.500 2029-01-01 0:00:00  -0.38781 -0.08878 0.01030 0.02341 0.39843 0.01388  0.63073  1.01926 0.00288 0.00852 1.19864 0.00683 
2462137.833 2029-01-01 8:00:00  -0.40368 -0.15742 0.00974 0.02223 0.43372 0.01448  0.61539  1.05026 0.00300 0.00803 1.21728 0.00640 
2462138.167 2029-01-01 16:00:00 -0.41344 -0.22367 0.00951 0.02076 0.47040 0.01440  0.59883  1.07920 0.00314 0.00754 1.23422 0.00595 
2462138.500 2029-01-02 0:00:00  -0.41654 -0.28632 0.00974 0.01899 0.50571 0.01379  0.58108  1.10600 0.00329 0.00703 1.24937 0.00549 
2462138.833 2029-01-02 8:00:00  -0.41249 -0.34405 0.01049 0.01689 0.53735 0.01281  0.56216  1.13060 0.00346 0.00650 1.26266 0.00502 
2462139.167 2029-01-02 16:00:00 -0.40091 -0.39550 0.01176 0.01448 0.56335 0.01172  0.54210  1.15293 0.00363 0.00597 1.27403 0.00453 
2462139.500 2029-01-03 0:00:00  -0.38160 -0.43931 0.01349 0.01178 0.58208 0.01091  0.52092  1.17293 0.00381 0.00543 1.28341 0.00405 
2462139.833 2029-01-03 8:00:00  -0.35453 -0.47418 0.01557 0.00900 0.59223 0.01091  0.49868  1.19053 0.00400 0.00488 1.29076 0.00357 
2462140.167 2029-01-03 16:00:00 -0.31992 -0.49897 0.01784 0.00681 0.59290 0.01208  0.47540  1.20569 0.00419 0.00433 1.29603 0.00310 
2462140.500 2029-01-04 0:00:00  -0.27825 -0.51275 0.02014 0.00676 0.58359 0.01435  0.45112  1.21834 0.00437 0.00379 1.29919 0.00265 
2462140.833 2029-01-04 8:00:00  -0.23028 -0.51492 0.02232 0.00937 0.56433 0.01725  0.42589  1.22846 0.00456 0.00326 1.30020 0.00225 
2462141.167 2029-01-04 16:00:00 -0.17702 -0.50526 0.02420 0.01329 0.53570 0.02028  0.39975  1.23600 0.00475 0.00275 1.29905 0.00192 
2462141.500 2029-01-05 0:00:00  -0.11966 -0.48394 0.02566 0.01758 0.49896 0.02293  0.37275  1.24093 0.00492 0.00227 1.29571 0.00171 
2462141.833 2029-01-05 8:00:00  -0.05954 -0.45155 0.02659 0.02175 0.45608 0.02468  0.34495  1.24321 0.00510 0.00187 1.29019 0.00165 
2462142.167 2029-01-05 16:00:00  0.00194 -0.40900 0.02694 0.02554 0.40993 0.02498  0.31639  1.24284 0.00526 0.00159 1.28249 0.00175 
2462142.500 2029-01-06 0:00:00   0.06341 -0.35753 0.02672 0.02873 0.36449 0.02318  0.28714  1.23979 0.00542 0.00150 1.27262 0.00198 
2462142.833 2029-01-06 8:00:00   0.12359 -0.29855 0.02598 0.03121 0.32512 0.01871  0.25726  1.23405 0.00557 0.00162 1.26059 0.00229 
2462143.167 2029-01-06 16:00:00  0.18134 -0.23355 0.02479 0.03293 0.29832 0.01180  0.22680  1.22563 0.00571 0.00190 1.24645 0.00264 
2462143.500 2029-01-07 0:00:00   0.23570 -0.16409 0.02326 0.03390 0.29004 0.00684  0.19582  1.21453 0.00584 0.00227 1.23023 0.00300 
2462143.833 2029-01-07 8:00:00   0.28587 -0.09164 0.02151 0.03415 0.30267 0.01184  0.16441  1.20076 0.00595 0.00269 1.21198 0.00335 
2462144.167 2029-01-07 16:00:00  0.33126 -0.01761 0.01963 0.03378 0.33353 0.01818  0.13261  1.18435 0.00606 0.00312 1.19176 0.00370 
2462144.500 2029-01-08 0:00:00   0.37144  0.05676 0.01774 0.03287 0.37695 0.02229  0.10051  1.16531 0.00615 0.00356 1.16965 0.00403 
2462144.833 2029-01-08 8:00:00   0.40612  0.13033 0.01591 0.03153 0.42729 0.02427  0.06817  1.14368 0.00623 0.00399 1.14573 0.00432 
2462145.167 2029-01-08 16:00:00  0.43514  0.20211 0.01422 0.02986 0.48028 0.02476  0.03566  1.11951 0.00629 0.00441 1.12009 0.00459 
2462145.500 2029-01-09 0:00:00   0.45844  0.27127 0.01273 0.02796 0.53302 0.02429  0.00306  1.09283 0.00635 0.00481 1.09285 0.00483 
2462145.833 2029-01-09 8:00:00   0.47605  0.33709 0.01148 0.02589 0.58354 0.02324 -0.02957  1.06371 0.00639 0.00519 1.06414 0.00502 
2462146.167 2029-01-09 16:00:00  0.48808  0.39898 0.01052 0.02374 0.63056 0.02186 -0.06214  1.03220 0.00642 0.00555 1.03409 0.00518 
2462146.500 2029-01-10 0:00:00   0.49466  0.45644 0.00986 0.02156 0.67319 0.02032 -0.09459  0.99838 0.00644 0.00588 1.00288 0.00529 
2462146.833 2029-01-10 8:00:00   0.49599  0.50907 0.00952 0.01940 0.71082 0.01875 -0.12684  0.96232 0.00644 0.00619 0.97067 0.00535 
2462147.167 2029-01-10 16:00:00  0.49226  0.55654 0.00948 0.01731 0.74307 0.01726 -0.15883  0.92410 0.00644 0.00648 0.93767 0.00537 
2462147.500 2029-01-11 0:00:00   0.48373  0.59859 0.00970 0.01535 0.76967 0.01592 -0.19047  0.88380 0.00643 0.00673 0.90412 0.00533 
2462147.833 2029-01-11 8:00:00   0.47065  0.63502 0.01014 0.01357 0.79046 0.01482 -0.22170  0.84151 0.00640 0.00697 0.87026 0.00524 
2462148.167 2029-01-11 16:00:00  0.45327  0.66569 0.01074 0.01206 0.80539 0.01404 -0.25245  0.79734 0.00637 0.00718 0.83639 0.00511 
2462148.500 2029-01-12 0:00:00   0.43187  0.69047 0.01146 0.01091 0.81445 0.01363 -0.28265  0.75138 0.00633 0.00736 0.80283 0.00491 
2462148.833 2029-01-12 8:00:00   0.40674  0.70930 0.01225 0.01024 0.81769 0.01362 -0.31223  0.70374 0.00629 0.00753 0.76995 0.00468 
2462149.167 2029-01-12 16:00:00  0.37815  0.72213 0.01309 0.01013 0.81520 0.01400 -0.34114  0.65453 0.00624 0.00767 0.73815 0.00439 
2462149.500 2029-01-13 0:00:00   0.34640  0.72895 0.01394 0.01057 0.80713 0.01472 -0.36930  0.60387 0.00619 0.00779 0.70790 0.00408 
2462149.833 2029-01-13 8:00:00   0.31179  0.72977 0.01477 0.01149 0.79365 0.01569 -0.39666  0.55186 0.00613 0.00789 0.67968 0.00376 
2462150.167 2029-01-13 16:00:00  0.27461  0.72463 0.01557 0.01277 0.77500 0.01683 -0.42316  0.49863 0.00607 0.00797 0.65405 0.00347 
2462150.500 2029-01-14 0:00:00   0.23519  0.71358 0.01631 0.01428 0.75144 0.01806 -0.44875  0.44429 0.00601 0.00804 0.63156 0.00326 
2462150.833 2029-01-14 8:00:00   0.19383  0.69672 0.01697 0.01593 0.72329 0.01928 -0.47337  0.38898 0.00596 0.00810 0.61276 0.00319 
2462151.167 2029-01-14 16:00:00  0.15086  0.67414 0.01753 0.01765 0.69096 0.02044 -0.49697  0.33282 0.00590 0.00814 0.59820 0.00330 
2462151.500 2029-01-15 0:00:00   0.10663  0.64597 0.01797 0.01938 0.65489 0.02145 -0.51952  0.27593 0.00585 0.00816 0.58832 0.00358 
2462151.833 2029-01-15 8:00:00   0.06149  0.61238 0.01828 0.02106 0.61569 0.02222 -0.54095  0.21843 0.00581 0.00818 0.58346 0.00399 
2462152.167 2029-01-15 16:00:00  0.01581  0.57355 0.01845 0.02267 0.57406 0.02265 -0.56125  0.16046 0.00577 0.00819 0.58381 0.00447 
2462152.500 2029-01-16 0:00:00  -0.03003  0.52969 0.01847 0.02416 0.53093 0.02264 -0.58037  0.10213 0.00574 0.00819 0.58935 0.00495 
2462152.833 2029-01-16 8:00:00  -0.07562  0.48108 0.01832 0.02550 0.48750 0.02203 -0.59827  0.04358 0.00571 0.00819 0.59991 0.00540 
2462153.167 2029-01-16 16:00:00 -0.12054  0.42800 0.01802 0.02666 0.44533 0.02068 -0.61493 -0.01507 0.00570 0.00818 0.61516 0.00579 
2462153.500 2029-01-17 0:00:00  -0.16431  0.37081 0.01755 0.02761 0.40648 0.01843 -0.63031 -0.07371 0.00570 0.00816 0.63466 0.00610 
2462153.833 2029-01-17 8:00:00  -0.20647  0.30991 0.01692 0.02832 0.37354 0.01530 -0.64441 -0.13221 0.00571 0.00813 0.65787 0.00634 
2462154.167 2029-01-17 16:00:00 -0.24650  0.24578 0.01614 0.02877 0.34946 0.01180 -0.65719 -0.19044 0.00574 0.00810 0.68427 0.00649 
2462154.500 2029-01-18 0:00:00  -0.28387  0.17895 0.01525 0.02894 0.33703 0.00941 -0.66864 -0.24831 0.00578 0.00807 0.71330 0.00657 
2462154.833 2029-01-18 8:00:00  -0.31801  0.11006 0.01425 0.02880 0.33790 0.00992 -0.67875 -0.30568 0.00583 0.00802 0.74445 0.00660 
2462155.167 2029-01-18 16:00:00 -0.34833  0.03981 0.01320 0.02836 0.35177 0.01236 -0.68751 -0.36246 0.00590 0.00797 0.77724 0.00657 
2462155.500 2029-01-19 0:00:00  -0.37421 -0.03096 0.01215 0.02759 0.37641 0.01477 -0.69491 -0.41853 0.00599 0.00791 0.81124 0.00649 
2462155.833 2029-01-19 8:00:00  -0.39504 -0.10133 0.01118 0.02650 0.40851 0.01635 -0.70094 -0.47378 0.00609 0.00784 0.84608 0.00638 
2462156.167 2029-01-19 16:00:00 -0.41020 -0.17025 0.01040 0.02508 0.44464 0.01701 -0.70561 -0.52813 0.00620 0.00776 0.88140 0.00624 
2462156.500 2029-01-20 0:00:00  -0.41910 -0.23659 0.00995 0.02333 0.48165 0.01687 -0.70891 -0.58146 0.00632 0.00767 0.91690 0.00607 
2462156.833 2029-01-20 8:00:00  -0.42120 -0.29909 0.00997 0.02126 0.51688 0.01612 -0.71085 -0.63369 0.00646 0.00757 0.95233 0.00588 
2462157.167 2029-01-20 16:00:00 -0.41605 -0.35644 0.01056 0.01888 0.54808 0.01499 -0.71144 -0.68473 0.00661 0.00746 0.98745 0.00568 
2462157.500 2029-01-21 0:00:00  -0.40330 -0.40728 0.01172 0.01622 0.57336 0.01375 -0.71069 -0.73448 0.00678 0.00733 1.02206 0.00546 
2462157.833 2029-01-21 8:00:00  -0.38279 -0.45028 0.01336 0.01340 0.59116 0.01280 -0.70860 -0.78287 0.00695 0.00719 1.05597 0.00522 
2462158.167 2029-01-21 16:00:00 -0.35456 -0.48418 0.01536 0.01067 0.60028 0.01262 -0.70520 -0.82982 0.00713 0.00704 1.08903 0.00498 
2462158.500 2029-01-22 0:00:00  -0.31888 -0.50791 0.01756 0.00873 0.59988 0.01358 -0.70050 -0.87525 0.00731 0.00687 1.12109 0.00473 
2462158.833 2029-01-22 8:00:00  -0.27629 -0.52062 0.01980 0.00872 0.58958 0.01561 -0.69452 -0.91909 0.00751 0.00668 1.15203 0.00447 
2462159.167 2029-01-22 16:00:00 -0.22759 -0.52178 0.02194 0.01100 0.56949 0.01833 -0.68729 -0.96127 0.00770 0.00648 1.18173 0.00421 
2462159.500 2029-01-23 0:00:00  -0.17378 -0.51125 0.02381 0.01462 0.54029 0.02122 -0.67881 -1.00175 0.00790 0.00627 1.21011 0.00394 
2462159.833 2029-01-23 8:00:00  -0.11607 -0.48926 0.02528 0.01871 0.50326 0.02376 -0.66913 -1.04044 0.00810 0.00604 1.23707 0.00367 
2462160.167 2029-01-23 16:00:00 -0.05577 -0.45641 0.02627 0.02278 0.46041 0.02544 -0.65826 -1.07731 0.00831 0.00579 1.26253 0.00341 
2462160.500 2029-01-24 0:00:00   0.00575 -0.41363 0.02672 0.02652 0.41458 0.02568 -0.64624 -1.11230 0.00851 0.00554 1.28644 0.00315 
2462160.833 2029-01-24 8:00:00   0.06718 -0.36212 0.02661 0.02972 0.36969 0.02383 -0.63309 -1.14536 0.00871 0.00527 1.30872 0.00290 
2462161.167 2029-01-24 16:00:00  0.12728 -0.30325 0.02599 0.03227 0.33091 0.01928 -0.61884 -1.17645 0.00890 0.00499 1.32933 0.00267 
2462161.500 2029-01-25 0:00:00   0.18495 -0.23847 0.02493 0.03409 0.30448 0.01217 -0.60354 -1.20554 0.00910 0.00471 1.34822 0.00247 
2462161.833 2029-01-25 8:00:00   0.23926 -0.16926 0.02351 0.03518 0.29604 0.00650 -0.58720 -1.23259 0.00928 0.00442 1.36535 0.00231 
2462162.167 2029-01-25 16:00:00  0.28944 -0.09706 0.02184 0.03556 0.30791 0.01137 -0.56988 -1.25757 0.00946 0.00414 1.38070 0.00219 
2462162.500 2029-01-26 0:00:00   0.33491 -0.02322 0.02002 0.03532 0.33768 0.01808 -0.55159 -1.28045 0.00963 0.00385 1.39424 0.00214 
2462162.833 2029-01-26 8:00:00   0.37524  0.05104 0.01814 0.03452 0.38002 0.02259 -0.53239 -1.30120 0.00980 0.00359 1.40594 0.00215 
2462163.167 2029-01-26 16:00:00  0.41012  0.12461 0.01629 0.03327 0.42951 0.02491 -0.51230 -1.31982 0.00995 0.00334 1.41579 0.00224 
2462163.500 2029-01-27 0:00:00   0.43939  0.19651 0.01455 0.03166 0.48191 0.02565 -0.49136 -1.33627 0.01010 0.00313 1.42379 0.00239 
2462163.833 2029-01-27 8:00:00   0.46298  0.26591 0.01297 0.02978 0.53430 0.02535 -0.46963 -1.35055 0.01023 0.00296 1.42991 0.00259 
2462164.167 2029-01-27 16:00:00  0.48090  0.33209 0.01162 0.02771 0.58469 0.02439 -0.44712 -1.36265 0.01036 0.00286 1.43417 0.00284 
2462164.500 2029-01-28 0:00:00   0.49324  0.39444 0.01053 0.02553 0.63174 0.02305 -0.42389 -1.37256 0.01047 0.00282 1.43656 0.00312 
2462164.833 2029-01-28 8:00:00   0.50011  0.45245 0.00975 0.02330 0.67454 0.02151 -0.39998 -1.38027 0.01057 0.00286 1.43709 0.00342 
2462165.167 2029-01-28 16:00:00  0.50170  0.50571 0.00928 0.02109 0.71245 0.01991 -0.37542 -1.38579 0.01066 0.00298 1.43578 0.00374 
2462165.500 2029-01-29 0:00:00   0.49821  0.55387 0.00912 0.01893 0.74504 0.01835 -0.35026 -1.38911 0.01074 0.00317 1.43263 0.00408 
2462165.833 2029-01-29 8:00:00   0.48987  0.59665 0.00924 0.01689 0.77204 0.01692 -0.32454 -1.39025 0.01080 0.00343 1.42766 0.00442 
2462166.167 2029-01-29 16:00:00  0.47691  0.63383 0.00960 0.01502 0.79326 0.01570 -0.29831 -1.38920 0.01085 0.00373 1.42091 0.00476 
2462166.500 2029-01-30 0:00:00   0.45961  0.66526 0.01014 0.01340 0.80862 0.01478 -0.27161 -1.38599 0.01089 0.00407 1.41239 0.00511 
2462166.833 2029-01-30 8:00:00   0.43822  0.69079 0.01082 0.01212 0.81810 0.01421 -0.24447 -1.38061 0.01091 0.00444 1.40213 0.00545 
2462167.167 2029-01-30 16:00:00  0.41304  0.71035 0.01158 0.01127 0.82174 0.01404 -0.21695 -1.37310 0.01092 0.00483 1.39017 0.00579 
2462167.500 2029-01-31 0:00:00   0.38433  0.72389 0.01240 0.01094 0.81963 0.01427 -0.18909 -1.36346 0.01092 0.00524 1.37655 0.00613 
2462167.833 2029-01-31 8:00:00   0.35241  0.73137 0.01324 0.01116 0.81189 0.01485 -0.16093 -1.35173 0.01090 0.00566 1.36131 0.00646 
2462168.167 2029-01-31 16:00:00  0.31757  0.73281 0.01409 0.01188 0.79871 0.01572 -0.13251 -1.33791 0.01087 0.00609 1.34450 0.00678 
2462168.500 2029-02-01 0:00:00   0.28010  0.72823 0.01490 0.01299 0.78031 0.01679 -0.10389 -1.32205 0.01083 0.00652 1.32617 0.00708 
2462168.833 2029-02-01 8:00:00   0.24034  0.71769 0.01566 0.01439 0.75695 0.01797 -0.07509 -1.30416 0.01078 0.00695 1.30636 0.00738 
2462169.167 2029-02-01 16:00:00  0.19860  0.70127 0.01636 0.01595 0.72895 0.01918 -0.04618 -1.28428 0.01071 0.00738 1.28516 0.00766 
2462169.500 2029-02-02 0:00:00   0.15522  0.67907 0.01696 0.01761 0.69672 0.02034 -0.01719 -1.26245 0.01063 0.00781 1.26261 0.00792 
2462169.833 2029-02-02 8:00:00   0.11054  0.65123 0.01745 0.01931 0.66071 0.02136  0.01183 -1.23869 0.01054 0.00823 1.23879 0.00816 
2462170.167 2029-02-02 16:00:00  0.06492  0.61790 0.01781 0.02098 0.62151 0.02216  0.04085 -1.21305 0.01044 0.00865 1.21378 0.00838 
2462170.500 2029-02-03 0:00:00   0.01874  0.57927 0.01804 0.02259 0.57985 0.02264  0.06981 -1.18557 0.01032 0.00905 1.18767 0.00858 
2462170.833 2029-02-03 8:00:00  -0.02761  0.53557 0.01811 0.02410 0.53665 0.02268  0.09867 -1.15628 0.01020 0.00945 1.16053 0.00876 
2462171.167 2029-02-03 16:00:00 -0.07373  0.48706 0.01803 0.02546 0.49310 0.02214  0.12739 -1.12524 0.01007 0.00984 1.13248 0.00891 
2462171.500 2029-02-04 0:00:00  -0.11917  0.43404 0.01777 0.02665 0.45076 0.02085  0.15592 -1.09248 0.00993 0.01022 1.10361 0.00903 
2462171.833 2029-02-04 8:00:00  -0.16347  0.37687 0.01736 0.02763 0.41167 0.01867  0.18422 -1.05807 0.00977 0.01059 1.07404 0.00911 
2462172.167 2029-02-04 16:00:00 -0.20617  0.31595 0.01678 0.02838 0.37838 0.01561  0.21226 -1.02204 0.00961 0.01094 1.04391 0.00916 
2462172.500 2029-02-05 0:00:00  -0.24673  0.25176 0.01605 0.02887 0.35384 0.01212  0.23998 -0.98446 0.00945 0.01128 1.01335 0.00917 
2462172.833 2029-02-05 8:00:00  -0.28464  0.18484 0.01520 0.02908 0.34084 0.00958  0.26734 -0.94537 0.00927 0.01160 0.98252 0.00913 
2462173.167 2029-02-05 16:00:00 -0.31932  0.11582 0.01424 0.02898 0.34106 0.00983  0.29430 -0.90484 0.00909 0.01191 0.95157 0.00905 
2462173.500 2029-02-06 0:00:00  -0.35019  0.04541 0.01322 0.02858 0.35431 0.01215  0.32082 -0.86292 0.00890 0.01221 0.92071 0.00891 
2462173.833 2029-02-06 8:00:00  -0.37663 -0.02557 0.01220 0.02785 0.37844 0.01458  0.34686 -0.81968 0.00871 0.01249 0.89013 0.00872 
2462174.167 2029-02-06 16:00:00 -0.39805 -0.09622 0.01127 0.02680 0.41023 0.01624  0.37238 -0.77517 0.00851 0.01275 0.86007 0.00846 
2462174.500 2029-02-07 0:00:00  -0.41383 -0.16550 0.01052 0.02542 0.44622 0.01698  0.39733 -0.72946 0.00831 0.01299 0.83076 0.00814 
2462174.833 2029-02-07 8:00:00  -0.42338 -0.23228 0.01012 0.02371 0.48331 0.01691  0.42167 -0.68262 0.00811 0.01322 0.80247 0.00774 
2462175.167 2029-02-07 16:00:00 -0.42617 -0.29535 0.01021 0.02167 0.51881 0.01623  0.44538 -0.63472 0.00790 0.01343 0.77551 0.00727 
2462175.500 2029-02-08 0:00:00  -0.42173 -0.35339 0.01088 0.01930 0.55046 0.01515  0.46840 -0.58582 0.00769 0.01363 0.75019 0.00671 
2462175.833 2029-02-08 8:00:00  -0.40972 -0.40508 0.01214 0.01665 0.57636 0.01395  0.49070 -0.53600 0.00747 0.01380 0.72684 0.00608 
2462176.167 2029-02-08 16:00:00 -0.38995 -0.44908 0.01390 0.01379 0.59494 0.01304  0.51225 -0.48533 0.00726 0.01396 0.70580 0.00537 
2462176.500 2029-02-09 0:00:00  -0.36243 -0.48414 0.01604 0.01098 0.60495 0.01290  0.53300 -0.43388 0.00704 0.01410 0.68743 0.00461 
2462176.833 2029-02-09 8:00:00  -0.32741 -0.50915 0.01839 0.00888 0.60553 0.01392  0.55291 -0.38174 0.00683 0.01422 0.67206 0.00383 
2462177.167 2029-02-09 16:00:00 -0.28538 -0.52324 0.02081 0.00872 0.59621 0.01605  0.57196 -0.32898 0.00661 0.01432 0.66001 0.00310 
2462177.500 2029-02-10 0:00:00  -0.23709 -0.52582 0.02312 0.01099 0.57706 0.01890  0.59010 -0.27569 0.00639 0.01440 0.65151 0.00256 
2462177.833 2029-02-10 8:00:00  -0.18352 -0.51668 0.02516 0.01474 0.54864 0.02195  0.60731 -0.22194 0.00617 0.01446 0.64678 0.00244 
2462178.167 2029-02-10 16:00:00 -0.12585 -0.49597 0.02679 0.01903 0.51215 0.02469  0.62354 -0.16782 0.00596 0.01450 0.64592 0.00280 
2462178.500 2029-02-11 0:00:00  -0.06538 -0.46426 0.02792 0.02335 0.46950 0.02656  0.63877 -0.11342 0.00574 0.01452 0.64894 0.00350 
2462178.833 2029-02-11 8:00:00  -0.00348 -0.42241 0.02846 0.02735 0.42340 0.02698  0.65297 -0.05881 0.00553 0.01452 0.65579 0.00433 
2462179.167 2029-02-11 16:00:00  0.05852 -0.37158 0.02842 0.03081 0.37764 0.02527  0.66611 -0.00410 0.00531 0.01450 0.66628 0.00520 
2462179.500 2029-02-12 0:00:00   0.11935 -0.31313 0.02782 0.03359 0.33729 0.02076  0.67814  0.05063 0.00510 0.01446 0.68018 0.00603 
2462179.833 2029-02-12 8:00:00   0.17788 -0.24850 0.02673 0.03561 0.30854 0.01351  0.68906  0.10529 0.00489 0.01440 0.69719 0.00679 
2462180.167 2029-02-12 16:00:00  0.23314 -0.17920 0.02524 0.03686 0.29734 0.00706  0.69883  0.15978 0.00468 0.01432 0.71698 0.00747 
2462180.500 2029-02-13 0:00:00   0.28433 -0.10668 0.02347 0.03736 0.30666 0.01144  0.70742  0.21402 0.00448 0.01421 0.73919 0.00805 
2462180.833 2029-02-13 8:00:00   0.33082 -0.03232 0.02151 0.03719 0.33464 0.01865  0.71482  0.26790 0.00428 0.01409 0.76346 0.00855 
2462181.167 2029-02-13 16:00:00  0.37216  0.04261 0.01949 0.03642 0.37612 0.02362  0.72100  0.32134 0.00408 0.01394 0.78945 0.00895 
2462181.500 2029-02-14 0:00:00   0.40803  0.11697 0.01747 0.03515 0.42546 0.02623  0.72593  0.37424 0.00390 0.01377 0.81679 0.00926 
2462181.833 2029-02-14 8:00:00   0.43823  0.18975 0.01556 0.03350 0.47821 0.02710  0.72962  0.42649 0.00372 0.01358 0.84519 0.00948 
2462182.167 2029-02-14 16:00:00  0.46270  0.26010 0.01381 0.03155 0.53123 0.02681  0.73203  0.47802 0.00354 0.01336 0.87433 0.00963 
2462182.500 2029-02-15 0:00:00   0.48144  0.32725 0.01228 0.02939 0.58243 0.02580  0.73315  0.52870 0.00338 0.01313 0.90395 0.00971 
2462182.833 2029-02-15 8:00:00   0.49452  0.39059 0.01103 0.02710 0.63038 0.02436  0.73297  0.57846 0.00323 0.01287 0.93378 0.00973 
2462183.167 2029-02-15 16:00:00  0.50209  0.44960 0.01009 0.02475 0.67411 0.02269  0.73148  0.62720 0.00310 0.01259 0.96359 0.00968 
2462183.500 2029-02-16 0:00:00   0.50431  0.50384 0.00950 0.02240 0.71297 0.02094  0.72867  0.67481 0.00298 0.01228 0.99317 0.00958 
2462183.833 2029-02-16 8:00:00   0.50139  0.55296 0.00923 0.02010 0.74651 0.01921  0.72454  0.72120 0.00288 0.01196 1.02232 0.00943 
2462184.167 2029-02-16 16:00:00  0.49357  0.59668 0.00928 0.01790 0.77443 0.01760  0.71908  0.76628 0.00281 0.01161 1.05086 0.00924 
2462184.500 2029-02-17 0:00:00   0.48109  0.63479 0.00958 0.01586 0.79655 0.01619  0.71229  0.80995 0.00276 0.01124 1.07862 0.00900 
2462184.833 2029-02-17 8:00:00   0.46423  0.66711 0.01008 0.01405 0.81278 0.01506  0.70417  0.85211 0.00274 0.01085 1.10544 0.00872 
2462185.167 2029-02-17 16:00:00  0.44325  0.69353 0.01072 0.01256 0.82311 0.01429  0.69473  0.89268 0.00274 0.01045 1.13118 0.00841 
2462185.500 2029-02-18 0:00:00   0.41844  0.71395 0.01145 0.01148 0.82757 0.01391  0.68396  0.93157 0.00277 0.01002 1.15571 0.00807 
2462185.833 2029-02-18 8:00:00   0.39008  0.72832 0.01224 0.01091 0.82625 0.01396  0.67190  0.96868 0.00283 0.00957 1.17890 0.00770 
2462186.167 2029-02-18 16:00:00  0.35848  0.73663 0.01305 0.01091 0.81928 0.01439  0.65853  1.00392 0.00292 0.00910 1.20065 0.00730 
2462186.500 2029-02-19 0:00:00   0.32392  0.73888 0.01385 0.01145 0.80682 0.01514  0.64388  1.03723 0.00302 0.00862 1.22084 0.00687 
2462186.833 2029-02-19 8:00:00   0.28673  0.73510 0.01462 0.01243 0.78911 0.01612  0.62798  1.06850 0.00315 0.00812 1.23939 0.00643 
2462187.167 2029-02-19 16:00:00  0.24721  0.72534 0.01535 0.01373 0.76639 0.01724  0.61083  1.09767 0.00329 0.00761 1.25619 0.00597 
2462187.500 2029-02-20 0:00:00   0.20567  0.70968 0.01600 0.01524 0.73898 0.01841  0.59246  1.12465 0.00345 0.00708 1.27117 0.00550 
2462187.833 2029-02-20 8:00:00   0.16246  0.68823 0.01656 0.01686 0.70727 0.01956  0.57290  1.14938 0.00361 0.00654 1.28425 0.00501 
2462188.167 2029-02-20 16:00:00  0.11791  0.66111 0.01702 0.01853 0.67170 0.02060  0.55218  1.17178 0.00379 0.00600 1.29538 0.00452 
2462188.500 2029-02-21 0:00:00   0.07238  0.62847 0.01735 0.02019 0.63282 0.02145  0.53033  1.19180 0.00397 0.00544 1.30448 0.00403 
2462188.833 2029-02-21 8:00:00   0.02623  0.59050 0.01755 0.02180 0.59133 0.02202  0.50739  1.20937 0.00415 0.00489 1.31151 0.00354 
2462189.167 2029-02-21 16:00:00 -0.02014  0.54740 0.01760 0.02331 0.54810 0.02220  0.48340  1.22444 0.00433 0.00433 1.31642 0.00306 
2462189.500 2029-02-22 0:00:00  -0.06634  0.49943 0.01750 0.02470 0.50426 0.02186  0.45840  1.23696 0.00451 0.00378 1.31918 0.00261 
2462189.833 2029-02-22 8:00:00  -0.11193  0.44689 0.01724 0.02593 0.46127 0.02084  0.43244  1.24688 0.00469 0.00323 1.31975 0.00221 
2462190.167 2029-02-22 16:00:00 -0.15646  0.39010 0.01682 0.02697 0.42108 0.01901  0.40556  1.25417 0.00487 0.00271 1.31813 0.00188 
2462190.500 2029-02-23 0:00:00  -0.19946  0.32947 0.01625 0.02779 0.38614 0.01631  0.37782  1.25880 0.00504 0.00223 1.31429 0.00166 
2462190.833 2029-02-23 8:00:00  -0.24040  0.26545 0.01553 0.02838 0.35935 0.01302  0.34927  1.26073 0.00520 0.00182 1.30822 0.00161 
2462191.167 2029-02-23 16:00:00 -0.27877  0.19856 0.01467 0.02870 0.34362 0.01017  0.31997  1.25994 0.00536 0.00153 1.29995 0.00171 
2462191.500 2029-02-24 0:00:00  -0.31398  0.12943 0.01372 0.02873 0.34097 0.00948  0.28998  1.25643 0.00551 0.00144 1.28947 0.00195 
2462191.833 2029-02-24 8:00:00  -0.34546  0.05875 0.01269 0.02847 0.35162 0.01116  0.25935  1.25019 0.00565 0.00156 1.27682 0.00226 
2462192.167 2029-02-24 16:00:00 -0.37257 -0.01268 0.01166 0.02789 0.37377 0.01343  0.22816  1.24121 0.00577 0.00185 1.26202 0.00261 
2462192.500 2029-02-25 0:00:00  -0.39469 -0.08394 0.01069 0.02699 0.40428 0.01516  0.19647  1.22951 0.00589 0.00223 1.24512 0.00297 
2462192.833 2029-02-25 8:00:00  -0.41119 -0.15400 0.00992 0.02575 0.43965 0.01603  0.16434  1.21510 0.00600 0.00266 1.22617 0.00333 
2462193.167 2029-02-25 16:00:00 -0.42144 -0.22172 0.00951 0.02415 0.47664 0.01607  0.13185  1.19799 0.00609 0.00310 1.20524 0.00367 
2462193.500 2029-02-26 0:00:00  -0.42488 -0.28584 0.00962 0.02218 0.51242 0.01545  0.09907  1.17823 0.00617 0.00355 1.18240 0.00400 
2462193.833 2029-02-26 8:00:00  -0.42100 -0.34503 0.01037 0.01984 0.54459 0.01435  0.06606  1.15584 0.00624 0.00398 1.15775 0.00430 
2462194.167 2029-02-26 16:00:00 -0.40941 -0.39789 0.01175 0.01713 0.57114 0.01305  0.03291  1.13088 0.00630 0.00441 1.13137 0.00458 
2462194.500 2029-02-27 0:00:00  -0.38989 -0.44302 0.01364 0.01411 0.59036 0.01197 -0.00031  1.10338 0.00634 0.00482 1.10340 0.00481 
2462194.833 2029-02-27 8:00:00  -0.36242 -0.47908 0.01590 0.01099 0.60092 0.01172 -0.03353  1.07341 0.00638 0.00521 1.07396 0.00502 
2462195.167 2029-02-27 16:00:00 -0.32722 -0.50490 0.01836 0.00842 0.60186 0.01276 -0.06668  1.04104 0.00640 0.00558 1.04319 0.00518 
2462195.500 2029-02-28 0:00:00  -0.28478 -0.51951 0.02085 0.00786 0.59267 0.01505 -0.09967  1.00632 0.00641 0.00592 1.01127 0.00531 
2462195.833 2029-02-28 8:00:00  -0.23587 -0.52231 0.02319 0.01016 0.57337 0.01811 -0.13245  0.96934 0.00641 0.00625 0.97838 0.00539 
2462196.167 2029-02-28 16:00:00 -0.18154 -0.51303 0.02523 0.01413 0.54455 0.02136 -0.16493  0.93019 0.00640 0.00655 0.94473 0.00542 
2462196.500 2029-03-01 0:00:00  -0.12300 -0.49187 0.02682 0.01863 0.50749 0.02422 -0.19703  0.88895 0.00638 0.00684 0.91056 0.00541 
2462196.833 2029-03-01 8:00:00  -0.06164 -0.45940 0.02786 0.02309 0.46419 0.02615 -0.22870  0.84571 0.00635 0.00709 0.87613 0.00535 
2462197.167 2029-03-01 16:00:00  0.00112 -0.41657 0.02829 0.02717 0.41758 0.02653 -0.25986  0.80058 0.00632 0.00733 0.84174 0.00524 
2462197.500 2029-03-02 0:00:00   0.06386 -0.36463 0.02813 0.03066 0.37169 0.02468 -0.29044  0.75365 0.00628 0.00755 0.80773 0.00508 
2462197.833 2029-03-02 8:00:00   0.12530 -0.30500 0.02741 0.03341 0.33196 0.01996 -0.32038  0.70504 0.00623 0.00774 0.77447 0.00488 
2462198.167 2029-03-02 16:00:00  0.18425 -0.23923 0.02621 0.03537 0.30490 0.01257 -0.34961  0.65486 0.00618 0.00792 0.74240 0.00463 
2462198.500 2029-03-03 0:00:00   0.23975 -0.16889 0.02464 0.03653 0.29647 0.00698 -0.37807  0.60322 0.00612 0.00808 0.71197 0.00436 
2462198.833 2029-03-03 8:00:00   0.29099 -0.09546 0.02280 0.03695 0.30907 0.01224 -0.40570  0.55024 0.00606 0.00822 0.68370 0.00407 
2462199.167 2029-03-03 16:00:00  0.33737 -0.02038 0.02082 0.03668 0.34007 0.01914 -0.43244  0.49605 0.00600 0.00834 0.65815 0.00381 
2462199.500 2029-03-04 0:00:00   0.37845  0.05507 0.01878 0.03584 0.38384 0.02369 -0.45824  0.44075 0.00594 0.00845 0.63588 0.00360 
2462199.833 2029-03-04 8:00:00   0.41394  0.12976 0.01678 0.03452 0.43472 0.02597 -0.48304  0.38449 0.00588 0.00855 0.61746 0.00351 
2462200.167 2029-03-04 16:00:00  0.44370  0.20269 0.01489 0.03283 0.48840 0.02661 -0.50681  0.32739 0.00582 0.00863 0.60343 0.00357 
2462200.500 2029-03-05 0:00:00   0.46765  0.27300 0.01319 0.03086 0.54191 0.02619 -0.52948  0.26956 0.00577 0.00871 0.59423 0.00378 
2462200.833 2029-03-05 8:00:00   0.48584  0.33997 0.01171 0.02869 0.59326 0.02509 -0.55102  0.21115 0.00573 0.00877 0.59017 0.00412 
2462201.167 2029-03-05 16:00:00  0.49837  0.40301 0.01052 0.02640 0.64112 0.02361 -0.57140  0.15228 0.00569 0.00882 0.59142 0.00454 
2462201.500 2029-03-06 0:00:00   0.50538  0.46160 0.00965 0.02405 0.68459 0.02191 -0.59057  0.09307 0.00566 0.00886 0.59793 0.00498 
2462201.833 2029-03-06 8:00:00   0.50706  0.51533 0.00911 0.02171 0.72307 0.02014 -0.60850  0.03366 0.00564 0.00889 0.60950 0.00540 
2462202.167 2029-03-06 16:00:00  0.50363  0.56389 0.00891 0.01941 0.75613 0.01841 -0.62517 -0.02584 0.00563 0.00891 0.62577 0.00577 
2462202.500 2029-03-07 0:00:00   0.49534  0.60700 0.00901 0.01721 0.78352 0.01679 -0.64054 -0.08530 0.00563 0.00892 0.64625 0.00608 
2462202.833 2029-03-07 8:00:00   0.48243  0.64445 0.00936 0.01517 0.80507 0.01538 -0.65460 -0.14459 0.00565 0.00892 0.67043 0.00632 
2462203.167 2029-03-07 16:00:00  0.46517  0.67610 0.00988 0.01336 0.82071 0.01426 -0.66733 -0.20360 0.00568 0.00892 0.69775 0.00649 
2462203.500 2029-03-08 0:00:00   0.44384  0.70183 0.01054 0.01187 0.83043 0.01351 -0.67870 -0.26221 0.00573 0.00890 0.72764 0.00659 
2462203.833 2029-03-08 8:00:00   0.41871  0.72155 0.01128 0.01081 0.83428 0.01319 -0.68872 -0.32030 0.00580 0.00887 0.75960 0.00663 
2462204.167 2029-03-08 16:00:00  0.39009  0.73523 0.01206 0.01029 0.83235 0.01330 -0.69736 -0.37777 0.00588 0.00883 0.79315 0.00662 
2462204.500 2029-03-09 0:00:00   0.35825  0.74285 0.01286 0.01038 0.82477 0.01382 -0.70463 -0.43450 0.00597 0.00878 0.82786 0.00657 
2462204.833 2029-03-09 8:00:00   0.32350  0.74441 0.01364 0.01103 0.81172 0.01466 -0.71051 -0.49039 0.00608 0.00871 0.86336 0.00648 
2462205.167 2029-03-09 16:00:00  0.28614  0.73995 0.01439 0.01212 0.79342 0.01573 -0.71502 -0.54534 0.00621 0.00863 0.89929 0.00636 
2462205.500 2029-03-10 0:00:00   0.24647  0.72953 0.01509 0.01352 0.77012 0.01693 -0.71815 -0.59924 0.00635 0.00854 0.93536 0.00621 
2462205.833 2029-03-10 8:00:00   0.20483  0.71322 0.01572 0.01512 0.74214 0.01819 -0.71990 -0.65201 0.00650 0.00843 0.97131 0.00604 
2462206.167 2029-03-10 16:00:00  0.16153  0.69112 0.01625 0.01681 0.70986 0.01942 -0.72030 -0.70355 0.00667 0.00831 1.00692 0.00585 
2462206.500 2029-03-11 0:00:00   0.11691  0.66336 0.01668 0.01854 0.67373 0.02054 -0.71934 -0.75377 0.00685 0.00817 1.04197 0.00564 
2462206.833 2029-03-11 8:00:00   0.07132  0.63009 0.01700 0.02026 0.63430 0.02147 -0.71704 -0.80260 0.00703 0.00801 1.07628 0.00541 
2462207.167 2029-03-11 16:00:00  0.02514  0.59149 0.01718 0.02192 0.59226 0.02212 -0.71341 -0.84995 0.00723 0.00784 1.10971 0.00518 
2462207.500 2029-03-12 0:00:00  -0.02125  0.54777 0.01722 0.02348 0.54850 0.02238 -0.70848 -0.89575 0.00743 0.00765 1.14210 0.00493 
2462207.833 2029-03-12 8:00:00  -0.06746  0.49919 0.01710 0.02492 0.50414 0.02212 -0.70226 -0.93993 0.00763 0.00744 1.17334 0.00467 
2462208.167 2029-03-12 16:00:00 -0.11304  0.44603 0.01683 0.02620 0.46069 0.02118 -0.69478 -0.98242 0.00784 0.00721 1.20331 0.00440 
2462208.500 2029-03-13 0:00:00  -0.15754  0.38863 0.01641 0.02729 0.42011 0.01940 -0.68606 -1.02316 0.00805 0.00697 1.23192 0.00413 
2462208.833 2029-03-13 8:00:00  -0.20049  0.32740 0.01583 0.02817 0.38491 0.01671 -0.67612 -1.06209 0.00827 0.00672 1.25907 0.00385 
2462209.167 2029-03-13 16:00:00 -0.24138  0.26278 0.01511 0.02880 0.35805 0.01335 -0.66499 -1.09915 0.00848 0.00645 1.28470 0.00357 
2462209.500 2029-03-14 0:00:00  -0.27965  0.19533 0.01425 0.02918 0.34249 0.01030 -0.65270 -1.13430 0.00869 0.00617 1.30873 0.00330 
2462209.833 2029-03-14 8:00:00  -0.31473  0.12564 0.01328 0.02926 0.34027 0.00935 -0.63929 -1.16749 0.00890 0.00587 1.33110 0.00303 
2462210.167 2029-03-14 16:00:00 -0.34603  0.05444 0.01224 0.02905 0.35153 0.01092 -0.62478 -1.19868 0.00911 0.00557 1.35177 0.00278 
2462210.500 2029-03-15 0:00:00  -0.37291 -0.01745 0.01118 0.02850 0.37434 0.01322 -0.60920 -1.22783 0.00931 0.00526 1.37069 0.00256 
2462210.833 2029-03-15 8:00:00  -0.39474 -0.08911 0.01019 0.02761 0.40547 0.01500 -0.59259 -1.25490 0.00950 0.00494 1.38782 0.00237 
2462211.167 2029-03-15 16:00:00 -0.41087 -0.15947 0.00940 0.02636 0.44133 0.01590 -0.57498 -1.27986 0.00969 0.00463 1.40312 0.00223 
2462211.500 2029-03-16 0:00:00  -0.42066 -0.22737 0.00899 0.02473 0.47864 0.01594 -0.55642 -1.30268 0.00987 0.00432 1.41658 0.00216 
2462211.833 2029-03-16 8:00:00  -0.42354 -0.29152 0.00914 0.02270 0.51453 0.01526 -0.53694 -1.32335 0.01004 0.00402 1.42817 0.00215 
2462212.167 2029-03-16 16:00:00 -0.41900 -0.35055 0.00997 0.02025 0.54659 0.01407 -0.51657 -1.34183 0.01020 0.00375 1.43787 0.00223 
2462212.500 2029-03-17 0:00:00  -0.40664 -0.40303 0.01143 0.01740 0.57277 0.01263 -0.49536 -1.35812 0.01036 0.00350 1.44568 0.00238 
2462212.833 2029-03-17 8:00:00  -0.38625 -0.44753 0.01341 0.01421 0.59137 0.01143 -0.47334 -1.37220 0.01050 0.00330 1.45158 0.00259 
2462213.167 2029-03-17 16:00:00 -0.35784 -0.48269 0.01572 0.01092 0.60107 0.01113 -0.45056 -1.38405 0.01063 0.00316 1.45558 0.00284 
2462213.500 2029-03-18 0:00:00  -0.32164 -0.50734 0.01819 0.00820 0.60091 0.01225 -0.42706 -1.39368 0.01075 0.00309 1.45768 0.00314 
2462213.833 2029-03-18 8:00:00  -0.27821 -0.52053 0.02065 0.00769 0.59044 0.01470 -0.40288 -1.40107 0.01085 0.00310 1.45788 0.00346 
2462214.167 2029-03-18 16:00:00 -0.22837 -0.52168 0.02294 0.01020 0.56975 0.01791 -0.37805 -1.40623 0.01095 0.00319 1.45621 0.00379 
2462214.500 2029-03-19 0:00:00  -0.17319 -0.51061 0.02489 0.01433 0.53953 0.02123 -0.35264 -1.40917 0.01103 0.00336 1.45266 0.00414 
2462214.833 2029-03-19 8:00:00  -0.11397 -0.48756 0.02636 0.01891 0.50118 0.02410 -0.32667 -1.40987 0.01110 0.00360 1.44726 0.00450 
2462215.167 2029-03-19 16:00:00 -0.05211 -0.45321 0.02728 0.02337 0.45687 0.02596 -0.30019 -1.40837 0.01115 0.00389 1.44005 0.00487 
2462215.500 2029-03-20 0:00:00   0.01093 -0.40859 0.02760 0.02740 0.40974 0.02618 -0.27324 -1.40466 0.01119 0.00423 1.43103 0.00523 
2462215.833 2029-03-20 8:00:00   0.07373 -0.35499 0.02734 0.03080 0.36410 0.02407 -0.24587 -1.39876 0.01122 0.00460 1.42025 0.00559 
2462216.167 2029-03-20 16:00:00  0.13501 -0.29392 0.02654 0.03344 0.32570 0.01902 -0.21813 -1.39070 0.01123 0.00500 1.40774 0.00595 
2462216.500 2029-03-21 0:00:00   0.19361 -0.22695 0.02530 0.03529 0.30124 0.01144 -0.19006 -1.38048 0.01123 0.00542 1.39354 0.00630 
2462216.833 2029-03-21 8:00:00   0.24859 -0.15566 0.02371 0.03634 0.29641 0.00689 -0.16170 -1.36814 0.01122 0.00585 1.37770 0.00665 
2462217.167 2029-03-21 16:00:00  0.29918 -0.08156 0.02188 0.03666 0.31275 0.01297 -0.13309 -1.35369 0.01119 0.00628 1.36026 0.00698 
2462217.500 2029-03-22 0:00:00   0.34481 -0.00604 0.01992 0.03633 0.34679 0.01956 -0.10429 -1.33717 0.01115 0.00673 1.34128 0.00730 
2462217.833 2029-03-22 8:00:00   0.38507  0.06961 0.01793 0.03543 0.39261 0.02374 -0.07534 -1.31861 0.01109 0.00717 1.32080 0.00760 
2462218.167 2029-03-22 16:00:00  0.41971  0.14430 0.01599 0.03408 0.44468 0.02574 -0.04627 -1.29804 0.01102 0.00762 1.29891 0.00789 
2462218.500 2029-03-23 0:00:00   0.44859  0.21705 0.01417 0.03236 0.49891 0.02621 -0.01715 -1.27549 0.01094 0.00806 1.27565 0.00817 
2462218.833 2029-03-23 8:00:00   0.47168  0.28702 0.01253 0.03038 0.55253 0.02569  0.01200 -1.25100 0.01085 0.00849 1.25110 0.00842 
2462219.167 2029-03-23 16:00:00  0.48903  0.35353 0.01113 0.02821 0.60370 0.02455  0.04113 -1.22461 0.01074 0.00892 1.22535 0.00865 
2462219.500 2029-03-24 0:00:00   0.50073  0.41599 0.01000 0.02593 0.65117 0.02304  0.07018 -1.19637 0.01062 0.00934 1.19847 0.00886 
2462219.833 2029-03-24 8:00:00   0.50696  0.47391 0.00920 0.02359 0.69410 0.02134  0.09913 -1.16631 0.01050 0.00975 1.17056 0.00904 
2462220.167 2029-03-24 16:00:00  0.50790  0.52690 0.00873 0.02125 0.73194 0.01957  0.12792 -1.13448 0.01036 0.01015 1.14172 0.00919 
2462220.500 2029-03-25 0:00:00   0.50377  0.57465 0.00858 0.01896 0.76428 0.01784  0.15651 -1.10093 0.01021 0.01054 1.11206 0.00931 
2462220.833 2029-03-25 8:00:00   0.49482  0.61690 0.00873 0.01677 0.79089 0.01624  0.18486 -1.06572 0.01005 0.01091 1.08169 0.00939 
2462221.167 2029-03-25 16:00:00  0.48130  0.65346 0.00911 0.01474 0.81163 0.01485  0.21292 -1.02888 0.00989 0.01127 1.05075 0.00944 
2462221.500 2029-03-26 0:00:00   0.46348  0.68417 0.00966 0.01294 0.82642 0.01377  0.24065 -0.99049 0.00971 0.01162 1.01937 0.00945 
2462221.833 2029-03-26 8:00:00   0.44162  0.70894 0.01034 0.01149 0.83528 0.01308  0.26802 -0.95059 0.00953 0.01195 0.98772 0.00941 
2462222.167 2029-03-26 16:00:00  0.41602  0.72767 0.01108 0.01050 0.83824 0.01284  0.29497 -0.90924 0.00934 0.01226 0.95596 0.00932 
2462222.500 2029-03-27 0:00:00   0.38696  0.74035 0.01187 0.01008 0.83542 0.01305  0.32147 -0.86650 0.00914 0.01256 0.92429 0.00918 
2462222.833 2029-03-27 8:00:00   0.35472  0.74694 0.01267 0.01030 0.82694 0.01368  0.34748 -0.82243 0.00894 0.01284 0.89292 0.00897 
2462223.167 2029-03-27 16:00:00  0.31961  0.74746 0.01345 0.01107 0.81298 0.01462  0.37294 -0.77711 0.00874 0.01311 0.86207 0.00870 
2462223.500 2029-03-28 0:00:00   0.28193  0.74195 0.01420 0.01228 0.79378 0.01579  0.39784 -0.73059 0.00853 0.01335 0.83200 0.00836 
2462223.833 2029-03-28 8:00:00   0.24199  0.73047 0.01490 0.01378 0.76958 0.01709  0.42212 -0.68295 0.00832 0.01358 0.80299 0.00794 
2462224.167 2029-03-28 16:00:00  0.20010  0.71309 0.01553 0.01546 0.74073 0.01843  0.44574 -0.63424 0.00810 0.01379 0.77534 0.00744 
2462224.500 2029-03-29 0:00:00   0.15659  0.68992 0.01606 0.01723 0.70759 0.01973  0.46867 -0.58455 0.00788 0.01399 0.74938 0.00686 
2462224.833 2029-03-29 8:00:00   0.11181  0.66110 0.01650 0.01902 0.67063 0.02091  0.49087 -0.53395 0.00766 0.01416 0.72545 0.00619 
2462225.167 2029-03-29 16:00:00  0.06611  0.62677 0.01682 0.02079 0.63043 0.02189  0.51230 -0.48252 0.00744 0.01431 0.70392 0.00545 
2462225.500 2029-03-30 0:00:00   0.01985  0.58712 0.01700 0.02250 0.58770 0.02257  0.53293 -0.43032 0.00721 0.01445 0.68515 0.00465 
2462225.833 2029-03-30 8:00:00  -0.02658  0.54238 0.01705 0.02410 0.54335 0.02285  0.55272 -0.37744 0.00699 0.01456 0.66948 0.00384 
2462226.167 2029-03-30 16:00:00 -0.07276  0.49280 0.01695 0.02558 0.49858 0.02256  0.57163 -0.32396 0.00676 0.01466 0.65724 0.00308 
2462226.500 2029-03-31 0:00:00  -0.11826  0.43868 0.01669 0.02689 0.45493 0.02155  0.58963 -0.26996 0.00654 0.01473 0.64869 0.00256 
2462226.833 2029-03-31 8:00:00  -0.16264  0.38038 0.01627 0.02800 0.41449 0.01963  0.60669 -0.21553 0.00632 0.01479 0.64403 0.00249 
2462227.167 2029-03-31 16:00:00 -0.20540  0.31829 0.01571 0.02890 0.37987 0.01675  0.62277 -0.16075 0.00609 0.01482 0.64338 0.00294 
2462227.500 2029-04-01 0:00:00  -0.24602  0.25291 0.01499 0.02954 0.35413 0.01318  0.63785 -0.10570 0.00587 0.01484 0.64674 0.00370 
2462227.833 2029-04-01 8:00:00  -0.28396  0.18477 0.01414 0.02991 0.34025 0.01006  0.65189 -0.05047 0.00565 0.01483 0.65402 0.00459 
2462228.167 2029-04-01 16:00:00 -0.31865  0.11452 0.01318 0.02998 0.34006 0.00939  0.66487  0.00484 0.00544 0.01481 0.66505 0.00550 
2462228.500 2029-04-02 0:00:00  -0.34948  0.04289 0.01215 0.02973 0.35338 0.01131  0.67675  0.06015 0.00522 0.01476 0.67957 0.00636 
2462228.833 2029-04-02 8:00:00  -0.37583 -0.02929 0.01111 0.02914 0.37801 0.01377  0.68752  0.11536 0.00501 0.01469 0.69727 0.00714 
2462229.167 2029-04-02 16:00:00 -0.39706 -0.10107 0.01014 0.02819 0.41051 0.01558  0.69714  0.17039 0.00480 0.01460 0.71778 0.00784 
2462229.500 2029-04-03 0:00:00  -0.41252 -0.17136 0.00938 0.02686 0.44730 0.01645  0.70559  0.22513 0.00460 0.01449 0.74074 0.00843 
2462229.833 2029-04-03 8:00:00  -0.42162 -0.23900 0.00901 0.02514 0.48510 0.01643  0.71285  0.27950 0.00440 0.01435 0.76578 0.00893 
2462230.167 2029-04-03 16:00:00 -0.42376 -0.30267 0.00922 0.02300 0.52111 0.01569  0.71890  0.33340 0.00420 0.01419 0.79253 0.00933 
2462230.500 2029-04-04 0:00:00  -0.41848 -0.36102 0.01011 0.02045 0.55297 0.01444  0.72372  0.38674 0.00402 0.01402 0.82064 0.00963 
2462230.833 2029-04-04 8:00:00  -0.40542 -0.41262 0.01163 0.01751 0.57870 0.01299  0.72729  0.43941 0.00383 0.01382 0.84979 0.00986 
2462231.167 2029-04-04 16:00:00 -0.38438 -0.45606 0.01364 0.01426 0.59665 0.01182  0.72960  0.49132 0.00366 0.01359 0.87967 0.01000 
2462231.500 2029-04-05 0:00:00  -0.35539 -0.49003 0.01597 0.01097 0.60553 0.01162  0.73063  0.54237 0.00350 0.01335 0.90999 0.01007 
2462231.833 2029-04-05 8:00:00  -0.31874 -0.51338 0.01846 0.00844 0.60448 0.01286  0.73038  0.59247 0.00335 0.01308 0.94051 0.01007 
2462232.167 2029-04-05 16:00:00 -0.27498 -0.52522 0.02094 0.00828 0.59308 0.01541  0.72882  0.64152 0.00321 0.01279 0.97098 0.01002 
2462232.500 2029-04-06 0:00:00  -0.22495 -0.52503 0.02323 0.01101 0.57147 0.01869  0.72596  0.68942 0.00308 0.01248 1.00119 0.00990 
2462232.833 2029-04-06 8:00:00  -0.16975 -0.51267 0.02519 0.01523 0.54039 0.02205  0.72178  0.73608 0.00298 0.01214 1.03094 0.00974 
2462233.167 2029-04-06 16:00:00 -0.11063 -0.48842 0.02667 0.01985 0.50127 0.02495  0.71629  0.78140 0.00290 0.01179 1.06005 0.00953 
2462233.500 2029-04-07 0:00:00  -0.04899 -0.45297 0.02760 0.02434 0.45631 0.02679  0.70948  0.82528 0.00284 0.01141 1.08835 0.00928 
2462233.833 2029-04-07 8:00:00   0.01374 -0.40738 0.02794 0.02840 0.40866 0.02696  0.70136  0.86763 0.00280 0.01101 1.11567 0.00899 
2462234.167 2029-04-07 16:00:00  0.07617 -0.35294 0.02768 0.03181 0.36268 0.02471  0.69192  0.90835 0.00279 0.01059 1.14189 0.00866 
2462234.500 2029-04-08 0:00:00   0.13703 -0.29115 0.02689 0.03447 0.32416 0.01941  0.68118  0.94736 0.00281 0.01015 1.16685 0.00830 
2462234.833 2029-04-08 8:00:00   0.19520 -0.22357 0.02565 0.03632 0.29988 0.01153  0.66915  0.98456 0.00286 0.00969 1.19045 0.00791 
2462235.167 2029-04-08 16:00:00  0.24974 -0.15176 0.02406 0.03737 0.29551 0.00710  0.65583  1.01988 0.00293 0.00921 1.21256 0.00750 
2462235.500 2029-04-09 0:00:00   0.29990 -0.07723 0.02223 0.03768 0.31246 0.01359  0.64124  1.05321 0.00302 0.00871 1.23308 0.00706 
2462235.833 2029-04-09 8:00:00   0.34511 -0.00137 0.02026 0.03732 0.34712 0.02036  0.62541  1.08448 0.00314 0.00820 1.25191 0.00660 
2462236.167 2029-04-09 16:00:00  0.38497  0.07457 0.01824 0.03639 0.39347 0.02460  0.60835  1.11362 0.00327 0.00767 1.26896 0.00612 
2462236.500 2029-04-10 0:00:00   0.41923  0.14948 0.01628 0.03500 0.44596 0.02661  0.59008  1.14053 0.00342 0.00714 1.28415 0.00563 
2462236.833 2029-04-10 8:00:00   0.44774  0.22237 0.01443 0.03323 0.50050 0.02705  0.57063  1.16516 0.00358 0.00659 1.29740 0.00513 
2462237.167 2029-04-10 16:00:00  0.47047  0.29244 0.01276 0.03119 0.55434 0.02649  0.55004  1.18744 0.00375 0.00603 1.30866 0.00462 
2462237.500 2029-04-11 0:00:00   0.48747  0.35898 0.01133 0.02896 0.60565 0.02530  0.52833  1.20729 0.00392 0.00546 1.31784 0.00411 
2462237.833 2029-04-11 8:00:00   0.49884  0.42140 0.01018 0.02661 0.65320 0.02373  0.50555  1.22466 0.00410 0.00489 1.32492 0.00361 
2462238.167 2029-04-11 16:00:00  0.50473  0.47924 0.00935 0.02421 0.69614 0.02197  0.48173  1.23950 0.00428 0.00433 1.32983 0.00312 
2462238.500 2029-04-12 0:00:00   0.50535  0.53209 0.00886 0.02181 0.73392 0.02015  0.45692  1.25175 0.00446 0.00376 1.33255 0.00266 
2462238.833 2029-04-12 8:00:00   0.50092  0.57964 0.00870 0.01946 0.76617 0.01837  0.43115  1.26138 0.00464 0.00322 1.33304 0.00224 
2462239.167 2029-04-12 16:00:00  0.49166  0.62164 0.00883 0.01722 0.79263 0.01672  0.40449  1.26834 0.00482 0.00269 1.33129 0.00191 
2462239.500 2029-04-13 0:00:00   0.47785  0.65791 0.00920 0.01514 0.81318 0.01529  0.37697  1.27260 0.00499 0.00222 1.32727 0.00170 
2462239.833 2029-04-13 8:00:00   0.45975  0.68830 0.00975 0.01331 0.82776 0.01417  0.34866  1.27414 0.00515 0.00182 1.32099 0.00165 
2462240.167 2029-04-13 16:00:00  0.43763  0.71271 0.01041 0.01182 0.83639 0.01344  0.31961  1.27294 0.00531 0.00155 1.31246 0.00178 
2462240.500 2029-04-14 0:00:00   0.41178  0.73107 0.01116 0.01078 0.83911 0.01315  0.28988  1.26897 0.00546 0.00150 1.30167 0.00203 
2462240.833 2029-04-14 8:00:00   0.38249  0.74337 0.01194 0.01032 0.83604 0.01332  0.25954  1.26224 0.00559 0.00165 1.28866 0.00235 
2462241.167 2029-04-14 16:00:00  0.35006  0.74958 0.01274 0.01047 0.82734 0.01388  0.22863  1.25276 0.00572 0.00196 1.27346 0.00271 
2462241.500 2029-04-15 0:00:00   0.31478  0.74974 0.01352 0.01118 0.81320 0.01475  0.19724  1.24051 0.00584 0.00235 1.25611 0.00308 
2462241.833 2029-04-15 8:00:00   0.27697  0.74391 0.01427 0.01231 0.79386 0.01584  0.16542  1.22553 0.00595 0.00279 1.23666 0.00345 
2462242.167 2029-04-15 16:00:00  0.23693  0.73214 0.01496 0.01373 0.76960 0.01704  0.13325  1.20783 0.00604 0.00323 1.21517 0.00380 
2462242.500 2029-04-16 0:00:00   0.19499  0.71455 0.01557 0.01531 0.74077 0.01827  0.10080  1.18745 0.00613 0.00368 1.19173 0.00413 
2462242.833 2029-04-16 8:00:00   0.15148  0.69124 0.01609 0.01697 0.70776 0.01944  0.06813  1.16441 0.00620 0.00411 1.16642 0.00444 
2462243.167 2029-04-16 16:00:00  0.10674  0.66237 0.01651 0.01865 0.67106 0.02047  0.03532  1.13877 0.00626 0.00453 1.13934 0.00471 
2462243.500 2029-04-17 0:00:00   0.06114  0.62809 0.01681 0.02029 0.63125 0.02130  0.00245  1.11058 0.00630 0.00494 1.11060 0.00495 
2462243.833 2029-04-17 8:00:00   0.01502  0.58863 0.01698 0.02185 0.58907 0.02182 -0.03042  1.07989 0.00634 0.00532 1.08034 0.00515 
2462244.167 2029-04-17 16:00:00 -0.03121  0.54419 0.01700 0.02331 0.54541 0.02194 -0.06321  1.04677 0.00636 0.00569 1.04870 0.00532 
2462244.500 2029-04-18 0:00:00  -0.07716  0.49506 0.01688 0.02463 0.50146 0.02154 -0.09585  1.01129 0.00637 0.00603 1.01585 0.00544 
2462244.833 2029-04-18 8:00:00  -0.12242  0.44152 0.01662 0.02579 0.45875 0.02048 -0.12826  0.97354 0.00638 0.00635 0.98198 0.00552 
2462245.167 2029-04-18 16:00:00 -0.16653  0.38394 0.01620 0.02675 0.41925 0.01864 -0.16037  0.93360 0.00637 0.00664 0.94730 0.00555 
2462245.500 2029-04-19 0:00:00  -0.20903  0.32271 0.01565 0.02751 0.38546 0.01601 -0.19212  0.89155 0.00635 0.00692 0.91204 0.00554 
2462245.833 2029-04-19 8:00:00  -0.24944  0.25829 0.01496 0.02805 0.36024 0.01291 -0.22342  0.84750 0.00632 0.00717 0.87649 0.00548 
2462246.167 2029-04-19 16:00:00 -0.28724  0.19120 0.01417 0.02834 0.34635 0.01032 -0.25421  0.80154 0.00629 0.00740 0.84092 0.00537 
2462246.500 2029-04-20 0:00:00  -0.32189  0.12206 0.01329 0.02837 0.34554 0.00973 -0.28443  0.75378 0.00625 0.00761 0.80570 0.00521 
2462246.833 2029-04-20 8:00:00  -0.35284  0.05153 0.01237 0.02814 0.35773 0.01120 -0.31400  0.70434 0.00620 0.00780 0.77121 0.00501 
2462247.167 2029-04-20 16:00:00 -0.37950 -0.01959 0.01147 0.02762 0.38095 0.01323 -0.34286  0.65333 0.00615 0.00797 0.73788 0.00477 
2462247.500 2029-04-21 0:00:00  -0.40128 -0.09044 0.01067 0.02680 0.41209 0.01478 -0.37095  0.60086 0.00610 0.00812 0.70621 0.00450 
2462247.833 2029-04-21 8:00:00  -0.41760 -0.16003 0.01012 0.02566 0.44779 0.01556 -0.39822  0.54707 0.00604 0.00826 0.67672 0.00422 
2462248.167 2029-04-21 16:00:00 -0.42786 -0.22728 0.00997 0.02418 0.48493 0.01558 -0.42460  0.49206 0.00598 0.00838 0.65000 0.00397 
2462248.500 2029-04-22 0:00:00  -0.43152 -0.29099 0.01038 0.02231 0.52083 0.01494 -0.45003  0.43597 0.00593 0.00849 0.62665 0.00377 
2462248.833 2029-04-22 8:00:00  -0.42811 -0.34989 0.01143 0.02002 0.55320 0.01383 -0.47448  0.37893 0.00587 0.00859 0.60730 0.00369 
2462249.167 2029-04-22 16:00:00 -0.41723 -0.40265 0.01311 0.01730 0.58010 0.01254 -0.49789  0.32106 0.00582 0.00868 0.59251 0.00375 
2462249.500 2029-04-23 0:00:00  -0.39864 -0.44792 0.01531 0.01417 0.59987 0.01152 -0.52021  0.26250 0.00578 0.00876 0.58277 0.00396 
2462249.833 2029-04-23 8:00:00  -0.37228 -0.48439 0.01788 0.01078 0.61117 0.01146 -0.54141  0.20337 0.00574 0.00883 0.57843 0.00429 
2462250.167 2029-04-23 16:00:00 -0.33830 -0.51088 0.02066 0.00777 0.61300 0.01289 -0.56145  0.14381 0.00571 0.00889 0.57965 0.00470 
2462250.500 2029-04-24 0:00:00  -0.29710 -0.52640 0.02347 0.00700 0.60475 0.01569 -0.58028  0.08394 0.00569 0.00894 0.58640 0.00512 
2462250.833 2029-04-24 8:00:00  -0.24935 -0.53024 0.02614 0.00982 0.58629 0.01931 -0.59789  0.02390 0.00568 0.00899 0.59844 0.00553 
2462251.167 2029-04-24 16:00:00 -0.19599 -0.52204 0.02846 0.01450 0.55806 0.02312 -0.61424 -0.03619 0.00569 0.00903 0.61537 0.00588 
2462251.500 2029-04-25 0:00:00  -0.13815 -0.50185 0.03030 0.01971 0.52109 0.02655 -0.62930 -0.09621 0.00571 0.00905 0.63668 0.00617 
2462251.833 2029-04-25 8:00:00  -0.07717 -0.47011 0.03151 0.02486 0.47721 0.02901 -0.64307 -0.15602 0.00574 0.00907 0.66178 0.00638 
2462252.167 2029-04-25 16:00:00 -0.01445 -0.42767 0.03203 0.02958 0.42909 0.02983 -0.65551 -0.21552 0.00579 0.00908 0.69008 0.00653 
2462252.500 2029-04-26 0:00:00   0.04859 -0.37569 0.03185 0.03364 0.38059 0.02824 -0.66661 -0.27457 0.00586 0.00908 0.72100 0.00662 
2462252.833 2029-04-26 8:00:00   0.11059 -0.31557 0.03103 0.03687 0.33703 0.02347 -0.67637 -0.33307 0.00594 0.00906 0.75398 0.00664 
2462253.167 2029-04-26 16:00:00  0.17031 -0.24888 0.02963 0.03919 0.30516 0.01549 -0.68477 -0.39090 0.00604 0.00904 0.78854 0.00662 
2462253.500 2029-04-27 0:00:00   0.22669 -0.17722 0.02780 0.04058 0.29180 0.00823 -0.69182 -0.44796 0.00616 0.00900 0.82423 0.00656 
2462253.833 2029-04-27 8:00:00   0.27885 -0.10220 0.02565 0.04109 0.30063 0.01297 -0.69750 -0.50413 0.00629 0.00895 0.86066 0.00647 
2462254.167 2029-04-27 16:00:00  0.32611 -0.02530 0.02333 0.04082 0.32978 0.02098 -0.70182 -0.55932 0.00644 0.00888 0.89748 0.00634 
2462254.500 2029-04-28 0:00:00   0.36796  0.05207 0.02095 0.03987 0.37342 0.02637 -0.70478 -0.61342 0.00660 0.00879 0.93439 0.00619 
2462254.833 2029-04-28 8:00:00   0.40408  0.12868 0.01862 0.03836 0.42523 0.02903 -0.70639 -0.66634 0.00677 0.00869 0.97113 0.00601 
2462255.167 2029-04-28 16:00:00  0.43429  0.20345 0.01643 0.03642 0.48032 0.02973 -0.70666 -0.71800 0.00696 0.00857 1.00746 0.00582 
2462255.500 2029-04-29 0:00:00   0.45850  0.27545 0.01447 0.03416 0.53537 0.02917 -0.70560 -0.76830 0.00716 0.00843 1.04319 0.00560 
2462255.833 2029-04-29 8:00:00   0.47677  0.34390 0.01281 0.03168 0.58819 0.02786 -0.70322 -0.81716 0.00736 0.00827 1.07813 0.00538 
2462256.167 2029-04-29 16:00:00  0.48918  0.40816 0.01150 0.02906 0.63733 0.02610 -0.69955 -0.86451 0.00757 0.00809 1.11213 0.00513 
2462256.500 2029-04-30 0:00:00   0.49591  0.46769 0.01059 0.02639 0.68182 0.02412 -0.69458 -0.91026 0.00779 0.00789 1.14504 0.00488 
2462256.833 2029-04-30 8:00:00   0.49717  0.52207 0.01011 0.02373 0.72105 0.02209 -0.68836 -0.95436 0.00802 0.00767 1.17675 0.00462 
2462257.167 2029-04-30 16:00:00  0.49321  0.57096 0.01003 0.02112 0.75458 0.02012 -0.68090 -0.99673 0.00824 0.00744 1.20714 0.00434 
2462257.500 2029-05-01 0:00:00   0.48428  0.61412 0.01030 0.01864 0.78217 0.01832 -0.67222 -1.03730 0.00847 0.00718 1.23612 0.00406 
2462257.833 2029-05-01 8:00:00   0.47069  0.65134 0.01085 0.01635 0.80367 0.01680 -0.66235 -1.07603 0.00870 0.00691 1.26360 0.00377 
2462258.167 2029-05-01 16:00:00  0.45271  0.68248 0.01158 0.01434 0.81904 0.01566 -0.65132 -1.11287 0.00893 0.00662 1.28950 0.00349 
2462258.500 2029-05-02 0:00:00   0.43065  0.70747 0.01244 0.01273 0.82829 0.01497 -0.63916 -1.14775 0.00915 0.00631 1.31376 0.00320 
2462258.833 2029-05-02 8:00:00   0.40483  0.72624 0.01337 0.01166 0.83151 0.01479 -0.62590 -1.18064 0.00938 0.00600 1.33633 0.00293 
2462259.167 2029-05-02 16:00:00  0.37555  0.73879 0.01432 0.01124 0.82882 0.01510 -0.61156 -1.21150 0.00959 0.00567 1.35715 0.00267 
2462259.500 2029-05-03 0:00:00   0.34312  0.74512 0.01527 0.01153 0.82040 0.01582 -0.59619 -1.24028 0.00981 0.00533 1.37617 0.00245 
2462259.833 2029-05-03 8:00:00   0.30788  0.74528 0.01618 0.01243 0.80645 0.01687 -0.57981 -1.26696 0.01001 0.00499 1.39337 0.00226 
2462260.167 2029-05-03 16:00:00  0.27013  0.73935 0.01703 0.01379 0.78725 0.01811 -0.56247 -1.29150 0.01021 0.00464 1.40871 0.00214 
2462260.500 2029-05-04 0:00:00   0.23020  0.72741 0.01780 0.01544 0.76308 0.01945 -0.54419 -1.31388 0.01040 0.00431 1.42216 0.00210 
2462260.833 2029-05-04 8:00:00   0.18843  0.70958 0.01848 0.01725 0.73431 0.02078 -0.52502 -1.33408 0.01058 0.00399 1.43372 0.00214 
2462261.167 2029-05-04 16:00:00  0.14514  0.68598 0.01903 0.01914 0.70134 0.02202 -0.50500 -1.35208 0.01075 0.00370 1.44335 0.00227 
2462261.500 2029-05-05 0:00:00   0.10069  0.65680 0.01945 0.02103 0.66469 0.02308 -0.48415 -1.36786 0.01091 0.00345 1.45106 0.00247 
2462261.833 2029-05-05 8:00:00   0.05542  0.62220 0.01973 0.02286 0.62494 0.02388 -0.46253 -1.38141 0.01106 0.00325 1.45683 0.00273 
2462262.167 2029-05-05 16:00:00  0.00971  0.58241 0.01984 0.02460 0.58284 0.02430 -0.44017 -1.39273 0.01119 0.00313 1.46067 0.00304 
2462262.500 2029-05-06 0:00:00  -0.03606  0.53766 0.01980 0.02621 0.53932 0.02423 -0.41711 -1.40180 0.01131 0.00309 1.46259 0.00339 
2462262.833 2029-05-06 8:00:00  -0.08151  0.48823 0.01958 0.02765 0.49559 0.02354 -0.39340 -1.40863 0.01142 0.00314 1.46258 0.00375 
2462263.167 2029-05-06 16:00:00 -0.12621  0.43445 0.01919 0.02889 0.45320 0.02205 -0.36907 -1.41323 0.01152 0.00329 1.46067 0.00413 
2462263.500 2029-05-07 0:00:00  -0.16973  0.37666 0.01863 0.02992 0.41417 0.01966 -0.34417 -1.41558 0.01160 0.00353 1.45686 0.00452 
2462263.833 2029-05-07 8:00:00  -0.21162  0.31528 0.01791 0.03070 0.38102 0.01639 -0.31874 -1.41571 0.01167 0.00383 1.45119 0.00492 
2462264.167 2029-05-07 16:00:00 -0.25140  0.25077 0.01704 0.03121 0.35663 0.01276 -0.29282 -1.41361 0.01172 0.00418 1.44367 0.00533 
2462264.500 2029-05-08 0:00:00  -0.28855  0.18366 0.01603 0.03145 0.34371 0.01022 -0.26645 -1.40931 0.01176 0.00458 1.43432 0.00573 
2462264.833 2029-05-08 8:00:00  -0.32256  0.11457 0.01492 0.03138 0.34390 0.01049 -0.23968 -1.40282 0.01179 0.00501 1.42320 0.00613 
2462265.167 2029-05-08 16:00:00 -0.35286  0.04417 0.01374 0.03100 0.35699 0.01282 -0.21255 -1.39416 0.01180 0.00547 1.41032 0.00652 
2462265.500 2029-05-09 0:00:00  -0.37888 -0.02674 0.01255 0.03030 0.38093 0.01526 -0.18511 -1.38335 0.01179 0.00594 1.39573 0.00691 
2462265.833 2029-05-09 8:00:00  -0.40005 -0.09730 0.01145 0.02926 0.41256 0.01691 -0.15739 -1.37042 0.01178 0.00642 1.37947 0.00728 
2462266.167 2029-05-09 16:00:00 -0.41576 -0.16652 0.01056 0.02787 0.44851 0.01760 -0.12944 -1.35538 0.01174 0.00690 1.36159 0.00765 
2462266.500 2029-05-10 0:00:00  -0.42545 -0.23330 0.01007 0.02610 0.48571 0.01740 -0.10130 -1.33827 0.01170 0.00739 1.34215 0.00800 
2462266.833 2029-05-10 8:00:00  -0.42857 -0.29645 0.01016 0.02394 0.52150 0.01648 -0.07303 -1.31912 0.01164 0.00788 1.32119 0.00834 
2462267.167 2029-05-10 16:00:00 -0.42464 -0.35470 0.01095 0.02137 0.55361 0.01504 -0.04465 -1.29797 0.01156 0.00836 1.29879 0.00866 
2462267.500 2029-05-11 0:00:00  -0.41328 -0.40670 0.01242 0.01837 0.58010 0.01334 -0.01621 -1.27484 0.01148 0.00884 1.27500 0.00896 
2462267.833 2029-05-11 8:00:00  -0.39425 -0.45110 0.01444 0.01499 0.59934 0.01185  0.01225 -1.24979 0.01138 0.00932 1.24990 0.00924 
2462268.167 2029-05-11 16:00:00 -0.36747 -0.48659 0.01684 0.01139 0.60999 0.01128  0.04067 -1.22284 0.01127 0.00978 1.22357 0.00949 
2462268.500 2029-05-12 0:00:00  -0.33311 -0.51197 0.01945 0.00817 0.61104 0.01228  0.06902 -1.19404 0.01115 0.01024 1.19609 0.00972 
2462268.833 2029-05-12 8:00:00  -0.29157 -0.52627 0.02208 0.00710 0.60191 0.01482  0.09726 -1.16344 0.01101 0.01068 1.16755 0.00993 
2462269.167 2029-05-12 16:00:00 -0.24355 -0.52877 0.02455 0.00963 0.58247 0.01830  0.12534 -1.13108 0.01087 0.01112 1.13806 0.01010 
2462269.500 2029-05-13 0:00:00  -0.18997 -0.51914 0.02668 0.01412 0.55320 0.02201  0.15322 -1.09701 0.01071 0.01153 1.10772 0.01024 
2462269.833 2029-05-13 8:00:00  -0.13201 -0.49746 0.02833 0.01916 0.51519 0.02535  0.18086 -1.06128 0.01055 0.01194 1.07665 0.01034 
2462270.167 2029-05-13 16:00:00 -0.07101 -0.46422 0.02938 0.02411 0.47033 0.02774  0.20822 -1.02395 0.01038 0.01233 1.04498 0.01039 
2462270.500 2029-05-14 0:00:00  -0.00839 -0.42030 0.02977 0.02862 0.42144 0.02853  0.23525 -0.98507 0.01019 0.01270 1.01285 0.01041 
2462270.833 2029-05-14 8:00:00   0.05441 -0.36692 0.02951 0.03245 0.37254 0.02696  0.26191 -0.94470 0.01000 0.01306 0.98042 0.01037 
2462271.167 2029-05-14 16:00:00  0.11604 -0.30555 0.02864 0.03547 0.32925 0.02229  0.28817 -0.90290 0.00981 0.01339 0.94786 0.01028 
2462271.500 2029-05-15 0:00:00   0.17526 -0.23777 0.02727 0.03760 0.29866 0.01454  0.31398 -0.85973 0.00960 0.01372 0.91537 0.01014 
2462271.833 2029-05-15 8:00:00   0.23101 -0.16525 0.02549 0.03884 0.28770 0.00792  0.33930 -0.81526 0.00939 0.01402 0.88315 0.00992 
2462272.167 2029-05-15 16:00:00  0.28244 -0.08958 0.02345 0.03925 0.29954 0.01285  0.36409 -0.76954 0.00917 0.01430 0.85144 0.00963 
2462272.500 2029-05-16 0:00:00   0.32889 -0.01229 0.02126 0.03891 0.33147 0.02028  0.38832 -0.72265 0.00895 0.01456 0.82050 0.00926 
2462272.833 2029-05-16 8:00:00   0.36988  0.06525 0.01904 0.03795 0.37715 0.02512  0.41194 -0.67466 0.00872 0.01481 0.79062 0.00881 
2462273.167 2029-05-16 16:00:00  0.40511  0.14180 0.01690 0.03647 0.43021 0.02743  0.43492 -0.62564 0.00849 0.01503 0.76210 0.00826 
2462273.500 2029-05-17 0:00:00   0.43441  0.21630 0.01492 0.03458 0.48594 0.02795  0.45722 -0.57565 0.00826 0.01523 0.73530 0.00762 
2462273.833 2029-05-17 8:00:00   0.45775  0.28785 0.01319 0.03239 0.54117 0.02732  0.47880 -0.52478 0.00802 0.01541 0.71056 0.00688 
2462274.167 2029-05-17 16:00:00  0.47516  0.35569 0.01179 0.02999 0.59385 0.02599  0.49964 -0.47310 0.00778 0.01557 0.68827 0.00605 
2462274.500 2029-05-18 0:00:00   0.48677  0.41920 0.01079 0.02745 0.64262 0.02427  0.51968 -0.42068 0.00754 0.01571 0.66882 0.00515 
2462274.833 2029-05-18 8:00:00   0.49276  0.47788 0.01024 0.02484 0.68659 0.02234  0.53891 -0.36761 0.00730 0.01583 0.65257 0.00421 
2462275.167 2029-05-18 16:00:00  0.49334  0.53132 0.01015 0.02221 0.72516 0.02037  0.55728 -0.31397 0.00706 0.01593 0.63986 0.00331 
2462275.500 2029-05-19 0:00:00   0.48877  0.57920 0.01047 0.01963 0.75797 0.01850  0.57476 -0.25984 0.00681 0.01600 0.63100 0.00264 
2462275.833 2029-05-19 8:00:00   0.47931  0.62128 0.01112 0.01716 0.78477 0.01684  0.59132 -0.20530 0.00657 0.01605 0.62618 0.00249 
2462276.167 2029-05-19 16:00:00  0.46525  0.65740 0.01200 0.01488 0.80545 0.01552  0.60694 -0.15043 0.00633 0.01608 0.62553 0.00299 
2462276.500 2029-05-20 0:00:00   0.44689  0.68741 0.01304 0.01292 0.81998 0.01468  0.62157 -0.09533 0.00609 0.01609 0.62906 0.00386 
2462276.833 2029-05-20 8:00:00   0.42453  0.71125 0.01416 0.01144 0.82838 0.01441  0.63520 -0.04008 0.00585 0.01607 0.63667 0.00487 
2462277.167 2029-05-20 16:00:00  0.39846  0.72886 0.01531 0.01065 0.83075 0.01472  0.64779  0.01522 0.00562 0.01604 0.64816 0.00589 
2462277.500 2029-05-21 0:00:00   0.36901  0.74026 0.01647 0.01070 0.82722 0.01556  0.65931  0.07050 0.00538 0.01598 0.66325 0.00686 
2462277.833 2029-05-21 8:00:00   0.33649  0.74545 0.01759 0.01156 0.81797 0.01680  0.66975  0.12566 0.00515 0.01589 0.68160 0.00773 
2462278.167 2029-05-21 16:00:00  0.30120  0.74448 0.01865 0.01304 0.80321 0.01832  0.67908  0.18060 0.00492 0.01579 0.70283 0.00849 
2462278.500 2029-05-22 0:00:00   0.26346  0.73743 0.01963 0.01493 0.78321 0.01997  0.68727  0.23524 0.00470 0.01566 0.72654 0.00914 
2462278.833 2029-05-22 8:00:00   0.22361  0.72439 0.02050 0.01705 0.75828 0.02166  0.69431  0.28947 0.00448 0.01550 0.75235 0.00967 
2462279.167 2029-05-22 16:00:00  0.18196  0.70549 0.02125 0.01929 0.72877 0.02329  0.70017  0.34322 0.00427 0.01533 0.77986 0.01010 
2462279.500 2029-05-23 0:00:00   0.13884  0.68085 0.02185 0.02155 0.69510 0.02476  0.70484  0.39636 0.00406 0.01513 0.80873 0.01043 
2462279.833 2029-05-23 8:00:00   0.09461  0.65065 0.02230 0.02378 0.65778 0.02598  0.70830  0.44883 0.00386 0.01490 0.83860 0.01066 
2462280.167 2029-05-23 16:00:00  0.04962  0.61506 0.02258 0.02593 0.61744 0.02686  0.71053  0.50051 0.00367 0.01466 0.86918 0.01081 
2462280.500 2029-05-24 0:00:00   0.00422  0.57432 0.02268 0.02795 0.57482 0.02727  0.71152  0.55131 0.00349 0.01439 0.90017 0.01087 
2462280.833 2029-05-24 8:00:00  -0.04120  0.52867 0.02258 0.02981 0.53090 0.02707  0.71127  0.60114 0.00332 0.01409 0.93132 0.01087 
2462281.167 2029-05-24 16:00:00 -0.08624  0.47838 0.02229 0.03147 0.48692 0.02608  0.70975  0.64990 0.00317 0.01377 0.96239 0.01080 
2462281.500 2029-05-25 0:00:00  -0.13049  0.42378 0.02180 0.03290 0.44452 0.02411  0.70698  0.69749 0.00304 0.01343 0.99317 0.01067 
2462281.833 2029-05-25 8:00:00  -0.17351  0.36525 0.02111 0.03406 0.40580 0.02100  0.70293  0.74382 0.00293 0.01307 1.02345 0.01049 
2462282.167 2029-05-25 16:00:00 -0.21484  0.30319 0.02022 0.03494 0.37340 0.01687  0.69761  0.78879 0.00284 0.01268 1.05305 0.01026 
2462282.500 2029-05-26 0:00:00  -0.25401  0.23808 0.01915 0.03550 0.35025 0.01249  0.69102  0.83231 0.00277 0.01227 1.08180 0.00998 
2462282.833 2029-05-26 8:00:00  -0.29049  0.17048 0.01792 0.03573 0.33904 0.01011  0.68315  0.87429 0.00274 0.01183 1.10956 0.00966 
2462283.167 2029-05-26 16:00:00 -0.32376  0.10101 0.01654 0.03559 0.34122 0.01169  0.67402  0.91463 0.00274 0.01138 1.13618 0.00931 
2462283.500 2029-05-27 0:00:00  -0.35326  0.03036 0.01507 0.03508 0.35629 0.01508  0.66363  0.95325 0.00276 0.01090 1.16153 0.00892 
2462283.833 2029-05-27 8:00:00  -0.37841 -0.04064 0.01356 0.03418 0.38193 0.01802  0.65200  0.99006 0.00282 0.01041 1.18548 0.00850 
2462284.167 2029-05-27 16:00:00 -0.39862 -0.11111 0.01209 0.03286 0.41482 0.01978  0.63912  1.02498 0.00290 0.00989 1.20793 0.00805 
2462284.500 2029-05-28 0:00:00  -0.41331 -0.18001 0.01082 0.03114 0.45155 0.02034  0.62502  1.05791 0.00301 0.00936 1.22876 0.00758 
2462284.833 2029-05-28 8:00:00  -0.42190 -0.24625 0.00994 0.02898 0.48906 0.01987  0.60971  1.08879 0.00314 0.00881 1.24790 0.00708 
2462285.167 2029-05-28 16:00:00 -0.42386 -0.30860 0.00970 0.02639 0.52472 0.01858  0.59323  1.11753 0.00329 0.00824 1.26523 0.00657 
2462285.500 2029-05-29 0:00:00  -0.41873 -0.36575 0.01026 0.02337 0.55631 0.01669  0.57558  1.14405 0.00345 0.00766 1.28069 0.00603 
2462285.833 2029-05-29 8:00:00  -0.40616 -0.41637 0.01159 0.01994 0.58194 0.01451  0.55679  1.16830 0.00363 0.00707 1.29421 0.00549 
2462286.167 2029-05-29 16:00:00 -0.38593 -0.45910 0.01351 0.01618 0.60000 0.01250  0.53690  1.19020 0.00381 0.00647 1.30571 0.00494 
2462286.500 2029-05-30 0:00:00  -0.35802 -0.49265 0.01581 0.01228 0.60922 0.01139  0.51594  1.20969 0.00400 0.00586 1.31514 0.00439 
2462286.833 2029-05-30 8:00:00  -0.32264 -0.51587 0.01827 0.00889 0.60868 0.01199  0.49394  1.22672 0.00420 0.00524 1.32244 0.00384 
2462287.167 2029-05-30 16:00:00 -0.28026 -0.52784 0.02071 0.00769 0.59787 0.01432  0.47093  1.24122 0.00440 0.00463 1.32757 0.00330 
2462287.500 2029-05-31 0:00:00  -0.23162 -0.52794 0.02297 0.01003 0.57679 0.01768  0.44697  1.25316 0.00459 0.00402 1.33050 0.00279 
2462287.833 2029-05-31 8:00:00  -0.17771 -0.51592 0.02488 0.01434 0.54601 0.02130  0.42209  1.26249 0.00479 0.00342 1.33119 0.00232 
2462288.167 2029-05-31 16:00:00 -0.11971 -0.49198 0.02632 0.01918 0.50679 0.02453  0.39633  1.26917 0.00498 0.00285 1.32962 0.00194 
2462288.500 2029-06-01 0:00:00  -0.05898 -0.45669 0.02719 0.02391 0.46112 0.02680  0.36975  1.27316 0.00517 0.00233 1.32578 0.00170 
2462288.833 2029-06-01 8:00:00   0.00308 -0.41101 0.02747 0.02818 0.41199 0.02748  0.34240  1.27446 0.00535 0.00189 1.31967 0.00166 
2462289.167 2029-06-01 16:00:00  0.06506 -0.35623 0.02715 0.03179 0.36361 0.02583  0.31433  1.27303 0.00552 0.00161 1.31128 0.00181 
2462289.500 2029-06-02 0:00:00   0.12564 -0.29381 0.02628 0.03461 0.32180 0.02110  0.28560  1.26887 0.00569 0.00157 1.30062 0.00211 
2462289.833 2029-06-02 8:00:00   0.18366 -0.22536 0.02496 0.03658 0.29377 0.01338  0.25626  1.26196 0.00584 0.00176 1.28773 0.00249 
2462290.167 2029-06-02 16:00:00  0.23812 -0.15249 0.02330 0.03773 0.28613 0.00719  0.22638  1.25231 0.00599 0.00213 1.27262 0.00291 
2462290.500 2029-06-03 0:00:00   0.28820 -0.07679 0.02139 0.03809 0.30118 0.01253  0.19602  1.23993 0.00612 0.00258 1.25534 0.00334 
2462290.833 2029-06-03 8:00:00   0.33331  0.00027 0.01937 0.03776 0.33543 0.01958  0.16524  1.22483 0.00624 0.00307 1.23594 0.00377 
2462291.167 2029-06-03 16:00:00  0.37299  0.07736 0.01732 0.03684 0.38234 0.02406  0.13411  1.20704 0.00635 0.00357 1.21448 0.00418 
2462291.500 2029-06-04 0:00:00   0.40698  0.15330 0.01535 0.03542 0.43582 0.02617  0.10270  1.18658 0.00645 0.00407 1.19103 0.00456 
2462291.833 2029-06-04 8:00:00   0.43512  0.22706 0.01355 0.03361 0.49142 0.02661  0.07107  1.16349 0.00653 0.00456 1.16568 0.00492 
2462292.167 2029-06-04 16:00:00  0.45739  0.29776 0.01202 0.03150 0.54620 0.02598  0.03930  1.13782 0.00660 0.00504 1.13852 0.00525 
2462292.500 2029-06-05 0:00:00   0.47384  0.36469 0.01085 0.02917 0.59824 0.02468  0.00746  1.10962 0.00666 0.00550 1.10966 0.00554 
2462292.833 2029-06-05 8:00:00   0.48459  0.42725 0.01012 0.02668 0.64626 0.02298 -0.02440  1.07894 0.00671 0.00593 1.07924 0.00579 
2462293.167 2029-06-05 16:00:00  0.48981  0.48493 0.00990 0.02409 0.68942 0.02109 -0.05618  1.04585 0.00674 0.00635 1.04739 0.00600 
2462293.500 2029-06-06 0:00:00   0.48972  0.53736 0.01017 0.02147 0.72717 0.01917 -0.08782  1.01043 0.00676 0.00674 1.01426 0.00616 
2462293.833 2029-06-06 8:00:00   0.48456  0.58422 0.01084 0.01887 0.75913 0.01736 -0.11926  0.97275 0.00677 0.00710 0.98006 0.00628 
2462294.167 2029-06-06 16:00:00  0.47460  0.62528 0.01181 0.01636 0.78510 0.01581 -0.15042  0.93289 0.00677 0.00744 0.94497 0.00634 
2462294.500 2029-06-07 0:00:00   0.46011  0.66036 0.01299 0.01405 0.80494 0.01470 -0.18122  0.89094 0.00675 0.00775 0.90922 0.00635 
2462294.833 2029-06-07 8:00:00   0.44139  0.68935 0.01428 0.01210 0.81865 0.01417 -0.21162  0.84701 0.00673 0.00804 0.87309 0.00630 
2462295.167 2029-06-07 16:00:00  0.41872  0.71217 0.01564 0.01074 0.82624 0.01431 -0.24152  0.80119 0.00670 0.00830 0.83685 0.00619 
2462295.500 2029-06-08 0:00:00   0.39241  0.72877 0.01701 0.01026 0.82780 0.01511 -0.27088  0.75359 0.00666 0.00854 0.80084 0.00602 
2462295.833 2029-06-08 8:00:00   0.36276  0.73914 0.01836 0.01077 0.82348 0.01644 -0.29962  0.70431 0.00661 0.00875 0.76545 0.00579 
2462296.167 2029-06-08 16:00:00  0.33009  0.74332 0.01965 0.01215 0.81344 0.01815 -0.32768  0.65348 0.00656 0.00894 0.73110 0.00550 
2462296.500 2029-06-09 0:00:00   0.29469  0.74134 0.02087 0.01414 0.79791 0.02009 -0.35501  0.60120 0.00650 0.00911 0.69827 0.00516 
2462296.833 2029-06-09 8:00:00   0.25689  0.73328 0.02199 0.01649 0.77714 0.02212 -0.38155  0.54761 0.00644 0.00926 0.66750 0.00477 
2462297.167 2029-06-09 16:00:00  0.21700  0.71923 0.02298 0.01904 0.75146 0.02414 -0.40723  0.49281 0.00638 0.00939 0.63938 0.00437 
2462297.500 2029-06-10 0:00:00   0.17536  0.69932 0.02384 0.02167 0.72122 0.02605 -0.43202  0.43694 0.00631 0.00950 0.61455 0.00400 
2462297.833 2029-06-10 8:00:00   0.13230  0.67368 0.02453 0.02430 0.68685 0.02774 -0.45585  0.38013 0.00625 0.00960 0.59365 0.00373 
2462298.167 2029-06-10 16:00:00  0.08816  0.64248 0.02504 0.02688 0.64889 0.02913 -0.47869  0.32250 0.00618 0.00968 0.57729 0.00362 
2462298.500 2029-06-11 0:00:00   0.04329  0.60592 0.02536 0.02935 0.60795 0.03008 -0.50048  0.26417 0.00612 0.00975 0.56603 0.00375 
2462298.833 2029-06-11 8:00:00  -0.00194  0.56421 0.02548 0.03167 0.56485 0.03046 -0.52120  0.20529 0.00607 0.00980 0.56027 0.00409 
2462299.167 2029-06-11 16:00:00 -0.04713  0.51762 0.02537 0.03381 0.52060 0.03008 -0.54079  0.14598 0.00602 0.00984 0.56024 0.00457 
2462299.500 2029-06-12 0:00:00  -0.09190  0.46642 0.02505 0.03571 0.47653 0.02870 -0.55923  0.08636 0.00597 0.00987 0.56595 0.00513 
2462299.833 2029-06-12 8:00:00  -0.13583  0.41097 0.02449 0.03735 0.43435 0.02610 -0.57648  0.02657 0.00594 0.00989 0.57718 0.00568 
2462300.167 2029-06-12 16:00:00 -0.17846  0.35163 0.02370 0.03868 0.39631 0.02210 -0.59252 -0.03327 0.00592 0.00989 0.59354 0.00618 
2462300.500 2029-06-13 0:00:00  -0.21934  0.28885 0.02269 0.03968 0.36517 0.01693 -0.60733 -0.09303 0.00591 0.00989 0.61448 0.00660 
2462300.833 2029-06-13 8:00:00  -0.25798  0.22311 0.02147 0.04031 0.34391 0.01188 -0.62087 -0.15259 0.00591 0.00987 0.63942 0.00693 
2462301.167 2029-06-13 16:00:00 -0.29386  0.15499 0.02004 0.04053 0.33513 0.01046 -0.63314 -0.21183 0.00593 0.00985 0.66770 0.00717 
2462301.500 2029-06-14 0:00:00  -0.32645  0.08513 0.01845 0.04033 0.33998 0.01391 -0.64412 -0.27063 0.00597 0.00981 0.69872 0.00733 
2462301.833 2029-06-14 8:00:00  -0.35518  0.01427 0.01673 0.03968 0.35760 0.01837 -0.65379 -0.32888 0.00602 0.00976 0.73191 0.00742 
2462302.167 2029-06-14 16:00:00 -0.37949 -0.05677 0.01495 0.03856 0.38533 0.02172 -0.66215 -0.38646 0.00608 0.00969 0.76673 0.00744 
2462302.500 2029-06-15 0:00:00  -0.39880 -0.12705 0.01319 0.03697 0.41973 0.02356 -0.66920 -0.44327 0.00616 0.00962 0.80274 0.00741 
2462302.833 2029-06-15 8:00:00  -0.41253 -0.19556 0.01160 0.03491 0.45739 0.02399 -0.67492 -0.49919 0.00626 0.00953 0.83952 0.00734 
2462303.167 2029-06-15 16:00:00 -0.42014 -0.26115 0.01041 0.03237 0.49531 0.02328 -0.67932 -0.55414 0.00638 0.00942 0.87671 0.00722 
2462303.500 2029-06-16 0:00:00  -0.42112 -0.32260 0.00987 0.02939 0.53094 0.02171 -0.68241 -0.60799 0.00651 0.00930 0.91401 0.00707 
2462303.833 2029-06-16 8:00:00  -0.41505 -0.37864 0.01018 0.02599 0.56216 0.01953 -0.68418 -0.66068 0.00665 0.00916 0.95115 0.00689 
2462304.167 2029-06-16 16:00:00 -0.40162 -0.42793 0.01134 0.02223 0.58716 0.01709 -0.68465 -0.71209 0.00681 0.00900 0.98788 0.00668 
2462304.500 2029-06-17 0:00:00  -0.38069 -0.46920 0.01313 0.01826 0.60445 0.01483 -0.68383 -0.76216 0.00698 0.00882 1.02401 0.00646 
2462304.833 2029-06-17 8:00:00  -0.35228 -0.50121 0.01530 0.01433 0.61284 0.01343 -0.68173 -0.81078 0.00717 0.00863 1.05934 0.00621 
2462305.167 2029-06-17 16:00:00 -0.31666 -0.52291 0.01764 0.01112 0.61152 0.01359 -0.67836 -0.85790 0.00736 0.00842 1.09373 0.00594 
2462305.500 2029-06-18 0:00:00  -0.27432 -0.53347 0.01995 0.00993 0.60009 0.01545 -0.67374 -0.90342 0.00756 0.00819 1.12703 0.00566 
2462305.833 2029-06-18 8:00:00  -0.22602 -0.53238 0.02209 0.01170 0.57862 0.01842 -0.66790 -0.94729 0.00776 0.00794 1.15911 0.00537 
2462306.167 2029-06-18 16:00:00 -0.17274 -0.51947 0.02391 0.01545 0.54774 0.02176 -0.66085 -0.98944 0.00798 0.00767 1.18988 0.00506 
2462306.500 2029-06-19 0:00:00  -0.11563 -0.49497 0.02530 0.01991 0.50871 0.02481 -0.65262 -1.02979 0.00819 0.00738 1.21922 0.00475 
2462306.833 2029-06-19 8:00:00  -0.05598 -0.45950 0.02618 0.02437 0.46349 0.02697 -0.64323 -1.06831 0.00841 0.00708 1.24705 0.00443 
2462307.167 2029-06-19 16:00:00  0.00488 -0.41399 0.02651 0.02846 0.41492 0.02764 -0.63271 -1.10494 0.00863 0.00675 1.27331 0.00410 
2462307.500 2029-06-20 0:00:00   0.06562 -0.35967 0.02629 0.03196 0.36702 0.02606 -0.62109 -1.13962 0.00885 0.00642 1.29792 0.00377 
2462307.833 2029-06-20 8:00:00   0.12501 -0.29795 0.02556 0.03473 0.32527 0.02151 -0.60840 -1.17232 0.00907 0.00606 1.32083 0.00345 
2462308.167 2029-06-20 16:00:00  0.18194 -0.23035 0.02439 0.03671 0.29650 0.01392 -0.59466 -1.20299 0.00928 0.00570 1.34198 0.00313 
2462308.500 2029-06-21 0:00:00   0.23546 -0.15840 0.02288 0.03789 0.28713 0.00699 -0.57992 -1.23160 0.00949 0.00533 1.36134 0.00284 
2462308.833 2029-06-21 8:00:00   0.28480 -0.08360 0.02111 0.03833 0.29980 0.01154 -0.56420 -1.25811 0.00969 0.00495 1.37886 0.00258 
2462309.167 2029-06-21 16:00:00  0.32936 -0.00737 0.01921 0.03808 0.33166 0.01881 -0.54753 -1.28249 0.00989 0.00457 1.39452 0.00237 
2462309.500 2029-06-22 0:00:00   0.36870  0.06901 0.01726 0.03724 0.37660 0.02365 -0.52996 -1.30473 0.01008 0.00420 1.40830 0.00223 
2462309.833 2029-06-22 8:00:00   0.40254  0.14439 0.01535 0.03591 0.42864 0.02609 -0.51152 -1.32480 0.01026 0.00384 1.42016 0.00217 
2462310.167 2029-06-22 16:00:00  0.43070  0.21776 0.01359 0.03417 0.48328 0.02679 -0.49225 -1.34268 0.01043 0.00350 1.43011 0.00222 
2462310.500 2029-06-23 0:00:00   0.45314  0.28825 0.01205 0.03213 0.53750 0.02635 -0.47218 -1.35835 0.01059 0.00321 1.43812 0.00236 
2462310.833 2029-06-23 8:00:00   0.46988  0.35513 0.01083 0.02985 0.58930 0.02520 -0.45135 -1.37182 0.01074 0.00297 1.44420 0.00258 
2462311.167 2029-06-23 16:00:00  0.48101  0.41780 0.01003 0.02741 0.63736 0.02363 -0.42979 -1.38306 0.01088 0.00282 1.44834 0.00287 
2462311.500 2029-06-24 0:00:00   0.48670  0.47573 0.00970 0.02487 0.68076 0.02182 -0.40756 -1.39207 0.01101 0.00277 1.45055 0.00321 
2462311.833 2029-06-24 8:00:00   0.48713  0.52853 0.00985 0.02229 0.71891 0.01996 -0.38469 -1.39886 0.01112 0.00283 1.45084 0.00357 
2462312.167 2029-06-24 16:00:00  0.48252  0.57588 0.01042 0.01974 0.75142 0.01818 -0.36122 -1.40343 0.01122 0.00300 1.44921 0.00397 
2462312.500 2029-06-25 0:00:00   0.47312  0.61750 0.01131 0.01729 0.77801 0.01663 -0.33718 -1.40577 0.01131 0.00326 1.44568 0.00438 
2462312.833 2029-06-25 8:00:00   0.45921  0.65322 0.01242 0.01503 0.79857 0.01548 -0.31263 -1.40590 0.01139 0.00360 1.44028 0.00479 
2462313.167 2029-06-25 16:00:00  0.44104  0.68289 0.01368 0.01311 0.81302 0.01486 -0.28760 -1.40383 0.01145 0.00400 1.43303 0.00522 
2462313.500 2029-06-26 0:00:00   0.41892  0.70642 0.01501 0.01175 0.82138 0.01487 -0.26213 -1.39957 0.01149 0.00444 1.42395 0.00564 
2462313.833 2029-06-26 8:00:00   0.39314  0.72375 0.01637 0.01117 0.82373 0.01552 -0.23626 -1.39314 0.01153 0.00490 1.41307 0.00607 
2462314.167 2029-06-26 16:00:00  0.36399  0.73487 0.01773 0.01150 0.82017 0.01672 -0.21004 -1.38455 0.01155 0.00539 1.40044 0.00648 
2462314.500 2029-06-27 0:00:00   0.33177  0.73979 0.01905 0.01268 0.81089 0.01833 -0.18351 -1.37383 0.01155 0.00589 1.38608 0.00690 
2462314.833 2029-06-27 8:00:00   0.29681  0.73854 0.02031 0.01450 0.79609 0.02020 -0.15670 -1.36101 0.01154 0.00640 1.37005 0.00730 
2462315.167 2029-06-27 16:00:00  0.25941  0.73120 0.02147 0.01673 0.77601 0.02219 -0.12967 -1.34610 0.01152 0.00692 1.35238 0.00769 
2462315.500 2029-06-28 0:00:00   0.21989  0.71785 0.02252 0.01919 0.75097 0.02421 -0.10245 -1.32915 0.01148 0.00743 1.33313 0.00807 
2462315.833 2029-06-28 8:00:00   0.17859  0.69862 0.02343 0.02177 0.72132 0.02613 -0.07509 -1.31017 0.01143 0.00795 1.31237 0.00843 
2462316.167 2029-06-28 16:00:00  0.13583  0.67364 0.02419 0.02439 0.68749 0.02786 -0.04762 -1.28920 0.01137 0.00846 1.29013 0.00878 
2462316.500 2029-06-29 0:00:00   0.09196  0.64308 0.02477 0.02696 0.64999 0.02930 -0.02009 -1.26629 0.01129 0.00896 1.26650 0.00910 
2462316.833 2029-06-29 8:00:00   0.04734  0.60713 0.02516 0.02945 0.60945 0.03031  0.00746 -1.24146 0.01120 0.00945 1.24153 0.00941 
2462317.167 2029-06-29 16:00:00  0.00233  0.56602 0.02534 0.03180 0.56665 0.03076  0.03499 -1.21476 0.01110 0.00994 1.21532 0.00969 
2462317.500 2029-06-30 0:00:00  -0.04268  0.52001 0.02529 0.03397 0.52258 0.03046  0.06246 -1.18623 0.01099 0.01042 1.18793 0.00994 
2462317.833 2029-06-30 8:00:00  -0.08729  0.46938 0.02503 0.03591 0.47854 0.02918  0.08982 -1.15592 0.01087 0.01088 1.15946 0.01017 
2462318.167 2029-06-30 16:00:00 -0.13109  0.41448 0.02452 0.03759 0.43621 0.02666  0.11703 -1.12386 0.01073 0.01133 1.13000 0.01036 
2462318.500 2029-07-01 0:00:00  -0.17364  0.35568 0.02378 0.03896 0.39778 0.02273  0.14406 -1.09012 0.01059 0.01177 1.09966 0.01052 
2462318.833 2029-07-01 8:00:00  -0.21447  0.29342 0.02281 0.04000 0.36593 0.01756  0.17086 -1.05475 0.01043 0.01219 1.06856 0.01064 
2462319.167 2029-07-01 16:00:00 -0.25311  0.22820 0.02161 0.04066 0.34367 0.01231  0.19740 -1.01778 0.01027 0.01259 1.03682 0.01073 
2462319.500 2029-07-02 0:00:00  -0.28904  0.16057 0.02021 0.04091 0.33362 0.01037  0.22363 -0.97929 0.01009 0.01298 1.00458 0.01076 
2462319.833 2029-07-02 8:00:00  -0.32176  0.09118 0.01864 0.04074 0.33714 0.01357  0.24951 -0.93933 0.00991 0.01335 0.97198 0.01075 
2462320.167 2029-07-02 16:00:00 -0.35069  0.02074 0.01693 0.04011 0.35353 0.01811  0.27501 -0.89794 0.00972 0.01370 0.93920 0.01067 
2462320.500 2029-07-03 0:00:00  -0.37530 -0.04994 0.01514 0.03902 0.38030 0.02164  0.30008 -0.85521 0.00953 0.01403 0.90643 0.01054 
2462320.833 2029-07-03 8:00:00  -0.39501 -0.11995 0.01338 0.03745 0.41406 0.02363  0.32469 -0.81119 0.00933 0.01435 0.87386 0.01034 
2462321.167 2029-07-03 16:00:00 -0.40926 -0.18828 0.01177 0.03541 0.45138 0.02419  0.34879 -0.76593 0.00912 0.01464 0.84173 0.01007 
2462321.500 2029-07-04 0:00:00  -0.41751 -0.25382 0.01055 0.03290 0.48927 0.02357  0.37236 -0.71952 0.00891 0.01491 0.81029 0.00971 
2462321.833 2029-07-04 8:00:00  -0.41927 -0.31541 0.00997 0.02994 0.52515 0.02206  0.39536 -0.67201 0.00869 0.01517 0.77983 0.00926 
2462322.167 2029-07-04 16:00:00 -0.41412 -0.37176 0.01025 0.02656 0.55688 0.01992  0.41774 -0.62348 0.00847 0.01540 0.75064 0.00872 
2462322.500 2029-07-05 0:00:00  -0.40174 -0.42160 0.01139 0.02281 0.58266 0.01747  0.43947 -0.57400 0.00824 0.01561 0.72309 0.00807 
2462322.833 2029-07-05 8:00:00  -0.38195 -0.46364 0.01319 0.01882 0.60096 0.01516  0.46052 -0.52363 0.00801 0.01580 0.69752 0.00732 
2462323.167 2029-07-05 16:00:00 -0.35477 -0.49666 0.01540 0.01483 0.61058 0.01364  0.48085 -0.47246 0.00778 0.01596 0.67432 0.00647 
2462323.500 2029-07-06 0:00:00  -0.32040 -0.51959 0.01780 0.01144 0.61065 0.01364  0.50042 -0.42057 0.00755 0.01611 0.65390 0.00552 
2462323.833 2029-07-06 8:00:00  -0.27931 -0.53158 0.02020 0.00993 0.60071 0.01539  0.51921 -0.36801 0.00732 0.01623 0.63664 0.00451 
2462324.167 2029-07-06 16:00:00 -0.23220 -0.53204 0.02244 0.01145 0.58076 0.01835  0.53718 -0.31489 0.00708 0.01633 0.62292 0.00350 
2462324.500 2029-07-07 0:00:00  -0.17998 -0.52076 0.02437 0.01516 0.55130 0.02176  0.55430 -0.26128 0.00685 0.01641 0.61304 0.00267 
2462324.833 2029-07-07 8:00:00  -0.12379 -0.49789 0.02587 0.01969 0.51347 0.02495  0.57053 -0.20726 0.00661 0.01646 0.60727 0.00234 
2462325.167 2029-07-07 16:00:00 -0.06486 -0.46398 0.02685 0.02430 0.46910 0.02732  0.58585 -0.15291 0.00637 0.01649 0.60573 0.00277 
2462325.500 2029-07-08 0:00:00  -0.00453 -0.41991 0.02727 0.02856 0.42084 0.02825  0.60022 -0.09833 0.00614 0.01650 0.60847 0.00369 
2462325.833 2029-07-08 8:00:00   0.05590 -0.36685 0.02712 0.03224 0.37249 0.02699  0.61362 -0.04359 0.00591 0.01648 0.61540 0.00477 
2462326.167 2029-07-08 16:00:00  0.11516 -0.30618 0.02644 0.03520 0.32928 0.02278  0.62602  0.01121 0.00567 0.01644 0.62633 0.00587 
2462326.500 2029-07-09 0:00:00   0.17215 -0.23939 0.02528 0.03735 0.29789 0.01541  0.63739  0.06598 0.00544 0.01637 0.64099 0.00690 
2462326.833 2029-07-09 8:00:00   0.22587 -0.16804 0.02376 0.03868 0.28506 0.00779  0.64771  0.12063 0.00521 0.01628 0.65902 0.00784 
2462327.167 2029-07-09 16:00:00  0.27554 -0.09362 0.02196 0.03923 0.29426 0.01101  0.65695  0.17508 0.00499 0.01617 0.68003 0.00866 
2462327.500 2029-07-10 0:00:00   0.32053 -0.01758 0.01999 0.03908 0.32346 0.01859  0.66509  0.22922 0.00476 0.01603 0.70362 0.00935 
2462327.833 2029-07-10 8:00:00   0.36037  0.05878 0.01797 0.03830 0.36679 0.02388  0.67211  0.28297 0.00455 0.01587 0.72937 0.00992 
2462328.167 2029-07-10 16:00:00  0.39475  0.13428 0.01597 0.03700 0.41806 0.02662  0.67799  0.33623 0.00433 0.01569 0.75689 0.01037 
2462328.500 2029-07-11 0:00:00   0.42351  0.20788 0.01410 0.03527 0.47250 0.02750  0.68271  0.38890 0.00413 0.01548 0.78580 0.01071 
2462328.833 2029-07-11 8:00:00   0.44656  0.27871 0.01246 0.03321 0.52689 0.02713  0.68626  0.44090 0.00393 0.01524 0.81577 0.01096 
2462329.167 2029-07-11 16:00:00  0.46393  0.34600 0.01113 0.03090 0.57910 0.02599  0.68861  0.49213 0.00374 0.01498 0.84646 0.01111 
2462329.500 2029-07-12 0:00:00   0.47572  0.40914 0.01022 0.02841 0.62771 0.02437  0.68977  0.54248 0.00357 0.01470 0.87759 0.01118 
2462329.833 2029-07-12 8:00:00   0.48207  0.46761 0.00979 0.02581 0.67179 0.02249  0.68970  0.59188 0.00340 0.01439 0.90890 0.01117 
2462330.167 2029-07-12 16:00:00  0.48317  0.52098 0.00987 0.02315 0.71069 0.02052  0.68842  0.64021 0.00325 0.01406 0.94015 0.01109 
2462330.500 2029-07-13 0:00:00   0.47924  0.56894 0.01040 0.02050 0.74401 0.01861  0.68590  0.68740 0.00312 0.01371 0.97111 0.01096 
2462330.833 2029-07-13 8:00:00   0.47054  0.61123 0.01127 0.01793 0.77147 0.01691  0.68215  0.73333 0.00301 0.01333 1.00158 0.01077 
2462331.167 2029-07-13 16:00:00  0.45733  0.64764 0.01238 0.01553 0.79293 0.01557  0.67716  0.77792 0.00293 0.01292 1.03139 0.01053 
2462331.500 2029-07-14 0:00:00   0.43988  0.67805 0.01363 0.01343 0.80833 0.01476  0.67093  0.82108 0.00287 0.01250 1.06037 0.01024 
2462331.833 2029-07-14 8:00:00   0.41849  0.70236 0.01496 0.01184 0.81767 0.01459  0.66346  0.86272 0.00284 0.01205 1.08835 0.00991 
2462332.167 2029-07-14 16:00:00  0.39343  0.72051 0.01633 0.01101 0.82102 0.01509  0.65475  0.90274 0.00283 0.01159 1.11520 0.00954 
2462332.500 2029-07-15 0:00:00   0.36502  0.73249 0.01768 0.01111 0.81850 0.01618  0.64482  0.94105 0.00286 0.01110 1.14079 0.00914 
2462332.833 2029-07-15 8:00:00   0.33354  0.73830 0.01899 0.01214 0.81027 0.01772  0.63366  0.97758 0.00291 0.01059 1.16500 0.00871 
2462333.167 2029-07-15 16:00:00  0.29931  0.73799 0.02023 0.01387 0.79652 0.01956  0.62130  1.01223 0.00299 0.01006 1.18771 0.00825 
2462333.500 2029-07-16 0:00:00   0.26263  0.73163 0.02138 0.01606 0.77750 0.02155  0.60774  1.04492 0.00310 0.00951 1.20882 0.00777 
2462333.833 2029-07-16 8:00:00   0.22382  0.71929 0.02242 0.01852 0.75350 0.02357  0.59301  1.07557 0.00322 0.00895 1.22824 0.00726 
2462334.167 2029-07-16 16:00:00  0.18320  0.70109 0.02332 0.02111 0.72486 0.02553  0.57712  1.10412 0.00336 0.00837 1.24586 0.00673 
2462334.500 2029-07-17 0:00:00   0.14110  0.67716 0.02406 0.02375 0.69199 0.02732  0.56009  1.13047 0.00352 0.00778 1.26163 0.00619 
2462334.833 2029-07-17 8:00:00   0.09785  0.64766 0.02463 0.02636 0.65537 0.02883  0.54195  1.15458 0.00369 0.00718 1.27546 0.00563 
2462335.167 2029-07-17 16:00:00  0.05380  0.61278 0.02501 0.02889 0.61559 0.02996  0.52273  1.17636 0.00386 0.00657 1.28728 0.00507 
2462335.500 2029-07-18 0:00:00   0.00931  0.57273 0.02519 0.03130 0.57340 0.03056  0.50246  1.19575 0.00405 0.00595 1.29704 0.00450 
2462335.833 2029-07-18 8:00:00  -0.03524  0.52775 0.02515 0.03353 0.52971 0.03046  0.48116  1.21271 0.00423 0.00532 1.30469 0.00394 
2462336.167 2029-07-18 16:00:00 -0.07946  0.47812 0.02488 0.03555 0.48573 0.02944  0.45889  1.22717 0.00442 0.00470 1.31018 0.00338 
2462336.500 2029-07-19 0:00:00  -0.12295  0.42416 0.02438 0.03731 0.44303 0.02726  0.43567  1.23910 0.00461 0.00407 1.31347 0.00285 
2462336.833 2029-07-19 8:00:00  -0.16527  0.36624 0.02364 0.03879 0.40367 0.02370  0.41155  1.24844 0.00479 0.00346 1.31454 0.00235 
2462337.167 2029-07-19 16:00:00 -0.20597  0.30477 0.02267 0.03994 0.37022 0.01883  0.38657  1.25516 0.00498 0.00287 1.31336 0.00193 
2462337.500 2029-07-20 0:00:00  -0.24456  0.24024 0.02147 0.04072 0.34563 0.01347  0.36079  1.25924 0.00516 0.00232 1.30992 0.00163 
2462337.833 2029-07-20 8:00:00  -0.28055  0.17317 0.02006 0.04111 0.33269 0.01038  0.33424  1.26064 0.00533 0.00184 1.30421 0.00153 
2462338.167 2029-07-20 16:00:00 -0.31341  0.10420 0.01846 0.04107 0.33310 0.01250  0.30699  1.25935 0.00549 0.00151 1.29624 0.00165 
2462338.500 2029-07-21 0:00:00  -0.34259  0.03402 0.01671 0.04059 0.34665 0.01691  0.27909  1.25536 0.00565 0.00142 1.28602 0.00194 
2462338.833 2029-07-21 8:00:00  -0.36753 -0.03655 0.01486 0.03963 0.37118 0.02066  0.25059  1.24866 0.00580 0.00161 1.27357 0.00233 
2462339.167 2029-07-21 16:00:00 -0.38764 -0.10663 0.01301 0.03818 0.40340 0.02293  0.22156  1.23926 0.00593 0.00198 1.25892 0.00276 
2462339.500 2029-07-22 0:00:00  -0.40234 -0.17521 0.01130 0.03623 0.43983 0.02372  0.19205  1.22715 0.00606 0.00245 1.24210 0.00321 
2462339.833 2029-07-22 8:00:00  -0.41108 -0.24117 0.00996 0.03378 0.47734 0.02325  0.16214  1.21237 0.00618 0.00295 1.22318 0.00365 
2462340.167 2029-07-22 16:00:00 -0.41334 -0.30330 0.00931 0.03083 0.51323 0.02180  0.13187  1.19492 0.00628 0.00347 1.20219 0.00407 
2462340.500 2029-07-23 0:00:00  -0.40866 -0.36034 0.00962 0.02741 0.54526 0.01961  0.10132  1.17485 0.00637 0.00399 1.17923 0.00448 
2462340.833 2029-07-23 8:00:00  -0.39670 -0.41093 0.01088 0.02356 0.57151 0.01701  0.07056  1.15219 0.00645 0.00450 1.15437 0.00486 
2462341.167 2029-07-23 16:00:00 -0.37726 -0.45374 0.01283 0.01938 0.59037 0.01444  0.03965  1.12698 0.00652 0.00500 1.12770 0.00522 
2462341.500 2029-07-24 0:00:00  -0.35031 -0.48751 0.01518 0.01509 0.60057 0.01260  0.00866  1.09928 0.00658 0.00548 1.09933 0.00553 
2462341.833 2029-07-24 8:00:00  -0.31607 -0.51111 0.01768 0.01124 0.60118 0.01240 -0.02234  1.06914 0.00662 0.00594 1.06939 0.00582 
2462342.167 2029-07-24 16:00:00 -0.27500 -0.52362 0.02014 0.00920 0.59168 0.01419 -0.05328  1.03663 0.00665 0.00638 1.03802 0.00606 
2462342.500 2029-07-25 0:00:00  -0.22780 -0.52444 0.02239 0.01054 0.57205 0.01733 -0.08409  1.00181 0.00667 0.00680 1.00536 0.00626 
2462342.833 2029-07-25 8:00:00  -0.17543 -0.51334 0.02429 0.01438 0.54282 0.02091 -0.11471  0.96477 0.00668 0.00720 0.97159 0.00641 
2462343.167 2029-07-25 16:00:00 -0.11906 -0.49048 0.02573 0.01908 0.50516 0.02422 -0.14506  0.92559 0.00668 0.00757 0.93692 0.00651 
2462343.500 2029-07-26 0:00:00  -0.05998 -0.45643 0.02663 0.02381 0.46097 0.02666 -0.17508  0.88435 0.00667 0.00791 0.90155 0.00657 
2462343.833 2029-07-26 8:00:00   0.00044 -0.41214 0.02694 0.02814 0.41306 0.02757 -0.20471  0.84116 0.00665 0.00824 0.86575 0.00657 
2462344.167 2029-07-26 16:00:00  0.06085 -0.35883 0.02668 0.03183 0.36537 0.02625 -0.23387  0.79610 0.00662 0.00854 0.82979 0.00651 
2462344.500 2029-07-27 0:00:00   0.11998 -0.29794 0.02589 0.03476 0.32336 0.02191 -0.26251  0.74929 0.00658 0.00882 0.79399 0.00639 
2462344.833 2029-07-27 8:00:00   0.17670 -0.23102 0.02466 0.03686 0.29385 0.01446 -0.29056  0.70083 0.00653 0.00907 0.75873 0.00620 
2462345.167 2029-07-27 16:00:00  0.23004 -0.15964 0.02307 0.03814 0.28344 0.00721 -0.31796  0.65082 0.00648 0.00931 0.72440 0.00596 
2462345.500 2029-07-28 0:00:00   0.27922 -0.08535 0.02123 0.03864 0.29506 0.01122 -0.34465  0.59940 0.00642 0.00952 0.69149 0.00565 
2462345.833 2029-07-28 8:00:00   0.32363 -0.00957 0.01924 0.03844 0.32608 0.01858 -0.37058  0.54667 0.00636 0.00971 0.66052 0.00529 
2462346.167 2029-07-28 16:00:00  0.36284  0.06638 0.01721 0.03763 0.37043 0.02355 -0.39570  0.49275 0.00629 0.00988 0.63205 0.00490 
2462346.500 2029-07-29 0:00:00   0.39657  0.14135 0.01523 0.03631 0.42204 0.02606 -0.41995  0.43776 0.00622 0.01004 0.60673 0.00449 
2462346.833 2029-07-29 8:00:00   0.42467  0.21433 0.01339 0.03457 0.47638 0.02679 -0.44329  0.38184 0.00616 0.01017 0.58518 0.00413 
2462347.167 2029-07-29 16:00:00  0.44710  0.28445 0.01178 0.03252 0.53039 0.02635 -0.46566  0.32511 0.00609 0.01029 0.56803 0.00389 
2462347.500 2029-07-30 0:00:00   0.46389  0.35100 0.01050 0.03022 0.58205 0.02516 -0.48703  0.26768 0.00602 0.01040 0.55586 0.00384 
2462347.833 2029-07-30 8:00:00   0.47514  0.41337 0.00965 0.02774 0.63004 0.02352 -0.50736  0.20969 0.00596 0.01049 0.54910 0.00402 
2462348.167 2029-07-30 16:00:00  0.48103  0.47107 0.00930 0.02516 0.67346 0.02163 -0.52660  0.15127 0.00591 0.01056 0.54801 0.00441 
2462348.500 2029-07-31 0:00:00   0.48174  0.52371 0.00946 0.02251 0.71172 0.01965 -0.54473  0.09254 0.00586 0.01062 0.55265 0.00492 
2462348.833 2029-07-31 8:00:00   0.47750  0.57097 0.01005 0.01987 0.74444 0.01772 -0.56172  0.03363 0.00583 0.01066 0.56283 0.00547 
2462349.167 2029-07-31 16:00:00  0.46855  0.61260 0.01098 0.01728 0.77135 0.01600 -0.57753 -0.02535 0.00580 0.01069 0.57818 0.00600 
2462349.500 2029-08-01 0:00:00   0.45517  0.64842 0.01212 0.01486 0.79233 0.01465 -0.59215 -0.08426 0.00578 0.01071 0.59820 0.00647 
2462349.833 2029-08-01 8:00:00   0.43762  0.67831 0.01339 0.01272 0.80732 0.01384 -0.60554 -0.14299 0.00578 0.01071 0.62228 0.00686 
2462350.167 2029-08-01 16:00:00  0.41619  0.70217 0.01473 0.01110 0.81634 0.01370 -0.61770 -0.20142 0.00580 0.01069 0.64978 0.00717 
2462350.500 2029-08-02 0:00:00   0.39115  0.71995 0.01609 0.01025 0.81944 0.01426 -0.62861 -0.25943 0.00583 0.01066 0.68010 0.00740 
2462350.833 2029-08-02 8:00:00   0.36281  0.73162 0.01743 0.01040 0.81675 0.01543 -0.63825 -0.31691 0.00587 0.01062 0.71266 0.00754 
2462351.167 2029-08-02 16:00:00  0.33145  0.73721 0.01873 0.01151 0.80841 0.01705 -0.64662 -0.37375 0.00594 0.01056 0.74692 0.00762 
2462351.500 2029-08-03 0:00:00   0.29737  0.73674 0.01996 0.01333 0.79463 0.01895 -0.65371 -0.42984 0.00602 0.01048 0.78242 0.00764 
2462351.833 2029-08-03 8:00:00   0.26088  0.73028 0.02109 0.01561 0.77564 0.02101 -0.65951 -0.48508 0.00611 0.01039 0.81875 0.00760 
2462352.167 2029-08-03 16:00:00  0.22229  0.71791 0.02210 0.01813 0.75172 0.02309 -0.66403 -0.53937 0.00623 0.01027 0.85554 0.00752 
2462352.500 2029-08-04 0:00:00   0.18190  0.69973 0.02299 0.02078 0.72321 0.02511 -0.66728 -0.59261 0.00636 0.01014 0.89248 0.00740 
2462352.833 2029-08-04 8:00:00   0.14005  0.67587 0.02372 0.02346 0.69050 0.02695 -0.66924 -0.64471 0.00650 0.00999 0.92931 0.00725 
2462353.167 2029-08-04 16:00:00  0.09706  0.64648 0.02427 0.02612 0.65407 0.02853 -0.66993 -0.69557 0.00666 0.00982 0.96577 0.00706 
2462353.500 2029-08-05 0:00:00   0.05327  0.61174 0.02465 0.02869 0.61450 0.02974 -0.66937 -0.74513 0.00683 0.00963 1.00168 0.00685 
2462353.833 2029-08-05 8:00:00   0.00905  0.57185 0.02482 0.03114 0.57250 0.03042 -0.66755 -0.79328 0.00701 0.00942 1.03683 0.00662 
2462354.167 2029-08-05 16:00:00 -0.03523  0.52706 0.02477 0.03343 0.52900 0.03042 -0.66450 -0.83997 0.00720 0.00919 1.07107 0.00636 
2462354.500 2029-08-06 0:00:00  -0.07919  0.47763 0.02451 0.03550 0.48517 0.02952 -0.66023 -0.88511 0.00741 0.00895 1.10427 0.00608 
2462354.833 2029-08-06 8:00:00  -0.12242  0.42387 0.02401 0.03733 0.44257 0.02746 -0.65476 -0.92863 0.00761 0.00868 1.13630 0.00579 
2462355.167 2029-08-06 16:00:00 -0.16449  0.36615 0.02327 0.03888 0.40323 0.02402 -0.64811 -0.97047 0.00783 0.00839 1.16703 0.00548 
2462355.500 2029-08-07 0:00:00  -0.20494  0.30487 0.02230 0.04010 0.36970 0.01923 -0.64031 -1.01058 0.00804 0.00808 1.19639 0.00516 
2462355.833 2029-08-07 8:00:00  -0.24329  0.24050 0.02110 0.04096 0.34491 0.01383 -0.63136 -1.04888 0.00826 0.00776 1.22429 0.00483 
2462356.167 2029-08-07 16:00:00 -0.27903  0.17360 0.01967 0.04142 0.33165 0.01038 -0.62131 -1.08534 0.00848 0.00742 1.25064 0.00449 
2462356.500 2029-08-08 0:00:00  -0.31164  0.10476 0.01805 0.04146 0.33165 0.01210 -0.61017 -1.11990 0.00870 0.00706 1.27538 0.00414 
2462356.833 2029-08-08 8:00:00  -0.34056  0.03471 0.01627 0.04104 0.34476 0.01645 -0.59798 -1.15252 0.00892 0.00669 1.29846 0.00380 
2462357.167 2029-08-08 16:00:00 -0.36520 -0.03575 0.01438 0.04013 0.36886 0.02026 -0.58475 -1.18316 0.00914 0.00630 1.31981 0.00345 
2462357.500 2029-08-09 0:00:00  -0.38499 -0.10572 0.01247 0.03871 0.40067 0.02261 -0.57054 -1.21177 0.00935 0.00591 1.33941 0.00312 
2462357.833 2029-08-09 8:00:00  -0.39934 -0.17418 0.01069 0.03678 0.43672 0.02346 -0.55535 -1.23834 0.00955 0.00551 1.35721 0.00281 
2462358.167 2029-08-09 16:00:00 -0.40767 -0.24000 0.00932 0.03431 0.47385 0.02301 -0.53923 -1.26282 0.00975 0.00511 1.37317 0.00254 
2462358.500 2029-08-10 0:00:00  -0.40947 -0.30196 0.00871 0.03132 0.50935 0.02153 -0.52222 -1.28519 0.00995 0.00471 1.38728 0.00233 
2462358.833 2029-08-10 8:00:00  -0.40427 -0.35875 0.00915 0.02781 0.54094 0.01927 -0.50434 -1.30543 0.01013 0.00432 1.39951 0.00219 
2462359.167 2029-08-10 16:00:00 -0.39172 -0.40901 0.01058 0.02384 0.56670 0.01654 -0.48562 -1.32353 0.01031 0.00394 1.40985 0.00214 
2462359.500 2029-08-11 0:00:00  -0.37164 -0.45139 0.01268 0.01951 0.58500 0.01381 -0.46612 -1.33945 0.01047 0.00360 1.41828 0.00221 
2462359.833 2029-08-11 8:00:00  -0.34402 -0.48462 0.01513 0.01503 0.59457 0.01183 -0.44586 -1.35321 0.01063 0.00331 1.42481 0.00238 
2462360.167 2029-08-11 16:00:00 -0.30910 -0.50754 0.01767 0.01097 0.59451 0.01163 -0.42488 -1.36477 0.01077 0.00308 1.42942 0.00263 
2462360.500 2029-08-12 0:00:00  -0.26737 -0.51927 0.02012 0.00879 0.58432 0.01356 -0.40321 -1.37415 0.01091 0.00295 1.43212 0.00294 
2462360.833 2029-08-12 8:00:00  -0.21958 -0.51924 0.02232 0.01021 0.56405 0.01684 -0.38090 -1.38133 0.01103 0.00292 1.43293 0.00330 
2462361.167 2029-08-12 16:00:00 -0.16674 -0.50725 0.02414 0.01419 0.53430 0.02049 -0.35799 -1.38632 0.01114 0.00300 1.43184 0.00369 
2462361.500 2029-08-13 0:00:00  -0.11004 -0.48353 0.02547 0.01897 0.49634 0.02379 -0.33452 -1.38912 0.01124 0.00320 1.42887 0.00409 
2462361.833 2029-08-13 8:00:00  -0.05082 -0.44869 0.02625 0.02369 0.45219 0.02613 -0.31052 -1.38975 0.01132 0.00348 1.42406 0.00452 
2462362.167 2029-08-13 16:00:00  0.00955 -0.40374 0.02644 0.02797 0.40479 0.02689 -0.28603 -1.38820 0.01139 0.00384 1.41740 0.00495 
2462362.500 2029-08-14 0:00:00   0.06972 -0.34994 0.02608 0.03159 0.35827 0.02533 -0.26110 -1.38449 0.01144 0.00425 1.40894 0.00538 
2462362.833 2029-08-14 8:00:00   0.12844 -0.28877 0.02521 0.03442 0.31823 0.02075 -0.23577 -1.37865 0.01149 0.00470 1.39870 0.00581 
2462363.167 2029-08-14 16:00:00  0.18458 -0.22177 0.02391 0.03643 0.29151 0.01316 -0.21008 -1.37067 0.01151 0.00518 1.38672 0.00624 
2462363.500 2029-08-15 0:00:00   0.23721 -0.15053 0.02229 0.03763 0.28425 0.00653 -0.18407 -1.36060 0.01153 0.00568 1.37304 0.00666 
2462363.833 2029-08-15 8:00:00   0.28559 -0.07656 0.02044 0.03806 0.29859 0.01149 -0.15777 -1.34845 0.01152 0.00619 1.35769 0.00708 
2462364.167 2029-08-15 16:00:00  0.32915 -0.00127 0.01847 0.03781 0.33131 0.01857 -0.13124 -1.33425 0.01151 0.00671 1.34073 0.00748 
2462364.500 2029-08-16 0:00:00   0.36748  0.07406 0.01647 0.03698 0.37633 0.02320 -0.10451 -1.31802 0.01148 0.00722 1.32220 0.00787 
2462364.833 2029-08-16 8:00:00   0.40033  0.14831 0.01452 0.03565 0.42789 0.02548 -0.07763 -1.29979 0.01144 0.00774 1.30216 0.00824 
2462365.167 2029-08-16 16:00:00  0.42757  0.22049 0.01272 0.03392 0.48173 0.02610 -0.05063 -1.27961 0.01138 0.00826 1.28066 0.00860 
2462365.500 2029-08-17 0:00:00   0.44917  0.28978 0.01116 0.03188 0.53498 0.02561 -0.02356 -1.25749 0.01131 0.00877 1.25776 0.00894 
2462365.833 2029-08-17 8:00:00   0.46517  0.35548 0.00993 0.02960 0.58577 0.02441  0.00355 -1.23349 0.01123 0.00927 1.23355 0.00925 
2462366.167 2029-08-17 16:00:00  0.47569  0.41700 0.00914 0.02715 0.63283 0.02277  0.03065 -1.20764 0.01113 0.00977 1.20808 0.00955 
2462366.500 2029-08-18 0:00:00   0.48089  0.47387 0.00887 0.02459 0.67532 0.02090  0.05770 -1.17998 0.01103 0.01025 1.18144 0.00981 
2462366.833 2029-08-18 8:00:00   0.48098  0.52571 0.00909 0.02197 0.71268 0.01894  0.08466 -1.15055 0.01091 0.01072 1.15372 0.01005 
2462367.167 2029-08-18 16:00:00  0.47617  0.57221 0.00975 0.01935 0.74454 0.01704  0.11149 -1.11940 0.01078 0.01118 1.12500 0.01026 
2462367.500 2029-08-19 0:00:00   0.46672  0.61313 0.01072 0.01678 0.77066 0.01535  0.13816 -1.08658 0.01064 0.01163 1.09539 0.01043 
2462367.833 2029-08-19 8:00:00   0.45287  0.64830 0.01189 0.01437 0.79091 0.01403  0.16461 -1.05214 0.01049 0.01206 1.06500 0.01057 
2462368.167 2029-08-19 16:00:00  0.43491  0.67758 0.01318 0.01225 0.80524 0.01327  0.19081 -1.01612 0.01033 0.01247 1.03395 0.01066 
2462368.500 2029-08-20 0:00:00   0.41311  0.70089 0.01453 0.01065 0.81367 0.01319  0.21672 -0.97859 0.01016 0.01287 1.00238 0.01071 
2462368.833 2029-08-20 8:00:00   0.38775  0.71817 0.01589 0.00985 0.81625 0.01382  0.24231 -0.93959 0.00998 0.01325 0.97041 0.01071 
2462369.167 2029-08-20 16:00:00  0.35911  0.72940 0.01723 0.01007 0.81311 0.01506  0.26753 -0.89918 0.00980 0.01361 0.93823 0.01066 
2462369.500 2029-08-21 0:00:00   0.32750  0.73458 0.01852 0.01126 0.80440 0.01674  0.29234 -0.85743 0.00960 0.01395 0.90600 0.01054 
2462369.833 2029-08-21 8:00:00   0.29321  0.73376 0.01975 0.01315 0.79031 0.01869  0.31671 -0.81439 0.00940 0.01427 0.87392 0.01036 
2462370.167 2029-08-21 16:00:00  0.25653  0.72698 0.02088 0.01548 0.77107 0.02078  0.34060 -0.77013 0.00920 0.01457 0.84220 0.01011 
2462370.500 2029-08-22 0:00:00   0.21778  0.71433 0.02189 0.01804 0.74698 0.02289  0.36397 -0.72471 0.00899 0.01485 0.81110 0.00978 
2462370.833 2029-08-22 8:00:00   0.17727  0.69590 0.02277 0.02072 0.71836 0.02493  0.38678 -0.67819 0.00877 0.01511 0.78087 0.00936 
2462371.167 2029-08-22 16:00:00  0.13533  0.67183 0.02351 0.02342 0.68561 0.02679  0.40899 -0.63065 0.00855 0.01535 0.75182 0.00885 
2462371.500 2029-08-23 0:00:00   0.09227  0.64226 0.02407 0.02610 0.64921 0.02838  0.43059 -0.58215 0.00833 0.01557 0.72426 0.00823 
2462371.833 2029-08-23 8:00:00   0.04845  0.60737 0.02445 0.02870 0.60975 0.02958  0.45151 -0.53277 0.00810 0.01577 0.69854 0.00751 
2462372.167 2029-08-23 16:00:00  0.00423  0.56736 0.02462 0.03117 0.56796 0.03026  0.47174 -0.48257 0.00787 0.01594 0.67504 0.00669 
2462372.500 2029-08-24 0:00:00  -0.04002  0.52247 0.02459 0.03347 0.52477 0.03024  0.49123 -0.43164 0.00764 0.01609 0.65414 0.00577 
2462372.833 2029-08-24 8:00:00  -0.08392  0.47296 0.02433 0.03557 0.48139 0.02929  0.50996 -0.38004 0.00741 0.01622 0.63623 0.00478 
2462373.167 2029-08-24 16:00:00 -0.12704  0.41916 0.02383 0.03742 0.43939 0.02718  0.52789 -0.32786 0.00717 0.01633 0.62166 0.00376 
2462373.500 2029-08-25 0:00:00  -0.16895  0.36142 0.02310 0.03898 0.40083 0.02367  0.54499 -0.27518 0.00693 0.01641 0.61077 0.00285 
2462373.833 2029-08-25 8:00:00  -0.20920  0.30016 0.02214 0.04022 0.36826 0.01883  0.56122 -0.22207 0.00670 0.01648 0.60381 0.00233 
2462374.167 2029-08-25 16:00:00 -0.24731  0.23585 0.02094 0.04109 0.34457 0.01345  0.57656 -0.16861 0.00646 0.01651 0.60097 0.00254 
2462374.500 2029-08-26 0:00:00  -0.28276  0.16903 0.01952 0.04156 0.33246 0.01024  0.59098 -0.11490 0.00623 0.01653 0.60229 0.00335 
2462374.833 2029-08-26 8:00:00  -0.31502  0.10034 0.01790 0.04160 0.33348 0.01223  0.60445 -0.06101 0.00599 0.01652 0.60776 0.00441 
2462375.167 2029-08-26 16:00:00 -0.34354  0.03047 0.01612 0.04117 0.34731 0.01662  0.61693 -0.00704 0.00576 0.01649 0.61720 0.00551 
2462375.500 2029-08-27 0:00:00  -0.36774 -0.03975 0.01424 0.04025 0.37178 0.02039  0.62842  0.04694 0.00552 0.01643 0.63037 0.00657 
2462375.833 2029-08-27 8:00:00  -0.38704 -0.10942 0.01235 0.03882 0.40363 0.02270  0.63887  0.10083 0.00529 0.01635 0.64696 0.00753 
2462376.167 2029-08-27 16:00:00 -0.40085 -0.17752 0.01060 0.03686 0.43945 0.02352  0.64827  0.15455 0.00507 0.01624 0.66660 0.00839 
2462376.500 2029-08-28 0:00:00  -0.40863 -0.24293 0.00928 0.03437 0.47616 0.02306  0.65659  0.20800 0.00484 0.01611 0.68889 0.00912 
2462376.833 2029-08-28 8:00:00  -0.40986 -0.30443 0.00873 0.03135 0.51113 0.02157  0.66381  0.26110 0.00462 0.01596 0.71344 0.00973 
2462377.167 2029-08-28 16:00:00 -0.40409 -0.36071 0.00923 0.02783 0.54211 0.01934  0.66991  0.31375 0.00440 0.01578 0.73985 0.01022 
2462377.500 2029-08-29 0:00:00  -0.39100 -0.41045 0.01070 0.02386 0.56724 0.01666  0.67487  0.36586 0.00419 0.01558 0.76776 0.01060 
2462377.833 2029-08-29 8:00:00  -0.37043 -0.45232 0.01281 0.01954 0.58494 0.01401  0.67868  0.41734 0.00399 0.01536 0.79682 0.01088 
2462378.167 2029-08-29 16:00:00 -0.34238 -0.48505 0.01525 0.01511 0.59398 0.01213  0.68132  0.46810 0.00380 0.01511 0.82670 0.01106 
2462378.500 2029-08-30 0:00:00  -0.30713 -0.50755 0.01778 0.01115 0.59349 0.01200  0.68278  0.51803 0.00361 0.01483 0.85712 0.01116 
2462378.833 2029-08-30 8:00:00  -0.26516 -0.51896 0.02021 0.00909 0.58303 0.01390  0.68303  0.56706 0.00344 0.01453 0.88780 0.01118 
2462379.167 2029-08-30 16:00:00 -0.21724 -0.51871 0.02239 0.01051 0.56265 0.01709  0.68208  0.61507 0.00328 0.01421 0.91850 0.01113 
2462379.500 2029-08-31 0:00:00  -0.16437 -0.50664 0.02420 0.01442 0.53298 0.02065  0.67991  0.66199 0.00314 0.01386 0.94900 0.01101 
2462379.833 2029-08-31 8:00:00  -0.10773 -0.48297 0.02553 0.01912 0.49529 0.02387  0.67652  0.70772 0.00301 0.01349 0.97909 0.01084 
2462380.167 2029-08-31 16:00:00 -0.04864 -0.44832 0.02631 0.02380 0.45159 0.02613  0.67190  0.75216 0.00291 0.01310 1.00859 0.01061 
2462380.500 2029-09-01 0:00:00   0.01154 -0.40367 0.02652 0.02805 0.40478 0.02682  0.66605  0.79523 0.00284 0.01268 1.03734 0.01034 
2462380.833 2029-09-01 8:00:00   0.07149 -0.35024 0.02617 0.03165 0.35893 0.02521  0.65897  0.83683 0.00280 0.01224 1.06517 0.01003 
2462381.167 2029-09-01 16:00:00  0.12996 -0.28950 0.02532 0.03449 0.31954 0.02062  0.65067  0.87686 0.00278 0.01178 1.09193 0.00967 
2462381.500 2029-09-02 0:00:00   0.18586 -0.22295 0.02404 0.03651 0.29324 0.01310  0.64114  0.91526 0.00280 0.01130 1.11750 0.00928 
2462381.833 2029-09-02 8:00:00   0.23825 -0.15216 0.02242 0.03773 0.28601 0.00657  0.63039  0.95192 0.00284 0.01080 1.14175 0.00886 
2462382.167 2029-09-02 16:00:00  0.28639 -0.07862 0.02058 0.03818 0.29992 0.01142  0.61844  0.98676 0.00292 0.01027 1.16456 0.00840 
2462382.500 2029-09-03 0:00:00   0.32972 -0.00372 0.01861 0.03796 0.33193 0.01847  0.60529  1.01971 0.00302 0.00973 1.18584 0.00793 
2462382.833 2029-09-03 8:00:00   0.36782  0.07127 0.01661 0.03714 0.37615 0.02313  0.59097  1.05067 0.00314 0.00917 1.20548 0.00742 
2462383.167 2029-09-03 16:00:00  0.40044  0.14522 0.01466 0.03583 0.42696 0.02548  0.57548  1.07958 0.00328 0.00860 1.22340 0.00690 
2462383.500 2029-09-04 0:00:00   0.42745  0.21716 0.01286 0.03411 0.48013 0.02614  0.55886  1.10636 0.00344 0.00801 1.23951 0.00636 
2462383.833 2029-09-04 8:00:00   0.44881  0.28626 0.01130 0.03208 0.53280 0.02570  0.54112  1.13093 0.00362 0.00741 1.25374 0.00581 
2462384.167 2029-09-04 16:00:00  0.46456  0.35181 0.01008 0.02981 0.58308 0.02453  0.52229  1.15324 0.00380 0.00680 1.26601 0.00525 
2462384.500 2029-09-05 0:00:00   0.47482  0.41324 0.00930 0.02737 0.62971 0.02293  0.50240  1.17322 0.00399 0.00618 1.27628 0.00468 
2462384.833 2029-09-05 8:00:00   0.47976  0.47005 0.00903 0.02481 0.67184 0.02108  0.48148  1.19081 0.00418 0.00556 1.28448 0.00412 
2462385.167 2029-09-05 16:00:00  0.47956  0.52187 0.00927 0.02219 0.70890 0.01915  0.45958  1.20596 0.00438 0.00493 1.29058 0.00356 
2462385.500 2029-09-06 0:00:00   0.47445  0.56839 0.00994 0.01957 0.74051 0.01727  0.43671  1.21862 0.00457 0.00430 1.29452 0.00302 
2462385.833 2029-09-06 8:00:00   0.46469  0.60937 0.01091 0.01701 0.76644 0.01559  0.41294  1.22874 0.00477 0.00369 1.29629 0.00250 
2462386.167 2029-09-06 16:00:00  0.45054  0.64463 0.01209 0.01460 0.78657 0.01428  0.38829  1.23629 0.00496 0.00309 1.29585 0.00205 
2462386.500 2029-09-07 0:00:00   0.43227  0.67405 0.01338 0.01246 0.80085 0.01349  0.36283  1.24124 0.00514 0.00252 1.29319 0.00170 
2462386.833 2029-09-07 8:00:00   0.41015  0.69755 0.01472 0.01081 0.80929 0.01335  0.33659  1.24355 0.00532 0.00200 1.28831 0.00152 
2462387.167 2029-09-07 16:00:00  0.38449  0.71506 0.01608 0.00991 0.81197 0.01388  0.30962  1.24321 0.00549 0.00160 1.28120 0.00157 
2462387.500 2029-09-08 0:00:00   0.35556  0.72658 0.01742 0.00998 0.80902 0.01499  0.28199  1.24020 0.00566 0.00140 1.27187 0.00180 
2462387.833 2029-09-08 8:00:00   0.32368  0.73212 0.01870 0.01101 0.80060 0.01653  0.25374  1.23452 0.00581 0.00148 1.26034 0.00215 
2462388.167 2029-09-08 16:00:00  0.28913  0.73172 0.01990 0.01274 0.78692 0.01832  0.22494  1.22615 0.00595 0.00179 1.24663 0.00256 
2462388.500 2029-09-09 0:00:00   0.25224  0.72546 0.02100 0.01491 0.76822 0.02024  0.19565  1.21512 0.00609 0.00222 1.23079 0.00299 
2462388.833 2029-09-09 8:00:00   0.21330  0.71340 0.02199 0.01732 0.74480 0.02216  0.16592  1.20144 0.00621 0.00271 1.21285 0.00343 
2462389.167 2029-09-09 16:00:00  0.17264  0.69567 0.02283 0.01984 0.71701 0.02400  0.13582  1.18511 0.00632 0.00322 1.19288 0.00385 
2462389.500 2029-09-10 0:00:00   0.13059  0.67240 0.02352 0.02239 0.68525 0.02566  0.10542  1.16617 0.00641 0.00373 1.17094 0.00425 
2462389.833 2029-09-10 8:00:00   0.08747  0.64373 0.02404 0.02490 0.65001 0.02704  0.07478  1.14466 0.00650 0.00424 1.14711 0.00463 
2462390.167 2029-09-10 16:00:00  0.04363  0.60986 0.02436 0.02732 0.61187 0.02804  0.04397  1.12060 0.00657 0.00473 1.12148 0.00497 
2462390.500 2029-09-11 0:00:00  -0.00056  0.57098 0.02449 0.02962 0.57156 0.02854  0.01306  1.09406 0.00663 0.00521 1.09416 0.00529 
2462390.833 2029-09-11 8:00:00  -0.04475  0.52733 0.02441 0.03175 0.52998 0.02839 -0.01789  1.06509 0.00667 0.00567 1.06526 0.00557 
2462391.167 2029-09-11 16:00:00 -0.08855  0.47918 0.02411 0.03368 0.48828 0.02741 -0.04880  1.03374 0.00670 0.00611 1.03492 0.00581 
2462391.500 2029-09-12 0:00:00  -0.13156  0.42683 0.02359 0.03537 0.44794 0.02540 -0.07961  1.00009 0.00672 0.00653 1.00328 0.00601 
2462391.833 2029-09-12 8:00:00  -0.17336  0.37062 0.02285 0.03680 0.41085 0.02222 -0.11025  0.96421 0.00673 0.00693 0.97053 0.00617 
2462392.167 2029-09-12 16:00:00 -0.21350  0.31095 0.02189 0.03793 0.37930 0.01795 -0.14065  0.92618 0.00673 0.00730 0.93683 0.00629 
2462392.500 2029-09-13 0:00:00  -0.25155  0.24827 0.02071 0.03873 0.35590 0.01329 -0.17073  0.88609 0.00672 0.00765 0.90242 0.00635 
2462392.833 2029-09-13 8:00:00  -0.28700  0.18308 0.01934 0.03917 0.34306 0.01031 -0.20044  0.84402 0.00669 0.00798 0.86754 0.00636 
2462393.167 2029-09-13 16:00:00 -0.31936  0.11596 0.01779 0.03923 0.34229 0.01146 -0.22971  0.80008 0.00666 0.00829 0.83245 0.00633 
2462393.500 2029-09-14 0:00:00  -0.34810  0.04756 0.01611 0.03888 0.35353 0.01504 -0.25847  0.75436 0.00662 0.00858 0.79746 0.00623 
2462393.833 2029-09-14 8:00:00  -0.37269 -0.02136 0.01435 0.03810 0.37506 0.01842 -0.28665  0.70698 0.00657 0.00884 0.76294 0.00609 
2462394.167 2029-09-14 16:00:00 -0.39256 -0.08999 0.01261 0.03688 0.40410 0.02064 -0.31421  0.65803 0.00651 0.00909 0.72926 0.00588 
2462394.500 2029-09-15 0:00:00  -0.40717 -0.15738 0.01104 0.03519 0.43755 0.02155 -0.34107  0.60764 0.00645 0.00932 0.69689 0.00563 
2462394.833 2029-09-15 8:00:00  -0.41598 -0.22251 0.00990 0.03301 0.47253 0.02130 -0.36719  0.55591 0.00639 0.00953 0.66631 0.00533 
2462395.167 2029-09-15 16:00:00 -0.41847 -0.28423 0.00951 0.03034 0.50647 0.02007 -0.39250  0.50298 0.00632 0.00972 0.63808 0.00500 
2462395.500 2029-09-16 0:00:00  -0.41420 -0.34134 0.01012 0.02717 0.53720 0.01810 -0.41695  0.44895 0.00625 0.00989 0.61280 0.00466 
2462395.833 2029-09-16 8:00:00  -0.40279 -0.39255 0.01167 0.02351 0.56284 0.01566 -0.44050  0.39396 0.00618 0.01005 0.59107 0.00436 
2462396.167 2029-09-16 16:00:00 -0.38403 -0.43657 0.01390 0.01940 0.58178 0.01315 -0.46309  0.33813 0.00611 0.01020 0.57350 0.00415 
2462396.500 2029-09-17 0:00:00  -0.35783 -0.47213 0.01652 0.01499 0.59272 0.01134 -0.48468  0.28157 0.00604 0.01033 0.56065 0.00409 
2462396.833 2029-09-17 8:00:00  -0.32434 -0.49805 0.01930 0.01067 0.59465 0.01127 -0.50524  0.22443 0.00598 0.01044 0.55296 0.00421 
2462397.167 2029-09-17 16:00:00 -0.28393 -0.51334 0.02204 0.00777 0.58694 0.01334 -0.52472  0.16682 0.00592 0.01054 0.55071 0.00450 
2462397.500 2029-09-18 0:00:00  -0.23724 -0.51727 0.02456 0.00877 0.56943 0.01681 -0.54308  0.10886 0.00588 0.01063 0.55400 0.00491 
2462397.833 2029-09-18 8:00:00  -0.18516 -0.50944 0.02671 0.01300 0.54246 0.02073 -0.56031  0.05069 0.00584 0.01071 0.56270 0.00538 
2462398.167 2029-09-18 16:00:00 -0.12880 -0.48984 0.02836 0.01825 0.50703 0.02437 -0.57636 -0.00758 0.00581 0.01077 0.57651 0.00584 
2462398.500 2029-09-19 0:00:00  -0.06944 -0.45888 0.02939 0.02352 0.46484 0.02710 -0.59121 -0.06582 0.00580 0.01082 0.59496 0.00627 
2462398.833 2029-09-19 8:00:00  -0.00846 -0.41735 0.02976 0.02840 0.41850 0.02829 -0.60485 -0.12391 0.00581 0.01085 0.61750 0.00664 
2462399.167 2029-09-19 16:00:00  0.05272 -0.36637 0.02947 0.03261 0.37175 0.02719 -0.61724 -0.18174 0.00582 0.01087 0.64352 0.00693 
2462399.500 2029-09-20 0:00:00   0.11278 -0.30732 0.02857 0.03600 0.32977 0.02303 -0.62839 -0.23919 0.00586 0.01087 0.67245 0.00716 
2462399.833 2029-09-20 8:00:00   0.17048 -0.24176 0.02714 0.03849 0.29914 0.01565 -0.63827 -0.29615 0.00591 0.01085 0.70369 0.00731 
2462400.167 2029-09-20 16:00:00  0.22478 -0.17129 0.02530 0.04007 0.28644 0.00792 -0.64687 -0.35250 0.00599 0.01082 0.73674 0.00740 
2462400.500 2029-09-21 0:00:00   0.27480 -0.09751 0.02317 0.04079 0.29513 0.01104 -0.65419 -0.40815 0.00608 0.01077 0.77113 0.00743 
2462400.833 2029-09-21 8:00:00   0.31988 -0.02194 0.02086 0.04072 0.32334 0.01876 -0.66022 -0.46300 0.00619 0.01070 0.80644 0.00741 
2462401.167 2029-09-21 16:00:00  0.35955  0.05405 0.01851 0.03997 0.36544 0.02419 -0.66496 -0.51693 0.00631 0.01061 0.84231 0.00734 
2462401.500 2029-09-22 0:00:00   0.39349  0.12920 0.01621 0.03864 0.41540 0.02699 -0.66842 -0.56985 0.00646 0.01050 0.87842 0.00724 
2462401.833 2029-09-22 8:00:00   0.42154  0.20245 0.01410 0.03684 0.46847 0.02784 -0.67059 -0.62168 0.00662 0.01037 0.91448 0.00710 
2462402.167 2029-09-22 16:00:00  0.44367  0.27287 0.01228 0.03467 0.52145 0.02739 -0.67149 -0.67232 0.00679 0.01021 0.95027 0.00694 
2462402.500 2029-09-23 0:00:00   0.45993  0.33970 0.01091 0.03221 0.57219 0.02610 -0.67112 -0.72169 0.00698 0.01004 0.98557 0.00674 
2462402.833 2029-09-23 8:00:00   0.47044  0.40231 0.01012 0.02955 0.61931 0.02431 -0.66949 -0.76971 0.00718 0.00984 1.02018 0.00652 
2462403.167 2029-09-23 16:00:00  0.47539  0.46018 0.00999 0.02673 0.66188 0.02223 -0.66662 -0.81629 0.00739 0.00962 1.05396 0.00627 
2462403.500 2029-09-24 0:00:00   0.47502  0.51291 0.01048 0.02383 0.69929 0.02007 -0.66252 -0.86138 0.00761 0.00938 1.08675 0.00601 
2462403.833 2029-09-24 8:00:00   0.46958  0.56020 0.01146 0.02091 0.73115 0.01798 -0.65722 -0.90489 0.00783 0.00912 1.11843 0.00572 
2462404.167 2029-09-24 16:00:00  0.45936  0.60178 0.01276 0.01802 0.75722 0.01615 -0.65072 -0.94677 0.00806 0.00883 1.14888 0.00542 
2462404.500 2029-09-25 0:00:00   0.44465  0.63751 0.01425 0.01528 0.77740 0.01476 -0.64305 -0.98695 0.00830 0.00852 1.17801 0.00510 
2462404.833 2029-09-25 8:00:00   0.42575  0.66725 0.01583 0.01283 0.79165 0.01403 -0.63424 -1.02538 0.00854 0.00820 1.20573 0.00477 
2462405.167 2029-09-25 16:00:00  0.40298  0.69093 0.01744 0.01093 0.80000 0.01407 -0.62431 -1.06199 0.00878 0.00785 1.23195 0.00443 
2462405.500 2029-09-26 0:00:00   0.37664  0.70853 0.01902 0.00994 0.80257 0.01487 -0.61328 -1.09676 0.00902 0.00748 1.25663 0.00408 
2462405.833 2029-09-26 8:00:00   0.34706  0.72004 0.02055 0.01015 0.79948 0.01628 -0.60118 -1.12962 0.00925 0.00710 1.27968 0.00373 
2462406.167 2029-09-26 16:00:00  0.31455  0.72550 0.02199 0.01148 0.79093 0.01811 -0.58804 -1.16054 0.00949 0.00670 1.30107 0.00338 
2462406.500 2029-09-27 0:00:00   0.27942  0.72495 0.02332 0.01360 0.77715 0.02018 -0.57390 -1.18948 0.00972 0.00629 1.32074 0.00304 
2462406.833 2029-09-27 8:00:00   0.24201  0.71849 0.02451 0.01616 0.75839 0.02233 -0.55878 -1.21641 0.00994 0.00587 1.33866 0.00272 
2462407.167 2029-09-27 16:00:00  0.20263  0.70620 0.02555 0.01894 0.73498 0.02443 -0.54271 -1.24130 0.01016 0.00545 1.35480 0.00244 
2462407.500 2029-09-28 0:00:00   0.16160  0.68822 0.02642 0.02182 0.70728 0.02640 -0.52573 -1.26412 0.01037 0.00503 1.36913 0.00222 
2462407.833 2029-09-28 8:00:00   0.11926  0.66469 0.02710 0.02468 0.67572 0.02812 -0.50787 -1.28485 0.01057 0.00461 1.38163 0.00208 
2462408.167 2029-09-28 16:00:00  0.07596  0.63578 0.02757 0.02749 0.64080 0.02950 -0.48917 -1.30346 0.01076 0.00421 1.39228 0.00205 
2462408.500 2029-09-29 0:00:00   0.03202  0.60166 0.02783 0.03017 0.60315 0.03041 -0.46967 -1.31995 0.01095 0.00384 1.40107 0.00214 
2462408.833 2029-09-29 8:00:00  -0.01218  0.56257 0.02786 0.03270 0.56351 0.03072 -0.44939 -1.33431 0.01112 0.00352 1.40800 0.00233 
2462409.167 2029-09-29 16:00:00 -0.05628  0.51874 0.02765 0.03504 0.52282 0.03026 -0.42838 -1.34651 0.01128 0.00326 1.41305 0.00262 
2462409.500 2029-09-30 0:00:00  -0.09989  0.47045 0.02719 0.03713 0.48227 0.02883 -0.40668 -1.35656 0.01142 0.00310 1.41625 0.00296 
2462409.833 2029-09-30 8:00:00  -0.14262  0.41800 0.02649 0.03896 0.44339 0.02624 -0.38431 -1.36445 0.01156 0.00304 1.41759 0.00335 
2462410.167 2029-09-30 16:00:00 -0.18404  0.36175 0.02553 0.04048 0.40807 0.02237 -0.36134 -1.37018 0.01168 0.00311 1.41707 0.00377 
2462410.500 2029-10-01 0:00:00  -0.22372  0.30209 0.02433 0.04166 0.37859 0.01744 -0.33778 -1.37376 0.01179 0.00329 1.41472 0.00421 
2462410.833 2029-10-01 8:00:00  -0.26120  0.23948 0.02289 0.04247 0.35742 0.01248 -0.31368 -1.37519 0.01188 0.00358 1.41056 0.00466 
2462411.167 2029-10-01 16:00:00 -0.29599  0.17443 0.02123 0.04288 0.34673 0.01029 -0.28909 -1.37447 0.01196 0.00395 1.40459 0.00512 
2462411.500 2029-10-02 0:00:00  -0.32759  0.10751 0.01936 0.04286 0.34774 0.01282 -0.26403 -1.37163 0.01203 0.00438 1.39686 0.00558 
2462411.833 2029-10-02 8:00:00  -0.35548  0.03940 0.01734 0.04239 0.36017 0.01703 -0.23856 -1.36667 0.01208 0.00485 1.38739 0.00604 
2462412.167 2029-10-02 16:00:00 -0.37910 -0.02916 0.01522 0.04143 0.38222 0.02054 -0.21271 -1.35961 0.01211 0.00536 1.37620 0.00650 
2462412.500 2029-10-03 0:00:00  -0.39791 -0.09733 0.01310 0.03997 0.41117 0.02266 -0.18653 -1.35048 0.01214 0.00588 1.36335 0.00694 
2462412.833 2029-10-03 8:00:00  -0.41135 -0.16418 0.01117 0.03800 0.44406 0.02335 -0.16004 -1.33928 0.01214 0.00642 1.34886 0.00738 
2462413.167 2029-10-03 16:00:00 -0.41889 -0.22865 0.00972 0.03549 0.47810 0.02277 -0.13331 -1.32604 0.01214 0.00697 1.33278 0.00781 
2462413.500 2029-10-04 0:00:00  -0.42000 -0.28960 0.00918 0.03245 0.51084 0.02117 -0.10636 -1.31080 0.01211 0.00752 1.31516 0.00822 
2462413.833 2029-10-04 8:00:00  -0.41425 -0.34580 0.00984 0.02887 0.54015 0.01877 -0.07923 -1.29357 0.01208 0.00808 1.29605 0.00862 
2462414.167 2029-10-04 16:00:00 -0.40129 -0.39597 0.01158 0.02477 0.56420 0.01586 -0.05198 -1.27440 0.01203 0.00863 1.27551 0.00900 
2462414.500 2029-10-05 0:00:00  -0.38088 -0.43880 0.01402 0.02021 0.58143 0.01288 -0.02463 -1.25330 0.01197 0.00917 1.25360 0.00936 
2462414.833 2029-10-05 8:00:00  -0.35300 -0.47300 0.01679 0.01533 0.59054 0.01067  0.00276 -1.23032 0.01189 0.00971 1.23038 0.00970 
2462415.167 2029-10-05 16:00:00 -0.31780 -0.49742 0.01966 0.01056 0.59060 0.01050  0.03016 -1.20550 0.01180 0.01024 1.20593 0.01001 
2462415.500 2029-10-06 0:00:00  -0.27572 -0.51105 0.02241 0.00730 0.58103 0.01279  0.05753 -1.17887 0.01170 0.01076 1.18033 0.01030 
2462415.833 2029-10-06 8:00:00  -0.22743 -0.51321 0.02488 0.00849 0.56172 0.01650  0.08482 -1.15047 0.01159 0.01127 1.15366 0.01056 
2462416.167 2029-10-06 16:00:00 -0.17389 -0.50354 0.02692 0.01307 0.53316 0.02055  0.11199 -1.12035 0.01146 0.01177 1.12600 0.01078 
2462416.500 2029-10-07 0:00:00  -0.11626 -0.48208 0.02840 0.01852 0.49647 0.02419  0.13901 -1.08856 0.01132 0.01225 1.09747 0.01097 
2462416.833 2029-10-07 8:00:00  -0.05587 -0.44930 0.02925 0.02388 0.45354 0.02677  0.16582 -1.05513 0.01117 0.01272 1.06816 0.01112 
2462417.167 2029-10-07 16:00:00  0.00584 -0.40606 0.02942 0.02876 0.40724 0.02766  0.19240 -1.02013 0.01102 0.01317 1.03820 0.01123 
2462417.500 2029-10-08 0:00:00   0.06745 -0.35356 0.02895 0.03293 0.36166 0.02608  0.21870 -0.98360 0.01085 0.01360 1.00771 0.01129 
2462417.833 2029-10-08 8:00:00   0.12761 -0.29324 0.02788 0.03625 0.32235 0.02130  0.24468 -0.94560 0.01067 0.01402 0.97684 0.01130 
2462418.167 2029-10-08 16:00:00  0.18509 -0.22669 0.02630 0.03866 0.29606 0.01341  0.27030 -0.90618 0.01048 0.01441 0.94573 0.01126 
2462418.500 2029-10-09 0:00:00   0.23887 -0.15555 0.02433 0.04017 0.28882 0.00679  0.29551 -0.86540 0.01028 0.01479 0.91458 0.01115 
2462418.833 2029-10-09 8:00:00   0.28812 -0.08141 0.02209 0.04084 0.30274 0.01219  0.32029 -0.82332 0.01008 0.01515 0.88355 0.01097 
2462419.167 2029-10-09 16:00:00  0.33222 -0.00578 0.01971 0.04073 0.33477 0.01953  0.34460 -0.78001 0.00987 0.01548 0.85286 0.01072 
2462419.500 2029-10-10 0:00:00   0.37073  0.06997 0.01729 0.03996 0.37900 0.02430  0.36838 -0.73551 0.00965 0.01580 0.82275 0.01039 
2462419.833 2029-10-10 8:00:00   0.40338  0.14464 0.01496 0.03861 0.42970 0.02660  0.39162 -0.68991 0.00942 0.01609 0.79346 0.00997 
2462420.167 2029-10-10 16:00:00  0.43005  0.21718 0.01286 0.03680 0.48260 0.02711  0.41426 -0.64326 0.00919 0.01637 0.76528 0.00945 
2462420.500 2029-10-11 0:00:00   0.45074  0.28672 0.01115 0.03460 0.53479 0.02641  0.43628 -0.59563 0.00895 0.01662 0.73851 0.00883 
2462420.833 2029-10-11 8:00:00   0.46553  0.35252 0.01003 0.03209 0.58437 0.02495  0.45763 -0.54710 0.00871 0.01684 0.71347 0.00810 
2462421.167 2029-10-11 16:00:00  0.47456  0.41398 0.00968 0.02935 0.63009 0.02299  0.47828 -0.49773 0.00847 0.01705 0.69050 0.00727 
2462421.500 2029-10-12 0:00:00   0.47806  0.47062 0.01012 0.02642 0.67112 0.02078  0.49820 -0.44760 0.00822 0.01723 0.66998 0.00633 
2462421.833 2029-10-12 8:00:00   0.47626  0.52207 0.01121 0.02337 0.70690 0.01851  0.51735 -0.39677 0.00796 0.01738 0.65224 0.00532 
2462422.167 2029-10-12 16:00:00  0.46944  0.56803 0.01273 0.02026 0.73711 0.01636  0.53570 -0.34534 0.00771 0.01752 0.63764 0.00427 
2462422.500 2029-10-13 0:00:00   0.45788  0.60827 0.01450 0.01716 0.76154 0.01457  0.55322 -0.29337 0.00745 0.01762 0.62648 0.00327 
2462422.833 2029-10-13 8:00:00   0.44188  0.64265 0.01638 0.01418 0.78009 0.01342  0.56986 -0.24095 0.00719 0.01771 0.61900 0.00256 
2462423.167 2029-10-13 16:00:00  0.42176  0.67104 0.01830 0.01153 0.79277 0.01314  0.58561 -0.18815 0.00692 0.01777 0.61538 0.00249 
2462423.500 2029-10-14 0:00:00   0.39783  0.69340 0.02020 0.00958 0.79962 0.01382  0.60043 -0.13505 0.00666 0.01780 0.61572 0.00314 
2462423.833 2029-10-14 8:00:00   0.37041  0.70970 0.02204 0.00889 0.80075 0.01531  0.61429 -0.08174 0.00639 0.01781 0.61998 0.00416 
2462424.167 2029-10-14 16:00:00  0.33981  0.71993 0.02378 0.00977 0.79632 0.01737  0.62717 -0.02831 0.00613 0.01779 0.62806 0.00529 
2462424.500 2029-10-15 0:00:00   0.30634  0.72414 0.02540 0.01189 0.78652 0.01975  0.63903  0.02517 0.00586 0.01775 0.63976 0.00640 
2462424.833 2029-10-15 8:00:00   0.27034  0.72238 0.02688 0.01471 0.77159 0.02227  0.64984  0.07860 0.00560 0.01768 0.65480 0.00744 
2462425.167 2029-10-15 16:00:00  0.23212  0.71473 0.02818 0.01786 0.75181 0.02479  0.65960  0.13189 0.00533 0.01759 0.67285 0.00838 
2462425.500 2029-10-16 0:00:00   0.19201  0.70130 0.02931 0.02116 0.72750 0.02719  0.66826  0.18497 0.00507 0.01747 0.69356 0.00919 
2462425.833 2029-10-16 8:00:00   0.15034  0.68220 0.03022 0.02448 0.69904 0.02936  0.67581  0.23773 0.00481 0.01733 0.71656 0.00988 
2462426.167 2029-10-16 16:00:00  0.10743  0.65759 0.03092 0.02776 0.66687 0.03121  0.68223  0.29009 0.00455 0.01715 0.74148 0.01046 
2462426.500 2029-10-17 0:00:00   0.06365  0.62763 0.03138 0.03095 0.63155 0.03262  0.68749  0.34196 0.00430 0.01696 0.76797 0.01091 
2462426.833 2029-10-17 8:00:00   0.01933  0.59252 0.03158 0.03398 0.59370 0.03344  0.69158  0.39325 0.00405 0.01673 0.79568 0.01125 
2462427.167 2029-10-17 16:00:00 -0.02516  0.55246 0.03153 0.03683 0.55414 0.03353  0.69449  0.44385 0.00381 0.01648 0.82430 0.01149 
2462427.500 2029-10-18 0:00:00  -0.06945  0.50770 0.03120 0.03944 0.51386 0.03267  0.69619  0.49369 0.00358 0.01620 0.85355 0.01164 
2462427.833 2029-10-18 8:00:00  -0.11313  0.45853 0.03058 0.04178 0.47413 0.03064  0.69667  0.54267 0.00337 0.01590 0.88316 0.01171 
2462428.167 2029-10-18 16:00:00 -0.15581  0.40527 0.02968 0.04381 0.43655 0.02725  0.69593  0.59069 0.00317 0.01557 0.91288 0.01169 
2462428.500 2029-10-19 0:00:00  -0.19705  0.34826 0.02849 0.04548 0.40310 0.02243  0.69396  0.63766 0.00299 0.01521 0.94249 0.01161 
2462428.833 2029-10-19 8:00:00  -0.23640  0.28792 0.02701 0.04677 0.37606 0.01661  0.69073  0.68349 0.00284 0.01483 0.97179 0.01146 
2462429.167 2029-10-19 16:00:00 -0.27339  0.22471 0.02526 0.04763 0.35779 0.01146  0.68626  0.72809 0.00272 0.01442 1.00058 0.01125 
2462429.500 2029-10-20 0:00:00  -0.30753  0.15916 0.02325 0.04802 0.35019 0.01091  0.68054  0.77137 0.00264 0.01398 1.02870 0.01099 
2462429.833 2029-10-20 8:00:00  -0.33829  0.09189 0.02099 0.04791 0.35411 0.01516  0.67357  0.81324 0.00259 0.01352 1.05599 0.01069 
2462430.167 2029-10-20 16:00:00 -0.36515  0.02356 0.01855 0.04727 0.36887 0.02003  0.66534  0.85360 0.00259 0.01304 1.08230 0.01033 
2462430.500 2029-10-21 0:00:00  -0.38754 -0.04505 0.01598 0.04607 0.39248 0.02363  0.65587  0.89237 0.00264 0.01253 1.10750 0.00994 
2462430.833 2029-10-21 8:00:00  -0.40491 -0.11306 0.01340 0.04429 0.42216 0.02556  0.64516  0.92946 0.00272 0.01200 1.13146 0.00951 
2462431.167 2029-10-21 16:00:00 -0.41669 -0.17950 0.01103 0.04191 0.45503 0.02590  0.63322  0.96479 0.00284 0.01144 1.15406 0.00904 
2462431.500 2029-10-22 0:00:00  -0.42235 -0.24329 0.00928 0.03892 0.48842 0.02488  0.62006  0.99829 0.00299 0.01087 1.17520 0.00855 
2462431.833 2029-10-22 8:00:00  -0.42140 -0.30327 0.00875 0.03532 0.51996 0.02275  0.60570  1.02985 0.00318 0.01027 1.19479 0.00802 
2462432.167 2029-10-22 16:00:00 -0.41341 -0.35818 0.00976 0.03114 0.54761 0.01979  0.59015  1.05942 0.00338 0.00965 1.21272 0.00748 
2462432.500 2029-10-23 0:00:00  -0.39807 -0.40672 0.01195 0.02641 0.56961 0.01632  0.57344  1.08691 0.00360 0.00902 1.22893 0.00691 
2462432.833 2029-10-23 8:00:00  -0.37521 -0.44759 0.01475 0.02124 0.58449 0.01283  0.55558  1.11226 0.00383 0.00837 1.24332 0.00633 
2462433.167 2029-10-23 16:00:00 -0.34486 -0.47952 0.01778 0.01580 0.59104 0.01034  0.53661  1.13539 0.00407 0.00771 1.25583 0.00573 
2462433.500 2029-10-24 0:00:00  -0.30728 -0.50140 0.02076 0.01059 0.58844 0.01034  0.51655  1.15625 0.00432 0.00704 1.26641 0.00512 
2462433.833 2029-10-24 8:00:00  -0.26296 -0.51233 0.02350 0.00735 0.57626 0.01303  0.49543  1.17477 0.00457 0.00636 1.27498 0.00451 
2462434.167 2029-10-24 16:00:00 -0.21270 -0.51170 0.02587 0.00911 0.55456 0.01701  0.47330  1.19090 0.00482 0.00567 1.28152 0.00390 
2462434.500 2029-10-25 0:00:00  -0.15751 -0.49926 0.02772 0.01407 0.52402 0.02112  0.45017  1.20459 0.00506 0.00498 1.28597 0.00331 
2462434.833 2029-10-25 8:00:00  -0.09863 -0.47519 0.02898 0.01967 0.48596 0.02461  0.42611  1.21578 0.00531 0.00429 1.28831 0.00274 
2462435.167 2029-10-25 16:00:00 -0.03743 -0.44006 0.02957 0.02506 0.44253 0.02686  0.40114  1.22445 0.00555 0.00362 1.28850 0.00222 
2462435.500 2029-10-26 0:00:00   0.02467 -0.39482 0.02950 0.02990 0.39688 0.02720  0.37531  1.23055 0.00578 0.00297 1.28653 0.00181 
2462435.833 2029-10-26 8:00:00   0.08624 -0.34072 0.02879 0.03397 0.35340 0.02485  0.34868  1.23405 0.00600 0.00236 1.28238 0.00157 
2462436.167 2029-10-26 16:00:00  0.14599 -0.27924 0.02752 0.03718 0.31789 0.01920  0.32129  1.23494 0.00621 0.00184 1.27606 0.00157 
2462436.500 2029-10-27 0:00:00   0.20275 -0.21194 0.02577 0.03949 0.29687 0.01087  0.29320  1.23319 0.00641 0.00151 1.26758 0.00182 
2462436.833 2029-10-27 8:00:00   0.25555 -0.14045 0.02366 0.04092 0.29533 0.00665  0.26446  1.22879 0.00661 0.00147 1.25694 0.00221 
2462437.167 2029-10-27 16:00:00  0.30363 -0.06632 0.02130 0.04152 0.31397 0.01371  0.23514  1.22173 0.00678 0.00175 1.24417 0.00266 
2462437.500 2029-10-28 0:00:00   0.34641  0.00901 0.01881 0.04137 0.34889 0.02049  0.20528  1.21203 0.00695 0.00221 1.22930 0.00315 
2462437.833 2029-10-28 8:00:00   0.38351  0.08423 0.01629 0.04056 0.39431 0.02465  0.17497  1.19968 0.00710 0.00276 1.21239 0.00363 
2462438.167 2029-10-28 16:00:00  0.41471  0.15816 0.01389 0.03918 0.44500 0.02651  0.14425  1.18470 0.00723 0.00333 1.19347 0.00411 
2462438.500 2029-10-29 0:00:00   0.43990  0.22983 0.01178 0.03733 0.49714 0.02672  0.11320  1.16712 0.00735 0.00391 1.17261 0.00456 
2462438.833 2029-10-29 8:00:00   0.45909  0.29839 0.01018 0.03507 0.54816 0.02581  0.08188  1.14696 0.00746 0.00449 1.14990 0.00499 
2462439.167 2029-10-29 16:00:00  0.47240  0.36314 0.00937 0.03249 0.59632 0.02417  0.05036  1.12426 0.00754 0.00506 1.12541 0.00538 
2462439.500 2029-10-30 0:00:00   0.47998  0.42351 0.00952 0.02964 0.64048 0.02207  0.01871  1.09907 0.00762 0.00561 1.09926 0.00574 
2462439.833 2029-10-30 8:00:00   0.48204  0.47902 0.01055 0.02658 0.67989 0.01972 -0.01299  1.07144 0.00768 0.00613 1.07155 0.00605 
2462440.167 2029-10-30 16:00:00  0.47883  0.52932 0.01220 0.02336 0.71404 0.01734 -0.04468  1.04142 0.00772 0.00664 1.04241 0.00633 
2462440.500 2029-10-31 0:00:00   0.47063  0.57412 0.01420 0.02005 0.74261 0.01517 -0.07629  1.00908 0.00774 0.00712 1.01199 0.00655 
2462440.833 2029-10-31 8:00:00   0.45772  0.61321 0.01638 0.01672 0.76544 0.01351 -0.10774  0.97448 0.00776 0.00758 0.98045 0.00673 
2462441.167 2029-10-31 16:00:00  0.44042  0.64642 0.01862 0.01351 0.78243 0.01271 -0.13896  0.93771 0.00776 0.00800 0.94799 0.00685 
2462441.500 2029-11-01 0:00:00   0.41902  0.67366 0.02086 0.01069 0.79359 0.01301 -0.16989  0.89884 0.00774 0.00841 0.91480 0.00692 
2462441.833 2029-11-01 8:00:00   0.39385  0.69487 0.02304 0.00879 0.79897 0.01438 -0.20046  0.85797 0.00771 0.00878 0.88112 0.00693 
2462442.167 2029-11-01 16:00:00  0.36522  0.71000 0.02512 0.00859 0.79870 0.01654 -0.23059  0.81518 0.00767 0.00913 0.84722 0.00687 
2462442.500 2029-11-02 0:00:00   0.33346  0.71908 0.02709 0.01024 0.79293 0.01917 -0.26022  0.77058 0.00762 0.00945 0.81339 0.00675 
2462442.833 2029-11-02 8:00:00   0.29888  0.72212 0.02891 0.01308 0.78186 0.02203 -0.28929  0.72427 0.00756 0.00974 0.77997 0.00656 
2462443.167 2029-11-02 16:00:00  0.26180  0.71920 0.03055 0.01650 0.76575 0.02494 -0.31773  0.67634 0.00749 0.01001 0.74733 0.00630 
2462443.500 2029-11-03 0:00:00   0.22256  0.71038 0.03201 0.02017 0.74487 0.02778 -0.34547  0.62693 0.00741 0.01026 0.71590 0.00598 
2462443.833 2029-11-03 8:00:00   0.18149  0.69578 0.03324 0.02394 0.71958 0.03042 -0.37246  0.57613 0.00733 0.01048 0.68614 0.00560 
2462444.167 2029-11-03 16:00:00  0.13892  0.67551 0.03424 0.02771 0.69027 0.03276 -0.39865  0.52406 0.00724 0.01067 0.65856 0.00518 
2462444.500 2029-11-04 0:00:00   0.09520  0.64972 0.03499 0.03140 0.65743 0.03467 -0.42398  0.47085 0.00714 0.01085 0.63372 0.00474 
2462444.833 2029-11-04 8:00:00   0.05067  0.61859 0.03547 0.03497 0.62161 0.03603 -0.44838  0.41661 0.00704 0.01100 0.61218 0.00434 
2462445.167 2029-11-04 16:00:00  0.00570  0.58231 0.03566 0.03836 0.58353 0.03666 -0.47183  0.36147 0.00694 0.01114 0.59451 0.00404 
2462445.500 2029-11-05 0:00:00  -0.03934  0.54110 0.03555 0.04152 0.54406 0.03637 -0.49426  0.30555 0.00684 0.01125 0.58122 0.00394 
2462445.833 2029-11-05 8:00:00  -0.08405  0.49522 0.03513 0.04442 0.50428 0.03492 -0.51564  0.24897 0.00675 0.01135 0.57274 0.00408 
2462446.167 2029-11-05 16:00:00 -0.12804  0.44496 0.03438 0.04700 0.46556 0.03205 -0.53593  0.19186 0.00665 0.01143 0.56937 0.00444 
2462446.500 2029-11-06 0:00:00  -0.17089  0.39065 0.03331 0.04922 0.42963 0.02758 -0.55508  0.13434 0.00656 0.01149 0.57124 0.00497 
2462446.833 2029-11-06 8:00:00  -0.21214  0.33267 0.03192 0.05103 0.39853 0.02161 -0.57307  0.07654 0.00648 0.01153 0.57828 0.00556 
2462447.167 2029-11-06 16:00:00 -0.25135  0.27144 0.03020 0.05239 0.37455 0.01495 -0.58986  0.01857 0.00641 0.01156 0.59027 0.00616 
2462447.500 2029-11-07 0:00:00  -0.28801  0.20745 0.02816 0.05324 0.35986 0.01066 -0.60543 -0.03943 0.00635 0.01158 0.60682 0.00671 
2462447.833 2029-11-07 8:00:00  -0.32164  0.14126 0.02584 0.05356 0.35604 0.01316 -0.61974 -0.09735 0.00630 0.01157 0.62744 0.00719 
2462448.167 2029-11-07 16:00:00 -0.35169  0.07349 0.02325 0.05330 0.36346 0.01907 -0.63279 -0.15507 0.00627 0.01155 0.65161 0.00758 
2462448.500 2029-11-08 0:00:00  -0.37764  0.00486 0.02046 0.05242 0.38106 0.02439 -0.64456 -0.21248 0.00625 0.01152 0.67876 0.00787 
2462448.833 2029-11-08 8:00:00  -0.39892 -0.06383 0.01753 0.05091 0.40661 0.02797 -0.65501 -0.26946 0.00625 0.01146 0.70835 0.00808 
2462449.167 2029-11-08 16:00:00 -0.41500 -0.13169 0.01461 0.04875 0.43735 0.02967 -0.66416 -0.32589 0.00627 0.01140 0.73988 0.00821 
2462449.500 2029-11-09 0:00:00  -0.42532 -0.19773 0.01192 0.04594 0.47049 0.02968 -0.67199 -0.38168 0.00631 0.01131 0.77288 0.00827 
2462449.833 2029-11-09 8:00:00  -0.42938 -0.26085 0.00988 0.04250 0.50350 0.02830 -0.67848 -0.43672 0.00637 0.01120 0.80694 0.00827 
2462450.167 2029-11-09 16:00:00 -0.42672 -0.31990 0.00910 0.03844 0.53415 0.02584 -0.68365 -0.49091 0.00645 0.01108 0.84170 0.00821 
2462450.500 2029-11-10 0:00:00  -0.41698 -0.37365 0.00995 0.03384 0.56055 0.02261 -0.68748 -0.54414 0.00654 0.01094 0.87682 0.00811 
2462450.833 2029-11-10 8:00:00  -0.39990 -0.42083 0.01204 0.02877 0.58106 0.01896 -0.68999 -0.59633 0.00666 0.01078 0.91203 0.00796 
2462451.167 2029-11-10 16:00:00 -0.37539 -0.46020 0.01473 0.02339 0.59433 0.01541 -0.69118 -0.64737 0.00680 0.01060 0.94706 0.00778 
2462451.500 2029-11-11 0:00:00  -0.34354 -0.49059 0.01761 0.01793 0.59931 0.01279 -0.69106 -0.69720 0.00695 0.01040 0.98171 0.00756 
2462451.833 2029-11-11 8:00:00  -0.30467 -0.51099 0.02040 0.01295 0.59529 0.01221 -0.68963 -0.74571 0.00712 0.01017 1.01577 0.00732 
2462452.167 2029-11-11 16:00:00 -0.25934 -0.52059 0.02293 0.00984 0.58197 0.01401 -0.68692 -0.79284 0.00731 0.00993 1.04907 0.00705 
2462452.500 2029-11-12 0:00:00  -0.20835 -0.51887 0.02507 0.01060 0.55954 0.01723 -0.68293 -0.83851 0.00750 0.00967 1.08148 0.00676 
2462452.833 2029-11-12 8:00:00  -0.15273 -0.50568 0.02673 0.01448 0.52871 0.02075 -0.67768 -0.88264 0.00771 0.00938 1.11284 0.00645 
2462453.167 2029-11-12 16:00:00 -0.09369 -0.48123 0.02783 0.01937 0.49086 0.02380 -0.67120 -0.92518 0.00793 0.00908 1.14305 0.00612 
2462453.500 2029-11-13 0:00:00  -0.03253 -0.44608 0.02833 0.02426 0.44808 0.02574 -0.66351 -0.96605 0.00815 0.00875 1.17201 0.00578 
2462453.833 2029-11-13 8:00:00   0.02938 -0.40116 0.02823 0.02870 0.40341 0.02594 -0.65462 -1.00519 0.00838 0.00840 1.19960 0.00542 
2462454.167 2029-11-13 16:00:00  0.09070 -0.34765 0.02756 0.03248 0.36102 0.02371 -0.64457 -1.04256 0.00862 0.00804 1.22577 0.00505 
2462454.500 2029-11-14 0:00:00   0.15018 -0.28693 0.02637 0.03549 0.32633 0.01851 -0.63338 -1.07810 0.00885 0.00765 1.25044 0.00467 
2462454.833 2029-11-14 8:00:00   0.20671 -0.22049 0.02475 0.03768 0.30539 0.01079 -0.62108 -1.11177 0.00909 0.00725 1.27353 0.00429 
2462455.167 2029-11-14 16:00:00  0.25938 -0.14984 0.02280 0.03905 0.30288 0.00589 -0.60769 -1.14352 0.00933 0.00683 1.29501 0.00391 
2462455.500 2029-11-15 0:00:00   0.30741 -0.07646 0.02061 0.03965 0.31969 0.01201 -0.59326 -1.17331 0.00956 0.00640 1.31482 0.00354 
2462455.833 2029-11-15 8:00:00   0.35025 -0.00174 0.01829 0.03956 0.35246 0.01860 -0.57781 -1.20111 0.00979 0.00596 1.33291 0.00318 
2462456.167 2029-11-15 16:00:00  0.38749  0.07304 0.01596 0.03884 0.39589 0.02284 -0.56138 -1.22689 0.01002 0.00551 1.34927 0.00285 
2462456.500 2029-11-16 0:00:00   0.41889  0.14676 0.01374 0.03759 0.44496 0.02493 -0.54399 -1.25061 0.01024 0.00506 1.36385 0.00256 
2462456.833 2029-11-16 8:00:00   0.44433  0.21841 0.01178 0.03588 0.49590 0.02541 -0.52569 -1.27225 0.01045 0.00461 1.37663 0.00234 
2462457.167 2029-11-16 16:00:00  0.46380  0.28715 0.01030 0.03380 0.54608 0.02479 -0.50651 -1.29180 0.01065 0.00417 1.38760 0.00221 
2462457.500 2029-11-17 0:00:00   0.47737  0.35227 0.00954 0.03140 0.59372 0.02344 -0.48649 -1.30923 0.01085 0.00375 1.39674 0.00220 
2462457.833 2029-11-17 8:00:00   0.48518  0.41316 0.00967 0.02875 0.63762 0.02163 -0.46566 -1.32453 0.01103 0.00337 1.40405 0.00231 
2462458.167 2029-11-17 16:00:00  0.48743  0.46934 0.01063 0.02589 0.67696 0.01959 -0.44407 -1.33769 0.01121 0.00305 1.40952 0.00252 
2462458.500 2029-11-18 0:00:00   0.48436  0.52042 0.01220 0.02290 0.71120 0.01752 -0.42175 -1.34870 0.01137 0.00281 1.41315 0.00282 
2462458.833 2029-11-18 8:00:00   0.47622  0.56607 0.01413 0.01982 0.73998 0.01567 -0.39874 -1.35755 0.01152 0.00270 1.41494 0.00318 
2462459.167 2029-11-18 16:00:00  0.46329  0.60607 0.01627 0.01674 0.76309 0.01432 -0.37509 -1.36424 0.01166 0.00272 1.41491 0.00358 
2462459.500 2029-11-19 0:00:00   0.44589  0.64023 0.01851 0.01382 0.78042 0.01375 -0.35083 -1.36878 0.01178 0.00289 1.41307 0.00401 
2462459.833 2029-11-19 8:00:00   0.42431  0.66842 0.02076 0.01132 0.79195 0.01415 -0.32600 -1.37116 0.01189 0.00317 1.40943 0.00445 
2462460.167 2029-11-19 16:00:00  0.39888  0.69057 0.02297 0.00974 0.79773 0.01548 -0.30065 -1.37140 0.01199 0.00355 1.40401 0.00491 
2462460.500 2029-11-20 0:00:00   0.36991  0.70664 0.02511 0.00966 0.79787 0.01753 -0.27481 -1.36950 0.01207 0.00399 1.39684 0.00537 
2462460.833 2029-11-20 8:00:00   0.33774  0.71661 0.02715 0.01119 0.79250 0.02005 -0.24853 -1.36547 0.01214 0.00449 1.38795 0.00583 
2462461.167 2029-11-20 16:00:00  0.30268  0.72050 0.02904 0.01384 0.78183 0.02280 -0.22186 -1.35934 0.01219 0.00501 1.37737 0.00629 
2462461.500 2029-11-21 0:00:00   0.26508  0.71838 0.03077 0.01711 0.76611 0.02563 -0.19483 -1.35111 0.01223 0.00556 1.36513 0.00674 
2462461.833 2029-11-21 8:00:00   0.22527  0.71030 0.03231 0.02068 0.74562 0.02840 -0.16748 -1.34081 0.01225 0.00612 1.35128 0.00718 
2462462.167 2029-11-21 16:00:00  0.18359  0.69638 0.03364 0.02439 0.72071 0.03098 -0.13986 -1.32845 0.01226 0.00669 1.33585 0.00762 
2462462.500 2029-11-22 0:00:00   0.14039  0.67674 0.03472 0.02812 0.69179 0.03327 -0.11202 -1.31408 0.01226 0.00726 1.31890 0.00804 
2462462.833 2029-11-22 8:00:00   0.09602  0.65152 0.03555 0.03181 0.65935 0.03513 -0.08399 -1.29770 0.01224 0.00784 1.30047 0.00844 
2462463.167 2029-11-22 16:00:00  0.05084  0.62090 0.03609 0.03539 0.62396 0.03643 -0.05581 -1.27935 0.01220 0.00841 1.28063 0.00883 
2462463.500 2029-11-23 0:00:00   0.00523  0.58507 0.03633 0.03880 0.58634 0.03699 -0.02754 -1.25907 0.01215 0.00897 1.25943 0.00919 
2462463.833 2029-11-23 8:00:00  -0.04044  0.54427 0.03626 0.04199 0.54736 0.03661  0.00079 -1.23688 0.01209 0.00953 1.23694 0.00954 
2462464.167 2029-11-23 16:00:00 -0.08577  0.49876 0.03587 0.04492 0.50812 0.03506  0.02913 -1.21283 0.01201 0.01008 1.21324 0.00985 
2462464.500 2029-11-24 0:00:00  -0.13034  0.44882 0.03513 0.04753 0.46999 0.03208  0.05745 -1.18695 0.01192 0.01063 1.18840 0.01015 
2462464.833 2029-11-24 8:00:00  -0.17373  0.39480 0.03406 0.04978 0.43466 0.02753  0.08569 -1.15927 0.01182 0.01115 1.16250 0.01041 
2462465.167 2029-11-24 16:00:00 -0.21549  0.33707 0.03264 0.05161 0.40413 0.02151  0.11382 -1.12985 0.01170 0.01167 1.13564 0.01063 
2462465.500 2029-11-25 0:00:00  -0.25516  0.27606 0.03088 0.05298 0.38060 0.01488  0.14179 -1.09874 0.01158 0.01217 1.10792 0.01083 
2462465.833 2029-11-25 8:00:00  -0.29224  0.21227 0.02881 0.05385 0.36617 0.01066  0.16957 -1.06596 0.01144 0.01266 1.07944 0.01098 
2462466.167 2029-11-25 16:00:00 -0.32624  0.14625 0.02643 0.05417 0.36233 0.01315  0.19710 -1.03158 0.01129 0.01313 1.05032 0.01109 
2462466.500 2029-11-26 0:00:00  -0.35663  0.07861 0.02379 0.05391 0.36943 0.01900  0.22435 -0.99564 0.01112 0.01358 1.02069 0.01115 
2462466.833 2029-11-26 8:00:00  -0.38287  0.01007 0.02093 0.05304 0.38646 0.02431  0.25128 -0.95820 0.01095 0.01402 0.99069 0.01116 
2462467.167 2029-11-26 16:00:00 -0.40442 -0.05859 0.01794 0.05153 0.41133 0.02791  0.27784 -0.91931 0.01077 0.01443 0.96048 0.01111 
2462467.500 2029-11-27 0:00:00  -0.42073 -0.12649 0.01495 0.04937 0.44136 0.02966  0.30400 -0.87902 0.01058 0.01483 0.93022 0.01100 
2462467.833 2029-11-27 8:00:00  -0.43127 -0.19264 0.01220 0.04657 0.47385 0.02972  0.32971 -0.83741 0.01038 0.01521 0.90010 0.01082 
2462468.167 2029-11-27 16:00:00 -0.43552 -0.25599 0.01011 0.04313 0.50633 0.02840  0.35493 -0.79451 0.01017 0.01556 0.87032 0.01057 
2462468.500 2029-11-28 0:00:00  -0.43305 -0.31539 0.00932 0.03908 0.53660 0.02599  0.37963 -0.75041 0.00995 0.01590 0.84112 0.01024 
2462468.833 2029-11-28 8:00:00  -0.42347 -0.36962 0.01017 0.03448 0.56277 0.02279  0.40376 -0.70515 0.00973 0.01621 0.81272 0.00982 
2462469.167 2029-11-28 16:00:00 -0.40652 -0.41742 0.01230 0.02940 0.58323 0.01918  0.42728 -0.65881 0.00950 0.01650 0.78542 0.00930 
2462469.500 2029-11-29 0:00:00  -0.38211 -0.45758 0.01508 0.02399 0.59661 0.01563  0.45017 -0.61146 0.00926 0.01676 0.75949 0.00868 
2462469.833 2029-11-29 8:00:00  -0.35030 -0.48890 0.01805 0.01847 0.60186 0.01298  0.47237 -0.56316 0.00902 0.01701 0.73524 0.00797 
2462470.167 2029-11-29 16:00:00 -0.31140 -0.51034 0.02094 0.01335 0.59823 0.01235  0.49385 -0.51398 0.00877 0.01723 0.71301 0.00715 
2462470.500 2029-11-30 0:00:00  -0.26595 -0.52108 0.02358 0.00995 0.58541 0.01410  0.51458 -0.46399 0.00851 0.01742 0.69312 0.00623 
2462470.833 2029-11-30 8:00:00  -0.21472 -0.52055 0.02584 0.01041 0.56351 0.01733  0.53452 -0.41327 0.00825 0.01760 0.67591 0.00525 
2462471.167 2029-11-30 16:00:00 -0.15873 -0.50853 0.02760 0.01424 0.53322 0.02090  0.55363 -0.36190 0.00799 0.01774 0.66169 0.00422 
2462471.500 2029-12-01 0:00:00  -0.09918 -0.48519 0.02880 0.01924 0.49585 0.02401  0.57187 -0.30996 0.00772 0.01786 0.65075 0.00326 
2462471.833 2029-12-01 8:00:00  -0.03738 -0.45104 0.02937 0.02427 0.45344 0.02602  0.58922 -0.25751 0.00745 0.01796 0.64332 0.00255 
2462472.167 2029-12-01 16:00:00  0.02528 -0.40696 0.02932 0.02889 0.40897 0.02629  0.60564 -0.20465 0.00718 0.01803 0.63957 0.00245 
2462472.500 2029-12-02 0:00:00   0.08743 -0.35410 0.02866 0.03286 0.36654 0.02412  0.62110 -0.15145 0.00690 0.01808 0.63958 0.00305 
2462472.833 2029-12-02 8:00:00   0.14781 -0.29383 0.02746 0.03604 0.33148 0.01897  0.63556 -0.09800 0.00662 0.01810 0.64335 0.00402 
2462473.167 2029-12-02 16:00:00  0.20527 -0.22763 0.02580 0.03838 0.30978 0.01127  0.64900 -0.04439 0.00634 0.01809 0.65078 0.00511 
2462473.500 2029-12-03 0:00:00   0.25885 -0.15703 0.02378 0.03989 0.30624 0.00609  0.66139  0.00930 0.00606 0.01806 0.66170 0.00620 
2462473.833 2029-12-03 8:00:00   0.30776 -0.08353 0.02150 0.04060 0.32196 0.01203  0.67269  0.06298 0.00578 0.01800 0.67586 0.00722 
2462474.167 2029-12-03 16:00:00  0.35141 -0.00855 0.01908 0.04059 0.35387 0.01877  0.68289  0.11657 0.00549 0.01791 0.69297 0.00815 
2462474.500 2029-12-04 0:00:00   0.38939  0.06661 0.01663 0.03993 0.39673 0.02319  0.69195  0.16996 0.00521 0.01779 0.71270 0.00897 
2462474.833 2029-12-04 8:00:00   0.42143  0.14079 0.01427 0.03870 0.44552 0.02540  0.69985  0.22308 0.00493 0.01765 0.73471 0.00967 
2462475.167 2029-12-04 16:00:00  0.44742  0.21298 0.01219 0.03700 0.49638 0.02594  0.70658  0.27583 0.00465 0.01748 0.75865 0.01026 
2462475.500 2029-12-05 0:00:00   0.46734  0.28230 0.01059 0.03490 0.54661 0.02534  0.71210  0.32811 0.00438 0.01729 0.78419 0.01072 
2462475.833 2029-12-05 8:00:00   0.48126  0.34803 0.00975 0.03247 0.59440 0.02396  0.71641  0.37984 0.00412 0.01706 0.81099 0.01108 
2462476.167 2029-12-05 16:00:00  0.48934  0.40955 0.00984 0.02976 0.63850 0.02210  0.71948  0.43092 0.00386 0.01681 0.83876 0.01134 
2462476.500 2029-12-06 0:00:00   0.49178  0.46636 0.01082 0.02684 0.67807 0.01999  0.72129  0.48126 0.00362 0.01653 0.86720 0.01150 
2462476.833 2029-12-06 8:00:00   0.48882  0.51807 0.01244 0.02376 0.71256 0.01783  0.72184  0.53076 0.00339 0.01622 0.89605 0.01158 
2462477.167 2029-12-06 16:00:00  0.48073  0.56437 0.01445 0.02058 0.74162 0.01587  0.72111  0.57933 0.00318 0.01589 0.92507 0.01158 
2462477.500 2029-12-07 0:00:00   0.46781  0.60500 0.01665 0.01739 0.76501 0.01439  0.71910  0.62687 0.00299 0.01553 0.95404 0.01151 
2462477.833 2029-12-07 8:00:00   0.45035  0.63979 0.01895 0.01432 0.78264 0.01370  0.71579  0.67330 0.00284 0.01514 0.98274 0.01137 
2462478.167 2029-12-07 16:00:00  0.42868  0.66862 0.02125 0.01162 0.79449 0.01400  0.71117  0.71851 0.00273 0.01472 1.01100 0.01117 
2462478.500 2029-12-08 0:00:00   0.40312  0.69140 0.02352 0.00976 0.80060 0.01528  0.70526  0.76242 0.00265 0.01428 1.03863 0.01091 
2462478.833 2029-12-08 8:00:00   0.37400  0.70809 0.02570 0.00940 0.80107 0.01732  0.69804  0.80492 0.00263 0.01381 1.06548 0.01061 
2462479.167 2029-12-08 16:00:00  0.34164  0.71868 0.02776 0.01078 0.79606 0.01984  0.68952  0.84594 0.00265 0.01332 1.09139 0.01026 
2462479.500 2029-12-09 0:00:00   0.30638  0.72319 0.02969 0.01340 0.78576 0.02262  0.67969  0.88538 0.00273 0.01280 1.11623 0.00987 
2462479.833 2029-12-09 8:00:00   0.26855  0.72167 0.03143 0.01670 0.77042 0.02547  0.66858  0.92316 0.00284 0.01226 1.13986 0.00944 
2462480.167 2029-12-09 16:00:00  0.22849  0.71419 0.03298 0.02033 0.75032 0.02827  0.65619  0.95918 0.00300 0.01169 1.16218 0.00897 
2462480.500 2029-12-10 0:00:00   0.18654  0.70086 0.03431 0.02411 0.72581 0.03089  0.64252  0.99336 0.00318 0.01111 1.18308 0.00848 
2462480.833 2029-12-10 8:00:00   0.14306  0.68178 0.03540 0.02792 0.69729 0.03322  0.62760  1.02563 0.00340 0.01050 1.20244 0.00795 
2462481.167 2029-12-10 16:00:00  0.09838  0.65710 0.03622 0.03169 0.66524 0.03512  0.61145  1.05590 0.00363 0.00987 1.22018 0.00740 
2462481.500 2029-12-11 0:00:00   0.05289  0.62698 0.03676 0.03536 0.63022 0.03647  0.59408  1.08409 0.00388 0.00923 1.23622 0.00683 
2462481.833 2029-12-11 8:00:00   0.00694  0.59163 0.03699 0.03886 0.59294 0.03710  0.57552  1.11014 0.00414 0.00857 1.25047 0.00624 
2462482.167 2029-12-11 16:00:00 -0.03908  0.55125 0.03690 0.04216 0.55425 0.03680  0.55580  1.13397 0.00440 0.00789 1.26287 0.00564 
2462482.500 2029-12-12 0:00:00  -0.08476  0.50611 0.03648 0.04519 0.51522 0.03534  0.53494  1.15551 0.00467 0.00721 1.27335 0.00503 
2462482.833 2029-12-12 8:00:00  -0.12970  0.45648 0.03572 0.04792 0.47719 0.03248  0.51299  1.17471 0.00494 0.00651 1.28186 0.00442 
2462483.167 2029-12-12 16:00:00 -0.17347  0.40270 0.03461 0.05028 0.44181 0.02807  0.48997  1.19151 0.00521 0.00581 1.28834 0.00380 
2462483.500 2029-12-13 0:00:00  -0.21561  0.34512 0.03315 0.05224 0.41102 0.02218  0.46593  1.20586 0.00548 0.00510 1.29276 0.00320 
2462483.833 2029-12-13 8:00:00  -0.25566  0.28419 0.03133 0.05374 0.38698 0.01558  0.44090  1.21770 0.00574 0.00440 1.29508 0.00263 
2462484.167 2029-12-13 16:00:00 -0.29311  0.22037 0.02919 0.05474 0.37176 0.01094  0.41494  1.22700 0.00599 0.00370 1.29528 0.00211 
2462484.500 2029-12-14 0:00:00  -0.32745  0.15422 0.02672 0.05519 0.36689 0.01270  0.38809  1.23372 0.00623 0.00302 1.29334 0.00170 
2462484.833 2029-12-14 8:00:00  -0.35816  0.08635 0.02396 0.05504 0.37283 0.01834  0.36041  1.23782 0.00647 0.00238 1.28924 0.00148 
2462485.167 2029-12-14 16:00:00 -0.38467  0.01748 0.02097 0.05427 0.38871 0.02372  0.33194  1.23929 0.00669 0.00183 1.28299 0.00154 
2462485.500 2029-12-15 0:00:00  -0.40642 -0.05161 0.01783 0.05283 0.41255 0.02746  0.30275  1.23810 0.00691 0.00145 1.27459 0.00182 
2462485.833 2029-12-15 8:00:00  -0.42284 -0.12003 0.01467 0.05072 0.44174 0.02935  0.27288  1.23424 0.00711 0.00139 1.26407 0.00225 
2462486.167 2029-12-15 16:00:00 -0.43339 -0.18677 0.01175 0.04793 0.47358 0.02950  0.24241  1.22771 0.00729 0.00169 1.25143 0.00273 
2462486.500 2029-12-16 0:00:00  -0.43753 -0.25076 0.00958 0.04445 0.50555 0.02821  0.21140  1.21851 0.00746 0.00218 1.23673 0.00323 
2462486.833 2029-12-16 8:00:00  -0.43478 -0.31081 0.00893 0.04031 0.53542 0.02575  0.17992  1.20664 0.00762 0.00275 1.22000 0.00373 
2462487.167 2029-12-16 16:00:00 -0.42475 -0.36566 0.01016 0.03556 0.56124 0.02245  0.14802  1.19212 0.00776 0.00336 1.20130 0.00422 
2462487.500 2029-12-17 0:00:00  -0.40717 -0.41403 0.01270 0.03027 0.58133 0.01865  0.11578  1.17498 0.00788 0.00398 1.18069 0.00468 
2462487.833 2029-12-17 8:00:00  -0.38193 -0.45462 0.01580 0.02459 0.59429 0.01489  0.08327  1.15524 0.00799 0.00459 1.15826 0.00512 
2462488.167 2029-12-17 16:00:00 -0.34911 -0.48621 0.01901 0.01873 0.59904 0.01210  0.05056  1.13293 0.00808 0.00518 1.13409 0.00553 
2462488.500 2029-12-18 0:00:00  -0.30904 -0.50772 0.02208 0.01322 0.59482 0.01158  0.01772  1.10811 0.00816 0.00577 1.10828 0.00590 
2462488.833 2029-12-18 8:00:00  -0.26228 -0.51829 0.02482 0.00947 0.58132 0.01369 -0.01517  1.08082 0.00821 0.00633 1.08096 0.00623 
2462489.167 2029-12-18 16:00:00 -0.20967 -0.51736 0.02710 0.01002 0.55871 0.01722 -0.04804  1.05112 0.00826 0.00687 1.05225 0.00652 
2462489.500 2029-12-19 0:00:00  -0.15230 -0.50473 0.02882 0.01421 0.52777 0.02095 -0.08082  1.01907 0.00828 0.00739 1.02231 0.00676 
2462489.833 2029-12-19 8:00:00  -0.09142 -0.48059 0.02991 0.01949 0.48992 0.02407 -0.11343  0.98474 0.00829 0.00788 0.99129 0.00694 
2462490.167 2029-12-19 16:00:00 -0.02843 -0.44553 0.03033 0.02470 0.44740 0.02592 -0.14581  0.94820 0.00829 0.00835 0.95940 0.00708 
2462490.500 2029-12-20 0:00:00   0.03524 -0.40049 0.03010 0.02940 0.40341 0.02586 -0.17787  0.90955 0.00826 0.00879 0.92683 0.00715 
2462490.833 2029-12-20 8:00:00   0.09818 -0.34669 0.02925 0.03338 0.36231 0.02321 -0.20956  0.86885 0.00823 0.00921 0.89382 0.00717 
2462491.167 2029-12-20 16:00:00  0.15911 -0.28557 0.02786 0.03652 0.32964 0.01752 -0.24079  0.82622 0.00818 0.00959 0.86065 0.00712 
2462491.500 2029-12-21 0:00:00   0.21687 -0.21864 0.02601 0.03879 0.31133 0.00964 -0.27150  0.78174 0.00812 0.00995 0.82761 0.00700 
2462491.833 2029-12-21 8:00:00   0.27051 -0.14749 0.02382 0.04021 0.31156 0.00645 -0.30162  0.73551 0.00805 0.01029 0.79503 0.00681 
2462492.167 2029-12-21 16:00:00  0.31929 -0.07361 0.02140 0.04083 0.33062 0.01326 -0.33109  0.68764 0.00797 0.01060 0.76328 0.00656 
2462492.500 2029-12-22 0:00:00   0.36263  0.00157 0.01885 0.04072 0.36487 0.01961 -0.35983  0.63825 0.00788 0.01088 0.73279 0.00623 
2462492.833 2029-12-22 8:00:00   0.40016  0.07677 0.01629 0.03996 0.40905 0.02359 -0.38780  0.58744 0.00778 0.01113 0.70400 0.00585 
2462493.167 2029-12-22 16:00:00  0.43164  0.15084 0.01386 0.03866 0.45838 0.02545 -0.41493  0.53532 0.00767 0.01137 0.67742 0.00542 
2462493.500 2029-12-23 0:00:00   0.45700  0.22280 0.01172 0.03689 0.50924 0.02575 -0.44117  0.48203 0.00756 0.01157 0.65357 0.00497 
2462493.833 2029-12-23 8:00:00   0.47623  0.29181 0.01011 0.03473 0.55914 0.02498 -0.46645  0.42768 0.00744 0.01176 0.63298 0.00455 
2462494.167 2029-12-23 16:00:00  0.48944  0.35714 0.00932 0.03225 0.60637 0.02349 -0.49074  0.37239 0.00732 0.01192 0.61618 0.00424 
2462494.500 2029-12-24 0:00:00   0.49680  0.41823 0.00952 0.02950 0.64978 0.02154 -0.51398  0.31628 0.00720 0.01206 0.60364 0.00411 
2462494.833 2029-12-24 8:00:00   0.49850  0.47458 0.01062 0.02654 0.68860 0.01936 -0.53612  0.25949 0.00708 0.01218 0.59577 0.00422 
2462495.167 2029-12-24 16:00:00  0.49482  0.52581 0.01235 0.02343 0.72231 0.01715 -0.55713  0.20213 0.00696 0.01228 0.59281 0.00456 
2462495.500 2029-12-25 0:00:00   0.48602  0.57163 0.01443 0.02021 0.75058 0.01516 -0.57696  0.14433 0.00685 0.01236 0.59489 0.00507 
2462495.833 2029-12-25 8:00:00   0.47240  0.61180 0.01669 0.01698 0.77320 0.01368 -0.59559  0.08621 0.00675 0.01242 0.60194 0.00567 
2462496.167 2029-12-25 16:00:00  0.45426  0.64614 0.01901 0.01385 0.79008 0.01304 -0.61298  0.02790 0.00665 0.01246 0.61374 0.00628 
2462496.500 2029-12-26 0:00:00   0.43193  0.67453 0.02133 0.01110 0.80122 0.01345 -0.62909 -0.03047 0.00657 0.01248 0.62995 0.00685 
2462496.833 2029-12-26 8:00:00   0.40573  0.69689 0.02360 0.00922 0.80665 0.01485 -0.64392 -0.08880 0.00650 0.01249 0.65012 0.00736 
2462497.167 2029-12-26 16:00:00  0.37598  0.71318 0.02579 0.00892 0.80650 0.01700 -0.65743 -0.14695 0.00644 0.01247 0.67375 0.00777 
2462497.500 2029-12-27 0:00:00   0.34301  0.72338 0.02785 0.01044 0.80090 0.01961 -0.66960 -0.20482 0.00640 0.01243 0.70032 0.00810 
2462497.833 2029-12-27 8:00:00   0.30716  0.72753 0.02976 0.01319 0.79006 0.02246 -0.68042 -0.26228 0.00639 0.01238 0.72931 0.00835 
2462498.167 2029-12-27 16:00:00  0.26875  0.72565 0.03150 0.01659 0.77422 0.02537 -0.68989 -0.31923 0.00639 0.01231 0.76024 0.00851 
2462498.500 2029-12-28 0:00:00   0.22813  0.71783 0.03305 0.02030 0.75368 0.02821 -0.69798 -0.37555 0.00641 0.01221 0.79267 0.00859 
2462498.833 2029-12-28 8:00:00   0.18564  0.70414 0.03437 0.02413 0.72876 0.03086 -0.70469 -0.43115 0.00646 0.01210 0.82619 0.00861 
2462499.167 2029-12-28 16:00:00  0.14162  0.68471 0.03545 0.02800 0.69987 0.03321 -0.71003 -0.48591 0.00653 0.01196 0.86045 0.00857 
2462499.500 2029-12-29 0:00:00   0.09644  0.65968 0.03626 0.03182 0.66751 0.03515 -0.71399 -0.53974 0.00662 0.01181 0.89511 0.00848 
2462499.833 2029-12-29 8:00:00   0.05045  0.62920 0.03679 0.03554 0.63223 0.03652 -0.71658 -0.59254 0.00673 0.01163 0.92989 0.00834 
2462500.167 2029-12-29 16:00:00  0.00403  0.59346 0.03701 0.03910 0.59475 0.03716 -0.71780 -0.64421 0.00686 0.01144 0.96455 0.00816 
2462500.500 2029-12-30 0:00:00  -0.04244  0.55268 0.03691 0.04246 0.55594 0.03687 -0.71765 -0.69468 0.00702 0.01122 0.99886 0.00795 
2462500.833 2029-12-30 8:00:00  -0.08854  0.50712 0.03648 0.04556 0.51687 0.03540 -0.71616 -0.74386 0.00719 0.01098 1.03263 0.00770 
2462501.167 2029-12-30 16:00:00 -0.13386  0.45704 0.03570 0.04836 0.47891 0.03253 -0.71333 -0.79166 0.00737 0.01072 1.06568 0.00743 
2462501.500 2029-12-31 0:00:00  -0.17795  0.40279 0.03456 0.05080 0.44372 0.02809 -0.70918 -0.83801 0.00758 0.01043 1.09786 0.00714 
2462501.833 2029-12-31 8:00:00  -0.22037  0.34472 0.03307 0.05284 0.41327 0.02217 -0.70372 -0.88283 0.00779 0.01013 1.12904 0.00682 
2462502.167 2029-12-31 16:00:00 -0.26063  0.28327 0.03121 0.05442 0.38969 0.01556 -0.69699 -0.92606 0.00802 0.00980 1.15910 0.00648 
2462502.500 2030-01-01 0:00:00  -0.29822  0.21892 0.02900 0.05548 0.37505 0.01095 -0.68899 -0.96764 0.00825 0.00945 1.18792 0.00612 
2462502.833 2030-01-01 8:00:00  -0.33262  0.15222 0.02647 0.05599 0.37078 0.01276 -0.67976 -1.00749 0.00849 0.00909 1.21541 0.00575 
2462503.167 2030-01-01 16:00:00 -0.36327  0.08381 0.02362 0.05590 0.37728 0.01838 -0.66932 -1.04557 0.00874 0.00870 1.24150 0.00537 
2462503.500 2030-01-02 0:00:00  -0.38961  0.01441 0.02053 0.05516 0.39359 0.02370 -0.65770 -1.08182 0.00899 0.00830 1.26610 0.00497 
2462503.833 2030-01-02 8:00:00  -0.41106 -0.05518 0.01727 0.05374 0.41768 0.02740 -0.64492 -1.11619 0.00924 0.00787 1.28915 0.00458 
2462504.167 2030-01-02 16:00:00 -0.42704 -0.12403 0.01400 0.05161 0.44694 0.02922 -0.63102 -1.14863 0.00949 0.00744 1.31060 0.00418 
2462504.500 2030-01-03 0:00:00  -0.43697 -0.19113 0.01101 0.04876 0.47866 0.02930 -0.61602 -1.17912 0.00973 0.00699 1.33039 0.00379 
2462504.833 2030-01-03 8:00:00  -0.44032 -0.25535 0.00893 0.04519 0.51032 0.02791 -0.59997 -1.20760 0.00998 0.00653 1.34847 0.00340 
2462505.167 2030-01-03 16:00:00 -0.43661 -0.31549 0.00867 0.04092 0.53969 0.02533 -0.58289 -1.23404 0.01022 0.00606 1.36483 0.00305 
2462505.500 2030-01-04 0:00:00  -0.42544 -0.37025 0.01043 0.03600 0.56481 0.02189 -0.56483 -1.25842 0.01045 0.00558 1.37941 0.00273 
2462505.833 2030-01-04 8:00:00  -0.40655 -0.41831 0.01336 0.03051 0.58400 0.01795 -0.54581 -1.28070 0.01068 0.00511 1.39221 0.00248 
2462506.167 2030-01-04 16:00:00 -0.37985 -0.45836 0.01672 0.02460 0.59587 0.01408 -0.52588 -1.30087 0.01090 0.00465 1.40319 0.00231 
2462506.500 2030-01-05 0:00:00  -0.34547 -0.48916 0.02008 0.01852 0.59937 0.01136 -0.50507 -1.31890 0.01111 0.00420 1.41235 0.00226 
2462506.833 2030-01-05 8:00:00  -0.30377 -0.50964 0.02321 0.01284 0.59379 0.01121 -0.48342 -1.33477 0.01131 0.00378 1.41967 0.00232 
2462507.167 2030-01-05 16:00:00 -0.25540 -0.51896 0.02595 0.00914 0.57889 0.01374 -0.46098 -1.34849 0.01150 0.00342 1.42515 0.00251 
2462507.500 2030-01-06 0:00:00  -0.20126 -0.51660 0.02815 0.01014 0.55495 0.01749 -0.43778 -1.36002 0.01168 0.00313 1.42879 0.00279 
2462507.833 2030-01-06 8:00:00  -0.14249 -0.50243 0.02974 0.01467 0.52286 0.02123 -0.41386 -1.36938 0.01185 0.00294 1.43060 0.00314 
2462508.167 2030-01-06 16:00:00 -0.08041 -0.47671 0.03067 0.02007 0.48423 0.02420 -0.38928 -1.37655 0.01200 0.00289 1.43058 0.00353 
2462508.500 2030-01-07 0:00:00  -0.01646 -0.44012 0.03090 0.02529 0.44148 0.02575 -0.36406 -1.38153 0.01214 0.00297 1.42874 0.00396 
2462508.833 2030-01-07 8:00:00   0.04789 -0.39364 0.03047 0.02993 0.39804 0.02524 -0.33826 -1.38433 0.01226 0.00320 1.42511 0.00441 
2462509.167 2030-01-07 16:00:00  0.11125 -0.33858 0.02943 0.03380 0.35852 0.02203 -0.31192 -1.38496 0.01237 0.00353 1.41970 0.00487 
2462509.500 2030-01-08 0:00:00   0.17232 -0.27640 0.02787 0.03681 0.32859 0.01585 -0.28508 -1.38343 0.01247 0.00395 1.41254 0.00533 
2462509.833 2030-01-08 8:00:00   0.23000 -0.20865 0.02588 0.03893 0.31393 0.00803 -0.25778 -1.37974 0.01255 0.00443 1.40366 0.00580 
2462510.167 2030-01-08 16:00:00  0.28335 -0.13690 0.02357 0.04021 0.31804 0.00727 -0.23007 -1.37391 0.01261 0.00494 1.39309 0.00626 
2462510.500 2030-01-09 0:00:00   0.33166 -0.06264 0.02106 0.04069 0.34032 0.01439 -0.20199 -1.36595 0.01266 0.00549 1.38086 0.00672 
2462510.833 2030-01-09 8:00:00   0.37441  0.01273 0.01845 0.04045 0.37671 0.02026 -0.17360 -1.35590 0.01269 0.00606 1.36702 0.00717 
2462511.167 2030-01-09 16:00:00  0.41125  0.08794 0.01585 0.03960 0.42203 0.02378 -0.14493 -1.34376 0.01271 0.00664 1.35161 0.00761 
2462511.500 2030-01-10 0:00:00   0.44197  0.16189 0.01339 0.03822 0.47175 0.02532 -0.11602 -1.32957 0.01271 0.00722 1.33468 0.00804 
2462511.833 2030-01-10 8:00:00   0.46651  0.23361 0.01124 0.03639 0.52251 0.02541 -0.08693 -1.31335 0.01270 0.00781 1.31628 0.00844 
2462512.167 2030-01-10 16:00:00  0.48490  0.30228 0.00965 0.03418 0.57198 0.02451 -0.05769 -1.29513 0.01267 0.00839 1.29647 0.00883 
2462512.500 2030-01-11 0:00:00   0.49725  0.36722 0.00891 0.03167 0.61860 0.02293 -0.02836 -1.27494 0.01262 0.00897 1.27532 0.00920 
2462512.833 2030-01-11 8:00:00   0.50373  0.42785 0.00920 0.02891 0.66127 0.02095  0.00103 -1.25282 0.01256 0.00955 1.25288 0.00955 
2462513.167 2030-01-11 16:00:00  0.50456  0.48371 0.01038 0.02594 0.69927 0.01875  0.03043 -1.22880 0.01249 0.01011 1.22924 0.00987 
2462513.500 2030-01-12 0:00:00   0.50001  0.53442 0.01216 0.02284 0.73213 0.01656  0.05979 -1.20291 0.01240 0.01067 1.20447 0.01016 
2462513.833 2030-01-12 8:00:00   0.49034  0.57970 0.01427 0.01964 0.75951 0.01461  0.08907 -1.17521 0.01230 0.01121 1.17866 0.01042 
2462514.167 2030-01-12 16:00:00  0.47586  0.61931 0.01654 0.01643 0.78125 0.01321  0.11823 -1.14574 0.01218 0.01174 1.15190 0.01064 
2462514.500 2030-01-13 0:00:00   0.45688  0.65307 0.01886 0.01335 0.79726 0.01268  0.14722 -1.11453 0.01205 0.01226 1.12429 0.01083 
2462514.833 2030-01-13 8:00:00   0.43371  0.68088 0.02117 0.01067 0.80752 0.01321  0.17599 -1.08163 0.01191 0.01276 1.09594 0.01098 
2462515.167 2030-01-13 16:00:00  0.40669  0.70265 0.02343 0.00891 0.81211 0.01472  0.20452 -1.04710 0.01176 0.01325 1.06698 0.01108 
2462515.500 2030-01-14 0:00:00   0.37612  0.71834 0.02560 0.00879 0.81112 0.01694  0.23274 -1.01099 0.01159 0.01371 1.03753 0.01113 
2462515.833 2030-01-14 8:00:00   0.34236  0.72792 0.02765 0.01046 0.80472 0.01958  0.26062 -0.97334 0.01142 0.01416 1.00773 0.01113 
2462516.167 2030-01-14 16:00:00  0.30572  0.73144 0.02955 0.01330 0.79310 0.02244  0.28812 -0.93421 0.01123 0.01459 0.97774 0.01108 
2462516.500 2030-01-15 0:00:00   0.26655  0.72892 0.03128 0.01672 0.77652 0.02535  0.31519 -0.89366 0.01103 0.01500 0.94774 0.01095 
2462516.833 2030-01-15 8:00:00   0.22519  0.72043 0.03282 0.02043 0.75527 0.02817  0.34179 -0.85175 0.01083 0.01539 0.91790 0.01076 
2462517.167 2030-01-15 16:00:00  0.18199  0.70607 0.03414 0.02426 0.72969 0.03080  0.36789 -0.80854 0.01061 0.01576 0.88844 0.01050 
2462517.500 2030-01-16 0:00:00   0.13729  0.68594 0.03521 0.02811 0.70021 0.03312  0.39343 -0.76409 0.01039 0.01611 0.85958 0.01015 
2462517.833 2030-01-16 8:00:00   0.09145  0.66020 0.03603 0.03192 0.66732 0.03502  0.41837 -0.71846 0.01015 0.01643 0.83157 0.00971 
2462518.167 2030-01-16 16:00:00  0.04485  0.62900 0.03655 0.03563 0.63162 0.03633  0.44269 -0.67173 0.00991 0.01673 0.80467 0.00918 
2462518.500 2030-01-17 0:00:00  -0.00213  0.59253 0.03678 0.03918 0.59382 0.03690  0.46633 -0.62396 0.00967 0.01701 0.77916 0.00856 
2462518.833 2030-01-17 8:00:00  -0.04910  0.55102 0.03668 0.04253 0.55485 0.03652  0.48927 -0.57521 0.00941 0.01727 0.75536 0.00783 
2462519.167 2030-01-17 16:00:00 -0.09565  0.50471 0.03625 0.04562 0.51581 0.03494  0.51145 -0.52557 0.00915 0.01750 0.73358 0.00701 
2462519.500 2030-01-18 0:00:00  -0.14136  0.45390 0.03547 0.04841 0.47811 0.03193  0.53285 -0.47510 0.00889 0.01770 0.71414 0.00609 
2462519.833 2030-01-18 8:00:00  -0.18577  0.39892 0.03433 0.05084 0.44347 0.02734  0.55342 -0.42388 0.00862 0.01788 0.69736 0.00512 
2462520.167 2030-01-18 16:00:00 -0.22842  0.34015 0.03283 0.05286 0.41388 0.02133  0.57313 -0.37198 0.00834 0.01804 0.68354 0.00412 
2462520.500 2030-01-19 0:00:00  -0.26882  0.27803 0.03098 0.05441 0.39149 0.01478  0.59194 -0.31949 0.00806 0.01817 0.67294 0.00319 
2462520.833 2030-01-19 8:00:00  -0.30645  0.21305 0.02877 0.05545 0.37827 0.01074  0.60982 -0.26648 0.00778 0.01827 0.66580 0.00257 
2462521.167 2030-01-19 16:00:00 -0.34080  0.14578 0.02623 0.05593 0.37554 0.01324  0.62675 -0.21304 0.00749 0.01835 0.66226 0.00255 
2462521.500 2030-01-20 0:00:00  -0.37129  0.07686 0.02339 0.05580 0.38349 0.01896  0.64267 -0.15925 0.00720 0.01840 0.66239 0.00319 
2462521.833 2030-01-20 8:00:00  -0.39736  0.00703 0.02031 0.05502 0.40100 0.02415  0.65756 -0.10519 0.00691 0.01842 0.66620 0.00416 
2462522.167 2030-01-20 16:00:00 -0.41843 -0.06288 0.01707 0.05355 0.42595 0.02767  0.67139 -0.05096 0.00661 0.01842 0.67359 0.00523 
2462522.500 2030-01-21 0:00:00  -0.43392 -0.13195 0.01384 0.05137 0.45571 0.02934  0.68414  0.00338 0.00632 0.01839 0.68439 0.00631 
2462522.833 2030-01-21 8:00:00  -0.44327 -0.19915 0.01094 0.04848 0.48760 0.02931  0.69576  0.05772 0.00602 0.01833 0.69838 0.00732 
2462523.167 2030-01-21 16:00:00 -0.44594 -0.26334 0.00898 0.04487 0.51916 0.02785  0.70625  0.11197 0.00572 0.01825 0.71528 0.00824 
2462523.500 2030-01-22 0:00:00  -0.44147 -0.32332 0.00883 0.04057 0.54819 0.02525  0.71556  0.16605 0.00542 0.01814 0.73476 0.00906 
2462523.833 2030-01-22 8:00:00  -0.42948 -0.37779 0.01061 0.03564 0.57279 0.02183  0.72368  0.21987 0.00512 0.01800 0.75651 0.00976 
2462524.167 2030-01-22 16:00:00 -0.40974 -0.42544 0.01350 0.03017 0.59132 0.01797  0.73058  0.27332 0.00483 0.01783 0.78019 0.01034 
2462524.500 2030-01-23 0:00:00  -0.38217 -0.46498 0.01678 0.02432 0.60244 0.01427  0.73625  0.32633 0.00454 0.01763 0.80546 0.01082 
2462524.833 2030-01-23 8:00:00  -0.34693 -0.49519 0.02007 0.01835 0.60512 0.01176  0.74065  0.37879 0.00426 0.01740 0.83201 0.01118 
2462525.167 2030-01-23 16:00:00 -0.30441 -0.51501 0.02313 0.01287 0.59872 0.01173  0.74378  0.43060 0.00398 0.01715 0.85954 0.01144 
2462525.500 2030-01-24 0:00:00  -0.25527 -0.52365 0.02579 0.00948 0.58303 0.01421  0.74562  0.48169 0.00372 0.01687 0.88777 0.01161 
2462525.833 2030-01-24 8:00:00  -0.20041 -0.52060 0.02794 0.01060 0.55836 0.01782  0.74616  0.53194 0.00347 0.01656 0.91644 0.01169 
2462526.167 2030-01-24 16:00:00 -0.14100 -0.50576 0.02950 0.01502 0.52565 0.02144  0.74537  0.58126 0.00325 0.01622 0.94530 0.01170 
2462526.500 2030-01-25 0:00:00  -0.07835 -0.47940 0.03040 0.02029 0.48653 0.02428  0.74326  0.62956 0.00304 0.01585 0.97412 0.01163 
2462526.833 2030-01-25 8:00:00  -0.01390 -0.44219 0.03063 0.02541 0.44345 0.02573  0.73981  0.67674 0.00287 0.01546 1.00271 0.01149 
2462527.167 2030-01-25 16:00:00  0.05089 -0.39514 0.03021 0.02996 0.39988 0.02514  0.73502  0.72271 0.00275 0.01504 1.03086 0.01129 
2462527.500 2030-01-26 0:00:00   0.11463 -0.33952 0.02919 0.03377 0.36046 0.02186  0.72888  0.76737 0.00266 0.01459 1.05841 0.01103 
2462527.833 2030-01-26 8:00:00   0.17602 -0.27681 0.02765 0.03673 0.33087 0.01564  0.72140  0.81062 0.00263 0.01411 1.08518 0.01073 
2462528.167 2030-01-26 16:00:00  0.23396 -0.20854 0.02569 0.03882 0.31675 0.00787  0.71257  0.85238 0.00266 0.01361 1.11103 0.01037 
2462528.500 2030-01-27 0:00:00   0.28751 -0.13628 0.02341 0.04007 0.32146 0.00732  0.70240  0.89255 0.00273 0.01309 1.13582 0.00997 
2462528.833 2030-01-27 8:00:00   0.33597 -0.06152 0.02093 0.04053 0.34429 0.01442  0.69090  0.93103 0.00286 0.01253 1.15942 0.00954 
2462529.167 2030-01-27 16:00:00  0.37879  0.01433 0.01836 0.04030 0.38111 0.02022  0.67808  0.96776 0.00303 0.01196 1.18170 0.00907 
2462529.500 2030-01-28 0:00:00   0.41563  0.09002 0.01580 0.03944 0.42673 0.02371  0.66395  1.00262 0.00323 0.01136 1.20256 0.00856 
2462529.833 2030-01-28 8:00:00   0.44629  0.16442 0.01340 0.03806 0.47665 0.02523  0.64852  1.03555 0.00346 0.01074 1.22188 0.00803 
2462530.167 2030-01-28 16:00:00  0.47069  0.23656 0.01132 0.03623 0.52755 0.02533  0.63182  1.06645 0.00371 0.01010 1.23959 0.00747 
2462530.500 2030-01-29 0:00:00   0.48887  0.30562 0.00981 0.03403 0.57710 0.02445  0.61386  1.09526 0.00397 0.00945 1.25558 0.00690 
2462530.833 2030-01-29 8:00:00   0.50094  0.37090 0.00916 0.03153 0.62374 0.02291  0.59468  1.12189 0.00425 0.00877 1.26978 0.00630 
2462531.167 2030-01-29 16:00:00  0.50707  0.43183 0.00950 0.02878 0.66639 0.02097  0.57430  1.14628 0.00453 0.00809 1.28212 0.00569 
2462531.500 2030-01-30 0:00:00   0.50750  0.48794 0.01071 0.02584 0.70433 0.01883  0.55275  1.16835 0.00482 0.00739 1.29253 0.00507 
2462531.833 2030-01-30 8:00:00   0.50249  0.53887 0.01248 0.02277 0.73707 0.01671  0.53007  1.18804 0.00510 0.00668 1.30095 0.00445 
2462532.167 2030-01-30 16:00:00  0.49233  0.58431 0.01457 0.01961 0.76432 0.01484  0.50629  1.20530 0.00539 0.00596 1.30734 0.00383 
2462532.500 2030-01-31 0:00:00   0.47731  0.62404 0.01682 0.01645 0.78589 0.01351  0.48146  1.22007 0.00567 0.00524 1.31165 0.00323 
2462532.833 2030-01-31 8:00:00   0.45777  0.65790 0.01911 0.01343 0.80173 0.01301  0.45562  1.23229 0.00594 0.00452 1.31384 0.00266 
2462533.167 2030-01-31 16:00:00  0.43402  0.68578 0.02139 0.01080 0.81182 0.01350  0.42882  1.24193 0.00621 0.00381 1.31390 0.00214 
2462533.500 2030-02-01 0:00:00   0.40641  0.70759 0.02362 0.00905 0.81625 0.01490  0.40110  1.24895 0.00646 0.00312 1.31179 0.00174 
2462533.833 2030-02-01 8:00:00   0.37526  0.72331 0.02574 0.00886 0.81514 0.01697  0.37252  1.25330 0.00671 0.00248 1.30751 0.00154 
2462534.167 2030-02-01 16:00:00  0.34093  0.73294 0.02774 0.01036 0.80866 0.01944  0.34314  1.25498 0.00694 0.00191 1.30106 0.00160 
2462534.500 2030-02-02 0:00:00   0.30374  0.73650 0.02959 0.01302 0.79702 0.02211  0.31302  1.25395 0.00716 0.00151 1.29245 0.00189 
2462534.833 2030-02-02 8:00:00   0.26406  0.73405 0.03126 0.01628 0.78050 0.02482  0.28220  1.25020 0.00736 0.00143 1.28168 0.00231 
2462535.167 2030-02-02 16:00:00  0.22222  0.72567 0.03272 0.01982 0.75940 0.02744  0.25077  1.24374 0.00755 0.00170 1.26879 0.00279 
2462535.500 2030-02-03 0:00:00   0.17857  0.71145 0.03396 0.02347 0.73408 0.02986  0.21878  1.23455 0.00773 0.00218 1.25380 0.00329 
2462535.833 2030-02-03 8:00:00   0.13349  0.69153 0.03496 0.02715 0.70497 0.03197  0.18630  1.22264 0.00789 0.00275 1.23677 0.00378 
2462536.167 2030-02-03 16:00:00  0.08732  0.66606 0.03570 0.03077 0.67257 0.03366  0.15340  1.20803 0.00803 0.00336 1.21775 0.00427 
2462536.500 2030-02-04 0:00:00   0.04045  0.63519 0.03615 0.03429 0.63747 0.03479  0.12016  1.19074 0.00815 0.00398 1.19681 0.00473 
2462536.833 2030-02-04 8:00:00  -0.00676  0.59913 0.03630 0.03766 0.60041 0.03522  0.08663  1.17080 0.00826 0.00459 1.17402 0.00516 
2462537.167 2030-02-04 16:00:00 -0.05391  0.55810 0.03614 0.04082 0.56227 0.03475  0.05291  1.14824 0.00834 0.00520 1.14949 0.00556 
2462537.500 2030-02-05 0:00:00  -0.10060  0.51235 0.03566 0.04374 0.52413 0.03319  0.01906  1.12311 0.00842 0.00578 1.12331 0.00593 
2462537.833 2030-02-05 8:00:00  -0.14641  0.46217 0.03485 0.04636 0.48732 0.03033 -0.01485  1.09546 0.00847 0.00635 1.09560 0.00625 
2462538.167 2030-02-05 16:00:00 -0.19091  0.40789 0.03370 0.04865 0.45348 0.02607 -0.04872  1.06535 0.00851 0.00690 1.06650 0.00653 
2462538.500 2030-02-06 0:00:00  -0.23364  0.34986 0.03221 0.05056 0.42446 0.02056 -0.08250  1.03284 0.00853 0.00742 1.03617 0.00676 
2462538.833 2030-02-06 8:00:00  -0.27413  0.28852 0.03038 0.05204 0.40226 0.01458 -0.11610  0.99799 0.00853 0.00791 1.00477 0.00694 
2462539.167 2030-02-06 16:00:00 -0.31191  0.22433 0.02823 0.05305 0.38872 0.01063 -0.14945  0.96090 0.00852 0.00839 0.97250 0.00707 
2462539.500 2030-02-07 0:00:00  -0.34644  0.15783 0.02576 0.05354 0.38511 0.01231 -0.18247  0.92163 0.00849 0.00883 0.93958 0.00714 
2462539.833 2030-02-07 8:00:00  -0.37719  0.08963 0.02303 0.05348 0.39166 0.01730 -0.21509  0.88029 0.00845 0.00925 0.90624 0.00715 
2462540.167 2030-02-07 16:00:00 -0.40363  0.02042 0.02006 0.05283 0.40748 0.02209 -0.24723  0.83696 0.00839 0.00964 0.87278 0.00709 
2462540.500 2030-02-08 0:00:00  -0.42519 -0.04903 0.01696 0.05155 0.43068 0.02548 -0.27883  0.79174 0.00832 0.01001 0.83948 0.00698 
2462540.833 2030-02-08 8:00:00  -0.44130 -0.11783 0.01389 0.04961 0.45885 0.02718 -0.30981  0.74475 0.00824 0.01035 0.80669 0.00679 
2462541.167 2030-02-08 16:00:00 -0.45140 -0.18501 0.01115 0.04700 0.48947 0.02730 -0.34010  0.69608 0.00815 0.01067 0.77481 0.00654 
2462541.500 2030-02-09 0:00:00  -0.45496 -0.24950 0.00939 0.04370 0.52015 0.02605 -0.36964  0.64585 0.00805 0.01096 0.74424 0.00623 
2462541.833 2030-02-09 8:00:00  -0.45149 -0.31013 0.00940 0.03971 0.54875 0.02366 -0.39837  0.59417 0.00794 0.01123 0.71547 0.00587 
2462542.167 2030-02-09 16:00:00 -0.44058 -0.36563 0.01129 0.03507 0.57336 0.02042 -0.42622  0.54118 0.00783 0.01147 0.68898 0.00547 
2462542.500 2030-02-10 0:00:00  -0.42195 -0.41470 0.01432 0.02982 0.59231 0.01668 -0.45314  0.48698 0.00771 0.01169 0.66532 0.00506 
2462542.833 2030-02-10 8:00:00  -0.39544 -0.45602 0.01783 0.02406 0.60420 0.01303 -0.47906  0.43170 0.00759 0.01189 0.64502 0.00469 
2462543.167 2030-02-10 16:00:00 -0.36112 -0.48832 0.02142 0.01799 0.60789 0.01066 -0.50395  0.37547 0.00746 0.01207 0.62859 0.00444 
2462543.500 2030-02-11 0:00:00  -0.31928 -0.51045 0.02485 0.01211 0.60261 0.01112 -0.52774  0.31842 0.00734 0.01223 0.61651 0.00436 
2462543.833 2030-02-11 8:00:00  -0.27050 -0.52145 0.02793 0.00810 0.58798 0.01425 -0.55040  0.26067 0.00721 0.01237 0.60916 0.00449 
2462544.167 2030-02-11 16:00:00 -0.21560 -0.52069 0.03049 0.00949 0.56416 0.01847 -0.57188  0.20235 0.00709 0.01249 0.60677 0.00483 
2462544.500 2030-02-12 0:00:00  -0.15571 -0.50786 0.03243 0.01475 0.53191 0.02262 -0.59214  0.14359 0.00698 0.01259 0.60945 0.00532 
2462544.833 2030-02-12 8:00:00  -0.09215 -0.48310 0.03363 0.02082 0.49272 0.02593 -0.61115  0.08452 0.00687 0.01267 0.61711 0.00588 
2462545.167 2030-02-12 16:00:00 -0.02641 -0.44696 0.03407 0.02668 0.44897 0.02771 -0.62887  0.02525 0.00678 0.01273 0.62951 0.00646 
2462545.500 2030-02-13 0:00:00   0.03999 -0.40039 0.03373 0.03192 0.40413 0.02725 -0.64528 -0.03407 0.00669 0.01277 0.64631 0.00700 
2462545.833 2030-02-13 8:00:00   0.10551 -0.34465 0.03267 0.03633 0.36296 0.02380 -0.66036 -0.09333 0.00663 0.01280 0.66704 0.00747 
2462546.167 2030-02-13 16:00:00  0.16874 -0.28127 0.03096 0.03978 0.33142 0.01703 -0.67408 -0.15241 0.00658 0.01280 0.69120 0.00787 
2462546.500 2030-02-14 0:00:00   0.22845 -0.21188 0.02873 0.04226 0.31563 0.00858 -0.68641 -0.21119 0.00654 0.01278 0.71827 0.00818 
2462546.833 2030-02-14 8:00:00   0.28360 -0.13816 0.02611 0.04376 0.31944 0.00851 -0.69736 -0.26955 0.00653 0.01275 0.74774 0.00841 
2462547.167 2030-02-14 16:00:00  0.33339 -0.06175 0.02322 0.04437 0.34234 0.01641 -0.70691 -0.32738 0.00654 0.01269 0.77912 0.00855 
2462547.500 2030-02-15 0:00:00   0.37723  0.01583 0.02020 0.04415 0.38000 0.02271 -0.71505 -0.38457 0.00657 0.01261 0.81198 0.00863 
2462547.833 2030-02-15 8:00:00   0.41475  0.09321 0.01720 0.04322 0.42682 0.02635 -0.72177 -0.44100 0.00663 0.01251 0.84591 0.00865 
2462548.167 2030-02-15 16:00:00  0.44574  0.16916 0.01438 0.04168 0.47799 0.02779 -0.72708 -0.49658 0.00671 0.01238 0.88054 0.00860 
2462548.500 2030-02-16 0:00:00   0.47015  0.24266 0.01196 0.03963 0.52997 0.02764 -0.73097 -0.55120 0.00682 0.01224 0.91557 0.00851 
2462548.833 2030-02-16 8:00:00   0.48803  0.31283 0.01027 0.03714 0.58036 0.02642 -0.73345 -0.60476 0.00694 0.01207 0.95069 0.00837 
2462549.167 2030-02-16 16:00:00  0.49954  0.37894 0.00969 0.03431 0.62754 0.02450 -0.73453 -0.65718 0.00709 0.01187 0.98567 0.00819 
2462549.500 2030-02-17 0:00:00   0.50490  0.44041 0.01033 0.03119 0.67043 0.02215 -0.73422 -0.70836 0.00726 0.01166 1.02028 0.00798 
2462549.833 2030-02-17 8:00:00   0.50438  0.49678 0.01193 0.02785 0.70833 0.01961 -0.73252 -0.75822 0.00745 0.01142 1.05433 0.00773 
2462550.167 2030-02-17 16:00:00  0.49830  0.54767 0.01410 0.02435 0.74077 0.01711 -0.72946 -0.80667 0.00765 0.01115 1.08764 0.00745 
2462550.500 2030-02-18 0:00:00   0.48696  0.59281 0.01655 0.02074 0.76749 0.01494 -0.72504 -0.85364 0.00787 0.01086 1.12005 0.00715 
2462550.833 2030-02-18 8:00:00   0.47074  0.63200 0.01911 0.01713 0.78835 0.01346 -0.71930 -0.89904 0.00810 0.01055 1.15144 0.00682 
2462551.167 2030-02-18 16:00:00  0.44996  0.66510 0.02167 0.01365 0.80332 0.01303 -0.71225 -0.94283 0.00834 0.01021 1.18168 0.00648 
2462551.500 2030-02-19 0:00:00   0.42501  0.69202 0.02417 0.01062 0.81242 0.01379 -0.70391 -0.98492 0.00859 0.00985 1.21066 0.00611 
2462551.833 2030-02-19 8:00:00   0.39622  0.71271 0.02657 0.00869 0.81577 0.01558 -0.69432 -1.02525 0.00885 0.00947 1.23829 0.00573 
2462552.167 2030-02-19 16:00:00  0.36397  0.72716 0.02883 0.00874 0.81352 0.01805 -0.68349 -1.06378 0.00911 0.00907 1.26448 0.00534 
2462552.500 2030-02-20 0:00:00   0.32861  0.73540 0.03093 0.01080 0.80587 0.02088 -0.67145 -1.10044 0.00938 0.00865 1.28917 0.00493 
2462552.833 2030-02-20 8:00:00   0.29050  0.73748 0.03283 0.01401 0.79308 0.02385 -0.65825 -1.13518 0.00964 0.00821 1.31228 0.00452 
2462553.167 2030-02-20 16:00:00  0.25000  0.73348 0.03453 0.01775 0.77542 0.02679 -0.64391 -1.16797 0.00991 0.00775 1.33375 0.00411 
2462553.500 2030-02-21 0:00:00   0.20745  0.72350 0.03598 0.02170 0.75324 0.02958 -0.62845 -1.19875 0.01017 0.00728 1.35355 0.00370 
2462553.833 2030-02-21 8:00:00   0.16323  0.70765 0.03718 0.02571 0.72693 0.03210 -0.61193 -1.22750 0.01043 0.00680 1.37162 0.00331 
2462554.167 2030-02-21 16:00:00  0.11770  0.68610 0.03811 0.02970 0.69695 0.03424 -0.59437 -1.25417 0.01068 0.00630 1.38794 0.00294 
2462554.500 2030-02-22 0:00:00   0.07121  0.65898 0.03874 0.03359 0.66383 0.03588 -0.57580 -1.27875 0.01092 0.00581 1.40246 0.00263 
2462554.833 2030-02-22 8:00:00   0.02415  0.62650 0.03907 0.03734 0.62821 0.03686 -0.55628 -1.30119 0.01116 0.00532 1.41517 0.00239 
2462555.167 2030-02-22 16:00:00 -0.02311  0.58887 0.03907 0.04090 0.59088 0.03702 -0.53583 -1.32149 0.01139 0.00484 1.42604 0.00226 
2462555.500 2030-02-23 0:00:00  -0.07017  0.54632 0.03874 0.04421 0.55276 0.03616 -0.51450 -1.33962 0.01161 0.00438 1.43507 0.00226 
2462555.833 2030-02-23 8:00:00  -0.11663  0.49913 0.03806 0.04724 0.51503 0.03406 -0.49233 -1.35556 0.01182 0.00396 1.44225 0.00239 
2462556.167 2030-02-23 16:00:00 -0.16208  0.44759 0.03703 0.04994 0.47910 0.03054 -0.46936 -1.36930 0.01201 0.00360 1.44756 0.00264 
2462556.500 2030-02-24 0:00:00  -0.20607  0.39204 0.03564 0.05227 0.44666 0.02553 -0.44563 -1.38084 0.01220 0.00333 1.45101 0.00299 
2462556.833 2030-02-24 8:00:00  -0.24815  0.33286 0.03389 0.05417 0.41962 0.01933 -0.42118 -1.39016 0.01237 0.00317 1.45261 0.00339 
2462557.167 2030-02-24 16:00:00 -0.28784  0.27050 0.03178 0.05561 0.39995 0.01314 -0.39605 -1.39727 0.01253 0.00316 1.45237 0.00383 
2462557.500 2030-02-25 0:00:00  -0.32466  0.20544 0.02932 0.05653 0.38931 0.01053 -0.37030 -1.40216 0.01267 0.00329 1.45029 0.00430 
2462557.833 2030-02-25 8:00:00  -0.35809  0.13824 0.02655 0.05689 0.38869 0.01414 -0.34396 -1.40484 0.01280 0.00355 1.44639 0.00479 
2462558.167 2030-02-25 16:00:00 -0.38758  0.06953 0.02348 0.05665 0.39803 0.01976 -0.31707 -1.40532 0.01291 0.00392 1.44070 0.00529 
2462558.500 2030-02-26 0:00:00  -0.41259  0.00003 0.02018 0.05577 0.41611 0.02451 -0.28969 -1.40360 0.01301 0.00437 1.43324 0.00579 
2462558.833 2030-02-26 8:00:00  -0.43255 -0.06947 0.01674 0.05420 0.44089 0.02757 -0.26185 -1.39969 0.01309 0.00489 1.42403 0.00629 
2462559.167 2030-02-26 16:00:00 -0.44690 -0.13805 0.01337 0.05192 0.46991 0.02883 -0.23361 -1.39362 0.01315 0.00544 1.41312 0.00679 
2462559.500 2030-02-27 0:00:00  -0.45506 -0.20472 0.01047 0.04892 0.50068 0.02844 -0.20500 -1.38540 0.01320 0.00602 1.40054 0.00728 
2462559.833 2030-02-27 8:00:00  -0.45652 -0.26835 0.00890 0.04517 0.53088 0.02663 -0.17607 -1.37504 0.01324 0.00661 1.38632 0.00776 
2462560.167 2030-02-27 16:00:00 -0.45079 -0.32775 0.00957 0.04068 0.55841 0.02367 -0.14687 -1.36257 0.01326 0.00722 1.37052 0.00823 
2462560.500 2030-02-28 0:00:00  -0.43749 -0.38162 0.01219 0.03549 0.58142 0.01986 -0.11744 -1.34802 0.01326 0.00784 1.35318 0.00868 
2462560.833 2030-02-28 8:00:00  -0.41635 -0.42864 0.01577 0.02967 0.59830 0.01560 -0.08783 -1.33141 0.01325 0.00845 1.33436 0.00911 
2462561.167 2030-02-28 16:00:00 -0.38727 -0.46747 0.01964 0.02332 0.60770 0.01165 -0.05808 -1.31277 0.01322 0.00907 1.31411 0.00953 
2462561.500 2030-03-01 0:00:00  -0.35037 -0.49684 0.02347 0.01672 0.60856 0.00966 -0.02824 -1.29213 0.01318 0.00968 1.29250 0.00992 
2462561.833 2030-03-01 8:00:00  -0.30602 -0.51562 0.02701 0.01052 0.60019 0.01131  0.00165 -1.26953 0.01312 0.01029 1.26960 0.01029 
2462562.167 2030-03-01 16:00:00 -0.25486 -0.52293 0.03009 0.00740 0.58235 0.01544  0.03153 -1.24501 0.01305 0.01088 1.24548 0.01063 
2462562.500 2030-03-02 0:00:00  -0.19784 -0.51820 0.03256 0.01085 0.55537 0.02016  0.06138 -1.21860 0.01296 0.01147 1.22022 0.01094 
2462562.833 2030-03-02 8:00:00  -0.13615 -0.50125 0.03430 0.01707 0.52025 0.02442  0.09113 -1.19034 0.01286 0.01205 1.19390 0.01121 
2462563.167 2030-03-02 16:00:00 -0.07120 -0.47235 0.03525 0.02355 0.47877 0.02751  0.12075 -1.16029 0.01274 0.01261 1.16664 0.01145 
2462563.500 2030-03-03 0:00:00  -0.00454 -0.43219 0.03538 0.02958 0.43372 0.02869  0.15019 -1.12848 0.01261 0.01315 1.13851 0.01166 
2462563.833 2030-03-03 8:00:00   0.06226 -0.38187 0.03470 0.03484 0.38908 0.02719  0.17940 -1.09496 0.01247 0.01369 1.10965 0.01181 
2462564.167 2030-03-03 16:00:00  0.12767 -0.32279 0.03329 0.03916 0.35019 0.02229  0.20835 -1.05978 0.01232 0.01420 1.08017 0.01192 
2462564.500 2030-03-04 0:00:00   0.19030 -0.25654 0.03124 0.04246 0.32343 0.01414  0.23698 -1.02300 0.01215 0.01470 1.05020 0.01198 
2462564.833 2030-03-04 8:00:00   0.24896 -0.18484 0.02869 0.04473 0.31452 0.00678  0.26526 -0.98467 0.01197 0.01517 1.01989 0.01199 
2462565.167 2030-03-04 16:00:00  0.30268 -0.10939 0.02576 0.04601 0.32591 0.01201  0.29314 -0.94485 0.01179 0.01563 0.98940 0.01193 
2462565.500 2030-03-05 0:00:00   0.35073 -0.03183 0.02259 0.04638 0.35537 0.01996  0.32057 -0.90359 0.01159 0.01607 0.95890 0.01180 
2462565.833 2030-03-05 8:00:00   0.39260  0.04634 0.01933 0.04592 0.39765 0.02536  0.34752 -0.86095 0.01138 0.01648 0.92859 0.01160 
2462566.167 2030-03-05 16:00:00  0.42799  0.12380 0.01611 0.04475 0.44718 0.02810  0.37394 -0.81701 0.01116 0.01688 0.89867 0.01131 
2462566.500 2030-03-06 0:00:00   0.45674  0.19938 0.01315 0.04297 0.49956 0.02879  0.39979 -0.77181 0.01093 0.01725 0.86938 0.01094 
2462566.833 2030-03-06 8:00:00   0.47887  0.27210 0.01074 0.04066 0.55167 0.02804  0.42504 -0.72543 0.01069 0.01760 0.84097 0.01048 
2462567.167 2030-03-06 16:00:00  0.49448  0.34114 0.00935 0.03792 0.60143 0.02632  0.44964 -0.67794 0.01044 0.01792 0.81370 0.00991 
2462567.500 2030-03-07 0:00:00   0.50375  0.40584 0.00941 0.03482 0.64745 0.02396  0.47354 -0.62940 0.01019 0.01822 0.78787 0.00924 
2462567.833 2030-03-07 8:00:00   0.50693  0.46564 0.01082 0.03141 0.68881 0.02123  0.49672 -0.57989 0.00993 0.01850 0.76379 0.00846 
2462568.167 2030-03-07 16:00:00  0.50433  0.52014 0.01309 0.02777 0.72491 0.01837  0.51913 -0.52948 0.00966 0.01875 0.74178 0.00758 
2462568.500 2030-03-08 0:00:00   0.49624  0.56901 0.01576 0.02394 0.75538 0.01565  0.54074 -0.47823 0.00939 0.01897 0.72216 0.00660 
2462568.833 2030-03-08 8:00:00   0.48303  0.61199 0.01860 0.02000 0.78001 0.01343  0.56151 -0.42624 0.00911 0.01917 0.70526 0.00554 
2462569.167 2030-03-08 16:00:00  0.46503  0.64893 0.02147 0.01605 0.79871 0.01222  0.58140 -0.37358 0.00882 0.01934 0.69139 0.00447 
2462569.500 2030-03-09 0:00:00   0.44262  0.67969 0.02428 0.01227 0.81146 0.01243  0.60038 -0.32032 0.00853 0.01949 0.68081 0.00347 
2462569.833 2030-03-09 8:00:00   0.41614  0.70421 0.02699 0.00912 0.81835 0.01404  0.61841 -0.26655 0.00823 0.01961 0.67374 0.00278 
2462570.167 2030-03-09 16:00:00  0.38596  0.72246 0.02956 0.00762 0.81949 0.01661  0.63547 -0.21235 0.00793 0.01970 0.67034 0.00275 
2462570.500 2030-03-10 0:00:00   0.35243  0.73445 0.03196 0.00882 0.81507 0.01972  0.65150 -0.15780 0.00763 0.01976 0.67067 0.00341 
2462570.833 2030-03-10 8:00:00   0.31593  0.74021 0.03417 0.01197 0.80529 0.02306  0.66650 -0.10299 0.00732 0.01980 0.67473 0.00445 
2462571.167 2030-03-10 16:00:00  0.27680  0.73981 0.03615 0.01595 0.79044 0.02642  0.68042 -0.04801 0.00701 0.01980 0.68241 0.00561 
2462571.500 2030-03-11 0:00:00   0.23540  0.73333 0.03789 0.02026 0.77082 0.02967  0.69324  0.00705 0.00669 0.01978 0.69356 0.00677 
2462571.833 2030-03-11 8:00:00   0.19210  0.72089 0.03936 0.02468 0.74678 0.03268  0.70493  0.06211 0.00637 0.01973 0.70792 0.00786 
2462572.167 2030-03-11 16:00:00  0.14724  0.70262 0.04055 0.02909 0.71874 0.03533  0.71546  0.11707 0.00605 0.01965 0.72521 0.00886 
2462572.500 2030-03-12 0:00:00   0.10120  0.67865 0.04143 0.03343 0.68720 0.03751  0.72480  0.17185 0.00573 0.01954 0.74511 0.00975 
2462572.833 2030-03-12 8:00:00   0.05434  0.64918 0.04200 0.03763 0.65272 0.03908  0.73294  0.22635 0.00541 0.01940 0.76729 0.01051 
2462573.167 2030-03-12 16:00:00  0.00705  0.61440 0.04222 0.04166 0.61600 0.03987  0.73985  0.28047 0.00509 0.01923 0.79140 0.01114 
2462573.500 2030-03-13 0:00:00  -0.04030  0.57452 0.04209 0.04546 0.57789 0.03968  0.74551  0.33413 0.00478 0.01903 0.81711 0.01166 
2462573.833 2030-03-13 8:00:00  -0.08731  0.52980 0.04160 0.04898 0.53942 0.03828  0.74990  0.38722 0.00446 0.01879 0.84411 0.01206 
2462574.167 2030-03-13 16:00:00 -0.13356  0.48053 0.04073 0.05217 0.50187 0.03544  0.75301  0.43965 0.00416 0.01853 0.87208 0.01235 
2462574.500 2030-03-14 0:00:00  -0.17862  0.42702 0.03947 0.05499 0.46677 0.03095  0.75481  0.49133 0.00386 0.01824 0.90074 0.01254 
2462574.833 2030-03-14 8:00:00  -0.22206  0.36962 0.03781 0.05738 0.43593 0.02486  0.75530  0.54216 0.00358 0.01791 0.92983 0.01264 
2462575.167 2030-03-14 16:00:00 -0.26341  0.30876 0.03577 0.05930 0.41134 0.01770  0.75446  0.59204 0.00332 0.01756 0.95910 0.01265 
2462575.500 2030-03-15 0:00:00  -0.30218  0.24488 0.03333 0.06070 0.39489 0.01158  0.75229  0.64087 0.00308 0.01717 0.98833 0.01258 
2462575.833 2030-03-15 8:00:00  -0.33787  0.17851 0.03052 0.06151 0.38807 0.01165  0.74877  0.68856 0.00288 0.01676 1.01731 0.01244 
2462576.167 2030-03-15 16:00:00 -0.36995  0.11024 0.02736 0.06169 0.39149 0.01741  0.74391  0.73502 0.00272 0.01631 1.04584 0.01223 
2462576.500 2030-03-16 0:00:00  -0.39787  0.04073 0.02388 0.06120 0.40462 0.02357  0.73770  0.78015 0.00262 0.01583 1.07375 0.01197 
2462576.833 2030-03-16 8:00:00  -0.42108 -0.02925 0.02016 0.05998 0.42587 0.02819  0.73014  0.82384 0.00257 0.01533 1.10087 0.01164 
2462577.167 2030-03-16 16:00:00 -0.43900 -0.09885 0.01631 0.05799 0.45296 0.03080  0.72123  0.86602 0.00259 0.01479 1.12706 0.01126 
2462577.500 2030-03-17 0:00:00  -0.45107 -0.16712 0.01260 0.05522 0.48333 0.03145  0.71098  0.90659 0.00268 0.01423 1.15216 0.01084 
2462577.833 2030-03-17 8:00:00  -0.45674 -0.23301 0.00961 0.05163 0.51453 0.03037  0.69939  0.94545 0.00282 0.01364 1.17606 0.01037 
2462578.167 2030-03-17 16:00:00 -0.45550 -0.29536 0.00857 0.04724 0.54428 0.02785  0.68649  0.98253 0.00302 0.01302 1.19863 0.00986 
2462578.500 2030-03-18 0:00:00  -0.44690 -0.35292 0.01025 0.04206 0.57058 0.02417  0.67227  1.01773 0.00325 0.01237 1.21975 0.00932 
2462578.833 2030-03-18 8:00:00  -0.43061 -0.40439 0.01368 0.03614 0.59166 0.01968  0.65676  1.05096 0.00352 0.01170 1.23932 0.00874 
2462579.167 2030-03-18 16:00:00 -0.40644 -0.44843 0.01776 0.02959 0.60601 0.01487  0.63997  1.08216 0.00381 0.01101 1.25726 0.00814 
2462579.500 2030-03-19 0:00:00  -0.37435 -0.48372 0.02192 0.02258 0.61237 0.01076  0.62194  1.11123 0.00412 0.01030 1.27346 0.00751 
2462579.833 2030-03-19 8:00:00  -0.33458 -0.50905 0.02586 0.01547 0.60983 0.00957  0.60267  1.13810 0.00443 0.00957 1.28785 0.00686 
2462580.167 2030-03-19 16:00:00 -0.28761 -0.52340 0.02937 0.00934 0.59788 0.01245  0.58221  1.16271 0.00476 0.00881 1.30036 0.00620 
2462580.500 2030-03-20 0:00:00  -0.23420 -0.52601 0.03229 0.00815 0.57650 0.01723  0.56059  1.18498 0.00509 0.00805 1.31092 0.00552 
2462580.833 2030-03-20 8:00:00  -0.17538 -0.51647 0.03450 0.01324 0.54624 0.02212  0.53783  1.20485 0.00542 0.00727 1.31947 0.00484 
2462581.167 2030-03-20 16:00:00 -0.11245 -0.49478 0.03590 0.01994 0.50838 0.02620  0.51398  1.22226 0.00574 0.00649 1.32596 0.00416 
2462581.500 2030-03-21 0:00:00  -0.04685 -0.46139 0.03647 0.02653 0.46506 0.02877  0.48907  1.23716 0.00606 0.00570 1.33034 0.00350 
2462581.833 2030-03-21 8:00:00   0.01987 -0.41715 0.03620 0.03248 0.41943 0.02909  0.46315  1.24949 0.00637 0.00491 1.33258 0.00287 
2462582.167 2030-03-21 16:00:00  0.08615 -0.36327 0.03514 0.03756 0.37595 0.02636  0.43627  1.25920 0.00668 0.00413 1.33266 0.00231 
2462582.500 2030-03-22 0:00:00   0.15053 -0.30123 0.03338 0.04164 0.34036 0.02004  0.40847  1.26627 0.00697 0.00337 1.33054 0.00189 
2462582.833 2030-03-22 8:00:00   0.21171 -0.23267 0.03102 0.04467 0.31904 0.01107  0.37981  1.27066 0.00725 0.00266 1.32623 0.00170 
2462583.167 2030-03-22 16:00:00  0.26858 -0.15929 0.02820 0.04667 0.31690 0.00747  0.35035  1.27233 0.00752 0.00205 1.31971 0.00181 
2462583.500 2030-03-23 0:00:00   0.32028 -0.08277 0.02505 0.04768 0.33480 0.01540  0.32013  1.27127 0.00777 0.00165 1.31098 0.00217 
2462583.833 2030-03-23 8:00:00   0.36615 -0.00468 0.02168 0.04780 0.36923 0.02272  0.28923  1.26747 0.00801 0.00162 1.30007 0.00266 
2462584.167 2030-03-23 16:00:00  0.40576  0.07354 0.01825 0.04711 0.41456 0.02720  0.25771  1.26091 0.00823 0.00196 1.28700 0.00320 
2462584.500 2030-03-24 0:00:00   0.43886  0.15063 0.01491 0.04572 0.46556 0.02916  0.22562  1.25160 0.00843 0.00251 1.27180 0.00377 
2462584.833 2030-03-24 8:00:00   0.46534  0.22548 0.01190 0.04372 0.51825 0.02925  0.19305  1.23955 0.00862 0.00316 1.25451 0.00433 
2462585.167 2030-03-24 16:00:00  0.48525  0.29718 0.00963 0.04120 0.56990 0.02803  0.16005  1.22476 0.00878 0.00384 1.23520 0.00487 
2462585.500 2030-03-25 0:00:00   0.49871  0.36495 0.00873 0.03824 0.61868 0.02592  0.12670  1.20725 0.00893 0.00453 1.21391 0.00539 
2462585.833 2030-03-25 8:00:00   0.50592  0.42817 0.00955 0.03491 0.66336 0.02324  0.09308  1.18707 0.00906 0.00521 1.19074 0.00588 
2462586.167 2030-03-25 16:00:00  0.50714  0.48633 0.01167 0.03127 0.70314 0.02023  0.05925  1.16424 0.00916 0.00588 1.16578 0.00633 
2462586.500 2030-03-26 0:00:00   0.50266  0.53905 0.01446 0.02738 0.73750 0.01716  0.02529  1.13880 0.00925 0.00653 1.13912 0.00673 
2462586.833 2030-03-26 8:00:00   0.49282  0.58601 0.01752 0.02329 0.76611 0.01435 -0.00871  1.11081 0.00932 0.00715 1.11089 0.00709 
2462587.167 2030-03-26 16:00:00  0.47795  0.62699 0.02067 0.01908 0.78879 0.01232 -0.04270  1.08033 0.00937 0.00775 1.08122 0.00739 
2462587.500 2030-03-27 0:00:00   0.45840  0.66184 0.02380 0.01488 0.80549 0.01169 -0.07658  1.04741 0.00940 0.00832 1.05026 0.00764 
2462587.833 2030-03-27 8:00:00   0.43453  0.69044 0.02685 0.01095 0.81621 0.01278 -0.11029  1.01214 0.00941 0.00885 1.01818 0.00783 
2462588.167 2030-03-27 16:00:00  0.40670  0.71275 0.02976 0.00799 0.82105 0.01526 -0.14375  0.97458 0.00940 0.00936 0.98519 0.00796 
2462588.500 2030-03-28 0:00:00   0.37526  0.72874 0.03251 0.00756 0.82015 0.01853 -0.17688  0.93483 0.00938 0.00983 0.95148 0.00802 
2462588.833 2030-03-28 8:00:00   0.34059  0.73842 0.03506 0.01010 0.81370 0.02218 -0.20960  0.89297 0.00934 0.01028 0.91731 0.00800 
2462589.167 2030-03-28 16:00:00  0.30303  0.74185 0.03740 0.01412 0.80193 0.02593 -0.24185  0.84909 0.00928 0.01068 0.88294 0.00790 
2462589.500 2030-03-29 0:00:00   0.26295  0.73909 0.03949 0.01870 0.78513 0.02962 -0.27356  0.80331 0.00921 0.01106 0.84870 0.00773 
2462589.833 2030-03-29 8:00:00   0.22071  0.73023 0.04132 0.02346 0.76362 0.03311 -0.30465  0.75571 0.00913 0.01140 0.81491 0.00747 
2462590.167 2030-03-29 16:00:00  0.17667  0.71541 0.04285 0.02828 0.73780 0.03628 -0.33505  0.70643 0.00903 0.01171 0.78196 0.00712 
2462590.500 2030-03-30 0:00:00   0.13119  0.69475 0.04408 0.03305 0.70810 0.03901 -0.36470  0.65555 0.00892 0.01199 0.75029 0.00669 
2462590.833 2030-03-30 8:00:00   0.08464  0.66843 0.04497 0.03770 0.67507 0.04115 -0.39354  0.60322 0.00881 0.01223 0.72037 0.00618 
2462591.167 2030-03-30 16:00:00  0.03740  0.63663 0.04552 0.04219 0.63932 0.04254 -0.42150  0.54954 0.00869 0.01245 0.69272 0.00562 
2462591.500 2030-03-31 0:00:00  -0.01016  0.59955 0.04569 0.04646 0.60164 0.04298 -0.44853  0.49464 0.00855 0.01264 0.66787 0.00503 
2462591.833 2030-03-31 8:00:00  -0.05763  0.55745 0.04549 0.05045 0.56294 0.04224 -0.47457  0.43865 0.00842 0.01280 0.64641 0.00450 
2462592.167 2030-03-31 16:00:00 -0.10461  0.51059 0.04489 0.05412 0.52439 0.04003 -0.49957  0.38169 0.00828 0.01293 0.62886 0.00411 
2462592.500 2030-04-01 0:00:00  -0.15069  0.45927 0.04387 0.05741 0.48740 0.03612 -0.52347  0.32389 0.00814 0.01304 0.61575 0.00399 
2462592.833 2030-04-01 8:00:00  -0.19542  0.40385 0.04245 0.06026 0.45364 0.03034 -0.54624  0.26538 0.00800 0.01312 0.60747 0.00422 
2462593.167 2030-04-01 16:00:00 -0.23836  0.34469 0.04060 0.06262 0.42506 0.02293 -0.56783  0.20630 0.00786 0.01318 0.60432 0.00476 
2462593.500 2030-04-02 0:00:00  -0.27903  0.28225 0.03834 0.06443 0.40364 0.01501 -0.58820  0.14676 0.00772 0.01322 0.60640 0.00548 
2462593.833 2030-04-02 8:00:00  -0.31696  0.21702 0.03568 0.06564 0.39118 0.01082 -0.60731  0.08691 0.00759 0.01323 0.61366 0.00627 
2462594.167 2030-04-02 16:00:00 -0.35162  0.14954 0.03263 0.06619 0.38885 0.01529 -0.62514  0.02686 0.00746 0.01322 0.62586 0.00704 
2462594.500 2030-04-03 0:00:00  -0.38249  0.08044 0.02923 0.06604 0.39682 0.02272 -0.64165 -0.03324 0.00735 0.01320 0.64265 0.00774 
2462594.833 2030-04-03 8:00:00  -0.40904  0.01044 0.02552 0.06514 0.41409 0.02914 -0.65683 -0.09329 0.00725 0.01315 0.66354 0.00835 
2462595.167 2030-04-03 16:00:00 -0.43072 -0.05969 0.02160 0.06347 0.43870 0.03348 -0.67064 -0.15314 0.00716 0.01308 0.68801 0.00884 
2462595.500 2030-04-04 0:00:00  -0.44698 -0.12907 0.01758 0.06099 0.46820 0.03560 -0.68307 -0.21269 0.00708 0.01300 0.71551 0.00921 
2462595.833 2030-04-04 8:00:00  -0.45730 -0.19672 0.01372 0.05772 0.50006 0.03572 -0.69411 -0.27181 0.00702 0.01289 0.74552 0.00948 
2462596.167 2030-04-04 16:00:00 -0.46116 -0.26159 0.01052 0.05365 0.53190 0.03415 -0.70374 -0.33039 0.00698 0.01277 0.77752 0.00965 
2462596.500 2030-04-05 0:00:00  -0.45811 -0.32253 0.00895 0.04882 0.56159 0.03122 -0.71196 -0.38831 0.00697 0.01262 0.81104 0.00973 
2462596.833 2030-04-05 8:00:00  -0.44778 -0.37833 0.00990 0.04331 0.58725 0.02729 -0.71876 -0.44546 0.00697 0.01246 0.84567 0.00973 
2462597.167 2030-04-05 16:00:00 -0.42990 -0.42773 0.01269 0.03720 0.60728 0.02272 -0.72415 -0.50173 0.00700 0.01228 0.88104 0.00966 
2462597.500 2030-04-06 0:00:00  -0.40434 -0.46949 0.01621 0.03064 0.62031 0.01799 -0.72811 -0.55703 0.00704 0.01208 0.91680 0.00954 
2462597.833 2030-04-06 8:00:00  -0.37116 -0.50238 0.01982 0.02387 0.62523 0.01390 -0.73066 -0.61124 0.00711 0.01186 0.95267 0.00937 
2462598.167 2030-04-06 16:00:00 -0.33065 -0.52533 0.02320 0.01730 0.62129 0.01186 -0.73180 -0.66429 0.00720 0.01162 0.98839 0.00915 
2462598.500 2030-04-07 0:00:00  -0.28333 -0.53742 0.02617 0.01191 0.60808 0.01299 -0.73155 -0.71606 0.00732 0.01136 1.02372 0.00889 
2462598.833 2030-04-07 8:00:00  -0.22996 -0.53803 0.02860 0.01014 0.58567 0.01635 -0.72991 -0.76648 0.00745 0.01108 1.05848 0.00861 
2462599.167 2030-04-07 16:00:00 -0.17155 -0.52684 0.03041 0.01324 0.55469 0.02031 -0.72691 -0.81547 0.00760 0.01078 1.09247 0.00829 
2462599.500 2030-04-08 0:00:00  -0.10933 -0.50392 0.03153 0.01849 0.51639 0.02382 -0.72255 -0.86294 0.00777 0.01046 1.12554 0.00795 
2462599.833 2030-04-08 8:00:00  -0.04467 -0.46973 0.03196 0.02402 0.47281 0.02617 -0.71687 -0.90881 0.00795 0.01012 1.15756 0.00758 
2462600.167 2030-04-08 16:00:00  0.02099 -0.42508 0.03170 0.02914 0.42694 0.02672 -0.70987 -0.95303 0.00815 0.00976 1.18840 0.00720 
2462600.500 2030-04-09 0:00:00   0.08621 -0.37113 0.03079 0.03356 0.38293 0.02473 -0.70160 -0.99551 0.00836 0.00938 1.21795 0.00679 
2462600.833 2030-04-09 8:00:00   0.14961 -0.30926 0.02930 0.03714 0.34623 0.01964 -0.69207 -1.03621 0.00857 0.00898 1.24611 0.00638 
2462601.167 2030-04-09 16:00:00  0.20997 -0.24100 0.02733 0.03983 0.32305 0.01177 -0.68130 -1.07505 0.00880 0.00856 1.27280 0.00595 
2462601.500 2030-04-10 0:00:00   0.26622 -0.16796 0.02496 0.04163 0.31844 0.00577 -0.66934 -1.11200 0.00903 0.00812 1.29795 0.00552 
2462601.833 2030-04-10 8:00:00   0.31750 -0.09172 0.02231 0.04258 0.33376 0.01168 -0.65622 -1.14699 0.00926 0.00767 1.32149 0.00508 
2462602.167 2030-04-10 16:00:00  0.36318 -0.01382 0.01949 0.04274 0.36599 0.01873 -0.64195 -1.17999 0.00949 0.00720 1.34335 0.00464 
2462602.500 2030-04-11 0:00:00   0.40279  0.06437 0.01662 0.04219 0.40974 0.02334 -0.62659 -1.21095 0.00972 0.00672 1.36350 0.00421 
2462602.833 2030-04-11 8:00:00   0.43604  0.14158 0.01385 0.04102 0.45977 0.02561 -0.61016 -1.23983 0.00995 0.00622 1.38188 0.00379 
2462603.167 2030-04-11 16:00:00  0.46280  0.21672 0.01142 0.03931 0.51200 0.02611 -0.59270 -1.26661 0.01018 0.00572 1.39847 0.00340 
2462603.500 2030-04-12 0:00:00   0.48307  0.28884 0.00969 0.03712 0.56358 0.02535 -0.57424 -1.29125 0.01041 0.00522 1.41322 0.00305 
2462603.833 2030-04-12 8:00:00   0.49695  0.35716 0.00913 0.03453 0.61256 0.02373 -0.55483 -1.31372 0.01062 0.00472 1.42613 0.00277 
2462604.167 2030-04-12 16:00:00  0.50459  0.42102 0.00996 0.03159 0.65765 0.02158 -0.53451 -1.33401 0.01083 0.00423 1.43716 0.00257 
2462604.500 2030-04-13 0:00:00   0.50623  0.47989 0.01187 0.02836 0.69796 0.01915 -0.51331 -1.35209 0.01104 0.00376 1.44630 0.00250 
2462604.833 2030-04-13 8:00:00   0.50216  0.53333 0.01441 0.02489 0.73291 0.01671 -0.49128 -1.36796 0.01123 0.00333 1.45355 0.00255 
2462605.167 2030-04-13 16:00:00  0.49268  0.58103 0.01726 0.02125 0.76214 0.01463 -0.46846 -1.38159 0.01141 0.00298 1.45889 0.00273 
2462605.500 2030-04-14 0:00:00   0.47811  0.62273 0.02024 0.01754 0.78544 0.01334 -0.44488 -1.39298 0.01158 0.00272 1.46234 0.00302 
2462605.833 2030-04-14 8:00:00   0.45881  0.65825 0.02325 0.01391 0.80271 0.01330 -0.42060 -1.40212 0.01174 0.00261 1.46389 0.00338 
2462606.167 2030-04-14 16:00:00  0.43513  0.68747 0.02623 0.01074 0.81396 0.01463 -0.39566 -1.40902 0.01189 0.00266 1.46356 0.00379 
2462606.500 2030-04-15 0:00:00   0.40743  0.71032 0.02911 0.00884 0.81926 0.01705 -0.37009 -1.41367 0.01203 0.00288 1.46135 0.00424 
2462606.833 2030-04-15 8:00:00   0.37608  0.72677 0.03185 0.00927 0.81873 0.02017 -0.34394 -1.41607 0.01215 0.00322 1.45729 0.00472 
2462607.167 2030-04-15 16:00:00  0.34144  0.73683 0.03444 0.01190 0.81257 0.02364 -0.31726 -1.41625 0.01226 0.00366 1.45140 0.00521 
2462607.500 2030-04-16 0:00:00   0.30387  0.74055 0.03682 0.01573 0.80101 0.02725 -0.29010 -1.41420 0.01235 0.00417 1.44369 0.00570 
2462607.833 2030-04-16 8:00:00   0.26376  0.73800 0.03897 0.02009 0.78433 0.03081 -0.26249 -1.40993 0.01243 0.00472 1.43421 0.00620 
2462608.167 2030-04-16 16:00:00  0.22145  0.72927 0.04086 0.02468 0.76288 0.03421 -0.23448 -1.40347 0.01249 0.00530 1.42298 0.00670 
2462608.500 2030-04-17 0:00:00   0.17733  0.71450 0.04247 0.02936 0.73704 0.03730 -0.20611 -1.39484 0.01254 0.00590 1.41003 0.00719 
2462608.833 2030-04-17 8:00:00   0.13176  0.69383 0.04376 0.03401 0.70727 0.03996 -0.17744 -1.38405 0.01258 0.00651 1.39542 0.00767 
2462609.167 2030-04-17 16:00:00  0.08513  0.66743 0.04472 0.03858 0.67411 0.04204 -0.14850 -1.37112 0.01260 0.00713 1.37919 0.00814 
2462609.500 2030-04-18 0:00:00   0.03781  0.63550 0.04533 0.04299 0.63821 0.04337 -0.11935 -1.35609 0.01261 0.00776 1.36139 0.00860 
2462609.833 2030-04-18 8:00:00  -0.00980  0.59827 0.04556 0.04718 0.60035 0.04374 -0.09002 -1.33899 0.01260 0.00838 1.34206 0.00904 
2462610.167 2030-04-18 16:00:00 -0.05731  0.55599 0.04539 0.05111 0.56147 0.04290 -0.06057 -1.31983 0.01258 0.00899 1.32128 0.00946 
2462610.500 2030-04-19 0:00:00  -0.10431  0.50895 0.04482 0.05471 0.52274 0.04059 -0.03103 -1.29867 0.01254 0.00960 1.29910 0.00986 
2462610.833 2030-04-19 8:00:00  -0.15038  0.45744 0.04383 0.05792 0.48560 0.03654 -0.00145 -1.27553 0.01249 0.01021 1.27559 0.01023 
2462611.167 2030-04-19 16:00:00 -0.19508  0.40185 0.04242 0.06070 0.45175 0.03062  0.02812 -1.25045 0.01242 0.01080 1.25083 0.01058 
2462611.500 2030-04-20 0:00:00  -0.23796  0.34255 0.04058 0.06298 0.42314 0.02305  0.05763 -1.22348 0.01234 0.01139 1.22490 0.01090 
2462611.833 2030-04-20 8:00:00  -0.27856  0.27999 0.03833 0.06470 0.40177 0.01500  0.08706 -1.19465 0.01225 0.01196 1.19789 0.01118 
2462612.167 2030-04-20 16:00:00 -0.31639  0.21468 0.03567 0.06582 0.38946 0.01085  0.11634 -1.16402 0.01215 0.01251 1.16989 0.01144 
2462612.500 2030-04-21 0:00:00  -0.35096  0.14717 0.03263 0.06629 0.38736 0.01550  0.14544 -1.13162 0.01203 0.01305 1.14100 0.01165 
2462612.833 2030-04-21 8:00:00  -0.38175  0.07810 0.02925 0.06606 0.39563 0.02302  0.17431 -1.09751 0.01190 0.01358 1.11135 0.01182 
2462613.167 2030-04-21 16:00:00 -0.40823  0.00815 0.02557 0.06510 0.41321 0.02945  0.20290 -1.06174 0.01176 0.01409 1.08104 0.01194 
2462613.500 2030-04-22 0:00:00  -0.42988 -0.06188 0.02168 0.06336 0.43814 0.03377  0.23119 -1.02436 0.01160 0.01458 1.05022 0.01201 
2462613.833 2030-04-22 8:00:00  -0.44615 -0.13113 0.01770 0.06084 0.46795 0.03586  0.25912 -0.98542 0.01144 0.01505 1.01903 0.01203 
2462614.167 2030-04-22 16:00:00 -0.45653 -0.19863 0.01388 0.05753 0.50009 0.03595  0.28665 -0.94500 0.01127 0.01550 0.98763 0.01198 
2462614.500 2030-04-23 0:00:00  -0.46052 -0.26334 0.01068 0.05345 0.53219 0.03435  0.31373 -0.90313 0.01108 0.01593 0.95620 0.01186 
2462614.833 2030-04-23 8:00:00  -0.45768 -0.32414 0.00904 0.04863 0.56214 0.03142  0.34034 -0.85989 0.01089 0.01634 0.92493 0.01167 
2462615.167 2030-04-23 16:00:00 -0.44763 -0.37981 0.00983 0.04313 0.58807 0.02748  0.36642 -0.81534 0.01069 0.01673 0.89404 0.01140 
2462615.500 2030-04-24 0:00:00  -0.43010 -0.42912 0.01250 0.03705 0.60839 0.02290  0.39193 -0.76954 0.01047 0.01710 0.86376 0.01104 
2462615.833 2030-04-24 8:00:00  -0.40496 -0.47082 0.01595 0.03053 0.62171 0.01816  0.41685 -0.72256 0.01025 0.01744 0.83436 0.01058 
2462616.167 2030-04-24 16:00:00 -0.37226 -0.50371 0.01952 0.02378 0.62694 0.01405  0.44111 -0.67447 0.01003 0.01776 0.80611 0.01001 
2462616.500 2030-04-25 0:00:00  -0.33225 -0.52669 0.02290 0.01724 0.62328 0.01195  0.46470 -0.62534 0.00979 0.01805 0.77931 0.00934 
2462616.833 2030-04-25 8:00:00  -0.28543 -0.53885 0.02590 0.01187 0.61030 0.01305  0.48756 -0.57524 0.00955 0.01832 0.75430 0.00855 
2462617.167 2030-04-25 16:00:00 -0.23255 -0.53953 0.02837 0.01014 0.58806 0.01643  0.50967 -0.52424 0.00930 0.01857 0.73141 0.00766 
2462617.500 2030-04-26 0:00:00  -0.17459 -0.52840 0.03024 0.01331 0.55710 0.02047  0.53097 -0.47242 0.00905 0.01879 0.71099 0.00665 
2462617.833 2030-04-26 8:00:00  -0.11276 -0.50550 0.03144 0.01863 0.51865 0.02410  0.55145 -0.41986 0.00879 0.01898 0.69339 0.00557 
2462618.167 2030-04-26 16:00:00 -0.04840 -0.47127 0.03194 0.02424 0.47469 0.02660  0.57105 -0.36664 0.00852 0.01915 0.67893 0.00445 
2462618.500 2030-04-27 0:00:00   0.01704 -0.42651 0.03175 0.02944 0.42817 0.02730  0.58975 -0.31284 0.00825 0.01929 0.66791 0.00340 
2462618.833 2030-04-27 8:00:00   0.08212 -0.37235 0.03090 0.03395 0.38321 0.02545  0.60752 -0.25854 0.00797 0.01940 0.66057 0.00267 
2462619.167 2030-04-27 16:00:00  0.14545 -0.31019 0.02947 0.03762 0.34531 0.02041  0.62431 -0.20382 0.00769 0.01949 0.65707 0.00266 
2462619.500 2030-04-28 0:00:00   0.20579 -0.24158 0.02752 0.04038 0.32085 0.01241  0.64010 -0.14878 0.00741 0.01955 0.65748 0.00340 
2462619.833 2030-04-28 8:00:00   0.26207 -0.16813 0.02518 0.04223 0.31517 0.00593  0.65485 -0.09349 0.00712 0.01958 0.66181 0.00450 
2462620.167 2030-04-28 16:00:00  0.31342 -0.09146 0.02253 0.04322 0.32990 0.01176  0.66854 -0.03805 0.00683 0.01958 0.66992 0.00571 
2462620.500 2030-04-29 0:00:00   0.35917 -0.01310 0.01970 0.04340 0.36205 0.01906  0.68114  0.01745 0.00653 0.01955 0.68164 0.00691 
2462620.833 2030-04-29 8:00:00   0.39886  0.06551 0.01681 0.04286 0.40612 0.02385  0.69262  0.07292 0.00623 0.01950 0.69670 0.00803 
2462621.167 2030-04-29 16:00:00  0.43220  0.14312 0.01402 0.04168 0.45665 0.02619  0.70295  0.12827 0.00593 0.01941 0.71479 0.00904 
2462621.500 2030-04-30 0:00:00   0.45906  0.21860 0.01156 0.03993 0.50945 0.02670  0.71211  0.18341 0.00563 0.01930 0.73556 0.00992 
2462621.833 2030-04-30 8:00:00   0.47943  0.29101 0.00978 0.03771 0.56159 0.02591  0.72009  0.23824 0.00533 0.01915 0.75866 0.01068 
2462622.167 2030-04-30 16:00:00  0.49341  0.35955 0.00917 0.03506 0.61111 0.02425  0.72684  0.29267 0.00503 0.01897 0.78372 0.01131 
2462622.500 2030-05-01 0:00:00   0.50118  0.42357 0.00995 0.03207 0.65668 0.02202  0.73237  0.34660 0.00473 0.01877 0.81039 0.01181 
2462622.833 2030-05-01 8:00:00   0.50296  0.48254 0.01183 0.02877 0.69743 0.01950  0.73664  0.39994 0.00444 0.01853 0.83833 0.01220 
2462623.167 2030-05-01 16:00:00  0.49905  0.53603 0.01435 0.02524 0.73276 0.01696  0.73964  0.45259 0.00415 0.01826 0.86724 0.01247 
2462623.500 2030-05-02 0:00:00   0.48975  0.58373 0.01719 0.02153 0.76232 0.01474  0.74136  0.50446 0.00388 0.01796 0.89681 0.01264 
2462623.833 2030-05-02 8:00:00   0.47541  0.62538 0.02015 0.01775 0.78591 0.01330  0.74179  0.55544 0.00361 0.01764 0.92678 0.01272 
2462624.167 2030-05-02 16:00:00  0.45635  0.66083 0.02314 0.01405 0.80344 0.01313  0.74091  0.60543 0.00337 0.01728 0.95689 0.01271 
2462624.500 2030-05-03 0:00:00   0.43295  0.68995 0.02609 0.01079 0.81490 0.01437  0.73872  0.65436 0.00315 0.01689 0.98692 0.01263 
2462624.833 2030-05-03 8:00:00   0.40556  0.71268 0.02894 0.00880 0.82038 0.01677  0.73520  0.70210 0.00296 0.01647 1.01666 0.01247 
2462625.167 2030-05-03 16:00:00  0.37454  0.72900 0.03166 0.00917 0.82001 0.01989  0.73036  0.74858 0.00281 0.01601 1.04591 0.01224 
2462625.500 2030-05-04 0:00:00   0.34026  0.73893 0.03421 0.01181 0.81397 0.02339  0.72420  0.79369 0.00271 0.01553 1.07448 0.01196 
2462625.833 2030-05-04 8:00:00   0.30307  0.74250 0.03656 0.01566 0.80251 0.02704  0.71671  0.83734 0.00267 0.01502 1.10223 0.01162 
2462626.167 2030-05-04 16:00:00  0.26335  0.73981 0.03868 0.02005 0.78589 0.03065  0.70790  0.87944 0.00268 0.01449 1.12899 0.01122 
2462626.500 2030-05-05 0:00:00   0.22146  0.73094 0.04055 0.02467 0.76447 0.03410  0.69777  0.91989 0.00275 0.01392 1.15463 0.01078 
2462626.833 2030-05-05 8:00:00   0.17776  0.71603 0.04213 0.02937 0.73861 0.03726  0.68634  0.95861 0.00288 0.01332 1.17901 0.01030 
2462627.167 2030-05-05 16:00:00  0.13262  0.69522 0.04340 0.03405 0.70877 0.04000  0.67360  0.99550 0.00305 0.01270 1.20201 0.00978 
2462627.500 2030-05-06 0:00:00   0.08641  0.66868 0.04434 0.03865 0.67549 0.04217  0.65959  1.03048 0.00327 0.01206 1.22353 0.00923 
2462627.833 2030-05-06 8:00:00   0.03951  0.63662 0.04493 0.04308 0.63939 0.04361  0.64431  1.06347 0.00351 0.01139 1.24345 0.00864 
2462628.167 2030-05-06 16:00:00 -0.00769  0.59926 0.04515 0.04731 0.60125 0.04411  0.62778  1.09438 0.00378 0.01069 1.26168 0.00803 
2462628.500 2030-05-07 0:00:00  -0.05481  0.55684 0.04499 0.05127 0.56200 0.04342  0.61002  1.12314 0.00407 0.00998 1.27814 0.00739 
2462628.833 2030-05-07 8:00:00  -0.10143  0.50965 0.04441 0.05491 0.52279 0.04127  0.59107  1.14968 0.00436 0.00925 1.29274 0.00673 
2462629.167 2030-05-07 16:00:00 -0.14715  0.45799 0.04343 0.05817 0.48506 0.03737  0.57095  1.17391 0.00467 0.00850 1.30542 0.00605 
2462629.500 2030-05-08 0:00:00  -0.19152  0.40223 0.04202 0.06100 0.45051 0.03156  0.54969  1.19578 0.00498 0.00773 1.31610 0.00537 
2462629.833 2030-05-08 8:00:00  -0.23409  0.34275 0.04019 0.06333 0.42110 0.02402  0.52733  1.21523 0.00530 0.00696 1.32473 0.00468 
2462630.167 2030-05-08 16:00:00 -0.27442  0.28000 0.03794 0.06511 0.39892 0.01580  0.50390  1.23218 0.00561 0.00617 1.33126 0.00399 
2462630.500 2030-05-09 0:00:00  -0.31199  0.21448 0.03528 0.06629 0.38583 0.01096  0.47945  1.24660 0.00592 0.00538 1.33564 0.00332 
2462630.833 2030-05-09 8:00:00  -0.34633  0.14676 0.03223 0.06681 0.38309 0.01508  0.45401  1.25843 0.00622 0.00460 1.33784 0.00269 
2462631.167 2030-05-09 16:00:00 -0.37691  0.07745 0.02883 0.06662 0.39091 0.02266  0.42764  1.26763 0.00651 0.00382 1.33784 0.00213 
2462631.500 2030-05-10 0:00:00  -0.40319  0.00728 0.02512 0.06569 0.40829 0.02925  0.40038  1.27416 0.00680 0.00308 1.33560 0.00174 
2462631.833 2030-05-10 8:00:00  -0.42463 -0.06297 0.02118 0.06397 0.43323 0.03370  0.37230  1.27799 0.00707 0.00239 1.33113 0.00162 
2462632.167 2030-05-10 16:00:00 -0.44070 -0.13241 0.01715 0.06144 0.46318 0.03587  0.34343  1.27910 0.00734 0.00183 1.32442 0.00182 
2462632.500 2030-05-11 0:00:00  -0.45086 -0.20007 0.01326 0.05810 0.49554 0.03598  0.31384  1.27747 0.00758 0.00155 1.31547 0.00225 
2462632.833 2030-05-11 8:00:00  -0.45460 -0.26487 0.01004 0.05396 0.52787 0.03434  0.28359  1.27308 0.00782 0.00168 1.30431 0.00279 
2462633.167 2030-05-11 16:00:00 -0.45147 -0.32565 0.00858 0.04904 0.55801 0.03132  0.25275  1.26594 0.00804 0.00213 1.29095 0.00337 
2462633.500 2030-05-12 0:00:00  -0.44108 -0.38119 0.00976 0.04340 0.58403 0.02724  0.22136  1.25604 0.00824 0.00275 1.27542 0.00397 
2462633.833 2030-05-12 8:00:00  -0.42317 -0.43021 0.01275 0.03715 0.60431 0.02249  0.18951  1.24340 0.00843 0.00343 1.25778 0.00455 
2462634.167 2030-05-12 16:00:00 -0.39760 -0.47143 0.01641 0.03043 0.61743 0.01755  0.15726  1.22803 0.00860 0.00413 1.23808 0.00512 
2462634.500 2030-05-13 0:00:00  -0.36444 -0.50363 0.02011 0.02347 0.62228 0.01328  0.12468  1.20995 0.00875 0.00484 1.21638 0.00566 
2462634.833 2030-05-13 8:00:00  -0.32396 -0.52569 0.02356 0.01673 0.61807 0.01127  0.09185  1.18919 0.00888 0.00553 1.19276 0.00617 
2462635.167 2030-05-13 16:00:00 -0.27669 -0.53671 0.02655 0.01131 0.60439 0.01277  0.05882  1.16580 0.00899 0.00621 1.16732 0.00665 
2462635.500 2030-05-14 0:00:00  -0.22342 -0.53606 0.02898 0.00998 0.58133 0.01651  0.02568  1.13982 0.00909 0.00687 1.14014 0.00708 
2462635.833 2030-05-14 8:00:00  -0.16518 -0.52346 0.03076 0.01368 0.54954 0.02072 -0.00751  1.11130 0.00916 0.00751 1.11136 0.00746 
2462636.167 2030-05-14 16:00:00 -0.10321 -0.49901 0.03182 0.01925 0.51034 0.02436 -0.04066  1.08029 0.00922 0.00812 1.08110 0.00779 
2462636.500 2030-05-15 0:00:00  -0.03890 -0.46321 0.03216 0.02494 0.46586 0.02673 -0.07371  1.04688 0.00926 0.00870 1.04951 0.00806 
2462636.833 2030-05-15 8:00:00   0.02629 -0.41698 0.03180 0.03011 0.41922 0.02715 -0.10657  1.01112 0.00928 0.00925 1.01677 0.00827 
2462637.167 2030-05-15 16:00:00  0.09091 -0.36150 0.03079 0.03451 0.37479 0.02488 -0.13919  0.97310 0.00929 0.00977 0.98306 0.00842 
2462637.500 2030-05-16 0:00:00   0.15358 -0.29825 0.02921 0.03803 0.33832 0.01933 -0.17148  0.93290 0.00927 0.01025 0.94859 0.00850 
2462637.833 2030-05-16 8:00:00   0.21309 -0.22879 0.02714 0.04061 0.31625 0.01104 -0.20337  0.89061 0.00924 0.01071 0.91361 0.00850 
2462638.167 2030-05-16 16:00:00  0.26841 -0.15479 0.02470 0.04227 0.31363 0.00616 -0.23480  0.84633 0.00920 0.01113 0.87838 0.00842 
2462638.500 2030-05-17 0:00:00   0.31871 -0.07786 0.02199 0.04307 0.33136 0.01308 -0.26569  0.80016 0.00914 0.01151 0.84321 0.00826 
2462638.833 2030-05-17 8:00:00   0.36337  0.00050 0.01913 0.04308 0.36587 0.02002 -0.29598  0.75221 0.00906 0.01187 0.80845 0.00800 
2462639.167 2030-05-17 16:00:00  0.40198  0.07887 0.01624 0.04239 0.41143 0.02435 -0.32560  0.70258 0.00898 0.01218 0.77447 0.00765 
2462639.500 2030-05-18 0:00:00   0.43428  0.15604 0.01346 0.04108 0.46273 0.02633 -0.35448  0.65139 0.00888 0.01247 0.74173 0.00721 
2462639.833 2030-05-18 8:00:00   0.46016  0.23092 0.01103 0.03924 0.51578 0.02657 -0.38258  0.59877 0.00877 0.01272 0.71069 0.00668 
2462640.167 2030-05-18 16:00:00  0.47965  0.30260 0.00929 0.03694 0.56782 0.02561 -0.40981  0.54481 0.00866 0.01295 0.68189 0.00607 
2462640.500 2030-05-19 0:00:00   0.49284  0.37033 0.00872 0.03425 0.61703 0.02383 -0.43614  0.48966 0.00853 0.01314 0.65590 0.00541 
2462640.833 2030-05-19 8:00:00   0.49994  0.43347 0.00953 0.03123 0.66215 0.02153 -0.46151  0.43344 0.00840 0.01330 0.63331 0.00477 
2462641.167 2030-05-19 16:00:00  0.50117  0.49153 0.01140 0.02793 0.70237 0.01896 -0.48586  0.37628 0.00827 0.01343 0.61471 0.00425 
2462641.500 2030-05-20 0:00:00   0.49681  0.54410 0.01388 0.02441 0.73715 0.01639 -0.50915  0.31830 0.00813 0.01354 0.60065 0.00400 
2462641.833 2030-05-20 8:00:00   0.48717  0.59088 0.01664 0.02073 0.76615 0.01414 -0.53133  0.25963 0.00800 0.01362 0.59157 0.00414 
2462642.167 2030-05-20 16:00:00  0.47259  0.63164 0.01952 0.01698 0.78918 0.01270 -0.55237  0.20041 0.00786 0.01367 0.58779 0.00465 
2462642.500 2030-05-21 0:00:00   0.45339  0.66621 0.02242 0.01333 0.80617 0.01255 -0.57222  0.14076 0.00772 0.01370 0.58946 0.00540 
2462642.833 2030-05-21 8:00:00   0.42992  0.69448 0.02528 0.01017 0.81712 0.01385 -0.59086  0.08081 0.00759 0.01371 0.59653 0.00626 
2462643.167 2030-05-21 16:00:00  0.40255  0.71641 0.02804 0.00836 0.82211 0.01629 -0.60824  0.02069 0.00747 0.01369 0.60875 0.00710 
2462643.500 2030-05-22 0:00:00   0.37161  0.73195 0.03067 0.00898 0.82127 0.01945 -0.62434 -0.03947 0.00735 0.01365 0.62573 0.00788 
2462643.833 2030-05-22 8:00:00   0.33747  0.74114 0.03315 0.01179 0.81479 0.02297 -0.63915 -0.09954 0.00725 0.01359 0.64698 0.00854 
2462644.167 2030-05-22 16:00:00  0.30047  0.74402 0.03543 0.01569 0.80289 0.02662 -0.65263 -0.15941 0.00716 0.01351 0.67193 0.00909 
2462644.500 2030-05-23 0:00:00   0.26098  0.74065 0.03750 0.02008 0.78586 0.03025 -0.66477 -0.21895 0.00708 0.01341 0.70000 0.00950 
2462644.833 2030-05-23 8:00:00   0.21936  0.73115 0.03932 0.02467 0.76402 0.03373 -0.67556 -0.27804 0.00701 0.01329 0.73063 0.00980 
2462645.167 2030-05-23 16:00:00  0.17595  0.71564 0.04087 0.02933 0.73774 0.03692 -0.68498 -0.33657 0.00697 0.01315 0.76328 0.00999 
2462645.500 2030-05-24 0:00:00   0.13112  0.69425 0.04212 0.03398 0.70748 0.03972 -0.69303 -0.39442 0.00694 0.01299 0.79748 0.01008 
2462645.833 2030-05-24 8:00:00   0.08525  0.66716 0.04306 0.03854 0.67376 0.04196 -0.69971 -0.45149 0.00694 0.01281 0.83279 0.01009 
2462646.167 2030-05-24 16:00:00  0.03869  0.63456 0.04365 0.04295 0.63720 0.04349 -0.70501 -0.50767 0.00695 0.01261 0.86883 0.01003 
2462646.500 2030-05-25 0:00:00  -0.00816  0.59668 0.04388 0.04717 0.59858 0.04410 -0.70892 -0.56285 0.00699 0.01239 0.90525 0.00991 
2462646.833 2030-05-25 8:00:00  -0.05491  0.55376 0.04374 0.05112 0.55884 0.04354 -0.71147 -0.61694 0.00705 0.01215 0.94176 0.00973 
2462647.167 2030-05-25 16:00:00 -0.10117  0.50609 0.04319 0.05477 0.51913 0.04151 -0.71265 -0.66984 0.00712 0.01189 0.97809 0.00951 
2462647.500 2030-05-26 0:00:00  -0.14651  0.45396 0.04224 0.05804 0.48091 0.03772 -0.71248 -0.72146 0.00722 0.01161 1.01402 0.00925 
2462647.833 2030-05-26 8:00:00  -0.19050  0.39775 0.04087 0.06089 0.44592 0.03198 -0.71097 -0.77172 0.00734 0.01131 1.04935 0.00895 
2462648.167 2030-05-26 16:00:00 -0.23269  0.33784 0.03908 0.06325 0.41619 0.02442 -0.70812 -0.82053 0.00747 0.01100 1.08389 0.00862 
2462648.500 2030-05-27 0:00:00  -0.27262  0.27468 0.03687 0.06506 0.39383 0.01608 -0.70396 -0.86782 0.00762 0.01066 1.11749 0.00827 
2462648.833 2030-05-27 8:00:00  -0.30979  0.20878 0.03425 0.06627 0.38080 0.01096 -0.69852 -0.91350 0.00779 0.01030 1.15001 0.00789 
2462649.167 2030-05-27 16:00:00 -0.34370  0.14071 0.03123 0.06683 0.37835 0.01497 -0.69180 -0.95752 0.00797 0.00992 1.18132 0.00750 
2462649.500 2030-05-28 0:00:00  -0.37382  0.07112 0.02785 0.06667 0.38667 0.02259 -0.68383 -0.99979 0.00816 0.00953 1.21133 0.00708 
2462649.833 2030-05-28 8:00:00  -0.39962  0.00071 0.02415 0.06576 0.40466 0.02922 -0.67465 -1.04027 0.00836 0.00912 1.23993 0.00666 
2462650.167 2030-05-28 16:00:00 -0.42055 -0.06968 0.02022 0.06404 0.43022 0.03367 -0.66426 -1.07890 0.00856 0.00869 1.26703 0.00622 
2462650.500 2030-05-29 0:00:00  -0.43605 -0.13917 0.01619 0.06150 0.46073 0.03579 -0.65271 -1.11561 0.00877 0.00824 1.29257 0.00577 
2462650.833 2030-05-29 8:00:00  -0.44560 -0.20675 0.01232 0.05813 0.49351 0.03583 -0.64002 -1.15037 0.00899 0.00778 1.31647 0.00531 
2462651.167 2030-05-29 16:00:00 -0.44868 -0.27131 0.00924 0.05392 0.52607 0.03411 -0.62623 -1.18313 0.00921 0.00731 1.33869 0.00486 
2462651.500 2030-05-30 0:00:00  -0.44484 -0.33169 0.00817 0.04891 0.55623 0.03098 -0.61136 -1.21384 0.00943 0.00682 1.35915 0.00441 
2462651.833 2030-05-30 8:00:00  -0.43370 -0.38661 0.00985 0.04317 0.58208 0.02679 -0.59546 -1.24248 0.00964 0.00632 1.37784 0.00397 
2462652.167 2030-05-30 16:00:00 -0.41501 -0.43480 0.01314 0.03680 0.60194 0.02194 -0.57855 -1.26900 0.00986 0.00582 1.39470 0.00356 
2462652.500 2030-05-31 0:00:00  -0.38867 -0.47496 0.01692 0.02997 0.61445 0.01692 -0.56067 -1.29337 0.01007 0.00532 1.40971 0.00318 
2462652.833 2030-05-31 8:00:00  -0.35476 -0.50586 0.02063 0.02293 0.61850 0.01266 -0.54187 -1.31558 0.01027 0.00481 1.42284 0.00286 
2462653.167 2030-05-31 16:00:00 -0.31361 -0.52643 0.02402 0.01616 0.61335 0.01087 -0.52217 -1.33559 0.01047 0.00432 1.43408 0.00262 
2462653.500 2030-06-01 0:00:00  -0.26579 -0.53579 0.02691 0.01093 0.59866 0.01269 -0.50162 -1.35340 0.01066 0.00386 1.44341 0.00249 
2462653.833 2030-06-01 8:00:00  -0.21214 -0.53336 0.02918 0.01011 0.57460 0.01656 -0.48025 -1.36898 0.01085 0.00343 1.45082 0.00249 
2462654.167 2030-06-01 16:00:00 -0.15373 -0.51895 0.03077 0.01410 0.54190 0.02073 -0.45811 -1.38233 0.01102 0.00307 1.45631 0.00263 
2462654.500 2030-06-02 0:00:00  -0.09183 -0.49274 0.03163 0.01966 0.50203 0.02420 -0.43525 -1.39344 0.01119 0.00280 1.45988 0.00288 
2462654.833 2030-06-02 8:00:00  -0.02785 -0.45533 0.03177 0.02519 0.45723 0.02630 -0.41169 -1.40230 0.01134 0.00267 1.46153 0.00322 
2462655.167 2030-06-02 16:00:00  0.03676 -0.40769 0.03122 0.03014 0.41079 0.02638 -0.38748 -1.40892 0.01148 0.00270 1.46127 0.00362 
2462655.500 2030-06-03 0:00:00   0.10057 -0.35108 0.03006 0.03429 0.36727 0.02373 -0.36267 -1.41329 0.01161 0.00289 1.45913 0.00407 
2462655.833 2030-06-03 8:00:00   0.16225 -0.28698 0.02836 0.03753 0.33253 0.01788 -0.33731 -1.41542 0.01173 0.00321 1.45510 0.00454 
2462656.167 2030-06-03 16:00:00  0.22063 -0.21700 0.02623 0.03984 0.31297 0.00966 -0.31142 -1.41533 0.01183 0.00363 1.44923 0.00503 
2462656.500 2030-06-04 0:00:00   0.27473 -0.14277 0.02377 0.04126 0.31319 0.00662 -0.28505 -1.41302 0.01192 0.00412 1.44153 0.00552 
2462656.833 2030-06-04 8:00:00   0.32378 -0.06588 0.02108 0.04184 0.33344 0.01384 -0.25826 -1.40850 0.01200 0.00466 1.43203 0.00602 
2462657.167 2030-06-04 16:00:00  0.36721  0.01220 0.01828 0.04167 0.36966 0.02026 -0.23108 -1.40180 0.01206 0.00523 1.42076 0.00652 
2462657.500 2030-06-05 0:00:00   0.40462  0.09011 0.01548 0.04085 0.41613 0.02412 -0.20356 -1.39292 0.01211 0.00582 1.40777 0.00702 
2462657.833 2030-06-05 8:00:00   0.43580  0.16665 0.01281 0.03945 0.46771 0.02577 -0.17574 -1.38191 0.01215 0.00642 1.39309 0.00751 
2462658.167 2030-06-05 16:00:00  0.46066  0.24081 0.01048 0.03756 0.52062 0.02583 -0.14766 -1.36877 0.01217 0.00703 1.37677 0.00798 
2462658.500 2030-06-06 0:00:00   0.47923  0.31169 0.00883 0.03525 0.57229 0.02478 -0.11937 -1.35355 0.01217 0.00764 1.35885 0.00844 
2462658.833 2030-06-06 8:00:00   0.49162  0.37856 0.00828 0.03259 0.62097 0.02299 -0.09092 -1.33626 0.01216 0.00826 1.33940 0.00889 
2462659.167 2030-06-06 16:00:00  0.49802  0.44083 0.00903 0.02964 0.66550 0.02074 -0.06234 -1.31693 0.01214 0.00886 1.31846 0.00932 
2462659.500 2030-06-07 0:00:00   0.49866  0.49801 0.01079 0.02644 0.70509 0.01825 -0.03367 -1.29562 0.01211 0.00947 1.29611 0.00973 
2462659.833 2030-06-07 8:00:00   0.49382  0.54971 0.01311 0.02305 0.73925 0.01578 -0.00498 -1.27234 0.01206 0.01006 1.27241 0.01011 
2462660.167 2030-06-07 16:00:00  0.48380  0.59564 0.01572 0.01952 0.76765 0.01366  0.02371 -1.24714 0.01199 0.01065 1.24742 0.01047 
2462660.500 2030-06-08 0:00:00   0.46892  0.63558 0.01844 0.01596 0.79011 0.01231  0.05236 -1.22006 0.01192 0.01122 1.22125 0.01080 
2462660.833 2030-06-08 8:00:00   0.44950  0.66935 0.02118 0.01254 0.80656 0.01221  0.08090 -1.19115 0.01183 0.01178 1.19396 0.01109 
2462661.167 2030-06-08 16:00:00  0.42589  0.69687 0.02389 0.00966 0.81700 0.01348  0.10932 -1.16044 0.01173 0.01233 1.16565 0.01136 
2462661.500 2030-06-09 0:00:00   0.39844  0.71806 0.02652 0.00818 0.82151 0.01585  0.13755 -1.12799 0.01162 0.01286 1.13642 0.01158 
2462661.833 2030-06-09 8:00:00   0.36748  0.73291 0.02904 0.00902 0.82022 0.01889  0.16557 -1.09385 0.01149 0.01338 1.10638 0.01177 
2462662.167 2030-06-09 16:00:00  0.33337  0.74143 0.03141 0.01182 0.81331 0.02229  0.19332 -1.05806 0.01136 0.01388 1.07566 0.01191 
2462662.500 2030-06-10 0:00:00   0.29645  0.74367 0.03361 0.01559 0.80102 0.02583  0.22077 -1.02068 0.01121 0.01436 1.04437 0.01199 
2462662.833 2030-06-10 8:00:00   0.25707  0.73970 0.03560 0.01981 0.78361 0.02936  0.24787 -0.98177 0.01106 0.01483 1.01268 0.01203 
2462663.167 2030-06-10 16:00:00  0.21559  0.72962 0.03737 0.02423 0.76141 0.03274  0.27459 -0.94139 0.01090 0.01527 0.98072 0.01200 
2462663.500 2030-06-11 0:00:00   0.17237  0.71355 0.03889 0.02872 0.73479 0.03586  0.30088 -0.89958 0.01072 0.01570 0.94868 0.01191 
2462663.833 2030-06-11 8:00:00   0.12775  0.69164 0.04012 0.03320 0.70420 0.03860  0.32671 -0.85643 0.01054 0.01610 0.91675 0.01174 
2462664.167 2030-06-11 16:00:00  0.08211  0.66405 0.04106 0.03760 0.67018 0.04082  0.35203 -0.81198 0.01035 0.01648 0.88514 0.01149 
2462664.500 2030-06-12 0:00:00   0.03581  0.63098 0.04167 0.04187 0.63334 0.04235  0.37680 -0.76630 0.01015 0.01684 0.85408 0.01116 
2462664.833 2030-06-12 8:00:00  -0.01076  0.59266 0.04193 0.04595 0.59446 0.04299  0.40099 -0.71946 0.00994 0.01718 0.82383 0.01073 
2462665.167 2030-06-12 16:00:00 -0.05722  0.54933 0.04183 0.04978 0.55449 0.04249  0.42455 -0.67153 0.00973 0.01749 0.79467 0.01019 
2462665.500 2030-06-13 0:00:00  -0.10315  0.50127 0.04135 0.05331 0.51461 0.04055  0.44746 -0.62258 0.00951 0.01778 0.76690 0.00954 
2462665.833 2030-06-13 8:00:00  -0.14816  0.44881 0.04048 0.05648 0.47629 0.03687  0.46967 -0.57268 0.00928 0.01805 0.74087 0.00877 
2462666.167 2030-06-13 16:00:00 -0.19179  0.39230 0.03920 0.05923 0.44131 0.03126  0.49114 -0.52190 0.00905 0.01829 0.71691 0.00789 
2462666.500 2030-06-14 0:00:00  -0.23361  0.33214 0.03752 0.06151 0.41172 0.02383  0.51185 -0.47032 0.00881 0.01851 0.69539 0.00689 
2462666.833 2030-06-14 8:00:00  -0.27315  0.26879 0.03543 0.06326 0.38971 0.01562  0.53176 -0.41802 0.00857 0.01870 0.67668 0.00580 
2462667.167 2030-06-14 16:00:00 -0.30992  0.20276 0.03294 0.06442 0.37720 0.01069  0.55082 -0.36507 0.00832 0.01887 0.66112 0.00465 
2462667.500 2030-06-15 0:00:00  -0.34342  0.13462 0.03007 0.06493 0.37545 0.01482  0.56902 -0.31156 0.00807 0.01900 0.64905 0.00355 
2462667.833 2030-06-15 8:00:00  -0.37314  0.06503 0.02685 0.06474 0.38454 0.02236  0.58631 -0.25756 0.00781 0.01912 0.64072 0.00271 
2462668.167 2030-06-15 16:00:00 -0.39853 -0.00529 0.02334 0.06382 0.40328 0.02884  0.60267 -0.20316 0.00755 0.01920 0.63632 0.00257 
2462668.500 2030-06-16 0:00:00  -0.41905 -0.07552 0.01961 0.06211 0.42948 0.03315  0.61806 -0.14845 0.00729 0.01926 0.63597 0.00325 
2462668.833 2030-06-16 8:00:00  -0.43418 -0.14476 0.01579 0.05961 0.46046 0.03520  0.63246 -0.09350 0.00702 0.01929 0.63965 0.00437 
2462669.167 2030-06-16 16:00:00 -0.44338 -0.21200 0.01215 0.05629 0.49356 0.03522  0.64584 -0.03841 0.00675 0.01929 0.64728 0.00561 
2462669.500 2030-06-17 0:00:00  -0.44615 -0.27615 0.00923 0.05218 0.52630 0.03355  0.65816  0.01673 0.00647 0.01927 0.65865 0.00685 
2462669.833 2030-06-17 8:00:00  -0.44207 -0.33604 0.00812 0.04731 0.55653 0.03054  0.66941  0.07184 0.00620 0.01921 0.67351 0.00800 
2462670.167 2030-06-17 16:00:00 -0.43078 -0.39042 0.00951 0.04176 0.58235 0.02653  0.67956  0.12683 0.00592 0.01913 0.69152 0.00905 
2462670.500 2030-06-18 0:00:00  -0.41202 -0.43803 0.01245 0.03562 0.60214 0.02190  0.68858  0.18160 0.00564 0.01902 0.71233 0.00996 
2462670.833 2030-06-18 8:00:00  -0.38571 -0.47759 0.01592 0.02907 0.61455 0.01714  0.69646  0.23606 0.00536 0.01888 0.73556 0.01075 
2462671.167 2030-06-18 16:00:00 -0.35196 -0.50791 0.01936 0.02237 0.61851 0.01312  0.70316  0.29013 0.00507 0.01870 0.76083 0.01139 
2462671.500 2030-06-19 0:00:00  -0.31108 -0.52793 0.02251 0.01601 0.61329 0.01130  0.70868  0.34369 0.00479 0.01850 0.78777 0.01191 
2462671.833 2030-06-19 8:00:00  -0.26365 -0.53681 0.02520 0.01118 0.59856 0.01274  0.71300  0.39667 0.00452 0.01827 0.81604 0.01230 
2462672.167 2030-06-19 16:00:00 -0.21049 -0.53399 0.02734 0.01041 0.57450 0.01622  0.71609  0.44896 0.00425 0.01801 0.84530 0.01258 
2462672.500 2030-06-20 0:00:00  -0.15265 -0.51928 0.02884 0.01399 0.54183 0.02012  0.71794  0.50047 0.00398 0.01772 0.87526 0.01276 
2462672.833 2030-06-20 8:00:00  -0.09138 -0.49288 0.02968 0.01916 0.50197 0.02346  0.71855  0.55111 0.00373 0.01740 0.90564 0.01284 
2462673.167 2030-06-20 16:00:00 -0.02805 -0.45536 0.02985 0.02437 0.45714 0.02555  0.71789  0.60078 0.00349 0.01704 0.93618 0.01283 
2462673.500 2030-06-21 0:00:00   0.03591 -0.40769 0.02938 0.02907 0.41054 0.02577  0.71597  0.64937 0.00327 0.01666 0.96665 0.01274 
2462673.833 2030-06-21 8:00:00   0.09908 -0.35111 0.02833 0.03302 0.36666 0.02341  0.71277  0.69680 0.00308 0.01625 0.99684 0.01259 
2462674.167 2030-06-21 16:00:00  0.16017 -0.28708 0.02678 0.03612 0.33132 0.01794  0.70828  0.74298 0.00291 0.01580 1.02654 0.01236 
2462674.500 2030-06-22 0:00:00   0.21801 -0.21719 0.02482 0.03834 0.31095 0.00997  0.70252  0.78779 0.00279 0.01533 1.05558 0.01208 
2462674.833 2030-06-22 8:00:00   0.27163 -0.14306 0.02254 0.03971 0.31032 0.00597  0.69547  0.83116 0.00272 0.01483 1.08379 0.01174 
2462675.167 2030-06-22 16:00:00  0.32026 -0.06626 0.02006 0.04027 0.32987 0.01276  0.68713  0.87299 0.00269 0.01430 1.11102 0.01135 
2462675.500 2030-06-23 0:00:00   0.36332  0.01174 0.01747 0.04011 0.36563 0.01915  0.67753  0.91319 0.00272 0.01374 1.13712 0.01091 
2462675.833 2030-06-23 8:00:00   0.40042  0.08957 0.01488 0.03932 0.41182 0.02306  0.66665  0.95167 0.00280 0.01316 1.16197 0.01043 
2462676.167 2030-06-23 16:00:00  0.43133  0.16605 0.01243 0.03797 0.46325 0.02481  0.65451  0.98833 0.00293 0.01255 1.18544 0.00991 
2462676.500 2030-06-24 0:00:00   0.45597  0.24015 0.01033 0.03616 0.51611 0.02498  0.64113  1.02311 0.00311 0.01191 1.20742 0.00936 
2462676.833 2030-06-24 8:00:00   0.47435  0.31097 0.00889 0.03395 0.56777 0.02407  0.62652  1.05590 0.00331 0.01126 1.22781 0.00878 
2462677.167 2030-06-24 16:00:00  0.48659  0.37780 0.00846 0.03140 0.61648 0.02244  0.61069  1.08664 0.00355 0.01058 1.24651 0.00817 
2462677.500 2030-06-25 0:00:00   0.49286  0.44002 0.00918 0.02858 0.66107 0.02037  0.59367  1.11524 0.00381 0.00987 1.26343 0.00753 
2462677.833 2030-06-25 8:00:00   0.49342  0.49715 0.01080 0.02553 0.70076 0.01807  0.57549  1.14163 0.00408 0.00916 1.27850 0.00688 
2462678.167 2030-06-25 16:00:00  0.48852  0.54882 0.01296 0.02231 0.73503 0.01580  0.55617  1.16574 0.00436 0.00842 1.29164 0.00621 
2462678.500 2030-06-26 0:00:00   0.47848  0.59472 0.01539 0.01897 0.76357 0.01384  0.53574  1.18750 0.00465 0.00767 1.30278 0.00553 
2462678.833 2030-06-26 8:00:00   0.46361  0.63463 0.01795 0.01562 0.78620 0.01259  0.51423  1.20686 0.00495 0.00691 1.31187 0.00484 
2462679.167 2030-06-26 16:00:00  0.44425  0.66842 0.02053 0.01241 0.80285 0.01242  0.49169  1.22375 0.00524 0.00614 1.31885 0.00416 
2462679.500 2030-06-27 0:00:00   0.42074  0.69597 0.02309 0.00973 0.81354 0.01348  0.46814  1.23811 0.00553 0.00537 1.32368 0.00349 
2462679.833 2030-06-27 8:00:00   0.39342  0.71724 0.02557 0.00831 0.81835 0.01555  0.44363  1.24991 0.00582 0.00460 1.32633 0.00286 
2462680.167 2030-06-27 16:00:00  0.36265  0.73222 0.02794 0.00897 0.81742 0.01829  0.41821  1.25910 0.00610 0.00384 1.32676 0.00229 
2462680.500 2030-06-28 0:00:00   0.32877  0.74092 0.03017 0.01144 0.81095 0.02138  0.39192  1.26565 0.00637 0.00311 1.32495 0.00185 
2462680.833 2030-06-28 8:00:00   0.29214  0.74340 0.03224 0.01489 0.79916 0.02462  0.36481  1.26951 0.00664 0.00244 1.32091 0.00164 
2462681.167 2030-06-28 16:00:00  0.25311  0.73975 0.03411 0.01880 0.78233 0.02786  0.33693  1.27067 0.00689 0.00187 1.31461 0.00175 
2462681.500 2030-06-29 0:00:00   0.21202  0.73006 0.03575 0.02292 0.76078 0.03098  0.30835  1.26912 0.00713 0.00156 1.30606 0.00211 
2462681.833 2030-06-29 8:00:00   0.16924  0.71448 0.03716 0.02711 0.73490 0.03387  0.27911  1.26483 0.00735 0.00163 1.29528 0.00260 
2462682.167 2030-06-29 16:00:00  0.12511  0.69313 0.03830 0.03129 0.70513 0.03640  0.24928  1.25780 0.00757 0.00203 1.28228 0.00316 
2462682.500 2030-06-30 0:00:00   0.07999  0.66621 0.03915 0.03541 0.67197 0.03846  0.21892  1.24803 0.00776 0.00261 1.26711 0.00373 
2462682.833 2030-06-30 8:00:00   0.03425  0.63390 0.03969 0.03940 0.63603 0.03989  0.18809  1.23554 0.00794 0.00326 1.24980 0.00431 
2462683.167 2030-06-30 16:00:00 -0.01174  0.59642 0.03991 0.04321 0.59806 0.04052  0.15687  1.22034 0.00811 0.00394 1.23041 0.00486 
2462683.500 2030-07-01 0:00:00  -0.05760  0.55403 0.03979 0.04679 0.55895 0.04014  0.12530  1.20245 0.00825 0.00462 1.20899 0.00540 
2462683.833 2030-07-01 8:00:00  -0.10294  0.50699 0.03932 0.05010 0.51982 0.03847  0.09347  1.18191 0.00838 0.00529 1.18563 0.00590 
2462684.167 2030-07-01 16:00:00 -0.14737  0.45562 0.03848 0.05307 0.48204 0.03527  0.06145  1.15875 0.00849 0.00594 1.16040 0.00637 
2462684.500 2030-07-02 0:00:00  -0.19046  0.40025 0.03726 0.05567 0.44726 0.03033  0.02930  1.13301 0.00858 0.00658 1.13342 0.00679 
2462684.833 2030-07-02 8:00:00  -0.23179  0.34127 0.03567 0.05783 0.41743 0.02371 -0.00291  1.10475 0.00866 0.00719 1.10479 0.00718 
2462685.167 2030-07-02 16:00:00 -0.27091  0.27911 0.03371 0.05952 0.39460 0.01615 -0.03510  1.07402 0.00872 0.00778 1.07463 0.00751 
2462685.500 2030-07-03 0:00:00  -0.30735  0.21426 0.03138 0.06066 0.38069 0.01052 -0.06719  1.04090 0.00876 0.00834 1.04311 0.00779 
2462685.833 2030-07-03 8:00:00  -0.34064  0.14725 0.02869 0.06123 0.37700 0.01264 -0.09913  1.00545 0.00878 0.00887 1.01037 0.00801 
2462686.167 2030-07-03 16:00:00 -0.37026  0.07871 0.02569 0.06116 0.38381 0.01929 -0.13083  0.96776 0.00879 0.00937 0.97661 0.00817 
2462686.500 2030-07-04 0:00:00  -0.39570  0.00932 0.02240 0.06042 0.40021 0.02550 -0.16222  0.92790 0.00878 0.00984 0.94203 0.00826 
2462686.833 2030-07-04 8:00:00  -0.41644 -0.06015 0.01890 0.05896 0.42424 0.02987 -0.19324  0.88597 0.00876 0.01028 0.90687 0.00829 
2462687.167 2030-07-04 16:00:00 -0.43194 -0.12883 0.01532 0.05676 0.45343 0.03215 -0.22382  0.84207 0.00872 0.01068 0.87138 0.00824 
2462687.500 2030-07-05 0:00:00  -0.44168 -0.19577 0.01191 0.05380 0.48517 0.03249 -0.25388  0.79629 0.00867 0.01105 0.83586 0.00811 
2462687.833 2030-07-05 8:00:00  -0.44516 -0.25990 0.00921 0.05007 0.51704 0.03118 -0.28337  0.74875 0.00861 0.01140 0.80066 0.00789 
2462688.167 2030-07-05 16:00:00 -0.44190 -0.32007 0.00827 0.04559 0.54686 0.02852 -0.31221  0.69954 0.00854 0.01171 0.76615 0.00759 
2462688.500 2030-07-06 0:00:00  -0.43153 -0.37507 0.00970 0.04041 0.57272 0.02482 -0.34035  0.64879 0.00845 0.01199 0.73276 0.00719 
2462688.833 2030-07-06 8:00:00  -0.41374 -0.42360 0.01268 0.03458 0.59292 0.02041 -0.36772  0.59662 0.00836 0.01224 0.70096 0.00671 
2462689.167 2030-07-06 16:00:00 -0.38839 -0.46436 0.01623 0.02825 0.60604 0.01578 -0.39427  0.54314 0.00826 0.01246 0.67129 0.00616 
2462689.500 2030-07-07 0:00:00  -0.35550 -0.49609 0.01984 0.02161 0.61091 0.01180 -0.41994  0.48847 0.00815 0.01265 0.64432 0.00555 
2462689.833 2030-07-07 8:00:00  -0.31534 -0.51764 0.02322 0.01511 0.60668 0.01023 -0.44468  0.43275 0.00804 0.01282 0.62066 0.00494 
2462690.167 2030-07-07 16:00:00 -0.26840 -0.52806 0.02619 0.00995 0.59289 0.01223 -0.46844  0.37610 0.00792 0.01296 0.60092 0.00443 
2462690.500 2030-07-08 0:00:00  -0.21547 -0.52665 0.02861 0.00929 0.56958 0.01627 -0.49118  0.31865 0.00780 0.01307 0.58567 0.00413 
2462690.833 2030-07-08 8:00:00  -0.15758 -0.51311 0.03038 0.01358 0.53739 0.02061 -0.51285  0.26052 0.00769 0.01316 0.57541 0.00417 
2462691.167 2030-07-08 16:00:00 -0.09600 -0.48752 0.03143 0.01939 0.49766 0.02428 -0.53341  0.20185 0.00757 0.01323 0.57051 0.00458 
2462691.500 2030-07-09 0:00:00  -0.03215 -0.45041 0.03174 0.02513 0.45258 0.02661 -0.55282  0.14276 0.00745 0.01327 0.57113 0.00525 
2462691.833 2030-07-09 8:00:00   0.03246 -0.40272 0.03133 0.03029 0.40548 0.02686 -0.57106  0.08338 0.00734 0.01329 0.57728 0.00604 
2462692.167 2030-07-09 16:00:00  0.09633 -0.34572 0.03024 0.03462 0.36101 0.02427 -0.58808  0.02384 0.00724 0.01329 0.58872 0.00685 
2462692.500 2030-07-10 0:00:00   0.15806 -0.28097 0.02856 0.03800 0.32535 0.01823 -0.60387 -0.03574 0.00714 0.01327 0.60507 0.00760 
2462692.833 2030-07-10 8:00:00   0.21639 -0.21014 0.02641 0.04041 0.30533 0.00962 -0.61841 -0.09523 0.00705 0.01323 0.62582 0.00825 
2462693.167 2030-07-10 16:00:00  0.27030 -0.13497 0.02390 0.04187 0.30587 0.00691 -0.63166 -0.15452 0.00698 0.01317 0.65040 0.00879 
2462693.500 2030-07-11 0:00:00   0.31898 -0.05714 0.02114 0.04245 0.32718 0.01469 -0.64362 -0.21347 0.00691 0.01309 0.67820 0.00920 
2462693.833 2030-07-11 8:00:00   0.36182  0.02176 0.01826 0.04223 0.36476 0.02124 -0.65427 -0.27198 0.00687 0.01299 0.70864 0.00950 
2462694.167 2030-07-11 16:00:00  0.39844  0.10032 0.01540 0.04131 0.41248 0.02501 -0.66360 -0.32994 0.00683 0.01287 0.74118 0.00970 
2462694.500 2030-07-12 0:00:00   0.42865  0.17728 0.01270 0.03980 0.46498 0.02649 -0.67160 -0.38722 0.00682 0.01273 0.77531 0.00980 
2462694.833 2030-07-12 8:00:00   0.45237  0.25159 0.01041 0.03778 0.51844 0.02635 -0.67828 -0.44373 0.00682 0.01257 0.81059 0.00982 
2462695.167 2030-07-12 16:00:00  0.46969  0.32234 0.00889 0.03534 0.57027 0.02510 -0.68361 -0.49935 0.00684 0.01239 0.84663 0.00978 
2462695.500 2030-07-13 0:00:00   0.48075  0.38881 0.00856 0.03255 0.61878 0.02314 -0.68761 -0.55400 0.00689 0.01220 0.88308 0.00967 
2462695.833 2030-07-13 8:00:00   0.48578  0.45042 0.00951 0.02947 0.66286 0.02074 -0.69029 -0.60756 0.00695 0.01198 0.91964 0.00951 
2462696.167 2030-07-13 16:00:00  0.48507  0.50669 0.01137 0.02615 0.70179 0.01814 -0.69164 -0.65995 0.00702 0.01174 0.95604 0.00930 
2462696.500 2030-07-14 0:00:00   0.47891  0.55728 0.01373 0.02265 0.73510 0.01558 -0.69168 -0.71108 0.00712 0.01148 0.99205 0.00905 
2462696.833 2030-07-14 8:00:00   0.46765  0.60192 0.01631 0.01904 0.76253 0.01339 -0.69042 -0.76087 0.00723 0.01120 1.02747 0.00877 
2462697.167 2030-07-14 16:00:00  0.45164  0.64044 0.01897 0.01541 0.78396 0.01202 -0.68787 -0.80922 0.00736 0.01090 1.06212 0.00846 
2462697.500 2030-07-15 0:00:00   0.43122  0.67270 0.02162 0.01195 0.79934 0.01191 -0.68405 -0.85607 0.00751 0.01058 1.09585 0.00813 
2462697.833 2030-07-15 8:00:00   0.40677  0.69865 0.02421 0.00906 0.80875 0.01317 -0.67898 -0.90135 0.00767 0.01024 1.12851 0.00777 
2462698.167 2030-07-15 16:00:00  0.37863  0.71826 0.02669 0.00768 0.81228 0.01549 -0.67267 -0.94497 0.00784 0.00988 1.15999 0.00738 
2462698.500 2030-07-16 0:00:00   0.34717  0.73154 0.02904 0.00872 0.81010 0.01843 -0.66515 -0.98689 0.00801 0.00950 1.19016 0.00698 
2462698.833 2030-07-16 8:00:00   0.31275  0.73854 0.03123 0.01161 0.80243 0.02169 -0.65645 -1.02704 0.00820 0.00910 1.21895 0.00657 
2462699.167 2030-07-16 16:00:00  0.27571  0.73934 0.03323 0.01536 0.78953 0.02504 -0.64658 -1.06536 0.00839 0.00869 1.24626 0.00614 
2462699.500 2030-07-17 0:00:00   0.23640  0.73403 0.03502 0.01947 0.77168 0.02834 -0.63559 -1.10180 0.00859 0.00825 1.27203 0.00570 
2462699.833 2030-07-17 8:00:00   0.19519  0.72274 0.03658 0.02373 0.74924 0.03147 -0.62348 -1.13632 0.00879 0.00781 1.29617 0.00526 
2462700.167 2030-07-17 16:00:00  0.15241  0.70560 0.03788 0.02802 0.72259 0.03433 -0.61030 -1.16887 0.00900 0.00734 1.31865 0.00481 
2462700.500 2030-07-18 0:00:00   0.10843  0.68278 0.03890 0.03226 0.69221 0.03679 -0.59608 -1.19940 0.00920 0.00687 1.33940 0.00436 
2462700.833 2030-07-18 8:00:00   0.06359  0.65447 0.03963 0.03640 0.65861 0.03874 -0.58085 -1.22790 0.00940 0.00639 1.35839 0.00392 
2462701.167 2030-07-18 16:00:00  0.01825  0.62087 0.04004 0.04039 0.62245 0.04001 -0.56464 -1.25431 0.00960 0.00590 1.37558 0.00350 
2462701.500 2030-07-19 0:00:00  -0.02721  0.58220 0.04013 0.04418 0.58449 0.04044 -0.54748 -1.27862 0.00979 0.00541 1.39094 0.00311 
2462701.833 2030-07-19 8:00:00  -0.07243  0.53872 0.03987 0.04772 0.54567 0.03978 -0.52942 -1.30080 0.00998 0.00493 1.40445 0.00278 
2462702.167 2030-07-19 16:00:00 -0.11701  0.49072 0.03926 0.05096 0.50715 0.03779 -0.51049 -1.32082 0.01017 0.00446 1.41609 0.00252 
2462702.500 2030-07-20 0:00:00  -0.16056  0.43850 0.03828 0.05386 0.47038 0.03420 -0.49073 -1.33868 0.01034 0.00401 1.42583 0.00237 
2462702.833 2030-07-20 8:00:00  -0.20267  0.38241 0.03694 0.05636 0.43706 0.02886 -0.47017 -1.35436 0.01051 0.00360 1.43369 0.00236 
2462703.167 2030-07-20 16:00:00 -0.24291  0.32286 0.03521 0.05841 0.40916 0.02191 -0.44885 -1.36784 0.01067 0.00326 1.43964 0.00248 
2462703.500 2030-07-21 0:00:00  -0.28082  0.26027 0.03312 0.05997 0.38870 0.01435 -0.42682 -1.37912 0.01082 0.00301 1.44370 0.00272 
2462703.833 2030-07-21 8:00:00  -0.31594  0.19515 0.03066 0.06098 0.37744 0.00995 -0.40411 -1.38819 0.01096 0.00288 1.44586 0.00306 
2462704.167 2030-07-21 16:00:00 -0.34780  0.12805 0.02785 0.06140 0.37645 0.01377 -0.38076 -1.39506 0.01109 0.00289 1.44613 0.00346 
2462704.500 2030-07-22 0:00:00  -0.37588  0.05959 0.02473 0.06117 0.38570 0.02061 -0.35682 -1.39973 0.01121 0.00305 1.44453 0.00391 
2462704.833 2030-07-22 8:00:00  -0.39966 -0.00952 0.02133 0.06025 0.40399 0.02646 -0.33231 -1.40219 0.01131 0.00334 1.44107 0.00438 
2462705.167 2030-07-22 16:00:00 -0.41863 -0.07848 0.01774 0.05860 0.42923 0.03034 -0.30730 -1.40246 0.01141 0.00372 1.43578 0.00487 
2462705.500 2030-07-23 0:00:00  -0.43224 -0.14641 0.01411 0.05620 0.45890 0.03212 -0.28181 -1.40055 0.01149 0.00418 1.42866 0.00536 
2462705.833 2030-07-23 8:00:00  -0.43997 -0.21232 0.01074 0.05302 0.49047 0.03201 -0.25588 -1.39648 0.01156 0.00469 1.41977 0.00587 
2462706.167 2030-07-23 16:00:00 -0.44133 -0.27514 0.00835 0.04906 0.52156 0.03029 -0.22957 -1.39025 0.01161 0.00523 1.40912 0.00637 
2462706.500 2030-07-24 0:00:00  -0.43586 -0.33367 0.00815 0.04434 0.55009 0.02728 -0.20291 -1.38188 0.01166 0.00579 1.39674 0.00686 
2462706.833 2030-07-24 8:00:00  -0.42318 -0.38668 0.01031 0.03890 0.57418 0.02326 -0.17594 -1.37141 0.01169 0.00637 1.38269 0.00735 
2462707.167 2030-07-24 16:00:00 -0.40305 -0.43284 0.01369 0.03282 0.59221 0.01861 -0.14871 -1.35884 0.01171 0.00696 1.36700 0.00783 
2462707.500 2030-07-25 0:00:00  -0.37534 -0.47086 0.01741 0.02626 0.60282 0.01386 -0.12126 -1.34421 0.01171 0.00756 1.34972 0.00830 
2462707.833 2030-07-25 8:00:00  -0.34015 -0.49948 0.02106 0.01944 0.60490 0.01018 -0.09362 -1.32755 0.01170 0.00815 1.33090 0.00875 
2462708.167 2030-07-25 16:00:00 -0.29780 -0.51758 0.02440 0.01294 0.59770 0.00973 -0.06585 -1.30888 0.01168 0.00874 1.31059 0.00918 
2462708.500 2030-07-26 0:00:00  -0.24889 -0.52427 0.02725 0.00855 0.58091 0.01288 -0.03799 -1.28824 0.01165 0.00933 1.28885 0.00960 
2462708.833 2030-07-26 8:00:00  -0.19428 -0.51895 0.02949 0.00991 0.55473 0.01738 -0.01007 -1.26567 0.01161 0.00991 1.26576 0.00999 
2462709.167 2030-07-26 16:00:00 -0.13510 -0.50143 0.03103 0.01525 0.52001 0.02173  0.01786 -1.24120 0.01155 0.01048 1.24138 0.01036 
2462709.500 2030-07-27 0:00:00  -0.07269 -0.47196 0.03181 0.02130 0.47840 0.02510  0.04575 -1.21486 0.01149 0.01104 1.21578 0.01070 
2462709.833 2030-07-27 8:00:00  -0.00853 -0.43119 0.03184 0.02699 0.43246 0.02682  0.07357 -1.18672 0.01141 0.01159 1.18906 0.01101 
2462710.167 2030-07-27 16:00:00  0.05584 -0.38023 0.03114 0.03196 0.38600 0.02614  0.10128 -1.15680 0.01132 0.01213 1.16128 0.01129 
2462710.500 2030-07-28 0:00:00   0.11894 -0.32046 0.02978 0.03602 0.34428 0.02229  0.12883 -1.12515 0.01122 0.01266 1.13257 0.01153 
2462710.833 2030-07-28 8:00:00   0.17939 -0.25352 0.02787 0.03910 0.31391 0.01501  0.15618 -1.09183 0.01111 0.01317 1.10301 0.01173 
2462711.167 2030-07-28 16:00:00  0.23602 -0.18115 0.02552 0.04119 0.30137 0.00671  0.18328 -1.05688 0.01099 0.01366 1.07273 0.01189 
2462711.500 2030-07-29 0:00:00   0.28788 -0.10507 0.02284 0.04234 0.31006 0.00967  0.21011 -1.02036 0.01086 0.01414 1.04185 0.01200 
2462711.833 2030-07-29 8:00:00   0.33423 -0.02696 0.01996 0.04263 0.33815 0.01754  0.23662 -0.98232 0.01072 0.01460 1.01050 0.01207 
2462712.167 2030-07-29 16:00:00  0.37458  0.05166 0.01700 0.04216 0.38015 0.02300  0.26276 -0.94281 0.01057 0.01505 0.97884 0.01207 
2462712.500 2030-07-30 0:00:00   0.40861  0.12943 0.01410 0.04102 0.43004 0.02577  0.28851 -0.90190 0.01041 0.01547 0.94703 0.01201 
2462712.833 2030-07-30 8:00:00   0.43619  0.20517 0.01143 0.03932 0.48304 0.02651  0.31381 -0.85965 0.01025 0.01588 0.91526 0.01188 
2462713.167 2030-07-30 16:00:00  0.45732  0.27789 0.00928 0.03713 0.53588 0.02585  0.33864 -0.81611 0.01008 0.01626 0.88371 0.01167 
2462713.500 2030-07-31 0:00:00   0.47212  0.34676 0.00813 0.03454 0.58636 0.02423  0.36295 -0.77136 0.00990 0.01663 0.85262 0.01138 
2462713.833 2030-07-31 8:00:00   0.48077  0.41113 0.00836 0.03161 0.63305 0.02199  0.38670 -0.72545 0.00971 0.01697 0.82224 0.01100 
2462714.167 2030-07-31 16:00:00  0.48352  0.47047 0.00984 0.02840 0.67503 0.01939  0.40986 -0.67845 0.00952 0.01729 0.79282 0.01051 
2462714.500 2030-08-01 0:00:00   0.48068  0.52435 0.01207 0.02496 0.71168 0.01664  0.43239 -0.63043 0.00932 0.01759 0.76466 0.00991 
2462714.833 2030-08-01 8:00:00   0.47255  0.57248 0.01465 0.02134 0.74264 0.01401  0.45426 -0.58147 0.00911 0.01787 0.73809 0.00920 
2462715.167 2030-08-01 16:00:00  0.45948  0.61462 0.01737 0.01761 0.76769 0.01192  0.47543 -0.53162 0.00890 0.01812 0.71344 0.00837 
2462715.500 2030-08-02 0:00:00   0.44182  0.65062 0.02012 0.01387 0.78675 0.01089  0.49586 -0.48098 0.00869 0.01835 0.69107 0.00742 
2462715.833 2030-08-02 8:00:00   0.41992  0.68037 0.02283 0.01034 0.79984 0.01136  0.51553 -0.42960 0.00846 0.01856 0.67134 0.00637 
2462716.167 2030-08-02 16:00:00  0.39414  0.70384 0.02545 0.00760 0.80701 0.01324  0.53438 -0.37757 0.00824 0.01874 0.65461 0.00524 
2462716.500 2030-08-03 0:00:00   0.36484  0.72100 0.02795 0.00695 0.80841 0.01603  0.55241 -0.32496 0.00800 0.01890 0.64122 0.00410 
2462716.833 2030-08-03 8:00:00   0.33238  0.73189 0.03029 0.00898 0.80421 0.01930  0.56956 -0.27186 0.00777 0.01903 0.63145 0.00310 
2462717.167 2030-08-03 16:00:00  0.29709  0.73656 0.03247 0.01251 0.79465 0.02277  0.58582 -0.21835 0.00753 0.01914 0.62552 0.00261 
2462717.500 2030-08-04 0:00:00   0.25933  0.73509 0.03444 0.01663 0.77999 0.02626  0.60115 -0.16450 0.00728 0.01922 0.62358 0.00295 
2462717.833 2030-08-04 8:00:00   0.21946  0.72759 0.03618 0.02097 0.76054 0.02964  0.61551 -0.11040 0.00703 0.01927 0.62566 0.00393 
2462718.167 2030-08-04 16:00:00  0.17781  0.71419 0.03768 0.02539 0.73666 0.03279  0.62889 -0.05614 0.00678 0.01930 0.63170 0.00515 
2462718.500 2030-08-05 0:00:00   0.13473  0.69502 0.03892 0.02980 0.70876 0.03563  0.64126 -0.00180 0.00652 0.01929 0.64156 0.00641 
2462718.833 2030-08-05 8:00:00   0.09058  0.67026 0.03986 0.03413 0.67732 0.03802  0.65259  0.05254 0.00626 0.01927 0.65497 0.00761 
2462719.167 2030-08-05 16:00:00  0.04571  0.64009 0.04051 0.03834 0.64291 0.03983  0.66285  0.10677 0.00599 0.01921 0.67163 0.00872 
2462719.500 2030-08-06 0:00:00   0.00049  0.60473 0.04082 0.04239 0.60621 0.04090  0.67202  0.16082 0.00572 0.01912 0.69121 0.00970 
2462719.833 2030-08-06 8:00:00  -0.04473  0.56441 0.04080 0.04621 0.56804 0.04103  0.68007  0.21459 0.00545 0.01901 0.71332 0.01056 
2462720.167 2030-08-06 16:00:00 -0.08956  0.51938 0.04043 0.04976 0.52943 0.03997  0.68700  0.26799 0.00518 0.01887 0.73759 0.01127 
2462720.500 2030-08-07 0:00:00  -0.13361  0.46995 0.03968 0.05300 0.49161 0.03745  0.69277  0.32093 0.00490 0.01869 0.76365 0.01185 
2462720.833 2030-08-07 8:00:00  -0.17647  0.41643 0.03857 0.05586 0.45614 0.03321  0.69737  0.37332 0.00463 0.01849 0.79115 0.01231 
2462721.167 2030-08-07 16:00:00 -0.21774  0.35919 0.03706 0.05831 0.42481 0.02716  0.70078  0.42507 0.00436 0.01826 0.81974 0.01265 
2462721.500 2030-08-08 0:00:00  -0.25696  0.29863 0.03518 0.06029 0.39962 0.01961  0.70300  0.47607 0.00409 0.01799 0.84913 0.01288 
2462721.833 2030-08-08 8:00:00  -0.29370  0.23522 0.03291 0.06174 0.38254 0.01212  0.70399  0.52625 0.00383 0.01770 0.87903 0.01301 
2462722.167 2030-08-08 16:00:00 -0.32746  0.16947 0.03027 0.06261 0.37508 0.01021  0.70376  0.57550 0.00358 0.01737 0.90918 0.01305 
2462722.500 2030-08-09 0:00:00  -0.35777  0.10196 0.02727 0.06286 0.37793 0.01611  0.70229  0.62372 0.00334 0.01701 0.93935 0.01301 
2462722.833 2030-08-09 8:00:00  -0.38411  0.03335 0.02396 0.06242 0.39063 0.02310  0.69958  0.67084 0.00313 0.01663 0.96930 0.01289 
2462723.167 2030-08-09 16:00:00 -0.40596 -0.03562 0.02038 0.06125 0.41161 0.02854  0.69561  0.71674 0.00294 0.01621 0.99885 0.01270 
2462723.500 2030-08-10 0:00:00  -0.42279 -0.10413 0.01663 0.05933 0.43861 0.03183  0.69040  0.76135 0.00279 0.01575 1.02782 0.01244 
2462723.833 2030-08-10 8:00:00  -0.43407 -0.17124 0.01290 0.05661 0.46906 0.03300  0.68393  0.80457 0.00268 0.01527 1.05603 0.01213 
2462724.167 2030-08-10 16:00:00 -0.43929 -0.23594 0.00959 0.05308 0.50051 0.03233  0.67621  0.84631 0.00262 0.01476 1.08332 0.01176 
2462724.500 2030-08-11 0:00:00  -0.43797 -0.29712 0.00769 0.04876 0.53068 0.03010  0.66724  0.88648 0.00262 0.01422 1.10957 0.01135 
2462724.833 2030-08-11 8:00:00  -0.42970 -0.35355 0.00841 0.04367 0.55759 0.02664  0.65703  0.92499 0.00268 0.01365 1.13462 0.01088 
2462725.167 2030-08-11 16:00:00 -0.41414 -0.40399 0.01125 0.03787 0.57947 0.02227  0.64558  0.96176 0.00280 0.01305 1.15837 0.01038 
2462725.500 2030-08-12 0:00:00  -0.39111 -0.44712 0.01490 0.03147 0.59481 0.01739  0.63291  0.99670 0.00296 0.01242 1.18070 0.00984 
2462725.833 2030-08-12 8:00:00  -0.36058 -0.48167 0.01867 0.02466 0.60234 0.01265  0.61903  1.02973 0.00317 0.01177 1.20150 0.00926 
2462726.167 2030-08-12 16:00:00 -0.32273 -0.50644 0.02223 0.01774 0.60113 0.00950  0.60396  1.06077 0.00341 0.01109 1.22068 0.00865 
2462726.500 2030-08-13 0:00:00  -0.27800 -0.52040 0.02536 0.01149 0.59057 0.01011  0.58771  1.08975 0.00367 0.01039 1.23815 0.00801 
2462726.833 2030-08-13 8:00:00  -0.22708 -0.52280 0.02794 0.00837 0.57057 0.01381  0.57032  1.11659 0.00396 0.00966 1.25383 0.00735 
2462727.167 2030-08-13 16:00:00 -0.17094 -0.51319 0.02984 0.01122 0.54155 0.01827  0.55179  1.14121 0.00426 0.00892 1.26763 0.00667 
2462727.500 2030-08-14 0:00:00  -0.11078 -0.49156 0.03102 0.01683 0.50463 0.02228  0.53217  1.16357 0.00457 0.00816 1.27951 0.00598 
2462727.833 2030-08-14 8:00:00  -0.04799 -0.45829 0.03145 0.02270 0.46174 0.02509  0.51147  1.18358 0.00489 0.00739 1.28939 0.00528 
2462728.167 2030-08-14 16:00:00  0.01594 -0.41421 0.03113 0.02807 0.41581 0.02605  0.48974  1.20119 0.00520 0.00660 1.29721 0.00458 
2462728.500 2030-08-15 0:00:00   0.07953 -0.36050 0.03014 0.03265 0.37103 0.02443  0.46701  1.21636 0.00552 0.00581 1.30295 0.00389 
2462728.833 2030-08-15 8:00:00   0.14133 -0.29864 0.02856 0.03630 0.33303 0.01958  0.44332  1.22902 0.00583 0.00502 1.30655 0.00322 
2462729.167 2030-08-15 16:00:00  0.20008 -0.23026 0.02647 0.03899 0.30845 0.01172  0.41871  1.23913 0.00614 0.00423 1.30798 0.00261 
2462729.500 2030-08-16 0:00:00   0.25470 -0.15708 0.02401 0.04073 0.30290 0.00563  0.39322  1.24666 0.00644 0.00347 1.30723 0.00211 
2462729.833 2030-08-16 8:00:00   0.30431 -0.08077 0.02128 0.04159 0.31808 0.01181  0.36691  1.25158 0.00673 0.00275 1.30427 0.00182 
2462730.167 2030-08-16 16:00:00  0.34828 -0.00294 0.01840 0.04164 0.35075 0.01883  0.33982  1.25384 0.00701 0.00213 1.29909 0.00182 
2462730.500 2030-08-17 0:00:00   0.38619  0.07496 0.01548 0.04099 0.39514 0.02325  0.31200  1.25344 0.00727 0.00171 1.29171 0.00211 
2462730.833 2030-08-17 8:00:00   0.41777  0.15166 0.01266 0.03971 0.44568 0.02526  0.28352  1.25036 0.00753 0.00166 1.28212 0.00257 
2462731.167 2030-08-17 16:00:00  0.44294  0.22604 0.01016 0.03792 0.49818 0.02551  0.25442  1.24458 0.00776 0.00198 1.27034 0.00313 
2462731.500 2030-08-18 0:00:00   0.46173  0.29718 0.00834 0.03567 0.54978 0.02453  0.22477  1.23611 0.00798 0.00253 1.25641 0.00371 
2462731.833 2030-08-18 8:00:00   0.47428  0.36432 0.00773 0.03304 0.59859 0.02273  0.19464  1.22496 0.00819 0.00319 1.24035 0.00430 
2462732.167 2030-08-18 16:00:00  0.48079  0.42682 0.00858 0.03008 0.64335 0.02040  0.16407  1.21114 0.00838 0.00388 1.22222 0.00488 
2462732.500 2030-08-19 0:00:00   0.48152  0.48420 0.01051 0.02684 0.68325 0.01776  0.13315  1.19466 0.00854 0.00458 1.20208 0.00544 
2462732.833 2030-08-19 8:00:00   0.47676  0.53608 0.01300 0.02338 0.71776 0.01506  0.10193  1.17555 0.00869 0.00527 1.17999 0.00597 
2462733.167 2030-08-19 16:00:00  0.46685  0.58216 0.01574 0.01975 0.74655 0.01261  0.07049  1.15385 0.00882 0.00595 1.15603 0.00646 
2462733.500 2030-08-20 0:00:00   0.45211  0.62224 0.01856 0.01601 0.76946 0.01091  0.03889  1.12959 0.00894 0.00661 1.13029 0.00690 
2462733.833 2030-08-20 8:00:00   0.43289  0.65617 0.02139 0.01230 0.78641 0.01054  0.00720  1.10283 0.00903 0.00725 1.10289 0.00730 
2462734.167 2030-08-20 16:00:00  0.40955  0.68386 0.02416 0.00892 0.79745 0.01175 -0.02450  1.07362 0.00910 0.00785 1.07394 0.00765 
2462734.500 2030-08-21 0:00:00   0.38245  0.70528 0.02684 0.00673 0.80265 0.01420 -0.05615  1.04202 0.00916 0.00843 1.04358 0.00794 
2462734.833 2030-08-21 8:00:00   0.35193  0.72041 0.02938 0.00721 0.80216 0.01735 -0.08767  1.00810 0.00920 0.00897 1.01195 0.00817 
2462735.167 2030-08-21 16:00:00  0.31835  0.72930 0.03177 0.01010 0.79618 0.02083 -0.11900  0.97193 0.00922 0.00948 0.97924 0.00834 
2462735.500 2030-08-22 0:00:00   0.28207  0.73200 0.03397 0.01403 0.78494 0.02442 -0.15005  0.93360 0.00922 0.00996 0.94564 0.00843 
2462735.833 2030-08-22 8:00:00   0.24342  0.72860 0.03597 0.01836 0.76874 0.02797 -0.18077  0.89319 0.00921 0.01039 0.91137 0.00844 
2462736.167 2030-08-22 16:00:00  0.20276  0.71921 0.03773 0.02284 0.74789 0.03135 -0.21109  0.85079 0.00918 0.01079 0.87666 0.00838 
2462736.500 2030-08-23 0:00:00   0.16045  0.70396 0.03924 0.02736 0.72277 0.03446 -0.24093  0.80650 0.00914 0.01116 0.84180 0.00823 
2462736.833 2030-08-23 8:00:00   0.11682  0.68301 0.04047 0.03184 0.69384 0.03718 -0.27023  0.76042 0.00908 0.01149 0.80710 0.00798 
2462737.167 2030-08-23 16:00:00  0.07224  0.65652 0.04141 0.03622 0.66160 0.03938 -0.29893  0.71266 0.00901 0.01178 0.77292 0.00764 
2462737.500 2030-08-24 0:00:00   0.02707  0.62471 0.04202 0.04046 0.62667 0.04091 -0.32697  0.66332 0.00893 0.01203 0.73965 0.00720 
2462737.833 2030-08-24 8:00:00  -0.01834  0.58778 0.04230 0.04449 0.58980 0.04159 -0.35428  0.61253 0.00884 0.01225 0.70773 0.00667 
2462738.167 2030-08-24 16:00:00 -0.06360  0.54599 0.04223 0.04827 0.55188 0.04119 -0.38080  0.56039 0.00874 0.01244 0.67767 0.00604 
2462738.500 2030-08-25 0:00:00  -0.10833  0.49962 0.04180 0.05175 0.51403 0.03945 -0.40648  0.50704 0.00864 0.01259 0.65001 0.00535 
2462738.833 2030-08-25 8:00:00  -0.15214  0.44896 0.04099 0.05487 0.47760 0.03609 -0.43127  0.45258 0.00853 0.01271 0.62533 0.00464 
2462739.167 2030-08-25 16:00:00 -0.19461  0.39437 0.03979 0.05758 0.44423 0.03091 -0.45512  0.39714 0.00841 0.01280 0.60422 0.00402 
2462739.500 2030-08-26 0:00:00  -0.23533  0.33622 0.03821 0.05983 0.41580 0.02396 -0.47798  0.34086 0.00829 0.01286 0.58726 0.00364 
2462739.833 2030-08-26 8:00:00  -0.27385  0.27495 0.03624 0.06155 0.39426 0.01592 -0.49980  0.28385 0.00817 0.01289 0.57497 0.00367 
2462740.167 2030-08-26 16:00:00 -0.30971  0.21104 0.03390 0.06271 0.38137 0.00987 -0.52055  0.22624 0.00804 0.01289 0.56777 0.00416 
2462740.500 2030-08-27 0:00:00  -0.34246  0.14502 0.03121 0.06325 0.37832 0.01258 -0.54018  0.16815 0.00792 0.01288 0.56593 0.00496 
2462740.833 2030-08-27 8:00:00  -0.37160  0.07749 0.02819 0.06314 0.38532 0.02002 -0.55866  0.10972 0.00780 0.01283 0.56950 0.00589 
2462741.167 2030-08-27 16:00:00 -0.39664  0.00913 0.02489 0.06233 0.40148 0.02685 -0.57596  0.05107 0.00768 0.01277 0.57837 0.00682 
2462741.500 2030-08-28 0:00:00  -0.41708 -0.05932 0.02138 0.06080 0.42499 0.03173 -0.59205 -0.00767 0.00757 0.01268 0.59223 0.00768 
2462741.833 2030-08-28 8:00:00  -0.43242 -0.12702 0.01776 0.05853 0.45352 0.03442 -0.60690 -0.06640 0.00747 0.01258 0.61064 0.00841 
2462742.167 2030-08-28 16:00:00 -0.44217 -0.19307 0.01419 0.05553 0.48460 0.03512 -0.62050 -0.12497 0.00737 0.01246 0.63306 0.00901 
2462742.500 2030-08-29 0:00:00  -0.44587 -0.25646 0.01096 0.05181 0.51596 0.03414 -0.63282 -0.18327 0.00729 0.01232 0.65892 0.00947 
2462742.833 2030-08-29 8:00:00  -0.44310 -0.31613 0.00867 0.04742 0.54552 0.03181 -0.64385 -0.24120 0.00721 0.01216 0.68763 0.00979 
2462743.167 2030-08-29 16:00:00 -0.43351 -0.37092 0.00820 0.04242 0.57146 0.02848 -0.65358 -0.29862 0.00715 0.01199 0.71863 0.01000 
2462743.500 2030-08-30 0:00:00  -0.41683 -0.41965 0.00969 0.03691 0.59221 0.02446 -0.66199 -0.35544 0.00710 0.01181 0.75144 0.01010 
2462743.833 2030-08-30 8:00:00  -0.39294 -0.46113 0.01224 0.03103 0.60642 0.02014 -0.66908 -0.41154 0.00707 0.01160 0.78557 0.01012 
2462744.167 2030-08-30 16:00:00 -0.36185 -0.49418 0.01509 0.02498 0.61298 0.01604 -0.67485 -0.46681 0.00705 0.01139 0.82062 0.01005 
2462744.500 2030-08-31 0:00:00  -0.32380 -0.51772 0.01783 0.01909 0.61107 0.01298 -0.67930 -0.52116 0.00705 0.01116 0.85623 0.00992 
2462744.833 2030-08-31 8:00:00  -0.27922 -0.53086 0.02026 0.01399 0.60020 0.01203 -0.68242 -0.57449 0.00707 0.01091 0.89209 0.00974 
2462745.167 2030-08-31 16:00:00 -0.22879 -0.53289 0.02227 0.01100 0.58031 0.01347 -0.68423 -0.62670 0.00710 0.01065 0.92790 0.00952 
2462745.500 2030-09-01 0:00:00  -0.17342 -0.52345 0.02377 0.01162 0.55182 0.01624 -0.68473 -0.67771 0.00715 0.01038 0.96344 0.00925 
2462745.833 2030-09-01 8:00:00  -0.11422 -0.50249 0.02472 0.01500 0.51576 0.01919 -0.68393 -0.72743 0.00721 0.01009 0.99849 0.00895 
2462746.167 2030-09-01 16:00:00 -0.05246 -0.47037 0.02512 0.01927 0.47385 0.02151 -0.68184 -0.77577 0.00729 0.00979 1.03286 0.00863 
2462746.500 2030-09-02 0:00:00   0.01048 -0.42779 0.02498 0.02345 0.42870 0.02259 -0.67849 -0.82266 0.00738 0.00947 1.06639 0.00828 
2462746.833 2030-09-02 8:00:00   0.07320 -0.37581 0.02432 0.02716 0.38399 0.02182 -0.67388 -0.86802 0.00749 0.00914 1.09893 0.00791 
2462747.167 2030-09-02 16:00:00  0.13436 -0.31575 0.02321 0.03019 0.34475 0.01859 -0.66804 -0.91179 0.00761 0.00880 1.13036 0.00752 
2462747.500 2030-09-03 0:00:00   0.19275 -0.24908 0.02171 0.03249 0.31711 0.01270 -0.66098 -0.95390 0.00774 0.00843 1.16056 0.00712 
2462747.833 2030-09-03 8:00:00   0.24727 -0.17740 0.01991 0.03404 0.30682 0.00579 -0.65274 -0.99429 0.00788 0.00806 1.18943 0.00671 
2462748.167 2030-09-03 16:00:00  0.29708 -0.10230 0.01788 0.03486 0.31655 0.00712 -0.64333 -1.03289 0.00803 0.00767 1.21689 0.00629 
2462748.500 2030-09-04 0:00:00   0.34148 -0.02532 0.01575 0.03501 0.34430 0.01341 -0.63278 -1.06967 0.00818 0.00727 1.24286 0.00586 
2462748.833 2030-09-04 8:00:00   0.37999  0.05212 0.01360 0.03457 0.38493 0.01797 -0.62112 -1.10458 0.00834 0.00685 1.26727 0.00543 
2462749.167 2030-09-04 16:00:00  0.41233  0.12873 0.01158 0.03361 0.43293 0.02045 -0.60838 -1.13755 0.00851 0.00643 1.29005 0.00500 
2462749.500 2030-09-05 0:00:00   0.43832  0.20337 0.00990 0.03219 0.48391 0.02129 -0.59459 -1.16856 0.00867 0.00599 1.31117 0.00458 
2462749.833 2030-09-05 8:00:00   0.45797  0.27508 0.00884 0.03038 0.53476 0.02098 -0.57978 -1.19757 0.00884 0.00555 1.33057 0.00416 
2462750.167 2030-09-05 16:00:00  0.47135  0.34303 0.00870 0.02824 0.58337 0.01989 -0.56398 -1.22454 0.00900 0.00510 1.34821 0.00377 
2462750.500 2030-09-06 0:00:00   0.47863  0.40656 0.00955 0.02582 0.62833 0.01833 -0.54723 -1.24945 0.00917 0.00464 1.36407 0.00340 
2462750.833 2030-09-06 8:00:00   0.48005  0.46512 0.01120 0.02315 0.66871 0.01653 -0.52956 -1.27227 0.00933 0.00419 1.37811 0.00307 
2462751.167 2030-09-06 16:00:00  0.47589  0.51827 0.01334 0.02029 0.70388 0.01475 -0.51101 -1.29297 0.00948 0.00376 1.39032 0.00281 
2462751.500 2030-09-07 0:00:00   0.46646  0.56569 0.01577 0.01730 0.73345 0.01330 -0.49162 -1.31154 0.00964 0.00334 1.40068 0.00263 
2462751.833 2030-09-07 8:00:00   0.45209  0.60713 0.01835 0.01426 0.75721 0.01256 -0.47141 -1.32796 0.00978 0.00295 1.40919 0.00255 
2462752.167 2030-09-07 16:00:00  0.43313  0.64241 0.02099 0.01138 0.77504 0.01284 -0.45043 -1.34222 0.00992 0.00263 1.41582 0.00258 
2462752.500 2030-09-08 0:00:00   0.40994  0.67142 0.02363 0.00907 0.78695 0.01419 -0.42873 -1.35431 0.01005 0.00239 1.42058 0.00273 
2462752.833 2030-09-08 8:00:00   0.38288  0.69411 0.02623 0.00812 0.79302 0.01641 -0.40633 -1.36422 0.01018 0.00228 1.42349 0.00297 
2462753.167 2030-09-08 16:00:00  0.35233  0.71046 0.02873 0.00919 0.79337 0.01919 -0.38327 -1.37196 0.01029 0.00231 1.42453 0.00328 
2462753.500 2030-09-09 0:00:00   0.31864  0.72049 0.03111 0.01186 0.78819 0.02231 -0.35961 -1.37752 0.01040 0.00249 1.42372 0.00365 
2462753.833 2030-09-09 8:00:00   0.28218  0.72425 0.03333 0.01540 0.77773 0.02556 -0.33537 -1.38090 0.01050 0.00280 1.42108 0.00405 
2462754.167 2030-09-09 16:00:00  0.24332  0.72184 0.03535 0.01936 0.76227 0.02880 -0.31060 -1.38212 0.01058 0.00319 1.41662 0.00448 
2462754.500 2030-09-10 0:00:00   0.20241  0.71337 0.03715 0.02352 0.74215 0.03191 -0.28534 -1.38118 0.01066 0.00364 1.41038 0.00492 
2462754.833 2030-09-10 8:00:00   0.15982  0.69897 0.03870 0.02777 0.71775 0.03478 -0.25964 -1.37809 0.01072 0.00413 1.40237 0.00537 
2462755.167 2030-09-10 16:00:00  0.11592  0.67880 0.03998 0.03202 0.68952 0.03728 -0.23352 -1.37286 0.01078 0.00465 1.39262 0.00582 
2462755.500 2030-09-11 0:00:00   0.07106  0.65305 0.04095 0.03620 0.65800 0.03928 -0.20704 -1.36553 0.01082 0.00518 1.38117 0.00627 
2462755.833 2030-09-11 8:00:00   0.02563  0.62192 0.04160 0.04026 0.62381 0.04062 -0.18024 -1.35609 0.01085 0.00573 1.36806 0.00672 
2462756.167 2030-09-11 16:00:00 -0.02001  0.58563 0.04190 0.04413 0.58769 0.04113 -0.15315 -1.34458 0.01087 0.00628 1.35332 0.00716 
2462756.500 2030-09-12 0:00:00  -0.06547  0.54446 0.04185 0.04776 0.55055 0.04058 -0.12583 -1.33103 0.01088 0.00684 1.33700 0.00759 
2462756.833 2030-09-12 8:00:00  -0.11036  0.49867 0.04142 0.05110 0.51350 0.03872 -0.09831 -1.31545 0.01087 0.00740 1.31916 0.00800 
2462757.167 2030-09-12 16:00:00 -0.15429  0.44859 0.04061 0.05409 0.47788 0.03530 -0.07064 -1.29788 0.01086 0.00795 1.29984 0.00841 
2462757.500 2030-09-13 0:00:00  -0.19685  0.39456 0.03942 0.05668 0.44529 0.03015 -0.04285 -1.27835 0.01083 0.00850 1.27911 0.00879 
2462757.833 2030-09-13 8:00:00  -0.23760  0.33696 0.03784 0.05882 0.41755 0.02331 -0.01500 -1.25689 0.01080 0.00905 1.25703 0.00916 
2462758.167 2030-09-13 16:00:00 -0.27613  0.27624 0.03588 0.06045 0.39656 0.01551  0.01288 -1.23355 0.01075 0.00959 1.23366 0.00950 
2462758.500 2030-09-14 0:00:00  -0.31197  0.21286 0.03355 0.06153 0.38400 0.00971  0.04075 -1.20835 0.01069 0.01012 1.20908 0.00983 
2462758.833 2030-09-14 8:00:00  -0.34467  0.14737 0.03088 0.06201 0.38100 0.01229  0.06857 -1.18133 0.01063 0.01064 1.18338 0.01012 
2462759.167 2030-09-14 16:00:00 -0.37374  0.08035 0.02790 0.06186 0.38777 0.01943  0.09628 -1.15255 0.01055 0.01114 1.15662 0.01039 
2462759.500 2030-09-15 0:00:00  -0.39871  0.01246 0.02465 0.06103 0.40346 0.02603  0.12386 -1.12205 0.01046 0.01164 1.12892 0.01062 
2462759.833 2030-09-15 8:00:00  -0.41907 -0.05555 0.02121 0.05950 0.42632 0.03078  0.15126 -1.08986 0.01036 0.01212 1.10037 0.01082 
2462760.167 2030-09-15 16:00:00 -0.43435 -0.12287 0.01767 0.05727 0.45413 0.03343  0.17843 -1.05605 0.01026 0.01259 1.07108 0.01097 
2462760.500 2030-09-16 0:00:00  -0.44406 -0.18861 0.01418 0.05433 0.48451 0.03416  0.20535 -1.02065 0.01014 0.01305 1.04118 0.01109 
2462760.833 2030-09-16 8:00:00  -0.44773 -0.25178 0.01104 0.05071 0.51522 0.03326  0.23196 -0.98373 0.01002 0.01349 1.01079 0.01116 
2462761.167 2030-09-16 16:00:00 -0.44496 -0.31133 0.00880 0.04643 0.54423 0.03106  0.25823 -0.94534 0.00989 0.01391 0.98005 0.01117 
2462761.500 2030-09-17 0:00:00  -0.43539 -0.36612 0.00827 0.04158 0.56977 0.02788  0.28411 -0.90552 0.00975 0.01431 0.94914 0.01113 
2462761.833 2030-09-17 8:00:00  -0.41876 -0.41499 0.00961 0.03623 0.59026 0.02403  0.30957 -0.86435 0.00960 0.01470 0.91822 0.01103 
2462762.167 2030-09-17 16:00:00 -0.39492 -0.45673 0.01204 0.03051 0.60436 0.01989  0.33457 -0.82188 0.00945 0.01507 0.88748 0.01085 
2462762.500 2030-09-18 0:00:00  -0.36390 -0.49018 0.01479 0.02463 0.61096 0.01595  0.35908 -0.77817 0.00929 0.01542 0.85714 0.01060 
2462762.833 2030-09-18 8:00:00  -0.32590 -0.51425 0.01748 0.01889 0.60923 0.01299  0.38304 -0.73328 0.00913 0.01575 0.82743 0.01026 
2462763.167 2030-09-18 16:00:00 -0.28134 -0.52801 0.01988 0.01389 0.59866 0.01204  0.40642 -0.68729 0.00895 0.01607 0.79861 0.00983 
2462763.500 2030-09-19 0:00:00  -0.23090 -0.53076 0.02189 0.01090 0.57917 0.01337  0.42919 -0.64025 0.00877 0.01636 0.77096 0.00931 
2462763.833 2030-09-19 8:00:00  -0.17545 -0.52206 0.02341 0.01142 0.55114 0.01604  0.45131 -0.59223 0.00859 0.01663 0.74478 0.00868 
2462764.167 2030-09-19 16:00:00 -0.11612 -0.50187 0.02442 0.01469 0.51557 0.01892  0.47273 -0.54331 0.00840 0.01688 0.72039 0.00794 
2462764.500 2030-09-20 0:00:00  -0.05417 -0.47047 0.02487 0.01890 0.47414 0.02121  0.49344 -0.49356 0.00820 0.01711 0.69814 0.00709 
2462764.833 2030-09-20 8:00:00   0.00901 -0.42857 0.02478 0.02307 0.42942 0.02231  0.51338 -0.44305 0.00800 0.01732 0.67836 0.00615 
2462765.167 2030-09-20 16:00:00  0.07201 -0.37718 0.02418 0.02678 0.38508 0.02159  0.53253 -0.39186 0.00780 0.01750 0.66142 0.00513 
2462765.500 2030-09-21 0:00:00   0.13349 -0.31760 0.02312 0.02984 0.34608 0.01845  0.55084 -0.34006 0.00758 0.01766 0.64763 0.00409 
2462765.833 2030-09-21 8:00:00   0.19217 -0.25132 0.02166 0.03217 0.31848 0.01268  0.56830 -0.28773 0.00737 0.01780 0.63727 0.00315 
2462766.167 2030-09-21 16:00:00  0.24699 -0.17993 0.01988 0.03375 0.30802 0.00585  0.58486 -0.23495 0.00715 0.01791 0.63057 0.00256 
2462766.500 2030-09-22 0:00:00   0.29705 -0.10504 0.01788 0.03461 0.31739 0.00696  0.60049 -0.18181 0.00692 0.01800 0.62770 0.00267 
2462766.833 2030-09-22 8:00:00   0.34165 -0.02820 0.01576 0.03480 0.34469 0.01317  0.61516 -0.12838 0.00669 0.01806 0.62870 0.00343 
2462767.167 2030-09-22 16:00:00  0.38033  0.04915 0.01363 0.03438 0.38486 0.01772  0.62885 -0.07476 0.00645 0.01810 0.63356 0.00449 
2462767.500 2030-09-23 0:00:00   0.41276  0.12570 0.01163 0.03345 0.43246 0.02022  0.64153 -0.02102 0.00621 0.01812 0.64213 0.00564 
2462767.833 2030-09-23 8:00:00   0.43881  0.20031 0.00997 0.03205 0.48308 0.02109  0.65316  0.03275 0.00597 0.01810 0.65422 0.00676 
2462768.167 2030-09-23 16:00:00  0.45846  0.27201 0.00893 0.03027 0.53361 0.02081  0.66372  0.08645 0.00572 0.01806 0.66955 0.00780 
2462768.500 2030-09-24 0:00:00   0.47180  0.33998 0.00880 0.02815 0.58195 0.01976  0.67319  0.14001 0.00547 0.01800 0.68780 0.00874 
2462768.833 2030-09-24 8:00:00   0.47902  0.40353 0.00964 0.02575 0.62667 0.01822  0.68155  0.19333 0.00521 0.01790 0.70862 0.00956 
2462769.167 2030-09-24 16:00:00  0.48035  0.46212 0.01126 0.02311 0.66685 0.01644  0.68877  0.24632 0.00496 0.01778 0.73165 0.01026 
2462769.500 2030-09-25 0:00:00   0.47608  0.51534 0.01338 0.02027 0.70185 0.01467  0.69483  0.29889 0.00470 0.01763 0.75653 0.01084 
2462769.833 2030-09-25 8:00:00   0.46653  0.56284 0.01577 0.01730 0.73130 0.01322  0.69971  0.35095 0.00445 0.01745 0.78291 0.01130 
2462770.167 2030-09-25 16:00:00  0.45203  0.60438 0.01831 0.01428 0.75498 0.01245  0.70339  0.40240 0.00419 0.01725 0.81048 0.01164 
2462770.500 2030-09-26 0:00:00   0.43295  0.63979 0.02091 0.01140 0.77278 0.01266  0.70587  0.45316 0.00394 0.01701 0.83891 0.01189 
2462770.833 2030-09-26 8:00:00   0.40964  0.66896 0.02351 0.00903 0.78470 0.01393  0.70712  0.50313 0.00370 0.01675 0.86794 0.01204 
2462771.167 2030-09-26 16:00:00  0.38247  0.69184 0.02606 0.00795 0.79083 0.01605  0.70714  0.55222 0.00347 0.01645 0.89729 0.01210 
2462771.500 2030-09-27 0:00:00   0.35181  0.70840 0.02851 0.00887 0.79129 0.01875  0.70591  0.60033 0.00325 0.01613 0.92673 0.01209 
2462771.833 2030-09-27 8:00:00   0.31801  0.71868 0.03084 0.01144 0.78628 0.02178  0.70342  0.64737 0.00305 0.01577 0.95603 0.01200 
2462772.167 2030-09-27 16:00:00  0.28146  0.72271 0.03301 0.01490 0.77603 0.02495  0.69967  0.69325 0.00288 0.01539 0.98500 0.01184 
2462772.500 2030-09-28 0:00:00   0.24250  0.72060 0.03499 0.01879 0.76082 0.02812  0.69466  0.73787 0.00275 0.01497 1.01346 0.01162 
2462772.833 2030-09-28 8:00:00   0.20151  0.71243 0.03675 0.02289 0.74099 0.03116  0.68837  0.78115 0.00266 0.01453 1.04122 0.01134 
2462773.167 2030-09-28 16:00:00  0.15884  0.69836 0.03826 0.02708 0.71692 0.03397  0.68082  0.82300 0.00262 0.01406 1.06814 0.01101 
2462773.500 2030-09-29 0:00:00   0.11486  0.67853 0.03950 0.03127 0.68906 0.03642  0.67201  0.86332 0.00263 0.01355 1.09407 0.01063 
2462773.833 2030-09-29 8:00:00   0.06994  0.65312 0.04044 0.03540 0.65793 0.03839  0.66194  0.90203 0.00270 0.01302 1.11888 0.01021 
2462774.167 2030-09-29 16:00:00  0.02444  0.62232 0.04106 0.03942 0.62413 0.03972  0.65062  0.93904 0.00282 0.01246 1.14244 0.00974 
2462774.500 2030-09-30 0:00:00  -0.02126  0.58637 0.04134 0.04326 0.58843 0.04025  0.63806  0.97426 0.00299 0.01188 1.16463 0.00924 
2462774.833 2030-09-30 8:00:00  -0.06678  0.54551 0.04127 0.04687 0.55169 0.03975  0.62427  1.00763 0.00319 0.01127 1.18536 0.00870 
2462775.167 2030-09-30 16:00:00 -0.11173  0.50002 0.04083 0.05020 0.51502 0.03798  0.60926  1.03904 0.00343 0.01063 1.20452 0.00814 
2462775.500 2030-10-01 0:00:00  -0.15570  0.45020 0.04001 0.05319 0.47974 0.03470  0.59307  1.06844 0.00370 0.00997 1.22203 0.00754 
2462775.833 2030-10-01 8:00:00  -0.19829  0.39640 0.03881 0.05580 0.44742 0.02975  0.57571  1.09574 0.00398 0.00929 1.23779 0.00693 
2462776.167 2030-10-01 16:00:00 -0.23906  0.33900 0.03723 0.05796 0.41986 0.02316  0.55720  1.12087 0.00427 0.00860 1.25175 0.00629 
2462776.500 2030-10-02 0:00:00  -0.27759  0.27842 0.03527 0.05964 0.39891 0.01560  0.53758  1.14376 0.00458 0.00788 1.26382 0.00564 
2462776.833 2030-10-02 8:00:00  -0.31339  0.21515 0.03294 0.06076 0.38625 0.00977  0.51686  1.16437 0.00489 0.00715 1.27395 0.00498 
2462777.167 2030-10-02 16:00:00 -0.34602  0.14971 0.03026 0.06130 0.38299 0.01180  0.49510  1.18261 0.00521 0.00640 1.28208 0.00432 
2462777.500 2030-10-03 0:00:00  -0.37498  0.08269 0.02728 0.06120 0.38935 0.01861  0.47231  1.19844 0.00552 0.00565 1.28817 0.00366 
2462777.833 2030-10-03 8:00:00  -0.39978  0.01477 0.02402 0.06044 0.40453 0.02505  0.44854  1.21181 0.00583 0.00490 1.29218 0.00303 
2462778.167 2030-10-03 16:00:00 -0.41992 -0.05331 0.02056 0.05898 0.42684 0.02974  0.42384  1.22268 0.00614 0.00415 1.29408 0.00245 
2462778.500 2030-10-04 0:00:00  -0.43488 -0.12074 0.01700 0.05681 0.45406 0.03240  0.39825  1.23100 0.00644 0.00341 1.29384 0.00198 
2462778.833 2030-10-04 8:00:00  -0.44418 -0.18659 0.01351 0.05392 0.48384 0.03316  0.37181  1.23674 0.00673 0.00272 1.29144 0.00170 
2462779.167 2030-10-04 16:00:00 -0.44736 -0.24987 0.01041 0.05034 0.51396 0.03231  0.34458  1.23987 0.00701 0.00210 1.28688 0.00170 
2462779.500 2030-10-05 0:00:00  -0.44397 -0.30949 0.00832 0.04609 0.54239 0.03016  0.31661  1.24037 0.00728 0.00166 1.28016 0.00199 
2462779.833 2030-10-05 8:00:00  -0.43368 -0.36431 0.00812 0.04124 0.56730 0.02702  0.28795  1.23823 0.00753 0.00155 1.27129 0.00244 
2462780.167 2030-10-05 16:00:00 -0.41621 -0.41312 0.00979 0.03589 0.58715 0.02321  0.25866  1.23343 0.00777 0.00182 1.26028 0.00298 
2462780.500 2030-10-06 0:00:00  -0.39143 -0.45470 0.01240 0.03016 0.60056 0.01911  0.22881  1.22597 0.00800 0.00234 1.24716 0.00354 
2462780.833 2030-10-06 8:00:00  -0.35939 -0.48787 0.01524 0.02426 0.60644 0.01524  0.19845  1.21585 0.00821 0.00297 1.23196 0.00411 
2462781.167 2030-10-06 16:00:00 -0.32031 -0.51153 0.01795 0.01850 0.60397 0.01242  0.16765  1.20309 0.00840 0.00364 1.21474 0.00467 
2462781.500 2030-10-07 0:00:00  -0.27466 -0.52476 0.02033 0.01353 0.59268 0.01169  0.13647  1.18770 0.00858 0.00432 1.19554 0.00521 
2462781.833 2030-10-07 8:00:00  -0.22317 -0.52685 0.02227 0.01065 0.57255 0.01320  0.10499  1.16971 0.00873 0.00500 1.17444 0.00572 
2462782.167 2030-10-07 16:00:00 -0.16676 -0.51743 0.02369 0.01136 0.54404 0.01590  0.07326  1.14915 0.00887 0.00567 1.15151 0.00620 
2462782.500 2030-10-08 0:00:00  -0.10661 -0.49648 0.02457 0.01473 0.50826 0.01868  0.04136  1.12605 0.00899 0.00632 1.12684 0.00663 
2462782.833 2030-10-08 8:00:00  -0.04403 -0.46435 0.02489 0.01890 0.46702 0.02078  0.00936  1.10046 0.00909 0.00695 1.10054 0.00702 
2462783.167 2030-10-08 16:00:00  0.01957 -0.42180 0.02466 0.02297 0.42305 0.02160 -0.02267  1.07244 0.00918 0.00755 1.07272 0.00736 
2462783.500 2030-10-09 0:00:00   0.08276 -0.36990 0.02393 0.02655 0.38018 0.02055 -0.05467  1.04204 0.00924 0.00812 1.04351 0.00764 
2462783.833 2030-10-09 8:00:00   0.14419 -0.30999 0.02276 0.02945 0.34348 0.01709 -0.08655  1.00932 0.00928 0.00866 1.01307 0.00787 
2462784.167 2030-10-09 16:00:00  0.20263 -0.24358 0.02121 0.03162 0.31893 0.01120 -0.11825  0.97435 0.00931 0.00917 0.98155 0.00803 
2462784.500 2030-10-10 0:00:00   0.25703 -0.17227 0.01938 0.03304 0.31174 0.00499 -0.14970  0.93722 0.00932 0.00965 0.94916 0.00812 
2462784.833 2030-10-10 8:00:00   0.30653 -0.09764 0.01736 0.03376 0.32385 0.00754 -0.18083  0.89800 0.00931 0.01009 0.91609 0.00813 
2462785.167 2030-10-10 16:00:00  0.35049 -0.02122 0.01525 0.03383 0.35283 0.01339 -0.21156  0.85678 0.00929 0.01049 0.88259 0.00807 
2462785.500 2030-10-11 0:00:00   0.38845  0.05559 0.01315 0.03333 0.39365 0.01751 -0.24184  0.81367 0.00925 0.01086 0.84893 0.00793 
2462785.833 2030-10-11 8:00:00   0.42014  0.13151 0.01120 0.03233 0.44113 0.01970 -0.27159  0.76874 0.00920 0.01120 0.81540 0.00770 
2462786.167 2030-10-11 16:00:00  0.44544  0.20544 0.00961 0.03091 0.49118 0.02041 -0.30074  0.72211 0.00913 0.01150 0.78234 0.00737 
2462786.500 2030-10-12 0:00:00   0.46437  0.27644 0.00863 0.02913 0.54090 0.02005 -0.32924  0.67389 0.00905 0.01176 0.75013 0.00696 
2462786.833 2030-10-12 8:00:00   0.47701  0.34372 0.00855 0.02704 0.58832 0.01900 -0.35702  0.62418 0.00896 0.01199 0.71920 0.00645 
2462787.167 2030-10-12 16:00:00  0.48356  0.40661 0.00939 0.02468 0.63210 0.01750 -0.38403  0.57310 0.00886 0.01218 0.69001 0.00586 
2462787.500 2030-10-13 0:00:00   0.48427  0.46460 0.01096 0.02211 0.67136 0.01580 -0.41020  0.52076 0.00875 0.01234 0.66307 0.00522 
2462787.833 2030-10-13 8:00:00   0.47941  0.51726 0.01299 0.01937 0.70550 0.01413 -0.43548  0.46729 0.00864 0.01247 0.63892 0.00457 
2462788.167 2030-10-13 16:00:00  0.46931  0.56427 0.01529 0.01650 0.73416 0.01278 -0.45983  0.41280 0.00852 0.01257 0.61811 0.00399 
2462788.500 2030-10-14 0:00:00   0.45430  0.60539 0.01773 0.01361 0.75713 0.01210 -0.48318  0.35742 0.00839 0.01264 0.60119 0.00365 
2462788.833 2030-10-14 8:00:00   0.43474  0.64045 0.02023 0.01086 0.77431 0.01236 -0.50550  0.30128 0.00827 0.01268 0.58865 0.00367 
2462789.167 2030-10-14 16:00:00  0.41098  0.66934 0.02272 0.00864 0.78570 0.01361 -0.52674  0.24449 0.00814 0.01269 0.58090 0.00411 
2462789.500 2030-10-15 0:00:00   0.38337  0.69199 0.02518 0.00771 0.79137 0.01568 -0.54686  0.18718 0.00801 0.01269 0.57818 0.00484 
2462789.833 2030-10-15 8:00:00   0.35229  0.70838 0.02755 0.00869 0.79146 0.01829 -0.56583  0.12947 0.00788 0.01265 0.58062 0.00571 
2462790.167 2030-10-15 16:00:00  0.31810  0.71852 0.02980 0.01122 0.78615 0.02121 -0.58361  0.07150 0.00775 0.01260 0.58812 0.00659 
2462790.500 2030-10-16 0:00:00   0.28116  0.72247 0.03191 0.01458 0.77566 0.02427 -0.60017  0.01338 0.00763 0.01252 0.60046 0.00742 
2462790.833 2030-10-16 8:00:00   0.24183  0.72030 0.03384 0.01835 0.76029 0.02734 -0.61549 -0.04477 0.00752 0.01243 0.61723 0.00814 
2462791.167 2030-10-16 16:00:00  0.20046  0.71210 0.03555 0.02233 0.74035 0.03030 -0.62954 -0.10282 0.00742 0.01231 0.63798 0.00874 
2462791.500 2030-10-17 0:00:00   0.15744  0.69801 0.03703 0.02641 0.71623 0.03303 -0.64230 -0.16067 0.00732 0.01218 0.66218 0.00920 
2462791.833 2030-10-17 8:00:00   0.11311  0.67816 0.03825 0.03050 0.68836 0.03543 -0.65376 -0.21818 0.00724 0.01203 0.68928 0.00954 
2462792.167 2030-10-17 16:00:00  0.06784  0.65274 0.03919 0.03455 0.65727 0.03736 -0.66389 -0.27525 0.00716 0.01187 0.71876 0.00976 
2462792.500 2030-10-18 0:00:00   0.02202  0.62192 0.03981 0.03849 0.62357 0.03869 -0.67270 -0.33177 0.00710 0.01169 0.75012 0.00988 
2462792.833 2030-10-18 8:00:00  -0.02400  0.58594 0.04011 0.04228 0.58801 0.03922 -0.68017 -0.38762 0.00706 0.01150 0.78292 0.00991 
2462793.167 2030-10-18 16:00:00 -0.06981  0.54502 0.04005 0.04585 0.55148 0.03876 -0.68630 -0.44271 0.00703 0.01129 0.81675 0.00986 
2462793.500 2030-10-19 0:00:00  -0.11502  0.49945 0.03964 0.04916 0.51507 0.03707 -0.69108 -0.49694 0.00702 0.01106 0.85125 0.00975 
2462793.833 2030-10-19 8:00:00  -0.15922  0.44953 0.03886 0.05215 0.48012 0.03390 -0.69452 -0.55020 0.00702 0.01083 0.88609 0.00958 
2462794.167 2030-10-19 16:00:00 -0.20200  0.39559 0.03769 0.05478 0.44819 0.02909 -0.69662 -0.60240 0.00705 0.01058 0.92100 0.00937 
2462794.500 2030-10-20 0:00:00  -0.24292  0.33803 0.03614 0.05697 0.42108 0.02269 -0.69740 -0.65345 0.00708 0.01031 0.95574 0.00911 
2462794.833 2030-10-20 8:00:00  -0.28153  0.27726 0.03421 0.05869 0.40063 0.01535 -0.69684 -0.70327 0.00714 0.01004 0.99007 0.00883 
2462795.167 2030-10-20 16:00:00 -0.31735  0.21376 0.03192 0.05987 0.38848 0.00968 -0.69498 -0.75176 0.00721 0.00975 1.02382 0.00851 
2462795.500 2030-10-21 0:00:00  -0.34991  0.14807 0.02927 0.06047 0.38567 0.01154 -0.69182 -0.79886 0.00729 0.00944 1.05682 0.00817 
2462795.833 2030-10-21 8:00:00  -0.37871  0.08081 0.02631 0.06045 0.39239 0.01809 -0.68738 -0.84448 0.00739 0.00912 1.08891 0.00781 
2462796.167 2030-10-21 16:00:00 -0.40324  0.01264 0.02307 0.05975 0.40777 0.02434 -0.68167 -0.88856 0.00751 0.00879 1.11996 0.00744 
2462796.500 2030-10-22 0:00:00  -0.42299 -0.05569 0.01964 0.05836 0.43009 0.02890 -0.67473 -0.93104 0.00763 0.00844 1.14985 0.00705 
2462796.833 2030-10-22 8:00:00  -0.43743 -0.12331 0.01610 0.05626 0.45715 0.03149 -0.66656 -0.97183 0.00777 0.00809 1.17849 0.00665 
2462797.167 2030-10-22 16:00:00 -0.44608 -0.18931 0.01266 0.05343 0.48662 0.03224 -0.65719 -1.01089 0.00791 0.00771 1.20578 0.00624 
2462797.500 2030-10-23 0:00:00  -0.44845 -0.25266 0.00967 0.04989 0.51628 0.03142 -0.64666 -1.04817 0.00806 0.00733 1.23163 0.00582 
2462797.833 2030-10-23 8:00:00  -0.44412 -0.31225 0.00788 0.04568 0.54409 0.02931 -0.63498 -1.08361 0.00822 0.00694 1.25598 0.00540 
2462798.167 2030-10-23 16:00:00 -0.43275 -0.36691 0.00811 0.04087 0.56828 0.02625 -0.62219 -1.11716 0.00838 0.00653 1.27877 0.00498 
2462798.500 2030-10-24 0:00:00  -0.41407 -0.41542 0.01009 0.03555 0.58727 0.02254 -0.60832 -1.14878 0.00855 0.00611 1.29994 0.00457 
2462798.833 2030-10-24 8:00:00  -0.38800 -0.45654 0.01283 0.02987 0.59974 0.01858 -0.59339 -1.17844 0.00871 0.00569 1.31943 0.00417 
2462799.167 2030-10-24 16:00:00 -0.35461 -0.48909 0.01567 0.02404 0.60461 0.01491 -0.57744 -1.20608 0.00888 0.00526 1.33722 0.00378 
2462799.500 2030-10-25 0:00:00  -0.31418 -0.51199 0.01830 0.01840 0.60113 0.01233 -0.56050 -1.23170 0.00905 0.00483 1.35327 0.00341 
2462799.833 2030-10-25 8:00:00  -0.26723 -0.52432 0.02056 0.01361 0.58889 0.01177 -0.54262 -1.25525 0.00921 0.00440 1.36755 0.00308 
2462800.167 2030-10-25 16:00:00 -0.21453 -0.52546 0.02234 0.01093 0.56795 0.01326 -0.52382 -1.27671 0.00937 0.00397 1.38003 0.00281 
2462800.500 2030-10-26 0:00:00  -0.15709 -0.51506 0.02359 0.01164 0.53889 0.01577 -0.50415 -1.29606 0.00953 0.00356 1.39070 0.00261 
2462800.833 2030-10-26 8:00:00  -0.09611 -0.49317 0.02428 0.01479 0.50292 0.01827 -0.48363 -1.31329 0.00968 0.00318 1.39955 0.00250 
2462801.167 2030-10-26 16:00:00 -0.03295 -0.46023 0.02443 0.01869 0.46200 0.02004 -0.46232 -1.32838 0.00983 0.00284 1.40656 0.00250 
2462801.500 2030-10-27 0:00:00   0.03099 -0.41703 0.02405 0.02247 0.41897 0.02052 -0.44025 -1.34131 0.00996 0.00257 1.41175 0.00261 
2462801.833 2030-10-27 8:00:00   0.09428 -0.36468 0.02320 0.02576 0.37777 0.01915 -0.41745 -1.35209 0.01009 0.00240 1.41510 0.00281 
2462802.167 2030-10-27 16:00:00  0.15559 -0.30453 0.02195 0.02838 0.34350 0.01551 -0.39398 -1.36071 0.01022 0.00235 1.41663 0.00309 
2462802.500 2030-10-28 0:00:00   0.21373 -0.23810 0.02038 0.03030 0.32189 0.00974 -0.36987 -1.36716 0.01033 0.00245 1.41635 0.00342 
2462802.833 2030-10-28 8:00:00   0.26769 -0.16695 0.01856 0.03150 0.31756 0.00448 -0.34516 -1.37145 0.01043 0.00266 1.41426 0.00379 
2462803.167 2030-10-28 16:00:00  0.31665 -0.09264 0.01660 0.03203 0.33180 0.00784 -0.31990 -1.37359 0.01052 0.00298 1.41039 0.00419 
2462803.500 2030-10-29 0:00:00   0.36000 -0.01666 0.01458 0.03196 0.36185 0.01318 -0.29413 -1.37358 0.01060 0.00337 1.40475 0.00460 
2462803.833 2030-10-29 8:00:00   0.39732  0.05962 0.01260 0.03136 0.40284 0.01685 -0.26788 -1.37143 0.01067 0.00382 1.39738 0.00503 
2462804.167 2030-10-29 16:00:00  0.42837  0.13499 0.01079 0.03030 0.44989 0.01878 -0.24121 -1.36715 0.01073 0.00430 1.38831 0.00546 
2462804.500 2030-10-30 0:00:00   0.45303  0.20837 0.00932 0.02886 0.49920 0.01938 -0.21416 -1.36077 0.01078 0.00480 1.37756 0.00588 
2462804.833 2030-10-30 8:00:00   0.47132  0.27884 0.00841 0.02710 0.54803 0.01904 -0.18676 -1.35230 0.01081 0.00532 1.36517 0.00631 
2462805.167 2030-10-30 16:00:00  0.48336  0.34563 0.00829 0.02509 0.59453 0.01808 -0.15907 -1.34175 0.01084 0.00584 1.35119 0.00673 
2462805.500 2030-10-31 0:00:00   0.48932  0.40810 0.00899 0.02286 0.63742 0.01674 -0.13112 -1.32916 0.01085 0.00638 1.33565 0.00714 
2462805.833 2030-10-31 8:00:00   0.48945  0.46572 0.01035 0.02045 0.67583 0.01525 -0.10296 -1.31454 0.01085 0.00691 1.31861 0.00753 
2462806.167 2030-10-31 16:00:00  0.48404  0.51808 0.01215 0.01792 0.70921 0.01381 -0.07463 -1.29793 0.01084 0.00745 1.30012 0.00791 
2462806.500 2030-11-01 0:00:00   0.47339  0.56487 0.01422 0.01532 0.73719 0.01269 -0.04618 -1.27936 0.01082 0.00798 1.28024 0.00828 
2462806.833 2030-11-01 8:00:00   0.45785  0.60582 0.01644 0.01273 0.75956 0.01215 -0.01764 -1.25886 0.01079 0.00850 1.25903 0.00863 
2462807.167 2030-11-01 16:00:00  0.43775  0.64078 0.01873 0.01035 0.77622 0.01243  0.01093 -1.23646 0.01074 0.00903 1.23655 0.00896 
2462807.500 2030-11-02 0:00:00   0.41345  0.66961 0.02103 0.00854 0.78718 0.01355  0.03950 -1.21220 0.01069 0.00954 1.21289 0.00926 
2462807.833 2030-11-02 8:00:00   0.38531  0.69225 0.02332 0.00791 0.79249 0.01539  0.06802 -1.18611 0.01062 0.01004 1.18811 0.00954 
2462808.167 2030-11-02 16:00:00  0.35369  0.70866 0.02554 0.00888 0.79228 0.01773  0.09645 -1.15825 0.01055 0.01054 1.16231 0.00979 
2462808.500 2030-11-03 0:00:00   0.31895  0.71886 0.02768 0.01117 0.78674 0.02038  0.12475 -1.12865 0.01046 0.01102 1.13558 0.01001 
2462808.833 2030-11-03 8:00:00   0.28146  0.72288 0.02968 0.01421 0.77609 0.02317  0.15287 -1.09735 0.01037 0.01149 1.10801 0.01020 
2462809.167 2030-11-03 16:00:00  0.24157  0.72079 0.03153 0.01765 0.76060 0.02599  0.18078 -1.06441 0.01027 0.01195 1.07972 0.01034 
2462809.500 2030-11-04 0:00:00   0.19966  0.71268 0.03319 0.02132 0.74061 0.02872  0.20842 -1.02988 0.01015 0.01240 1.05083 0.01045 
2462809.833 2030-11-04 8:00:00   0.15608  0.69867 0.03464 0.02510 0.71649 0.03126  0.23576 -0.99380 0.01003 0.01283 1.02145 0.01051 
2462810.167 2030-11-04 16:00:00  0.11121  0.67891 0.03585 0.02891 0.68868 0.03349  0.26276 -0.95622 0.00990 0.01324 0.99175 0.01053 
2462810.500 2030-11-05 0:00:00   0.06541  0.65355 0.03680 0.03270 0.65772 0.03529  0.28938 -0.91721 0.00977 0.01364 0.96186 0.01048 
2462810.833 2030-11-05 8:00:00   0.01906  0.62280 0.03745 0.03641 0.62421 0.03653  0.31556 -0.87681 0.00962 0.01403 0.93197 0.01038 
2462811.167 2030-11-05 16:00:00 -0.02745  0.58685 0.03780 0.03998 0.58890 0.03702  0.34129 -0.83510 0.00947 0.01439 0.90225 0.01022 
2462811.500 2030-11-06 0:00:00  -0.07374  0.54596 0.03781 0.04336 0.55271 0.03658  0.36650 -0.79212 0.00931 0.01474 0.87291 0.00998 
2462811.833 2030-11-06 8:00:00  -0.11939  0.50040 0.03748 0.04651 0.51672 0.03497  0.39117 -0.74794 0.00915 0.01507 0.84418 0.00966 
2462812.167 2030-11-06 16:00:00 -0.16400  0.45046 0.03680 0.04936 0.48227 0.03197  0.41526 -0.70262 0.00898 0.01538 0.81630 0.00926 
2462812.500 2030-11-07 0:00:00  -0.20715  0.39650 0.03575 0.05186 0.45093 0.02743  0.43872 -0.65623 0.00880 0.01567 0.78953 0.00877 
2462812.833 2030-11-07 8:00:00  -0.24838  0.33889 0.03433 0.05396 0.42446 0.02141  0.46152 -0.60884 0.00862 0.01594 0.76416 0.00818 
2462813.167 2030-11-07 16:00:00 -0.28724  0.27806 0.03255 0.05560 0.40468 0.01456  0.48362 -0.56051 0.00843 0.01620 0.74050 0.00750 
2462813.500 2030-11-08 0:00:00  -0.32327  0.21450 0.03042 0.05673 0.39316 0.00937  0.50498 -0.51132 0.00824 0.01643 0.71885 0.00672 
2462813.833 2030-11-08 8:00:00  -0.35597  0.14875 0.02796 0.05732 0.39088 0.01115  0.52557 -0.46134 0.00804 0.01664 0.69954 0.00586 
2462814.167 2030-11-08 16:00:00 -0.38485  0.08141 0.02520 0.05730 0.39794 0.01725  0.54535 -0.41064 0.00784 0.01683 0.68290 0.00494 
2462814.500 2030-11-09 0:00:00  -0.40939  0.01316 0.02219 0.05664 0.41345 0.02311  0.56428 -0.35930 0.00763 0.01700 0.66921 0.00400 
2462814.833 2030-11-09 8:00:00  -0.42908 -0.05524 0.01899 0.05532 0.43570 0.02741  0.58234 -0.30740 0.00741 0.01714 0.65875 0.00315 
2462815.167 2030-11-09 16:00:00 -0.44341 -0.12294 0.01573 0.05333 0.46252 0.02990  0.59949 -0.25501 0.00719 0.01726 0.65173 0.00261 
2462815.500 2030-11-10 0:00:00  -0.45188 -0.18902 0.01257 0.05065 0.49164 0.03068  0.61569 -0.20221 0.00697 0.01736 0.64831 0.00264 
2462815.833 2030-11-10 8:00:00  -0.45403 -0.25245 0.00985 0.04731 0.52087 0.03000  0.63092 -0.14909 0.00674 0.01744 0.64856 0.00326 
2462816.167 2030-11-10 16:00:00 -0.44943 -0.31214 0.00816 0.04335 0.54824 0.02813  0.64514 -0.09573 0.00650 0.01749 0.65246 0.00419 
2462816.500 2030-11-11 0:00:00  -0.43774 -0.36693 0.00818 0.03884 0.57200 0.02538  0.65833 -0.04221 0.00627 0.01751 0.65993 0.00523 
2462816.833 2030-11-11 8:00:00  -0.41873 -0.41560 0.00975 0.03387 0.59060 0.02206  0.67046  0.01138 0.00602 0.01752 0.67078 0.00627 
2462817.167 2030-11-11 16:00:00 -0.39230 -0.45693 0.01210 0.02860 0.60275 0.01854  0.68149  0.06496 0.00578 0.01749 0.68479 0.00725 
2462817.500 2030-11-12 0:00:00  -0.35854 -0.48975 0.01462 0.02323 0.60739 0.01533  0.69141  0.11843 0.00552 0.01744 0.70167 0.00815 
2462817.833 2030-11-12 8:00:00  -0.31773 -0.51299 0.01701 0.01810 0.60378 0.01310  0.70018  0.17172 0.00527 0.01736 0.72110 0.00894 
2462818.167 2030-11-12 16:00:00 -0.27039 -0.52575 0.01908 0.01382 0.59154 0.01255  0.70779  0.22472 0.00501 0.01726 0.74277 0.00963 
2462818.500 2030-11-13 0:00:00  -0.21729 -0.52737 0.02076 0.01148 0.57071 0.01373  0.71422  0.27735 0.00476 0.01713 0.76632 0.01020 
2462818.833 2030-11-13 8:00:00  -0.15943 -0.51752 0.02198 0.01202 0.54187 0.01585  0.71943  0.32952 0.00450 0.01697 0.79143 0.01066 
2462819.167 2030-11-13 16:00:00 -0.09801 -0.49621 0.02270 0.01475 0.50620 0.01804  0.72342  0.38113 0.00424 0.01678 0.81779 0.01102 
2462819.500 2030-11-14 0:00:00  -0.03438 -0.46386 0.02294 0.01827 0.46564 0.01962  0.72617  0.43209 0.00399 0.01657 0.84509 0.01128 
2462819.833 2030-11-14 8:00:00   0.03006 -0.42121 0.02269 0.02176 0.42298 0.02002  0.72765  0.48231 0.00375 0.01632 0.87307 0.01145 
2462820.167 2030-11-14 16:00:00  0.09388 -0.36936 0.02201 0.02483 0.38208 0.01871  0.72786  0.53169 0.00351 0.01605 0.90145 0.01154 
2462820.500 2030-11-15 0:00:00   0.15573 -0.30962 0.02093 0.02732 0.34795 0.01524  0.72679  0.58015 0.00329 0.01575 0.93001 0.01155 
2462820.833 2030-11-15 8:00:00   0.21441 -0.24349 0.01955 0.02914 0.32618 0.00973  0.72442  0.62757 0.00310 0.01541 0.95852 0.01148 
2462821.167 2030-11-15 16:00:00  0.26890 -0.17252 0.01792 0.03028 0.32138 0.00449  0.72075  0.67388 0.00293 0.01505 0.98677 0.01135 
2462821.500 2030-11-16 0:00:00   0.31835 -0.09827 0.01615 0.03078 0.33491 0.00733  0.71578  0.71898 0.00279 0.01466 1.01458 0.01116 
2462821.833 2030-11-16 8:00:00   0.36215 -0.02223 0.01433 0.03069 0.36420 0.01252  0.70949  0.76278 0.00270 0.01424 1.04177 0.01091 
2462822.167 2030-11-16 16:00:00  0.39986  0.05423 0.01255 0.03009 0.40451 0.01618  0.70189  0.80517 0.00266 0.01379 1.06819 0.01060 
2462822.500 2030-11-17 0:00:00   0.43121  0.12986 0.01094 0.02905 0.45104 0.01819  0.69299  0.84608 0.00268 0.01332 1.09369 0.01025 
2462822.833 2030-11-17 8:00:00   0.45609  0.20358 0.00965 0.02765 0.49996 0.01890  0.68277  0.88541 0.00275 0.01281 1.11813 0.00986 
2462823.167 2030-11-17 16:00:00  0.47452  0.27445 0.00886 0.02596 0.54854 0.01871  0.67127  0.92308 0.00287 0.01228 1.14138 0.00942 
2462823.500 2030-11-18 0:00:00   0.48660  0.34169 0.00874 0.02403 0.59487 0.01792  0.65848  0.95900 0.00304 0.01172 1.16333 0.00895 
2462823.833 2030-11-18 8:00:00   0.49253  0.40465 0.00931 0.02191 0.63766 0.01678  0.64442  0.99308 0.00325 0.01114 1.18387 0.00845 
2462824.167 2030-11-18 16:00:00  0.49256  0.46279 0.01047 0.01966 0.67605 0.01550  0.62910  1.02524 0.00349 0.01053 1.20289 0.00791 
2462824.500 2030-11-19 0:00:00   0.48697  0.51570 0.01204 0.01730 0.70945 0.01427  0.61254  1.05541 0.00376 0.00990 1.22031 0.00735 
2462824.833 2030-11-19 8:00:00   0.47608  0.56304 0.01389 0.01492 0.73750 0.01330  0.59477  1.08350 0.00405 0.00925 1.23604 0.00676 
2462825.167 2030-11-19 16:00:00  0.46025  0.60457 0.01589 0.01258 0.75999 0.01282  0.57580  1.10945 0.00434 0.00857 1.25000 0.00616 
2462825.500 2030-11-20 0:00:00   0.43983  0.64011 0.01798 0.01047 0.77683 0.01299  0.55568  1.13319 0.00465 0.00789 1.26212 0.00555 
2462825.833 2030-11-20 8:00:00   0.41518  0.66955 0.02010 0.00888 0.78801 0.01387  0.53442  1.15465 0.00497 0.00718 1.27234 0.00492 
2462826.167 2030-11-20 16:00:00  0.38667  0.69280 0.02221 0.00829 0.79361 0.01537  0.51206  1.17376 0.00528 0.00647 1.28061 0.00429 
2462826.500 2030-11-21 0:00:00   0.35468  0.70985 0.02428 0.00903 0.79376 0.01733  0.48864  1.19048 0.00560 0.00574 1.28688 0.00367 
2462826.833 2030-11-21 8:00:00   0.31957  0.72071 0.02626 0.01093 0.78865 0.01959  0.46420  1.20474 0.00591 0.00502 1.29110 0.00307 
2462827.167 2030-11-21 16:00:00  0.28171  0.72541 0.02812 0.01356 0.77851 0.02202  0.43878  1.21651 0.00621 0.00429 1.29324 0.00252 
2462827.500 2030-11-22 0:00:00   0.24148  0.72404 0.02984 0.01661 0.76362 0.02448  0.41243  1.22573 0.00651 0.00357 1.29328 0.00206 
2462827.833 2030-11-22 8:00:00   0.19924  0.71667 0.03139 0.01991 0.74430 0.02688  0.38519  1.23238 0.00680 0.00289 1.29120 0.00176 
2462828.167 2030-11-22 16:00:00  0.15536  0.70345 0.03273 0.02332 0.72093 0.02912  0.35712  1.23642 0.00708 0.00226 1.28698 0.00170 
2462828.500 2030-11-23 0:00:00   0.11020  0.68449 0.03386 0.02679 0.69396 0.03108  0.32828  1.23783 0.00734 0.00176 1.28064 0.00190 
2462828.833 2030-11-23 8:00:00   0.06415  0.65998 0.03473 0.03024 0.66389 0.03267  0.29871  1.23659 0.00760 0.00151 1.27217 0.00228 
2462829.167 2030-11-23 16:00:00  0.01757  0.63010 0.03533 0.03363 0.63132 0.03374  0.26848  1.23268 0.00783 0.00163 1.26160 0.00275 
2462829.500 2030-11-24 0:00:00  -0.02916  0.59505 0.03565 0.03689 0.59699 0.03417  0.23766  1.22610 0.00805 0.00205 1.24894 0.00327 
2462829.833 2030-11-24 8:00:00  -0.07564  0.55507 0.03565 0.04000 0.56174 0.03376  0.20630  1.21685 0.00826 0.00261 1.23424 0.00379 
2462830.167 2030-11-24 16:00:00 -0.12149  0.51042 0.03534 0.04289 0.52663 0.03234  0.17447  1.20494 0.00844 0.00324 1.21753 0.00431 
2462830.500 2030-11-25 0:00:00  -0.16629  0.46141 0.03470 0.04551 0.49289 0.02972  0.14224  1.19038 0.00861 0.00388 1.19888 0.00480 
2462830.833 2030-11-25 8:00:00  -0.20962  0.40834 0.03372 0.04783 0.46200 0.02577  0.10968  1.17320 0.00876 0.00452 1.17835 0.00527 
2462831.167 2030-11-25 16:00:00 -0.25105  0.35160 0.03240 0.04978 0.43561 0.02054  0.07685  1.15342 0.00889 0.00516 1.15601 0.00571 
2462831.500 2030-11-26 0:00:00  -0.29013  0.29158 0.03075 0.05133 0.41541 0.01452  0.04385  1.13109 0.00900 0.00578 1.13197 0.00611 
2462831.833 2030-11-26 8:00:00  -0.32639  0.22875 0.02878 0.05243 0.40292 0.00954  0.01072  1.10623 0.00910 0.00638 1.10632 0.00646 
2462832.167 2030-11-26 16:00:00 -0.35936  0.16363 0.02650 0.05302 0.39916 0.00989 -0.02244  1.07891 0.00917 0.00695 1.07919 0.00676 
2462832.500 2030-11-27 0:00:00  -0.38853  0.09680 0.02394 0.05308 0.40435 0.01482 -0.05557  1.04918 0.00922 0.00750 1.05070 0.00702 
2462832.833 2030-11-27 8:00:00  -0.41340  0.02890 0.02115 0.05256 0.41778 0.02010 -0.08859  1.01710 0.00926 0.00801 1.02100 0.00721 
2462833.167 2030-11-27 16:00:00 -0.43344 -0.03932 0.01820 0.05144 0.43796 0.02417 -0.12143  0.98275 0.00928 0.00850 0.99028 0.00735 
2462833.500 2030-11-28 0:00:00  -0.44814 -0.10706 0.01518 0.04970 0.46290 0.02667 -0.15402  0.94619 0.00928 0.00896 0.95870 0.00742 
2462833.833 2030-11-28 8:00:00  -0.45697 -0.17339 0.01227 0.04733 0.49042 0.02761 -0.18627  0.90751 0.00927 0.00938 0.92650 0.00742 
2462834.167 2030-11-28 16:00:00 -0.45945 -0.23732 0.00981 0.04433 0.51840 0.02719 -0.21812  0.86681 0.00924 0.00976 0.89390 0.00735 
2462834.500 2030-11-29 0:00:00  -0.45514 -0.29774 0.00834 0.04074 0.54486 0.02564 -0.24950  0.82416 0.00919 0.01012 0.86117 0.00720 
2462834.833 2030-11-29 8:00:00  -0.44364 -0.35347 0.00846 0.03660 0.56800 0.02322 -0.28033  0.77967 0.00914 0.01044 0.82862 0.00698 
2462835.167 2030-11-29 16:00:00 -0.42468 -0.40327 0.01002 0.03199 0.58626 0.02023 -0.31055  0.73344 0.00907 0.01073 0.79658 0.00668 
2462835.500 2030-11-30 0:00:00  -0.39812 -0.44588 0.01235 0.02703 0.59825 0.01701 -0.34009  0.68558 0.00898 0.01098 0.76541 0.00629 
2462835.833 2030-11-30 8:00:00  -0.36398 -0.48003 0.01490 0.02190 0.60284 0.01408 -0.36889  0.63620 0.00889 0.01121 0.73553 0.00584 
2462836.167 2030-11-30 16:00:00 -0.32253 -0.50457 0.01736 0.01692 0.59921 0.01215 -0.39689  0.58542 0.00879 0.01140 0.70740 0.00533 
2462836.500 2030-12-01 0:00:00  -0.27425 -0.51849 0.01955 0.01272 0.58690 0.01195 -0.42402  0.53334 0.00868 0.01156 0.68150 0.00479 
2462836.833 2030-12-01 8:00:00  -0.21993 -0.52104 0.02135 0.01050 0.56589 0.01342 -0.45024  0.48009 0.00857 0.01169 0.65833 0.00428 
2462837.167 2030-12-01 16:00:00 -0.16059 -0.51177 0.02269 0.01136 0.53675 0.01573 -0.47548  0.42580 0.00845 0.01180 0.63842 0.00388 
2462837.500 2030-12-02 0:00:00  -0.09750 -0.49066 0.02350 0.01443 0.50069 0.01799 -0.49969  0.37057 0.00833 0.01187 0.62226 0.00372 
2462837.833 2030-12-02 8:00:00  -0.03209 -0.45806 0.02378 0.01820 0.45974 0.01954 -0.52284  0.31454 0.00820 0.01193 0.61032 0.00386 
2462838.167 2030-12-02 16:00:00  0.03411 -0.41477 0.02353 0.02187 0.41693 0.01978 -0.54487  0.25784 0.00807 0.01196 0.60295 0.00432 
2462838.500 2030-12-03 0:00:00   0.09957 -0.36191 0.02279 0.02505 0.37645 0.01816 -0.56574  0.20058 0.00795 0.01196 0.60040 0.00498 
2462838.833 2030-12-03 8:00:00   0.16283 -0.30093 0.02161 0.02758 0.34365 0.01427 -0.58542  0.14289 0.00783 0.01195 0.60274 0.00575 
2462839.167 2030-12-03 16:00:00  0.22262 -0.23340 0.02009 0.02939 0.32439 0.00846 -0.60387  0.08489 0.00771 0.01191 0.60994 0.00652 
2462839.500 2030-12-04 0:00:00   0.27784 -0.16101 0.01832 0.03048 0.32305 0.00443 -0.62106  0.02671 0.00759 0.01186 0.62175 0.00724 
2462839.833 2030-12-04 8:00:00   0.32763 -0.08541 0.01640 0.03088 0.34027 0.00877 -0.63696 -0.03152 0.00749 0.01179 0.63785 0.00787 
2462840.167 2030-12-04 16:00:00  0.37137 -0.00819 0.01445 0.03068 0.37275 0.01376 -0.65156 -0.08970 0.00739 0.01170 0.65780 0.00839 
2462840.500 2030-12-05 0:00:00   0.40864  0.06921 0.01258 0.02995 0.41539 0.01702 -0.66482 -0.14771 0.00730 0.01160 0.68111 0.00880 
2462840.833 2030-12-05 8:00:00   0.43923  0.14551 0.01091 0.02878 0.46336 0.01863 -0.67673 -0.20541 0.00722 0.01148 0.70729 0.00910 
2462841.167 2030-12-05 16:00:00  0.46308  0.21960 0.00962 0.02725 0.51297 0.01903 -0.68728 -0.26271 0.00716 0.01134 0.73584 0.00930 
2462841.500 2030-12-06 0:00:00   0.48023  0.29056 0.00889 0.02544 0.56163 0.01859 -0.69645 -0.31949 0.00710 0.01119 0.76629 0.00940 
2462841.833 2030-12-06 8:00:00   0.49088  0.35759 0.00886 0.02341 0.60757 0.01761 -0.70424 -0.37564 0.00707 0.01103 0.79821 0.00942 
2462842.167 2030-12-06 16:00:00  0.49525  0.42007 0.00954 0.02120 0.64962 0.01633 -0.71064 -0.43105 0.00704 0.01085 0.83120 0.00937 
2462842.500 2030-12-07 0:00:00   0.49363  0.47751 0.01078 0.01887 0.68697 0.01496 -0.71565 -0.48563 0.00704 0.01066 0.86491 0.00926 
2462842.833 2030-12-07 8:00:00   0.48638  0.52950 0.01240 0.01645 0.71914 0.01369 -0.71927 -0.53928 0.00705 0.01046 0.89903 0.00910 
2462843.167 2030-12-07 16:00:00  0.47383  0.57575 0.01425 0.01401 0.74581 0.01274 -0.72151 -0.59189 0.00707 0.01024 0.93327 0.00890 
2462843.500 2030-12-08 0:00:00   0.45637  0.61605 0.01624 0.01164 0.76684 0.01233 -0.72238 -0.64339 0.00712 0.01000 0.96739 0.00866 
2462843.833 2030-12-08 8:00:00   0.43437  0.65025 0.01830 0.00953 0.78216 0.01261 -0.72187 -0.69367 0.00718 0.00976 1.00117 0.00839 
2462844.167 2030-12-08 16:00:00  0.40822  0.67826 0.02036 0.00805 0.79182 0.01359 -0.72001 -0.74266 0.00725 0.00950 1.03442 0.00809 
2462844.500 2030-12-09 0:00:00   0.37830  0.70003 0.02241 0.00769 0.79592 0.01516 -0.71680 -0.79028 0.00734 0.00922 1.06697 0.00777 
2462844.833 2030-12-09 8:00:00   0.34499  0.71556 0.02438 0.00873 0.79462 0.01716 -0.71227 -0.83645 0.00744 0.00893 1.09866 0.00743 
2462845.167 2030-12-09 16:00:00  0.30867  0.72488 0.02627 0.01085 0.78813 0.01941 -0.70643 -0.88109 0.00755 0.00863 1.12936 0.00708 
2462845.500 2030-12-10 0:00:00   0.26972  0.72804 0.02803 0.01359 0.77671 0.02178 -0.69931 -0.92415 0.00768 0.00831 1.15895 0.00671 
2462845.833 2030-12-10 8:00:00   0.22851  0.72513 0.02964 0.01667 0.76066 0.02415 -0.69092 -0.96556 0.00781 0.00798 1.18733 0.00633 
2462846.167 2030-12-10 16:00:00  0.18541  0.71626 0.03107 0.01993 0.74031 0.02643 -0.68129 -1.00525 0.00795 0.00764 1.21440 0.00594 
2462846.500 2030-12-11 0:00:00   0.14078  0.70155 0.03230 0.02328 0.71608 0.02852 -0.67046 -1.04317 0.00810 0.00728 1.24009 0.00554 
2462846.833 2030-12-11 8:00:00   0.09501  0.68116 0.03330 0.02665 0.68841 0.03032 -0.65844 -1.07927 0.00826 0.00691 1.26430 0.00515 
2462847.167 2030-12-11 16:00:00  0.04845  0.65526 0.03406 0.02998 0.65785 0.03172 -0.64527 -1.11351 0.00841 0.00653 1.28700 0.00475 
2462847.500 2030-12-12 0:00:00   0.00150  0.62404 0.03454 0.03324 0.62503 0.03260 -0.63097 -1.14583 0.00857 0.00615 1.30811 0.00435 
2462847.833 2030-12-12 8:00:00  -0.04548  0.58771 0.03475 0.03636 0.59070 0.03280 -0.61559 -1.17619 0.00874 0.00575 1.32758 0.00397 
2462848.167 2030-12-12 16:00:00 -0.09208  0.54651 0.03465 0.03931 0.55576 0.03218 -0.59915 -1.20456 0.00890 0.00535 1.34538 0.00360 
2462848.500 2030-12-13 0:00:00  -0.13792  0.50072 0.03425 0.04204 0.52129 0.03055 -0.58169 -1.23091 0.00906 0.00495 1.36147 0.00326 
2462848.833 2030-12-13 8:00:00  -0.18257  0.45062 0.03352 0.04450 0.48859 0.02774 -0.56325 -1.25521 0.00922 0.00455 1.37583 0.00295 
2462849.167 2030-12-13 16:00:00 -0.22562  0.39655 0.03247 0.04665 0.45916 0.02367 -0.54386 -1.27743 0.00937 0.00416 1.38842 0.00270 
2462849.500 2030-12-14 0:00:00  -0.26662  0.33889 0.03109 0.04845 0.43463 0.01846 -0.52356 -1.29755 0.00952 0.00378 1.39923 0.00252 
2462849.833 2030-12-14 8:00:00  -0.30512  0.27805 0.02940 0.04984 0.41664 0.01278 -0.50239 -1.31554 0.00966 0.00343 1.40824 0.00243 
2462850.167 2030-12-14 16:00:00 -0.34064  0.21450 0.02739 0.05078 0.40657 0.00888 -0.48039 -1.33140 0.00980 0.00312 1.41545 0.00244 
2462850.500 2030-12-15 0:00:00  -0.37270  0.14877 0.02510 0.05123 0.40519 0.01050 -0.45759 -1.34512 0.00993 0.00288 1.42085 0.00255 
2462850.833 2030-12-15 8:00:00  -0.40078  0.08146 0.02255 0.05116 0.41249 0.01540 -0.43405 -1.35667 0.01005 0.00271 1.42445 0.00275 
2462851.167 2030-12-15 16:00:00 -0.42437  0.01323 0.01979 0.05052 0.42755 0.02017 -0.40980 -1.36606 0.01017 0.00265 1.42624 0.00302 
2462851.500 2030-12-16 0:00:00  -0.44293 -0.05514 0.01689 0.04929 0.44876 0.02369 -0.38489 -1.37329 0.01027 0.00270 1.42624 0.00334 
2462851.833 2030-12-16 8:00:00  -0.45594 -0.12283 0.01397 0.04746 0.47408 0.02571 -0.35935 -1.37835 0.01037 0.00286 1.42446 0.00370 
2462852.167 2030-12-16 16:00:00 -0.46288 -0.18888 0.01123 0.04501 0.50139 0.02629 -0.33323 -1.38124 0.01045 0.00311 1.42091 0.00408 
2462852.500 2030-12-17 0:00:00  -0.46324 -0.25225 0.00905 0.04196 0.52859 0.02560 -0.30658 -1.38198 0.01053 0.00344 1.41561 0.00447 
2462852.833 2030-12-17 8:00:00  -0.45658 -0.31182 0.00804 0.03833 0.55377 0.02388 -0.27943 -1.38057 0.01059 0.00383 1.40860 0.00488 
2462853.167 2030-12-17 16:00:00 -0.44255 -0.36635 0.00862 0.03417 0.57520 0.02138 -0.25183 -1.37702 0.01064 0.00425 1.39989 0.00529 
2462853.500 2030-12-18 0:00:00  -0.42087 -0.41459 0.01044 0.02958 0.59132 0.01841 -0.22383 -1.37135 0.01069 0.00471 1.38953 0.00570 
2462853.833 2030-12-18 8:00:00  -0.39145 -0.45521 0.01283 0.02468 0.60083 0.01534 -0.19547 -1.36356 0.01072 0.00519 1.37754 0.00610 
2462854.167 2030-12-18 16:00:00 -0.35438 -0.48698 0.01532 0.01968 0.60265 0.01274 -0.16679 -1.35369 0.01074 0.00567 1.36396 0.00650 
2462854.500 2030-12-19 0:00:00  -0.30998 -0.50872 0.01767 0.01496 0.59606 0.01140 -0.13784 -1.34175 0.01075 0.00617 1.34885 0.00689 
2462854.833 2030-12-19 8:00:00  -0.25886 -0.51947 0.01970 0.01130 0.58072 0.01185 -0.10866 -1.32776 0.01075 0.00667 1.33224 0.00727 
2462855.167 2030-12-19 16:00:00 -0.20188 -0.51855 0.02132 0.01007 0.55679 0.01370 -0.07931 -1.31176 0.01074 0.00718 1.31419 0.00763 
2462855.500 2030-12-20 0:00:00  -0.14019 -0.50562 0.02246 0.01184 0.52506 0.01605 -0.04981 -1.29377 0.01072 0.00768 1.29477 0.00798 
2462855.833 2030-12-20 8:00:00  -0.07516 -0.48076 0.02307 0.01523 0.48705 0.01809 -0.02023 -1.27381 0.01068 0.00818 1.27402 0.00831 
2462856.167 2030-12-20 16:00:00 -0.00831 -0.44450 0.02315 0.01895 0.44517 0.01921  0.00940 -1.25194 0.01064 0.00868 1.25202 0.00862 
2462856.500 2030-12-21 0:00:00   0.05878 -0.39776 0.02271 0.02240 0.40290 0.01883  0.03903 -1.22817 0.01059 0.00917 1.22884 0.00891 
2462856.833 2030-12-21 8:00:00   0.12454 -0.34181 0.02181 0.02529 0.36495 0.01644  0.06862 -1.20256 0.01053 0.00965 1.20456 0.00918 
2462857.167 2030-12-21 16:00:00  0.18756 -0.27818 0.02051 0.02750 0.33705 0.01184  0.09812 -1.17513 0.01045 0.01013 1.17927 0.00941 
2462857.500 2030-12-22 0:00:00   0.24658 -0.20853 0.01892 0.02898 0.32473 0.00602  0.12748 -1.14594 0.01037 0.01059 1.15306 0.00962 
2462857.833 2030-12-22 8:00:00   0.30057 -0.13457 0.01712 0.02976 0.33107 0.00529  0.15666 -1.11502 0.01028 0.01105 1.12603 0.00980 
2462858.167 2030-12-22 16:00:00  0.34877 -0.05797 0.01523 0.02990 0.35499 0.01044  0.18563 -1.08243 0.01018 0.01149 1.09829 0.00994 
2462858.500 2030-12-23 0:00:00   0.39062  0.01974 0.01335 0.02947 0.39218 0.01466  0.21432 -1.04821 0.01007 0.01192 1.06996 0.01004 
2462858.833 2030-12-23 8:00:00   0.42578  0.09714 0.01160 0.02856 0.43747 0.01716  0.24271 -1.01241 0.00996 0.01234 1.04117 0.01009 
2462859.167 2030-12-23 16:00:00  0.45412  0.17301 0.01011 0.02725 0.48649 0.01822  0.27074 -0.97509 0.00983 0.01275 1.01205 0.01010 
2462859.500 2030-12-24 0:00:00   0.47562  0.24631 0.00905 0.02563 0.53599 0.01825  0.29838 -0.93630 0.00970 0.01314 0.98278 0.01006 
2462859.833 2030-12-24 8:00:00   0.49040  0.31616 0.00858 0.02376 0.58376 0.01760  0.32558 -0.89609 0.00957 0.01351 0.95350 0.00997 
2462860.167 2030-12-24 16:00:00  0.49868  0.38183 0.00882 0.02169 0.62829 0.01651  0.35230 -0.85453 0.00942 0.01387 0.92441 0.00981 
2462860.500 2030-12-25 0:00:00   0.50071  0.44275 0.00968 0.01948 0.66857 0.01522  0.37850 -0.81168 0.00927 0.01422 0.89570 0.00958 
2462860.833 2030-12-25 8:00:00   0.49682  0.49846 0.01103 0.01715 0.70393 0.01390  0.40413 -0.76759 0.00911 0.01455 0.86760 0.00928 
2462861.167 2030-12-25 16:00:00  0.48737  0.54860 0.01269 0.01477 0.73397 0.01277  0.42916 -0.72233 0.00895 0.01486 0.84034 0.00891 
2462861.500 2030-12-26 0:00:00   0.47271  0.59291 0.01454 0.01240 0.75843 0.01204  0.45355 -0.67597 0.00878 0.01515 0.81418 0.00845 
2462861.833 2030-12-26 8:00:00   0.45324  0.63120 0.01650 0.01015 0.77722 0.01190  0.47725 -0.62857 0.00861 0.01543 0.78938 0.00790 
2462862.167 2030-12-26 16:00:00  0.42933  0.66334 0.01851 0.00826 0.79032 0.01246  0.50024 -0.58020 0.00843 0.01569 0.76625 0.00727 
2462862.500 2030-12-27 0:00:00   0.40137  0.68926 0.02052 0.00719 0.79779 0.01368  0.52246 -0.53094 0.00825 0.01593 0.74507 0.00655 
2462862.833 2030-12-27 8:00:00   0.36976  0.70892 0.02250 0.00744 0.79976 0.01541  0.54388 -0.48085 0.00806 0.01615 0.72616 0.00576 
2462863.167 2030-12-27 16:00:00  0.33487  0.72233 0.02441 0.00900 0.79641 0.01749  0.56447 -0.43000 0.00786 0.01635 0.70981 0.00493 
2462863.500 2030-12-28 0:00:00   0.29709  0.72953 0.02622 0.01141 0.78798 0.01977  0.58418 -0.37848 0.00766 0.01653 0.69630 0.00408 
2462863.833 2030-12-28 8:00:00   0.25679  0.73058 0.02791 0.01428 0.77472 0.02212  0.60299 -0.32637 0.00746 0.01669 0.68588 0.00333 
2462864.167 2030-12-28 16:00:00  0.21435  0.72558 0.02944 0.01740 0.75696 0.02444  0.62086 -0.27373 0.00724 0.01683 0.67877 0.00283 
2462864.500 2030-12-29 0:00:00   0.17014  0.71463 0.03080 0.02065 0.73506 0.02664  0.63775 -0.22065 0.00703 0.01695 0.67509 0.00281 
2462864.833 2030-12-29 8:00:00   0.12453  0.69787 0.03195 0.02396 0.70945 0.02862  0.65363 -0.16721 0.00681 0.01705 0.67492 0.00329 
2462865.167 2030-12-29 16:00:00  0.07790  0.67546 0.03288 0.02727 0.68061 0.03028  0.66848 -0.11350 0.00658 0.01712 0.67828 0.00409 
2462865.500 2030-12-30 0:00:00   0.03062  0.64757 0.03356 0.03053 0.64912 0.03151  0.68225 -0.05960 0.00635 0.01717 0.68507 0.00503 
2462865.833 2030-12-30 8:00:00  -0.01691  0.61440 0.03397 0.03370 0.61565 0.03218  0.69492 -0.00560 0.00611 0.01720 0.69516 0.00599 
2462866.167 2030-12-30 16:00:00 -0.06432  0.57617 0.03410 0.03673 0.58102 0.03214  0.70647  0.04842 0.00587 0.01720 0.70832 0.00692 
2462866.500 2030-12-31 0:00:00  -0.11120  0.53313 0.03393 0.03958 0.54620 0.03123  0.71686  0.10237 0.00563 0.01718 0.72431 0.00778 
2462866.833 2030-12-31 8:00:00  -0.15714  0.48555 0.03346 0.04221 0.51235 0.02926  0.72606  0.15616 0.00538 0.01714 0.74283 0.00856 
2462867.167 2030-12-31 16:00:00 -0.20173  0.43376 0.03266 0.04456 0.48084 0.02609  0.73407  0.20969 0.00513 0.01706 0.76358 0.00924 
2462867.500 2031-01-01 0:00:00  -0.24453  0.37809 0.03155 0.04659 0.45325 0.02169  0.74084  0.26289 0.00487 0.01696 0.78624 0.00982 
2462867.833 2031-01-01 8:00:00  -0.28507  0.31893 0.03011 0.04825 0.43122 0.01630  0.74637  0.31564 0.00462 0.01683 0.81049 0.01029 
2462868.167 2031-01-01 16:00:00 -0.32291  0.25673 0.02836 0.04951 0.41631 0.01092  0.75063  0.36787 0.00436 0.01668 0.83603 0.01068 
2462868.500 2031-01-02 0:00:00  -0.35754  0.19198 0.02630 0.05031 0.40968 0.00861  0.75360  0.41948 0.00411 0.01650 0.86258 0.01096 
2462868.833 2031-01-02 8:00:00  -0.38847  0.12524 0.02397 0.05061 0.41181 0.01181  0.75527  0.47037 0.00387 0.01628 0.88985 0.01116 
2462869.167 2031-01-02 16:00:00 -0.41518  0.05713 0.02140 0.05038 0.42231 0.01682  0.75562  0.52044 0.00363 0.01604 0.91759 0.01128 
2462869.500 2031-01-03 0:00:00  -0.43713 -0.01163 0.01864 0.04958 0.43997 0.02119  0.75465  0.56962 0.00341 0.01577 0.94556 0.01132 
2462869.833 2031-01-03 8:00:00  -0.45380 -0.08026 0.01578 0.04818 0.46299 0.02420  0.75234  0.61779 0.00322 0.01547 0.97355 0.01128 
2462870.167 2031-01-03 16:00:00 -0.46465 -0.14786 0.01294 0.04618 0.48929 0.02574  0.74868  0.66487 0.00305 0.01513 1.00134 0.01118 
2462870.500 2031-01-04 0:00:00  -0.46917 -0.21346 0.01038 0.04357 0.51674 0.02591  0.74368  0.71076 0.00292 0.01477 1.02876 0.01102 
2462870.833 2031-01-04 8:00:00  -0.46688 -0.27596 0.00851 0.04037 0.54333 0.02492  0.73732  0.75537 0.00283 0.01438 1.05561 0.01080 
2462871.167 2031-01-04 16:00:00 -0.45736 -0.33421 0.00796 0.03662 0.56723 0.02300  0.72961  0.79860 0.00280 0.01395 1.08175 0.01052 
2462871.500 2031-01-05 0:00:00  -0.44029 -0.38694 0.00891 0.03239 0.58676 0.02043  0.72055  0.84037 0.00283 0.01350 1.10702 0.01020 
2462871.833 2031-01-05 8:00:00  -0.41547 -0.43289 0.01085 0.02777 0.60049 0.01750  0.71014  0.88058 0.00291 0.01302 1.13128 0.00982 
2462872.167 2031-01-05 16:00:00 -0.38288 -0.47076 0.01318 0.02294 0.60720 0.01466  0.69839  0.91914 0.00305 0.01250 1.15440 0.00941 
2462872.500 2031-01-06 0:00:00  -0.34270 -0.49932 0.01551 0.01814 0.60595 0.01249  0.68531  0.95597 0.00324 0.01196 1.17627 0.00895 
2462872.833 2031-01-06 8:00:00  -0.29536 -0.51749 0.01763 0.01385 0.59616 0.01169  0.67092  0.99098 0.00347 0.01139 1.19676 0.00846 
2462873.167 2031-01-06 16:00:00 -0.24158 -0.52441 0.01941 0.01097 0.57767 0.01252  0.65522  1.02409 0.00374 0.01079 1.21579 0.00794 
2462873.500 2031-01-07 0:00:00  -0.18233 -0.51950 0.02077 0.01069 0.55088 0.01440  0.63825  1.05522 0.00403 0.01017 1.23325 0.00739 
2462873.833 2031-01-07 8:00:00  -0.11883 -0.50259 0.02167 0.01289 0.51680 0.01651  0.62001  1.08428 0.00434 0.00952 1.24906 0.00682 
2462874.167 2031-01-07 16:00:00 -0.05253 -0.47392 0.02206 0.01619 0.47726 0.01815  0.60054  1.11121 0.00467 0.00885 1.26313 0.00622 
2462874.500 2031-01-08 0:00:00   0.01504 -0.43412 0.02196 0.01961 0.43498 0.01875  0.57986  1.13593 0.00500 0.00816 1.27540 0.00561 
2462874.833 2031-01-08 8:00:00   0.08229 -0.38425 0.02140 0.02268 0.39380 0.01777  0.55801  1.15837 0.00535 0.00745 1.28579 0.00499 
2462875.167 2031-01-08 16:00:00  0.14772 -0.32565 0.02044 0.02519 0.35875 0.01477  0.53502  1.17847 0.00569 0.00673 1.29425 0.00437 
2462875.500 2031-01-09 0:00:00   0.20995 -0.25988 0.01913 0.02703 0.33559 0.00977  0.51091  1.19617 0.00604 0.00599 1.30074 0.00376 
2462875.833 2031-01-09 8:00:00   0.26780 -0.18862 0.01759 0.02819 0.32921 0.00460  0.48575  1.21141 0.00638 0.00525 1.30519 0.00317 
2462876.167 2031-01-09 16:00:00  0.32033 -0.11355 0.01589 0.02869 0.34138 0.00647  0.45956  1.22414 0.00671 0.00451 1.30759 0.00264 
2462876.500 2031-01-10 0:00:00   0.36684 -0.03628 0.01414 0.02859 0.36984 0.01138  0.43240  1.23433 0.00704 0.00379 1.30790 0.00221 
2462876.833 2031-01-10 8:00:00   0.40684  0.04167 0.01244 0.02798 0.40984 0.01496  0.40432  1.24191 0.00736 0.00308 1.30609 0.00195 
2462877.167 2031-01-10 16:00:00  0.44006  0.11897 0.01091 0.02693 0.45647 0.01694  0.37537  1.24687 0.00766 0.00244 1.30217 0.00193 
2462877.500 2031-01-11 0:00:00   0.46637  0.19444 0.00967 0.02553 0.50571 0.01768  0.34560  1.24917 0.00795 0.00192 1.29612 0.00214 
2462877.833 2031-01-11 8:00:00   0.48582  0.26708 0.00888 0.02385 0.55470 0.01754  0.31508  1.24880 0.00823 0.00165 1.28796 0.00252 
2462878.167 2031-01-11 16:00:00  0.49855  0.33605 0.00868 0.02196 0.60146 0.01683  0.28387  1.24573 0.00848 0.00173 1.27769 0.00299 
2462878.500 2031-01-12 0:00:00   0.50477  0.40067 0.00909 0.01991 0.64464 0.01579  0.25202  1.23996 0.00873 0.00213 1.26534 0.00351 
2462878.833 2031-01-12 8:00:00   0.50478  0.46038 0.01005 0.01775 0.68335 0.01461  0.21961  1.23149 0.00895 0.00269 1.25094 0.00403 
2462879.167 2031-01-12 16:00:00  0.49891  0.51476 0.01141 0.01552 0.71699 0.01349  0.18671  1.22032 0.00915 0.00332 1.23455 0.00455 
2462879.500 2031-01-13 0:00:00   0.48750  0.56346 0.01305 0.01327 0.74520 0.01263  0.15338  1.20646 0.00934 0.00398 1.21620 0.00504 
2462879.833 2031-01-13 8:00:00   0.47095  0.60623 0.01486 0.01109 0.76779 0.01222  0.11969  1.18993 0.00950 0.00464 1.19597 0.00551 
2462880.167 2031-01-13 16:00:00  0.44963  0.64290 0.01678 0.00914 0.78466 0.01240  0.08573  1.17077 0.00964 0.00529 1.17394 0.00595 
2462880.500 2031-01-14 0:00:00   0.42393  0.67335 0.01874 0.00775 0.79584 0.01323  0.05156  1.14900 0.00976 0.00593 1.15020 0.00634 
2462880.833 2031-01-14 8:00:00   0.39425  0.69752 0.02072 0.00736 0.80139 0.01462  0.01727  1.12466 0.00986 0.00655 1.12484 0.00669 
2462881.167 2031-01-14 16:00:00  0.36098  0.71538 0.02267 0.00823 0.80149 0.01643 -0.01708  1.09781 0.00994 0.00714 1.09799 0.00698 
2462881.500 2031-01-15 0:00:00   0.32451  0.72694 0.02455 0.01013 0.79631 0.01852 -0.05140  1.06849 0.01000 0.00770 1.06978 0.00722 
2462881.833 2031-01-15 8:00:00   0.28523  0.73226 0.02635 0.01265 0.78612 0.02076 -0.08562  1.03677 0.01004 0.00822 1.04036 0.00739 
2462882.167 2031-01-15 16:00:00  0.24352  0.73140 0.02802 0.01552 0.77120 0.02304 -0.11967  1.00272 0.01005 0.00872 1.00990 0.00750 
2462882.500 2031-01-16 0:00:00   0.19975  0.72448 0.02954 0.01859 0.75189 0.02525 -0.15345  0.96641 0.01005 0.00917 0.97859 0.00754 
2462882.833 2031-01-16 8:00:00   0.15432  0.71160 0.03089 0.02177 0.72861 0.02730 -0.18691  0.92793 0.01004 0.00960 0.94664 0.00751 
2462883.167 2031-01-16 16:00:00  0.10760  0.69292 0.03203 0.02497 0.70179 0.02908 -0.21995  0.88735 0.01000 0.00998 0.91428 0.00739 
2462883.500 2031-01-17 0:00:00   0.05997  0.66860 0.03295 0.02817 0.67199 0.03050 -0.25252  0.84477 0.00995 0.01032 0.88179 0.00719 
2462883.833 2031-01-17 8:00:00   0.01182  0.63884 0.03362 0.03129 0.63983 0.03144 -0.28452  0.80030 0.00988 0.01063 0.84946 0.00690 
2462884.167 2031-01-17 16:00:00 -0.03645  0.60385 0.03403 0.03430 0.60605 0.03174 -0.31591  0.75402 0.00980 0.01090 0.81763 0.00653 
2462884.500 2031-01-18 0:00:00  -0.08446  0.56388 0.03416 0.03714 0.57154 0.03125 -0.34660  0.70605 0.00971 0.01113 0.78665 0.00607 
2462884.833 2031-01-18 8:00:00  -0.13178  0.51918 0.03399 0.03977 0.53737 0.02981 -0.37652  0.65650 0.00961 0.01132 0.75693 0.00553 
2462885.167 2031-01-18 16:00:00 -0.17801  0.47006 0.03351 0.04215 0.50478 0.02725 -0.40562  0.60548 0.00950 0.01147 0.72892 0.00493 
2462885.500 2031-01-19 0:00:00  -0.22272  0.41686 0.03272 0.04423 0.47524 0.02348 -0.43383  0.55311 0.00938 0.01159 0.70310 0.00431 
2462885.833 2031-01-19 8:00:00  -0.26547  0.35994 0.03163 0.04595 0.45033 0.01858 -0.46110  0.49951 0.00925 0.01168 0.67994 0.00373 
2462886.167 2031-01-19 16:00:00 -0.30579  0.29972 0.03022 0.04728 0.43165 0.01309 -0.48736  0.44480 0.00912 0.01173 0.65998 0.00333 
2462886.500 2031-01-20 0:00:00  -0.34324  0.23666 0.02853 0.04818 0.42057 0.00888 -0.51256  0.38910 0.00898 0.01175 0.64368 0.00325 
2462886.833 2031-01-20 8:00:00  -0.37731  0.17128 0.02658 0.04861 0.41794 0.00979 -0.53666  0.33255 0.00884 0.01174 0.63150 0.00357 
2462887.167 2031-01-20 16:00:00 -0.40754  0.10414 0.02439 0.04853 0.42388 0.01454 -0.55960  0.27526 0.00870 0.01171 0.62380 0.00423 
2462887.500 2031-01-21 0:00:00  -0.43341  0.03588 0.02201 0.04794 0.43765 0.01951 -0.58135  0.21737 0.00856 0.01165 0.62081 0.00506 
2462887.833 2031-01-21 8:00:00  -0.45442 -0.03277 0.01951 0.04681 0.45782 0.02342 -0.60186  0.15901 0.00843 0.01157 0.62264 0.00595 
2462888.167 2031-01-21 16:00:00 -0.47009 -0.10104 0.01698 0.04513 0.48254 0.02593 -0.62110  0.10029 0.00829 0.01146 0.62926 0.00682 
2462888.500 2031-01-22 0:00:00  -0.47991 -0.16806 0.01452 0.04293 0.50978 0.02707 -0.63903  0.04134 0.00817 0.01134 0.64047 0.00760 
2462888.833 2031-01-22 8:00:00  -0.48342 -0.23287 0.01232 0.04023 0.53755 0.02703 -0.65562 -0.01770 0.00804 0.01120 0.65595 0.00827 
2462889.167 2031-01-22 16:00:00 -0.48021 -0.29445 0.01061 0.03708 0.56401 0.02602 -0.67085 -0.07672 0.00793 0.01104 0.67531 0.00882 
2462889.500 2031-01-23 0:00:00  -0.46991 -0.35170 0.00967 0.03354 0.58748 0.02430 -0.68470 -0.13559 0.00783 0.01087 0.69807 0.00923 
2462889.833 2031-01-23 8:00:00  -0.45226 -0.40345 0.00968 0.02970 0.60646 0.02215 -0.69715 -0.19419 0.00773 0.01068 0.72375 0.00953 
2462890.167 2031-01-23 16:00:00 -0.42711 -0.44853 0.01053 0.02569 0.61966 0.01985 -0.70818 -0.25241 0.00765 0.01049 0.75186 0.00971 
2462890.500 2031-01-24 0:00:00  -0.39447 -0.48575 0.01193 0.02169 0.62598 0.01774 -0.71777 -0.31013 0.00758 0.01028 0.78195 0.00979 
2462890.833 2031-01-24 8:00:00  -0.35452 -0.51399 0.01358 0.01797 0.62459 0.01621 -0.72593 -0.36724 0.00753 0.01006 0.81357 0.00978 
2462891.167 2031-01-24 16:00:00 -0.30768 -0.53225 0.01529 0.01495 0.61496 0.01560 -0.73265 -0.42362 0.00748 0.00984 0.84634 0.00970 
2462891.500 2031-01-25 0:00:00  -0.25459 -0.53973 0.01691 0.01323 0.59694 0.01602 -0.73792 -0.47918 0.00746 0.00961 0.87988 0.00956 
2462891.833 2031-01-25 8:00:00  -0.19614 -0.53588 0.01836 0.01331 0.57084 0.01721 -0.74174 -0.53381 0.00745 0.00936 0.91389 0.00936 
2462892.167 2031-01-25 16:00:00 -0.13346 -0.52047 0.01955 0.01501 0.53754 0.01871 -0.74413 -0.58741 0.00745 0.00911 0.94807 0.00912 
2462892.500 2031-01-26 0:00:00  -0.06783 -0.49362 0.02040 0.01762 0.49859 0.01998 -0.74508 -0.63989 0.00747 0.00885 0.98217 0.00885 
2462892.833 2031-01-26 8:00:00  -0.00069 -0.45586 0.02088 0.02051 0.45634 0.02046 -0.74461 -0.69116 0.00751 0.00859 1.01597 0.00855 
2462893.167 2031-01-26 16:00:00  0.06649 -0.40805 0.02094 0.02327 0.41415 0.01961 -0.74273 -0.74112 0.00756 0.00831 1.04927 0.00823 
2462893.500 2031-01-27 0:00:00   0.13225 -0.35135 0.02059 0.02564 0.37647 0.01689 -0.73945 -0.78971 0.00762 0.00803 1.08189 0.00789 
2462893.833 2031-01-27 8:00:00   0.19522 -0.28717 0.01985 0.02746 0.34868 0.01210 -0.73480 -0.83682 0.00770 0.00774 1.11367 0.00753 
2462894.167 2031-01-27 16:00:00  0.25422 -0.21706 0.01878 0.02867 0.33597 0.00625 -0.72880 -0.88241 0.00779 0.00744 1.14449 0.00716 
2462894.500 2031-01-28 0:00:00   0.30822 -0.14261 0.01749 0.02923 0.34127 0.00562 -0.72145 -0.92639 0.00788 0.00713 1.17420 0.00678 
2462894.833 2031-01-28 8:00:00   0.35645 -0.06544 0.01606 0.02918 0.36377 0.01089 -0.71280 -0.96869 0.00799 0.00681 1.20271 0.00640 
2462895.167 2031-01-28 16:00:00  0.39831  0.01296 0.01461 0.02859 0.39952 0.01534 -0.70287 -1.00926 0.00811 0.00649 1.22992 0.00602 
2462895.500 2031-01-29 0:00:00   0.43344  0.09119 0.01326 0.02752 0.44361 0.01810 -0.69167 -1.04804 0.00823 0.00615 1.25574 0.00563 
2462895.833 2031-01-29 8:00:00   0.46164  0.16800 0.01211 0.02609 0.49172 0.01942 -0.67926 -1.08497 0.00836 0.00581 1.28009 0.00525 
2462896.167 2031-01-29 16:00:00  0.48287  0.24231 0.01128 0.02438 0.54056 0.01971 -0.66565 -1.12001 0.00850 0.00546 1.30291 0.00487 
2462896.500 2031-01-30 0:00:00   0.49720  0.31320 0.01086 0.02247 0.58784 0.01935 -0.65087 -1.15310 0.00863 0.00510 1.32414 0.00451 
2462896.833 2031-01-30 8:00:00   0.50484  0.37989 0.01090 0.02045 0.63196 0.01861 -0.63497 -1.18420 0.00877 0.00474 1.34373 0.00416 
2462897.167 2031-01-30 16:00:00  0.50602  0.44176 0.01140 0.01839 0.67184 0.01773 -0.61798 -1.21329 0.00891 0.00437 1.36164 0.00383 
2462897.500 2031-01-31 0:00:00   0.50108  0.49831 0.01231 0.01634 0.70677 0.01687 -0.59993 -1.24031 0.00905 0.00401 1.37782 0.00353 
2462897.833 2031-01-31 8:00:00   0.49037  0.54913 0.01355 0.01439 0.73630 0.01622 -0.58087 -1.26525 0.00919 0.00365 1.39224 0.00327 
2462898.167 2031-01-31 16:00:00  0.47427  0.59394 0.01504 0.01264 0.76016 0.01590 -0.56082 -1.28807 0.00932 0.00330 1.40490 0.00307 
2462898.500 2031-02-01 0:00:00   0.45319  0.63253 0.01671 0.01125 0.77822 0.01601 -0.53984 -1.30875 0.00945 0.00297 1.41575 0.00293 
2462898.833 2031-02-01 8:00:00   0.42753  0.66474 0.01851 0.01042 0.79047 0.01661 -0.51796 -1.32727 0.00958 0.00268 1.42479 0.00286 
2462899.167 2031-02-01 16:00:00  0.39772  0.69051 0.02037 0.01036 0.79699 0.01766 -0.49522 -1.34362 0.00970 0.00243 1.43201 0.00287 
2462899.500 2031-02-02 0:00:00   0.36416  0.70978 0.02225 0.01116 0.79791 0.01909 -0.47167 -1.35777 0.00981 0.00225 1.43740 0.00296 
2462899.833 2031-02-02 8:00:00   0.32728  0.72259 0.02410 0.01270 0.79344 0.02080 -0.44735 -1.36973 0.00992 0.00218 1.44096 0.00312 
2462900.167 2031-02-02 16:00:00  0.28748  0.72897 0.02590 0.01481 0.78385 0.02269 -0.42230 -1.37948 0.01002 0.00221 1.44271 0.00334 
2462900.500 2031-02-03 0:00:00   0.24518  0.72900 0.02759 0.01730 0.76942 0.02465 -0.39656 -1.38703 0.01011 0.00235 1.44264 0.00361 
2462900.833 2031-02-03 8:00:00   0.20077  0.72281 0.02914 0.02003 0.75054 0.02658 -0.37019 -1.39236 0.01019 0.00259 1.44076 0.00391 
2462901.167 2031-02-03 16:00:00  0.15467  0.71051 0.03052 0.02292 0.72760 0.02837 -0.34322 -1.39548 0.01027 0.00290 1.43711 0.00423 
2462901.500 2031-02-04 0:00:00   0.10728  0.69228 0.03170 0.02588 0.70110 0.02992 -0.31571 -1.39641 0.01033 0.00327 1.43169 0.00458 
2462901.833 2031-02-04 8:00:00   0.05899  0.66830 0.03265 0.02886 0.67159 0.03112 -0.28769 -1.39514 0.01038 0.00367 1.42453 0.00493 
2462902.167 2031-02-04 16:00:00  0.01022  0.63878 0.03335 0.03179 0.63973 0.03183 -0.25921 -1.39169 0.01043 0.00410 1.41566 0.00529 
2462902.500 2031-02-05 0:00:00  -0.03865  0.60394 0.03378 0.03462 0.60626 0.03192 -0.23033 -1.38608 0.01046 0.00455 1.40512 0.00565 
2462902.833 2031-02-05 8:00:00  -0.08720  0.56404 0.03391 0.03730 0.57211 0.03124 -0.20107 -1.37831 0.01048 0.00502 1.39294 0.00602 
2462903.167 2031-02-05 16:00:00 -0.13501  0.51937 0.03374 0.03978 0.53834 0.02961 -0.17150 -1.36842 0.01049 0.00549 1.37916 0.00637 
2462903.500 2031-02-06 0:00:00  -0.18166  0.47023 0.03327 0.04202 0.50623 0.02689 -0.14166 -1.35641 0.01049 0.00596 1.36382 0.00672 
2462903.833 2031-02-06 8:00:00  -0.22672  0.41698 0.03248 0.04395 0.47722 0.02301 -0.11159 -1.34232 0.01049 0.00644 1.34699 0.00706 
2462904.167 2031-02-06 16:00:00 -0.26977  0.36000 0.03138 0.04555 0.45289 0.01807 -0.08135 -1.32617 0.01047 0.00692 1.32870 0.00739 
2462904.500 2031-02-07 0:00:00  -0.31033  0.29970 0.02998 0.04676 0.43480 0.01267 -0.05097 -1.30800 0.01044 0.00740 1.30903 0.00771 
2462904.833 2031-02-07 8:00:00  -0.34795  0.23656 0.02829 0.04754 0.42428 0.00878 -0.02050 -1.28783 0.01040 0.00787 1.28803 0.00800 
2462905.167 2031-02-07 16:00:00 -0.38217  0.17109 0.02636 0.04787 0.42215 0.01001  0.01000 -1.26569 0.01035 0.00834 1.26578 0.00828 
2462905.500 2031-02-08 0:00:00  -0.41249  0.10386 0.02420 0.04771 0.42846 0.01471  0.04050 -1.24164 0.01029 0.00881 1.24234 0.00854 
2462905.833 2031-02-08 8:00:00  -0.43842  0.03552 0.02187 0.04705 0.44247 0.01952  0.07095 -1.21569 0.01022 0.00926 1.21781 0.00878 
2462906.167 2031-02-08 16:00:00 -0.45947 -0.03322 0.01943 0.04586 0.46277 0.02327  0.10130 -1.18790 0.01014 0.00971 1.19226 0.00899 
2462906.500 2031-02-09 0:00:00  -0.47514 -0.10158 0.01697 0.04416 0.48750 0.02566  0.13150 -1.15831 0.01005 0.01015 1.16580 0.00918 
2462906.833 2031-02-09 8:00:00  -0.48496 -0.16871 0.01459 0.04195 0.51469 0.02673  0.16151 -1.12696 0.00996 0.01058 1.13852 0.00933 
2462907.167 2031-02-09 16:00:00 -0.48845 -0.23364 0.01248 0.03926 0.54236 0.02666  0.19129 -1.09389 0.00986 0.01100 1.11055 0.00945 
2462907.500 2031-02-10 0:00:00  -0.48521 -0.29536 0.01084 0.03614 0.56871 0.02566  0.22078 -1.05917 0.00974 0.01140 1.08200 0.00953 
2462907.833 2031-02-10 8:00:00  -0.47487 -0.35277 0.00993 0.03266 0.59206 0.02399  0.24996 -1.02284 0.00963 0.01180 1.05300 0.00957 
2462908.167 2031-02-10 16:00:00 -0.45715 -0.40471 0.00991 0.02890 0.61093 0.02190  0.27876 -0.98495 0.00950 0.01218 1.02371 0.00956 
2462908.500 2031-02-11 0:00:00  -0.43191 -0.45000 0.01070 0.02499 0.62402 0.01969  0.30715 -0.94556 0.00937 0.01255 0.99427 0.00951 
2462908.833 2031-02-11 8:00:00  -0.39912 -0.48745 0.01203 0.02110 0.63023 0.01769  0.33508 -0.90472 0.00923 0.01290 0.96486 0.00940 
2462909.167 2031-02-11 16:00:00 -0.35899 -0.51592 0.01365 0.01750 0.62871 0.01626  0.36251 -0.86250 0.00909 0.01324 0.93568 0.00923 
2462909.500 2031-02-12 0:00:00  -0.31190 -0.53441 0.01535 0.01462 0.61893 0.01575  0.38940 -0.81896 0.00894 0.01357 0.90692 0.00900 
2462909.833 2031-02-12 8:00:00  -0.25849 -0.54207 0.01700 0.01306 0.60071 0.01622  0.41570 -0.77415 0.00878 0.01387 0.87881 0.00870 
2462910.167 2031-02-12 16:00:00 -0.19964 -0.53834 0.01849 0.01329 0.57435 0.01746  0.44137 -0.72815 0.00862 0.01417 0.85160 0.00833 
2462910.500 2031-02-13 0:00:00  -0.13646 -0.52295 0.01974 0.01509 0.54070 0.01898  0.46638 -0.68103 0.00845 0.01444 0.82554 0.00788 
2462910.833 2031-02-13 8:00:00  -0.07027 -0.49603 0.02066 0.01777 0.50131 0.02025  0.49067 -0.63284 0.00828 0.01470 0.80092 0.00735 
2462911.167 2031-02-13 16:00:00 -0.00250 -0.45806 0.02119 0.02071 0.45856 0.02073  0.51421 -0.58366 0.00810 0.01494 0.77802 0.00674 
2462911.500 2031-02-14 0:00:00   0.06533 -0.40991 0.02130 0.02351 0.41582 0.01985  0.53696 -0.53357 0.00792 0.01517 0.75715 0.00605 
2462911.833 2031-02-14 8:00:00   0.13176 -0.35275 0.02096 0.02591 0.37764 0.01706  0.55888 -0.48264 0.00774 0.01537 0.73862 0.00531 
2462912.167 2031-02-14 16:00:00  0.19539 -0.28800 0.02023 0.02776 0.34950 0.01217  0.57994 -0.43094 0.00755 0.01556 0.72271 0.00452 
2462912.500 2031-02-15 0:00:00   0.25499 -0.21724 0.01915 0.02896 0.33671 0.00630  0.60008 -0.37855 0.00735 0.01573 0.70971 0.00376 
2462912.833 2031-02-15 8:00:00   0.30953 -0.14210 0.01783 0.02951 0.34228 0.00597  0.61929 -0.32556 0.00715 0.01588 0.69986 0.00310 
2462913.167 2031-02-15 16:00:00  0.35820 -0.06421 0.01638 0.02944 0.36529 0.01132  0.63752 -0.27204 0.00694 0.01600 0.69335 0.00273 
2462913.500 2031-02-16 0:00:00   0.40042  0.01488 0.01490 0.02881 0.40170 0.01577  0.65473 -0.21808 0.00673 0.01611 0.69031 0.00281 
2462913.833 2031-02-16 8:00:00   0.43581  0.09376 0.01352 0.02771 0.44646 0.01849  0.67091 -0.16376 0.00652 0.01620 0.69082 0.00333 
2462914.167 2031-02-16 16:00:00  0.46417  0.17117 0.01235 0.02623 0.49518 0.01975  0.68600 -0.10916 0.00630 0.01626 0.69484 0.00410 
2462914.500 2031-02-17 0:00:00   0.48547  0.24600 0.01149 0.02448 0.54454 0.01999  0.69999 -0.05438 0.00608 0.01630 0.70230 0.00497 
2462914.833 2031-02-17 8:00:00   0.49981  0.31732 0.01104 0.02253 0.59224 0.01957  0.71284  0.00050 0.00585 0.01632 0.71303 0.00586 
2462915.167 2031-02-17 16:00:00  0.50738  0.38437 0.01104 0.02048 0.63668 0.01879  0.72453  0.05539 0.00562 0.01632 0.72682 0.00672 
2462915.500 2031-02-18 0:00:00   0.50845  0.44651 0.01150 0.01838 0.67679 0.01786  0.73502  0.11020 0.00539 0.01629 0.74340 0.00751 
2462915.833 2031-02-18 8:00:00   0.50334  0.50325 0.01237 0.01632 0.71186 0.01697  0.74430  0.16484 0.00515 0.01624 0.76248 0.00822 
2462916.167 2031-02-18 16:00:00  0.49244  0.55419 0.01356 0.01435 0.74145 0.01628  0.75233  0.21921 0.00491 0.01616 0.78375 0.00883 
2462916.500 2031-02-19 0:00:00   0.47613  0.59906 0.01500 0.01260 0.76531 0.01592  0.75910  0.27322 0.00467 0.01606 0.80689 0.00936 
2462916.833 2031-02-19 8:00:00   0.45481  0.63764 0.01661 0.01120 0.78331 0.01599  0.76458  0.32677 0.00443 0.01594 0.83159 0.00979 
2462917.167 2031-02-19 16:00:00  0.42891  0.66979 0.01835 0.01038 0.79546 0.01654  0.76876  0.37978 0.00419 0.01578 0.85755 0.01013 
2462917.500 2031-02-20 0:00:00   0.39885  0.69544 0.02015 0.01033 0.80183 0.01755  0.77162  0.43214 0.00396 0.01560 0.88447 0.01038 
2462917.833 2031-02-20 8:00:00   0.36505  0.71456 0.02198 0.01113 0.80257 0.01894  0.77314  0.48376 0.00374 0.01539 0.91209 0.01055 
2462918.167 2031-02-20 16:00:00  0.32792  0.72718 0.02378 0.01267 0.79788 0.02061  0.77332  0.53454 0.00352 0.01516 0.94015 0.01065 
2462918.500 2031-02-21 0:00:00   0.28788  0.73333 0.02551 0.01475 0.78804 0.02247  0.77213  0.58439 0.00333 0.01490 0.96840 0.01067 
2462918.833 2031-02-21 8:00:00   0.24534  0.73311 0.02715 0.01721 0.77335 0.02439  0.76957  0.63321 0.00315 0.01460 0.99664 0.01062 
2462919.167 2031-02-21 16:00:00  0.20070  0.72662 0.02865 0.01992 0.75418 0.02629  0.76563  0.68090 0.00301 0.01428 1.02465 0.01051 
2462919.500 2031-02-22 0:00:00   0.15438  0.71401 0.02998 0.02277 0.73094 0.02806  0.76031  0.72737 0.00290 0.01393 1.05225 0.01034 
2462919.833 2031-02-22 8:00:00   0.10676  0.69543 0.03112 0.02569 0.70411 0.02960  0.75361  0.77252 0.00283 0.01355 1.07926 0.01012 
2462920.167 2031-02-22 16:00:00  0.05826  0.67107 0.03203 0.02862 0.67426 0.03078  0.74553  0.81626 0.00282 0.01314 1.10553 0.00985 
2462920.500 2031-02-23 0:00:00   0.00928  0.64114 0.03269 0.03151 0.64204 0.03150  0.73607  0.85850 0.00286 0.01271 1.13088 0.00953 
2462920.833 2031-02-23 8:00:00  -0.03978  0.60587 0.03309 0.03430 0.60822 0.03161  0.72523  0.89914 0.00295 0.01224 1.15520 0.00917 
2462921.167 2031-02-23 16:00:00 -0.08850  0.56551 0.03320 0.03695 0.57371 0.03095  0.71303  0.93810 0.00309 0.01175 1.17835 0.00876 
2462921.500 2031-02-24 0:00:00  -0.13648  0.52035 0.03302 0.03939 0.53961 0.02937  0.69948  0.97527 0.00328 0.01123 1.20021 0.00833 
2462921.833 2031-02-24 8:00:00  -0.18328  0.47071 0.03253 0.04160 0.50718 0.02671  0.68458  1.01059 0.00351 0.01068 1.22066 0.00785 
2462922.167 2031-02-24 16:00:00 -0.22847  0.41692 0.03174 0.04351 0.47791 0.02289  0.66837  1.04396 0.00376 0.01011 1.23961 0.00735 
2462922.500 2031-02-25 0:00:00  -0.27162  0.35938 0.03064 0.04509 0.45341 0.01803  0.65085  1.07530 0.00404 0.00951 1.25696 0.00682 
2462922.833 2031-02-25 8:00:00  -0.31225  0.29851 0.02925 0.04629 0.43525 0.01272  0.63206  1.10453 0.00434 0.00889 1.27261 0.00627 
2462923.167 2031-02-25 16:00:00 -0.34991  0.23477 0.02758 0.04707 0.42480 0.00889  0.61202  1.13158 0.00466 0.00825 1.28651 0.00570 
2462923.500 2031-02-26 0:00:00  -0.38411  0.16871 0.02566 0.04740 0.42286 0.01003  0.59075  1.15638 0.00498 0.00759 1.29856 0.00512 
2462923.833 2031-02-26 8:00:00  -0.41437  0.10089 0.02352 0.04724 0.42948 0.01459  0.56830  1.17885 0.00531 0.00691 1.30870 0.00453 
2462924.167 2031-02-26 16:00:00 -0.44017  0.03198 0.02121 0.04658 0.44387 0.01928  0.54470  1.19894 0.00565 0.00622 1.31689 0.00394 
2462924.500 2031-02-27 0:00:00  -0.46102 -0.03731 0.01880 0.04541 0.46457 0.02294  0.51998  1.21658 0.00598 0.00552 1.32306 0.00337 
2462924.833 2031-02-27 8:00:00  -0.47642 -0.10617 0.01636 0.04371 0.48968 0.02526  0.49419  1.23171 0.00631 0.00482 1.32718 0.00284 
2462925.167 2031-02-27 16:00:00 -0.48586 -0.17372 0.01403 0.04151 0.51718 0.02628  0.46738  1.24430 0.00664 0.00412 1.32920 0.00238 
2462925.500 2031-02-28 0:00:00  -0.48889 -0.23899 0.01197 0.03883 0.54506 0.02617  0.43960  1.25429 0.00696 0.00343 1.32911 0.00204 
2462925.833 2031-02-28 8:00:00  -0.48507 -0.30092 0.01041 0.03571 0.57149 0.02515  0.41089  1.26164 0.00727 0.00279 1.32689 0.00191 
2462926.167 2031-02-28 16:00:00 -0.47405 -0.35840 0.00962 0.03223 0.59478 0.02347  0.38132  1.26633 0.00757 0.00222 1.32252 0.00200 
2462926.500 2031-03-01 0:00:00  -0.45555 -0.41024 0.00973 0.02847 0.61341 0.02139  0.35093  1.26832 0.00785 0.00181 1.31599 0.00230 
2462926.833 2031-03-01 8:00:00  -0.42944 -0.45522 0.01063 0.02456 0.62609 0.01921  0.31979  1.26759 0.00813 0.00168 1.30733 0.00272 
2462927.167 2031-03-01 16:00:00 -0.39571 -0.49215 0.01203 0.02069 0.63172 0.01727  0.28797  1.26414 0.00838 0.00188 1.29655 0.00320 
2462927.500 2031-03-02 0:00:00  -0.35458 -0.51988 0.01368 0.01714 0.62947 0.01596  0.25552  1.25794 0.00863 0.00233 1.28366 0.00371 
2462927.833 2031-03-02 8:00:00  -0.30649 -0.53739 0.01537 0.01437 0.61881 0.01559  0.22251  1.24901 0.00885 0.00290 1.26870 0.00423 
2462928.167 2031-03-02 16:00:00 -0.25212 -0.54389 0.01700 0.01302 0.59965 0.01622  0.18902  1.23735 0.00906 0.00352 1.25173 0.00473 
2462928.500 2031-03-03 0:00:00  -0.19240 -0.53883 0.01845 0.01347 0.57234 0.01756  0.15512  1.22297 0.00924 0.00417 1.23280 0.00522 
2462928.833 2031-03-03 8:00:00  -0.12848 -0.52202 0.01964 0.01543 0.53783 0.01913  0.12087  1.20589 0.00941 0.00481 1.21196 0.00567 
2462929.167 2031-03-03 16:00:00 -0.06171 -0.49362 0.02050 0.01818 0.49780 0.02038  0.08635  1.18614 0.00956 0.00545 1.18931 0.00609 
2462929.500 2031-03-04 0:00:00   0.00643 -0.45422 0.02098 0.02113 0.45477 0.02076  0.05164  1.16375 0.00968 0.00607 1.16493 0.00647 
2462929.833 2031-03-04 8:00:00   0.07443 -0.40473 0.02103 0.02389 0.41227 0.01971  0.01682  1.13877 0.00979 0.00667 1.13894 0.00680 
2462930.167 2031-03-04 16:00:00  0.14082 -0.34638 0.02066 0.02623 0.37503 0.01670 -0.01805  1.11125 0.00988 0.00725 1.11144 0.00709 
2462930.500 2031-03-05 0:00:00   0.20423 -0.28065 0.01991 0.02800 0.34859 0.01158 -0.05288  1.08123 0.00994 0.00779 1.08257 0.00731 
2462930.833 2031-03-05 8:00:00   0.26345 -0.20911 0.01883 0.02913 0.33809 0.00571 -0.08759  1.04879 0.00999 0.00831 1.05250 0.00747 
2462931.167 2031-03-05 16:00:00  0.31751 -0.13341 0.01752 0.02962 0.34606 0.00627 -0.12211  1.01399 0.01001 0.00879 1.02138 0.00757 
2462931.500 2031-03-06 0:00:00   0.36562 -0.05517 0.01609 0.02949 0.37109 0.01173 -0.15635  0.97691 0.01002 0.00924 0.98941 0.00760 
2462931.833 2031-03-06 8:00:00   0.40724  0.02410 0.01464 0.02881 0.40891 0.01606 -0.19025  0.93763 0.01001 0.00965 0.95681 0.00755 
2462932.167 2031-03-06 16:00:00  0.44201  0.10301 0.01328 0.02767 0.45451 0.01865 -0.22373  0.89624 0.00998 0.01002 0.92383 0.00742 
2462932.500 2031-03-07 0:00:00   0.46977  0.18031 0.01212 0.02617 0.50363 0.01983 -0.25671  0.85284 0.00993 0.01036 0.89072 0.00721 
2462932.833 2031-03-07 8:00:00   0.49051  0.25495 0.01125 0.02440 0.55310 0.02003 -0.28912  0.80751 0.00987 0.01066 0.85780 0.00691 
2462933.167 2031-03-07 16:00:00  0.50432  0.32601 0.01076 0.02245 0.60071 0.01959 -0.32089  0.76036 0.00980 0.01092 0.82541 0.00653 
2462933.500 2031-03-08 0:00:00   0.51140  0.39275 0.01070 0.02040 0.64495 0.01879 -0.35194  0.71151 0.00971 0.01114 0.79391 0.00606 
2462933.833 2031-03-08 8:00:00   0.51203  0.45455 0.01106 0.01832 0.68478 0.01786 -0.38221  0.66107 0.00961 0.01133 0.76373 0.00551 
2462934.167 2031-03-08 16:00:00  0.50654  0.51092 0.01180 0.01628 0.71954 0.01696 -0.41164  0.60914 0.00950 0.01148 0.73533 0.00491 
2462934.500 2031-03-09 0:00:00   0.49528  0.56148 0.01286 0.01436 0.74878 0.01625 -0.44016  0.55586 0.00939 0.01159 0.70917 0.00429 
2462934.833 2031-03-09 8:00:00   0.47864  0.60595 0.01417 0.01267 0.77226 0.01586 -0.46772  0.50134 0.00926 0.01168 0.68579 0.00373 
2462935.167 2031-03-09 16:00:00  0.45703  0.64413 0.01566 0.01136 0.78988 0.01588 -0.49425  0.44571 0.00913 0.01172 0.66569 0.00335 
2462935.500 2031-03-10 0:00:00   0.43087  0.67587 0.01727 0.01061 0.80162 0.01636 -0.51970  0.38909 0.00900 0.01174 0.64937 0.00331 
2462935.833 2031-03-10 8:00:00   0.40055  0.70111 0.01896 0.01060 0.80757 0.01729 -0.54403  0.33161 0.00886 0.01173 0.63729 0.00368 
2462936.167 2031-03-10 16:00:00  0.36651  0.71980 0.02067 0.01138 0.80787 0.01861 -0.56718  0.27340 0.00873 0.01169 0.62979 0.00435 
2462936.500 2031-03-11 0:00:00   0.32915  0.73197 0.02238 0.01285 0.80273 0.02021 -0.58911  0.21459 0.00859 0.01163 0.62712 0.00520 
2462936.833 2031-03-11 8:00:00   0.28888  0.73766 0.02403 0.01485 0.79241 0.02200 -0.60979  0.15531 0.00846 0.01155 0.62939 0.00609 
2462937.167 2031-03-11 16:00:00  0.24612  0.73696 0.02560 0.01720 0.77721 0.02388 -0.62917  0.09568 0.00832 0.01144 0.63652 0.00695 
2462937.500 2031-03-12 0:00:00   0.20127  0.72996 0.02705 0.01980 0.75751 0.02575 -0.64722  0.03584 0.00820 0.01131 0.64832 0.00773 
2462937.833 2031-03-12 8:00:00   0.15473  0.71681 0.02835 0.02255 0.73370 0.02751 -0.66392 -0.02408 0.00808 0.01117 0.66445 0.00838 
2462938.167 2031-03-12 16:00:00  0.10690  0.69767 0.02946 0.02538 0.70629 0.02905 -0.67924 -0.08397 0.00797 0.01101 0.68448 0.00891 
2462938.500 2031-03-13 0:00:00   0.05819  0.67272 0.03037 0.02823 0.67583 0.03027 -0.69314 -0.14369 0.00787 0.01084 0.70795 0.00931 
2462938.833 2031-03-13 8:00:00   0.00900  0.64216 0.03104 0.03104 0.64297 0.03104 -0.70563 -0.20314 0.00778 0.01065 0.73435 0.00959 
2462939.167 2031-03-13 16:00:00 -0.04026  0.60623 0.03146 0.03377 0.60852 0.03122 -0.71668 -0.26218 0.00770 0.01045 0.76318 0.00975 
2462939.500 2031-03-14 0:00:00  -0.08918  0.56518 0.03161 0.03637 0.57338 0.03066 -0.72628 -0.32069 0.00763 0.01024 0.79398 0.00982 
2462939.833 2031-03-14 8:00:00  -0.13733  0.51931 0.03147 0.03879 0.53868 0.02917 -0.73443 -0.37858 0.00757 0.01002 0.82630 0.00979 
2462940.167 2031-03-14 16:00:00 -0.18428  0.46891 0.03104 0.04097 0.50574 0.02661 -0.74111 -0.43572 0.00753 0.00980 0.85975 0.00970 
2462940.500 2031-03-15 0:00:00  -0.22960  0.41436 0.03031 0.04287 0.47607 0.02289 -0.74633 -0.49201 0.00751 0.00956 0.89395 0.00954 
2462940.833 2031-03-15 8:00:00  -0.27284  0.35603 0.02928 0.04445 0.45134 0.01810 -0.75009 -0.54735 0.00750 0.00932 0.92859 0.00934 
2462941.167 2031-03-15 16:00:00 -0.31352  0.29437 0.02796 0.04567 0.43319 0.01282 -0.75240 -0.60163 0.00751 0.00907 0.96339 0.00909 
2462941.500 2031-03-16 0:00:00  -0.35118  0.22985 0.02637 0.04647 0.42300 0.00895 -0.75325 -0.65476 0.00753 0.00881 0.99807 0.00881 
2462941.833 2031-03-16 8:00:00  -0.38532  0.16301 0.02453 0.04683 0.42159 0.00995 -0.75267 -0.70665 0.00756 0.00854 1.03243 0.00850 
2462942.167 2031-03-16 16:00:00 -0.41544  0.09446 0.02248 0.04671 0.42894 0.01442 -0.75066 -0.75720 0.00761 0.00826 1.06626 0.00817 
2462942.500 2031-03-17 0:00:00  -0.44104  0.02486 0.02025 0.04609 0.44419 0.01906 -0.74724 -0.80634 0.00767 0.00798 1.09937 0.00782 
2462942.833 2031-03-17 8:00:00  -0.46159 -0.04504 0.01792 0.04496 0.46575 0.02267 -0.74243 -0.85399 0.00775 0.00769 1.13162 0.00746 
2462943.167 2031-03-17 16:00:00 -0.47660 -0.11442 0.01558 0.04330 0.49166 0.02496 -0.73625 -0.90006 0.00784 0.00739 1.16286 0.00708 
2462943.500 2031-03-18 0:00:00  -0.48555 -0.18237 0.01335 0.04114 0.51982 0.02596 -0.72872 -0.94449 0.00794 0.00709 1.19296 0.00670 
2462943.833 2031-03-18 8:00:00  -0.48799 -0.24789 0.01141 0.03850 0.54820 0.02586 -0.71987 -0.98721 0.00805 0.00677 1.22183 0.00632 
2462944.167 2031-03-18 16:00:00 -0.48349 -0.30990 0.01000 0.03542 0.57493 0.02487 -0.70972 -1.02815 0.00816 0.00645 1.24935 0.00593 
2462944.500 2031-03-19 0:00:00  -0.47170 -0.36726 0.00938 0.03198 0.59829 0.02325 -0.69831 -1.06726 0.00829 0.00612 1.27544 0.00554 
2462944.833 2031-03-19 8:00:00  -0.45237 -0.41876 0.00964 0.02827 0.61680 0.02126 -0.68566 -1.10448 0.00842 0.00578 1.30003 0.00516 
2462945.167 2031-03-19 16:00:00 -0.42537 -0.46318 0.01063 0.02443 0.62914 0.01920 -0.67181 -1.13976 0.00856 0.00544 1.32305 0.00479 
2462945.500 2031-03-20 0:00:00  -0.39075 -0.49931 0.01208 0.02068 0.63425 0.01743 -0.65678 -1.17305 0.00869 0.00508 1.34443 0.00443 
2462945.833 2031-03-20 8:00:00  -0.34877 -0.52603 0.01372 0.01731 0.63132 0.01633 -0.64062 -1.20431 0.00883 0.00473 1.36413 0.00408 
2462946.167 2031-03-20 16:00:00 -0.29991 -0.54235 0.01539 0.01481 0.61991 0.01617 -0.62336 -1.23351 0.00898 0.00437 1.38210 0.00376 
2462946.500 2031-03-21 0:00:00  -0.24489 -0.54753 0.01699 0.01376 0.59995 0.01696 -0.60504 -1.26060 0.00912 0.00401 1.39831 0.00347 
2462946.833 2031-03-21 8:00:00  -0.18468 -0.54107 0.01842 0.01444 0.57191 0.01838 -0.58569 -1.28556 0.00925 0.00366 1.41273 0.00323 
2462947.167 2031-03-21 16:00:00 -0.12047 -0.52287 0.01960 0.01649 0.53681 0.01996 -0.56537 -1.30836 0.00939 0.00332 1.42532 0.00303 
2462947.500 2031-03-22 0:00:00  -0.05363 -0.49316 0.02047 0.01925 0.49641 0.02118 -0.54410 -1.32898 0.00952 0.00300 1.43608 0.00291 
2462947.833 2031-03-22 8:00:00   0.01438 -0.45258 0.02097 0.02218 0.45332 0.02148 -0.52194 -1.34739 0.00965 0.00272 1.44498 0.00285 
2462948.167 2031-03-22 16:00:00  0.08208 -0.40209 0.02106 0.02493 0.41118 0.02027 -0.49893 -1.36359 0.00977 0.00248 1.45203 0.00288 
2462948.500 2031-03-23 0:00:00   0.14801 -0.34296 0.02074 0.02726 0.37472 0.01703 -0.47510 -1.37755 0.00988 0.00232 1.45721 0.00298 
2462948.833 2031-03-23 8:00:00   0.21086 -0.27666 0.02004 0.02903 0.34945 0.01162 -0.45050 -1.38927 0.00999 0.00225 1.46052 0.00315 
2462949.167 2031-03-23 16:00:00  0.26948 -0.20475 0.01902 0.03018 0.34028 0.00542 -0.42518 -1.39875 0.01009 0.00228 1.46198 0.00337 
2462949.500 2031-03-24 0:00:00   0.32292 -0.12887 0.01775 0.03069 0.34943 0.00632 -0.39919 -1.40598 0.01018 0.00242 1.46158 0.00364 
2462949.833 2031-03-24 8:00:00   0.37044 -0.05057 0.01634 0.03058 0.37528 0.01212 -0.37256 -1.41097 0.01026 0.00265 1.45936 0.00394 
2462950.167 2031-03-24 16:00:00  0.41152  0.02865 0.01488 0.02993 0.41353 0.01663 -0.34535 -1.41371 0.01033 0.00296 1.45531 0.00426 
2462950.500 2031-03-25 0:00:00   0.44583  0.10745 0.01348 0.02880 0.45929 0.01936 -0.31759 -1.41421 0.01039 0.00331 1.44947 0.00460 
2462950.833 2031-03-25 8:00:00   0.47321  0.18461 0.01224 0.02730 0.50841 0.02064 -0.28935 -1.41249 0.01044 0.00371 1.44186 0.00495 
2462951.167 2031-03-25 16:00:00  0.49365  0.25910 0.01123 0.02552 0.55782 0.02091 -0.26065 -1.40856 0.01047 0.00413 1.43251 0.00531 
2462951.500 2031-03-26 0:00:00   0.50723  0.33002 0.01053 0.02356 0.60534 0.02051 -0.23156 -1.40243 0.01050 0.00457 1.42145 0.00566 
2462951.833 2031-03-26 8:00:00   0.51415  0.39664 0.01020 0.02150 0.64950 0.01974 -0.20211 -1.39412 0.01052 0.00503 1.40873 0.00602 
2462952.167 2031-03-26 16:00:00  0.51468  0.45834 0.01025 0.01943 0.68928 0.01880 -0.17236 -1.38365 0.01052 0.00549 1.39438 0.00637 
2462952.500 2031-03-27 0:00:00   0.50913  0.51465 0.01066 0.01742 0.72400 0.01785 -0.14235 -1.37105 0.01052 0.00596 1.37846 0.00671 
2462952.833 2031-03-27 8:00:00   0.49785  0.56517 0.01139 0.01557 0.75323 0.01705 -0.11212 -1.35634 0.01050 0.00643 1.36100 0.00704 
2462953.167 2031-03-27 16:00:00  0.48121  0.60962 0.01237 0.01395 0.77671 0.01650 -0.08173 -1.33954 0.01047 0.00690 1.34207 0.00736 
2462953.500 2031-03-28 0:00:00   0.45961  0.64779 0.01356 0.01269 0.79433 0.01630 -0.05122 -1.32070 0.01044 0.00736 1.32173 0.00767 
2462953.833 2031-03-28 8:00:00   0.43346  0.67953 0.01490 0.01192 0.80607 0.01651 -0.02064 -1.29984 0.01039 0.00783 1.30004 0.00796 
2462954.167 2031-03-28 16:00:00  0.40316  0.70477 0.01633 0.01176 0.81200 0.01713  0.00997 -1.27700 0.01033 0.00829 1.27708 0.00823 
2462954.500 2031-03-29 0:00:00   0.36911  0.72345 0.01783 0.01225 0.81226 0.01812  0.04055 -1.25221 0.01026 0.00874 1.25291 0.00848 
2462954.833 2031-03-29 8:00:00   0.33174  0.73560 0.01935 0.01335 0.80705 0.01942  0.07107 -1.22552 0.01019 0.00918 1.22763 0.00871 
2462955.167 2031-03-29 16:00:00  0.29145  0.74124 0.02086 0.01494 0.79662 0.02094  0.10148 -1.19697 0.01010 0.00962 1.20132 0.00891 
2462955.500 2031-03-30 0:00:00   0.24864  0.74047 0.02231 0.01690 0.78128 0.02258  0.13173 -1.16661 0.01001 0.01005 1.17407 0.00908 
2462955.833 2031-03-30 8:00:00   0.20372  0.73338 0.02368 0.01912 0.76137 0.02424  0.16177 -1.13447 0.00990 0.01046 1.14600 0.00923 
2462956.167 2031-03-30 16:00:00  0.15710  0.72010 0.02493 0.02151 0.73732 0.02585  0.19156 -1.10062 0.00979 0.01087 1.11722 0.00934 
2462956.500 2031-03-31 0:00:00   0.10917  0.70080 0.02603 0.02401 0.70961 0.02728  0.22106 -1.06509 0.00967 0.01126 1.08785 0.00941 
2462956.833 2031-03-31 8:00:00   0.06035  0.67566 0.02696 0.02655 0.67881 0.02845  0.25022 -1.02795 0.00955 0.01165 1.05803 0.00944 
2462957.167 2031-03-31 16:00:00  0.01103  0.64488 0.02768 0.02909 0.64556 0.02922  0.27900 -0.98925 0.00942 0.01201 1.02791 0.00943 
2462957.500 2031-04-01 0:00:00  -0.03837  0.60870 0.02817 0.03156 0.61066 0.02947  0.30734 -0.94904 0.00928 0.01237 0.99765 0.00937 
2462957.833 2031-04-01 8:00:00  -0.08744  0.56737 0.02842 0.03392 0.57504 0.02903  0.33522 -0.90739 0.00914 0.01271 0.96742 0.00925 
2462958.167 2031-04-01 16:00:00 -0.13575  0.52120 0.02842 0.03613 0.53983 0.02775  0.36258 -0.86436 0.00899 0.01303 0.93742 0.00908 
2462958.500 2031-04-02 0:00:00  -0.18287  0.47049 0.02814 0.03814 0.50636 0.02546  0.38939 -0.82000 0.00884 0.01334 0.90786 0.00884 
2462958.833 2031-04-02 8:00:00  -0.22836  0.41561 0.02759 0.03989 0.47618 0.02207  0.41560 -0.77439 0.00868 0.01364 0.87897 0.00854 
2462959.167 2031-04-02 16:00:00 -0.27176  0.35695 0.02676 0.04134 0.45098 0.01765  0.44117 -0.72758 0.00852 0.01392 0.85100 0.00816 
2462959.500 2031-04-03 0:00:00  -0.31262  0.29496 0.02567 0.04245 0.43247 0.01272  0.46606 -0.67966 0.00835 0.01418 0.82423 0.00770 
2462959.833 2031-04-03 8:00:00  -0.35046  0.23011 0.02433 0.04319 0.42208 0.00898  0.49023 -0.63068 0.00818 0.01442 0.79894 0.00716 
2462960.167 2031-04-03 16:00:00 -0.38479  0.16297 0.02276 0.04350 0.42064 0.00960  0.51364 -0.58073 0.00800 0.01465 0.77544 0.00655 
2462960.500 2031-04-04 0:00:00  -0.41511  0.09412 0.02099 0.04337 0.42815 0.01364  0.53625 -0.52987 0.00782 0.01486 0.75404 0.00586 
2462960.833 2031-04-04 8:00:00  -0.44091  0.02425 0.01908 0.04277 0.44369 0.01800  0.55803 -0.47818 0.00764 0.01505 0.73506 0.00511 
2462961.167 2031-04-04 16:00:00 -0.46170 -0.04590 0.01709 0.04169 0.46567 0.02145  0.57894 -0.42574 0.00746 0.01523 0.71881 0.00433 
2462961.500 2031-04-05 0:00:00  -0.47696 -0.11550 0.01510 0.04013 0.49205 0.02369  0.59893 -0.37262 0.00727 0.01538 0.70558 0.00358 
2462961.833 2031-04-05 8:00:00  -0.48621 -0.18365 0.01322 0.03810 0.52072 0.02473  0.61798 -0.31891 0.00707 0.01552 0.69562 0.00298 
2462962.167 2031-04-05 16:00:00 -0.48899 -0.24935 0.01162 0.03564 0.54962 0.02475  0.63605 -0.26469 0.00688 0.01563 0.68914 0.00270 
2462962.500 2031-04-06 0:00:00  -0.48488 -0.31154 0.01049 0.03279 0.57687 0.02396  0.65311 -0.21005 0.00668 0.01573 0.68626 0.00289 
2462962.833 2031-04-06 8:00:00  -0.47353 -0.36908 0.01001 0.02962 0.60077 0.02260  0.66913 -0.15506 0.00648 0.01580 0.68706 0.00348 
2462963.167 2031-04-06 16:00:00 -0.45470 -0.42078 0.01025 0.02623 0.61981 0.02094  0.68407 -0.09981 0.00627 0.01586 0.69151 0.00429 
2462963.500 2031-04-07 0:00:00  -0.42826 -0.46543 0.01114 0.02277 0.63270 0.01925  0.69790 -0.04440 0.00606 0.01589 0.69950 0.00518 
2462963.833 2031-04-07 8:00:00  -0.39426 -0.50184 0.01247 0.01945 0.63836 0.01788  0.71060  0.01110 0.00584 0.01590 0.71086 0.00607 
2462964.167 2031-04-07 16:00:00 -0.35292 -0.52890 0.01408 0.01658 0.63598 0.01716  0.72213  0.06658 0.00563 0.01589 0.72536 0.00691 
2462964.500 2031-04-08 0:00:00  -0.30472 -0.54563 0.01581 0.01464 0.62509 0.01730  0.73247  0.12196 0.00541 0.01585 0.74271 0.00769 
2462964.833 2031-04-08 8:00:00  -0.25034 -0.55126 0.01755 0.01413 0.60559 0.01828  0.74161  0.17715 0.00519 0.01580 0.76261 0.00837 
2462965.167 2031-04-08 16:00:00 -0.19073 -0.54531 0.01919 0.01522 0.57788 0.01983  0.74950  0.23204 0.00496 0.01571 0.78472 0.00897 
2462965.500 2031-04-09 0:00:00  -0.12703 -0.52762 0.02063 0.01753 0.54295 0.02151  0.75613  0.28656 0.00474 0.01561 0.80872 0.00947 
2462965.833 2031-04-09 8:00:00  -0.06059 -0.49841 0.02176 0.02049 0.50246 0.02282  0.76148  0.34059 0.00451 0.01547 0.83428 0.00987 
2462966.167 2031-04-09 16:00:00  0.00716 -0.45827 0.02251 0.02361 0.45890 0.02320  0.76554  0.39405 0.00429 0.01531 0.86109 0.01019 
2462966.500 2031-04-10 0:00:00   0.07474 -0.40814 0.02281 0.02656 0.41582 0.02202  0.76827  0.44684 0.00407 0.01513 0.88884 0.01042 
2462966.833 2031-04-10 8:00:00   0.14070 -0.34924 0.02264 0.02910 0.37786 0.01869  0.76968  0.49886 0.00386 0.01492 0.91727 0.01056 
2462967.167 2031-04-10 16:00:00  0.20373 -0.28303 0.02202 0.03108 0.35056 0.01299  0.76974  0.55001 0.00366 0.01468 0.94611 0.01063 
2462967.500 2031-04-11 0:00:00   0.26264 -0.21106 0.02101 0.03241 0.33909 0.00619  0.76844  0.60019 0.00348 0.01441 0.97511 0.01063 
2462967.833 2031-04-11 8:00:00   0.31647 -0.13496 0.01969 0.03306 0.34613 0.00658  0.76578  0.64931 0.00331 0.01412 1.00405 0.01057 
2462968.167 2031-04-11 16:00:00  0.36446 -0.05632 0.01817 0.03305 0.37048 0.01299  0.76175  0.69727 0.00316 0.01380 1.03274 0.01044 
2462968.500 2031-04-12 0:00:00   0.40606  0.02336 0.01657 0.03243 0.40795 0.01809  0.75635  0.74398 0.00305 0.01345 1.06096 0.01026 
2462968.833 2031-04-12 8:00:00   0.44091  0.10271 0.01498 0.03129 0.45354 0.02120  0.74957  0.78933 0.00298 0.01307 1.08856 0.01003 
2462969.167 2031-04-12 16:00:00  0.46883  0.18049 0.01351 0.02974 0.50292 0.02268  0.74142  0.83323 0.00294 0.01267 1.11536 0.00975 
2462969.500 2031-04-13 0:00:00   0.48979  0.25564 0.01225 0.02788 0.55285 0.02301  0.73189  0.87558 0.00296 0.01223 1.14122 0.00942 
2462969.833 2031-04-13 8:00:00   0.50388  0.32724 0.01128 0.02582 0.60106 0.02258  0.72100  0.91630 0.00302 0.01177 1.16598 0.00905 
2462970.167 2031-04-13 16:00:00  0.51129  0.39455 0.01064 0.02365 0.64598 0.02172  0.70876  0.95529 0.00312 0.01129 1.18953 0.00865 
2462970.500 2031-04-14 0:00:00   0.51228  0.45693 0.01037 0.02146 0.68655 0.02065  0.69517  0.99247 0.00327 0.01078 1.21174 0.00821 
2462970.833 2031-04-14 8:00:00   0.50715  0.51389 0.01046 0.01935 0.72207 0.01954  0.68026  1.02774 0.00345 0.01024 1.23250 0.00774 
2462971.167 2031-04-14 16:00:00  0.49628  0.56504 0.01088 0.01739 0.75209 0.01854  0.66403  1.06102 0.00367 0.00968 1.25170 0.00724 
2462971.500 2031-04-15 0:00:00   0.48003  0.61010 0.01157 0.01566 0.77635 0.01774  0.64652  1.09223 0.00391 0.00909 1.26926 0.00671 
2462971.833 2031-04-15 8:00:00   0.45882  0.64884 0.01248 0.01427 0.79471 0.01725  0.62774  1.12129 0.00418 0.00849 1.28507 0.00617 
2462972.167 2031-04-15 16:00:00  0.43304  0.68113 0.01356 0.01330 0.80718 0.01711  0.60773  1.14813 0.00446 0.00786 1.29907 0.00561 
2462972.500 2031-04-16 0:00:00   0.40311  0.70690 0.01476 0.01286 0.81381 0.01735  0.58651  1.17267 0.00475 0.00722 1.31118 0.00504 
2462972.833 2031-04-16 8:00:00   0.36944  0.72610 0.01605 0.01298 0.81474 0.01795  0.56411  1.19485 0.00505 0.00657 1.32134 0.00446 
2462973.167 2031-04-16 16:00:00  0.33246  0.73875 0.01737 0.01366 0.81019 0.01886  0.54058  1.21460 0.00535 0.00590 1.32948 0.00389 
2462973.500 2031-04-17 0:00:00   0.29256  0.74489 0.01869 0.01482 0.80039 0.02001  0.51595  1.23186 0.00565 0.00523 1.33556 0.00334 
2462973.833 2031-04-17 8:00:00   0.25016  0.74463 0.01999 0.01634 0.78566 0.02131  0.49026  1.24658 0.00595 0.00455 1.33954 0.00283 
2462974.167 2031-04-17 16:00:00  0.20566  0.73805 0.02121 0.01815 0.76634 0.02267  0.46357  1.25871 0.00625 0.00388 1.34138 0.00238 
2462974.500 2031-04-18 0:00:00   0.15946  0.72530 0.02234 0.02015 0.74285 0.02400  0.43591  1.26820 0.00654 0.00324 1.34105 0.00206 
2462974.833 2031-04-18 8:00:00   0.11196  0.70655 0.02335 0.02226 0.71565 0.02522  0.40735  1.27503 0.00683 0.00263 1.33853 0.00192 
2462975.167 2031-04-18 16:00:00  0.06356  0.68197 0.02420 0.02444 0.68529 0.02622  0.37794  1.27914 0.00710 0.00211 1.33383 0.00201 
2462975.500 2031-04-19 0:00:00   0.01466  0.65177 0.02487 0.02662 0.65240 0.02689  0.34772  1.28053 0.00736 0.00176 1.32692 0.00228 
2462975.833 2031-04-19 8:00:00  -0.03435  0.61619 0.02534 0.02875 0.61774 0.02713  0.31678  1.27917 0.00761 0.00168 1.31783 0.00267 
2462976.167 2031-04-19 16:00:00 -0.08304  0.57548 0.02560 0.03080 0.58220 0.02679  0.28516  1.27504 0.00785 0.00191 1.30656 0.00312 
2462976.500 2031-04-20 0:00:00  -0.13101  0.52992 0.02563 0.03271 0.54685 0.02573  0.25293  1.26815 0.00807 0.00234 1.29315 0.00361 
2462976.833 2031-04-20 8:00:00  -0.17785  0.47984 0.02542 0.03444 0.51297 0.02381  0.22016  1.25849 0.00827 0.00288 1.27762 0.00409 
2462977.167 2031-04-20 16:00:00 -0.22311  0.42557 0.02496 0.03595 0.48204 0.02095  0.18692  1.24607 0.00846 0.00347 1.26003 0.00457 
2462977.500 2031-04-21 0:00:00  -0.26636  0.36749 0.02427 0.03720 0.45571 0.01718  0.15328  1.23090 0.00863 0.00408 1.24043 0.00503 
2462977.833 2031-04-21 8:00:00  -0.30714  0.30604 0.02334 0.03815 0.43569 0.01290  0.11931  1.21301 0.00878 0.00468 1.21889 0.00546 
2462978.167 2031-04-21 16:00:00 -0.34498  0.24169 0.02219 0.03876 0.42348 0.00935  0.08509  1.19243 0.00891 0.00528 1.19550 0.00586 
2462978.500 2031-04-22 0:00:00  -0.37942  0.17495 0.02085 0.03901 0.42005 0.00902  0.05069  1.16920 0.00903 0.00586 1.17033 0.00622 
2462978.833 2031-04-22 8:00:00  -0.40995  0.10643 0.01934 0.03886 0.42559 0.01204  0.01620  1.14336 0.00912 0.00642 1.14351 0.00653 
2462979.167 2031-04-22 16:00:00 -0.43607  0.03677 0.01771 0.03830 0.43936 0.01583 -0.01833  1.11496 0.00920 0.00695 1.11515 0.00680 
2462979.500 2031-04-23 0:00:00  -0.45728 -0.03331 0.01601 0.03732 0.45989 0.01899 -0.05280  1.08406 0.00926 0.00745 1.08538 0.00701 
2462979.833 2031-04-23 8:00:00  -0.47306 -0.10298 0.01433 0.03591 0.48522 0.02112 -0.08714  1.05072 0.00930 0.00793 1.05438 0.00716 
2462980.167 2031-04-23 16:00:00 -0.48291 -0.17137 0.01278 0.03409 0.51322 0.02219 -0.12127  1.01503 0.00932 0.00837 1.02230 0.00725 
2462980.500 2031-04-24 0:00:00  -0.48634 -0.23747 0.01148 0.03189 0.54182 0.02233 -0.15512  0.97706 0.00932 0.00878 0.98935 0.00727 
2462980.833 2031-04-24 8:00:00  -0.48293 -0.30023 0.01062 0.02933 0.56909 0.02173 -0.18860  0.93689 0.00931 0.00915 0.95574 0.00722 
2462981.167 2031-04-24 16:00:00 -0.47228 -0.35848 0.01033 0.02648 0.59324 0.02061 -0.22166  0.89461 0.00929 0.00949 0.92173 0.00710 
2462981.500 2031-04-25 0:00:00  -0.45411 -0.41100 0.01068 0.02343 0.61272 0.01921 -0.25420  0.85033 0.00925 0.00979 0.88759 0.00690 
2462981.833 2031-04-25 8:00:00  -0.42824 -0.45655 0.01162 0.02029 0.62615 0.01781 -0.28616  0.80414 0.00920 0.01006 0.85362 0.00663 
2462982.167 2031-04-25 16:00:00 -0.39468 -0.49387 0.01301 0.01728 0.63235 0.01674 -0.31747  0.75615 0.00914 0.01029 0.82018 0.00627 
2462982.500 2031-04-26 0:00:00  -0.35361 -0.52176 0.01469 0.01472 0.63043 0.01633 -0.34806  0.70647 0.00906 0.01049 0.78766 0.00583 
2462982.833 2031-04-26 8:00:00  -0.30547 -0.53918 0.01652 0.01314 0.61983 0.01679 -0.37787  0.65522 0.00898 0.01066 0.75648 0.00533 
2462983.167 2031-04-26 16:00:00 -0.25093 -0.54526 0.01838 0.01308 0.60038 0.01806 -0.40682  0.60252 0.00889 0.01079 0.72712 0.00479 
2462983.500 2031-04-27 0:00:00  -0.19095 -0.53944 0.02014 0.01465 0.57244 0.01985 -0.43487  0.54848 0.00879 0.01089 0.70009 0.00423 
2462983.833 2031-04-27 8:00:00  -0.12673 -0.52153 0.02167 0.01737 0.53698 0.02171 -0.46195  0.49324 0.00869 0.01096 0.67592 0.00375 
2462984.167 2031-04-27 16:00:00 -0.05964 -0.49172 0.02286 0.02063 0.49574 0.02312 -0.48801  0.43692 0.00858 0.01100 0.65516 0.00345 
2462984.500 2031-04-28 0:00:00   0.00879 -0.45062 0.02360 0.02399 0.45135 0.02348 -0.51299  0.37964 0.00847 0.01102 0.63833 0.00347 
2462984.833 2031-04-28 8:00:00   0.07699 -0.39924 0.02384 0.02710 0.40759 0.02214 -0.53686  0.32153 0.00836 0.01101 0.62592 0.00383 
2462985.167 2031-04-28 16:00:00  0.14346 -0.33888 0.02357 0.02972 0.36949 0.01847 -0.55955  0.26273 0.00825 0.01097 0.61830 0.00447 
2462985.500 2031-04-29 0:00:00   0.20679 -0.27112 0.02281 0.03172 0.34299 0.01232 -0.58104  0.20337 0.00814 0.01092 0.61573 0.00526 
2462985.833 2031-04-29 8:00:00   0.26577 -0.19762 0.02164 0.03300 0.33349 0.00561 -0.60128  0.14356 0.00804 0.01084 0.61830 0.00608 
2462986.167 2031-04-29 16:00:00  0.31941 -0.12011 0.02016 0.03355 0.34339 0.00796 -0.62024  0.08346 0.00794 0.01075 0.62594 0.00687 
2462986.500 2031-04-30 0:00:00   0.36696 -0.04026 0.01849 0.03339 0.37084 0.01455 -0.63789  0.02317 0.00784 0.01063 0.63840 0.00758 
2462986.833 2031-04-30 8:00:00   0.40788  0.04035 0.01675 0.03262 0.41105 0.01941 -0.65420 -0.03716 0.00775 0.01051 0.65534 0.00817 
2462987.167 2031-04-30 16:00:00  0.44186  0.12032 0.01506 0.03132 0.45873 0.02218 -0.66915 -0.09742 0.00767 0.01037 0.67627 0.00864 
2462987.500 2031-05-01 0:00:00   0.46876  0.19840 0.01351 0.02962 0.50952 0.02333 -0.68271 -0.15748 0.00760 0.01022 0.70070 0.00898 
2462987.833 2031-05-01 8:00:00   0.48860  0.27352 0.01219 0.02762 0.56028 0.02337 -0.69487 -0.21722 0.00754 0.01006 0.72808 0.00921 
2462988.167 2031-05-01 16:00:00  0.50152  0.34479 0.01117 0.02545 0.60882 0.02273 -0.70562 -0.27652 0.00749 0.00988 0.75791 0.00934 
2462988.500 2031-05-02 0:00:00   0.50775  0.41147 0.01048 0.02320 0.65368 0.02169 -0.71494 -0.33526 0.00745 0.00970 0.78969 0.00937 
2462988.833 2031-05-02 8:00:00   0.50758  0.47299 0.01016 0.02096 0.69389 0.02048 -0.72283 -0.39333 0.00743 0.00951 0.82296 0.00932 
2462989.167 2031-05-02 16:00:00  0.50136  0.52888 0.01018 0.01882 0.72881 0.01927 -0.72929 -0.45063 0.00741 0.00931 0.85731 0.00921 
2462989.500 2031-05-03 0:00:00   0.48948  0.57879 0.01051 0.01686 0.75806 0.01819 -0.73431 -0.50703 0.00741 0.00910 0.89238 0.00905 
2462989.833 2031-05-03 8:00:00   0.47233  0.62247 0.01111 0.01516 0.78142 0.01733 -0.73790 -0.56245 0.00742 0.00889 0.92784 0.00884 
2462990.167 2031-05-03 16:00:00  0.45032  0.65974 0.01191 0.01380 0.79881 0.01677 -0.74005 -0.61678 0.00745 0.00866 0.96341 0.00859 
2462990.500 2031-05-04 0:00:00   0.42387  0.69049 0.01288 0.01290 0.81025 0.01658 -0.74079 -0.66992 0.00749 0.00843 0.99881 0.00831 
2462990.833 2031-05-04 8:00:00   0.39341  0.71466 0.01397 0.01251 0.81583 0.01676 -0.74012 -0.72179 0.00754 0.00819 1.03384 0.00801 
2462991.167 2031-05-04 16:00:00  0.35933  0.73226 0.01512 0.01268 0.81573 0.01729 -0.73806 -0.77230 0.00760 0.00794 1.06829 0.00769 
2462991.500 2031-05-05 0:00:00   0.32206  0.74330 0.01632 0.01337 0.81015 0.01813 -0.73461 -0.82136 0.00767 0.00769 1.10198 0.00736 
2462991.833 2031-05-05 8:00:00   0.28200  0.74787 0.01751 0.01450 0.79937 0.01919 -0.72981 -0.86890 0.00776 0.00742 1.13476 0.00701 
2462992.167 2031-05-05 16:00:00  0.23956  0.74606 0.01868 0.01597 0.78370 0.02039 -0.72367 -0.91484 0.00785 0.00715 1.16649 0.00665 
2462992.500 2031-05-06 0:00:00   0.19512  0.73798 0.01978 0.01768 0.76350 0.02166 -0.71621 -0.95911 0.00795 0.00686 1.19705 0.00629 
2462992.833 2031-05-06 8:00:00   0.14909  0.72379 0.02079 0.01956 0.73918 0.02290 -0.70747 -1.00165 0.00806 0.00657 1.22633 0.00592 
2462993.167 2031-05-06 16:00:00  0.10185  0.70366 0.02168 0.02153 0.71124 0.02402 -0.69745 -1.04238 0.00818 0.00627 1.25423 0.00555 
2462993.500 2031-05-07 0:00:00   0.05380  0.67776 0.02243 0.02354 0.68022 0.02494 -0.68621 -1.08126 0.00829 0.00596 1.28066 0.00519 
2462993.833 2031-05-07 8:00:00   0.00533  0.64633 0.02301 0.02555 0.64676 0.02555 -0.67376 -1.11824 0.00842 0.00565 1.30556 0.00482 
2462994.167 2031-05-07 16:00:00 -0.04317  0.60959 0.02341 0.02750 0.61164 0.02574 -0.66013 -1.15325 0.00854 0.00533 1.32885 0.00447 
2462994.500 2031-05-08 0:00:00  -0.09129  0.56780 0.02361 0.02936 0.57576 0.02538 -0.64537 -1.18626 0.00867 0.00500 1.35048 0.00412 
2462994.833 2031-05-08 8:00:00  -0.13862  0.52125 0.02360 0.03108 0.54023 0.02434 -0.62950 -1.21723 0.00880 0.00467 1.37040 0.00380 
2462995.167 2031-05-08 16:00:00 -0.18475  0.47026 0.02338 0.03263 0.50634 0.02248 -0.61256 -1.24612 0.00892 0.00434 1.38857 0.00349 
2462995.500 2031-05-09 0:00:00  -0.22926  0.41517 0.02293 0.03396 0.47562 0.01975 -0.59459 -1.27289 0.00905 0.00401 1.40494 0.00322 
2462995.833 2031-05-09 8:00:00  -0.27170  0.35637 0.02227 0.03504 0.44976 0.01619 -0.57563 -1.29751 0.00917 0.00369 1.41950 0.00300 
2462996.167 2031-05-09 16:00:00 -0.31162  0.29430 0.02140 0.03583 0.43047 0.01223 -0.55572 -1.31997 0.00929 0.00338 1.43221 0.00282 
2462996.500 2031-05-10 0:00:00  -0.34856  0.22942 0.02033 0.03631 0.41926 0.00915 -0.53489 -1.34023 0.00940 0.00310 1.44306 0.00272 
2462996.833 2031-05-10 8:00:00  -0.38204  0.16228 0.01909 0.03644 0.41701 0.00911 -0.51319 -1.35828 0.00950 0.00285 1.45203 0.00268 
2462997.167 2031-05-10 16:00:00 -0.41156  0.09347 0.01771 0.03620 0.42379 0.01193 -0.49065 -1.37411 0.00961 0.00265 1.45911 0.00273 
2462997.500 2031-05-11 0:00:00  -0.43662  0.02365 0.01624 0.03557 0.43874 0.01533 -0.46733 -1.38770 0.00970 0.00252 1.46431 0.00284 
2462997.833 2031-05-11 8:00:00  -0.45672 -0.04643 0.01473 0.03455 0.46025 0.01812 -0.44326 -1.39904 0.00978 0.00246 1.46761 0.00302 
2462998.167 2031-05-11 16:00:00 -0.47133 -0.11595 0.01327 0.03313 0.48628 0.01996 -0.41849 -1.40814 0.00986 0.00250 1.46904 0.00325 
2462998.500 2031-05-12 0:00:00  -0.47995 -0.18399 0.01195 0.03134 0.51468 0.02082 -0.39306 -1.41498 0.00993 0.00263 1.46859 0.00352 
2462998.833 2031-05-12 8:00:00  -0.48210 -0.24955 0.01091 0.02918 0.54335 0.02084 -0.36701 -1.41957 0.00999 0.00284 1.46628 0.00382 
2462999.167 2031-05-12 16:00:00 -0.47734 -0.31152 0.01031 0.02671 0.57036 0.02020 -0.34040 -1.42191 0.01004 0.00311 1.46212 0.00414 
2462999.500 2031-05-13 0:00:00  -0.46530 -0.36872 0.01026 0.02397 0.59394 0.01911 -0.31326 -1.42202 0.01008 0.00344 1.45614 0.00448 
2462999.833 2031-05-13 8:00:00  -0.44569 -0.41991 0.01081 0.02106 0.61254 0.01782 -0.28564 -1.41990 0.01011 0.00380 1.44837 0.00482 
2463000.167 2031-05-13 16:00:00 -0.41836 -0.46382 0.01188 0.01811 0.62478 0.01663 -0.25758 -1.41556 0.01014 0.00418 1.43884 0.00517 
2463000.500 2031-05-14 0:00:00  -0.38335 -0.49918 0.01335 0.01535 0.62952 0.01587 -0.22913 -1.40902 0.01015 0.00459 1.42756 0.00552 
2463000.833 2031-05-14 8:00:00  -0.34088 -0.52479 0.01510 0.01317 0.62590 0.01584 -0.20035 -1.40030 0.01015 0.00501 1.41460 0.00587 
2463001.167 2031-05-14 16:00:00 -0.29143 -0.53962 0.01697 0.01218 0.61342 0.01669 -0.17126 -1.38943 0.01014 0.00544 1.39998 0.00621 
2463001.500 2031-05-15 0:00:00  -0.23576 -0.54287 0.01886 0.01284 0.59201 0.01829 -0.14192 -1.37642 0.01012 0.00588 1.38375 0.00654 
2463001.833 2031-05-15 8:00:00  -0.17487 -0.53403 0.02062 0.01501 0.56215 0.02029 -0.11238 -1.36129 0.01009 0.00632 1.36596 0.00687 
2463002.167 2031-05-15 16:00:00 -0.11003 -0.51301 0.02212 0.01811 0.52498 0.02221 -0.08267 -1.34409 0.01006 0.00676 1.34667 0.00718 
2463002.500 2031-05-16 0:00:00  -0.04267 -0.48011 0.02325 0.02157 0.48247 0.02353 -0.05285 -1.32484 0.01001 0.00719 1.32593 0.00748 
2463002.833 2031-05-16 8:00:00   0.02564 -0.43607 0.02390 0.02498 0.43755 0.02362 -0.02297 -1.30358 0.00995 0.00763 1.30382 0.00776 
2463003.167 2031-05-16 16:00:00  0.09334 -0.38200 0.02403 0.02806 0.39437 0.02181  0.00694 -1.28034 0.00988 0.00806 1.28040 0.00803 
2463003.500 2031-05-17 0:00:00   0.15892 -0.31933 0.02364 0.03060 0.35835 0.01748  0.03682 -1.25517 0.00981 0.00848 1.25574 0.00827 
2463003.833 2031-05-17 8:00:00   0.22102 -0.24967 0.02277 0.03247 0.33562 0.01072  0.06664 -1.22809 0.00973 0.00890 1.22994 0.00850 
2463004.167 2031-05-17 16:00:00  0.27848 -0.17476 0.02150 0.03360 0.33115 0.00487  0.09634 -1.19917 0.00964 0.00931 1.20307 0.00870 
2463004.500 2031-05-18 0:00:00   0.33037 -0.09634 0.01994 0.03398 0.34624 0.00971  0.12589 -1.16843 0.00954 0.00971 1.17524 0.00887 
2463004.833 2031-05-18 8:00:00   0.37601 -0.01606 0.01821 0.03368 0.37795 0.01619  0.15523 -1.13594 0.00943 0.01010 1.14655 0.00902 
2463005.167 2031-05-18 16:00:00  0.41495  0.06454 0.01644 0.03277 0.42103 0.02059  0.18432 -1.10175 0.00932 0.01048 1.11711 0.00913 
2463005.500 2031-05-19 0:00:00   0.44691  0.14409 0.01472 0.03136 0.47028 0.02294  0.21312 -1.06589 0.00920 0.01085 1.08704 0.00921 
2463005.833 2031-05-19 8:00:00   0.47183  0.22140 0.01315 0.02957 0.52165 0.02376  0.24159 -1.02843 0.00908 0.01121 1.05648 0.00925 
2463006.167 2031-05-19 16:00:00  0.48976  0.29545 0.01181 0.02751 0.57227 0.02357  0.26968 -0.98943 0.00895 0.01156 1.02558 0.00925 
2463006.500 2031-05-20 0:00:00   0.50086  0.36540 0.01076 0.02529 0.62018 0.02275  0.29735 -0.94893 0.00881 0.01189 0.99450 0.00920 
2463006.833 2031-05-20 8:00:00   0.50539  0.43058 0.01004 0.02302 0.66407 0.02160  0.32456 -0.90701 0.00868 0.01221 0.96340 0.00910 
2463007.167 2031-05-20 16:00:00  0.50367  0.49044 0.00965 0.02078 0.70309 0.02031  0.35127 -0.86372 0.00853 0.01251 0.93250 0.00895 
2463007.500 2031-05-21 0:00:00   0.49604  0.54456 0.00960 0.01865 0.73667 0.01903  0.37744 -0.81912 0.00839 0.01280 0.90198 0.00873 
2463007.833 2031-05-21 8:00:00   0.48290  0.59263 0.00984 0.01671 0.76449 0.01790  0.40302 -0.77329 0.00824 0.01308 0.87210 0.00845 
2463008.167 2031-05-21 16:00:00  0.46463  0.63440 0.01034 0.01505 0.78638 0.01699  0.42797 -0.72628 0.00809 0.01334 0.84310 0.00810 
2463008.500 2031-05-22 0:00:00   0.44166  0.66974 0.01104 0.01375 0.80228 0.01640  0.45226 -0.67817 0.00793 0.01359 0.81526 0.00768 
2463008.833 2031-05-22 8:00:00   0.41439  0.69855 0.01190 0.01290 0.81224 0.01616  0.47585 -0.62903 0.00777 0.01382 0.78887 0.00717 
2463009.167 2031-05-22 16:00:00  0.38324  0.72079 0.01287 0.01256 0.81637 0.01630  0.49870 -0.57892 0.00762 0.01404 0.76424 0.00659 
2463009.500 2031-05-23 0:00:00   0.34860  0.73646 0.01391 0.01275 0.81485 0.01678  0.52077 -0.52793 0.00745 0.01424 0.74171 0.00593 
2463009.833 2031-05-23 8:00:00   0.31090  0.74561 0.01500 0.01343 0.80790 0.01756  0.54203 -0.47613 0.00729 0.01442 0.72162 0.00521 
2463010.167 2031-05-23 16:00:00  0.27053  0.74832 0.01609 0.01451 0.79580 0.01857  0.56244 -0.42359 0.00712 0.01459 0.70428 0.00445 
2463010.500 2031-05-24 0:00:00   0.22787  0.74469 0.01716 0.01590 0.77887 0.01972  0.58196 -0.37040 0.00696 0.01474 0.69002 0.00372 
2463010.833 2031-05-24 8:00:00   0.18333  0.73483 0.01817 0.01752 0.75749 0.02092  0.60057 -0.31663 0.00679 0.01488 0.67911 0.00310 
2463011.167 2031-05-24 16:00:00  0.13730  0.71892 0.01910 0.01929 0.73208 0.02211  0.61822 -0.26237 0.00661 0.01499 0.67178 0.00278 
2463011.500 2031-05-25 0:00:00   0.09016  0.69711 0.01992 0.02114 0.70313 0.02318  0.63489 -0.20770 0.00644 0.01509 0.66819 0.00290 
2463011.833 2031-05-25 8:00:00   0.04230  0.66961 0.02062 0.02302 0.67122 0.02405  0.65054 -0.15270 0.00626 0.01517 0.66842 0.00344 
2463012.167 2031-05-25 16:00:00 -0.00589  0.63662 0.02116 0.02490 0.63701 0.02462  0.66515 -0.09747 0.00608 0.01523 0.67244 0.00422 
2463012.500 2031-05-26 0:00:00  -0.05401  0.59840 0.02153 0.02672 0.60131 0.02477  0.67868 -0.04209 0.00590 0.01527 0.68016 0.00510 
2463012.833 2031-05-26 8:00:00  -0.10167  0.55521 0.02172 0.02844 0.56505 0.02438  0.69111  0.01336 0.00571 0.01529 0.69140 0.00598 
2463013.167 2031-05-26 16:00:00 -0.14845  0.50735 0.02172 0.03004 0.52941 0.02332  0.70240  0.06878 0.00552 0.01529 0.70592 0.00683 
2463013.500 2031-05-27 0:00:00  -0.19395  0.45513 0.02151 0.03146 0.49573 0.02146  0.71255  0.12408 0.00533 0.01527 0.72341 0.00760 
2463013.833 2031-05-27 8:00:00  -0.23772  0.39892 0.02111 0.03267 0.46563 0.01873  0.72152  0.17917 0.00514 0.01522 0.74356 0.00829 
2463014.167 2031-05-27 16:00:00 -0.27934  0.33911 0.02050 0.03363 0.44085 0.01523  0.72928  0.23396 0.00495 0.01516 0.76601 0.00889 
2463014.500 2031-05-28 0:00:00  -0.31835  0.27616 0.01970 0.03432 0.42314 0.01145  0.73582  0.28835 0.00475 0.01507 0.79041 0.00940 
2463014.833 2031-05-28 8:00:00  -0.35428  0.21055 0.01873 0.03470 0.41391 0.00878  0.74113  0.34225 0.00455 0.01495 0.81643 0.00981 
2463015.167 2031-05-28 16:00:00 -0.38665  0.14284 0.01760 0.03475 0.41392 0.00924  0.74517  0.39556 0.00436 0.01482 0.84373 0.01013 
2463015.500 2031-05-29 0:00:00  -0.41497  0.07364 0.01636 0.03444 0.42300 0.01212  0.74794  0.44819 0.00417 0.01465 0.87201 0.01037 
2463015.833 2031-05-29 8:00:00  -0.43873  0.00364 0.01504 0.03375 0.44003 0.01532  0.74942  0.50004 0.00398 0.01446 0.90099 0.01052 
2463016.167 2031-05-29 16:00:00 -0.45742 -0.06640 0.01371 0.03269 0.46323 0.01786  0.74960  0.55101 0.00380 0.01425 0.93039 0.01060 
2463016.500 2031-05-30 0:00:00  -0.47055 -0.13562 0.01245 0.03126 0.49047 0.01946  0.74847  0.60102 0.00363 0.01401 0.95996 0.01061 
2463016.833 2031-05-30 8:00:00  -0.47761 -0.20309 0.01136 0.02946 0.51956 0.02016  0.74602  0.64995 0.00348 0.01374 0.98948 0.01056 
2463017.167 2031-05-30 16:00:00 -0.47814 -0.26777 0.01059 0.02733 0.54842 0.02008  0.74224  0.69773 0.00334 0.01344 1.01874 0.01045 
2463017.500 2031-05-31 0:00:00  -0.47171 -0.32854 0.01026 0.02491 0.57515 0.01943  0.73714  0.74424 0.00323 0.01312 1.04754 0.01028 
2463017.833 2031-05-31 8:00:00  -0.45800 -0.38422 0.01046 0.02226 0.59804 0.01842  0.73070  0.78941 0.00315 0.01277 1.07572 0.01005 
2463018.167 2031-05-31 16:00:00 -0.43675 -0.43356 0.01122 0.01947 0.61557 0.01730  0.72294  0.83313 0.00311 0.01239 1.10309 0.00979 
2463018.500 2031-06-01 0:00:00  -0.40786 -0.47529 0.01245 0.01672 0.62643 0.01638  0.71385  0.87531 0.00310 0.01198 1.12952 0.00947 
2463018.833 2031-06-01 8:00:00  -0.37142 -0.50818 0.01405 0.01427 0.62956 0.01598  0.70345  0.91586 0.00314 0.01154 1.15485 0.00911 
2463019.167 2031-06-01 16:00:00 -0.32772 -0.53109 0.01591 0.01260 0.62418 0.01637  0.69173  0.95469 0.00321 0.01108 1.17897 0.00872 
2463019.500 2031-06-02 0:00:00  -0.27731 -0.54306 0.01789 0.01230 0.60990 0.01761  0.67871  0.99171 0.00333 0.01058 1.20174 0.00829 
2463019.833 2031-06-02 8:00:00  -0.22098 -0.54337 0.01986 0.01364 0.58675 0.01949  0.66441  1.02684 0.00349 0.01007 1.22307 0.00783 
2463020.167 2031-06-02 16:00:00 -0.15980 -0.53163 0.02170 0.01630 0.55536 0.02165  0.64883  1.06000 0.00367 0.00952 1.24283 0.00734 
2463020.500 2031-06-03 0:00:00  -0.09503 -0.50784 0.02326 0.01969 0.51701 0.02361  0.63201  1.09109 0.00389 0.00896 1.26094 0.00682 
2463020.833 2031-06-03 8:00:00  -0.02813 -0.47241 0.02441 0.02332 0.47380 0.02482  0.61396  1.12006 0.00413 0.00837 1.27731 0.00628 
2463021.167 2031-06-03 16:00:00  0.03938 -0.42617 0.02507 0.02685 0.42885 0.02465  0.59471  1.14681 0.00439 0.00776 1.29186 0.00572 
2463021.500 2031-06-04 0:00:00   0.10597 -0.37028 0.02518 0.03000 0.38648 0.02238  0.57429  1.17128 0.00467 0.00713 1.30451 0.00516 
2463021.833 2031-06-04 8:00:00   0.17019 -0.30619 0.02475 0.03257 0.35226 0.01742  0.55272  1.19340 0.00495 0.00648 1.31520 0.00458 
2463022.167 2031-06-04 16:00:00  0.23074 -0.23552 0.02381 0.03445 0.33222 0.01002  0.53005  1.21311 0.00524 0.00583 1.32387 0.00402 
2463022.500 2031-06-05 0:00:00   0.28655 -0.16000 0.02246 0.03558 0.33084 0.00498  0.50630  1.23034 0.00554 0.00516 1.33046 0.00347 
2463022.833 2031-06-05 8:00:00   0.33674 -0.08131 0.02081 0.03594 0.34871 0.01127  0.48153  1.24505 0.00583 0.00450 1.33494 0.00296 
2463023.167 2031-06-05 16:00:00  0.38067 -0.00108 0.01897 0.03560 0.38238 0.01794  0.45578  1.25718 0.00612 0.00384 1.33727 0.00252 
2463023.500 2031-06-06 0:00:00   0.41792  0.07920 0.01707 0.03464 0.42653 0.02232  0.42908  1.26670 0.00641 0.00320 1.33741 0.00221 
2463023.833 2031-06-06 8:00:00   0.44828  0.15821 0.01521 0.03316 0.47614 0.02457  0.40150  1.27355 0.00670 0.00262 1.33536 0.00207 
2463024.167 2031-06-06 16:00:00  0.47166  0.23479 0.01350 0.03130 0.52736 0.02528  0.37308  1.27772 0.00697 0.00212 1.33109 0.00215 
2463024.500 2031-06-07 0:00:00   0.48815  0.30796 0.01201 0.02915 0.57749 0.02497  0.34388  1.27917 0.00723 0.00181 1.32460 0.00240 
2463024.833 2031-06-07 8:00:00   0.49791  0.37691 0.01081 0.02685 0.62469 0.02404  0.31395  1.27788 0.00749 0.00178 1.31590 0.00279 
2463025.167 2031-06-07 16:00:00  0.50121  0.44100 0.00993 0.02450 0.66773 0.02277  0.28337  1.27385 0.00772 0.00203 1.30501 0.00324 
2463025.500 2031-06-08 0:00:00   0.49835  0.49968 0.00939 0.02218 0.70580 0.02136  0.25218  1.26706 0.00795 0.00248 1.29193 0.00373 
2463025.833 2031-06-08 8:00:00   0.48969  0.55256 0.00919 0.01998 0.73837 0.01998  0.22046  1.25751 0.00816 0.00303 1.27672 0.00423 
2463026.167 2031-06-08 16:00:00  0.47560  0.59933 0.00929 0.01798 0.76515 0.01873  0.18827  1.24522 0.00835 0.00362 1.25940 0.00472 
2463026.500 2031-06-09 0:00:00   0.45649  0.63977 0.00967 0.01627 0.78596 0.01772  0.15568  1.23020 0.00852 0.00423 1.24004 0.00519 
2463026.833 2031-06-09 8:00:00   0.43275  0.67375 0.01026 0.01492 0.80079 0.01702  0.12276  1.21247 0.00868 0.00484 1.21870 0.00563 
2463027.167 2031-06-09 16:00:00  0.40481  0.70118 0.01102 0.01400 0.80967 0.01667  0.08959  1.19206 0.00882 0.00543 1.19546 0.00604 
2463027.500 2031-06-10 0:00:00   0.37306  0.72203 0.01190 0.01357 0.81274 0.01669  0.05623  1.16901 0.00894 0.00602 1.17039 0.00641 
2463027.833 2031-06-10 8:00:00   0.33791  0.73631 0.01287 0.01364 0.81018 0.01706  0.02276  1.14336 0.00904 0.00657 1.14362 0.00674 
2463028.167 2031-06-10 16:00:00  0.29977  0.74407 0.01389 0.01418 0.80223 0.01772 -0.01074  1.11516 0.00912 0.00711 1.11525 0.00702 
2463028.500 2031-06-11 0:00:00   0.25903  0.74540 0.01493 0.01510 0.78919 0.01861 -0.04421  1.08448 0.00919 0.00761 1.08542 0.00724 
2463028.833 2031-06-11 8:00:00   0.21610  0.74040 0.01596 0.01633 0.77138 0.01964 -0.07756  1.05136 0.00923 0.00808 1.05427 0.00741 
2463029.167 2031-06-11 16:00:00  0.17135  0.72923 0.01695 0.01778 0.74921 0.02074 -0.11072  1.01590 0.00926 0.00852 1.02197 0.00751 
2463029.500 2031-06-12 0:00:00   0.12519  0.71204 0.01787 0.01938 0.72312 0.02180 -0.14362  0.97816 0.00927 0.00892 0.98870 0.00754 
2463029.833 2031-06-12 8:00:00   0.07800  0.68902 0.01869 0.02105 0.69362 0.02273 -0.17619  0.93823 0.00927 0.00929 0.95469 0.00749 
2463030.167 2031-06-12 16:00:00  0.03016  0.66038 0.01940 0.02275 0.66133 0.02346 -0.20834  0.89620 0.00925 0.00962 0.92017 0.00738 
2463030.500 2031-06-13 0:00:00  -0.01793  0.62635 0.01996 0.02443 0.62694 0.02386 -0.24001  0.85217 0.00922 0.00991 0.88540 0.00717 
2463030.833 2031-06-13 8:00:00  -0.06587  0.58718 0.02037 0.02605 0.59131 0.02383 -0.27113  0.80623 0.00918 0.01016 0.85068 0.00689 
2463031.167 2031-06-13 16:00:00 -0.11327  0.54317 0.02061 0.02756 0.55544 0.02324 -0.30163  0.75850 0.00912 0.01037 0.81636 0.00652 
2463031.500 2031-06-14 0:00:00  -0.15973  0.49462 0.02067 0.02891 0.52053 0.02195 -0.33144  0.70907 0.00905 0.01055 0.78281 0.00606 
2463031.833 2031-06-14 8:00:00  -0.20482  0.44188 0.02055 0.03009 0.48800 0.01988 -0.36050  0.65808 0.00898 0.01069 0.75046 0.00552 
2463032.167 2031-06-14 16:00:00 -0.24812  0.38532 0.02024 0.03104 0.45947 0.01699 -0.38875  0.60562 0.00889 0.01079 0.71978 0.00492 
2463032.500 2031-06-15 0:00:00  -0.28921  0.32535 0.01975 0.03174 0.43670 0.01348 -0.41613  0.55183 0.00880 0.01086 0.69127 0.00429 
2463032.833 2031-06-15 8:00:00  -0.32764  0.26242 0.01910 0.03215 0.42132 0.01008 -0.44258  0.49683 0.00871 0.01089 0.66550 0.00369 
2463033.167 2031-06-15 16:00:00 -0.36297  0.19704 0.01830 0.03226 0.41458 0.00849 -0.46804  0.44074 0.00861 0.01090 0.64304 0.00327 
2463033.500 2031-06-16 0:00:00  -0.39473  0.12976 0.01739 0.03205 0.41699 0.01004 -0.49247  0.38370 0.00850 0.01087 0.62445 0.00317 
2463033.833 2031-06-16 8:00:00  -0.42247  0.06118 0.01640 0.03150 0.42815 0.01315 -0.51583  0.32582 0.00840 0.01081 0.61025 0.00351 
2463034.167 2031-06-16 16:00:00 -0.44572 -0.00803 0.01539 0.03062 0.44682 0.01617 -0.53805  0.26724 0.00830 0.01073 0.60090 0.00418 
2463034.500 2031-06-17 0:00:00  -0.46401 -0.07712 0.01440 0.02941 0.47115 0.01844 -0.55911  0.20810 0.00820 0.01063 0.59671 0.00504 
2463034.833 2031-06-17 8:00:00  -0.47689 -0.14529 0.01354 0.02790 0.49910 0.01983 -0.57896  0.14852 0.00810 0.01051 0.59782 0.00594 
2463035.167 2031-06-17 16:00:00 -0.48390 -0.21166 0.01287 0.02610 0.52858 0.02043 -0.59757  0.08862 0.00801 0.01037 0.60421 0.00680 
2463035.500 2031-06-18 0:00:00  -0.48465 -0.27527 0.01250 0.02407 0.55766 0.02040 -0.61491  0.02855 0.00792 0.01021 0.61566 0.00757 
2463035.833 2031-06-18 8:00:00  -0.47877 -0.33509 0.01254 0.02185 0.58458 0.01993 -0.63095 -0.03157 0.00784 0.01003 0.63182 0.00821 
2463036.167 2031-06-18 16:00:00 -0.46594 -0.39003 0.01304 0.01950 0.60778 0.01925 -0.64567 -0.09162 0.00777 0.00985 0.65220 0.00871 
2463036.500 2031-06-19 0:00:00  -0.44597 -0.43895 0.01404 0.01715 0.62587 0.01860 -0.65904 -0.15147 0.00771 0.00965 0.67628 0.00907 
2463036.833 2031-06-19 8:00:00  -0.41875 -0.48072 0.01552 0.01494 0.63764 0.01823 -0.67105 -0.21100 0.00766 0.00944 0.70349 0.00931 
2463037.167 2031-06-19 16:00:00 -0.38436 -0.51420 0.01743 0.01318 0.64209 0.01841 -0.68169 -0.27009 0.00761 0.00923 0.73328 0.00942 
2463037.500 2031-06-20 0:00:00  -0.34303 -0.53834 0.01966 0.01234 0.63847 0.01932 -0.69094 -0.32862 0.00758 0.00901 0.76514 0.00944 
2463037.833 2031-06-20 8:00:00  -0.29520 -0.55221 0.02210 0.01289 0.62634 0.02098 -0.69880 -0.38648 0.00757 0.00878 0.79858 0.00938 
2463038.167 2031-06-20 16:00:00 -0.24154 -0.55510 0.02462 0.01496 0.60561 0.02325 -0.70525 -0.44356 0.00756 0.00855 0.83317 0.00925 
2463038.500 2031-06-21 0:00:00  -0.18296 -0.54654 0.02704 0.01822 0.57670 0.02579 -0.71032 -0.49975 0.00757 0.00832 0.86853 0.00907 
2463038.833 2031-06-21 8:00:00  -0.12055 -0.52639 0.02918 0.02222 0.54053 0.02819 -0.71398 -0.55495 0.00758 0.00808 0.90432 0.00884 
2463039.167 2031-06-21 16:00:00 -0.05559 -0.49488 0.03088 0.02656 0.49876 0.02992 -0.71626 -0.60906 0.00762 0.00784 0.94023 0.00857 
2463039.500 2031-06-22 0:00:00   0.01053 -0.45258 0.03199 0.03089 0.45387 0.03030 -0.71715 -0.66198 0.00766 0.00760 0.97600 0.00828 
2463039.833 2031-06-22 8:00:00   0.07638 -0.40043 0.03243 0.03491 0.40943 0.02857 -0.71667 -0.71363 0.00771 0.00735 1.01141 0.00797 
2463040.167 2031-06-22 16:00:00  0.14055 -0.33965 0.03216 0.03838 0.37021 0.02394 -0.71484 -0.76391 0.00778 0.00710 1.04623 0.00764 
2463040.500 2031-06-23 0:00:00   0.20173 -0.27170 0.03121 0.04110 0.34193 0.01611 -0.71166 -0.81275 0.00785 0.00684 1.08031 0.00730 
2463040.833 2031-06-23 8:00:00   0.25876 -0.19815 0.02965 0.04295 0.32999 0.00720 -0.70716 -0.86006 0.00793 0.00658 1.11348 0.00695 
2463041.167 2031-06-23 16:00:00  0.31067 -0.12066 0.02762 0.04389 0.33715 0.00992 -0.70135 -0.90577 0.00802 0.00632 1.14559 0.00660 
2463041.500 2031-06-24 0:00:00   0.35670 -0.04085 0.02526 0.04393 0.36210 0.01893 -0.69427 -0.94981 0.00812 0.00605 1.17653 0.00624 
2463041.833 2031-06-24 8:00:00   0.39630  0.03975 0.02273 0.04315 0.40044 0.02569 -0.68592 -0.99213 0.00823 0.00577 1.20618 0.00588 
2463042.167 2031-06-24 16:00:00  0.42912  0.11970 0.02017 0.04166 0.44692 0.02959 -0.67635 -1.03264 0.00834 0.00549 1.23445 0.00553 
2463042.500 2031-06-25 0:00:00   0.45498  0.19776 0.01773 0.03961 0.49702 0.03120 -0.66557 -1.07130 0.00845 0.00520 1.26125 0.00519 
2463042.833 2031-06-25 8:00:00   0.47387  0.27282 0.01551 0.03715 0.54738 0.03124 -0.65362 -1.10806 0.00857 0.00491 1.28650 0.00485 
2463043.167 2031-06-25 16:00:00  0.48589  0.34397 0.01360 0.03443 0.59570 0.03030 -0.64052 -1.14286 0.00868 0.00461 1.31015 0.00453 
2463043.500 2031-06-26 0:00:00   0.49126  0.41043 0.01206 0.03159 0.64039 0.02880 -0.62632 -1.17567 0.00880 0.00431 1.33212 0.00422 
2463043.833 2031-06-26 8:00:00   0.49025  0.47159 0.01093 0.02874 0.68040 0.02704 -0.61104 -1.20644 0.00892 0.00401 1.35238 0.00393 
2463044.167 2031-06-26 16:00:00  0.48320  0.52696 0.01023 0.02601 0.71506 0.02523 -0.59472 -1.23513 0.00904 0.00371 1.37088 0.00367 
2463044.500 2031-06-27 0:00:00   0.47051  0.57618 0.00992 0.02349 0.74395 0.02354 -0.57739 -1.26171 0.00915 0.00342 1.38758 0.00345 
2463044.833 2031-06-27 8:00:00   0.45258  0.61899 0.00997 0.02126 0.76683 0.02207 -0.55910 -1.28615 0.00926 0.00313 1.40245 0.00326 
2463045.167 2031-06-27 16:00:00  0.42982  0.65520 0.01032 0.01940 0.78363 0.02090 -0.53987 -1.30844 0.00937 0.00287 1.41547 0.00313 
2463045.500 2031-06-28 0:00:00   0.40266  0.68471 0.01091 0.01797 0.79436 0.02009 -0.51975 -1.32853 0.00947 0.00263 1.42662 0.00305 
2463045.833 2031-06-28 8:00:00   0.37156  0.70748 0.01167 0.01702 0.79913 0.01967 -0.49879 -1.34643 0.00956 0.00243 1.43588 0.00304 
2463046.167 2031-06-28 16:00:00  0.33692  0.72351 0.01257 0.01658 0.79814 0.01961 -0.47701 -1.36211 0.00965 0.00229 1.44325 0.00308 
2463046.500 2031-06-29 0:00:00   0.29919  0.73287 0.01355 0.01663 0.79163 0.01989 -0.45446 -1.37557 0.00973 0.00222 1.44873 0.00319 
2463046.833 2031-06-29 8:00:00   0.25878  0.73564 0.01458 0.01712 0.77988 0.02043 -0.43118 -1.38679 0.00981 0.00223 1.45231 0.00334 
2463047.167 2031-06-29 16:00:00  0.21611  0.73194 0.01561 0.01797 0.76326 0.02116 -0.40722 -1.39577 0.00987 0.00233 1.45399 0.00354 
2463047.500 2031-06-30 0:00:00   0.17159  0.72194 0.01662 0.01910 0.74216 0.02199 -0.38261 -1.40251 0.00993 0.00251 1.45380 0.00377 
2463047.833 2031-06-30 8:00:00   0.12564  0.70580 0.01756 0.02043 0.71704 0.02282 -0.35740 -1.40702 0.00998 0.00275 1.45174 0.00403 
2463048.167 2031-06-30 16:00:00  0.07865  0.68374 0.01841 0.02189 0.68844 0.02356 -0.33163 -1.40930 0.01002 0.00305 1.44782 0.00432 
2463048.500 2031-07-01 0:00:00   0.03102  0.65598 0.01914 0.02341 0.65696 0.02411 -0.30535 -1.40935 0.01005 0.00338 1.44208 0.00461 
2463048.833 2031-07-01 8:00:00  -0.01685  0.62276 0.01972 0.02493 0.62332 0.02436 -0.27861 -1.40719 0.01006 0.00375 1.43454 0.00492 
2463049.167 2031-07-01 16:00:00 -0.06456  0.58436 0.02015 0.02641 0.58836 0.02420 -0.25143 -1.40283 0.01007 0.00413 1.42522 0.00523 
2463049.500 2031-07-02 0:00:00  -0.11170  0.54107 0.02040 0.02779 0.55306 0.02349 -0.22388 -1.39629 0.01007 0.00453 1.41416 0.00554 
2463049.833 2031-07-02 8:00:00  -0.15789  0.49322 0.02047 0.02904 0.51862 0.02212 -0.19598 -1.38759 0.01006 0.00494 1.40140 0.00586 
2463050.167 2031-07-02 16:00:00 -0.20270  0.44115 0.02035 0.03011 0.48644 0.01998 -0.16780 -1.37675 0.01004 0.00535 1.38697 0.00617 
2463050.500 2031-07-03 0:00:00  -0.24572  0.38524 0.02004 0.03097 0.45811 0.01705 -0.13936 -1.36379 0.01001 0.00577 1.37093 0.00647 
2463050.833 2031-07-03 8:00:00  -0.28654  0.32591 0.01956 0.03158 0.43534 0.01354 -0.11072 -1.34875 0.00996 0.00619 1.35332 0.00676 
2463051.167 2031-07-03 16:00:00 -0.32473  0.26362 0.01892 0.03192 0.41978 0.01013 -0.08193 -1.33165 0.00991 0.00661 1.33420 0.00705 
2463051.500 2031-07-04 0:00:00  -0.35984  0.19885 0.01813 0.03196 0.41268 0.00848 -0.05301 -1.31252 0.00985 0.00703 1.31363 0.00732 
2463051.833 2031-07-04 8:00:00  -0.39144  0.13217 0.01723 0.03169 0.41460 0.00992 -0.02403 -1.29140 0.00978 0.00744 1.29166 0.00758 
2463052.167 2031-07-04 16:00:00 -0.41907  0.06416 0.01627 0.03109 0.42520 0.01295  0.00498 -1.26833 0.00970 0.00785 1.26837 0.00783 
2463052.500 2031-07-05 0:00:00  -0.44228 -0.00452 0.01528 0.03018 0.44330 0.01592  0.03398 -1.24334 0.00962 0.00825 1.24384 0.00805 
2463052.833 2031-07-05 8:00:00  -0.46061 -0.07313 0.01433 0.02894 0.46714 0.01816  0.06291 -1.21647 0.00952 0.00865 1.21814 0.00826 
2463053.167 2031-07-05 16:00:00 -0.47362 -0.14088 0.01349 0.02742 0.49468 0.01955  0.09174 -1.18777 0.00942 0.00903 1.19135 0.00844 
2463053.500 2031-07-06 0:00:00  -0.48086 -0.20691 0.01285 0.02562 0.52389 0.02015  0.12043 -1.15729 0.00931 0.00941 1.16358 0.00860 
2463053.833 2031-07-06 8:00:00  -0.48194 -0.27028 0.01251 0.02360 0.55284 0.02013  0.14892 -1.12506 0.00919 0.00978 1.13492 0.00873 
2463054.167 2031-07-06 16:00:00 -0.47648 -0.32996 0.01255 0.02140 0.57977 0.01967  0.17719 -1.09115 0.00907 0.01013 1.10549 0.00883 
2463054.500 2031-07-07 0:00:00  -0.46418 -0.38489 0.01306 0.01908 0.60314 0.01901  0.20518 -1.05559 0.00894 0.01048 1.07540 0.00890 
2463054.833 2031-07-07 8:00:00  -0.44481 -0.43394 0.01405 0.01675 0.62153 0.01835  0.23285 -1.01846 0.00880 0.01081 1.04479 0.00893 
2463055.167 2031-07-07 16:00:00 -0.41828 -0.47597 0.01552 0.01456 0.63374 0.01798  0.26016 -0.97979 0.00866 0.01113 1.01380 0.00893 
2463055.500 2031-07-08 0:00:00  -0.38461 -0.50984 0.01741 0.01279 0.63875 0.01814  0.28707 -0.93964 0.00852 0.01144 0.98258 0.00888 
2463055.833 2031-07-08 8:00:00  -0.34402 -0.53450 0.01965 0.01192 0.63577 0.01903  0.31355 -0.89809 0.00837 0.01173 0.95132 0.00878 
2463056.167 2031-07-08 16:00:00 -0.29694 -0.54900 0.02210 0.01245 0.62433 0.02068  0.33954 -0.85518 0.00822 0.01201 0.92019 0.00864 
2463056.500 2031-07-09 0:00:00  -0.24399 -0.55259 0.02462 0.01451 0.60430 0.02294  0.36501 -0.81098 0.00807 0.01228 0.88941 0.00843 
2463056.833 2031-07-09 8:00:00  -0.18606 -0.54477 0.02706 0.01779 0.57602 0.02550  0.38992 -0.76555 0.00791 0.01253 0.85922 0.00816 
2463057.167 2031-07-09 16:00:00 -0.12422 -0.52538 0.02922 0.02181 0.54037 0.02795  0.41423 -0.71896 0.00775 0.01277 0.82985 0.00783 
2463057.500 2031-07-10 0:00:00  -0.05973 -0.49458 0.03094 0.02619 0.49893 0.02974  0.43790 -0.67129 0.00759 0.01299 0.80159 0.00742 
2463057.833 2031-07-10 8:00:00   0.00603 -0.45293 0.03207 0.03056 0.45413 0.03023  0.46089 -0.62259 0.00743 0.01320 0.77474 0.00694 
2463058.167 2031-07-10 16:00:00  0.07162 -0.40134 0.03251 0.03462 0.40944 0.02863  0.48317 -0.57295 0.00726 0.01339 0.74961 0.00638 
2463058.500 2031-07-11 0:00:00   0.13563 -0.34101 0.03224 0.03812 0.36959 0.02415  0.50470 -0.52243 0.00710 0.01356 0.72653 0.00575 
2463058.833 2031-07-11 8:00:00   0.19672 -0.27341 0.03127 0.04086 0.34033 0.01645  0.52543 -0.47111 0.00693 0.01372 0.70586 0.00506 
2463059.167 2031-07-11 16:00:00  0.25372 -0.20012 0.02970 0.04272 0.32722 0.00753  0.54535 -0.41906 0.00676 0.01386 0.68792 0.00433 
2463059.500 2031-07-12 0:00:00   0.30565 -0.12280 0.02765 0.04365 0.33328 0.00977  0.56441 -0.36637 0.00659 0.01399 0.67306 0.00361 
2463059.833 2031-07-12 8:00:00   0.35173 -0.04311 0.02528 0.04368 0.35744 0.01877  0.58258 -0.31312 0.00643 0.01410 0.66157 0.00300 
2463060.167 2031-07-12 16:00:00  0.39139  0.03740 0.02273 0.04288 0.39533 0.02557  0.59982 -0.25939 0.00625 0.01419 0.65368 0.00265 
2463060.500 2031-07-13 0:00:00   0.42429  0.11730 0.02016 0.04137 0.44162 0.02948  0.61611 -0.20525 0.00608 0.01426 0.64958 0.00274 
2463060.833 2031-07-13 8:00:00   0.45025  0.19531 0.01771 0.03930 0.49170 0.03108  0.63142 -0.15080 0.00591 0.01432 0.64935 0.00323 
2463061.167 2031-07-13 16:00:00  0.46925  0.27033 0.01549 0.03682 0.54213 0.03109  0.64571 -0.09612 0.00574 0.01436 0.65299 0.00396 
2463061.500 2031-07-14 0:00:00   0.48141  0.34144 0.01358 0.03408 0.59057 0.03011  0.65895 -0.04129 0.00556 0.01438 0.66041 0.00480 
2463061.833 2031-07-14 8:00:00   0.48693  0.40786 0.01205 0.03123 0.63541 0.02858  0.67113  0.01359 0.00539 0.01438 0.67142 0.00564 
2463062.167 2031-07-14 16:00:00  0.48610  0.46897 0.01092 0.02838 0.67560 0.02679  0.68221  0.06844 0.00521 0.01436 0.68577 0.00645 
2463062.500 2031-07-15 0:00:00   0.47927  0.52431 0.01021 0.02565 0.71045 0.02496  0.69217  0.12316 0.00504 0.01432 0.70317 0.00719 
2463062.833 2031-07-15 8:00:00   0.46682  0.57351 0.00990 0.02313 0.73955 0.02324  0.70099  0.17767 0.00486 0.01426 0.72327 0.00784 
2463063.167 2031-07-15 16:00:00  0.44916  0.61631 0.00993 0.02089 0.76266 0.02174  0.70864  0.23188 0.00468 0.01418 0.74571 0.00840 
2463063.500 2031-07-16 0:00:00   0.42671  0.65254 0.01026 0.01903 0.77970 0.02055  0.71510  0.28568 0.00450 0.01409 0.77015 0.00887 
2463063.833 2031-07-16 8:00:00   0.39990  0.68209 0.01082 0.01759 0.79069 0.01971  0.72036  0.33900 0.00433 0.01396 0.79622 0.00925 
2463064.167 2031-07-16 16:00:00  0.36915  0.70492 0.01155 0.01664 0.79575 0.01925  0.72440  0.39173 0.00415 0.01382 0.82360 0.00955 
2463064.500 2031-07-17 0:00:00   0.33490  0.72105 0.01241 0.01619 0.79506 0.01917  0.72720  0.44378 0.00398 0.01366 0.85198 0.00976 
2463064.833 2031-07-17 8:00:00   0.29757  0.73053 0.01336 0.01624 0.78885 0.01942  0.72875  0.49506 0.00382 0.01347 0.88105 0.00990 
2463065.167 2031-07-17 16:00:00  0.25758  0.73345 0.01434 0.01672 0.77742 0.01995  0.72903  0.54546 0.00366 0.01326 0.91055 0.00997 
2463065.500 2031-07-18 0:00:00   0.21534  0.72993 0.01533 0.01757 0.76111 0.02067  0.72804  0.59491 0.00351 0.01302 0.94023 0.00997 
2463065.833 2031-07-18 8:00:00   0.17126  0.72014 0.01629 0.01870 0.74032 0.02150  0.72576  0.64330 0.00338 0.01276 0.96987 0.00991 
2463066.167 2031-07-18 16:00:00  0.12573  0.70423 0.01718 0.02003 0.71550 0.02234  0.72220  0.69053 0.00326 0.01248 0.99924 0.00980 
2463066.500 2031-07-19 0:00:00   0.07917  0.68241 0.01799 0.02148 0.68717 0.02310  0.71735  0.73653 0.00316 0.01217 1.02817 0.00964 
2463066.833 2031-07-19 8:00:00   0.03196  0.65490 0.01868 0.02299 0.65592 0.02368  0.71120  0.78118 0.00308 0.01184 1.05646 0.00943 
2463067.167 2031-07-19 16:00:00 -0.01551  0.62195 0.01923 0.02451 0.62246 0.02398  0.70376  0.82440 0.00304 0.01148 1.08397 0.00917 
2463067.500 2031-07-20 0:00:00  -0.06283  0.58382 0.01963 0.02599 0.58761 0.02388  0.69504  0.86610 0.00302 0.01110 1.11053 0.00887 
2463067.833 2031-07-20 8:00:00  -0.10960  0.54080 0.01985 0.02737 0.55234 0.02325  0.68503  0.90620 0.00304 0.01069 1.13600 0.00854 
2463068.167 2031-07-20 16:00:00 -0.15544  0.49321 0.01990 0.02862 0.51783 0.02199  0.67374  0.94459 0.00310 0.01026 1.16027 0.00817 
2463068.500 2031-07-21 0:00:00  -0.19993  0.44139 0.01977 0.02970 0.48546 0.01997  0.66118  0.98120 0.00319 0.00980 1.18320 0.00777 
2463068.833 2031-07-21 8:00:00  -0.24265  0.38572 0.01946 0.03057 0.45681 0.01718  0.64738  1.01594 0.00331 0.00932 1.20469 0.00734 
2463069.167 2031-07-21 16:00:00 -0.28319  0.32661 0.01897 0.03121 0.43361 0.01378  0.63234  1.04873 0.00346 0.00882 1.22463 0.00688 
2463069.500 2031-07-22 0:00:00  -0.32113  0.26451 0.01833 0.03157 0.41751 0.01040  0.61609  1.07948 0.00364 0.00830 1.24294 0.00640 
2463069.833 2031-07-22 8:00:00  -0.35601  0.19991 0.01755 0.03165 0.40981 0.00852  0.59864  1.10814 0.00385 0.00775 1.25952 0.00590 
2463070.167 2031-07-22 16:00:00 -0.38740  0.13337 0.01666 0.03141 0.41114 0.00960  0.58002  1.13461 0.00407 0.00719 1.27429 0.00538 
2463070.500 2031-07-23 0:00:00  -0.41484  0.06547 0.01571 0.03086 0.42122 0.01245  0.56026  1.15884 0.00431 0.00661 1.28718 0.00486 
2463070.833 2031-07-23 8:00:00  -0.43788 -0.00311 0.01473 0.02999 0.43889 0.01535  0.53939  1.18075 0.00456 0.00602 1.29813 0.00433 
2463071.167 2031-07-23 16:00:00 -0.45605 -0.07165 0.01379 0.02881 0.46241 0.01758  0.51743  1.20029 0.00482 0.00542 1.30708 0.00381 
2463071.500 2031-07-24 0:00:00  -0.46889 -0.13935 0.01296 0.02733 0.48973 0.01899  0.49444  1.21739 0.00508 0.00481 1.31398 0.00330 
2463071.833 2031-07-24 8:00:00  -0.47598 -0.20533 0.01233 0.02558 0.51879 0.01961  0.47045  1.23201 0.00535 0.00421 1.31879 0.00284 
2463072.167 2031-07-24 16:00:00 -0.47690 -0.26865 0.01200 0.02359 0.54765 0.01962  0.44550  1.24409 0.00561 0.00361 1.32147 0.00244 
2463072.500 2031-07-25 0:00:00  -0.47127 -0.32827 0.01207 0.02141 0.57454 0.01919  0.41963  1.25360 0.00588 0.00304 1.32198 0.00215 
2463072.833 2031-07-25 8:00:00  -0.45880 -0.38311 0.01259 0.01910 0.59787 0.01853  0.39289  1.26050 0.00614 0.00251 1.32033 0.00202 
2463073.167 2031-07-25 16:00:00 -0.43925 -0.43204 0.01361 0.01676 0.61624 0.01788  0.36534  1.26475 0.00640 0.00208 1.31648 0.00208 
2463073.500 2031-07-26 0:00:00  -0.41255 -0.47390 0.01510 0.01454 0.62842 0.01751  0.33703  1.26634 0.00665 0.00182 1.31043 0.00231 
2463073.833 2031-07-26 8:00:00  -0.37872 -0.50756 0.01700 0.01274 0.63339 0.01768  0.30800  1.26523 0.00689 0.00180 1.30220 0.00266 
2463074.167 2031-07-26 16:00:00 -0.33801 -0.53196 0.01922 0.01183 0.63039 0.01858  0.27833  1.26143 0.00711 0.00202 1.29179 0.00307 
2463074.500 2031-07-27 0:00:00  -0.29085 -0.54615 0.02165 0.01235 0.61894 0.02025  0.24806  1.25492 0.00733 0.00242 1.27922 0.00353 
2463074.833 2031-07-27 8:00:00  -0.23790 -0.54941 0.02415 0.01442 0.59894 0.02254  0.21727  1.24570 0.00753 0.00291 1.26453 0.00399 
2463075.167 2031-07-27 16:00:00 -0.18005 -0.54127 0.02653 0.01772 0.57077 0.02511  0.18601  1.23379 0.00772 0.00346 1.24775 0.00445 
2463075.500 2031-07-28 0:00:00  -0.11840 -0.52158 0.02865 0.02175 0.53535 0.02755  0.15436  1.21919 0.00790 0.00402 1.22895 0.00489 
2463075.833 2031-07-28 8:00:00  -0.05422 -0.49055 0.03031 0.02611 0.49429 0.02932  0.12238  1.20193 0.00806 0.00458 1.20817 0.00531 
2463076.167 2031-07-28 16:00:00  0.01111 -0.44879 0.03140 0.03045 0.45007 0.02977  0.09013  1.18204 0.00820 0.00514 1.18549 0.00570 
2463076.500 2031-07-29 0:00:00   0.07616 -0.39721 0.03181 0.03447 0.40618 0.02813  0.05769  1.15954 0.00833 0.00568 1.16101 0.00606 
2463076.833 2031-07-29 8:00:00   0.13953 -0.33705 0.03153 0.03793 0.36735 0.02362  0.02513  1.13449 0.00844 0.00620 1.13480 0.00637 
2463077.167 2031-07-29 16:00:00  0.19993 -0.26976 0.03057 0.04065 0.33923 0.01597 -0.00748  1.10693 0.00853 0.00670 1.10699 0.00664 
2463077.500 2031-07-30 0:00:00   0.25622 -0.19692 0.02903 0.04250 0.32714 0.00719 -0.04007  1.07692 0.00860 0.00718 1.07770 0.00686 
2463077.833 2031-07-30 8:00:00   0.30744 -0.12018 0.02702 0.04345 0.33389 0.00966 -0.07256  1.04452 0.00866 0.00763 1.04708 0.00703 
2463078.167 2031-07-30 16:00:00  0.35285 -0.04114 0.02469 0.04351 0.35827 0.01851 -0.10489  1.00980 0.00870 0.00804 1.01528 0.00713 
2463078.500 2031-07-31 0:00:00   0.39191  0.03866 0.02219 0.04276 0.39595 0.02518 -0.13697  0.97283 0.00873 0.00842 0.98248 0.00718 
2463078.833 2031-07-31 8:00:00   0.42430  0.11784 0.01966 0.04132 0.44178 0.02906 -0.16875  0.93370 0.00874 0.00877 0.94889 0.00715 
2463079.167 2031-07-31 16:00:00  0.44985  0.19515 0.01724 0.03933 0.49127 0.03067 -0.20015  0.89250 0.00874 0.00909 0.91473 0.00706 
2463079.500 2031-08-01 0:00:00   0.46854  0.26951 0.01503 0.03693 0.54112 0.03073 -0.23110  0.84931 0.00872 0.00937 0.88026 0.00689 
2463079.833 2031-08-01 8:00:00   0.48048  0.34002 0.01311 0.03426 0.58901 0.02981 -0.26152  0.80424 0.00869 0.00961 0.84576 0.00664 
2463080.167 2031-08-01 16:00:00  0.48589  0.40592 0.01155 0.03146 0.63338 0.02832 -0.29136  0.75738 0.00865 0.00982 0.81157 0.00631 
2463080.500 2031-08-02 0:00:00   0.48503  0.46661 0.01038 0.02864 0.67320 0.02655 -0.32055  0.70885 0.00860 0.00999 0.77805 0.00590 
2463080.833 2031-08-02 8:00:00   0.47825  0.52162 0.00962 0.02592 0.70779 0.02472 -0.34902  0.65876 0.00854 0.01013 0.74561 0.00542 
2463081.167 2031-08-02 16:00:00  0.46591  0.57057 0.00924 0.02339 0.73670 0.02297 -0.37672  0.60722 0.00847 0.01024 0.71470 0.00488 
2463081.500 2031-08-03 0:00:00   0.44842  0.61322 0.00921 0.02112 0.75973 0.02143 -0.40359  0.55435 0.00839 0.01031 0.68582 0.00432 
2463081.833 2031-08-03 8:00:00   0.42617  0.64938 0.00947 0.01920 0.77676 0.02017 -0.42956  0.50027 0.00831 0.01035 0.65951 0.00378 
2463082.167 2031-08-03 16:00:00  0.39958  0.67893 0.00996 0.01768 0.78782 0.01925 -0.45459  0.44511 0.00823 0.01037 0.63635 0.00338 
2463082.500 2031-08-04 0:00:00   0.36909  0.70184 0.01062 0.01663 0.79300 0.01871 -0.47862  0.38899 0.00814 0.01035 0.61689 0.00325 
2463082.833 2031-08-04 8:00:00   0.33510  0.71810 0.01141 0.01608 0.79247 0.01854 -0.50161  0.33203 0.00805 0.01031 0.60168 0.00349 
2463083.167 2031-08-04 16:00:00  0.29804  0.72775 0.01229 0.01601 0.78645 0.01873 -0.52352  0.27436 0.00797 0.01025 0.59118 0.00405 
2463083.500 2031-08-05 0:00:00   0.25830  0.73089 0.01321 0.01639 0.77524 0.01920 -0.54430  0.21612 0.00788 0.01016 0.58575 0.00481 
2463083.833 2031-08-05 8:00:00   0.21631  0.72762 0.01414 0.01714 0.75916 0.01989 -0.56391  0.15742 0.00780 0.01006 0.58558 0.00565 
2463084.167 2031-08-05 16:00:00  0.17247  0.71808 0.01506 0.01819 0.73859 0.02071 -0.58232  0.09840 0.00772 0.00994 0.59067 0.00646 
2463084.500 2031-08-06 0:00:00   0.12716  0.70245 0.01592 0.01946 0.71398 0.02156 -0.59950  0.03919 0.00764 0.00980 0.60086 0.00719 
2463084.833 2031-08-06 8:00:00   0.08080  0.68090 0.01671 0.02086 0.68584 0.02236 -0.61541 -0.02010 0.00758 0.00965 0.61581 0.00780 
2463085.167 2031-08-06 16:00:00  0.03377  0.65367 0.01740 0.02233 0.65475 0.02300 -0.63005 -0.07934 0.00752 0.00949 0.63508 0.00829 
2463085.500 2031-08-07 0:00:00  -0.01354  0.62097 0.01795 0.02383 0.62139 0.02338 -0.64338 -0.13840 0.00747 0.00932 0.65815 0.00864 
2463085.833 2031-08-07 8:00:00  -0.06072  0.58308 0.01837 0.02529 0.58660 0.02339 -0.65538 -0.19717 0.00742 0.00914 0.68444 0.00888 
2463086.167 2031-08-07 16:00:00 -0.10738  0.54027 0.01863 0.02668 0.55132 0.02291 -0.66604 -0.25553 0.00739 0.00895 0.71342 0.00900 
2463086.500 2031-08-08 0:00:00  -0.15311  0.49286 0.01872 0.02795 0.51673 0.02180 -0.67536 -0.31336 0.00737 0.00876 0.74455 0.00902 
2463086.833 2031-08-08 8:00:00  -0.19751  0.44120 0.01863 0.02906 0.48421 0.01996 -0.68332 -0.37055 0.00736 0.00856 0.77735 0.00896 
2463087.167 2031-08-08 16:00:00 -0.24015  0.38565 0.01837 0.02998 0.45534 0.01734 -0.68991 -0.42699 0.00736 0.00836 0.81139 0.00884 
2463087.500 2031-08-09 0:00:00  -0.28062  0.32662 0.01795 0.03068 0.43185 0.01407 -0.69515 -0.48258 0.00738 0.00815 0.84626 0.00867 
2463087.833 2031-08-09 8:00:00  -0.31849  0.26457 0.01737 0.03111 0.41543 0.01067 -0.69901 -0.53722 0.00740 0.00794 0.88163 0.00845 
2463088.167 2031-08-09 16:00:00 -0.35329  0.19999 0.01666 0.03127 0.40742 0.00851 -0.70152 -0.59080 0.00744 0.00772 0.91718 0.00819 
2463088.500 2031-08-10 0:00:00  -0.38459  0.13344 0.01584 0.03113 0.40848 0.00917 -0.70267 -0.64323 0.00749 0.00750 0.95265 0.00791 
2463088.833 2031-08-10 8:00:00  -0.41193  0.06551 0.01494 0.03067 0.41833 0.01182 -0.70248 -0.69443 0.00755 0.00728 0.98781 0.00761 
2463089.167 2031-08-10 16:00:00 -0.43484 -0.00312 0.01402 0.02990 0.43586 0.01469 -0.70096 -0.74430 0.00762 0.00705 1.02244 0.00730 
2463089.500 2031-08-11 0:00:00  -0.45286 -0.07172 0.01314 0.02881 0.45928 0.01698 -0.69811 -0.79277 0.00770 0.00682 1.05636 0.00697 
2463089.833 2031-08-11 8:00:00  -0.46552 -0.13948 0.01237 0.02742 0.48655 0.01847 -0.69397 -0.83975 0.00779 0.00658 1.08942 0.00663 
2463090.167 2031-08-11 16:00:00 -0.47240 -0.20551 0.01181 0.02576 0.51559 0.01920 -0.68854 -0.88517 0.00789 0.00634 1.12146 0.00629 
2463090.500 2031-08-12 0:00:00  -0.47308 -0.26884 0.01155 0.02384 0.54443 0.01931 -0.68185 -0.92896 0.00799 0.00609 1.15236 0.00595 
2463090.833 2031-08-12 8:00:00  -0.46719 -0.32846 0.01169 0.02172 0.57131 0.01898 -0.67392 -0.97105 0.00811 0.00583 1.18202 0.00560 
2463091.167 2031-08-12 16:00:00 -0.45444 -0.38325 0.01230 0.01947 0.59463 0.01842 -0.66477 -1.01139 0.00822 0.00557 1.21033 0.00526 
2463091.500 2031-08-13 0:00:00  -0.43462 -0.43208 0.01339 0.01717 0.61298 0.01788 -0.65443 -1.04991 0.00834 0.00529 1.23720 0.00493 
2463091.833 2031-08-13 8:00:00  -0.40766 -0.47381 0.01496 0.01500 0.62516 0.01761 -0.64294 -1.08657 0.00847 0.00502 1.26257 0.00460 
2463092.167 2031-08-13 16:00:00 -0.37364 -0.50731 0.01693 0.01326 0.63016 0.01790 -0.63031 -1.12131 0.00859 0.00473 1.28635 0.00428 
2463092.500 2031-08-14 0:00:00  -0.33279 -0.53153 0.01922 0.01243 0.62725 0.01892 -0.61658 -1.15409 0.00872 0.00444 1.30850 0.00398 
2463092.833 2031-08-14 8:00:00  -0.28560 -0.54557 0.02170 0.01302 0.61598 0.02071 -0.60178 -1.18486 0.00885 0.00415 1.32895 0.00370 
2463093.167 2031-08-14 16:00:00 -0.23274 -0.54874 0.02425 0.01516 0.59630 0.02309 -0.58595 -1.21360 0.00897 0.00386 1.34768 0.00345 
2463093.500 2031-08-15 0:00:00  -0.17513 -0.54061 0.02669 0.01852 0.56861 0.02576 -0.56912 -1.24026 0.00910 0.00356 1.36463 0.00322 
2463093.833 2031-08-15 8:00:00  -0.11385 -0.52107 0.02886 0.02263 0.53388 0.02828 -0.55133 -1.26482 0.00922 0.00328 1.37979 0.00304 
2463094.167 2031-08-15 16:00:00 -0.05018 -0.49037 0.03058 0.02709 0.49371 0.03012 -0.53261 -1.28725 0.00933 0.00300 1.39312 0.00291 
2463094.500 2031-08-16 0:00:00   0.01454 -0.44912 0.03174 0.03156 0.45054 0.03063 -0.51301 -1.30754 0.00944 0.00275 1.40461 0.00283 
2463094.833 2031-08-16 8:00:00   0.07891 -0.39824 0.03223 0.03575 0.40779 0.02904 -0.49256 -1.32566 0.00955 0.00253 1.41424 0.00282 
2463095.167 2031-08-16 16:00:00  0.14158 -0.33894 0.03201 0.03940 0.37000 0.02458 -0.47130 -1.34160 0.00965 0.00235 1.42200 0.00287 
2463095.500 2031-08-17 0:00:00   0.20131 -0.27263 0.03112 0.04233 0.34253 0.01693 -0.44927 -1.35534 0.00974 0.00224 1.42790 0.00297 
2463095.833 2031-08-17 8:00:00   0.25699 -0.20086 0.02962 0.04442 0.33042 0.00774 -0.42652 -1.36689 0.00982 0.00221 1.43192 0.00313 
2463096.167 2031-08-17 16:00:00  0.30770 -0.12519 0.02763 0.04562 0.33633 0.00885 -0.40308 -1.37623 0.00989 0.00226 1.43408 0.00333 
2463096.500 2031-08-18 0:00:00   0.35274 -0.04719 0.02527 0.04592 0.35928 0.01792 -0.37900 -1.38337 0.00996 0.00239 1.43437 0.00356 
2463096.833 2031-08-18 8:00:00   0.39157  0.03167 0.02270 0.04540 0.39532 0.02510 -0.35431 -1.38830 0.01001 0.00260 1.43283 0.00383 
2463097.167 2031-08-18 16:00:00  0.42387  0.11004 0.02006 0.04415 0.43961 0.02948 -0.32907 -1.39103 0.01005 0.00287 1.42946 0.00411 
2463097.500 2031-08-19 0:00:00   0.44947  0.18670 0.01748 0.04229 0.48783 0.03151 -0.30331 -1.39158 0.01009 0.00318 1.42428 0.00440 
2463097.833 2031-08-19 8:00:00   0.46833  0.26060 0.01506 0.03997 0.53671 0.03185 -0.27708 -1.38994 0.01011 0.00353 1.41732 0.00470 
2463098.167 2031-08-19 16:00:00  0.48055  0.33083 0.01290 0.03732 0.58393 0.03110 -0.25041 -1.38614 0.01012 0.00390 1.40861 0.00501 
2463098.500 2031-08-20 0:00:00   0.48632  0.39666 0.01108 0.03448 0.62791 0.02966 -0.22336 -1.38019 0.01012 0.00429 1.39818 0.00532 
2463098.833 2031-08-20 8:00:00   0.48589  0.45746 0.00964 0.03158 0.66759 0.02787 -0.19597 -1.37210 0.01011 0.00469 1.38606 0.00563 
2463099.167 2031-08-20 16:00:00  0.47957  0.51274 0.00861 0.02870 0.70223 0.02592 -0.16828 -1.36190 0.01009 0.00509 1.37229 0.00593 
2463099.500 2031-08-21 0:00:00   0.46773  0.56214 0.00799 0.02596 0.73139 0.02400 -0.14033 -1.34962 0.01006 0.00551 1.35693 0.00623 
2463099.833 2031-08-21 8:00:00   0.45072  0.60536 0.00775 0.02344 0.75480 0.02222 -0.11216 -1.33528 0.01002 0.00592 1.34001 0.00652 
2463100.167 2031-08-21 16:00:00  0.42895  0.64221 0.00781 0.02121 0.77234 0.02067 -0.08383 -1.31890 0.00997 0.00634 1.32159 0.00680 
2463100.500 2031-08-22 0:00:00   0.40283  0.67255 0.00811 0.01934 0.78400 0.01943 -0.05538 -1.30052 0.00990 0.00675 1.30173 0.00706 
2463100.833 2031-08-22 8:00:00   0.37276  0.69633 0.00859 0.01787 0.78985 0.01854 -0.02684 -1.28017 0.00983 0.00716 1.28049 0.00732 
2463101.167 2031-08-22 16:00:00  0.33916  0.71351 0.00921 0.01686 0.79005 0.01802  0.00174 -1.25789 0.00975 0.00756 1.25793 0.00755 
2463101.500 2031-08-23 0:00:00   0.30243  0.72414 0.00992 0.01632 0.78479 0.01787  0.03032 -1.23371 0.00966 0.00796 1.23412 0.00777 
2463101.833 2031-08-23 8:00:00   0.26298  0.72828 0.01069 0.01624 0.77434 0.01803  0.05884 -1.20768 0.00956 0.00835 1.20915 0.00797 
2463102.167 2031-08-23 16:00:00  0.22123  0.72602 0.01151 0.01656 0.75902 0.01846  0.08728 -1.17984 0.00945 0.00873 1.18310 0.00815 
2463102.500 2031-08-24 0:00:00   0.17756  0.71750 0.01233 0.01721 0.73920 0.01906  0.11559 -1.15022 0.00934 0.00910 1.15606 0.00830 
2463102.833 2031-08-24 8:00:00   0.13239  0.70287 0.01314 0.01813 0.71531 0.01976  0.14371 -1.11888 0.00922 0.00946 1.12812 0.00843 
2463103.167 2031-08-24 16:00:00  0.08610  0.68232 0.01389 0.01923 0.68783 0.02046  0.17163 -1.08587 0.00909 0.00981 1.09939 0.00853 
2463103.500 2031-08-25 0:00:00   0.03909  0.65604 0.01458 0.02045 0.65735 0.02106  0.19928 -1.05123 0.00895 0.01015 1.07000 0.00860 
2463103.833 2031-08-25 8:00:00  -0.00824  0.62428 0.01517 0.02172 0.62453 0.02148  0.22663 -1.01501 0.00881 0.01047 1.04006 0.00863 
2463104.167 2031-08-25 16:00:00 -0.05550  0.58728 0.01565 0.02299 0.59016 0.02158  0.25364 -0.97728 0.00867 0.01078 1.00972 0.00862 
2463104.500 2031-08-26 0:00:00  -0.10228  0.54532 0.01599 0.02422 0.55518 0.02128  0.28027 -0.93808 0.00852 0.01108 0.97912 0.00858 
2463104.833 2031-08-26 8:00:00  -0.14818  0.49872 0.01620 0.02536 0.52074 0.02043  0.30647 -0.89748 0.00836 0.01137 0.94843 0.00849 
2463105.167 2031-08-26 16:00:00 -0.19279  0.44781 0.01625 0.02637 0.48816 0.01894  0.33221 -0.85553 0.00820 0.01164 0.91784 0.00834 
2463105.500 2031-08-27 0:00:00  -0.23568  0.39297 0.01615 0.02722 0.45901 0.01674  0.35744 -0.81230 0.00804 0.01190 0.88754 0.00815 
2463105.833 2031-08-27 8:00:00  -0.27644  0.33459 0.01590 0.02787 0.43498 0.01391  0.38214 -0.76784 0.00788 0.01214 0.85776 0.00790 
2463106.167 2031-08-27 16:00:00 -0.31464  0.27312 0.01552 0.02830 0.41775 0.01087  0.40625 -0.72222 0.00772 0.01237 0.82873 0.00758 
2463106.500 2031-08-28 0:00:00  -0.34982  0.20907 0.01501 0.02847 0.40871 0.00864  0.42974 -0.67552 0.00755 0.01258 0.80073 0.00719 
2463106.833 2031-08-28 8:00:00  -0.38155  0.14297 0.01441 0.02838 0.40860 0.00864  0.45258 -0.62779 0.00738 0.01277 0.77403 0.00674 
2463107.167 2031-08-28 16:00:00 -0.40935  0.07541 0.01375 0.02800 0.41727 0.01067  0.47472 -0.57910 0.00722 0.01295 0.74893 0.00621 
2463107.500 2031-08-29 0:00:00  -0.43278  0.00707 0.01308 0.02733 0.43370 0.01323  0.49614 -0.52954 0.00705 0.01312 0.72578 0.00561 
2463107.833 2031-08-29 8:00:00  -0.45138 -0.06134 0.01246 0.02637 0.45620 0.01540  0.51678 -0.47917 0.00688 0.01327 0.70489 0.00496 
2463108.167 2031-08-29 16:00:00 -0.46469 -0.12902 0.01195 0.02514 0.48278 0.01692  0.53663 -0.42806 0.00671 0.01340 0.68659 0.00427 
2463108.500 2031-08-30 0:00:00  -0.47228 -0.19510 0.01166 0.02365 0.51137 0.01776  0.55564 -0.37630 0.00654 0.01351 0.67123 0.00358 
2463108.833 2031-08-30 8:00:00  -0.47374 -0.25864 0.01166 0.02193 0.54002 0.01805  0.57378 -0.32396 0.00637 0.01361 0.65908 0.00298 
2463109.167 2031-08-30 16:00:00 -0.46871 -0.31863 0.01206 0.02002 0.56696 0.01794  0.59102 -0.27111 0.00620 0.01370 0.65041 0.00261 
2463109.500 2031-08-31 0:00:00  -0.45690 -0.37399 0.01290 0.01797 0.59059 0.01763  0.60733 -0.21785 0.00603 0.01376 0.64539 0.00263 
2463109.833 2031-08-31 8:00:00  -0.43808 -0.42361 0.01423 0.01587 0.60952 0.01735  0.62268 -0.16425 0.00586 0.01381 0.64415 0.00304 
2463110.167 2031-08-31 16:00:00 -0.41217 -0.46636 0.01601 0.01387 0.62251 0.01736  0.63703 -0.11039 0.00569 0.01384 0.64669 0.00372 
2463110.500 2031-09-01 0:00:00  -0.37923 -0.50112 0.01821 0.01228 0.62857 0.01792  0.65037 -0.05636 0.00552 0.01386 0.65296 0.00451 
2463110.833 2031-09-01 8:00:00  -0.33948 -0.52686 0.02073 0.01161 0.62692 0.01921  0.66265 -0.00225 0.00535 0.01385 0.66280 0.00531 
2463111.167 2031-09-01 16:00:00 -0.29334 -0.54266 0.02347 0.01242 0.61707 0.02123  0.67385  0.05186 0.00518 0.01383 0.67598 0.00609 
2463111.500 2031-09-02 0:00:00  -0.24147 -0.54778 0.02627 0.01483 0.59893 0.02385  0.68396  0.10587 0.00501 0.01379 0.69222 0.00681 
2463111.833 2031-09-02 8:00:00  -0.18471 -0.54176 0.02897 0.01849 0.57279 0.02676  0.69293  0.15971 0.00484 0.01373 0.71121 0.00745 
2463112.167 2031-09-02 16:00:00 -0.12413 -0.52443 0.03139 0.02294 0.53951 0.02953  0.70076  0.21328 0.00467 0.01365 0.73260 0.00800 
2463112.500 2031-09-03 0:00:00  -0.06094 -0.49595 0.03333 0.02778 0.50056 0.03164  0.70742  0.26649 0.00450 0.01355 0.75604 0.00847 
2463112.833 2031-09-03 8:00:00   0.00351 -0.45684 0.03466 0.03267 0.45819 0.03244  0.71289  0.31925 0.00433 0.01344 0.78118 0.00884 
2463113.167 2031-09-03 16:00:00  0.06786 -0.40797 0.03528 0.03730 0.41558 0.03113  0.71714  0.37145 0.00417 0.01330 0.80770 0.00914 
2463113.500 2031-09-04 0:00:00   0.13075 -0.35046 0.03512 0.04140 0.37702 0.02691  0.72018  0.42302 0.00400 0.01313 0.83529 0.00935 
2463113.833 2031-09-04 8:00:00   0.19090 -0.28568 0.03422 0.04477 0.34765 0.01934  0.72197  0.47386 0.00385 0.01295 0.86364 0.00949 
2463114.167 2031-09-04 16:00:00  0.24721 -0.21513 0.03263 0.04725 0.33256 0.00965  0.72250  0.52387 0.00370 0.01275 0.89249 0.00956 
2463114.500 2031-09-05 0:00:00   0.29870 -0.14037 0.03047 0.04877 0.33491 0.00820  0.72177  0.57296 0.00355 0.01252 0.92158 0.00957 
2463114.833 2031-09-05 8:00:00   0.34462 -0.06295 0.02789 0.04934 0.35444 0.01763  0.71977  0.62104 0.00342 0.01227 0.95070 0.00953 
2463115.167 2031-09-05 16:00:00  0.38441  0.01563 0.02505 0.04899 0.38779 0.02574  0.71648  0.66800 0.00331 0.01200 0.97961 0.00942 
2463115.500 2031-09-06 0:00:00   0.41771  0.09399 0.02209 0.04783 0.43027 0.03090  0.71191  0.71376 0.00321 0.01170 1.00814 0.00927 
2463115.833 2031-09-06 8:00:00   0.44430  0.17090 0.01915 0.04599 0.47746 0.03345  0.70605  0.75823 0.00314 0.01138 1.03609 0.00907 
2463116.167 2031-09-06 16:00:00  0.46414  0.24526 0.01638 0.04361 0.52591 0.03407  0.69889  0.80132 0.00309 0.01104 1.06330 0.00883 
2463116.500 2031-09-07 0:00:00   0.47730  0.31614 0.01386 0.04085 0.57315 0.03340  0.69046  0.84292 0.00306 0.01068 1.08963 0.00856 
2463116.833 2031-09-07 8:00:00   0.48396  0.38276 0.01169 0.03783 0.61747 0.03192  0.68073  0.88296 0.00307 0.01029 1.11493 0.00824 
2463117.167 2031-09-07 16:00:00  0.48436  0.44448 0.00993 0.03471 0.65770 0.02999  0.66973  0.92134 0.00311 0.00988 1.13906 0.00789 
2463117.500 2031-09-08 0:00:00   0.47882  0.50079 0.00861 0.03158 0.69307 0.02785  0.65747  0.95799 0.00318 0.00945 1.16191 0.00752 
2463117.833 2031-09-08 8:00:00   0.46768  0.55129 0.00775 0.02856 0.72310 0.02568  0.64395  0.99281 0.00328 0.00900 1.18338 0.00711 
2463118.167 2031-09-08 16:00:00  0.45134  0.59569 0.00732 0.02573 0.74747 0.02362  0.62919  1.02572 0.00341 0.00853 1.20334 0.00668 
2463118.500 2031-09-09 0:00:00   0.43018  0.63378 0.00723 0.02316 0.76606 0.02177  0.61322  1.05665 0.00357 0.00803 1.22171 0.00623 
2463118.833 2031-09-09 8:00:00   0.40462  0.66541 0.00741 0.02092 0.77883 0.02019  0.59604  1.08551 0.00374 0.00752 1.23840 0.00577 
2463119.167 2031-09-09 16:00:00  0.37507  0.69052 0.00777 0.01907 0.78585 0.01894  0.57769  1.11224 0.00394 0.00700 1.25333 0.00528 
2463119.500 2031-09-10 0:00:00   0.34196  0.70909 0.00827 0.01763 0.78727 0.01805  0.55819  1.13677 0.00415 0.00646 1.26643 0.00479 
2463119.833 2031-09-10 8:00:00   0.30569  0.72113 0.00885 0.01665 0.78327 0.01751  0.53757  1.15903 0.00437 0.00590 1.27764 0.00430 
2463120.167 2031-09-10 16:00:00  0.26667  0.72671 0.00949 0.01612 0.77412 0.01731  0.51586  1.17895 0.00460 0.00534 1.28688 0.00380 
2463120.500 2031-09-11 0:00:00   0.22531  0.72593 0.01018 0.01601 0.76013 0.01740  0.49311  1.19648 0.00484 0.00477 1.29413 0.00332 
2463120.833 2031-09-11 8:00:00   0.18202  0.71891 0.01088 0.01627 0.74164 0.01770  0.46934  1.21157 0.00508 0.00420 1.29932 0.00287 
2463121.167 2031-09-11 16:00:00  0.13718  0.70581 0.01156 0.01681 0.71908 0.01813  0.44460  1.22417 0.00532 0.00364 1.30242 0.00247 
2463121.500 2031-09-12 0:00:00   0.09120  0.68680 0.01222 0.01758 0.69291 0.01862  0.41893  1.23423 0.00556 0.00309 1.30340 0.00214 
2463121.833 2031-09-12 8:00:00   0.04446  0.66208 0.01282 0.01849 0.66368 0.01906  0.39238  1.24171 0.00579 0.00258 1.30225 0.00195 
2463122.167 2031-09-12 16:00:00 -0.00264  0.63188 0.01335 0.01948 0.63203 0.01937  0.36501  1.24659 0.00602 0.00213 1.29894 0.00191 
2463122.500 2031-09-13 0:00:00  -0.04971  0.59643 0.01378 0.02049 0.59869 0.01946  0.33686  1.24884 0.00625 0.00180 1.29348 0.00204 
2463122.833 2031-09-13 8:00:00  -0.09636  0.55601 0.01411 0.02148 0.56456 0.01922  0.30798  1.24843 0.00646 0.00166 1.28587 0.00229 
2463123.167 2031-09-13 16:00:00 -0.14219  0.51091 0.01431 0.02241 0.53067 0.01857  0.27844  1.24535 0.00667 0.00175 1.27611 0.00263 
2463123.500 2031-09-14 0:00:00  -0.18680  0.46145 0.01439 0.02324 0.49827 0.01740  0.24830  1.23960 0.00686 0.00203 1.26424 0.00302 
2463123.833 2031-09-14 8:00:00  -0.22976  0.40799 0.01434 0.02393 0.46881 0.01568  0.21761  1.23117 0.00704 0.00244 1.25027 0.00342 
2463124.167 2031-09-14 16:00:00 -0.27068  0.35091 0.01416 0.02445 0.44387 0.01345  0.18645  1.22006 0.00721 0.00291 1.23425 0.00382 
2463124.500 2031-09-15 0:00:00  -0.30911  0.29064 0.01387 0.02479 0.42509 0.01100  0.15487  1.20630 0.00736 0.00340 1.21622 0.00422 
2463124.833 2031-09-15 8:00:00  -0.34461  0.22764 0.01349 0.02491 0.41388 0.00901  0.12295  1.18991 0.00750 0.00391 1.19626 0.00459 
2463125.167 2031-09-15 16:00:00 -0.37675  0.16244 0.01303 0.02481 0.41115 0.00846  0.09075  1.17089 0.00763 0.00441 1.17443 0.00494 
2463125.500 2031-09-16 0:00:00  -0.40507  0.09560 0.01253 0.02447 0.41700 0.00959  0.05835  1.14930 0.00774 0.00489 1.15081 0.00525 
2463125.833 2031-09-16 8:00:00  -0.42910  0.02777 0.01204 0.02389 0.43068 0.01147  0.02581  1.12518 0.00783 0.00537 1.12550 0.00553 
2463126.167 2031-09-16 16:00:00 -0.44837 -0.04035 0.01162 0.02307 0.45073 0.01328 -0.00679  1.09856 0.00791 0.00582 1.09861 0.00577 
2463126.500 2031-09-17 0:00:00  -0.46243 -0.10799 0.01132 0.02202 0.47529 0.01463 -0.03937  1.06950 0.00798 0.00625 1.07026 0.00596 
2463126.833 2031-09-17 8:00:00  -0.47082 -0.17431 0.01125 0.02076 0.50236 0.01545 -0.07188  1.03808 0.00803 0.00665 1.04060 0.00611 
2463127.167 2031-09-17 16:00:00 -0.47310 -0.23835 0.01148 0.01928 0.52999 0.01580 -0.10422  1.00434 0.00806 0.00703 1.00977 0.00620 
2463127.500 2031-09-18 0:00:00  -0.46890 -0.29911 0.01211 0.01762 0.55637 0.01581 -0.13634  0.96837 0.00808 0.00738 0.97796 0.00624 
2463127.833 2031-09-18 8:00:00  -0.45787 -0.35552 0.01318 0.01580 0.57984 0.01567 -0.16816  0.93025 0.00809 0.00770 0.94537 0.00623 
2463128.167 2031-09-18 16:00:00 -0.43976 -0.40642 0.01473 0.01386 0.59894 0.01557 -0.19960  0.89006 0.00809 0.00798 0.91222 0.00615 
2463128.500 2031-09-19 0:00:00  -0.41445 -0.45064 0.01674 0.01193 0.61239 0.01579 -0.23061  0.84790 0.00807 0.00824 0.87875 0.00601 
2463128.833 2031-09-19 8:00:00  -0.38193 -0.48702 0.01915 0.01029 0.61908 0.01659 -0.26110  0.80385 0.00804 0.00847 0.84526 0.00580 
2463129.167 2031-09-19 16:00:00 -0.34241 -0.51444 0.02189 0.00956 0.61817 0.01812 -0.29101  0.75803 0.00801 0.00866 0.81204 0.00554 
2463129.500 2031-09-20 0:00:00  -0.29627 -0.53190 0.02484 0.01051 0.60910 0.02041 -0.32028  0.71054 0.00796 0.00883 0.77946 0.00522 
2463129.833 2031-09-20 8:00:00  -0.24416 -0.53858 0.02782 0.01326 0.59169 0.02327 -0.34884  0.66148 0.00791 0.00897 0.74791 0.00485 
2463130.167 2031-09-20 16:00:00 -0.18693 -0.53393 0.03067 0.01732 0.56619 0.02640 -0.37664  0.61097 0.00785 0.00908 0.71782 0.00445 
2463130.500 2031-09-21 0:00:00  -0.12569 -0.51771 0.03318 0.02218 0.53343 0.02935 -0.40360  0.55913 0.00779 0.00916 0.68967 0.00406 
2463130.833 2031-09-21 8:00:00  -0.06169 -0.49004 0.03517 0.02739 0.49491 0.03157 -0.42969  0.50607 0.00772 0.00922 0.66398 0.00372 
2463131.167 2031-09-21 16:00:00  0.00365 -0.45144 0.03646 0.03261 0.45295 0.03235 -0.45483  0.45192 0.00765 0.00925 0.64128 0.00352 
2463131.500 2031-09-22 0:00:00   0.06889 -0.40278 0.03697 0.03751 0.41085 0.03091 -0.47899  0.39679 0.00759 0.00926 0.62210 0.00352 
2463131.833 2031-09-22 8:00:00   0.13260 -0.34524 0.03665 0.04181 0.37306 0.02640 -0.50212  0.34082 0.00752 0.00926 0.60697 0.00378 
2463132.167 2031-09-22 16:00:00  0.19344 -0.28026 0.03553 0.04530 0.34487 0.01850 -0.52416  0.28412 0.00745 0.00923 0.59632 0.00424 
2463132.500 2031-09-23 0:00:00   0.25024 -0.20939 0.03370 0.04783 0.33137 0.00886 -0.54509  0.22682 0.00738 0.00919 0.59049 0.00485 
2463132.833 2031-09-23 8:00:00   0.30201 -0.13429 0.03129 0.04934 0.33551 0.00932 -0.56485  0.16904 0.00732 0.00913 0.58970 0.00551 
2463133.167 2031-09-23 16:00:00  0.34799 -0.05657 0.02847 0.04983 0.35669 0.01894 -0.58343  0.11092 0.00727 0.00906 0.59396 0.00615 
2463133.500 2031-09-24 0:00:00   0.38763  0.02223 0.02540 0.04938 0.39130 0.02678 -0.60077  0.05257 0.00722 0.00897 0.60314 0.00674 
2463133.833 2031-09-24 8:00:00   0.42058  0.10069 0.02224 0.04810 0.43455 0.03162 -0.61686 -0.00588 0.00717 0.00888 0.61696 0.00723 
2463134.167 2031-09-24 16:00:00  0.44668  0.17755 0.01915 0.04613 0.48207 0.03386 -0.63168 -0.06431 0.00714 0.00878 0.63500 0.00762 
2463134.500 2031-09-25 0:00:00   0.46591  0.25172 0.01625 0.04363 0.53050 0.03423 -0.64519 -0.12261 0.00712 0.00867 0.65678 0.00791 
2463134.833 2031-09-25 8:00:00   0.47837  0.32228 0.01363 0.04076 0.57745 0.03335 -0.65738 -0.18064 0.00710 0.00855 0.68179 0.00809 
2463135.167 2031-09-25 16:00:00  0.48429  0.38847 0.01139 0.03766 0.62128 0.03171 -0.66824 -0.23830 0.00710 0.00843 0.70950 0.00818 
2463135.500 2031-09-26 0:00:00   0.48394  0.44967 0.00958 0.03446 0.66091 0.02965 -0.67775 -0.29548 0.00710 0.00830 0.73939 0.00818 
2463135.833 2031-09-26 8:00:00   0.47765  0.50539 0.00824 0.03127 0.69560 0.02741 -0.68590 -0.35206 0.00712 0.00817 0.77101 0.00812 
2463136.167 2031-09-26 16:00:00  0.46580  0.55526 0.00738 0.02820 0.72491 0.02516 -0.69269 -0.40794 0.00715 0.00803 0.80392 0.00801 
2463136.500 2031-09-27 0:00:00   0.44879  0.59900 0.00697 0.02533 0.74858 0.02303 -0.69812 -0.46301 0.00719 0.00788 0.83774 0.00784 
2463136.833 2031-09-27 8:00:00   0.42703  0.63644 0.00690 0.02272 0.76650 0.02110 -0.70218 -0.51717 0.00724 0.00773 0.87211 0.00764 
2463137.167 2031-09-27 16:00:00  0.40093  0.66744 0.00710 0.02043 0.77866 0.01946 -0.70488 -0.57033 0.00731 0.00758 0.90675 0.00741 
2463137.500 2031-09-28 0:00:00   0.37091  0.69195 0.00746 0.01852 0.78514 0.01814 -0.70623 -0.62238 0.00738 0.00741 0.94137 0.00716 
2463137.833 2031-09-28 8:00:00   0.33739  0.70996 0.00793 0.01703 0.78609 0.01718 -0.70623 -0.67325 0.00747 0.00724 0.97575 0.00689 
2463138.167 2031-09-28 16:00:00  0.30078  0.72151 0.00847 0.01598 0.78173 0.01658 -0.70489 -0.72285 0.00756 0.00706 1.00967 0.00661 
2463138.500 2031-09-29 0:00:00   0.26150  0.72665 0.00906 0.01538 0.77231 0.01631 -0.70223 -0.77108 0.00766 0.00688 1.04296 0.00631 
2463138.833 2031-09-29 8:00:00   0.21994  0.72550 0.00967 0.01520 0.75814 0.01634 -0.69827 -0.81789 0.00777 0.00668 1.07545 0.00601 
2463139.167 2031-09-29 16:00:00  0.17649  0.71817 0.01028 0.01539 0.73959 0.01659 -0.69301 -0.86319 0.00789 0.00648 1.10699 0.00570 
2463139.500 2031-09-30 0:00:00   0.13156  0.70483 0.01088 0.01587 0.71706 0.01698 -0.68649 -0.90691 0.00802 0.00626 1.13746 0.00539 
2463139.833 2031-09-30 8:00:00   0.08553  0.68563 0.01145 0.01657 0.69102 0.01743 -0.67871 -0.94899 0.00815 0.00604 1.16675 0.00508 
2463140.167 2031-09-30 16:00:00  0.03879  0.66079 0.01197 0.01740 0.66202 0.01784 -0.66972 -0.98936 0.00828 0.00581 1.19475 0.00477 
2463140.500 2031-10-01 0:00:00  -0.00828  0.63051 0.01242 0.01832 0.63069 0.01815 -0.65953 -1.02797 0.00841 0.00556 1.22139 0.00446 
2463140.833 2031-10-01 8:00:00  -0.05527  0.59503 0.01279 0.01926 0.59776 0.01825 -0.64817 -1.06477 0.00855 0.00531 1.24657 0.00416 
2463141.167 2031-10-01 16:00:00 -0.10181  0.55462 0.01306 0.02018 0.56411 0.01806 -0.63566 -1.09970 0.00869 0.00505 1.27023 0.00387 
2463141.500 2031-10-02 0:00:00  -0.14750  0.50957 0.01322 0.02103 0.53078 0.01749 -0.62205 -1.13273 0.00882 0.00478 1.29232 0.00359 
2463141.833 2031-10-02 8:00:00  -0.19192  0.46018 0.01327 0.02180 0.49898 0.01647 -0.60736 -1.16380 0.00896 0.00450 1.31278 0.00333 
2463142.167 2031-10-02 16:00:00 -0.23468  0.40682 0.01320 0.02243 0.47014 0.01495 -0.59162 -1.19288 0.00909 0.00423 1.33157 0.00309 
2463142.500 2031-10-03 0:00:00  -0.27536  0.34984 0.01303 0.02292 0.44580 0.01299 -0.57487 -1.21994 0.00922 0.00394 1.34864 0.00288 
2463142.833 2031-10-03 8:00:00  -0.31352  0.28969 0.01277 0.02323 0.42755 0.01084 -0.55715 -1.24495 0.00935 0.00367 1.36397 0.00271 
2463143.167 2031-10-03 16:00:00 -0.34872  0.22681 0.01242 0.02335 0.41673 0.00906 -0.53849 -1.26788 0.00947 0.00339 1.37752 0.00259 
2463143.500 2031-10-04 0:00:00  -0.38051  0.16174 0.01201 0.02326 0.41420 0.00844 -0.51892 -1.28870 0.00958 0.00314 1.38929 0.00253 
2463143.833 2031-10-04 8:00:00  -0.40843  0.09503 0.01159 0.02296 0.42002 0.00922 -0.49849 -1.30740 0.00969 0.00290 1.39925 0.00252 
2463144.167 2031-10-04 16:00:00 -0.43201  0.02732 0.01119 0.02245 0.43347 0.01074 -0.47723 -1.32397 0.00979 0.00270 1.40739 0.00258 
2463144.500 2031-10-05 0:00:00  -0.45078 -0.04069 0.01088 0.02171 0.45310 0.01227 -0.45519 -1.33838 0.00988 0.00254 1.41370 0.00269 
2463144.833 2031-10-05 8:00:00  -0.46427 -0.10820 0.01072 0.02077 0.47709 0.01346 -0.43241 -1.35063 0.00997 0.00245 1.41819 0.00285 
2463145.167 2031-10-05 16:00:00 -0.47201 -0.17437 0.01081 0.01961 0.50349 0.01420 -0.40892 -1.36071 0.01004 0.00242 1.42086 0.00305 
2463145.500 2031-10-06 0:00:00  -0.47357 -0.23826 0.01124 0.01825 0.53036 0.01453 -0.38476 -1.36863 0.01010 0.00248 1.42172 0.00329 
2463145.833 2031-10-06 8:00:00  -0.46855 -0.29882 0.01209 0.01669 0.55592 0.01457 -0.35999 -1.37437 0.01016 0.00260 1.42077 0.00354 
2463146.167 2031-10-06 16:00:00 -0.45661 -0.35497 0.01340 0.01493 0.57852 0.01450 -0.33463 -1.37794 0.01020 0.00280 1.41802 0.00382 
2463146.500 2031-10-07 0:00:00  -0.43750 -0.40554 0.01519 0.01301 0.59671 0.01452 -0.30874 -1.37935 0.01024 0.00305 1.41351 0.00411 
2463146.833 2031-10-07 8:00:00  -0.41110 -0.44934 0.01744 0.01102 0.60919 0.01492 -0.28235 -1.37860 0.01026 0.00334 1.40726 0.00440 
2463147.167 2031-10-07 16:00:00 -0.37742 -0.48518 0.02007 0.00929 0.61488 0.01595 -0.25552 -1.37571 0.01027 0.00367 1.39928 0.00470 
2463147.500 2031-10-08 0:00:00  -0.33668 -0.51193 0.02301 0.00856 0.61296 0.01775 -0.22827 -1.37069 0.01027 0.00402 1.38961 0.00500 
2463147.833 2031-10-08 8:00:00  -0.28932 -0.52858 0.02611 0.00975 0.60288 0.02030 -0.20067 -1.36356 0.01026 0.00439 1.37828 0.00530 
2463148.167 2031-10-08 16:00:00 -0.23600 -0.53433 0.02921 0.01291 0.58453 0.02338 -0.17274 -1.35433 0.01024 0.00477 1.36534 0.00559 
2463148.500 2031-10-09 0:00:00  -0.17765 -0.52864 0.03211 0.01735 0.55825 0.02664 -0.14454 -1.34303 0.01021 0.00516 1.35082 0.00587 
2463148.833 2031-10-09 8:00:00  -0.11541 -0.51130 0.03460 0.02251 0.52495 0.02960 -0.11610 -1.32968 0.01016 0.00556 1.33477 0.00615 
2463149.167 2031-10-09 16:00:00 -0.05060 -0.48250 0.03651 0.02796 0.48629 0.03169 -0.08748 -1.31430 0.01011 0.00595 1.31724 0.00642 
2463149.500 2031-10-10 0:00:00   0.01533 -0.44280 0.03768 0.03335 0.44475 0.03218 -0.05872 -1.29693 0.01005 0.00635 1.29830 0.00667 
2463149.833 2031-10-10 8:00:00   0.08089 -0.39314 0.03802 0.03835 0.40386 0.03025 -0.02986 -1.27760 0.00997 0.00674 1.27799 0.00692 
2463150.167 2031-10-10 16:00:00  0.14465 -0.33475 0.03750 0.04270 0.36821 0.02514 -0.00094 -1.25634 0.00989 0.00713 1.25638 0.00714 
2463150.500 2031-10-11 0:00:00   0.20527 -0.26912 0.03616 0.04618 0.34311 0.01672  0.02799 -1.23319 0.00979 0.00752 1.23355 0.00735 
2463150.833 2031-10-11 8:00:00   0.26161 -0.19783 0.03412 0.04866 0.33324 0.00752  0.05688 -1.20818 0.00969 0.00789 1.20956 0.00754 
2463151.167 2031-10-11 16:00:00  0.31270 -0.12254 0.03151 0.05010 0.34086 0.01090  0.08570 -1.18136 0.00958 0.00826 1.18451 0.00770 
2463151.500 2031-10-12 0:00:00   0.35783 -0.04488 0.02851 0.05051 0.36469 0.02048  0.11439 -1.15278 0.00946 0.00862 1.15848 0.00785 
2463151.833 2031-10-12 8:00:00   0.39648  0.03365 0.02528 0.04998 0.40086 0.02784  0.14292 -1.12246 0.00933 0.00897 1.13157 0.00797 
2463152.167 2031-10-12 16:00:00  0.42835  0.11164 0.02199 0.04863 0.44470 0.03223  0.17125 -1.09047 0.00919 0.00931 1.10388 0.00806 
2463152.500 2031-10-13 0:00:00   0.45331  0.18789 0.01878 0.04661 0.49209 0.03415  0.19932 -1.05684 0.00905 0.00964 1.07552 0.00812 
2463152.833 2031-10-13 8:00:00   0.47137  0.26132 0.01577 0.04406 0.53990 0.03429  0.22710 -1.02164 0.00890 0.00995 1.04663 0.00815 
2463153.167 2031-10-13 16:00:00  0.48268  0.33105 0.01307 0.04114 0.58594 0.03326  0.25455 -0.98490 0.00875 0.01025 1.01732 0.00814 
2463153.500 2031-10-14 0:00:00   0.48746  0.39634 0.01075 0.03800 0.62870 0.03152  0.28163 -0.94670 0.00859 0.01054 0.98776 0.00810 
2463153.833 2031-10-14 8:00:00   0.48600  0.45661 0.00889 0.03476 0.66717 0.02937  0.30828 -0.90707 0.00843 0.01082 0.95809 0.00801 
2463154.167 2031-10-14 16:00:00  0.47865  0.51139 0.00753 0.03153 0.70068 0.02706  0.33448 -0.86609 0.00826 0.01108 0.92850 0.00788 
2463154.500 2031-10-15 0:00:00   0.46580  0.56033 0.00670 0.02841 0.72882 0.02474  0.36018 -0.82380 0.00809 0.01133 0.89917 0.00769 
2463154.833 2031-10-15 8:00:00   0.44784  0.60317 0.00635 0.02547 0.75137 0.02254  0.38534 -0.78027 0.00792 0.01157 0.87032 0.00746 
2463155.167 2031-10-15 16:00:00  0.42518  0.63972 0.00637 0.02278 0.76822 0.02054  0.40993 -0.73557 0.00775 0.01179 0.84217 0.00717 
2463155.500 2031-10-16 0:00:00   0.39825  0.66988 0.00663 0.02041 0.77938 0.01882  0.43390 -0.68976 0.00758 0.01199 0.81498 0.00681 
2463155.833 2031-10-16 8:00:00   0.36745  0.69358 0.00702 0.01841 0.78496 0.01743  0.45721 -0.64290 0.00740 0.01218 0.78900 0.00640 
2463156.167 2031-10-16 16:00:00  0.33321  0.71083 0.00749 0.01681 0.78509 0.01640  0.47983 -0.59507 0.00723 0.01236 0.76453 0.00592 
2463156.500 2031-10-17 0:00:00   0.29593  0.72165 0.00800 0.01566 0.78001 0.01575  0.50172 -0.54633 0.00705 0.01252 0.74187 0.00539 
2463156.833 2031-10-17 8:00:00   0.25603  0.72611 0.00853 0.01496 0.76997 0.01545  0.52284 -0.49675 0.00687 0.01266 0.72132 0.00480 
2463157.167 2031-10-17 16:00:00  0.21390  0.72432 0.00907 0.01470 0.75528 0.01545  0.54315 -0.44641 0.00670 0.01279 0.70320 0.00419 
2463157.500 2031-10-18 0:00:00   0.16993  0.71638 0.00961 0.01481 0.73631 0.01569  0.56264 -0.39538 0.00652 0.01291 0.68781 0.00358 
2463157.833 2031-10-18 8:00:00   0.12454  0.70246 0.01014 0.01523 0.71347 0.01608  0.58124 -0.34375 0.00635 0.01301 0.67543 0.00304 
2463158.167 2031-10-18 16:00:00  0.07809  0.68272 0.01064 0.01588 0.68724 0.01654  0.59894 -0.29157 0.00618 0.01309 0.66630 0.00269 
2463158.500 2031-10-19 0:00:00   0.03099  0.65736 0.01109 0.01668 0.65818 0.01698  0.61570 -0.23895 0.00600 0.01316 0.66060 0.00265 
2463158.833 2031-10-19 8:00:00  -0.01638  0.62659 0.01149 0.01756 0.62692 0.01731  0.63149 -0.18595 0.00583 0.01322 0.65845 0.00294 
2463159.167 2031-10-19 16:00:00 -0.06362  0.59065 0.01182 0.01847 0.59421 0.01745  0.64628 -0.13266 0.00566 0.01325 0.65990 0.00349 
2463159.500 2031-10-20 0:00:00  -0.11034  0.54979 0.01206 0.01937 0.56095 0.01731  0.66004 -0.07916 0.00549 0.01328 0.66491 0.00417 
2463159.833 2031-10-20 8:00:00  -0.15615  0.50431 0.01220 0.02021 0.52819 0.01681  0.67273 -0.02553 0.00532 0.01328 0.67335 0.00490 
2463160.167 2031-10-20 16:00:00 -0.20062  0.45453 0.01226 0.02097 0.49717 0.01586  0.68434  0.02813 0.00515 0.01327 0.68504 0.00561 
2463160.500 2031-10-21 0:00:00  -0.24335  0.40078 0.01221 0.02161 0.46931 0.01444  0.69484  0.08174 0.00498 0.01324 0.69974 0.00628 
2463160.833 2031-10-21 8:00:00  -0.28391  0.34346 0.01206 0.02210 0.44615 0.01260  0.70419  0.13522 0.00481 0.01320 0.71716 0.00689 
2463161.167 2031-10-21 16:00:00 -0.32187  0.28299 0.01183 0.02244 0.42920 0.01059  0.71238  0.18847 0.00465 0.01313 0.73698 0.00743 
2463161.500 2031-10-22 0:00:00  -0.35678  0.21984 0.01154 0.02260 0.41974 0.00891  0.71939  0.24140 0.00448 0.01305 0.75889 0.00789 
2463161.833 2031-10-22 8:00:00  -0.38817  0.15454 0.01120 0.02257 0.41848 0.00828  0.72518  0.29393 0.00432 0.01295 0.78256 0.00827 
2463162.167 2031-10-22 16:00:00 -0.41559  0.08765 0.01085 0.02233 0.42537 0.00895  0.72976  0.34595 0.00416 0.01283 0.80767 0.00857 
2463162.500 2031-10-23 0:00:00  -0.43857  0.01984 0.01055 0.02189 0.43957 0.01032  0.73309  0.39739 0.00401 0.01269 0.83393 0.00880 
2463162.833 2031-10-23 8:00:00  -0.45662 -0.04820 0.01035 0.02124 0.45961 0.01175  0.73516  0.44815 0.00386 0.01253 0.86104 0.00896 
2463163.167 2031-10-23 16:00:00 -0.46927 -0.11566 0.01035 0.02038 0.48368 0.01288  0.73596  0.49813 0.00372 0.01235 0.88874 0.00905 
2463163.500 2031-10-24 0:00:00  -0.47607 -0.18167 0.01063 0.01930 0.50985 0.01361  0.73548  0.54724 0.00358 0.01215 0.91678 0.00909 
2463163.833 2031-10-24 8:00:00  -0.47659 -0.24527 0.01129 0.01801 0.53624 0.01397  0.73370  0.59539 0.00346 0.01193 0.94492 0.00907 
2463164.167 2031-10-24 16:00:00 -0.47043 -0.30544 0.01240 0.01649 0.56110 0.01408  0.73062  0.64249 0.00336 0.01169 0.97296 0.00900 
2463164.500 2031-10-25 0:00:00  -0.45729 -0.36106 0.01400 0.01475 0.58283 0.01412  0.72623  0.68844 0.00327 0.01142 1.00071 0.00887 
2463164.833 2031-10-25 8:00:00  -0.43692 -0.41098 0.01607 0.01280 0.60002 0.01431  0.72053  0.73315 0.00321 0.01113 1.02798 0.00871 
2463165.167 2031-10-25 16:00:00 -0.40924 -0.45400 0.01860 0.01076 0.61142 0.01495  0.71352  0.77654 0.00317 0.01082 1.05459 0.00850 
2463165.500 2031-10-26 0:00:00  -0.37431 -0.48896 0.02150 0.00899 0.61601 0.01627  0.70519  0.81850 0.00315 0.01049 1.08041 0.00826 
2463165.833 2031-10-26 8:00:00  -0.33237 -0.51474 0.02468 0.00838 0.61300 0.01838  0.69556  0.85896 0.00317 0.01013 1.10528 0.00797 
2463166.167 2031-10-26 16:00:00 -0.28391 -0.53038 0.02799 0.00992 0.60195 0.02121  0.68462  0.89781 0.00322 0.00975 1.12908 0.00766 
2463166.500 2031-10-27 0:00:00  -0.22962 -0.53512 0.03126 0.01347 0.58278 0.02451  0.67240  0.93499 0.00330 0.00935 1.15168 0.00731 
2463166.833 2031-10-27 8:00:00  -0.17048 -0.52846 0.03428 0.01827 0.55593 0.02791  0.65889  0.97040 0.00341 0.00893 1.17296 0.00694 
2463167.167 2031-10-27 16:00:00 -0.10763 -0.51024 0.03686 0.02376 0.52240 0.03092  0.64411  1.00395 0.00355 0.00849 1.19283 0.00654 
2463167.500 2031-10-28 0:00:00  -0.04242 -0.48069 0.03880 0.02950 0.48390 0.03293  0.62808  1.03558 0.00371 0.00802 1.21118 0.00612 
2463167.833 2031-10-28 8:00:00   0.02372 -0.44041 0.03995 0.03515 0.44300 0.03320  0.61082  1.06520 0.00389 0.00754 1.22792 0.00568 
2463168.167 2031-10-28 16:00:00  0.08931 -0.39033 0.04022 0.04039 0.40327 0.03090  0.59235  1.09273 0.00410 0.00704 1.24297 0.00523 
2463168.500 2031-10-29 0:00:00   0.15294 -0.33170 0.03960 0.04494 0.36927 0.02529  0.57270  1.11811 0.00431 0.00652 1.25626 0.00477 
2463168.833 2031-10-29 8:00:00   0.21331 -0.26596 0.03813 0.04860 0.34609 0.01641  0.55190  1.14127 0.00454 0.00599 1.26772 0.00430 
2463169.167 2031-10-29 16:00:00  0.26928 -0.19471 0.03591 0.05123 0.33806 0.00737  0.52997  1.16213 0.00478 0.00544 1.27729 0.00383 
2463169.500 2031-10-30 0:00:00   0.31993 -0.11957 0.03311 0.05278 0.34697 0.01192  0.50696  1.18065 0.00503 0.00489 1.28491 0.00338 
2463169.833 2031-10-30 8:00:00   0.36455 -0.04211 0.02988 0.05327 0.37138 0.02172  0.48290  1.19676 0.00528 0.00434 1.29053 0.00295 
2463170.167 2031-10-30 16:00:00  0.40264  0.03615 0.02641 0.05278 0.40751 0.02918  0.45783  1.21042 0.00553 0.00379 1.29413 0.00256 
2463170.500 2031-10-31 0:00:00   0.43392  0.11386 0.02286 0.05142 0.45087 0.03365  0.43180  1.22157 0.00577 0.00325 1.29566 0.00225 
2463170.833 2031-10-31 8:00:00   0.45826  0.18980 0.01939 0.04936 0.49756 0.03560  0.40486  1.23018 0.00602 0.00274 1.29511 0.00205 
2463171.167 2031-10-31 16:00:00  0.47566  0.26293 0.01612 0.04673 0.54457 0.03574  0.37705  1.23621 0.00626 0.00228 1.29245 0.00200 
2463171.500 2031-11-01 0:00:00   0.48629  0.33237 0.01317 0.04371 0.58977 0.03467  0.34842  1.23963 0.00649 0.00192 1.28768 0.00209 
2463171.833 2031-11-01 8:00:00   0.49035  0.39739 0.01062 0.04043 0.63169 0.03283  0.31904  1.24042 0.00671 0.00171 1.28081 0.00230 
2463172.167 2031-11-01 16:00:00  0.48816  0.45738 0.00856 0.03703 0.66933 0.03057  0.28897  1.23855 0.00692 0.00172 1.27183 0.00261 
2463172.500 2031-11-02 0:00:00   0.48005  0.51190 0.00708 0.03362 0.70205 0.02812  0.25825  1.23403 0.00712 0.00193 1.26078 0.00296 
2463172.833 2031-11-02 8:00:00   0.46641  0.56057 0.00622 0.03031 0.72944 0.02566  0.22696  1.22683 0.00731 0.00229 1.24767 0.00333 
2463173.167 2031-11-02 16:00:00  0.44764  0.60315 0.00592 0.02717 0.75126 0.02331  0.19516  1.21698 0.00748 0.00272 1.23255 0.00371 
2463173.500 2031-11-03 0:00:00   0.42416  0.63944 0.00604 0.02428 0.76744 0.02117  0.16292  1.20447 0.00764 0.00320 1.21546 0.00408 
2463173.833 2031-11-03 8:00:00   0.39639  0.66933 0.00640 0.02169 0.77798 0.01931  0.13031  1.18932 0.00778 0.00369 1.19646 0.00444 
2463174.167 2031-11-03 16:00:00  0.36475  0.69276 0.00687 0.01948 0.78299 0.01779  0.09739  1.17155 0.00791 0.00418 1.17562 0.00477 
2463174.500 2031-11-04 0:00:00   0.32966  0.70974 0.00738 0.01767 0.78262 0.01664  0.06425  1.15120 0.00802 0.00466 1.15302 0.00507 
2463174.833 2031-11-04 8:00:00   0.29154  0.72028 0.00789 0.01632 0.77709 0.01588  0.03095  1.12830 0.00812 0.00513 1.12876 0.00533 
2463175.167 2031-11-04 16:00:00  0.25080  0.72447 0.00840 0.01543 0.76670 0.01549 -0.00244  1.10290 0.00819 0.00557 1.10293 0.00555 
2463175.500 2031-11-05 0:00:00   0.20785  0.72240 0.00891 0.01498 0.75175 0.01542 -0.03583  1.07504 0.00826 0.00600 1.07567 0.00573 
2463175.833 2031-11-05 8:00:00   0.16310  0.71420 0.00941 0.01494 0.73264 0.01559 -0.06916  1.04479 0.00831 0.00640 1.04711 0.00587 
2463176.167 2031-11-05 16:00:00  0.11694  0.70004 0.00990 0.01523 0.70979 0.01592 -0.10234  1.01220 0.00834 0.00677 1.01740 0.00595 
2463176.500 2031-11-06 0:00:00   0.06978  0.68008 0.01037 0.01577 0.68372 0.01631 -0.13532  0.97735 0.00835 0.00712 0.98672 0.00597 
2463176.833 2031-11-06 8:00:00   0.02200  0.65454 0.01080 0.01647 0.65499 0.01667 -0.16800  0.94032 0.00836 0.00743 0.95526 0.00594 
2463177.167 2031-11-06 16:00:00 -0.02600  0.62363 0.01119 0.01726 0.62429 0.01691 -0.20032  0.90118 0.00835 0.00772 0.92323 0.00585 
2463177.500 2031-11-07 0:00:00  -0.07382  0.58762 0.01151 0.01808 0.59238 0.01695 -0.23220  0.86003 0.00833 0.00797 0.89088 0.00571 
2463177.833 2031-11-07 8:00:00  -0.12105  0.54676 0.01177 0.01889 0.56019 0.01669 -0.26357  0.81696 0.00829 0.00819 0.85849 0.00550 
2463178.167 2031-11-07 16:00:00 -0.16730  0.50136 0.01194 0.01963 0.52879 0.01606 -0.29437  0.77206 0.00825 0.00838 0.82635 0.00523 
2463178.500 2031-11-08 0:00:00  -0.21216  0.45175 0.01203 0.02029 0.49942 0.01500 -0.32453  0.72545 0.00820 0.00854 0.79480 0.00491 
2463178.833 2031-11-08 8:00:00  -0.25520  0.39828 0.01203 0.02082 0.47344 0.01351 -0.35397  0.67721 0.00814 0.00867 0.76422 0.00456 
2463179.167 2031-11-08 16:00:00 -0.29602  0.34134 0.01195 0.02122 0.45232 0.01171 -0.38265  0.62748 0.00807 0.00877 0.73503 0.00418 
2463179.500 2031-11-09 0:00:00  -0.33419  0.28136 0.01180 0.02145 0.43743 0.00989 -0.41048  0.57636 0.00800 0.00885 0.70768 0.00383 
2463179.833 2031-11-09 8:00:00  -0.36927  0.21880 0.01161 0.02152 0.42983 0.00862 -0.43742  0.52396 0.00792 0.00890 0.68265 0.00355 
2463180.167 2031-11-09 16:00:00 -0.40082  0.15418 0.01139 0.02142 0.43005 0.00848 -0.46342  0.47042 0.00785 0.00892 0.66044 0.00343 
2463180.500 2031-11-10 0:00:00  -0.42842  0.08805 0.01120 0.02113 0.43792 0.00941 -0.48841  0.41584 0.00777 0.00892 0.64156 0.00351 
2463180.833 2031-11-10 8:00:00  -0.45160  0.02105 0.01108 0.02067 0.45257 0.01083 -0.51234  0.36036 0.00769 0.00890 0.62648 0.00383 
2463181.167 2031-11-10 16:00:00 -0.46995 -0.04617 0.01111 0.02004 0.47261 0.01220 -0.53518  0.30409 0.00762 0.00887 0.61563 0.00432 
2463181.500 2031-11-11 0:00:00  -0.48301 -0.11284 0.01137 0.01924 0.49634 0.01327 -0.55687  0.24717 0.00755 0.00881 0.60935 0.00493 
2463181.833 2031-11-11 8:00:00  -0.49038 -0.17817 0.01196 0.01828 0.52201 0.01399 -0.57737  0.18972 0.00748 0.00875 0.60782 0.00557 
2463182.167 2031-11-11 16:00:00 -0.49166 -0.24127 0.01295 0.01713 0.54790 0.01441 -0.59665  0.13186 0.00742 0.00867 0.61112 0.00619 
2463182.500 2031-11-12 0:00:00  -0.48650 -0.30120 0.01441 0.01578 0.57241 0.01465 -0.61467  0.07373 0.00737 0.00858 0.61914 0.00675 
2463182.833 2031-11-12 8:00:00  -0.47462 -0.35695 0.01637 0.01420 0.59407 0.01488 -0.63140  0.01543 0.00733 0.00848 0.63164 0.00721 
2463183.167 2031-11-12 16:00:00 -0.45579 -0.40746 0.01884 0.01238 0.61159 0.01532 -0.64681 -0.04289 0.00729 0.00838 0.64829 0.00758 
2463183.500 2031-11-13 0:00:00  -0.42990 -0.45164 0.02179 0.01038 0.62379 0.01624 -0.66089 -0.10113 0.00727 0.00827 0.66863 0.00784 
2463183.833 2031-11-13 8:00:00  -0.39698 -0.48840 0.02515 0.00850 0.62970 0.01785 -0.67361 -0.15916 0.00726 0.00815 0.69219 0.00801 
2463184.167 2031-11-13 16:00:00 -0.35722 -0.51671 0.02883 0.00763 0.62855 0.02024 -0.68495 -0.21687 0.00726 0.00804 0.71849 0.00808 
2463184.500 2031-11-14 0:00:00  -0.31098 -0.53560 0.03269 0.00909 0.61982 0.02337 -0.69490 -0.27413 0.00728 0.00792 0.74705 0.00807 
2463184.833 2031-11-14 8:00:00  -0.25885 -0.54428 0.03656 0.01286 0.60333 0.02702 -0.70344 -0.33084 0.00731 0.00779 0.77739 0.00800 
2463185.167 2031-11-14 16:00:00 -0.20161 -0.54215 0.04021 0.01811 0.57928 0.03086 -0.71059 -0.38689 0.00735 0.00767 0.80912 0.00787 
2463185.500 2031-11-15 0:00:00  -0.14028 -0.52889 0.04342 0.02421 0.54835 0.03444 -0.71632 -0.44217 0.00741 0.00754 0.84184 0.00770 
2463185.833 2031-11-15 8:00:00  -0.07603 -0.50451 0.04597 0.03075 0.51185 0.03717 -0.72064 -0.49659 0.00748 0.00740 0.87520 0.00749 
2463186.167 2031-11-15 16:00:00 -0.01019 -0.46934 0.04768 0.03735 0.47178 0.03830 -0.72356 -0.55003 0.00756 0.00727 0.90892 0.00725 
2463186.500 2031-11-16 0:00:00   0.05584 -0.42405 0.04839 0.04366 0.43106 0.03699 -0.72507 -0.60241 0.00766 0.00712 0.94270 0.00700 
2463186.833 2031-11-16 8:00:00   0.12065 -0.36964 0.04806 0.04935 0.39356 0.03235 -0.72519 -0.65364 0.00777 0.00697 0.97632 0.00672 
2463187.167 2031-11-16 16:00:00  0.18290 -0.30736 0.04669 0.05414 0.36395 0.02398 -0.72393 -0.70362 0.00788 0.00682 1.00957 0.00644 
2463187.500 2031-11-17 0:00:00   0.24135 -0.23866 0.04437 0.05783 0.34691 0.01313 -0.72130 -0.75228 0.00801 0.00665 1.04224 0.00615 
2463187.833 2031-11-17 8:00:00   0.29494 -0.16508 0.04125 0.06028 0.34567 0.00945 -0.71732 -0.79953 0.00815 0.00648 1.07418 0.00585 
2463188.167 2031-11-17 16:00:00  0.34281 -0.08823 0.03752 0.06148 0.36070 0.01968 -0.71200 -0.84530 0.00829 0.00630 1.10524 0.00556 
2463188.500 2031-11-18 0:00:00   0.38431 -0.00965 0.03340 0.06146 0.38961 0.02974 -0.70538 -0.88952 0.00844 0.00611 1.13529 0.00526 
2463188.833 2031-11-18 8:00:00   0.41898  0.06919 0.02908 0.06034 0.42834 0.03659 -0.69745 -0.93212 0.00859 0.00590 1.16421 0.00496 
2463189.167 2031-11-18 16:00:00  0.44657  0.14694 0.02478 0.05828 0.47266 0.04021 -0.68827 -0.97304 0.00875 0.00569 1.19189 0.00467 
2463189.500 2031-11-19 0:00:00   0.46701  0.22241 0.02065 0.05546 0.51900 0.04130 -0.67784 -1.01222 0.00891 0.00546 1.21826 0.00439 
2463189.833 2031-11-19 8:00:00   0.48035  0.29458 0.01686 0.05208 0.56467 0.04062 -0.66620 -1.04960 0.00908 0.00523 1.24321 0.00412 
2463190.167 2031-11-19 16:00:00  0.48677  0.36259 0.01351 0.04832 0.60781 0.03880 -0.65338 -1.08514 0.00924 0.00498 1.26670 0.00386 
2463190.500 2031-11-20 0:00:00   0.48656  0.42572 0.01071 0.04434 0.64710 0.03633 -0.63941 -1.11878 0.00940 0.00473 1.28865 0.00361 
2463190.833 2031-11-20 8:00:00   0.48006  0.48341 0.00857 0.04032 0.68170 0.03353 -0.62432 -1.15049 0.00956 0.00446 1.30901 0.00339 
2463191.167 2031-11-20 16:00:00  0.46765  0.53523 0.00715 0.03636 0.71105 0.03065 -0.60815 -1.18021 0.00972 0.00419 1.32772 0.00320 
2463191.500 2031-11-21 0:00:00   0.44977  0.58084 0.00647 0.03259 0.73484 0.02787 -0.59093 -1.20793 0.00987 0.00392 1.34477 0.00304 
2463191.833 2031-11-21 8:00:00   0.42686  0.62002 0.00640 0.02909 0.75291 0.02529 -0.57269 -1.23360 0.01002 0.00364 1.36009 0.00292 
2463192.167 2031-11-21 16:00:00  0.39939  0.65262 0.00670 0.02594 0.76525 0.02303 -0.55348 -1.25720 0.01017 0.00337 1.37368 0.00285 
2463192.500 2031-11-22 0:00:00   0.36780  0.67857 0.00718 0.02319 0.77193 0.02112 -0.53334 -1.27871 0.01030 0.00312 1.38551 0.00283 
2463192.833 2031-11-22 8:00:00   0.33257  0.69785 0.00773 0.02090 0.77312 0.01962 -0.51229 -1.29809 0.01043 0.00288 1.39556 0.00286 
2463193.167 2031-11-22 16:00:00  0.29415  0.71051 0.00831 0.01910 0.76905 0.01853 -0.49039 -1.31534 0.01055 0.00267 1.40382 0.00294 
2463193.500 2031-11-23 0:00:00   0.25299  0.71660 0.00888 0.01781 0.76000 0.01784 -0.46768 -1.33044 0.01066 0.00251 1.41029 0.00306 
2463193.833 2031-11-23 8:00:00   0.20953  0.71625 0.00945 0.01702 0.74632 0.01750 -0.44419 -1.34338 0.01076 0.00242 1.41495 0.00323 
2463194.167 2031-11-23 16:00:00  0.16420  0.70960 0.01001 0.01669 0.72841 0.01743 -0.41997 -1.35415 0.01085 0.00239 1.41781 0.00343 
2463194.500 2031-11-24 0:00:00   0.11744  0.69682 0.01056 0.01675 0.70671 0.01753 -0.39506 -1.36274 0.01092 0.00245 1.41889 0.00366 
2463194.833 2031-11-24 8:00:00   0.06966  0.67811 0.01108 0.01712 0.68175 0.01772 -0.36950 -1.36917 0.01099 0.00258 1.41819 0.00390 
2463195.167 2031-11-24 16:00:00  0.02127  0.65368 0.01155 0.01769 0.65412 0.01790 -0.34335 -1.37341 0.01105 0.00278 1.41572 0.00416 
2463195.500 2031-11-25 0:00:00  -0.02731  0.62378 0.01197 0.01839 0.62450 0.01796 -0.31663 -1.37550 0.01109 0.00305 1.41151 0.00444 
2463195.833 2031-11-25 8:00:00  -0.07567  0.58866 0.01232 0.01915 0.59367 0.01781 -0.28940 -1.37542 0.01112 0.00335 1.40557 0.00472 
2463196.167 2031-11-25 16:00:00 -0.12342  0.54861 0.01258 0.01991 0.56255 0.01737 -0.26171 -1.37318 0.01114 0.00370 1.39794 0.00500 
2463196.500 2031-11-26 0:00:00  -0.17013  0.50395 0.01275 0.02063 0.53219 0.01656 -0.23359 -1.36882 0.01114 0.00406 1.38864 0.00528 
2463196.833 2031-11-26 8:00:00  -0.21541  0.45500 0.01282 0.02126 0.50379 0.01532 -0.20509 -1.36232 0.01113 0.00445 1.37772 0.00556 
2463197.167 2031-11-26 16:00:00 -0.25884  0.40212 0.01279 0.02177 0.47869 0.01368 -0.17626 -1.35373 0.01111 0.00484 1.36520 0.00584 
2463197.500 2031-11-27 0:00:00  -0.30000  0.34572 0.01267 0.02214 0.45829 0.01176 -0.14714 -1.34305 0.01108 0.00525 1.35113 0.00611 
2463197.833 2031-11-27 8:00:00  -0.33847  0.28621 0.01247 0.02235 0.44389 0.00989 -0.11778 -1.33031 0.01103 0.00566 1.33556 0.00637 
2463198.167 2031-11-27 16:00:00 -0.37383  0.22407 0.01222 0.02239 0.43650 0.00865 -0.08823 -1.31554 0.01097 0.00607 1.31853 0.00662 
2463198.500 2031-11-28 0:00:00  -0.40565  0.15980 0.01195 0.02225 0.43664 0.00860 -0.05852 -1.29876 0.01090 0.00648 1.30012 0.00686 
2463198.833 2031-11-28 8:00:00  -0.43348  0.09397 0.01169 0.02194 0.44414 0.00964 -0.02870 -1.28000 0.01082 0.00689 1.28036 0.00708 
2463199.167 2031-11-28 16:00:00 -0.45690  0.02717 0.01150 0.02144 0.45821 0.01112  0.00117 -1.25930 0.01072 0.00729 1.25934 0.00728 
2463199.500 2031-11-29 0:00:00  -0.47545 -0.03991 0.01147 0.02077 0.47755 0.01253  0.03106 -1.23669 0.01062 0.00768 1.23713 0.00747 
2463199.833 2031-11-29 8:00:00  -0.48872 -0.10654 0.01166 0.01993 0.50055 0.01362  0.06091 -1.21221 0.01050 0.00807 1.21379 0.00764 
2463200.167 2031-11-29 16:00:00 -0.49628 -0.17193 0.01219 0.01892 0.52551 0.01434  0.09070 -1.18590 0.01037 0.00845 1.18941 0.00778 
2463200.500 2031-11-30 0:00:00  -0.49775 -0.23520 0.01312 0.01774 0.55076 0.01475  0.12036 -1.15779 0.01024 0.00882 1.16408 0.00791 
2463200.833 2031-11-30 8:00:00  -0.49276 -0.29541 0.01454 0.01635 0.57474 0.01496  0.14985 -1.12794 0.01009 0.00918 1.13791 0.00800 
2463201.167 2031-11-30 16:00:00 -0.48101 -0.35156 0.01647 0.01474 0.59601 0.01515  0.17914 -1.09639 0.00993 0.00953 1.11098 0.00807 
2463201.500 2031-12-01 0:00:00  -0.46228 -0.40261 0.01891 0.01289 0.61326 0.01553  0.20817 -1.06318 0.00977 0.00986 1.08343 0.00810 
2463201.833 2031-12-01 8:00:00  -0.43645 -0.44745 0.02184 0.01084 0.62532 0.01635  0.23691 -1.02837 0.00960 0.01018 1.05536 0.00811 
2463202.167 2031-12-01 16:00:00 -0.40352 -0.48499 0.02520 0.00882 0.63122 0.01785  0.26530 -0.99200 0.00942 0.01048 1.02693 0.00807 
2463202.500 2031-12-02 0:00:00  -0.36367 -0.51417 0.02889 0.00766 0.63017 0.02013  0.29331 -0.95413 0.00924 0.01078 0.99826 0.00800 
2463202.833 2031-12-02 8:00:00  -0.31723 -0.53401 0.03277 0.00873 0.62162 0.02314  0.32089 -0.91481 0.00905 0.01105 0.96953 0.00788 
2463203.167 2031-12-02 16:00:00 -0.26478 -0.54367 0.03665 0.01227 0.60537 0.02670  0.34800 -0.87411 0.00886 0.01131 0.94092 0.00772 
2463203.500 2031-12-03 0:00:00  -0.20711 -0.54253 0.04033 0.01741 0.58158 0.03046  0.37460 -0.83208 0.00866 0.01156 0.91260 0.00752 
2463203.833 2031-12-03 8:00:00  -0.14521 -0.53022 0.04357 0.02345 0.55092 0.03397  0.40064 -0.78878 0.00846 0.01179 0.88478 0.00725 
2463204.167 2031-12-03 16:00:00 -0.08027 -0.50669 0.04615 0.02997 0.51465 0.03664  0.42608 -0.74427 0.00825 0.01200 0.85770 0.00694 
2463204.500 2031-12-04 0:00:00  -0.01363 -0.47224 0.04788 0.03657 0.47476 0.03774  0.45089 -0.69863 0.00804 0.01219 0.83160 0.00657 
2463204.833 2031-12-04 8:00:00   0.05328 -0.42751 0.04860 0.04289 0.43415 0.03640  0.47502 -0.65191 0.00783 0.01237 0.80672 0.00614 
2463205.167 2031-12-04 16:00:00  0.11903 -0.37349 0.04826 0.04859 0.39667 0.03178  0.49843 -0.60418 0.00762 0.01254 0.78336 0.00566 
2463205.500 2031-12-05 0:00:00   0.18222 -0.31143 0.04686 0.05339 0.36700 0.02348  0.52109 -0.55552 0.00741 0.01268 0.76179 0.00512 
2463205.833 2031-12-05 8:00:00   0.24159 -0.24277 0.04450 0.05707 0.34983 0.01280  0.54294 -0.50600 0.00720 0.01281 0.74230 0.00455 
2463206.167 2031-12-05 16:00:00  0.29605 -0.16909 0.04134 0.05952 0.34842 0.00952  0.56397 -0.45568 0.00698 0.01292 0.72519 0.00396 
2463206.500 2031-12-06 0:00:00   0.34469 -0.09201 0.03757 0.06070 0.36330 0.01968  0.58412 -0.40465 0.00677 0.01302 0.71073 0.00339 
2463206.833 2031-12-06 8:00:00   0.38684 -0.01312 0.03341 0.06066 0.39210 0.02955  0.60337 -0.35298 0.00656 0.01309 0.69918 0.00291 
2463207.167 2031-12-06 16:00:00  0.42205  0.06609 0.02907 0.05952 0.43078 0.03624  0.62167 -0.30076 0.00635 0.01315 0.69075 0.00263 
2463207.500 2031-12-07 0:00:00   0.45006  0.14425 0.02476 0.05745 0.47508 0.03974  0.63900 -0.24805 0.00614 0.01320 0.68561 0.00264 
2463207.833 2031-12-07 8:00:00   0.47079  0.22016 0.02064 0.05462 0.52141 0.04074  0.65532 -0.19494 0.00593 0.01322 0.68385 0.00295 
2463208.167 2031-12-07 16:00:00  0.48432  0.29276 0.01686 0.05124 0.56708 0.04002  0.67061 -0.14152 0.00573 0.01323 0.68552 0.00348 
2463208.500 2031-12-08 0:00:00   0.49083  0.36120 0.01355 0.04749 0.61021 0.03819  0.68482 -0.08787 0.00553 0.01323 0.69057 0.00411 
2463208.833 2031-12-08 8:00:00   0.49061  0.42475 0.01081 0.04355 0.64950 0.03573  0.69793 -0.03407 0.00533 0.01320 0.69889 0.00478 
2463209.167 2031-12-08 16:00:00  0.48402  0.48284 0.00874 0.03955 0.68408 0.03296  0.70991  0.01979 0.00513 0.01316 0.71030 0.00543 
2463209.500 2031-12-09 0:00:00   0.47147  0.53504 0.00742 0.03564 0.71342 0.03011  0.72073  0.07363 0.00494 0.01311 0.72459 0.00604 
2463209.833 2031-12-09 8:00:00   0.45338  0.58102 0.00682 0.03192 0.73719 0.02737  0.73037  0.12734 0.00475 0.01303 0.74149 0.00660 
2463210.167 2031-12-09 16:00:00  0.43022  0.62055 0.00682 0.02846 0.75526 0.02485  0.73881  0.18085 0.00456 0.01294 0.76071 0.00709 
2463210.500 2031-12-10 0:00:00   0.40245  0.65350 0.00718 0.02536 0.76760 0.02263  0.74601  0.23407 0.00438 0.01283 0.78195 0.00750 
2463210.833 2031-12-10 8:00:00   0.37055  0.67978 0.00771 0.02266 0.77430 0.02079  0.75196  0.28690 0.00420 0.01270 0.80491 0.00784 
2463211.167 2031-12-10 16:00:00  0.33497  0.69938 0.00832 0.02043 0.77553 0.01935  0.75665  0.33925 0.00403 0.01256 0.82928 0.00811 
2463211.500 2031-12-11 0:00:00   0.29618  0.71233 0.00894 0.01870 0.77151 0.01834  0.76004  0.39102 0.00387 0.01240 0.85479 0.00832 
2463211.833 2031-12-11 8:00:00   0.25463  0.71871 0.00956 0.01749 0.76254 0.01773  0.76213  0.44213 0.00372 0.01222 0.88114 0.00845 
2463212.167 2031-12-11 16:00:00  0.21077  0.71863 0.01016 0.01680 0.74896 0.01747  0.76290  0.49248 0.00358 0.01202 0.90810 0.00853 
2463212.500 2031-12-12 0:00:00   0.16503  0.71224 0.01075 0.01658 0.73116 0.01748  0.76233  0.54198 0.00345 0.01180 0.93540 0.00855 
2463212.833 2031-12-12 8:00:00   0.11785  0.69968 0.01131 0.01676 0.70961 0.01766  0.76043  0.59054 0.00333 0.01156 0.96284 0.00852 
2463213.167 2031-12-12 16:00:00  0.06964  0.68117 0.01183 0.01724 0.68481 0.01791  0.75718  0.63805 0.00323 0.01131 0.99020 0.00844 
2463213.500 2031-12-13 0:00:00   0.02082  0.65691 0.01230 0.01793 0.65735 0.01814  0.75257  0.68443 0.00316 0.01104 1.01728 0.00832 
2463213.833 2031-12-13 8:00:00  -0.02818  0.62715 0.01270 0.01875 0.62792 0.01824  0.74660  0.72958 0.00311 0.01074 1.04392 0.00816 
2463214.167 2031-12-13 16:00:00 -0.07697  0.59213 0.01301 0.01961 0.59730 0.01813  0.73927  0.77342 0.00308 0.01043 1.06993 0.00795 
2463214.500 2031-12-14 0:00:00  -0.12514  0.55214 0.01324 0.02047 0.56639 0.01770  0.73058  0.81585 0.00308 0.01010 1.09518 0.00772 
2463214.833 2031-12-14 8:00:00  -0.17226  0.50749 0.01336 0.02128 0.53625 0.01689  0.72054  0.85677 0.00311 0.00974 1.11950 0.00745 
2463215.167 2031-12-14 16:00:00 -0.21792  0.45851 0.01338 0.02200 0.50808 0.01565  0.70915  0.89611 0.00317 0.00937 1.14278 0.00715 
2463215.500 2031-12-15 0:00:00  -0.26172  0.40556 0.01330 0.02260 0.48318 0.01399  0.69642  0.93377 0.00326 0.00898 1.16489 0.00682 
2463215.833 2031-12-15 8:00:00  -0.30322  0.34902 0.01311 0.02305 0.46295 0.01202  0.68237  0.96966 0.00338 0.00857 1.18571 0.00647 
2463216.167 2031-12-15 16:00:00 -0.34200  0.28934 0.01285 0.02334 0.44865 0.01008  0.66700  1.00371 0.00352 0.00814 1.20515 0.00610 
2463216.500 2031-12-16 0:00:00  -0.37762  0.22696 0.01252 0.02344 0.44130 0.00874  0.65035  1.03584 0.00369 0.00770 1.22309 0.00571 
2463216.833 2031-12-16 8:00:00  -0.40965  0.16242 0.01216 0.02336 0.44137 0.00861  0.63241  1.06596 0.00387 0.00724 1.23946 0.00530 
2463217.167 2031-12-16 16:00:00 -0.43764  0.09626 0.01182 0.02309 0.44874 0.00961  0.61324  1.09400 0.00407 0.00676 1.25416 0.00488 
2463217.500 2031-12-17 0:00:00  -0.46114  0.02910 0.01154 0.02263 0.46262 0.01111  0.59284  1.11988 0.00428 0.00628 1.26713 0.00446 
2463217.833 2031-12-17 8:00:00  -0.47970 -0.03838 0.01142 0.02197 0.48171 0.01256  0.57125  1.14354 0.00451 0.00578 1.27830 0.00403 
2463218.167 2031-12-17 16:00:00 -0.49289 -0.10543 0.01153 0.02113 0.50443 0.01369  0.54851  1.16491 0.00474 0.00527 1.28760 0.00361 
2463218.500 2031-12-18 0:00:00  -0.50028 -0.17125 0.01199 0.02010 0.52910 0.01444  0.52464  1.18394 0.00498 0.00475 1.29499 0.00320 
2463218.833 2031-12-18 8:00:00  -0.50147 -0.23495 0.01288 0.01886 0.55405 0.01486  0.49970  1.20055 0.00522 0.00424 1.30041 0.00282 
2463219.167 2031-12-18 16:00:00 -0.49609 -0.29558 0.01427 0.01741 0.57772 0.01506  0.47371  1.21471 0.00546 0.00373 1.30383 0.00249 
2463219.500 2031-12-19 0:00:00  -0.48385 -0.35211 0.01618 0.01572 0.59865 0.01521  0.44674  1.22637 0.00570 0.00323 1.30522 0.00223 
2463219.833 2031-12-19 8:00:00  -0.46452 -0.40348 0.01863 0.01377 0.61553 0.01554  0.41883  1.23547 0.00594 0.00276 1.30455 0.00207 
2463220.167 2031-12-19 16:00:00 -0.43799 -0.44858 0.02157 0.01161 0.62721 0.01631  0.39002  1.24199 0.00617 0.00233 1.30180 0.00203 
2463220.500 2031-12-20 0:00:00  -0.40426 -0.48630 0.02492 0.00949 0.63270 0.01775  0.36038  1.24590 0.00640 0.00199 1.29699 0.00212 
2463220.833 2031-12-20 8:00:00  -0.36353 -0.51557 0.02860 0.00817 0.63123 0.01998  0.32996  1.24716 0.00662 0.00179 1.29009 0.00232 
2463221.167 2031-12-20 16:00:00 -0.31618 -0.53540 0.03245 0.00901 0.62227 0.02295  0.29882  1.24577 0.00682 0.00176 1.28112 0.00259 
2463221.500 2031-12-21 0:00:00  -0.26279 -0.54496 0.03629 0.01239 0.60565 0.02645  0.26702  1.24170 0.00702 0.00192 1.27011 0.00290 
2463221.833 2031-12-21 8:00:00  -0.20419 -0.54364 0.03991 0.01744 0.58157 0.03014  0.23464  1.23496 0.00721 0.00222 1.25707 0.00324 
2463222.167 2031-12-21 16:00:00 -0.14141 -0.53108 0.04309 0.02342 0.55075 0.03354  0.20173  1.22554 0.00738 0.00260 1.24205 0.00358 
2463222.500 2031-12-22 0:00:00  -0.07567 -0.50728 0.04560 0.02987 0.51452 0.03607  0.16836  1.21346 0.00754 0.00303 1.22510 0.00391 
2463222.833 2031-12-22 8:00:00  -0.00833 -0.47255 0.04725 0.03639 0.47494 0.03698  0.13461  1.19872 0.00768 0.00348 1.20627 0.00423 
2463223.167 2031-12-22 16:00:00  0.05916 -0.42758 0.04791 0.04262 0.43495 0.03545  0.10054  1.18134 0.00781 0.00393 1.18564 0.00452 
2463223.500 2031-12-23 0:00:00   0.12537 -0.37336 0.04752 0.04823 0.39845 0.03066  0.06624  1.16136 0.00792 0.00438 1.16328 0.00479 
2463223.833 2031-12-23 8:00:00   0.18890 -0.31116 0.04610 0.05296 0.37004 0.02232  0.03177  1.13881 0.00802 0.00482 1.13928 0.00503 
2463224.167 2031-12-23 16:00:00  0.24850 -0.24243 0.04374 0.05659 0.35426 0.01186 -0.00278  1.11374 0.00810 0.00525 1.11377 0.00522 
2463224.500 2031-12-24 0:00:00   0.30309 -0.16874 0.04060 0.05901 0.35408 0.00956 -0.03735  1.08618 0.00817 0.00565 1.08686 0.00538 
2463224.833 2031-12-24 8:00:00   0.35180 -0.09170 0.03687 0.06020 0.36982 0.01969 -0.07185  1.05620 0.00822 0.00604 1.05868 0.00549 
2463225.167 2031-12-24 16:00:00  0.39397 -0.01287 0.03276 0.06020 0.39902 0.02921 -0.10621  1.02386 0.00825 0.00639 1.02939 0.00556 
2463225.500 2031-12-25 0:00:00   0.42916  0.06627 0.02847 0.05913 0.43773 0.03564 -0.14035  0.98923 0.00828 0.00673 0.99918 0.00557 
2463225.833 2031-12-25 8:00:00   0.45712  0.14438 0.02420 0.05714 0.48180 0.03902 -0.17420  0.95238 0.00828 0.00703 0.96823 0.00554 
2463226.167 2031-12-25 16:00:00  0.47779  0.22026 0.02012 0.05441 0.52779 0.04002 -0.20767  0.91340 0.00827 0.00731 0.93676 0.00545 
2463226.500 2031-12-26 0:00:00   0.49123  0.29288 0.01637 0.05112 0.57308 0.03933 -0.24070  0.87237 0.00825 0.00756 0.90502 0.00531 
2463226.833 2031-12-26 8:00:00   0.49764  0.36137 0.01308 0.04745 0.61583 0.03757 -0.27320  0.82938 0.00822 0.00778 0.87327 0.00512 
2463227.167 2031-12-26 16:00:00  0.49731  0.42503 0.01037 0.04358 0.65478 0.03517 -0.30512  0.78453 0.00818 0.00798 0.84184 0.00488 
2463227.500 2031-12-27 0:00:00   0.49058  0.48329 0.00835 0.03964 0.68907 0.03246 -0.33636  0.73793 0.00813 0.00815 0.81104 0.00461 
2463227.833 2031-12-27 8:00:00   0.47785  0.53570 0.00713 0.03575 0.71817 0.02965 -0.36688  0.68967 0.00807 0.00829 0.78126 0.00431 
2463228.167 2031-12-27 16:00:00  0.45956  0.58193 0.00668 0.03203 0.74174 0.02693 -0.39660  0.63988 0.00801 0.00840 0.75290 0.00402 
2463228.500 2031-12-28 0:00:00   0.43616  0.62174 0.00683 0.02857 0.75965 0.02442 -0.42545  0.58867 0.00794 0.00849 0.72640 0.00377 
2463228.833 2031-12-28 8:00:00   0.40812  0.65498 0.00732 0.02543 0.77186 0.02221 -0.45338  0.53614 0.00786 0.00856 0.70223 0.00362 
2463229.167 2031-12-28 16:00:00  0.37590  0.68157 0.00794 0.02269 0.77846 0.02037 -0.48033  0.48243 0.00779 0.00860 0.68086 0.00360 
2463229.500 2031-12-29 0:00:00   0.33996  0.70148 0.00860 0.02041 0.77960 0.01895 -0.50623  0.42765 0.00771 0.00863 0.66278 0.00377 
2463229.833 2031-12-29 8:00:00   0.30076  0.71473 0.00925 0.01863 0.77550 0.01796 -0.53105  0.37193 0.00763 0.00864 0.64843 0.00411 
2463230.167 2031-12-29 16:00:00  0.25877  0.72138 0.00987 0.01739 0.76645 0.01740 -0.55473  0.31539 0.00756 0.00863 0.63821 0.00458 
2463230.500 2031-12-30 0:00:00   0.21443  0.72155 0.01047 0.01669 0.75280 0.01720 -0.57722  0.25816 0.00749 0.00861 0.63240 0.00513 
2463230.833 2031-12-30 8:00:00   0.16818  0.71535 0.01104 0.01649 0.73492 0.01729 -0.59847  0.20037 0.00743 0.00858 0.63120 0.00570 
2463231.167 2031-12-30 16:00:00  0.12044  0.70296 0.01157 0.01671 0.71328 0.01756 -0.61847  0.14214 0.00737 0.00854 0.63466 0.00624 
2463231.500 2031-12-31 0:00:00   0.07166  0.68456 0.01206 0.01726 0.68839 0.01791 -0.63716  0.08359 0.00732 0.00848 0.64268 0.00673 
2463231.833 2031-12-31 8:00:00   0.02225  0.66035 0.01249 0.01803 0.66083 0.01824 -0.65451  0.02486 0.00728 0.00843 0.65503 0.00713 
2463232.167 2031-12-31 16:00:00 -0.02737  0.63057 0.01286 0.01894 0.63131 0.01844 -0.67050 -0.03394 0.00726 0.00836 0.67140 0.00745 
2463232.500 2032-01-01 0:00:00  -0.07677  0.59547 0.01316 0.01991 0.60059 0.01842 -0.68510 -0.09267 0.00724 0.00829 0.69138 0.00767 
2463232.833 2032-01-01 8:00:00  -0.12554  0.55534 0.01336 0.02088 0.56960 0.01807 -0.69829 -0.15123 0.00724 0.00822 0.71451 0.00780 
2463233.167 2032-01-01 16:00:00 -0.17327  0.51047 0.01346 0.02180 0.53941 0.01732 -0.71005 -0.20948 0.00725 0.00814 0.74035 0.00785 
2463233.500 2032-01-02 0:00:00  -0.21952  0.46120 0.01346 0.02263 0.51121 0.01611 -0.72037 -0.26733 0.00727 0.00806 0.76841 0.00783 
2463233.833 2032-01-02 8:00:00  -0.26386  0.40790 0.01336 0.02335 0.48634 0.01443 -0.72924 -0.32464 0.00731 0.00797 0.79827 0.00775 
2463234.167 2032-01-02 16:00:00 -0.30588  0.35095 0.01315 0.02392 0.46618 0.01239 -0.73665 -0.38131 0.00736 0.00788 0.82953 0.00762 
2463234.500 2032-01-03 0:00:00  -0.34512  0.29079 0.01286 0.02431 0.45202 0.01031 -0.74260 -0.43724 0.00743 0.00779 0.86180 0.00744 
2463234.833 2032-01-03 8:00:00  -0.38115  0.22790 0.01250 0.02453 0.44485 0.00876 -0.74708 -0.49231 0.00751 0.00769 0.89474 0.00724 
2463235.167 2032-01-03 16:00:00 -0.41351  0.16278 0.01210 0.02454 0.44516 0.00844 -0.75011 -0.54643 0.00761 0.00758 0.92807 0.00701 
2463235.500 2032-01-04 0:00:00  -0.44175  0.09602 0.01171 0.02436 0.45277 0.00940 -0.75168 -0.59950 0.00772 0.00746 0.96151 0.00675 
2463235.833 2032-01-04 8:00:00  -0.46541  0.02824 0.01139 0.02396 0.46689 0.01097 -0.75180 -0.65143 0.00785 0.00734 0.99480 0.00649 
2463236.167 2032-01-04 16:00:00 -0.48403 -0.03986 0.01122 0.02335 0.48620 0.01254 -0.75048 -0.70212 0.00798 0.00720 1.02775 0.00621 
2463236.500 2032-01-05 0:00:00  -0.49718 -0.10754 0.01130 0.02253 0.50911 0.01379 -0.74774 -0.75150 0.00813 0.00706 1.06016 0.00593 
2463236.833 2032-01-05 8:00:00  -0.50441 -0.17395 0.01173 0.02148 0.53392 0.01465 -0.74360 -0.79947 0.00828 0.00690 1.09187 0.00564 
2463237.167 2032-01-05 16:00:00 -0.50533 -0.23820 0.01263 0.02021 0.55896 0.01516 -0.73806 -0.84596 0.00845 0.00673 1.12271 0.00535 
2463237.500 2032-01-06 0:00:00  -0.49958 -0.29932 0.01405 0.01870 0.58265 0.01543 -0.73116 -0.89091 0.00862 0.00655 1.15257 0.00505 
2463237.833 2032-01-06 8:00:00  -0.48686 -0.35628 0.01602 0.01693 0.60354 0.01563 -0.72292 -0.93422 0.00880 0.00636 1.18131 0.00476 
2463238.167 2032-01-06 16:00:00 -0.46697 -0.40799 0.01852 0.01490 0.62034 0.01601 -0.71336 -0.97586 0.00898 0.00615 1.20883 0.00448 
2463238.500 2032-01-07 0:00:00  -0.43980 -0.45334 0.02152 0.01269 0.63189 0.01682 -0.70251 -1.01574 0.00917 0.00592 1.23505 0.00420 
2463238.833 2032-01-07 8:00:00  -0.40540 -0.49122 0.02493 0.01057 0.63722 0.01831 -0.69040 -1.05381 0.00936 0.00568 1.25987 0.00393 
2463239.167 2032-01-07 16:00:00 -0.36400 -0.52058 0.02865 0.00930 0.63560 0.02060 -0.67706 -1.09003 0.00955 0.00543 1.28323 0.00368 
2463239.500 2032-01-08 0:00:00  -0.31598 -0.54045 0.03255 0.01013 0.62653 0.02362 -0.66252 -1.12433 0.00974 0.00516 1.30506 0.00344 
2463239.833 2032-01-08 8:00:00  -0.26199 -0.55003 0.03643 0.01342 0.60987 0.02717 -0.64682 -1.15669 0.00993 0.00489 1.32530 0.00322 
2463240.167 2032-01-08 16:00:00 -0.20285 -0.54874 0.04009 0.01843 0.58588 0.03090 -0.62999 -1.18704 0.01012 0.00460 1.34390 0.00304 
2463240.500 2032-01-09 0:00:00  -0.13963 -0.53626 0.04332 0.02443 0.55530 0.03434 -0.61207 -1.21537 0.01030 0.00430 1.36084 0.00289 
2463240.833 2032-01-09 8:00:00  -0.07353 -0.51260 0.04588 0.03094 0.51949 0.03690 -0.59310 -1.24163 0.01047 0.00401 1.37606 0.00278 
2463241.167 2032-01-09 16:00:00 -0.00593 -0.47813 0.04760 0.03755 0.48050 0.03784 -0.57312 -1.26579 0.01064 0.00371 1.38954 0.00273 
2463241.500 2032-01-10 0:00:00   0.06178 -0.43350 0.04834 0.04391 0.44123 0.03634 -0.55217 -1.28784 0.01081 0.00342 1.40126 0.00273 
2463241.833 2032-01-10 8:00:00   0.12815 -0.37973 0.04804 0.04970 0.40546 0.03161 -0.53029 -1.30774 0.01096 0.00314 1.41121 0.00278 
2463242.167 2032-01-10 16:00:00  0.19186 -0.31803 0.04671 0.05464 0.37759 0.02332 -0.50753 -1.32548 0.01111 0.00289 1.41936 0.00288 
2463242.500 2032-01-11 0:00:00   0.25167 -0.24983 0.04444 0.05852 0.36192 0.01275 -0.48392 -1.34104 0.01124 0.00268 1.42572 0.00304 
2463242.833 2032-01-11 8:00:00   0.30652 -0.17665 0.04135 0.06122 0.36130 0.00895 -0.45950 -1.35441 0.01136 0.00253 1.43028 0.00323 
2463243.167 2032-01-11 16:00:00  0.35557 -0.10005 0.03763 0.06269 0.37608 0.01873 -0.43434 -1.36559 0.01147 0.00245 1.43305 0.00345 
2463243.500 2032-01-12 0:00:00   0.39816 -0.02155 0.03348 0.06298 0.40407 0.02856 -0.40847 -1.37457 0.01157 0.00246 1.43402 0.00370 
2463243.833 2032-01-12 8:00:00   0.43385  0.05741 0.02910 0.06216 0.44156 0.03548 -0.38193 -1.38134 0.01166 0.00256 1.43321 0.00396 
2463244.167 2032-01-12 16:00:00  0.46238  0.13551 0.02468 0.06038 0.48463 0.03936 -0.35477 -1.38591 0.01173 0.00274 1.43065 0.00424 
2463244.500 2032-01-13 0:00:00   0.48366  0.21156 0.02040 0.05781 0.52988 0.04076 -0.32704 -1.38829 0.01179 0.00300 1.42633 0.00453 
2463244.833 2032-01-13 8:00:00   0.49773  0.28455 0.01642 0.05460 0.57474 0.04038 -0.29878 -1.38847 0.01183 0.00331 1.42030 0.00482 
2463245.167 2032-01-13 16:00:00  0.50478  0.35359 0.01286 0.05095 0.61732 0.03879 -0.27004 -1.38647 0.01186 0.00366 1.41257 0.00512 
2463245.500 2032-01-14 0:00:00   0.50505  0.41796 0.00988 0.04701 0.65631 0.03646 -0.24087 -1.38231 0.01188 0.00405 1.40318 0.00542 
2463245.833 2032-01-14 8:00:00   0.49889  0.47707 0.00766 0.04294 0.69083 0.03372 -0.21132 -1.37598 0.01188 0.00445 1.39216 0.00571 
2463246.167 2032-01-14 16:00:00  0.48666  0.53045 0.00639 0.03886 0.72029 0.03081 -0.18142 -1.36753 0.01186 0.00487 1.37956 0.00599 
2463246.500 2032-01-15 0:00:00   0.46879  0.57774 0.00610 0.03489 0.74433 0.02792 -0.15124 -1.35696 0.01183 0.00530 1.36541 0.00627 
2463246.833 2032-01-15 8:00:00   0.44573  0.61869 0.00651 0.03113 0.76278 0.02519 -0.12081 -1.34430 0.01179 0.00574 1.34976 0.00653 
2463247.167 2032-01-15 16:00:00  0.41791  0.65311 0.00723 0.02764 0.77557 0.02272 -0.09018 -1.32957 0.01173 0.00618 1.33267 0.00679 
2463247.500 2032-01-16 0:00:00   0.38582  0.68089 0.00800 0.02452 0.78276 0.02061 -0.05941 -1.31280 0.01166 0.00661 1.31419 0.00703 
2463247.833 2032-01-16 8:00:00   0.34990  0.70199 0.00872 0.02182 0.78449 0.01890 -0.02853 -1.29402 0.01157 0.00705 1.29439 0.00725 
2463248.167 2032-01-16 16:00:00  0.31063  0.71641 0.00935 0.01961 0.78096 0.01764  0.00240 -1.27328 0.01147 0.00747 1.27333 0.00746 
2463248.500 2032-01-17 0:00:00   0.26845  0.72420 0.00989 0.01793 0.77244 0.01684  0.03334 -1.25059 0.01136 0.00789 1.25108 0.00764 
2463248.833 2032-01-17 8:00:00   0.22383  0.72544 0.01037 0.01680 0.75926 0.01645  0.06424 -1.22599 0.01124 0.00831 1.22773 0.00781 
2463249.167 2032-01-17 16:00:00  0.17720  0.72026 0.01079 0.01623 0.74181 0.01641  0.09505 -1.19953 0.01110 0.00871 1.20335 0.00795 
2463249.500 2032-01-18 0:00:00   0.12901  0.70881 0.01118 0.01615 0.72053 0.01661  0.12573 -1.17126 0.01095 0.00910 1.17804 0.00806 
2463249.833 2032-01-18 8:00:00   0.07969  0.69126 0.01152 0.01647 0.69592 0.01696  0.15623 -1.14120 0.01079 0.00948 1.15190 0.00815 
2463250.167 2032-01-18 16:00:00  0.02967  0.66782 0.01183 0.01709 0.66858 0.01732  0.18651 -1.10941 0.01062 0.00984 1.12504 0.00820 
2463250.500 2032-01-19 0:00:00  -0.02061  0.63872 0.01209 0.01791 0.63918 0.01760  0.21651 -1.07594 0.01044 0.01019 1.09757 0.00822 
2463250.833 2032-01-19 8:00:00  -0.07074  0.60421 0.01230 0.01882 0.60850 0.01770  0.24620 -1.04083 0.01026 0.01052 1.06962 0.00821 
2463251.167 2032-01-19 16:00:00 -0.12027  0.56458 0.01245 0.01978 0.57745 0.01751  0.27553 -1.00414 0.01006 0.01084 1.04133 0.00816 
2463251.500 2032-01-20 0:00:00  -0.16880  0.52012 0.01252 0.02071 0.54710 0.01694  0.30445 -0.96593 0.00986 0.01115 1.01285 0.00806 
2463251.833 2032-01-20 8:00:00  -0.21588  0.47117 0.01251 0.02157 0.51863 0.01594  0.33292 -0.92624 0.00965 0.01143 0.98433 0.00793 
2463252.167 2032-01-20 16:00:00 -0.26108  0.41809 0.01242 0.02234 0.49337 0.01447  0.36089 -0.88514 0.00943 0.01170 0.95597 0.00774 
2463252.500 2032-01-21 0:00:00  -0.30397  0.36129 0.01225 0.02297 0.47270 0.01260  0.38833 -0.84268 0.00921 0.01195 0.92795 0.00751 
2463252.833 2032-01-21 8:00:00  -0.34411  0.30119 0.01201 0.02345 0.45793 0.01059  0.41518 -0.79894 0.00898 0.01218 0.90047 0.00722 
2463253.167 2032-01-21 16:00:00 -0.38103  0.23827 0.01170 0.02376 0.45009 0.00893  0.44141 -0.75396 0.00875 0.01240 0.87378 0.00688 
2463253.500 2032-01-22 0:00:00  -0.41430  0.17305 0.01138 0.02388 0.44969 0.00826  0.46697 -0.70782 0.00852 0.01259 0.84810 0.00648 
2463253.833 2032-01-22 8:00:00  -0.44345  0.10610 0.01106 0.02381 0.45664 0.00886  0.49183 -0.66059 0.00829 0.01277 0.82370 0.00602 
2463254.167 2032-01-22 16:00:00 -0.46803  0.03806 0.01084 0.02354 0.47018 0.01023  0.51594 -0.61233 0.00805 0.01293 0.80084 0.00551 
2463254.500 2032-01-23 0:00:00  -0.48759 -0.03040 0.01078 0.02307 0.48906 0.01174  0.53926 -0.56312 0.00781 0.01307 0.77982 0.00496 
2463254.833 2032-01-23 8:00:00  -0.50167 -0.09852 0.01099 0.02238 0.51169 0.01303  0.56176 -0.51302 0.00758 0.01319 0.76090 0.00437 
2463255.167 2032-01-23 16:00:00 -0.50986 -0.16548 0.01159 0.02147 0.53641 0.01398  0.58339 -0.46211 0.00734 0.01329 0.74438 0.00378 
2463255.500 2032-01-24 0:00:00  -0.51174 -0.23039 0.01267 0.02032 0.56153 0.01459  0.60412 -0.41047 0.00710 0.01338 0.73052 0.00323 
2463255.833 2032-01-24 8:00:00  -0.50696 -0.29230 0.01428 0.01890 0.58548 0.01498  0.62390 -0.35817 0.00687 0.01344 0.71956 0.00280 
2463256.167 2032-01-24 16:00:00 -0.49522 -0.35019 0.01646 0.01720 0.60680 0.01531  0.64272 -0.30530 0.00664 0.01349 0.71170 0.00259 
2463256.500 2032-01-25 0:00:00  -0.47631 -0.40298 0.01917 0.01520 0.62419 0.01581  0.66052 -0.25193 0.00641 0.01352 0.70709 0.00270 
2463256.833 2032-01-25 8:00:00  -0.45011 -0.44958 0.02239 0.01294 0.63648 0.01677  0.67728 -0.19815 0.00618 0.01353 0.70582 0.00308 
2463257.167 2032-01-25 16:00:00 -0.41664 -0.48889 0.02604 0.01064 0.64270 0.01841  0.69296 -0.14404 0.00595 0.01352 0.70791 0.00364 
2463257.500 2032-01-26 0:00:00  -0.37609 -0.51985 0.03002 0.00905 0.64206 0.02085  0.70753 -0.08968 0.00573 0.01350 0.71333 0.00428 
2463257.833 2032-01-26 8:00:00  -0.32883 -0.54148 0.03418 0.00956 0.63405 0.02406  0.72096 -0.03517 0.00552 0.01346 0.72195 0.00495 
2463258.167 2032-01-26 16:00:00 -0.27546 -0.55296 0.03834 0.01282 0.61847 0.02782  0.73322  0.01942 0.00530 0.01340 0.73360 0.00559 
2463258.500 2032-01-27 0:00:00  -0.21676 -0.55364 0.04229 0.01801 0.59549 0.03180  0.74429  0.07399 0.00509 0.01332 0.74807 0.00619 
2463258.833 2032-01-27 8:00:00  -0.15375 -0.54317 0.04580 0.02430 0.56577 0.03553  0.75413  0.12845 0.00489 0.01323 0.76509 0.00672 
2463259.167 2032-01-27 16:00:00 -0.08762 -0.52148 0.04865 0.03117 0.53055 0.03842  0.76272  0.18271 0.00469 0.01312 0.78439 0.00719 
2463259.500 2032-01-28 0:00:00  -0.01970 -0.48885 0.05062 0.03821 0.49173 0.03973  0.77004  0.23669 0.00450 0.01299 0.80568 0.00759 
2463259.833 2032-01-28 8:00:00   0.04860 -0.44587 0.05156 0.04504 0.45207 0.03861  0.77606  0.29027 0.00431 0.01284 0.82865 0.00791 
2463260.167 2032-01-28 16:00:00  0.11585 -0.39348 0.05141 0.05133 0.41516 0.03422  0.78077  0.34337 0.00414 0.01267 0.85301 0.00816 
2463260.500 2032-01-29 0:00:00   0.18067 -0.33286 0.05015 0.05676 0.38535 0.02613  0.78415  0.39591 0.00397 0.01249 0.87848 0.00834 
2463260.833 2032-01-29 8:00:00   0.24179 -0.26539 0.04786 0.06112 0.36699 0.01530  0.78617  0.44777 0.00381 0.01229 0.90479 0.00846 
2463261.167 2032-01-29 16:00:00  0.29811 -0.19257 0.04467 0.06425 0.36331 0.00901  0.78683  0.49886 0.00366 0.01207 0.93169 0.00852 
2463261.500 2032-01-30 0:00:00   0.34872 -0.11597 0.04076 0.06608 0.37518 0.01799  0.78610  0.54909 0.00353 0.01183 0.95893 0.00852 
2463261.833 2032-01-30 8:00:00   0.39291 -0.03715 0.03636 0.06663 0.40087 0.02864  0.78399  0.59837 0.00342 0.01158 0.98628 0.00848 
2463262.167 2032-01-30 16:00:00  0.43019  0.04243 0.03167 0.06600 0.43691 0.03646  0.78048  0.64659 0.00332 0.01130 1.01356 0.00838 
2463262.500 2032-01-31 0:00:00   0.46025  0.12140 0.02690 0.06430 0.47932 0.04103  0.77557  0.69365 0.00324 0.01101 1.04054 0.00825 
2463262.833 2032-01-31 8:00:00   0.48297  0.19854 0.02224 0.06172 0.52455 0.04288  0.76925  0.73947 0.00319 0.01070 1.06707 0.00807 
2463263.167 2032-01-31 16:00:00  0.49839  0.27277 0.01786 0.05844 0.56983 0.04271  0.76153  0.78396 0.00317 0.01037 1.09296 0.00786 
2463263.500 2032-02-01 0:00:00   0.50665  0.34317 0.01392 0.05464 0.61314 0.04118  0.75240  0.82700 0.00317 0.01003 1.11808 0.00761 
2463263.833 2032-02-01 8:00:00   0.50799  0.40898 0.01058 0.05050 0.65306 0.03877  0.74187  0.86852 0.00320 0.00966 1.14226 0.00733 
2463264.167 2032-02-01 16:00:00  0.50277  0.46957 0.00803 0.04618 0.68861 0.03587  0.72996  0.90842 0.00326 0.00928 1.16538 0.00703 
2463264.500 2032-02-02 0:00:00   0.49135  0.52446 0.00654 0.04182 0.71917 0.03275  0.71665  0.94662 0.00334 0.00888 1.18732 0.00670 
2463264.833 2032-02-02 8:00:00   0.47417  0.57326 0.00620 0.03755 0.74433 0.02961  0.70198  0.98301 0.00345 0.00847 1.20795 0.00635 
2463265.167 2032-02-02 16:00:00  0.45167  0.61570 0.00671 0.03345 0.76390 0.02661  0.68596  1.01753 0.00358 0.00803 1.22717 0.00598 
2463265.500 2032-02-03 0:00:00   0.42432  0.65159 0.00756 0.02963 0.77780 0.02386  0.66861  1.05008 0.00374 0.00759 1.24489 0.00559 
2463265.833 2032-02-03 8:00:00   0.39259  0.68080 0.00845 0.02615 0.78607 0.02144  0.64995  1.08059 0.00391 0.00713 1.26101 0.00519 
2463266.167 2032-02-03 16:00:00  0.35696  0.70329 0.00926 0.02308 0.78885 0.01942  0.63000  1.10898 0.00409 0.00666 1.27545 0.00478 
2463266.500 2032-02-04 0:00:00   0.31789  0.71907 0.00994 0.02049 0.78633 0.01786  0.60880  1.13518 0.00429 0.00618 1.28814 0.00436 
2463266.833 2032-02-04 8:00:00   0.27586  0.72817 0.01050 0.01842 0.77878 0.01676  0.58637  1.15910 0.00449 0.00568 1.29900 0.00395 
2463267.167 2032-02-04 16:00:00  0.23132  0.73069 0.01095 0.01691 0.76652 0.01610  0.56276  1.18070 0.00470 0.00519 1.30797 0.00354 
2463267.500 2032-02-05 0:00:00   0.18472  0.72674 0.01132 0.01599 0.74994 0.01584  0.53800  1.19990 0.00492 0.00468 1.31501 0.00314 
2463267.833 2032-02-05 8:00:00   0.13651  0.71648 0.01162 0.01561 0.72945 0.01587  0.51212  1.21665 0.00514 0.00418 1.32005 0.00277 
2463268.167 2032-02-05 16:00:00  0.08711  0.70008 0.01186 0.01569 0.70557 0.01609  0.48519  1.23089 0.00535 0.00368 1.32308 0.00245 
2463268.500 2032-02-06 0:00:00   0.03697  0.67776 0.01206 0.01614 0.67886 0.01638  0.45724  1.24258 0.00557 0.00320 1.32405 0.00219 
2463268.833 2032-02-06 8:00:00  -0.01348  0.64972 0.01220 0.01682 0.64998 0.01664  0.42833  1.25167 0.00578 0.00274 1.32295 0.00202 
2463269.167 2032-02-06 16:00:00 -0.06383  0.61622 0.01230 0.01766 0.61967 0.01677  0.39852  1.25813 0.00599 0.00232 1.31975 0.00196 
2463269.500 2032-02-07 0:00:00  -0.11365  0.57754 0.01234 0.01855 0.58881 0.01666  0.36784  1.26192 0.00619 0.00198 1.31446 0.00201 
2463269.833 2032-02-07 8:00:00  -0.16252  0.53398 0.01231 0.01945 0.55840 0.01624  0.33638  1.26302 0.00638 0.00175 1.30707 0.00217 
2463270.167 2032-02-07 16:00:00 -0.21000  0.48585 0.01222 0.02030 0.52959 0.01545  0.30419  1.26142 0.00656 0.00168 1.29759 0.00240 
2463270.500 2032-02-08 0:00:00  -0.25566  0.43350 0.01205 0.02108 0.50366 0.01426  0.27134  1.25709 0.00674 0.00179 1.28605 0.00268 
2463270.833 2032-02-08 8:00:00  -0.29908  0.37734 0.01181 0.02174 0.48196 0.01270  0.23789  1.25003 0.00690 0.00204 1.27248 0.00297 
2463271.167 2032-02-08 16:00:00 -0.33981  0.31777 0.01151 0.02227 0.46578 0.01097  0.20391  1.24024 0.00704 0.00238 1.25691 0.00328 
2463271.500 2032-02-09 0:00:00  -0.37740  0.25525 0.01117 0.02266 0.45622 0.00939  0.16948  1.22774 0.00718 0.00276 1.23940 0.00358 
2463271.833 2032-02-09 8:00:00  -0.41140  0.19030 0.01082 0.02290 0.45391 0.00849  0.13467  1.21254 0.00730 0.00317 1.22001 0.00386 
2463272.167 2032-02-09 16:00:00 -0.44135  0.12347 0.01049 0.02297 0.45891 0.00859  0.09956  1.19465 0.00741 0.00359 1.19882 0.00413 
2463272.500 2032-02-10 0:00:00  -0.46679  0.05537 0.01027 0.02286 0.47063 0.00949  0.06422  1.17412 0.00750 0.00401 1.17590 0.00437 
2463272.833 2032-02-10 8:00:00  -0.48725 -0.01332 0.01024 0.02257 0.48794 0.01069  0.02872  1.15097 0.00758 0.00441 1.15135 0.00458 
2463273.167 2032-02-10 16:00:00 -0.50227 -0.08186 0.01051 0.02209 0.50935 0.01181 -0.00684  1.12526 0.00764 0.00480 1.12530 0.00476 
2463273.500 2032-02-11 0:00:00  -0.51141 -0.14945 0.01121 0.02139 0.53320 0.01268 -0.04239  1.09703 0.00769 0.00518 1.09787 0.00490 
2463273.833 2032-02-11 8:00:00  -0.51424 -0.21519 0.01243 0.02044 0.55781 0.01327 -0.07786  1.06633 0.00772 0.00554 1.06920 0.00500 
2463274.167 2032-02-11 16:00:00 -0.51038 -0.27812 0.01422 0.01920 0.58157 0.01366 -0.11316  1.03325 0.00774 0.00587 1.03946 0.00507 
2463274.500 2032-02-12 0:00:00  -0.49949 -0.33720 0.01659 0.01762 0.60298 0.01400 -0.14821  0.99784 0.00775 0.00619 1.00883 0.00509 
2463274.833 2032-02-12 8:00:00  -0.48131 -0.39135 0.01951 0.01564 0.62067 0.01453 -0.18293  0.96019 0.00775 0.00648 0.97750 0.00507 
2463275.167 2032-02-12 16:00:00 -0.45570 -0.43942 0.02296 0.01326 0.63342 0.01554 -0.21725  0.92038 0.00773 0.00675 0.94572 0.00501 
2463275.500 2032-02-13 0:00:00  -0.42264 -0.48027 0.02684 0.01061 0.64017 0.01729 -0.25109  0.87850 0.00771 0.00700 0.91372 0.00491 
2463275.833 2032-02-13 8:00:00  -0.38227 -0.51276 0.03105 0.00830 0.64007 0.01991 -0.28437  0.83464 0.00768 0.00722 0.88181 0.00478 
2463276.167 2032-02-13 16:00:00 -0.33495 -0.53584 0.03544 0.00808 0.63253 0.02333 -0.31702  0.78891 0.00763 0.00742 0.85028 0.00462 
2463276.500 2032-02-14 0:00:00  -0.28123 -0.54862 0.03982 0.01128 0.61728 0.02733 -0.34897  0.74142 0.00758 0.00760 0.81949 0.00445 
2463276.833 2032-02-14 8:00:00  -0.22193 -0.55037 0.04395 0.01679 0.59446 0.03155 -0.38014  0.69226 0.00753 0.00776 0.78983 0.00428 
2463277.167 2032-02-14 16:00:00 -0.15808 -0.54068 0.04760 0.02349 0.56470 0.03550 -0.41048  0.64155 0.00747 0.00790 0.76170 0.00413 
2463277.500 2032-02-15 0:00:00  -0.09091 -0.51943 0.05051 0.03076 0.52923 0.03855 -0.43991  0.58942 0.00741 0.00802 0.73555 0.00403 
2463277.833 2032-02-15 8:00:00  -0.02182 -0.48688 0.05248 0.03819 0.49005 0.03993 -0.46838  0.53597 0.00734 0.00812 0.71186 0.00401 
2463278.167 2032-02-15 16:00:00  0.04771 -0.44365 0.05335 0.04535 0.45000 0.03873 -0.49582  0.48134 0.00728 0.00821 0.69111 0.00411 
2463278.500 2032-02-16 0:00:00   0.11616 -0.39069 0.05305 0.05189 0.41289 0.03408 -0.52218  0.42564 0.00722 0.00829 0.67375 0.00431 
2463278.833 2032-02-16 8:00:00   0.18209 -0.32925 0.05158 0.05750 0.38324 0.02561 -0.54741  0.36901 0.00716 0.00835 0.66024 0.00462 
2463279.167 2032-02-16 16:00:00  0.24417 -0.26080 0.04904 0.06194 0.36560 0.01456 -0.57146  0.31156 0.00711 0.00840 0.65094 0.00500 
2463279.500 2032-02-17 0:00:00   0.30125 -0.18693 0.04558 0.06506 0.36319 0.00976 -0.59427  0.25343 0.00706 0.00845 0.64613 0.00543 
2463279.833 2032-02-17 8:00:00   0.35239 -0.10928 0.04141 0.06681 0.37671 0.01968 -0.61582  0.19475 0.00702 0.00848 0.64595 0.00586 
2463280.167 2032-02-17 16:00:00  0.39689 -0.02947 0.03676 0.06723 0.40416 0.03028 -0.63607  0.13563 0.00699 0.00851 0.65043 0.00626 
2463280.500 2032-02-18 0:00:00   0.43426  0.05097 0.03185 0.06643 0.44179 0.03780 -0.65496  0.07622 0.00697 0.00853 0.65944 0.00661 
2463280.833 2032-02-18 8:00:00   0.46422  0.13064 0.02690 0.06456 0.48549 0.04200 -0.67249  0.01663 0.00696 0.00854 0.67275 0.00689 
2463281.167 2032-02-18 16:00:00  0.48669  0.20829 0.02211 0.06181 0.53167 0.04349 -0.68861 -0.04300 0.00696 0.00855 0.69000 0.00710 
2463281.500 2032-02-19 0:00:00   0.50173  0.28285 0.01763 0.05837 0.57758 0.04301 -0.70330 -0.10256 0.00698 0.00855 0.71079 0.00724 
2463281.833 2032-02-19 8:00:00   0.50952  0.35340 0.01364 0.05443 0.62125 0.04122 -0.71655 -0.16192 0.00701 0.00855 0.73466 0.00730 
2463282.167 2032-02-19 16:00:00  0.51035  0.41920 0.01028 0.05018 0.66130 0.03861 -0.72834 -0.22097 0.00706 0.00854 0.76116 0.00731 
2463282.500 2032-02-20 0:00:00   0.50458  0.47965 0.00780 0.04578 0.69682 0.03554 -0.73864 -0.27957 0.00712 0.00852 0.78982 0.00725 
2463282.833 2032-02-20 8:00:00   0.49261  0.53426 0.00646 0.04135 0.72719 0.03230 -0.74746 -0.33763 0.00720 0.00849 0.82022 0.00716 
2463283.167 2032-02-20 16:00:00  0.47490  0.58270 0.00633 0.03702 0.75208 0.02906 -0.75479 -0.39502 0.00729 0.00845 0.85195 0.00702 
2463283.500 2032-02-21 0:00:00   0.45190  0.62469 0.00700 0.03288 0.77130 0.02598 -0.76062 -0.45164 0.00740 0.00840 0.88465 0.00685 
2463283.833 2032-02-21 8:00:00   0.42408  0.66008 0.00797 0.02903 0.78481 0.02316 -0.76495 -0.50738 0.00752 0.00835 0.91797 0.00665 
2463284.167 2032-02-21 16:00:00  0.39194  0.68876 0.00894 0.02551 0.79266 0.02069 -0.76780 -0.56215 0.00766 0.00827 0.95164 0.00644 
2463284.500 2032-02-22 0:00:00   0.35593  0.71070 0.00981 0.02241 0.79501 0.01864 -0.76915 -0.61583 0.00781 0.00819 0.98536 0.00621 
2463284.833 2032-02-22 8:00:00   0.31654  0.72591 0.01053 0.01979 0.79206 0.01705 -0.76904 -0.66835 0.00797 0.00809 1.01892 0.00597 
2463285.167 2032-02-22 16:00:00  0.27423  0.73445 0.01111 0.01771 0.78409 0.01596 -0.76746 -0.71960 0.00815 0.00798 1.05210 0.00571 
2463285.500 2032-02-23 0:00:00   0.22944  0.73642 0.01157 0.01620 0.77144 0.01534 -0.76442 -0.76951 0.00833 0.00784 1.08471 0.00546 
2463285.833 2032-02-23 8:00:00   0.18264  0.73192 0.01193 0.01531 0.75447 0.01512 -0.75996 -0.81798 0.00852 0.00769 1.11658 0.00519 
2463286.167 2032-02-23 16:00:00  0.13426  0.72113 0.01221 0.01498 0.73362 0.01522 -0.75409 -0.86495 0.00872 0.00753 1.14756 0.00492 
2463286.500 2032-02-24 0:00:00   0.08473  0.70423 0.01242 0.01513 0.70940 0.01552 -0.74683 -0.91033 0.00893 0.00734 1.17752 0.00465 
2463286.833 2032-02-24 8:00:00   0.03449  0.68140 0.01256 0.01566 0.68238 0.01589 -0.73820 -0.95406 0.00914 0.00714 1.20635 0.00439 
2463287.167 2032-02-24 16:00:00 -0.01605  0.65288 0.01264 0.01643 0.65321 0.01623 -0.72824 -0.99607 0.00935 0.00692 1.23394 0.00412 
2463287.500 2032-02-25 0:00:00  -0.06646  0.61892 0.01266 0.01734 0.62263 0.01644 -0.71696 -1.03630 0.00957 0.00668 1.26019 0.00386 
2463287.833 2032-02-25 8:00:00  -0.11632  0.57978 0.01262 0.01831 0.59153 0.01643 -0.70441 -1.07469 0.00978 0.00642 1.28502 0.00360 
2463288.167 2032-02-25 16:00:00 -0.16521  0.53577 0.01251 0.01929 0.56091 0.01611 -0.69062 -1.11119 0.01000 0.00615 1.30837 0.00336 
2463288.500 2032-02-26 0:00:00  -0.21270  0.48721 0.01233 0.02021 0.53192 0.01541 -0.67561 -1.14575 0.01021 0.00586 1.33016 0.00313 
2463288.833 2032-02-26 8:00:00  -0.25836  0.43444 0.01207 0.02106 0.50584 0.01432 -0.65943 -1.17832 0.01042 0.00556 1.35034 0.00293 
2463289.167 2032-02-26 16:00:00 -0.30176  0.37785 0.01176 0.02180 0.48402 0.01286 -0.64211 -1.20886 0.01063 0.00524 1.36886 0.00275 
2463289.500 2032-02-27 0:00:00  -0.34245  0.31786 0.01138 0.02241 0.46777 0.01118 -0.62368 -1.23734 0.01082 0.00492 1.38569 0.00262 
2463289.833 2032-02-27 8:00:00  -0.37998  0.25493 0.01096 0.02289 0.45818 0.00959 -0.60420 -1.26372 0.01102 0.00459 1.40078 0.00253 
2463290.167 2032-02-27 16:00:00 -0.41390  0.18958 0.01052 0.02322 0.45588 0.00855 -0.58369 -1.28798 0.01120 0.00426 1.41411 0.00250 
2463290.500 2032-02-28 0:00:00  -0.44374  0.12234 0.01013 0.02338 0.46092 0.00843 -0.56220 -1.31008 0.01137 0.00393 1.42566 0.00252 
2463290.833 2032-02-28 8:00:00  -0.46904  0.05385 0.00985 0.02338 0.47271 0.00914 -0.53977 -1.33000 0.01154 0.00362 1.43541 0.00260 
2463291.167 2032-02-28 16:00:00 -0.48932 -0.01521 0.00980 0.02318 0.49009 0.01021 -0.51646 -1.34773 0.01169 0.00333 1.44334 0.00274 
2463291.500 2032-02-29 0:00:00  -0.50411 -0.08411 0.01009 0.02279 0.51156 0.01126 -0.49228 -1.36325 0.01183 0.00307 1.44946 0.00292 
2463291.833 2032-02-29 8:00:00  -0.51297 -0.15201 0.01087 0.02215 0.53545 0.01208 -0.46731 -1.37654 0.01196 0.00287 1.45375 0.00314 
2463292.167 2032-02-29 16:00:00 -0.51546 -0.21802 0.01222 0.02125 0.56006 0.01263 -0.44157 -1.38761 0.01208 0.00273 1.45622 0.00339 
2463292.500 2032-03-01 0:00:00  -0.51118 -0.28115 0.01417 0.02001 0.58376 0.01298 -0.41512 -1.39643 0.01218 0.00268 1.45688 0.00367 
2463292.833 2032-03-01 8:00:00  -0.49979 -0.34036 0.01673 0.01838 0.60504 0.01330 -0.38800 -1.40302 0.01227 0.00273 1.45573 0.00396 
2463293.167 2032-03-01 16:00:00 -0.48103 -0.39452 0.01986 0.01630 0.62250 0.01384 -0.36026 -1.40738 0.01235 0.00287 1.45280 0.00426 
2463293.500 2032-03-02 0:00:00  -0.45475 -0.44247 0.02350 0.01375 0.63490 0.01493 -0.33194 -1.40949 0.01241 0.00310 1.44810 0.00457 
2463293.833 2032-03-02 8:00:00  -0.42093 -0.48305 0.02756 0.01083 0.64118 0.01682 -0.30310 -1.40938 0.01245 0.00339 1.44166 0.00488 
2463294.167 2032-03-02 16:00:00 -0.37973 -0.51509 0.03194 0.00818 0.64048 0.01964 -0.27378 -1.40706 0.01248 0.00374 1.43350 0.00519 
2463294.500 2032-03-03 0:00:00  -0.33151 -0.53754 0.03646 0.00775 0.63222 0.02329 -0.24402 -1.40253 0.01249 0.00412 1.42365 0.00550 
2463294.833 2032-03-03 8:00:00  -0.27688 -0.54948 0.04093 0.01117 0.61615 0.02751 -0.21389 -1.39581 0.01249 0.00453 1.41215 0.00581 
2463295.167 2032-03-03 16:00:00 -0.21667 -0.55021 0.04511 0.01701 0.59244 0.03190 -0.18342 -1.38692 0.01248 0.00496 1.39905 0.00611 
2463295.500 2032-03-04 0:00:00  -0.15195 -0.53932 0.04874 0.02401 0.56180 0.03593 -0.15266 -1.37588 0.01244 0.00540 1.38438 0.00640 
2463295.833 2032-03-04 8:00:00  -0.08400 -0.51674 0.05159 0.03155 0.52557 0.03896 -0.12166 -1.36272 0.01240 0.00585 1.36819 0.00667 
2463296.167 2032-03-04 16:00:00 -0.01427 -0.48278 0.05344 0.03916 0.48585 0.04017 -0.09048 -1.34746 0.01233 0.00631 1.35054 0.00694 
2463296.500 2032-03-05 0:00:00   0.05574 -0.43810 0.05415 0.04645 0.44568 0.03864 -0.05916 -1.33012 0.01225 0.00676 1.33149 0.00718 
2463296.833 2032-03-05 8:00:00   0.12447 -0.38373 0.05365 0.05305 0.40904 0.03350 -0.02774 -1.31075 0.01216 0.00721 1.31110 0.00741 
2463297.167 2032-03-05 16:00:00  0.19048 -0.32099 0.05198 0.05865 0.38060 0.02450  0.00371 -1.28938 0.01205 0.00765 1.28944 0.00762 
2463297.500 2032-03-06 0:00:00   0.25243 -0.25137 0.04924 0.06302 0.36487 0.01330  0.03517 -1.26603 0.01193 0.00809 1.26658 0.00781 
2463297.833 2032-03-06 8:00:00   0.30920 -0.17653 0.04559 0.06605 0.36481 0.01071  0.06657 -1.24076 0.01180 0.00851 1.24260 0.00798 
2463298.167 2032-03-06 16:00:00  0.35987 -0.09811 0.04125 0.06769 0.38073 0.02145  0.09786 -1.21360 0.01165 0.00893 1.21760 0.00812 
2463298.500 2032-03-07 0:00:00   0.40377 -0.01776 0.03645 0.06799 0.41022 0.03181  0.12901 -1.18460 0.01149 0.00933 1.19166 0.00823 
2463298.833 2032-03-07 8:00:00   0.44045  0.06301 0.03143 0.06707 0.44937 0.03893  0.15997 -1.15379 0.01131 0.00972 1.16489 0.00831 
2463299.167 2032-03-07 16:00:00  0.46966  0.14281 0.02638 0.06509 0.49405 0.04275  0.19068 -1.12124 0.01113 0.01010 1.13741 0.00836 
2463299.500 2032-03-08 0:00:00   0.49134  0.22041 0.02151 0.06224 0.54075 0.04391  0.22110 -1.08698 0.01093 0.01045 1.10931 0.00837 
2463299.833 2032-03-08 8:00:00   0.50559  0.29476 0.01698 0.05872 0.58683 0.04319  0.25119 -1.05108 0.01073 0.01080 1.08075 0.00835 
2463300.167 2032-03-08 16:00:00  0.51259  0.36497 0.01294 0.05472 0.63041 0.04120  0.28089 -1.01358 0.01052 0.01112 1.05186 0.00829 
2463300.500 2032-03-09 0:00:00   0.51267  0.43031 0.00959 0.05040 0.67019 0.03844  0.31017 -0.97454 0.01029 0.01143 1.02279 0.00818 
2463300.833 2032-03-09 8:00:00   0.50618  0.49021 0.00721 0.04593 0.70529 0.03526  0.33898 -0.93402 0.01007 0.01171 0.99371 0.00803 
2463301.167 2032-03-09 16:00:00  0.49354  0.54421 0.00614 0.04144 0.73517 0.03191  0.36728 -0.89207 0.00983 0.01198 0.96481 0.00782 
2463301.500 2032-03-10 0:00:00   0.47519  0.59197 0.00638 0.03705 0.75949 0.02858  0.39501 -0.84876 0.00959 0.01223 0.93627 0.00757 
2463301.833 2032-03-10 8:00:00   0.45161  0.63325 0.00735 0.03284 0.77810 0.02541  0.42214 -0.80415 0.00934 0.01246 0.90833 0.00726 
2463302.167 2032-03-10 16:00:00  0.42326  0.66789 0.00851 0.02890 0.79096 0.02250  0.44864 -0.75831 0.00909 0.01267 0.88120 0.00690 
2463302.500 2032-03-11 0:00:00   0.39062  0.69580 0.00960 0.02531 0.79816 0.01996  0.47444 -0.71131 0.00884 0.01286 0.85513 0.00648 
2463302.833 2032-03-11 8:00:00   0.35416  0.71695 0.01053 0.02212 0.79983 0.01785  0.49951 -0.66320 0.00859 0.01303 0.83040 0.00600 
2463303.167 2032-03-11 16:00:00  0.31436  0.73136 0.01129 0.01942 0.79621 0.01624  0.52382 -0.61407 0.00833 0.01318 0.80727 0.00548 
2463303.500 2032-03-12 0:00:00   0.27168  0.73908 0.01188 0.01727 0.78757 0.01516  0.54732 -0.56398 0.00807 0.01331 0.78604 0.00490 
2463303.833 2032-03-12 8:00:00   0.22656  0.74022 0.01233 0.01572 0.77423 0.01459  0.56997 -0.51302 0.00782 0.01342 0.76699 0.00431 
2463304.167 2032-03-12 16:00:00  0.17946  0.73489 0.01266 0.01482 0.75660 0.01446  0.59174 -0.46125 0.00756 0.01352 0.75042 0.00371 
2463304.500 2032-03-13 0:00:00   0.13082  0.72327 0.01288 0.01453 0.73511 0.01467  0.61258 -0.40875 0.00731 0.01359 0.73658 0.00317 
2463304.833 2032-03-13 8:00:00   0.08106  0.70552 0.01302 0.01476 0.71027 0.01509  0.63246 -0.35560 0.00706 0.01364 0.72573 0.00278 
2463305.167 2032-03-13 16:00:00  0.03061  0.68185 0.01308 0.01537 0.68265 0.01558  0.65135 -0.30189 0.00681 0.01367 0.71806 0.00264 
2463305.500 2032-03-14 0:00:00  -0.02010  0.65248 0.01308 0.01624 0.65293 0.01603  0.66920 -0.24769 0.00656 0.01369 0.71372 0.00281 
2463305.833 2032-03-14 8:00:00  -0.07064  0.61768 0.01301 0.01726 0.62187 0.01634  0.68599 -0.19309 0.00632 0.01368 0.71280 0.00325 
2463306.167 2032-03-14 16:00:00 -0.12059  0.57771 0.01288 0.01833 0.59036 0.01642  0.70169 -0.13817 0.00608 0.01366 0.71531 0.00385 
2463306.500 2032-03-15 0:00:00  -0.16954  0.53287 0.01268 0.01940 0.55944 0.01617  0.71625 -0.08303 0.00585 0.01362 0.72119 0.00451 
2463306.833 2032-03-15 8:00:00  -0.21705  0.48349 0.01242 0.02041 0.53029 0.01553  0.72966 -0.02774 0.00563 0.01356 0.73032 0.00518 
2463307.167 2032-03-15 16:00:00 -0.26268  0.42993 0.01209 0.02135 0.50422 0.01446  0.74189  0.02760 0.00541 0.01349 0.74252 0.00582 
2463307.500 2032-03-16 0:00:00  -0.30601  0.37257 0.01169 0.02218 0.48261 0.01299  0.75289  0.08290 0.00519 0.01339 0.75755 0.00641 
2463307.833 2032-03-16 8:00:00  -0.34658  0.31185 0.01124 0.02288 0.46679 0.01124  0.76266  0.13808 0.00498 0.01328 0.77516 0.00693 
2463308.167 2032-03-16 16:00:00 -0.38395  0.24824 0.01075 0.02345 0.45783 0.00954  0.77117  0.19303 0.00478 0.01315 0.79505 0.00738 
2463308.500 2032-03-17 0:00:00  -0.41764  0.18224 0.01025 0.02386 0.45634 0.00837  0.77838  0.24766 0.00459 0.01301 0.81691 0.00776 
2463308.833 2032-03-17 8:00:00  -0.44721  0.11444 0.00981 0.02410 0.46228 0.00816  0.78429  0.30188 0.00441 0.01284 0.84045 0.00807 
2463309.167 2032-03-17 16:00:00 -0.47217  0.04546 0.00949 0.02415 0.47498 0.00884  0.78887  0.35560 0.00423 0.01266 0.86538 0.00830 
2463309.500 2032-03-18 0:00:00  -0.49206 -0.02402 0.00944 0.02401 0.49322 0.00995  0.79210  0.40872 0.00407 0.01247 0.89139 0.00847 
2463309.833 2032-03-18 8:00:00  -0.50641 -0.09321 0.00978 0.02364 0.51544 0.01104  0.79398  0.46114 0.00392 0.01225 0.91823 0.00857 
2463310.167 2032-03-18 16:00:00 -0.51478 -0.16130 0.01067 0.02302 0.53993 0.01189  0.79448  0.51277 0.00378 0.01202 0.94563 0.00862 
2463310.500 2032-03-19 0:00:00  -0.51673 -0.22737 0.01218 0.02208 0.56497 0.01246  0.79359  0.56351 0.00365 0.01178 0.97335 0.00861 
2463310.833 2032-03-19 8:00:00  -0.51188 -0.29043 0.01433 0.02078 0.58893 0.01282  0.79131  0.61326 0.00354 0.01151 1.00116 0.00855 
2463311.167 2032-03-19 16:00:00 -0.49990 -0.34941 0.01710 0.01906 0.61030 0.01317  0.78762  0.66193 0.00345 0.01123 1.02887 0.00845 
2463311.500 2032-03-20 0:00:00  -0.48055 -0.40320 0.02044 0.01684 0.62770 0.01378  0.78253  0.70942 0.00338 0.01093 1.05626 0.00831 
2463311.833 2032-03-20 8:00:00  -0.45368 -0.45064 0.02428 0.01412 0.63989 0.01500  0.77603  0.75563 0.00333 0.01062 1.08317 0.00812 
2463312.167 2032-03-20 16:00:00 -0.41932 -0.49056 0.02853 0.01104 0.64585 0.01710  0.76812  0.80047 0.00331 0.01028 1.10942 0.00790 
2463312.500 2032-03-21 0:00:00  -0.37763 -0.52184 0.03307 0.00832 0.64473 0.02016  0.75880  0.84385 0.00331 0.00994 1.13486 0.00765 
2463312.833 2032-03-21 8:00:00  -0.32901 -0.54343 0.03774 0.00810 0.63599 0.02406  0.74808  0.88567 0.00333 0.00957 1.15935 0.00737 
2463313.167 2032-03-21 16:00:00 -0.27408 -0.55445 0.04234 0.01188 0.61940 0.02852  0.73596  0.92585 0.00338 0.00919 1.18274 0.00707 
2463313.500 2032-03-22 0:00:00  -0.21368 -0.55424 0.04661 0.01803 0.59518 0.03312  0.72246  0.96428 0.00345 0.00879 1.20492 0.00673 
2463313.833 2032-03-22 8:00:00  -0.14888 -0.54241 0.05032 0.02532 0.56405 0.03733  0.70760  1.00089 0.00355 0.00837 1.22577 0.00638 
2463314.167 2032-03-22 16:00:00 -0.08097 -0.51894 0.05321 0.03313 0.52740 0.04046  0.69138  1.03558 0.00367 0.00795 1.24518 0.00601 
2463314.500 2032-03-23 0:00:00  -0.01138 -0.48415 0.05508 0.04099 0.48735 0.04170  0.67383  1.06828 0.00380 0.00750 1.26305 0.00562 
2463314.833 2032-03-23 8:00:00   0.05841 -0.43874 0.05579 0.04851 0.44695 0.04009  0.65497  1.09890 0.00396 0.00705 1.27930 0.00523 
2463315.167 2032-03-23 16:00:00  0.12687 -0.38373 0.05527 0.05532 0.41019 0.03475  0.63482  1.12737 0.00413 0.00658 1.29383 0.00482 
2463315.500 2032-03-24 0:00:00   0.19258 -0.32044 0.05355 0.06111 0.38173 0.02543  0.61342  1.15360 0.00431 0.00610 1.30657 0.00441 
2463315.833 2032-03-24 8:00:00   0.25422 -0.25036 0.05073 0.06565 0.36605 0.01391  0.59079  1.17753 0.00450 0.00561 1.31744 0.00399 
2463316.167 2032-03-24 16:00:00  0.31068 -0.17511 0.04698 0.06880 0.36606 0.01121  0.56698  1.19910 0.00470 0.00512 1.32640 0.00359 
2463316.500 2032-03-25 0:00:00   0.36107 -0.09636 0.04251 0.07053 0.38202 0.02222  0.54202  1.21823 0.00491 0.00462 1.33338 0.00320 
2463316.833 2032-03-25 8:00:00   0.40470 -0.01570 0.03755 0.07089 0.41156 0.03296  0.51596  1.23487 0.00511 0.00413 1.33834 0.00285 
2463317.167 2032-03-25 16:00:00  0.44114  0.06533 0.03234 0.06999 0.45076 0.04037  0.48884  1.24896 0.00532 0.00364 1.34123 0.00253 
2463317.500 2032-03-26 0:00:00   0.47013  0.14536 0.02709 0.06798 0.49552 0.04437  0.46070  1.26046 0.00553 0.00317 1.34203 0.00229 
2463317.833 2032-03-26 8:00:00   0.49160  0.22316 0.02200 0.06506 0.54232 0.04561  0.43160  1.26932 0.00573 0.00273 1.34071 0.00213 
2463318.167 2032-03-26 16:00:00  0.50563  0.29768 0.01724 0.06143 0.58850 0.04488  0.40160  1.27552 0.00593 0.00234 1.33726 0.00208 
2463318.500 2032-03-27 0:00:00   0.51242  0.36802 0.01299 0.05728 0.63216 0.04281  0.37075  1.27900 0.00613 0.00202 1.33167 0.00214 
2463318.833 2032-03-27 8:00:00   0.51227  0.43345 0.00945 0.05279 0.67200 0.03993  0.33911  1.27976 0.00631 0.00182 1.32394 0.00229 
2463319.167 2032-03-27 16:00:00  0.50555  0.49339 0.00697 0.04813 0.70713 0.03659  0.30676  1.27776 0.00649 0.00178 1.31408 0.00252 
2463319.500 2032-03-28 0:00:00   0.49265  0.54738 0.00600 0.04344 0.73699 0.03307  0.27374  1.27301 0.00665 0.00190 1.30212 0.00279 
2463319.833 2032-03-28 8:00:00   0.47403  0.59507 0.00650 0.03883 0.76125 0.02956  0.24014  1.26549 0.00681 0.00215 1.28809 0.00308 
2463320.167 2032-03-28 16:00:00  0.45016  0.63623 0.00771 0.03440 0.77973 0.02622  0.20601  1.25521 0.00695 0.00249 1.27202 0.00337 
2463320.500 2032-03-29 0:00:00   0.42151  0.67068 0.00905 0.03025 0.79243 0.02315  0.17144  1.24217 0.00708 0.00286 1.25397 0.00366 
2463320.833 2032-03-29 8:00:00   0.38855  0.69835 0.01026 0.02645 0.79941 0.02046  0.13650  1.22640 0.00720 0.00326 1.23399 0.00394 
2463321.167 2032-03-29 16:00:00  0.35177  0.71921 0.01128 0.02307 0.80083 0.01824  0.10127  1.20791 0.00730 0.00367 1.21217 0.00420 
2463321.500 2032-03-30 0:00:00   0.31164  0.73328 0.01209 0.02018 0.79693 0.01653  0.06581  1.18674 0.00739 0.00408 1.18859 0.00444 
2463321.833 2032-03-30 8:00:00   0.26862  0.74062 0.01270 0.01786 0.78798 0.01539  0.03022  1.16293 0.00747 0.00447 1.16334 0.00464 
2463322.167 2032-03-30 16:00:00  0.22318  0.74134 0.01314 0.01618 0.77435 0.01478 -0.00544  1.13652 0.00753 0.00485 1.13655 0.00482 
2463322.500 2032-03-31 0:00:00   0.17576  0.73559 0.01344 0.01516 0.75642 0.01465 -0.04107  1.10755 0.00758 0.00522 1.10834 0.00495 
2463322.833 2032-03-31 8:00:00   0.12680  0.72352 0.01363 0.01479 0.73467 0.01485 -0.07661  1.07611 0.00761 0.00557 1.07886 0.00505 
2463323.167 2032-03-31 16:00:00  0.07675  0.70534 0.01372 0.01497 0.70963 0.01526 -0.11197  1.04224 0.00763 0.00589 1.04827 0.00511 
2463323.500 2032-04-01 0:00:00   0.02604  0.68126 0.01373 0.01556 0.68189 0.01574 -0.14707  1.00602 0.00764 0.00620 1.01675 0.00513 
2463323.833 2032-04-01 8:00:00  -0.02491  0.65153 0.01367 0.01641 0.65216 0.01616 -0.18183  0.96754 0.00764 0.00648 0.98451 0.00511 
2463324.167 2032-04-01 16:00:00 -0.07567  0.61641 0.01355 0.01742 0.62122 0.01641 -0.21618  0.92687 0.00762 0.00674 0.95179 0.00505 
2463324.500 2032-04-02 0:00:00  -0.12581  0.57620 0.01336 0.01847 0.58999 0.01641 -0.25004  0.88411 0.00760 0.00697 0.91883 0.00495 
2463324.833 2032-04-02 8:00:00  -0.17492  0.53121 0.01312 0.01952 0.55953 0.01606 -0.28332  0.83936 0.00757 0.00719 0.88594 0.00481 
2463325.167 2032-04-02 16:00:00 -0.22257  0.48178 0.01281 0.02052 0.53103 0.01531 -0.31597  0.79272 0.00753 0.00738 0.85342 0.00466 
2463325.500 2032-04-03 0:00:00  -0.26833  0.42827 0.01244 0.02142 0.50580 0.01413 -0.34790  0.74429 0.00748 0.00755 0.82164 0.00448 
2463325.833 2032-04-03 8:00:00  -0.31177  0.37110 0.01202 0.02222 0.48517 0.01258 -0.37906  0.69419 0.00743 0.00770 0.79100 0.00432 
2463326.167 2032-04-03 16:00:00 -0.35247  0.31068 0.01156 0.02289 0.47042 0.01083 -0.40936  0.64253 0.00737 0.00783 0.76192 0.00418 
2463326.500 2032-04-04 0:00:00  -0.38998  0.24749 0.01107 0.02343 0.46252 0.00923 -0.43875  0.58944 0.00731 0.00794 0.73487 0.00410 
2463326.833 2032-04-04 8:00:00  -0.42389  0.18203 0.01060 0.02382 0.46198 0.00830 -0.46716  0.53503 0.00726 0.00804 0.71035 0.00410 
2463327.167 2032-04-04 16:00:00 -0.45375  0.11485 0.01021 0.02406 0.46871 0.00838 -0.49454  0.47943 0.00720 0.00813 0.68885 0.00421 
2463327.500 2032-04-05 0:00:00  -0.47913  0.04657 0.00998 0.02413 0.48200 0.00926 -0.52082  0.42276 0.00714 0.00820 0.67088 0.00444 
2463327.833 2032-04-05 8:00:00  -0.49959 -0.02217 0.01005 0.02403 0.50065 0.01045 -0.54597  0.36517 0.00709 0.00827 0.65690 0.00476 
2463328.167 2032-04-05 16:00:00 -0.51472 -0.09065 0.01056 0.02373 0.52316 0.01156 -0.56992  0.30677 0.00705 0.00832 0.64730 0.00515 
2463328.500 2032-04-06 0:00:00  -0.52410 -0.15809 0.01162 0.02319 0.54790 0.01243 -0.59262  0.24769 0.00701 0.00837 0.64237 0.00557 
2463328.833 2032-04-06 8:00:00  -0.52735 -0.22366 0.01331 0.02237 0.57326 0.01303 -0.61406  0.18808 0.00698 0.00841 0.64228 0.00598 
2463329.167 2032-04-06 16:00:00 -0.52412 -0.28644 0.01564 0.02121 0.59771 0.01345 -0.63417  0.12805 0.00696 0.00845 0.64703 0.00636 
2463329.500 2032-04-07 0:00:00  -0.51410 -0.34547 0.01860 0.01962 0.61982 0.01388 -0.65292  0.06775 0.00696 0.00848 0.65648 0.00669 
2463329.833 2032-04-07 8:00:00  -0.49705 -0.39972 0.02215 0.01753 0.63829 0.01459 -0.67029  0.00729 0.00697 0.00851 0.67038 0.00694 
2463330.167 2032-04-07 16:00:00 -0.47282 -0.44815 0.02624 0.01489 0.65196 0.01591 -0.68625 -0.05318 0.00699 0.00854 0.68835 0.00712 
2463330.500 2032-04-08 0:00:00  -0.44139 -0.48967 0.03078 0.01177 0.65982 0.01809 -0.70076 -0.11355 0.00703 0.00856 0.70995 0.00722 
2463330.833 2032-04-08 8:00:00  -0.40286 -0.52321 0.03568 0.00864 0.66101 0.02126 -0.71383 -0.17369 0.00708 0.00857 0.73470 0.00725 
2463331.167 2032-04-08 16:00:00 -0.35751 -0.54777 0.04078 0.00748 0.65493 0.02534 -0.72542 -0.23347 0.00715 0.00858 0.76211 0.00723 
2463331.500 2032-04-09 0:00:00  -0.30581 -0.56244 0.04588 0.01071 0.64123 0.03009 -0.73553 -0.29278 0.00724 0.00858 0.79170 0.00714 
2463331.833 2032-04-09 8:00:00  -0.24844 -0.56649 0.05075 0.01693 0.61989 0.03516 -0.74414 -0.35150 0.00735 0.00857 0.82303 0.00702 
2463332.167 2032-04-09 16:00:00 -0.18630 -0.55941 0.05513 0.02459 0.59135 0.04005 -0.75125 -0.40951 0.00747 0.00855 0.85566 0.00686 
2463332.500 2032-04-10 0:00:00  -0.12048 -0.54096 0.05874 0.03299 0.55655 0.04414 -0.75687 -0.46670 0.00761 0.00853 0.88924 0.00668 
2463332.833 2032-04-10 8:00:00  -0.05225 -0.51123 0.06136 0.04168 0.51712 0.04663 -0.76098 -0.52298 0.00777 0.00848 0.92341 0.00647 
2463333.167 2032-04-10 16:00:00  0.01700 -0.47065 0.06276 0.05021 0.47549 0.04655 -0.76360 -0.57822 0.00794 0.00843 0.95788 0.00625 
2463333.500 2032-04-11 0:00:00   0.08581 -0.41998 0.06284 0.05817 0.43502 0.04288 -0.76474 -0.63234 0.00812 0.00835 0.99236 0.00602 
2463333.833 2032-04-11 8:00:00   0.15272 -0.36031 0.06156 0.06519 0.39996 0.03490 -0.76440 -0.68524 0.00832 0.00826 1.02663 0.00577 
2463334.167 2032-04-11 16:00:00  0.21637 -0.29296 0.05897 0.07095 0.37500 0.02313 -0.76259 -0.73683 0.00853 0.00816 1.06046 0.00552 
2463334.500 2032-04-12 0:00:00   0.27551 -0.21946 0.05522 0.07524 0.36417 0.01253 -0.75935 -0.78702 0.00875 0.00803 1.09367 0.00527 
2463334.833 2032-04-12 8:00:00   0.32907 -0.14144 0.05053 0.07793 0.36958 0.01819 -0.75467 -0.83573 0.00898 0.00788 1.12610 0.00501 
2463335.167 2032-04-12 16:00:00  0.37621 -0.06054 0.04513 0.07903 0.39054 0.03101 -0.74860 -0.88288 0.00921 0.00771 1.15758 0.00475 
2463335.500 2032-04-13 0:00:00   0.41629  0.02161 0.03932 0.07860 0.42400 0.04142 -0.74113 -0.92839 0.00945 0.00752 1.18799 0.00449 
2463335.833 2032-04-13 8:00:00   0.44892  0.10350 0.03334 0.07681 0.46578 0.04788 -0.73232 -0.97220 0.00970 0.00731 1.21721 0.00423 
2463336.167 2032-04-13 16:00:00  0.47388  0.18373 0.02744 0.07386 0.51181 0.05074 -0.72218 -1.01425 0.00994 0.00707 1.24514 0.00397 
2463336.500 2032-04-14 0:00:00   0.49115  0.26110 0.02185 0.06999 0.55874 0.05086 -0.71074 -1.05446 0.01019 0.00682 1.27168 0.00373 
2463336.833 2032-04-14 8:00:00   0.50088  0.33456 0.01676 0.06542 0.60412 0.04910 -0.69803 -1.09278 0.01044 0.00654 1.29675 0.00349 
2463337.167 2032-04-14 16:00:00  0.50330  0.40324 0.01237 0.06040 0.64621 0.04614 -0.68409 -1.12917 0.01068 0.00625 1.32028 0.00327 
2463337.500 2032-04-15 0:00:00   0.49877  0.46643 0.00898 0.05512 0.68384 0.04252 -0.66896 -1.16356 0.01093 0.00593 1.34221 0.00307 
2463337.833 2032-04-15 8:00:00   0.48770  0.52358 0.00701 0.04977 0.71626 0.03858 -0.65266 -1.19593 0.01116 0.00560 1.36248 0.00290 
2463338.167 2032-04-15 16:00:00  0.47056  0.57428 0.00676 0.04450 0.74301 0.03461 -0.63523 -1.22622 0.01139 0.00526 1.38104 0.00277 
2463338.500 2032-04-16 0:00:00   0.44785  0.61824 0.00771 0.03944 0.76384 0.03081 -0.61672 -1.25440 0.01162 0.00490 1.39786 0.00269 
2463338.833 2032-04-16 8:00:00   0.42009  0.65525 0.00906 0.03469 0.77869 0.02730 -0.59717 -1.28044 0.01183 0.00454 1.41290 0.00266 
2463339.167 2032-04-16 16:00:00  0.38778  0.68522 0.01037 0.03034 0.78761 0.02422 -0.57661 -1.30431 0.01204 0.00418 1.42613 0.00269 
2463339.500 2032-04-17 0:00:00   0.35145  0.70811 0.01151 0.02648 0.79076 0.02163 -0.55508 -1.32598 0.01224 0.00382 1.43753 0.00277 
2463339.833 2032-04-17 8:00:00   0.31162  0.72395 0.01244 0.02318 0.78836 0.01962 -0.53264 -1.34544 0.01242 0.00348 1.44709 0.00292 
2463340.167 2032-04-17 16:00:00  0.26878  0.73283 0.01316 0.02051 0.78074 0.01820 -0.50932 -1.36267 0.01259 0.00317 1.45480 0.00312 
2463340.500 2032-04-18 0:00:00   0.22343  0.73487 0.01371 0.01854 0.76824 0.01734 -0.48517 -1.37765 0.01275 0.00291 1.46064 0.00335 
2463340.833 2032-04-18 8:00:00   0.17606  0.73023 0.01411 0.01729 0.75129 0.01698 -0.46024 -1.39037 0.01290 0.00273 1.46462 0.00362 
2463341.167 2032-04-18 16:00:00  0.12712  0.71910 0.01439 0.01675 0.73039 0.01699 -0.43456 -1.40083 0.01303 0.00264 1.46674 0.00392 
2463341.500 2032-04-19 0:00:00   0.07709  0.70170 0.01457 0.01680 0.70606 0.01723 -0.40819 -1.40901 0.01314 0.00266 1.46700 0.00424 
2463341.833 2032-04-19 8:00:00   0.02640  0.67827 0.01466 0.01732 0.67894 0.01754 -0.38117 -1.41494 0.01324 0.00280 1.46543 0.00457 
2463342.167 2032-04-19 16:00:00 -0.02451  0.64909 0.01468 0.01814 0.64972 0.01780 -0.35355 -1.41859 0.01333 0.00304 1.46204 0.00491 
2463342.500 2032-04-20 0:00:00  -0.07520  0.61442 0.01462 0.01913 0.61922 0.01788 -0.32537 -1.41999 0.01340 0.00337 1.45685 0.00525 
2463342.833 2032-04-20 8:00:00  -0.12525  0.57460 0.01448 0.02019 0.58835 0.01770 -0.29669 -1.41914 0.01345 0.00376 1.44988 0.00560 
2463343.167 2032-04-20 16:00:00 -0.17424  0.52993 0.01427 0.02126 0.55817 0.01715 -0.26755 -1.41606 0.01348 0.00419 1.44117 0.00595 
2463343.500 2032-04-21 0:00:00  -0.22175  0.48079 0.01398 0.02226 0.52987 0.01617 -0.23800 -1.41074 0.01350 0.00466 1.43074 0.00629 
2463343.833 2032-04-21 8:00:00  -0.26735  0.42755 0.01362 0.02317 0.50476 0.01475 -0.20809 -1.40323 0.01349 0.00514 1.41863 0.00663 
2463344.167 2032-04-21 16:00:00 -0.31064  0.37061 0.01318 0.02396 0.48418 0.01295 -0.17786 -1.39353 0.01348 0.00564 1.40489 0.00696 
2463344.500 2032-04-22 0:00:00  -0.35119  0.31042 0.01268 0.02461 0.46940 0.01098 -0.14737 -1.38167 0.01344 0.00615 1.38957 0.00727 
2463344.833 2032-04-22 8:00:00  -0.38858  0.24744 0.01215 0.02511 0.46142 0.00928 -0.11666 -1.36767 0.01339 0.00666 1.37270 0.00758 
2463345.167 2032-04-22 16:00:00 -0.42239  0.18219 0.01160 0.02545 0.46078 0.00841 -0.08577 -1.35157 0.01332 0.00717 1.35435 0.00786 
2463345.500 2032-04-23 0:00:00  -0.45219  0.11522 0.01111 0.02562 0.46739 0.00872 -0.05477 -1.33339 0.01323 0.00768 1.33458 0.00813 
2463345.833 2032-04-23 8:00:00  -0.47756  0.04713 0.01076 0.02561 0.48058 0.00985 -0.02368 -1.31317 0.01313 0.00818 1.31345 0.00838 
2463346.167 2032-04-23 16:00:00 -0.49807 -0.02144 0.01067 0.02540 0.49917 0.01123  0.00743 -1.29094 0.01301 0.00868 1.29103 0.00861 
2463346.500 2032-04-24 0:00:00  -0.51332 -0.08976 0.01098 0.02499 0.52167 0.01244  0.03852 -1.26674 0.01287 0.00916 1.26740 0.00881 
2463346.833 2032-04-24 8:00:00  -0.52289 -0.15708 0.01183 0.02434 0.54648 0.01335  0.06954 -1.24062 0.01272 0.00963 1.24263 0.00899 
2463347.167 2032-04-24 16:00:00 -0.52640 -0.22255 0.01331 0.02341 0.57198 0.01392  0.10045 -1.21260 0.01256 0.01009 1.21683 0.00914 
2463347.500 2032-04-25 0:00:00  -0.52350 -0.28529 0.01545 0.02214 0.59663 0.01426  0.13120 -1.18275 0.01238 0.01053 1.19008 0.00926 
2463347.833 2032-04-25 8:00:00  -0.51388 -0.34433 0.01824 0.02047 0.61902 0.01454  0.16174 -1.15110 0.01219 0.01095 1.16248 0.00934 
2463348.167 2032-04-25 16:00:00 -0.49730 -0.39866 0.02164 0.01832 0.63782 0.01504  0.19204 -1.11770 0.01198 0.01136 1.13416 0.00939 
2463348.500 2032-04-26 0:00:00  -0.47360 -0.44722 0.02559 0.01565 0.65188 0.01610  0.22203 -1.08260 0.01177 0.01175 1.10522 0.00939 
2463348.833 2032-04-26 8:00:00  -0.44273 -0.48893 0.03000 0.01253 0.66015 0.01802  0.25168 -1.04587 0.01154 0.01212 1.07581 0.00936 
2463349.167 2032-04-26 16:00:00 -0.40478 -0.52273 0.03478 0.00939 0.66178 0.02095  0.28094 -1.00754 0.01131 0.01247 1.04607 0.00928 
2463349.500 2032-04-27 0:00:00  -0.36000 -0.54759 0.03977 0.00796 0.65611 0.02485  0.30977 -0.96769 0.01106 0.01280 1.01616 0.00915 
2463349.833 2032-04-27 8:00:00  -0.30884 -0.56258 0.04479 0.01068 0.64276 0.02947  0.33813 -0.92636 0.01080 0.01311 0.98625 0.00897 
2463350.167 2032-04-27 16:00:00 -0.25196 -0.56696 0.04959 0.01660 0.62167 0.03448  0.36596 -0.88363 0.01054 0.01339 0.95653 0.00874 
2463350.500 2032-04-28 0:00:00  -0.19022 -0.56018 0.05392 0.02408 0.59323 0.03937  0.39323 -0.83954 0.01027 0.01365 0.92719 0.00844 
2463350.833 2032-04-28 8:00:00  -0.12472 -0.54197 0.05750 0.03236 0.55834 0.04351  0.41990 -0.79418 0.01000 0.01389 0.89848 0.00808 
2463351.167 2032-04-28 16:00:00 -0.05670 -0.51240 0.06011 0.04093 0.51858 0.04611  0.44592 -0.74759 0.00972 0.01411 0.87062 0.00766 
2463351.500 2032-04-29 0:00:00   0.01244 -0.47186 0.06152 0.04937 0.47633 0.04621  0.47125 -0.69986 0.00943 0.01430 0.84387 0.00718 
2463351.833 2032-04-29 8:00:00   0.08124 -0.42112 0.06162 0.05724 0.43496 0.04275  0.49585 -0.65105 0.00914 0.01447 0.81852 0.00662 
2463352.167 2032-04-29 16:00:00  0.14822 -0.36126 0.06037 0.06417 0.39877 0.03498  0.51967 -0.60124 0.00885 0.01462 0.79486 0.00601 
2463352.500 2032-04-30 0:00:00   0.21199 -0.29362 0.05783 0.06983 0.37260 0.02334  0.54269 -0.55050 0.00856 0.01474 0.77319 0.00534 
2463352.833 2032-04-30 8:00:00   0.27128 -0.21975 0.05415 0.07401 0.36074 0.01265  0.56487 -0.49890 0.00827 0.01484 0.75382 0.00464 
2463353.167 2032-04-30 16:00:00  0.32502 -0.14129 0.04953 0.07660 0.36551 0.01804  0.58616 -0.44652 0.00797 0.01492 0.73704 0.00393 
2463353.500 2032-05-01 0:00:00   0.37233 -0.05995 0.04423 0.07759 0.38633 0.03081  0.60652 -0.39344 0.00768 0.01497 0.72315 0.00328 
2463353.833 2032-05-01 8:00:00   0.41257  0.02264 0.03853 0.07707 0.42007 0.04114  0.62593 -0.33975 0.00739 0.01500 0.71239 0.00280 
2463354.167 2032-05-01 16:00:00  0.44534  0.10493 0.03268 0.07521 0.46240 0.04748  0.64435 -0.28552 0.00710 0.01501 0.70497 0.00262 
2463354.500 2032-05-02 0:00:00   0.47043  0.18552 0.02693 0.07222 0.50906 0.05020  0.66174 -0.23084 0.00682 0.01499 0.70104 0.00284 
2463354.833 2032-05-02 8:00:00   0.48783  0.26317 0.02150 0.06833 0.55664 0.05021  0.67808 -0.17580 0.00654 0.01495 0.70068 0.00337 
2463355.167 2032-05-02 16:00:00  0.49767  0.33683 0.01659 0.06377 0.60261 0.04838  0.69333 -0.12047 0.00627 0.01489 0.70389 0.00406 
2463355.500 2032-05-03 0:00:00   0.50022  0.40564 0.01240 0.05879 0.64522 0.04539  0.70746 -0.06495 0.00600 0.01481 0.71060 0.00481 
2463355.833 2032-05-03 8:00:00   0.49582  0.46889 0.00923 0.05357 0.68331 0.04176  0.72045 -0.00933 0.00574 0.01471 0.72066 0.00556 
2463356.167 2032-05-03 16:00:00  0.48491  0.52604 0.00746 0.04829 0.71611 0.03785  0.73226  0.04631 0.00549 0.01459 0.73386 0.00625 
2463356.500 2032-05-04 0:00:00   0.46795  0.57669 0.00729 0.04312 0.74317 0.03392  0.74287  0.10187 0.00525 0.01445 0.74995 0.00688 
2463356.833 2032-05-04 8:00:00   0.44545  0.62054 0.00820 0.03816 0.76427 0.03017  0.75226  0.15726 0.00502 0.01429 0.76863 0.00743 
2463357.167 2032-05-04 16:00:00  0.41791  0.65741 0.00951 0.03352 0.77932 0.02675  0.76039  0.21239 0.00479 0.01411 0.78960 0.00790 
2463357.500 2032-05-05 0:00:00   0.38587  0.68721 0.01083 0.02930 0.78840 0.02377  0.76726  0.26716 0.00458 0.01391 0.81254 0.00828 
2463357.833 2032-05-05 8:00:00   0.34983  0.70992 0.01200 0.02557 0.79165 0.02131  0.77285  0.32149 0.00438 0.01370 0.83712 0.00858 
2463358.167 2032-05-05 16:00:00  0.31031  0.72557 0.01299 0.02243 0.78932 0.01946  0.77712  0.37526 0.00420 0.01346 0.86305 0.00880 
2463358.500 2032-05-06 0:00:00   0.26781  0.73424 0.01380 0.01997 0.78172 0.01823  0.78007  0.42840 0.00402 0.01321 0.89003 0.00895 
2463358.833 2032-05-06 8:00:00   0.22281  0.73607 0.01444 0.01824 0.76920 0.01758  0.78169  0.48079 0.00387 0.01294 0.91777 0.00903 
2463359.167 2032-05-06 16:00:00  0.17580  0.73121 0.01495 0.01728 0.75219 0.01742  0.78195  0.53236 0.00372 0.01266 0.94602 0.00905 
2463359.500 2032-05-07 0:00:00   0.12724  0.71987 0.01533 0.01704 0.73117 0.01762  0.78086  0.58299 0.00360 0.01236 0.97453 0.00901 
2463359.833 2032-05-07 8:00:00   0.07757  0.70225 0.01560 0.01739 0.70668 0.01801  0.77840  0.63260 0.00350 0.01204 1.00307 0.00892 
2463360.167 2032-05-07 16:00:00  0.02725  0.67862 0.01577 0.01817 0.67934 0.01846  0.77456  0.68108 0.00341 0.01171 1.03145 0.00879 
2463360.500 2032-05-08 0:00:00  -0.02329  0.64922 0.01585 0.01923 0.64984 0.01881  0.76934  0.72835 0.00335 0.01136 1.05946 0.00861 
2463360.833 2032-05-08 8:00:00  -0.07362  0.61435 0.01583 0.02043 0.61899 0.01895  0.76275  0.77430 0.00330 0.01100 1.08692 0.00840 
2463361.167 2032-05-08 16:00:00 -0.12333  0.57431 0.01572 0.02167 0.58771 0.01878  0.75477  0.81885 0.00328 0.01062 1.11367 0.00815 
2463361.500 2032-05-09 0:00:00  -0.17199  0.52944 0.01551 0.02289 0.55706 0.01820  0.74543  0.86189 0.00329 0.01023 1.13955 0.00788 
2463361.833 2032-05-09 8:00:00  -0.21918  0.48009 0.01520 0.02403 0.52824 0.01714  0.73471  0.90335 0.00331 0.00982 1.16443 0.00757 
2463362.167 2032-05-09 16:00:00 -0.26449  0.42663 0.01480 0.02505 0.50257 0.01558  0.72263  0.94312 0.00336 0.00940 1.18816 0.00724 
2463362.500 2032-05-10 0:00:00  -0.30751  0.36948 0.01430 0.02593 0.48143 0.01359  0.70921  0.98111 0.00342 0.00897 1.21062 0.00689 
2463362.833 2032-05-10 8:00:00  -0.34781  0.30908 0.01373 0.02665 0.46612 0.01138  0.69446  1.01725 0.00351 0.00853 1.23171 0.00652 
2463363.167 2032-05-10 16:00:00 -0.38497  0.24589 0.01309 0.02719 0.45769 0.00944  0.67838  1.05145 0.00362 0.00807 1.25132 0.00614 
2463363.500 2032-05-11 0:00:00  -0.41857  0.18043 0.01242 0.02755 0.45672 0.00846  0.66101  1.08362 0.00373 0.00761 1.26934 0.00574 
2463363.833 2032-05-11 8:00:00  -0.44818  0.11325 0.01177 0.02771 0.46316 0.00885  0.64238  1.11369 0.00387 0.00713 1.28568 0.00533 
2463364.167 2032-05-11 16:00:00 -0.47338  0.04497 0.01123 0.02766 0.47634 0.01019  0.62249  1.14157 0.00401 0.00665 1.30028 0.00491 
2463364.500 2032-05-12 0:00:00  -0.49374 -0.02377 0.01092 0.02739 0.49505 0.01176  0.60139  1.16721 0.00417 0.00616 1.31304 0.00450 
2463364.833 2032-05-12 8:00:00  -0.50885 -0.09225 0.01099 0.02688 0.51779 0.01311  0.57911  1.19052 0.00434 0.00566 1.32391 0.00408 
2463365.167 2032-05-12 16:00:00 -0.51829 -0.15969 0.01161 0.02611 0.54291 0.01408  0.55567  1.21144 0.00451 0.00516 1.33282 0.00367 
2463365.500 2032-05-13 0:00:00  -0.52169 -0.22525 0.01289 0.02503 0.56875 0.01465  0.53113  1.22992 0.00468 0.00467 1.33971 0.00329 
2463365.833 2032-05-13 8:00:00  -0.51869 -0.28803 0.01486 0.02361 0.59376 0.01490  0.50552  1.24589 0.00486 0.00418 1.34455 0.00293 
2463366.167 2032-05-13 16:00:00 -0.50898 -0.34705 0.01751 0.02177 0.61649 0.01503  0.47889  1.25931 0.00504 0.00370 1.34730 0.00261 
2463366.500 2032-05-14 0:00:00  -0.49232 -0.40129 0.02079 0.01947 0.63560 0.01531  0.45128  1.27012 0.00522 0.00324 1.34792 0.00235 
2463366.833 2032-05-14 8:00:00  -0.46856 -0.44968 0.02462 0.01668 0.64991 0.01612  0.42275  1.27830 0.00540 0.00281 1.34640 0.00218 
2463367.167 2032-05-14 16:00:00 -0.43765 -0.49114 0.02891 0.01348 0.65837 0.01779  0.39335  1.28379 0.00557 0.00243 1.34272 0.00211 
2463367.500 2032-05-15 0:00:00  -0.39969 -0.52460 0.03355 0.01035 0.66013 0.02052  0.36314  1.28659 0.00574 0.00213 1.33686 0.00214 
2463367.833 2032-05-15 8:00:00  -0.35494 -0.54904 0.03840 0.00886 0.65451 0.02427  0.33217  1.28665 0.00590 0.00194 1.32885 0.00228 
2463368.167 2032-05-15 16:00:00 -0.30388 -0.56354 0.04325 0.01127 0.64116 0.02879  0.30050  1.28397 0.00606 0.00189 1.31868 0.00248 
2463368.500 2032-05-16 0:00:00  -0.24715 -0.56737 0.04789 0.01690 0.62003 0.03372  0.26821  1.27853 0.00621 0.00199 1.30637 0.00273 
2463368.833 2032-05-16 8:00:00  -0.18566 -0.56000 0.05205 0.02418 0.59151 0.03855  0.23535  1.27034 0.00635 0.00221 1.29197 0.00301 
2463369.167 2032-05-16 16:00:00 -0.12048 -0.54121 0.05549 0.03227 0.55653 0.04265  0.20200  1.25939 0.00648 0.00252 1.27550 0.00330 
2463369.500 2032-05-17 0:00:00  -0.05289 -0.51108 0.05797 0.04066 0.51669 0.04523  0.16823  1.24570 0.00660 0.00287 1.25702 0.00358 
2463369.833 2032-05-17 8:00:00   0.01574 -0.47006 0.05930 0.04888 0.47440 0.04534  0.13409  1.22928 0.00671 0.00325 1.23659 0.00386 
2463370.167 2032-05-17 16:00:00  0.08395 -0.41893 0.05936 0.05654 0.43302 0.04194  0.09968  1.21017 0.00681 0.00364 1.21428 0.00412 
2463370.500 2032-05-18 0:00:00   0.15029 -0.35879 0.05813 0.06326 0.39689 0.03430  0.06506  1.18838 0.00689 0.00404 1.19018 0.00437 
2463370.833 2032-05-18 8:00:00   0.21340 -0.29101 0.05566 0.06874 0.37085 0.02284  0.03032  1.16397 0.00697 0.00442 1.16438 0.00458 
2463371.167 2032-05-18 16:00:00  0.27204 -0.21711 0.05210 0.07279 0.35917 0.01231 -0.00449  1.13697 0.00703 0.00480 1.13700 0.00477 
2463371.500 2032-05-19 0:00:00   0.32516 -0.13875 0.04765 0.07529 0.36415 0.01763 -0.03927  1.10744 0.00708 0.00516 1.10816 0.00493 
2463371.833 2032-05-19 8:00:00   0.37192 -0.05760 0.04256 0.07625 0.38517 0.03016 -0.07395  1.07545 0.00712 0.00551 1.07801 0.00505 
2463372.167 2032-05-19 16:00:00  0.41170  0.02472 0.03707 0.07575 0.41905 0.04026 -0.10845  1.04105 0.00714 0.00584 1.04671 0.00514 
2463372.500 2032-05-20 0:00:00   0.44412  0.10670 0.03144 0.07396 0.46144 0.04647 -0.14270  1.00432 0.00716 0.00615 1.01444 0.00519 
2463372.833 2032-05-20 8:00:00   0.46898  0.18696 0.02590 0.07106 0.50813 0.04916 -0.17662  0.96535 0.00716 0.00644 0.98141 0.00520 
2463373.167 2032-05-20 16:00:00  0.48625  0.26429 0.02066 0.06729 0.55572 0.04921 -0.21013  0.92422 0.00716 0.00671 0.94784 0.00518 
2463373.500 2032-05-21 0:00:00   0.49608  0.33765 0.01593 0.06286 0.60172 0.04745 -0.24316  0.88101 0.00714 0.00697 0.91399 0.00513 
2463373.833 2032-05-21 8:00:00   0.49872  0.40619 0.01192 0.05800 0.64439 0.04455 -0.27563  0.83584 0.00712 0.00720 0.88016 0.00505 
2463374.167 2032-05-21 16:00:00  0.49451  0.46922 0.00895 0.05290 0.68257 0.04100 -0.30748  0.78879 0.00709 0.00741 0.84665 0.00494 
2463374.500 2032-05-22 0:00:00   0.48385  0.52619 0.00745 0.04772 0.71550 0.03716 -0.33863  0.73999 0.00705 0.00761 0.81384 0.00482 
2463374.833 2032-05-22 8:00:00   0.46721  0.57669 0.00754 0.04262 0.74272 0.03328 -0.36902  0.68954 0.00701 0.00779 0.78213 0.00469 
2463375.167 2032-05-22 16:00:00  0.44507  0.62045 0.00863 0.03772 0.76398 0.02958 -0.39857  0.63755 0.00697 0.00796 0.75195 0.00458 
2463375.500 2032-05-23 0:00:00   0.41793  0.65726 0.01006 0.03312 0.77921 0.02619 -0.42724  0.58415 0.00692 0.00811 0.72378 0.00451 
2463375.833 2032-05-23 8:00:00   0.38630  0.68703 0.01146 0.02892 0.78846 0.02324 -0.45495  0.52947 0.00687 0.00825 0.69814 0.00449 
2463376.167 2032-05-23 16:00:00  0.35069  0.70973 0.01271 0.02522 0.79187 0.02085 -0.48165  0.47361 0.00683 0.00837 0.67556 0.00455 
2463376.500 2032-05-24 0:00:00   0.31159  0.72538 0.01378 0.02211 0.78967 0.01909 -0.50728  0.41672 0.00678 0.00849 0.65657 0.00470 
2463376.833 2032-05-24 8:00:00   0.26951  0.73407 0.01465 0.01970 0.78216 0.01798 -0.53180  0.35892 0.00675 0.00860 0.64166 0.00492 
2463377.167 2032-05-24 16:00:00  0.22491  0.73591 0.01536 0.01807 0.76968 0.01750 -0.55515  0.30034 0.00671 0.00870 0.63126 0.00521 
2463377.500 2032-05-25 0:00:00   0.17828  0.73106 0.01591 0.01726 0.75264 0.01754 -0.57729  0.24111 0.00669 0.00879 0.62569 0.00554 
2463377.833 2032-05-25 8:00:00   0.13007  0.71971 0.01634 0.01721 0.73153 0.01794 -0.59819  0.18136 0.00667 0.00888 0.62515 0.00588 
2463378.167 2032-05-25 16:00:00  0.08074  0.70207 0.01664 0.01778 0.70688 0.01852 -0.61779  0.12123 0.00667 0.00896 0.62964 0.00620 
2463378.500 2032-05-26 0:00:00   0.03072  0.67839 0.01683 0.01878 0.67928 0.01914 -0.63608  0.06085 0.00668 0.00903 0.63905 0.00647 
2463378.833 2032-05-26 8:00:00  -0.01955  0.64892 0.01692 0.02006 0.64945 0.01964 -0.65302  0.00033 0.00670 0.00910 0.65308 0.00669 
2463379.167 2032-05-26 16:00:00 -0.06965  0.61396 0.01690 0.02146 0.61818 0.01991 -0.66858 -0.06018 0.00673 0.00915 0.67134 0.00685 
2463379.500 2032-05-27 0:00:00  -0.11914  0.57379 0.01677 0.02290 0.58638 0.01983 -0.68274 -0.12056 0.00679 0.00921 0.69336 0.00694 
2463379.833 2032-05-27 8:00:00  -0.16761  0.52877 0.01654 0.02430 0.55514 0.01929 -0.69548 -0.18069 0.00685 0.00925 0.71863 0.00698 
2463380.167 2032-05-27 16:00:00 -0.21465  0.47924 0.01620 0.02560 0.52567 0.01821 -0.70679 -0.24044 0.00694 0.00928 0.74662 0.00696 
2463380.500 2032-05-28 0:00:00  -0.25982  0.42557 0.01575 0.02677 0.49931 0.01655 -0.71665 -0.29970 0.00704 0.00931 0.77685 0.00690 
2463380.833 2032-05-28 8:00:00  -0.30273  0.36819 0.01519 0.02779 0.47750 0.01436 -0.72505 -0.35835 0.00716 0.00932 0.80883 0.00680 
2463381.167 2032-05-28 16:00:00 -0.34293  0.30753 0.01453 0.02862 0.46159 0.01186 -0.73200 -0.41627 0.00730 0.00931 0.84214 0.00666 
2463381.500 2032-05-29 0:00:00  -0.38001  0.24408 0.01380 0.02925 0.45270 0.00957 -0.73748 -0.47335 0.00745 0.00929 0.87638 0.00651 
2463381.833 2032-05-29 8:00:00  -0.41354  0.17834 0.01302 0.02967 0.45144 0.00833 -0.74151 -0.52950 0.00762 0.00926 0.91121 0.00633 
2463382.167 2032-05-29 16:00:00 -0.44309  0.11088 0.01223 0.02987 0.45781 0.00877 -0.74408 -0.58460 0.00781 0.00921 0.94632 0.00614 
2463382.500 2032-05-30 0:00:00  -0.46824  0.04232 0.01153 0.02982 0.47112 0.01036 -0.74520 -0.63856 0.00801 0.00913 0.98142 0.00593 
2463382.833 2032-05-30 8:00:00  -0.48856 -0.02668 0.01102 0.02952 0.49015 0.01221 -0.74488 -0.69128 0.00822 0.00904 1.01629 0.00571 
2463383.167 2032-05-30 16:00:00 -0.50363 -0.09539 0.01089 0.02895 0.51333 0.01380 -0.74314 -0.74267 0.00844 0.00892 1.05069 0.00548 
2463383.500 2032-05-31 0:00:00  -0.51305 -0.16303 0.01131 0.02808 0.53897 0.01492 -0.73999 -0.79265 0.00868 0.00878 1.08444 0.00525 
2463383.833 2032-05-31 8:00:00  -0.51643 -0.22876 0.01242 0.02688 0.56539 0.01557 -0.73545 -0.84113 0.00892 0.00862 1.11737 0.00500 
2463384.167 2032-05-31 16:00:00 -0.51344 -0.29164 0.01428 0.02531 0.59099 0.01583 -0.72953 -0.88803 0.00917 0.00844 1.14933 0.00475 
2463384.500 2032-06-01 0:00:00  -0.50377 -0.35071 0.01684 0.02333 0.61429 0.01590 -0.72227 -0.93328 0.00943 0.00822 1.18018 0.00449 
2463384.833 2032-06-01 8:00:00  -0.48719 -0.40495 0.02004 0.02089 0.63397 0.01607 -0.71369 -0.97682 0.00969 0.00799 1.20982 0.00423 
2463385.167 2032-06-01 16:00:00 -0.46357 -0.45328 0.02380 0.01801 0.64882 0.01671 -0.70381 -1.01857 0.00995 0.00773 1.23813 0.00397 
2463385.500 2032-06-02 0:00:00  -0.43288 -0.49464 0.02801 0.01482 0.65782 0.01821 -0.69267 -1.05847 0.01022 0.00744 1.26503 0.00371 
2463385.833 2032-06-02 8:00:00  -0.39523 -0.52798 0.03257 0.01182 0.66010 0.02078 -0.68029 -1.09647 0.01048 0.00714 1.29043 0.00345 
2463386.167 2032-06-02 16:00:00 -0.35092 -0.55229 0.03732 0.01047 0.65504 0.02442 -0.66671 -1.13252 0.01074 0.00681 1.31425 0.00321 
2463386.500 2032-06-03 0:00:00  -0.30041 -0.56671 0.04208 0.01262 0.64227 0.02889 -0.65196 -1.16657 0.01100 0.00646 1.33645 0.00298 
2463386.833 2032-06-03 8:00:00  -0.24439 -0.57053 0.04663 0.01793 0.62176 0.03380 -0.63608 -1.19858 0.01126 0.00608 1.35696 0.00277 
2463387.167 2032-06-03 16:00:00 -0.18372 -0.56328 0.05075 0.02500 0.59392 0.03867 -0.61910 -1.22850 0.01151 0.00570 1.37574 0.00260 
2463387.500 2032-06-04 0:00:00  -0.11947 -0.54474 0.05417 0.03296 0.55964 0.04286 -0.60107 -1.25630 0.01175 0.00529 1.39274 0.00248 
2463387.833 2032-06-04 8:00:00  -0.05289 -0.51505 0.05668 0.04126 0.52048 0.04563 -0.58202 -1.28195 0.01198 0.00488 1.40794 0.00242 
2463388.167 2032-06-04 16:00:00  0.01470 -0.47464 0.05809 0.04946 0.47875 0.04603 -0.56198 -1.30542 0.01221 0.00447 1.42131 0.00243 
2463388.500 2032-06-05 0:00:00   0.08189 -0.42430 0.05829 0.05714 0.43766 0.04306 -0.54102 -1.32669 0.01242 0.00406 1.43282 0.00252 
2463388.833 2032-06-05 8:00:00   0.14730 -0.36510 0.05725 0.06396 0.40134 0.03592 -0.51916 -1.34574 0.01262 0.00366 1.44247 0.00268 
2463389.167 2032-06-05 16:00:00  0.20962 -0.29834 0.05500 0.06961 0.37443 0.02482 -0.49645 -1.36255 0.01281 0.00329 1.45023 0.00290 
2463389.500 2032-06-06 0:00:00   0.26766 -0.22550 0.05167 0.07388 0.36117 0.01332 -0.47294 -1.37711 0.01299 0.00297 1.45612 0.00317 
2463389.833 2032-06-06 8:00:00   0.32040 -0.14817 0.04743 0.07666 0.36399 0.01571 -0.44866 -1.38942 0.01315 0.00273 1.46012 0.00348 
2463390.167 2032-06-06 16:00:00  0.36703 -0.06795 0.04252 0.07793 0.38265 0.02806 -0.42367 -1.39946 0.01329 0.00259 1.46225 0.00381 
2463390.500 2032-06-07 0:00:00   0.40694  0.01360 0.03716 0.07776 0.41438 0.03876 -0.39800 -1.40724 0.01342 0.00259 1.46250 0.00417 
2463390.833 2032-06-07 8:00:00   0.43973  0.09499 0.03160 0.07626 0.45509 0.04573 -0.37171 -1.41276 0.01353 0.00274 1.46090 0.00455 
2463391.167 2032-06-07 16:00:00  0.46516  0.17489 0.02606 0.07363 0.50065 0.04913 -0.34484 -1.41601 0.01363 0.00300 1.45745 0.00493 
2463391.500 2032-06-08 0:00:00   0.48321  0.25209 0.02075 0.07007 0.54764 0.04973 -0.31743 -1.41701 0.01370 0.00336 1.45219 0.00532 
2463391.833 2032-06-08 8:00:00   0.49396  0.32558 0.01588 0.06578 0.59350 0.04837 -0.28954 -1.41577 0.01376 0.00380 1.44514 0.00572 
2463392.167 2032-06-08 16:00:00  0.49763  0.39447 0.01169 0.06098 0.63640 0.04570 -0.26120 -1.41231 0.01380 0.00428 1.43632 0.00611 
2463392.500 2032-06-09 0:00:00   0.49452  0.45806 0.00856 0.05585 0.67511 0.04226 -0.23247 -1.40663 0.01383 0.00479 1.42577 0.00649 
2463392.833 2032-06-09 8:00:00   0.48501  0.51578 0.00705 0.05059 0.70880 0.03842 -0.20339 -1.39875 0.01383 0.00533 1.41352 0.00687 
2463393.167 2032-06-09 16:00:00  0.46952  0.56720 0.00738 0.04533 0.73695 0.03445 -0.17401 -1.38871 0.01382 0.00588 1.39963 0.00724 
2463393.500 2032-06-10 0:00:00   0.44852  0.61199 0.00879 0.04020 0.75925 0.03057 -0.14438 -1.37651 0.01378 0.00643 1.38413 0.00760 
2463393.833 2032-06-10 8:00:00   0.42247  0.64995 0.01047 0.03532 0.77559 0.02695 -0.11453 -1.36220 0.01373 0.00699 1.36707 0.00794 
2463394.167 2032-06-10 16:00:00  0.39187  0.68094 0.01207 0.03080 0.78598 0.02374 -0.08452 -1.34579 0.01366 0.00755 1.34851 0.00827 
2463394.500 2032-06-11 0:00:00   0.35721  0.70490 0.01346 0.02673 0.79053 0.02105 -0.05440 -1.32733 0.01358 0.00810 1.32851 0.00857 
2463394.833 2032-06-11 8:00:00   0.31899  0.72183 0.01462 0.02322 0.78942 0.01898 -0.02421 -1.30683 0.01347 0.00864 1.30713 0.00886 
2463395.167 2032-06-11 16:00:00  0.27769  0.73180 0.01554 0.02038 0.78294 0.01762  0.00601 -1.28435 0.01335 0.00918 1.28444 0.00912 
2463395.500 2032-06-12 0:00:00   0.23378  0.73492 0.01625 0.01832 0.77141 0.01695  0.03620 -1.25992 0.01322 0.00970 1.26051 0.00935 
2463395.833 2032-06-12 8:00:00   0.18775  0.73131 0.01679 0.01713 0.75522 0.01688  0.06633 -1.23357 0.01306 0.01021 1.23543 0.00956 
2463396.167 2032-06-12 16:00:00  0.14004  0.72117 0.01717 0.01680 0.73483 0.01726  0.09634 -1.20536 0.01289 0.01070 1.20928 0.00974 
2463396.500 2032-06-13 0:00:00   0.09111  0.70468 0.01741 0.01721 0.71074 0.01790  0.12619 -1.17532 0.01271 0.01117 1.18216 0.00988 
2463396.833 2032-06-13 8:00:00   0.04140  0.68210 0.01753 0.01815 0.68356 0.01862  0.15584 -1.14352 0.01251 0.01163 1.15417 0.00999 
2463397.167 2032-06-13 16:00:00 -0.00865  0.65366 0.01754 0.01945 0.65396 0.01927  0.18524 -1.10998 0.01230 0.01207 1.12542 0.01006 
2463397.500 2032-06-14 0:00:00  -0.05862  0.61967 0.01745 0.02092 0.62272 0.01971  0.21435 -1.07477 0.01208 0.01249 1.09603 0.01008 
2463397.833 2032-06-14 8:00:00  -0.10807  0.58041 0.01725 0.02246 0.59073 0.01981  0.24312 -1.03795 0.01184 0.01288 1.06613 0.01006 
2463398.167 2032-06-14 16:00:00 -0.15659  0.53622 0.01694 0.02397 0.55905 0.01947  0.27152 -0.99955 0.01160 0.01325 1.03587 0.01000 
2463398.500 2032-06-15 0:00:00  -0.20375  0.48745 0.01654 0.02540 0.52886 0.01859  0.29949 -0.95965 0.01134 0.01360 1.00540 0.00988 
2463398.833 2032-06-15 8:00:00  -0.24914  0.43448 0.01603 0.02670 0.50152 0.01710  0.32700 -0.91830 0.01107 0.01393 0.97490 0.00970 
2463399.167 2032-06-15 16:00:00 -0.29234  0.37773 0.01541 0.02785 0.47847 0.01503  0.35400 -0.87557 0.01080 0.01423 0.94454 0.00947 
2463399.500 2032-06-16 0:00:00  -0.33293  0.31763 0.01470 0.02882 0.46110 0.01253  0.38045 -0.83151 0.01052 0.01450 0.91454 0.00917 
2463399.833 2032-06-16 8:00:00  -0.37048  0.25466 0.01391 0.02958 0.45064 0.01002  0.40632 -0.78619 0.01023 0.01476 0.88512 0.00880 
2463400.167 2032-06-16 16:00:00 -0.40458  0.18933 0.01307 0.03013 0.44781 0.00831  0.43156 -0.73968 0.00993 0.01498 0.85652 0.00836 
2463400.500 2032-06-17 0:00:00  -0.43479  0.12221 0.01221 0.03044 0.45276 0.00828  0.45613 -0.69204 0.00964 0.01518 0.82900 0.00785 
2463400.833 2032-06-17 8:00:00  -0.46071  0.05390 0.01142 0.03051 0.46489 0.00971  0.47999 -0.64336 0.00933 0.01535 0.80285 0.00726 
2463401.167 2032-06-17 16:00:00 -0.48190 -0.01494 0.01083 0.03031 0.48307 0.01162  0.50310 -0.59369 0.00903 0.01550 0.77837 0.00660 
2463401.500 2032-06-18 0:00:00  -0.49796 -0.08361 0.01062 0.02983 0.50575 0.01334  0.52544 -0.54311 0.00872 0.01562 0.75587 0.00588 
2463401.833 2032-06-18 8:00:00  -0.50849 -0.15132 0.01097 0.02904 0.53124 0.01461  0.54695 -0.49170 0.00842 0.01572 0.73567 0.00510 
2463402.167 2032-06-18 16:00:00 -0.51312 -0.21725 0.01206 0.02790 0.55783 0.01537  0.56761 -0.43953 0.00811 0.01579 0.71810 0.00431 
2463402.500 2032-06-19 0:00:00  -0.51150 -0.28050 0.01392 0.02639 0.58391 0.01570  0.58738 -0.38668 0.00781 0.01584 0.70345 0.00354 
2463402.833 2032-06-19 8:00:00  -0.50333 -0.34013 0.01653 0.02444 0.60798 0.01579  0.60623 -0.33323 0.00751 0.01586 0.69199 0.00292 
2463403.167 2032-06-19 16:00:00 -0.48837 -0.39512 0.01979 0.02202 0.62869 0.01592  0.62411 -0.27927 0.00721 0.01586 0.68396 0.00262 
2463403.500 2032-06-20 0:00:00  -0.46648 -0.44444 0.02361 0.01912 0.64482 0.01646  0.64101 -0.22487 0.00692 0.01583 0.67952 0.00277 
2463403.833 2032-06-20 8:00:00  -0.43761 -0.48705 0.02791 0.01583 0.65531 0.01784  0.65688 -0.17011 0.00663 0.01578 0.67876 0.00331 
2463404.167 2032-06-20 16:00:00 -0.40184 -0.52188 0.03257 0.01255 0.65928 0.02033  0.67171 -0.11510 0.00635 0.01570 0.68169 0.00406 
2463404.500 2032-06-21 0:00:00  -0.35942 -0.54796 0.03745 0.01055 0.65604 0.02393  0.68545 -0.05990 0.00608 0.01561 0.68825 0.00488 
2463404.833 2032-06-21 8:00:00  -0.31077 -0.56439 0.04237 0.01196 0.64517 0.02844  0.69808 -0.00461 0.00581 0.01549 0.69827 0.00569 
2463405.167 2032-06-21 16:00:00 -0.25649 -0.57044 0.04712 0.01695 0.62656 0.03350  0.70958  0.05068 0.00556 0.01535 0.71154 0.00646 
2463405.500 2032-06-22 0:00:00  -0.19742 -0.56558 0.05145 0.02400 0.60049 0.03862  0.71991  0.10588 0.00531 0.01519 0.72780 0.00714 
2463405.833 2032-06-22 8:00:00  -0.13454 -0.54953 0.05513 0.03209 0.56771 0.04320  0.72906  0.16091 0.00507 0.01501 0.74674 0.00774 
2463406.167 2032-06-22 16:00:00 -0.06905 -0.52234 0.05791 0.04064 0.52958 0.04649  0.73700  0.21566 0.00485 0.01480 0.76802 0.00824 
2463406.500 2032-06-23 0:00:00  -0.00223 -0.48437 0.05961 0.04917 0.48819 0.04759  0.74371  0.27005 0.00464 0.01458 0.79133 0.00865 
2463406.833 2032-06-23 8:00:00   0.06455 -0.43630 0.06007 0.05725 0.44648 0.04546  0.74918  0.32398 0.00444 0.01434 0.81632 0.00897 
2463407.167 2032-06-23 16:00:00  0.12990 -0.37912 0.05926 0.06452 0.40834 0.03920  0.75337  0.37736 0.00426 0.01408 0.84267 0.00920 
2463407.500 2032-06-24 0:00:00   0.19251 -0.31406 0.05719 0.07064 0.37833 0.02871  0.75628  0.43009 0.00409 0.01380 0.87009 0.00935 
2463407.833 2032-06-24 8:00:00   0.25116 -0.24258 0.05397 0.07538 0.36090 0.01638  0.75789  0.48208 0.00394 0.01351 0.89828 0.00943 
2463408.167 2032-06-24 16:00:00  0.30478 -0.16622 0.04978 0.07860 0.35913 0.01424  0.75819  0.53322 0.00380 0.01320 0.92698 0.00944 
2463408.500 2032-06-25 0:00:00   0.35252 -0.08658 0.04484 0.08026 0.37355 0.02605  0.75717  0.58343 0.00369 0.01287 0.95593 0.00939 
2463408.833 2032-06-25 8:00:00   0.39372 -0.00525 0.03937 0.08040 0.40203 0.03778  0.75482  0.63261 0.00359 0.01252 0.98491 0.00929 
2463409.167 2032-06-25 16:00:00  0.42790  0.07627 0.03365 0.07913 0.44068 0.04589  0.75114  0.68067 0.00351 0.01216 1.01370 0.00914 
2463409.500 2032-06-26 0:00:00   0.45481  0.15660 0.02789 0.07664 0.48529 0.05018  0.74611  0.72749 0.00346 0.01178 1.04211 0.00895 
2463409.833 2032-06-26 8:00:00   0.47436  0.23449 0.02234 0.07314 0.53217 0.05137  0.73974  0.77301 0.00342 0.01139 1.06997 0.00872 
2463410.167 2032-06-26 16:00:00  0.48661  0.30887 0.01719 0.06883 0.57852 0.05033  0.73203  0.81711 0.00341 0.01098 1.09709 0.00845 
2463410.500 2032-06-27 0:00:00   0.49175  0.37883 0.01270 0.06395 0.62234 0.04780  0.72299  0.85971 0.00341 0.01056 1.12333 0.00816 
2463410.833 2032-06-27 8:00:00   0.49008  0.44362 0.00922 0.05869 0.66223 0.04435  0.71261  0.90071 0.00344 0.01013 1.14855 0.00783 
2463411.167 2032-06-27 16:00:00  0.48196  0.50264 0.00737 0.05324 0.69727 0.04040  0.70091  0.94004 0.00348 0.00968 1.17260 0.00749 
2463411.500 2032-06-28 0:00:00   0.46779  0.55544 0.00748 0.04776 0.72689 0.03627  0.68790  0.97758 0.00355 0.00922 1.19538 0.00712 
2463411.833 2032-06-28 8:00:00   0.44805  0.60167 0.00888 0.04239 0.75073 0.03218  0.67360  1.01328 0.00362 0.00876 1.21676 0.00673 
2463412.167 2032-06-28 16:00:00  0.42322  0.64109 0.01066 0.03725 0.76864 0.02832  0.65801  1.04703 0.00372 0.00828 1.23665 0.00633 
2463412.500 2032-06-29 0:00:00   0.39377  0.67357 0.01238 0.03243 0.78060 0.02483  0.64116  1.07877 0.00382 0.00779 1.25494 0.00592 
2463412.833 2032-06-29 8:00:00   0.36021  0.69905 0.01390 0.02805 0.78672 0.02184  0.62308  1.10840 0.00393 0.00730 1.27154 0.00549 
2463413.167 2032-06-29 16:00:00  0.32303  0.71751 0.01516 0.02420 0.78715 0.01947  0.60378  1.13586 0.00406 0.00680 1.28638 0.00506 
2463413.500 2032-06-30 0:00:00   0.28272  0.72902 0.01617 0.02101 0.78217 0.01781  0.58330  1.16108 0.00419 0.00629 1.29937 0.00463 
2463413.833 2032-06-30 8:00:00   0.23976  0.73368 0.01696 0.01859 0.77209 0.01687  0.56166  1.18398 0.00433 0.00578 1.31046 0.00419 
2463414.167 2032-06-30 16:00:00  0.19460  0.73163 0.01754 0.01707 0.75728 0.01659  0.53891  1.20451 0.00447 0.00527 1.31958 0.00376 
2463414.500 2032-07-01 0:00:00   0.14772  0.72304 0.01796 0.01646 0.73818 0.01684  0.51508  1.22260 0.00461 0.00476 1.32668 0.00335 
2463414.833 2032-07-01 8:00:00   0.09955  0.70811 0.01821 0.01669 0.71529 0.01742  0.49021  1.23820 0.00476 0.00425 1.33172 0.00295 
2463415.167 2032-07-01 16:00:00  0.05054  0.68707 0.01834 0.01756 0.68916 0.01813  0.46435  1.25126 0.00491 0.00376 1.33465 0.00259 
2463415.500 2032-07-02 0:00:00   0.00111  0.66017 0.01833 0.01884 0.66043 0.01882  0.43753  1.26173 0.00505 0.00328 1.33545 0.00228 
2463415.833 2032-07-02 8:00:00  -0.04831  0.62770 0.01821 0.02035 0.62985 0.01935  0.40982  1.26958 0.00520 0.00282 1.33409 0.00204 
2463416.167 2032-07-02 16:00:00 -0.09730  0.58993 0.01798 0.02196 0.59825 0.01958  0.38126  1.27476 0.00534 0.00240 1.33057 0.00189 
2463416.500 2032-07-03 0:00:00  -0.14545  0.54719 0.01763 0.02356 0.56662 0.01940  0.35190  1.27726 0.00547 0.00205 1.32486 0.00186 
2463416.833 2032-07-03 8:00:00  -0.19236  0.49983 0.01718 0.02509 0.53610 0.01873  0.32181  1.27706 0.00560 0.00180 1.31699 0.00194 
2463417.167 2032-07-03 16:00:00 -0.23759  0.44820 0.01661 0.02651 0.50794 0.01748  0.29105  1.27412 0.00573 0.00168 1.30695 0.00211 
2463417.500 2032-07-04 0:00:00  -0.28076  0.39271 0.01593 0.02778 0.48356 0.01565  0.25967  1.26846 0.00584 0.00173 1.29477 0.00235 
2463417.833 2032-07-04 8:00:00  -0.32144  0.33377 0.01515 0.02888 0.46434 0.01334  0.22774  1.26006 0.00595 0.00193 1.28049 0.00262 
2463418.167 2032-07-04 16:00:00 -0.35921  0.27186 0.01428 0.02979 0.45156 0.01085  0.19533  1.24893 0.00605 0.00222 1.26412 0.00291 
2463418.500 2032-07-05 0:00:00  -0.39366  0.20745 0.01333 0.03049 0.44613 0.00882  0.16251  1.23508 0.00614 0.00257 1.24574 0.00320 
2463418.833 2032-07-05 8:00:00  -0.42437  0.14110 0.01236 0.03097 0.44838 0.00812  0.12934  1.21853 0.00623 0.00295 1.22539 0.00349 
2463419.167 2032-07-05 16:00:00 -0.45091  0.07339 0.01144 0.03120 0.45796 0.00901  0.09591  1.19931 0.00630 0.00334 1.20316 0.00377 
2463419.500 2032-07-06 0:00:00  -0.47286  0.00495 0.01070 0.03118 0.47391 0.01072  0.06227  1.17745 0.00636 0.00374 1.17911 0.00403 
2463419.833 2032-07-06 8:00:00  -0.48981 -0.06351 0.01032 0.03087 0.49483 0.01243  0.02851  1.15299 0.00641 0.00414 1.15336 0.00428 
2463420.167 2032-07-06 16:00:00 -0.50135 -0.13125 0.01053 0.03024 0.51905 0.01376 -0.00530  1.12598 0.00645 0.00453 1.12602 0.00450 
2463420.500 2032-07-07 0:00:00  -0.50708 -0.19745 0.01154 0.02926 0.54488 0.01459 -0.03909  1.09648 0.00648 0.00491 1.09719 0.00470 
2463420.833 2032-07-07 8:00:00  -0.50665 -0.26121 0.01339 0.02788 0.57066 0.01494 -0.07277  1.06454 0.00650 0.00528 1.06704 0.00487 
2463421.167 2032-07-07 16:00:00 -0.49972 -0.32159 0.01603 0.02602 0.59485 0.01497 -0.10628  1.03023 0.00651 0.00563 1.03572 0.00502 
2463421.500 2032-07-08 0:00:00  -0.48603 -0.37757 0.01936 0.02364 0.61604 0.01495 -0.13954  0.99363 0.00651 0.00597 1.00340 0.00514 
2463421.833 2032-07-08 8:00:00  -0.46540 -0.42811 0.02329 0.02069 0.63294 0.01529 -0.17248  0.95481 0.00650 0.00630 0.97030 0.00523 
2463422.167 2032-07-08 16:00:00 -0.43773 -0.47211 0.02770 0.01720 0.64443 0.01645 -0.20501  0.91388 0.00648 0.00662 0.93662 0.00530 
2463422.500 2032-07-09 0:00:00  -0.40308 -0.50848 0.03248 0.01344 0.64955 0.01879 -0.23708  0.87091 0.00646 0.00692 0.90264 0.00534 
2463422.833 2032-07-09 8:00:00  -0.36164 -0.53619 0.03749 0.01041 0.64753 0.02235 -0.26861  0.82601 0.00643 0.00720 0.86862 0.00536 
2463423.167 2032-07-09 16:00:00 -0.31380 -0.55428 0.04253 0.01060 0.63788 0.02693 -0.29952  0.77927 0.00640 0.00748 0.83490 0.00537 
2463423.500 2032-07-10 0:00:00  -0.26015 -0.56194 0.04740 0.01516 0.62040 0.03211 -0.32976  0.73082 0.00636 0.00774 0.80181 0.00535 
2463423.833 2032-07-10 8:00:00  -0.20150 -0.55857 0.05184 0.02228 0.59530 0.03741 -0.35925  0.68075 0.00632 0.00799 0.76978 0.00533 
2463424.167 2032-07-10 16:00:00 -0.13885 -0.54384 0.05559 0.03058 0.56328 0.04220 -0.38793  0.62919 0.00627 0.00823 0.73922 0.00530 
2463424.500 2032-07-11 0:00:00  -0.07340 -0.51774 0.05840 0.03938 0.52566 0.04572 -0.41575  0.57624 0.00623 0.00845 0.71062 0.00527 
2463424.833 2032-07-11 8:00:00  -0.00648 -0.48061 0.06009 0.04815 0.48451 0.04702 -0.44264  0.52204 0.00619 0.00867 0.68450 0.00526 
2463425.167 2032-07-11 16:00:00  0.06050 -0.43313 0.06051 0.05645 0.44280 0.04507 -0.46855  0.46671 0.00615 0.00888 0.66140 0.00527 
2463425.500 2032-07-12 0:00:00   0.12610 -0.37630 0.05960 0.06388 0.40450 0.03893 -0.49343  0.41037 0.00612 0.00908 0.64185 0.00530 
2463425.833 2032-07-12 8:00:00   0.18896 -0.31140 0.05741 0.07010 0.37427 0.02851 -0.51723  0.35315 0.00609 0.00927 0.62636 0.00537 
2463426.167 2032-07-12 16:00:00  0.24782 -0.23994 0.05406 0.07488 0.35672 0.01628 -0.53989  0.29518 0.00607 0.00946 0.61540 0.00547 
2463426.500 2032-07-13 0:00:00   0.30160 -0.16351 0.04973 0.07808 0.35504 0.01454 -0.56140  0.23658 0.00607 0.00963 0.60929 0.00560 
2463426.833 2032-07-13 8:00:00   0.34941 -0.08378 0.04466 0.07968 0.36979 0.02643 -0.58169  0.17748 0.00607 0.00979 0.60824 0.00574 
2463427.167 2032-07-13 16:00:00  0.39058 -0.00238 0.03910 0.07972 0.39875 0.03804 -0.60073  0.11802 0.00609 0.00995 0.61230 0.00589 
2463427.500 2032-07-14 0:00:00   0.42469  0.07916 0.03331 0.07836 0.43791 0.04596 -0.61850  0.05832 0.00612 0.01009 0.62133 0.00603 
2463427.833 2032-07-14 8:00:00   0.45147  0.15943 0.02752 0.07578 0.48294 0.05004 -0.63497 -0.00149 0.00616 0.01022 0.63505 0.00615 
2463428.167 2032-07-14 16:00:00  0.47086  0.23718 0.02196 0.07220 0.53014 0.05103 -0.65010 -0.06129 0.00623 0.01034 0.65306 0.00624 
2463428.500 2032-07-15 0:00:00   0.48296  0.31133 0.01684 0.06784 0.57670 0.04984 -0.66388 -0.12095 0.00631 0.01045 0.67489 0.00631 
2463428.833 2032-07-15 8:00:00   0.48797  0.38100 0.01239 0.06292 0.62062 0.04719 -0.67629 -0.18035 0.00641 0.01053 0.70000 0.00635 
2463429.167 2032-07-15 16:00:00  0.48621  0.44545 0.00901 0.05766 0.66055 0.04367 -0.68730 -0.23937 0.00652 0.01061 0.72788 0.00636 
2463429.500 2032-07-16 0:00:00   0.47805  0.50411 0.00730 0.05222 0.69561 0.03967 -0.69693 -0.29790 0.00666 0.01066 0.75800 0.00635 
2463429.833 2032-07-16 8:00:00   0.46393  0.55653 0.00755 0.04677 0.72522 0.03551 -0.70514 -0.35582 0.00682 0.01070 0.78991 0.00631 
2463430.167 2032-07-16 16:00:00  0.44430  0.60240 0.00903 0.04143 0.74906 0.03140 -0.71194 -0.41302 0.00699 0.01071 0.82315 0.00625 
2463430.500 2032-07-17 0:00:00   0.41965  0.64149 0.01085 0.03631 0.76700 0.02752 -0.71733 -0.46938 0.00718 0.01070 0.85733 0.00616 
2463430.833 2032-07-17 8:00:00   0.39047  0.67369 0.01260 0.03153 0.77904 0.02401 -0.72131 -0.52482 0.00738 0.01067 0.89211 0.00606 
2463431.167 2032-07-17 16:00:00  0.35723  0.69893 0.01415 0.02717 0.78525 0.02101 -0.72387 -0.57922 0.00761 0.01062 0.92716 0.00594 
2463431.500 2032-07-18 0:00:00   0.32044  0.71724 0.01544 0.02333 0.78584 0.01864 -0.72504 -0.63250 0.00784 0.01054 0.96222 0.00580 
2463431.833 2032-07-18 8:00:00   0.28057  0.72866 0.01649 0.02015 0.78106 0.01699 -0.72481 -0.68455 0.00809 0.01043 0.99704 0.00564 
2463432.167 2032-07-18 16:00:00  0.23809  0.73330 0.01731 0.01776 0.77121 0.01609 -0.72320 -0.73529 0.00834 0.01029 1.03141 0.00547 
2463432.500 2032-07-19 0:00:00   0.19345  0.73129 0.01793 0.01628 0.75667 0.01590 -0.72023 -0.78463 0.00861 0.01013 1.06514 0.00529 
2463432.833 2032-07-19 8:00:00   0.14710  0.72282 0.01836 0.01577 0.73786 0.01624 -0.71591 -0.83250 0.00888 0.00994 1.09806 0.00508 
2463433.167 2032-07-19 16:00:00  0.09948  0.70808 0.01864 0.01611 0.71526 0.01692 -0.71026 -0.87881 0.00916 0.00973 1.13001 0.00486 
2463433.500 2032-07-20 0:00:00   0.05102  0.68729 0.01878 0.01711 0.68942 0.01774 -0.70330 -0.92350 0.00945 0.00948 1.16088 0.00463 
2463433.833 2032-07-20 8:00:00   0.00214  0.66070 0.01878 0.01852 0.66097 0.01853 -0.69507 -0.96650 0.00973 0.00921 1.19055 0.00439 
2463434.167 2032-07-20 16:00:00 -0.04675  0.62856 0.01865 0.02015 0.63061 0.01916 -0.68557 -1.00774 0.01002 0.00891 1.21890 0.00413 
2463434.500 2032-07-21 0:00:00  -0.09523  0.59118 0.01840 0.02187 0.59917 0.01949 -0.67485 -1.04717 0.01031 0.00858 1.24586 0.00387 
2463434.833 2032-07-21 8:00:00  -0.14291  0.54886 0.01803 0.02357 0.56760 0.01943 -0.66293 -1.08473 0.01059 0.00823 1.27133 0.00360 
2463435.167 2032-07-21 16:00:00 -0.18936  0.50193 0.01755 0.02520 0.53700 0.01887 -0.64984 -1.12037 0.01087 0.00786 1.29526 0.00332 
2463435.500 2032-07-22 0:00:00  -0.23420  0.45074 0.01694 0.02671 0.50863 0.01774 -0.63561 -1.15404 0.01115 0.00746 1.31757 0.00305 
2463435.833 2032-07-22 8:00:00  -0.27700  0.39570 0.01622 0.02808 0.48384 0.01602 -0.62029 -1.18570 0.01142 0.00704 1.33822 0.00280 
2463436.167 2032-07-22 16:00:00 -0.31736  0.33720 0.01539 0.02927 0.46404 0.01378 -0.60389 -1.21532 0.01169 0.00660 1.35715 0.00257 
2463436.500 2032-07-23 0:00:00  -0.35488  0.27570 0.01445 0.03027 0.45050 0.01127 -0.58647 -1.24285 0.01194 0.00615 1.37433 0.00237 
2463436.833 2032-07-23 8:00:00  -0.38912  0.21170 0.01343 0.03107 0.44418 0.00906 -0.56805 -1.26827 0.01219 0.00568 1.38974 0.00223 
2463437.167 2032-07-23 16:00:00 -0.41967  0.14570 0.01237 0.03164 0.44547 0.00803 -0.54868 -1.29154 0.01242 0.00521 1.40332 0.00217 
2463437.500 2032-07-24 0:00:00  -0.44610  0.07831 0.01135 0.03196 0.45411 0.00864 -0.52840 -1.31266 0.01264 0.00473 1.41508 0.00220 
2463437.833 2032-07-24 8:00:00  -0.46800  0.01014 0.01048 0.03202 0.46921 0.01024 -0.50724 -1.33159 0.01285 0.00427 1.42499 0.00231 
2463438.167 2032-07-24 16:00:00 -0.48494 -0.05811 0.00998 0.03179 0.48940 0.01196 -0.48525 -1.34832 0.01305 0.00382 1.43304 0.00251 
2463438.500 2032-07-25 0:00:00  -0.49651 -0.12569 0.01011 0.03123 0.51305 0.01332 -0.46246 -1.36284 0.01323 0.00342 1.43923 0.00277 
2463438.833 2032-07-25 8:00:00  -0.50230 -0.19178 0.01108 0.03029 0.53845 0.01417 -0.43893 -1.37514 0.01340 0.00307 1.44355 0.00309 
2463439.167 2032-07-25 16:00:00 -0.50195 -0.25550 0.01296 0.02893 0.56394 0.01452 -0.41469 -1.38521 0.01355 0.00282 1.44601 0.00345 
2463439.500 2032-07-26 0:00:00  -0.49513 -0.31589 0.01568 0.02706 0.58797 0.01450 -0.38979 -1.39305 0.01368 0.00270 1.44662 0.00383 
2463439.833 2032-07-26 8:00:00  -0.48156 -0.37193 0.01910 0.02464 0.60909 0.01438 -0.36427 -1.39866 0.01380 0.00273 1.44538 0.00423 
2463440.167 2032-07-26 16:00:00 -0.46104 -0.42255 0.02311 0.02161 0.62601 0.01458 -0.33817 -1.40205 0.01390 0.00291 1.44232 0.00464 
2463440.500 2032-07-27 0:00:00  -0.43348 -0.46665 0.02761 0.01799 0.63758 0.01563 -0.31154 -1.40322 0.01398 0.00322 1.43745 0.00506 
2463440.833 2032-07-27 8:00:00  -0.39891 -0.50315 0.03246 0.01399 0.64282 0.01792 -0.28443 -1.40218 0.01405 0.00363 1.43080 0.00548 
2463441.167 2032-07-27 16:00:00 -0.35754 -0.53096 0.03752 0.01052 0.64095 0.02150 -0.25687 -1.39894 0.01409 0.00410 1.42239 0.00590 
2463441.500 2032-07-28 0:00:00  -0.30976 -0.54913 0.04259 0.01016 0.63145 0.02613 -0.22892 -1.39352 0.01412 0.00462 1.41227 0.00631 
2463441.833 2032-07-28 8:00:00  -0.25616 -0.55684 0.04747 0.01455 0.61414 0.03138 -0.20061 -1.38594 0.01413 0.00517 1.40045 0.00672 
2463442.167 2032-07-28 16:00:00 -0.19756 -0.55347 0.05188 0.02172 0.58922 0.03673 -0.17200 -1.37622 0.01412 0.00574 1.38699 0.00712 
2463442.500 2032-07-29 0:00:00  -0.13498 -0.53871 0.05558 0.03013 0.55741 0.04154 -0.14314 -1.36437 0.01409 0.00632 1.37193 0.00750 
2463442.833 2032-07-29 8:00:00  -0.06964 -0.51256 0.05832 0.03900 0.52006 0.04504 -0.11405 -1.35043 0.01405 0.00690 1.35531 0.00787 
2463443.167 2032-07-29 16:00:00 -0.00288 -0.47535 0.05991 0.04783 0.47927 0.04629 -0.08480 -1.33443 0.01398 0.00748 1.33719 0.00823 
2463443.500 2032-07-30 0:00:00   0.06387 -0.42781 0.06022 0.05615 0.43809 0.04424 -0.05543 -1.31639 0.01390 0.00806 1.31762 0.00856 
2463443.833 2032-07-30 8:00:00   0.12916 -0.37096 0.05920 0.06356 0.40049 0.03801 -0.02597 -1.29635 0.01379 0.00863 1.29668 0.00887 
2463444.167 2032-07-30 16:00:00  0.19162 -0.30611 0.05690 0.06975 0.37117 0.02755  0.00351 -1.27434 0.01367 0.00920 1.27442 0.00916 
2463444.500 2032-07-31 0:00:00   0.25001 -0.23478 0.05346 0.07448 0.35467 0.01556  0.03299 -1.25041 0.01354 0.00974 1.25092 0.00942 
2463444.833 2032-07-31 8:00:00   0.30326 -0.15858 0.04907 0.07762 0.35402 0.01475  0.06241 -1.22460 0.01339 0.01028 1.22626 0.00965 
2463445.167 2032-07-31 16:00:00  0.35051 -0.07919 0.04395 0.07917 0.36962 0.02670  0.09172 -1.19694 0.01322 0.01080 1.20053 0.00985 
2463445.500 2032-08-01 0:00:00   0.39112  0.00179 0.03837 0.07918 0.39909 0.03803  0.12089 -1.16748 0.01303 0.01130 1.17380 0.01001 
2463445.833 2032-08-01 8:00:00   0.42466  0.08282 0.03258 0.07780 0.43844 0.04567  0.14987 -1.13627 0.01283 0.01178 1.14620 0.01014 
2463446.167 2032-08-01 16:00:00  0.45092  0.16252 0.02680 0.07523 0.48338 0.04955  0.17862 -1.10335 0.01262 0.01223 1.11781 0.01023 
2463446.500 2032-08-02 0:00:00   0.46984  0.23966 0.02126 0.07166 0.53031 0.05042  0.20709 -1.06879 0.01239 0.01267 1.08876 0.01027 
2463446.833 2032-08-02 8:00:00   0.48152  0.31320 0.01616 0.06734 0.57648 0.04916  0.23524 -1.03263 0.01215 0.01309 1.05918 0.01027 
2463447.167 2032-08-02 16:00:00  0.48620  0.38225 0.01176 0.06247 0.61998 0.04649  0.26303 -0.99491 0.01189 0.01348 1.02920 0.01022 
2463447.500 2032-08-03 0:00:00   0.48417  0.44611 0.00847 0.05724 0.65950 0.04297  0.29042 -0.95572 0.01163 0.01384 0.99898 0.01012 
2463447.833 2032-08-03 8:00:00   0.47583  0.50421 0.00700 0.05185 0.69416 0.03897  0.31736 -0.91509 0.01135 0.01419 0.96868 0.00996 
2463448.167 2032-08-03 16:00:00  0.46159  0.55613 0.00757 0.04642 0.72343 0.03481  0.34382 -0.87309 0.01107 0.01450 0.93847 0.00973 
2463448.500 2032-08-04 0:00:00   0.44191  0.60156 0.00927 0.04109 0.74699 0.03069  0.36975 -0.82978 0.01078 0.01479 0.90857 0.00945 
2463448.833 2032-08-04 8:00:00   0.41728  0.64028 0.01122 0.03598 0.76471 0.02679  0.39512 -0.78523 0.01048 0.01505 0.87918 0.00909 
2463449.167 2032-08-04 16:00:00  0.38816  0.67217 0.01305 0.03117 0.77658 0.02325  0.41987 -0.73950 0.01018 0.01529 0.85054 0.00866 
2463449.500 2032-08-05 0:00:00   0.35504  0.69717 0.01464 0.02677 0.78270 0.02021  0.44399 -0.69265 0.00987 0.01550 0.82290 0.00816 
2463449.833 2032-08-05 8:00:00   0.31840  0.71530 0.01597 0.02289 0.78325 0.01781  0.46742 -0.64476 0.00956 0.01568 0.79654 0.00758 
2463450.167 2032-08-05 16:00:00  0.27870  0.72660 0.01705 0.01964 0.77848 0.01616  0.49013 -0.59590 0.00924 0.01583 0.77176 0.00692 
2463450.500 2032-08-06 0:00:00   0.23642  0.73118 0.01788 0.01719 0.76870 0.01530  0.51209 -0.54613 0.00892 0.01596 0.74886 0.00619 
2463450.833 2032-08-06 8:00:00   0.19200  0.72916 0.01850 0.01568 0.75426 0.01517  0.53325 -0.49553 0.00860 0.01606 0.72816 0.00541 
2463451.167 2032-08-06 16:00:00  0.14589  0.72073 0.01893 0.01519 0.73558 0.01561  0.55359 -0.44419 0.00828 0.01613 0.70998 0.00459 
2463451.500 2032-08-07 0:00:00   0.09850  0.70606 0.01920 0.01560 0.71314 0.01640  0.57306 -0.39216 0.00797 0.01618 0.69462 0.00378 
2463451.833 2032-08-07 8:00:00   0.05028  0.68537 0.01930 0.01669 0.68747 0.01734  0.59163 -0.33953 0.00765 0.01620 0.68237 0.00308 
2463452.167 2032-08-07 16:00:00  0.00164  0.65891 0.01927 0.01821 0.65919 0.01824  0.60927 -0.28639 0.00734 0.01619 0.67346 0.00265 
2463452.500 2032-08-08 0:00:00  -0.04701  0.62693 0.01911 0.01995 0.62901 0.01896  0.62596 -0.23281 0.00704 0.01616 0.66808 0.00267 
2463452.833 2032-08-08 8:00:00  -0.09527  0.58972 0.01882 0.02177 0.59775 0.01939  0.64165 -0.17887 0.00674 0.01611 0.66633 0.00313 
2463453.167 2032-08-08 16:00:00 -0.14272  0.54758 0.01841 0.02357 0.56633 0.01941  0.65631 -0.12465 0.00644 0.01603 0.66826 0.00387 
2463453.500 2032-08-09 0:00:00  -0.18897  0.50084 0.01788 0.02529 0.53587 0.01893  0.66993 -0.07026 0.00616 0.01592 0.67380 0.00470 
2463453.833 2032-08-09 8:00:00  -0.23360  0.44986 0.01722 0.02689 0.50759 0.01786  0.68247 -0.01575 0.00588 0.01580 0.68283 0.00554 
2463454.167 2032-08-09 16:00:00 -0.27621  0.39501 0.01645 0.02834 0.48284 0.01618  0.69389  0.03876 0.00562 0.01565 0.69515 0.00633 
2463454.500 2032-08-10 0:00:00  -0.31639  0.33672 0.01556 0.02961 0.46304 0.01394  0.70420  0.09320 0.00536 0.01548 0.71049 0.00705 
2463454.833 2032-08-10 8:00:00  -0.35373  0.27542 0.01456 0.03070 0.44945 0.01137  0.71334  0.14748 0.00512 0.01528 0.72856 0.00767 
2463455.167 2032-08-10 16:00:00 -0.38780  0.21160 0.01348 0.03156 0.44301 0.00903  0.72130  0.20150 0.00489 0.01507 0.74904 0.00820 
2463455.500 2032-08-11 0:00:00  -0.41819  0.14580 0.01235 0.03220 0.44415 0.00781  0.72807  0.25518 0.00467 0.01484 0.77161 0.00864 
2463455.833 2032-08-11 8:00:00  -0.44448  0.07859 0.01124 0.03259 0.45262 0.00832  0.73362  0.30843 0.00447 0.01459 0.79592 0.00897 
2463456.167 2032-08-11 16:00:00 -0.46624  0.01061 0.01029 0.03270 0.46752 0.00994  0.73794  0.36114 0.00428 0.01431 0.82165 0.00922 
2463456.500 2032-08-12 0:00:00  -0.48306 -0.05747 0.00972 0.03251 0.48751 0.01172  0.74100  0.41323 0.00411 0.01403 0.84851 0.00939 
2463456.833 2032-08-12 8:00:00  -0.49452 -0.12488 0.00982 0.03197 0.51097 0.01315  0.74279  0.46461 0.00396 0.01372 0.87620 0.00948 
2463457.167 2032-08-12 16:00:00 -0.50023 -0.19081 0.01083 0.03104 0.53621 0.01406  0.74331  0.51518 0.00383 0.01340 0.90444 0.00950 
2463457.500 2032-08-13 0:00:00  -0.49982 -0.25438 0.01279 0.02966 0.56157 0.01443  0.74254  0.56484 0.00372 0.01306 0.93301 0.00946 
2463457.833 2032-08-13 8:00:00  -0.49297 -0.31463 0.01560 0.02777 0.58551 0.01442  0.74046  0.61352 0.00363 0.01270 0.96165 0.00937 
2463458.167 2032-08-13 16:00:00 -0.47941 -0.37055 0.01912 0.02530 0.60659 0.01430  0.73708  0.66110 0.00355 0.01233 0.99016 0.00923 
2463458.500 2032-08-14 0:00:00  -0.45895 -0.42109 0.02324 0.02221 0.62352 0.01449  0.73240  0.70750 0.00350 0.01195 1.01835 0.00905 
2463458.833 2032-08-14 8:00:00  -0.43151 -0.46516 0.02782 0.01852 0.63518 0.01554  0.72639  0.75263 0.00347 0.01155 1.04602 0.00882 
2463459.167 2032-08-14 16:00:00 -0.39713 -0.50168 0.03275 0.01443 0.64059 0.01785  0.71908  0.79639 0.00346 0.01114 1.07302 0.00856 
2463459.500 2032-08-15 0:00:00  -0.35603 -0.52959 0.03787 0.01083 0.63899 0.02147  0.71046  0.83869 0.00346 0.01071 1.09919 0.00827 
2463459.833 2032-08-15 8:00:00  -0.30858 -0.54795 0.04301 0.01026 0.62987 0.02614  0.70053  0.87945 0.00349 0.01028 1.12438 0.00796 
2463460.167 2032-08-15 16:00:00 -0.25539 -0.55595 0.04794 0.01454 0.61305 0.03145  0.68930  0.91858 0.00353 0.00983 1.14847 0.00762 
2463460.500 2032-08-16 0:00:00  -0.19726 -0.55300 0.05241 0.02173 0.58871 0.03685  0.67679  0.95599 0.00358 0.00937 1.17132 0.00725 
2463460.833 2032-08-16 8:00:00  -0.13520 -0.53879 0.05616 0.03021 0.55758 0.04174  0.66300  0.99159 0.00365 0.00890 1.19284 0.00687 
2463461.167 2032-08-16 16:00:00 -0.07040 -0.51329 0.05897 0.03918 0.52094 0.04533  0.64795  1.02530 0.00374 0.00842 1.21290 0.00648 
2463461.500 2032-08-17 0:00:00  -0.00419 -0.47686 0.06062 0.04813 0.48085 0.04670  0.63165  1.05705 0.00383 0.00794 1.23142 0.00607 
2463461.833 2032-08-17 8:00:00   0.06204 -0.43016 0.06099 0.05660 0.44023 0.04483  0.61414  1.08676 0.00394 0.00745 1.24830 0.00565 
2463462.167 2032-08-17 16:00:00  0.12687 -0.37421 0.06003 0.06418 0.40292 0.03882  0.59542  1.11434 0.00405 0.00695 1.26345 0.00522 
2463462.500 2032-08-18 0:00:00   0.18895 -0.31027 0.05778 0.07056 0.37346 0.02858  0.57554  1.13973 0.00417 0.00644 1.27682 0.00479 
2463462.833 2032-08-18 8:00:00   0.24706 -0.23981 0.05436 0.07549 0.35627 0.01651  0.55451  1.16286 0.00430 0.00593 1.28832 0.00436 
2463463.167 2032-08-18 16:00:00  0.30012 -0.16442 0.04997 0.07885 0.35442 0.01430  0.53238  1.18367 0.00443 0.00543 1.29789 0.00393 
2463463.500 2032-08-19 0:00:00   0.34728 -0.08573 0.04482 0.08059 0.36850 0.02585  0.50917  1.20209 0.00456 0.00492 1.30549 0.00351 
2463463.833 2032-08-19 8:00:00   0.38789 -0.00534 0.03918 0.08077 0.39641 0.03746  0.48492  1.21808 0.00470 0.00441 1.31107 0.00311 
2463464.167 2032-08-19 16:00:00  0.42151  0.07523 0.03329 0.07954 0.43439 0.04552  0.45968  1.23157 0.00484 0.00391 1.31458 0.00273 
2463464.500 2032-08-20 0:00:00   0.44790  0.15461 0.02739 0.07707 0.47825 0.04980  0.43350  1.24253 0.00497 0.00343 1.31599 0.00240 
2463464.833 2032-08-20 8:00:00   0.46699  0.23156 0.02170 0.07357 0.52439 0.05098  0.40641  1.25091 0.00511 0.00296 1.31529 0.00212 
2463465.167 2032-08-20 16:00:00  0.47888  0.30503 0.01643 0.06926 0.57004 0.04993  0.37847  1.25668 0.00524 0.00253 1.31245 0.00192 
2463465.500 2032-08-21 0:00:00   0.48377  0.37413 0.01186 0.06437 0.61323 0.04737  0.34974  1.25981 0.00536 0.00214 1.30747 0.00183 
2463465.833 2032-08-21 8:00:00   0.48195  0.43813 0.00843 0.05909 0.65259 0.04388  0.32026  1.26027 0.00549 0.00184 1.30034 0.00185 
2463466.167 2032-08-21 16:00:00  0.47380  0.49645 0.00692 0.05360 0.68723 0.03988  0.29010  1.25805 0.00560 0.00166 1.29108 0.00197 
2463466.500 2032-08-22 0:00:00   0.45973  0.54866 0.00762 0.04807 0.71657 0.03567  0.25932  1.25314 0.00571 0.00164 1.27971 0.00216 
2463466.833 2032-08-22 8:00:00   0.44020  0.59442 0.00949 0.04261 0.74029 0.03148  0.22798  1.24554 0.00581 0.00177 1.26624 0.00241 
2463467.167 2032-08-22 16:00:00  0.41568  0.63352 0.01158 0.03736 0.75823 0.02750  0.19615  1.23524 0.00591 0.00202 1.25073 0.00268 
2463467.500 2032-08-23 0:00:00   0.38664  0.66582 0.01352 0.03240 0.77037 0.02388  0.16389  1.22225 0.00599 0.00235 1.23321 0.00297 
2463467.833 2032-08-23 8:00:00   0.35357  0.69127 0.01520 0.02784 0.77681 0.02075  0.13128  1.20661 0.00607 0.00272 1.21374 0.00325 
2463468.167 2032-08-23 16:00:00  0.31695  0.70985 0.01659 0.02380 0.77772 0.01825  0.09837  1.18831 0.00614 0.00311 1.19239 0.00353 
2463468.500 2032-08-24 0:00:00   0.27726  0.72162 0.01770 0.02039 0.77335 0.01651  0.06526  1.16741 0.00619 0.00350 1.16925 0.00380 
2463468.833 2032-08-24 8:00:00   0.23495  0.72670 0.01856 0.01776 0.76401 0.01557  0.03199  1.14394 0.00624 0.00390 1.14440 0.00405 
2463469.167 2032-08-24 16:00:00  0.19048  0.72520 0.01919 0.01608 0.75006 0.01536 -0.00134  1.11793 0.00627 0.00429 1.11795 0.00428 
2463469.500 2032-08-25 0:00:00   0.14429  0.71731 0.01961 0.01542 0.73194 0.01574 -0.03466  1.08945 0.00630 0.00467 1.09002 0.00449 
2463469.833 2032-08-25 8:00:00   0.09684  0.70322 0.01986 0.01570 0.71012 0.01647 -0.06791  1.05855 0.00632 0.00504 1.06075 0.00468 
2463470.167 2032-08-25 16:00:00  0.04853  0.68315 0.01995 0.01670 0.68515 0.01733 -0.10100  1.02529 0.00633 0.00541 1.03028 0.00484 
2463470.500 2032-08-26 0:00:00  -0.00021  0.65735 0.01989 0.01815 0.65765 0.01816 -0.13387  0.98976 0.00632 0.00576 0.99879 0.00499 
2463470.833 2032-08-26 8:00:00  -0.04896  0.62610 0.01970 0.01984 0.62835 0.01879 -0.16643  0.95201 0.00631 0.00610 0.96648 0.00511 
2463471.167 2032-08-26 16:00:00 -0.09732  0.58967 0.01938 0.02161 0.59805 0.01913 -0.19862  0.91215 0.00630 0.00642 0.93355 0.00520 
2463471.500 2032-08-27 0:00:00  -0.14488  0.54839 0.01893 0.02337 0.56769 0.01905 -0.23037  0.87026 0.00627 0.00674 0.90026 0.00528 
2463471.833 2032-08-27 8:00:00  -0.19124  0.50259 0.01836 0.02505 0.53833 0.01847 -0.26160  0.82642 0.00624 0.00704 0.86688 0.00534 
2463472.167 2032-08-27 16:00:00 -0.23599  0.45263 0.01768 0.02660 0.51116 0.01732 -0.29224  0.78076 0.00620 0.00734 0.83370 0.00538 
2463472.500 2032-08-28 0:00:00  -0.27875  0.39888 0.01688 0.02800 0.48747 0.01560 -0.32224  0.73336 0.00616 0.00762 0.80107 0.00541 
2463472.833 2032-08-28 8:00:00  -0.31911  0.34176 0.01597 0.02923 0.46857 0.01338 -0.35151  0.68433 0.00612 0.00789 0.76938 0.00543 
2463473.167 2032-08-28 16:00:00 -0.35667  0.28170 0.01496 0.03028 0.45562 0.01093 -0.38001  0.63380 0.00608 0.00816 0.73904 0.00544 
2463473.500 2032-08-29 0:00:00  -0.39105  0.21917 0.01388 0.03112 0.44949 0.00878 -0.40766  0.58187 0.00603 0.00841 0.71052 0.00545 
2463473.833 2032-08-29 8:00:00  -0.42185  0.15469 0.01277 0.03175 0.45055 0.00779 -0.43441  0.52866 0.00599 0.00866 0.68431 0.00547 
2463474.167 2032-08-29 16:00:00 -0.44866  0.08879 0.01171 0.03215 0.45856 0.00841 -0.46020  0.47431 0.00595 0.00890 0.66094 0.00549 
2463474.500 2032-08-30 0:00:00  -0.47111  0.02208 0.01084 0.03230 0.47275 0.01000 -0.48499  0.41892 0.00592 0.00914 0.64093 0.00552 
2463474.833 2032-08-30 8:00:00  -0.48880 -0.04482 0.01036 0.03217 0.49188 0.01174 -0.50872  0.36263 0.00589 0.00937 0.62481 0.00557 
2463475.167 2032-08-30 16:00:00 -0.50137 -0.11121 0.01055 0.03174 0.51447 0.01315 -0.53134  0.30556 0.00588 0.00958 0.61301 0.00563 
2463475.500 2032-08-31 0:00:00  -0.50844 -0.17634 0.01161 0.03096 0.53898 0.01408 -0.55281  0.24784 0.00587 0.00980 0.60591 0.00570 
2463475.833 2032-08-31 8:00:00  -0.50969 -0.23941 0.01360 0.02977 0.56388 0.01453 -0.57309  0.18960 0.00588 0.01000 0.60372 0.00577 
2463476.167 2032-08-31 16:00:00 -0.50481 -0.29955 0.01644 0.02810 0.58771 0.01463 -0.59214  0.13097 0.00590 0.01019 0.60654 0.00585 
2463476.500 2032-09-01 0:00:00  -0.49354 -0.35586 0.02000 0.02587 0.60915 0.01462 -0.60994  0.07207 0.00594 0.01037 0.61427 0.00592 
2463476.833 2032-09-01 8:00:00  -0.47568 -0.40736 0.02419 0.02303 0.62699 0.01489 -0.62644  0.01302 0.00599 0.01054 0.62667 0.00598 
2463477.167 2032-09-01 16:00:00 -0.45114 -0.45306 0.02889 0.01954 0.64012 0.01593 -0.64163 -0.04603 0.00607 0.01070 0.64337 0.00602 
2463477.500 2032-09-02 0:00:00  -0.41988 -0.49195 0.03400 0.01548 0.64760 0.01813 -0.65547 -0.10498 0.00617 0.01084 0.66392 0.00606 
2463477.833 2032-09-02 8:00:00  -0.38205 -0.52304 0.03939 0.01141 0.64865 0.02163 -0.66796 -0.16370 0.00628 0.01096 0.68782 0.00607 
2463478.167 2032-09-02 16:00:00 -0.33791 -0.54537 0.04488 0.00934 0.64267 0.02624 -0.67907 -0.22208 0.00642 0.01107 0.71455 0.00607 
2463478.500 2032-09-03 0:00:00  -0.28792 -0.55810 0.05027 0.01234 0.62933 0.03162 -0.68880 -0.27998 0.00658 0.01115 0.74362 0.00605 
2463478.833 2032-09-03 8:00:00  -0.23272 -0.56054 0.05532 0.01921 0.60860 0.03733 -0.69712 -0.33731 0.00676 0.01122 0.77453 0.00602 
2463479.167 2032-09-03 16:00:00 -0.17314 -0.55220 0.05974 0.02781 0.58087 0.04279 -0.70405 -0.39395 0.00696 0.01126 0.80686 0.00597 
2463479.500 2032-09-04 0:00:00  -0.11021 -0.53286 0.06329 0.03721 0.54702 0.04731 -0.70957 -0.44979 0.00719 0.01127 0.84020 0.00590 
2463479.833 2032-09-04 8:00:00  -0.04512 -0.50258 0.06572 0.04686 0.50856 0.05002 -0.71368 -0.50474 0.00742 0.01126 0.87421 0.00582 
2463480.167 2032-09-04 16:00:00  0.02083 -0.46177 0.06684 0.05626 0.46777 0.04990 -0.71639 -0.55867 0.00768 0.01122 0.90856 0.00572 
2463480.500 2032-09-05 0:00:00   0.08626 -0.41114 0.06654 0.06498 0.42781 0.04593 -0.71771 -0.61152 0.00795 0.01115 0.94298 0.00561 
2463480.833 2032-09-05 8:00:00   0.14979 -0.35174 0.06480 0.07260 0.39271 0.03751 -0.71764 -0.66317 0.00824 0.01105 0.97722 0.00547 
2463481.167 2032-09-05 16:00:00  0.21011 -0.28485 0.06169 0.07881 0.36695 0.02547 -0.71619 -0.71355 0.00853 0.01092 1.01106 0.00532 
2463481.500 2032-09-06 0:00:00   0.26601 -0.21194 0.05737 0.08338 0.35452 0.01539 -0.71339 -0.76256 0.00884 0.01076 1.04432 0.00516 
2463481.833 2032-09-06 8:00:00   0.31647 -0.13462 0.05208 0.08618 0.35774 0.02088 -0.70925 -0.81013 0.00915 0.01057 1.07681 0.00497 
2463482.167 2032-09-06 16:00:00  0.36065 -0.05454 0.04608 0.08723 0.37633 0.03385 -0.70378 -0.85619 0.00947 0.01035 1.10839 0.00476 
2463482.500 2032-09-07 0:00:00   0.39794  0.02670 0.03966 0.08660 0.40760 0.04470 -0.69701 -0.90065 0.00980 0.01009 1.13894 0.00454 
2463482.833 2032-09-07 8:00:00   0.42794  0.10757 0.03310 0.08448 0.44753 0.05150 -0.68896 -0.94347 0.01013 0.00980 1.16832 0.00430 
2463483.167 2032-09-07 16:00:00  0.45046  0.18668 0.02667 0.08108 0.49202 0.05446 -0.67966 -0.98456 0.01046 0.00949 1.19644 0.00405 
2463483.500 2032-09-08 0:00:00   0.46548  0.26280 0.02063 0.07666 0.53766 0.05446 -0.66914 -1.02387 0.01079 0.00914 1.22321 0.00379 
2463483.833 2032-09-08 8:00:00   0.47315  0.33488 0.01526 0.07149 0.58190 0.05239 -0.65741 -1.06135 0.01111 0.00876 1.24854 0.00351 
2463484.167 2032-09-08 16:00:00  0.47373  0.40204 0.01093 0.06579 0.62298 0.04901 -0.64452 -1.09694 0.01144 0.00835 1.27235 0.00323 
2463484.500 2032-09-09 0:00:00   0.46759  0.46360 0.00834 0.05980 0.65969 0.04487 -0.63050 -1.13061 0.01176 0.00792 1.29460 0.00296 
2463484.833 2032-09-09 8:00:00   0.45514  0.51901 0.00812 0.05371 0.69127 0.04040 -0.61537 -1.16230 0.01207 0.00746 1.31522 0.00270 
2463485.167 2032-09-09 16:00:00  0.43688  0.56788 0.00966 0.04769 0.71724 0.03588 -0.59918 -1.19197 0.01237 0.00698 1.33417 0.00246 
2463485.500 2032-09-10 0:00:00   0.41331  0.60992 0.01180 0.04188 0.73738 0.03155 -0.58196 -1.21961 0.01266 0.00648 1.35141 0.00227 
2463485.833 2032-09-10 8:00:00   0.38496  0.64498 0.01391 0.03639 0.75163 0.02760 -0.56374 -1.24516 0.01295 0.00597 1.36690 0.00214 
2463486.167 2032-09-10 16:00:00  0.35234  0.67297 0.01579 0.03136 0.76005 0.02417 -0.54456 -1.26861 0.01322 0.00544 1.38062 0.00210 
2463486.500 2032-09-11 0:00:00   0.31599  0.69389 0.01738 0.02688 0.76283 0.02142 -0.52447 -1.28993 0.01348 0.00491 1.39255 0.00217 
2463486.833 2032-09-11 8:00:00   0.27642  0.70781 0.01867 0.02311 0.76020 0.01944 -0.50351 -1.30910 0.01373 0.00439 1.40266 0.00234 
2463487.167 2032-09-11 16:00:00  0.23414  0.71483 0.01969 0.02019 0.75250 0.01827 -0.48170 -1.32610 0.01396 0.00388 1.41095 0.00259 
2463487.500 2032-09-12 0:00:00   0.18962  0.71510 0.02047 0.01827 0.74011 0.01786 -0.45910 -1.34093 0.01417 0.00341 1.41742 0.00292 
2463487.833 2032-09-12 8:00:00   0.14335  0.70882 0.02103 0.01745 0.72346 0.01804 -0.43574 -1.35357 0.01437 0.00301 1.42205 0.00329 
2463488.167 2032-09-12 16:00:00  0.09579  0.69620 0.02140 0.01763 0.70306 0.01859 -0.41168 -1.36401 0.01455 0.00272 1.42486 0.00370 
2463488.500 2032-09-13 0:00:00   0.04737  0.67748 0.02159 0.01859 0.67946 0.01929 -0.38694 -1.37226 0.01471 0.00259 1.42585 0.00413 
2463488.833 2032-09-13 8:00:00  -0.00145  0.65293 0.02161 0.02007 0.65329 0.01996 -0.36158 -1.37831 0.01486 0.00265 1.42503 0.00458 
2463489.167 2032-09-13 16:00:00 -0.05027  0.62283 0.02148 0.02182 0.62527 0.02044 -0.33564 -1.38217 0.01498 0.00289 1.42241 0.00504 
2463489.500 2032-09-14 0:00:00  -0.09867  0.58748 0.02121 0.02367 0.59620 0.02059 -0.30917 -1.38384 0.01509 0.00328 1.41803 0.00551 
2463489.833 2032-09-14 8:00:00  -0.14623  0.54722 0.02079 0.02552 0.56702 0.02030 -0.28220 -1.38333 0.01518 0.00378 1.41190 0.00598 
2463490.167 2032-09-14 16:00:00 -0.19257  0.50238 0.02023 0.02728 0.53874 0.01948 -0.25478 -1.38066 0.01524 0.00434 1.40404 0.00645 
2463490.500 2032-09-15 0:00:00  -0.23729  0.45333 0.01953 0.02892 0.51255 0.01808 -0.22696 -1.37583 0.01529 0.00495 1.39450 0.00691 
2463490.833 2032-09-15 8:00:00  -0.27999  0.40045 0.01870 0.03038 0.48966 0.01608 -0.19878 -1.36887 0.01531 0.00558 1.38330 0.00736 
2463491.167 2032-09-15 16:00:00 -0.32029  0.34415 0.01774 0.03165 0.47134 0.01362 -0.17028 -1.35979 0.01532 0.00623 1.37049 0.00780 
2463491.500 2032-09-16 0:00:00  -0.35780  0.28487 0.01667 0.03272 0.45869 0.01099 -0.14152 -1.34862 0.01530 0.00689 1.35610 0.00823 
2463491.833 2032-09-16 8:00:00  -0.39212  0.22308 0.01550 0.03355 0.45256 0.00884 -0.11254 -1.33538 0.01526 0.00755 1.34020 0.00864 
2463492.167 2032-09-16 16:00:00 -0.42288  0.15928 0.01428 0.03416 0.45332 0.00810 -0.08337 -1.32010 0.01521 0.00820 1.32282 0.00903 
2463492.500 2032-09-17 0:00:00  -0.44968  0.09402 0.01308 0.03450 0.46079 0.00909 -0.05408 -1.30282 0.01513 0.00886 1.30402 0.00940 
2463492.833 2032-09-17 8:00:00  -0.47214  0.02787 0.01201 0.03458 0.47425 0.01097 -0.02469 -1.28355 0.01503 0.00950 1.28387 0.00975 
2463493.167 2032-09-17 16:00:00 -0.48988 -0.03854 0.01128 0.03437 0.49255 0.01288  0.00474 -1.26234 0.01491 0.01013 1.26244 0.01007 
2463493.500 2032-09-18 0:00:00  -0.50252 -0.10452 0.01115 0.03384 0.51431 0.01440  0.03416 -1.23922 0.01478 0.01075 1.23979 0.01036 
2463493.833 2032-09-18 8:00:00  -0.50971 -0.16935 0.01188 0.03295 0.53803 0.01537  0.06355 -1.21424 0.01462 0.01135 1.21599 0.01062 
2463494.167 2032-09-18 16:00:00 -0.51111 -0.23222 0.01357 0.03165 0.56222 0.01581  0.09284 -1.18742 0.01445 0.01193 1.19114 0.01084 
2463494.500 2032-09-19 0:00:00  -0.50642 -0.29229 0.01618 0.02988 0.58549 0.01584  0.12200 -1.15882 0.01426 0.01250 1.16533 0.01103 
2463494.833 2032-09-19 8:00:00  -0.49536 -0.34865 0.01957 0.02758 0.60650 0.01567  0.15098 -1.12849 0.01405 0.01304 1.13865 0.01118 
2463495.167 2032-09-19 16:00:00 -0.47775 -0.40034 0.02362 0.02468 0.62405 0.01568  0.17975 -1.09645 0.01383 0.01356 1.11120 0.01128 
2463495.500 2032-09-20 0:00:00  -0.45344 -0.44639 0.02821 0.02115 0.63706 0.01634  0.20824 -1.06278 0.01359 0.01406 1.08310 0.01134 
2463495.833 2032-09-20 8:00:00  -0.42243 -0.48576 0.03323 0.01708 0.64458 0.01810  0.23643 -1.02751 0.01333 0.01453 1.05448 0.01134 
2463496.167 2032-09-20 16:00:00 -0.38482 -0.51745 0.03853 0.01288 0.64579 0.02117  0.26428 -0.99069 0.01306 0.01498 1.02547 0.01129 
2463496.500 2032-09-21 0:00:00  -0.34086 -0.54052 0.04394 0.01015 0.64010 0.02542  0.29173 -0.95240 0.01278 0.01540 0.99621 0.01119 
2463496.833 2032-09-21 8:00:00  -0.29099 -0.55408 0.04926 0.01199 0.62715 0.03053  0.31874 -0.91267 0.01249 0.01579 0.96687 0.01102 
2463497.167 2032-09-21 16:00:00 -0.23584 -0.55741 0.05425 0.01815 0.60688 0.03601  0.34528 -0.87157 0.01218 0.01615 0.93763 0.01078 
2463497.500 2032-09-22 0:00:00  -0.17623 -0.55000 0.05863 0.02640 0.57964 0.04132  0.37131 -0.82916 0.01187 0.01649 0.90867 0.01048 
2463497.833 2032-09-22 8:00:00  -0.11317 -0.53157 0.06215 0.03558 0.54627 0.04573  0.39678 -0.78550 0.01154 0.01680 0.88020 0.01009 
2463498.167 2032-09-22 16:00:00 -0.04786 -0.50215 0.06457 0.04506 0.50824 0.04841  0.42165 -0.74065 0.01121 0.01707 0.85246 0.00963 
2463498.500 2032-09-23 0:00:00   0.01838 -0.46212 0.06568 0.05433 0.46778 0.04836  0.44589 -0.69469 0.01087 0.01732 0.82568 0.00909 
2463498.833 2032-09-23 8:00:00   0.08416 -0.41217 0.06539 0.06293 0.42804 0.04458  0.46945 -0.64767 0.01052 0.01754 0.80013 0.00846 
2463499.167 2032-09-23 16:00:00  0.14809 -0.35332 0.06367 0.07047 0.39300 0.03650  0.49229 -0.59966 0.01017 0.01773 0.77608 0.00774 
2463499.500 2032-09-24 0:00:00   0.20881 -0.28685 0.06059 0.07661 0.36716 0.02492  0.51439 -0.55075 0.00981 0.01788 0.75385 0.00695 
2463499.833 2032-09-24 8:00:00   0.26509 -0.21425 0.05632 0.08113 0.35454 0.01521  0.53569 -0.50099 0.00945 0.01801 0.73371 0.00609 
2463500.167 2032-09-24 16:00:00  0.31589 -0.13714 0.05109 0.08390 0.35753 0.02036  0.55617 -0.45047 0.00908 0.01810 0.71598 0.00517 
2463500.500 2032-09-25 0:00:00   0.36035 -0.05719 0.04516 0.08494 0.37590 0.03285  0.57579 -0.39925 0.00872 0.01817 0.70095 0.00425 
2463500.833 2032-09-25 8:00:00   0.39786  0.02398 0.03883 0.08432 0.40694 0.04335  0.59452 -0.34742 0.00835 0.01820 0.68887 0.00340 
2463501.167 2032-09-25 16:00:00  0.42800  0.10481 0.03239 0.08224 0.44664 0.04994  0.61232 -0.29506 0.00799 0.01821 0.67998 0.00278 
2463501.500 2032-09-26 0:00:00   0.45060  0.18391 0.02610 0.07891 0.49090 0.05281  0.62916 -0.24224 0.00763 0.01818 0.67446 0.00262 
2463501.833 2032-09-26 8:00:00   0.46564  0.26003 0.02022 0.07459 0.53630 0.05280  0.64500 -0.18904 0.00727 0.01813 0.67241 0.00301 
2463502.167 2032-09-26 16:00:00  0.47327  0.33212 0.01504 0.06952 0.58032 0.05078  0.65982 -0.13555 0.00692 0.01805 0.67387 0.00375 
2463502.500 2032-09-27 0:00:00   0.47378  0.39931 0.01101 0.06395 0.62119 0.04749  0.67360 -0.08185 0.00657 0.01794 0.67881 0.00465 
2463502.833 2032-09-27 8:00:00   0.46754  0.46091 0.00880 0.05809 0.65772 0.04347  0.68629 -0.02803 0.00624 0.01780 0.68710 0.00556 
2463503.167 2032-09-27 16:00:00  0.45499  0.51637 0.00889 0.05214 0.68914 0.03912  0.69787  0.02583 0.00591 0.01764 0.69857 0.00644 
2463503.500 2032-09-28 0:00:00   0.43662  0.56530 0.01055 0.04625 0.71501 0.03474  0.70833  0.07964 0.00559 0.01745 0.71299 0.00724 
2463503.833 2032-09-28 8:00:00   0.41293  0.60743 0.01274 0.04056 0.73509 0.03057  0.71762  0.13331 0.00529 0.01724 0.73008 0.00794 
2463504.167 2032-09-28 16:00:00  0.38447  0.64261 0.01492 0.03520 0.74934 0.02679  0.72574  0.18676 0.00500 0.01700 0.74954 0.00855 
2463504.500 2032-09-29 0:00:00   0.35175  0.67076 0.01689 0.03028 0.75782 0.02358  0.73265  0.23989 0.00473 0.01674 0.77107 0.00904 
2463504.833 2032-09-29 8:00:00   0.31531  0.69186 0.01860 0.02595 0.76071 0.02109  0.73834  0.29262 0.00448 0.01645 0.79434 0.00944 
2463505.167 2032-09-29 16:00:00  0.27566  0.70599 0.02002 0.02237 0.75825 0.01942  0.74280  0.34485 0.00425 0.01615 0.81906 0.00973 
2463505.500 2032-09-30 0:00:00   0.23330  0.71326 0.02119 0.01971 0.75077 0.01859  0.74599  0.39649 0.00404 0.01582 0.84491 0.00994 
2463505.833 2032-09-30 8:00:00   0.18872  0.71381 0.02211 0.01816 0.73865 0.01850  0.74792  0.44745 0.00385 0.01547 0.87164 0.01006 
2463506.167 2032-09-30 16:00:00  0.14239  0.70782 0.02281 0.01777 0.72233 0.01897  0.74856  0.49764 0.00370 0.01510 0.89896 0.01010 
2463506.500 2032-10-01 0:00:00   0.09477  0.69551 0.02330 0.01840 0.70229 0.01974  0.74790  0.54697 0.00357 0.01472 0.92664 0.01008 
2463506.833 2032-10-01 8:00:00   0.04631  0.67712 0.02360 0.01977 0.67908 0.02060  0.74594  0.59533 0.00347 0.01431 0.95444 0.00999 
2463507.167 2032-10-01 16:00:00 -0.00257  0.65290 0.02372 0.02161 0.65334 0.02137  0.74266  0.64265 0.00340 0.01389 0.98217 0.00985 
2463507.500 2032-10-02 0:00:00  -0.05143  0.62313 0.02366 0.02366 0.62577 0.02188  0.73807  0.68883 0.00336 0.01345 1.00962 0.00967 
2463507.833 2032-10-02 8:00:00  -0.09987  0.58812 0.02342 0.02578 0.59715 0.02201  0.73215  0.73377 0.00335 0.01300 1.03661 0.00943 
2463508.167 2032-10-02 16:00:00 -0.14747  0.54818 0.02301 0.02786 0.56841 0.02164  0.72491  0.77739 0.00336 0.01253 1.06298 0.00916 
2463508.500 2032-10-03 0:00:00  -0.19385  0.50365 0.02244 0.02983 0.54056 0.02068  0.71636  0.81960 0.00341 0.01205 1.08857 0.00886 
2463508.833 2032-10-03 8:00:00  -0.23860  0.45489 0.02170 0.03164 0.51474 0.01908  0.70649  0.86030 0.00347 0.01156 1.11325 0.00852 
2463509.167 2032-10-03 16:00:00 -0.28133  0.40227 0.02079 0.03326 0.49215 0.01685  0.69531  0.89942 0.00355 0.01106 1.13687 0.00816 
2463509.500 2032-10-04 0:00:00  -0.32164  0.34620 0.01973 0.03465 0.47402 0.01413  0.68283  0.93686 0.00365 0.01054 1.15932 0.00778 
2463509.833 2032-10-04 8:00:00  -0.35915  0.28712 0.01853 0.03581 0.46144 0.01125  0.66906  0.97254 0.00376 0.01001 1.18048 0.00737 
2463510.167 2032-10-04 16:00:00 -0.39346  0.22549 0.01721 0.03670 0.45521 0.00897  0.65403  1.00638 0.00389 0.00948 1.20025 0.00695 
2463510.500 2032-10-05 0:00:00  -0.42418  0.16182 0.01579 0.03733 0.45573 0.00835  0.63773  1.03830 0.00402 0.00894 1.21854 0.00651 
2463510.833 2032-10-05 8:00:00  -0.45092  0.09663 0.01436 0.03767 0.46282 0.00964  0.62021  1.06822 0.00416 0.00839 1.23524 0.00607 
2463511.167 2032-10-05 16:00:00 -0.47330  0.03052 0.01302 0.03770 0.47581 0.01181  0.60147  1.09607 0.00431 0.00783 1.25028 0.00561 
2463511.500 2032-10-06 0:00:00  -0.49091 -0.03588 0.01195 0.03741 0.49359 0.01394  0.58156  1.12178 0.00446 0.00727 1.26358 0.00515 
2463511.833 2032-10-06 8:00:00  -0.50339 -0.10190 0.01145 0.03676 0.51481 0.01560  0.56048  1.14527 0.00461 0.00670 1.27508 0.00469 
2463512.167 2032-10-06 16:00:00 -0.51038 -0.16678 0.01181 0.03572 0.53800 0.01664  0.53829  1.16649 0.00476 0.00614 1.28472 0.00423 
2463512.500 2032-10-07 0:00:00  -0.51153 -0.22975 0.01323 0.03425 0.56169 0.01707  0.51501  1.18537 0.00491 0.00557 1.29243 0.00377 
2463512.833 2032-10-07 8:00:00  -0.50653 -0.28992 0.01568 0.03230 0.58449 0.01701  0.49068  1.20187 0.00506 0.00501 1.29819 0.00333 
2463513.167 2032-10-07 16:00:00 -0.49512 -0.34641 0.01898 0.02981 0.60507 0.01667  0.46534  1.21592 0.00521 0.00446 1.30193 0.00291 
2463513.500 2032-10-08 0:00:00  -0.47710 -0.39823 0.02298 0.02673 0.62224 0.01642  0.43905  1.22748 0.00535 0.00391 1.30365 0.00253 
2463513.833 2032-10-08 8:00:00  -0.45234 -0.44439 0.02752 0.02304 0.63491 0.01672  0.41183  1.23651 0.00549 0.00338 1.30330 0.00219 
2463514.167 2032-10-08 16:00:00 -0.42085 -0.48388 0.03248 0.01883 0.64213 0.01810  0.38376  1.24297 0.00562 0.00287 1.30087 0.00193 
2463514.500 2032-10-09 0:00:00  -0.38272 -0.51567 0.03771 0.01449 0.64311 0.02082  0.35487  1.24683 0.00575 0.00241 1.29637 0.00178 
2463514.833 2032-10-09 8:00:00  -0.33824 -0.53882 0.04303 0.01139 0.63726 0.02478  0.32523  1.24808 0.00587 0.00201 1.28977 0.00175 
2463515.167 2032-10-09 16:00:00 -0.28785 -0.55245 0.04824 0.01237 0.62423 0.02965  0.29488  1.24668 0.00598 0.00172 1.28110 0.00184 
2463515.500 2032-10-10 0:00:00  -0.23221 -0.55585 0.05311 0.01789 0.60399 0.03492  0.26390  1.24264 0.00609 0.00159 1.27036 0.00204 
2463515.833 2032-10-10 8:00:00  -0.17215 -0.54851 0.05736 0.02578 0.57693 0.04002  0.23234  1.23593 0.00618 0.00166 1.25759 0.00230 
2463516.167 2032-10-10 16:00:00 -0.10872 -0.53017 0.06075 0.03470 0.54391 0.04423  0.20027  1.22657 0.00627 0.00190 1.24282 0.00260 
2463516.500 2032-10-11 0:00:00  -0.04313 -0.50089 0.06304 0.04396 0.50643 0.04673  0.16776  1.21455 0.00635 0.00224 1.22610 0.00291 
2463516.833 2032-10-11 8:00:00   0.02330 -0.46106 0.06407 0.05302 0.46676 0.04656  0.13487  1.19990 0.00642 0.00264 1.20747 0.00323 
2463517.167 2032-10-11 16:00:00  0.08918 -0.41138 0.06372 0.06143 0.42800 0.04277  0.10167  1.18263 0.00648 0.00308 1.18701 0.00355 
2463517.500 2032-10-12 0:00:00   0.15311 -0.35287 0.06198 0.06881 0.39411 0.03488  0.06824  1.16278 0.00653 0.00352 1.16480 0.00386 
2463517.833 2032-10-12 8:00:00   0.21376 -0.28683 0.05894 0.07483 0.36942 0.02370  0.03465  1.14037 0.00656 0.00398 1.14092 0.00415 
2463518.167 2032-10-12 16:00:00  0.26991 -0.21472 0.05474 0.07928 0.35781 0.01453  0.00096  1.11545 0.00659 0.00442 1.11547 0.00443 
2463518.500 2032-10-13 0:00:00   0.32054 -0.13815 0.04962 0.08205 0.36144 0.01965 -0.03273  1.08807 0.00661 0.00487 1.08858 0.00469 
2463518.833 2032-10-13 8:00:00   0.36483 -0.05875 0.04383 0.08314 0.37998 0.03161 -0.06637  1.05827 0.00662 0.00531 1.06037 0.00494 
2463519.167 2032-10-13 16:00:00  0.40216  0.02187 0.03765 0.08264 0.41075 0.04168 -0.09987  1.02613 0.00661 0.00574 1.03100 0.00516 
2463519.500 2032-10-14 0:00:00   0.43214  0.10220 0.03135 0.08072 0.44987 0.04807 -0.13317  0.99171 0.00660 0.00615 1.00063 0.00535 
2463519.833 2032-10-14 8:00:00   0.45460  0.18086 0.02521 0.07758 0.49339 0.05094 -0.16618  0.95508 0.00658 0.00656 0.96946 0.00553 
2463520.167 2032-10-14 16:00:00  0.46954  0.25663 0.01947 0.07345 0.53804 0.05104 -0.19883  0.91632 0.00655 0.00696 0.93768 0.00569 
2463520.500 2032-10-15 0:00:00   0.47709  0.32846 0.01446 0.06859 0.58138 0.04919 -0.23105  0.87553 0.00651 0.00735 0.90554 0.00582 
2463520.833 2032-10-15 8:00:00   0.47755  0.39550 0.01068 0.06320 0.62166 0.04608 -0.26277  0.83279 0.00646 0.00772 0.87330 0.00593 
2463521.167 2032-10-15 16:00:00  0.47126  0.45705 0.00890 0.05750 0.65771 0.04223 -0.29391  0.78819 0.00641 0.00809 0.84125 0.00601 
2463521.500 2032-10-16 0:00:00   0.45867  0.51257 0.00945 0.05168 0.68878 0.03804 -0.32441  0.74185 0.00635 0.00844 0.80973 0.00607 
2463521.833 2032-10-16 8:00:00   0.44025  0.56166 0.01143 0.04588 0.71440 0.03379 -0.35420  0.69386 0.00629 0.00879 0.77909 0.00612 
2463522.167 2032-10-16 16:00:00  0.41650  0.60404 0.01383 0.04024 0.73434 0.02974 -0.38321  0.64434 0.00622 0.00912 0.74974 0.00613 
2463522.500 2032-10-17 0:00:00   0.38796  0.63953 0.01618 0.03491 0.74854 0.02609 -0.41139  0.59340 0.00615 0.00945 0.72212 0.00613 
2463522.833 2032-10-17 8:00:00   0.35514  0.66805 0.01831 0.03000 0.75705 0.02303 -0.43867  0.54115 0.00609 0.00976 0.69668 0.00611 
2463523.167 2032-10-17 16:00:00  0.31856  0.68958 0.02017 0.02567 0.76003 0.02072 -0.46499  0.48771 0.00602 0.01007 0.67393 0.00607 
2463523.500 2032-10-18 0:00:00   0.27875  0.70417 0.02174 0.02212 0.75772 0.01929 -0.49031  0.43321 0.00596 0.01036 0.65435 0.00602 
2463523.833 2032-10-18 8:00:00   0.23618  0.71190 0.02305 0.01956 0.75043 0.01875 -0.51456  0.37777 0.00591 0.01065 0.63843 0.00597 
2463524.167 2032-10-18 16:00:00  0.19137  0.71293 0.02410 0.01820 0.73854 0.01896 -0.53770  0.32151 0.00587 0.01092 0.62658 0.00591 
2463524.500 2032-10-19 0:00:00   0.14477  0.70741 0.02491 0.01810 0.72246 0.01970 -0.55968  0.26456 0.00584 0.01118 0.61916 0.00586 
2463524.833 2032-10-19 8:00:00   0.09686  0.69556 0.02550 0.01907 0.70268 0.02071 -0.58047  0.20705 0.00582 0.01142 0.61640 0.00582 
2463525.167 2032-10-19 16:00:00  0.04807  0.67759 0.02587 0.02079 0.67976 0.02176 -0.60002  0.14909 0.00581 0.01166 0.61838 0.00580 
2463525.500 2032-10-20 0:00:00  -0.00115  0.65377 0.02604 0.02295 0.65430 0.02266 -0.61831  0.09082 0.00583 0.01187 0.62505 0.00581 
2463525.833 2032-10-20 8:00:00  -0.05038  0.62436 0.02601 0.02532 0.62701 0.02326 -0.63528  0.03236 0.00587 0.01207 0.63622 0.00584 
2463526.167 2032-10-20 16:00:00 -0.09919  0.58965 0.02578 0.02774 0.59868 0.02341 -0.65093 -0.02616 0.00593 0.01225 0.65157 0.00588 
2463526.500 2032-10-21 0:00:00  -0.14718  0.54996 0.02536 0.03009 0.57021 0.02301 -0.66523 -0.08463 0.00601 0.01242 0.67071 0.00594 
2463526.833 2032-10-21 8:00:00  -0.19394  0.50563 0.02474 0.03231 0.54263 0.02196 -0.67815 -0.14292 0.00612 0.01256 0.69316 0.00601 
2463527.167 2032-10-21 16:00:00 -0.23907  0.45700 0.02393 0.03435 0.51706 0.02018 -0.68967 -0.20091 0.00626 0.01268 0.71846 0.00607 
2463527.500 2032-10-22 0:00:00  -0.28215  0.40446 0.02293 0.03616 0.49469 0.01772 -0.69980 -0.25850 0.00642 0.01277 0.74612 0.00613 
2463527.833 2032-10-22 8:00:00  -0.32280  0.34841 0.02176 0.03774 0.47673 0.01469 -0.70850 -0.31555 0.00660 0.01284 0.77570 0.00617 
2463528.167 2032-10-22 16:00:00 -0.36062  0.28929 0.02041 0.03904 0.46426 0.01151 -0.71577 -0.37197 0.00681 0.01288 0.80676 0.00619 
2463528.500 2032-10-23 0:00:00  -0.39519  0.22757 0.01891 0.04005 0.45809 0.00901 -0.72162 -0.42765 0.00705 0.01289 0.83893 0.00619 
2463528.833 2032-10-23 8:00:00  -0.42614  0.16374 0.01730 0.04075 0.45858 0.00848 -0.72604 -0.48247 0.00730 0.01287 0.87184 0.00617 
2463529.167 2032-10-23 16:00:00 -0.45304  0.09837 0.01563 0.04112 0.46557 0.01012 -0.72904 -0.53635 0.00758 0.01282 0.90518 0.00613 
2463529.500 2032-10-24 0:00:00  -0.47552  0.03202 0.01400 0.04115 0.47841 0.01266 -0.73061 -0.58919 0.00787 0.01274 0.93868 0.00606 
2463529.833 2032-10-24 8:00:00  -0.49318 -0.03465 0.01261 0.04080 0.49601 0.01509 -0.73076 -0.64088 0.00818 0.01263 0.97208 0.00597 
2463530.167 2032-10-24 16:00:00 -0.50564 -0.10096 0.01174 0.04007 0.51703 0.01696 -0.72951 -0.69135 0.00851 0.01248 1.00516 0.00585 
2463530.500 2032-10-25 0:00:00  -0.51254 -0.16616 0.01176 0.03890 0.54003 0.01815 -0.72688 -0.74050 0.00885 0.01230 1.03773 0.00571 
2463530.833 2032-10-25 8:00:00  -0.51353 -0.22945 0.01294 0.03727 0.56354 0.01865 -0.72287 -0.78825 0.00920 0.01208 1.06962 0.00553 
2463531.167 2032-10-25 16:00:00 -0.50832 -0.28996 0.01526 0.03514 0.58616 0.01860 -0.71750 -0.83454 0.00955 0.01183 1.10066 0.00534 
2463531.500 2032-10-26 0:00:00  -0.49665 -0.34677 0.01853 0.03246 0.60661 0.01821 -0.71080 -0.87928 0.00992 0.01155 1.13074 0.00512 
2463531.833 2032-10-26 8:00:00  -0.47832 -0.39893 0.02252 0.02921 0.62368 0.01783 -0.70279 -0.92240 0.01029 0.01123 1.15971 0.00487 
2463532.167 2032-10-26 16:00:00 -0.45325 -0.44543 0.02708 0.02538 0.63631 0.01792 -0.69349 -0.96384 0.01066 0.01087 1.18748 0.00461 
2463532.500 2032-10-27 0:00:00  -0.42142 -0.48526 0.03203 0.02109 0.64357 0.01900 -0.68293 -1.00354 0.01103 0.01049 1.21396 0.00432 
2463532.833 2032-10-27 8:00:00  -0.38299 -0.51743 0.03724 0.01675 0.64469 0.02141 -0.67114 -1.04144 0.01140 0.01007 1.23905 0.00402 
2463533.167 2032-10-27 16:00:00 -0.33825 -0.54100 0.04253 0.01357 0.63911 0.02510 -0.65814 -1.07749 0.01176 0.00962 1.26268 0.00371 
2463533.500 2032-10-28 0:00:00  -0.28767 -0.55514 0.04770 0.01390 0.62651 0.02973 -0.64398 -1.11165 0.01213 0.00914 1.28480 0.00339 
2463533.833 2032-10-28 8:00:00  -0.23191 -0.55915 0.05252 0.01862 0.60690 0.03483 -0.62869 -1.14386 0.01248 0.00863 1.30533 0.00307 
2463534.167 2032-10-28 16:00:00 -0.17182 -0.55255 0.05675 0.02604 0.58064 0.03979 -0.61229 -1.17409 0.01283 0.00809 1.32424 0.00276 
2463534.500 2032-10-29 0:00:00  -0.10843 -0.53512 0.06014 0.03470 0.54863 0.04392 -0.59483 -1.20230 0.01317 0.00753 1.34148 0.00248 
2463534.833 2032-10-29 8:00:00  -0.04292 -0.50690 0.06247 0.04381 0.51231 0.04643 -0.57635 -1.22845 0.01350 0.00696 1.35702 0.00225 
2463535.167 2032-10-29 16:00:00  0.02339 -0.46829 0.06357 0.05281 0.47384 0.04638 -0.55688 -1.25252 0.01382 0.00636 1.37082 0.00211 
2463535.500 2032-10-30 0:00:00   0.08917 -0.41996 0.06334 0.06124 0.43617 0.04288 -0.53646 -1.27449 0.01412 0.00576 1.38287 0.00207 
2463535.833 2032-10-30 8:00:00   0.15305 -0.36289 0.06176 0.06872 0.40299 0.03544 -0.51513 -1.29433 0.01441 0.00515 1.39315 0.00217 
2463536.167 2032-10-30 16:00:00  0.21375 -0.29831 0.05889 0.07494 0.37836 0.02467 -0.49294 -1.31202 0.01468 0.00454 1.40165 0.00238 
2463536.500 2032-10-31 0:00:00   0.27009 -0.22762 0.05487 0.07966 0.36592 0.01473 -0.46993 -1.32755 0.01494 0.00396 1.40836 0.00269 
2463536.833 2032-10-31 8:00:00   0.32106 -0.15234 0.04990 0.08277 0.36786 0.01759 -0.44614 -1.34091 0.01518 0.00342 1.41327 0.00307 
2463537.167 2032-10-31 16:00:00  0.36585 -0.07404 0.04423 0.08425 0.38410 0.02908 -0.42162 -1.35210 0.01540 0.00297 1.41639 0.00349 
2463537.500 2032-11-01 0:00:00   0.40383  0.00574 0.03811 0.08415 0.41242 0.03946 -0.39640 -1.36110 0.01559 0.00266 1.41773 0.00395 
2463537.833 2032-11-01 8:00:00   0.43462  0.08552 0.03181 0.08261 0.44931 0.04646 -0.37053 -1.36791 0.01577 0.00255 1.41729 0.00444 
2463538.167 2032-11-01 16:00:00  0.45799  0.16394 0.02558 0.07982 0.49107 0.05001 -0.34407 -1.37255 0.01593 0.00268 1.41510 0.00493 
2463538.500 2032-11-02 0:00:00   0.47390  0.23981 0.01970 0.07598 0.53449 0.05073 -0.31704 -1.37501 0.01607 0.00302 1.41117 0.00544 
2463538.833 2032-11-02 8:00:00   0.48248  0.31206 0.01449 0.07133 0.57709 0.04938 -0.28950 -1.37529 0.01618 0.00351 1.40552 0.00594 
2463539.167 2032-11-02 16:00:00  0.48395  0.37982 0.01047 0.06607 0.61707 0.04662 -0.26150 -1.37342 0.01627 0.00410 1.39818 0.00645 
2463539.500 2032-11-03 0:00:00   0.47864  0.44237 0.00858 0.06043 0.65320 0.04300 -0.23308 -1.36940 0.01634 0.00475 1.38918 0.00695 
2463539.833 2032-11-03 8:00:00   0.46696  0.49911 0.00932 0.05457 0.68463 0.03892 -0.20428 -1.36325 0.01639 0.00544 1.37856 0.00744 
2463540.167 2032-11-03 16:00:00  0.44936  0.54963 0.01160 0.04866 0.71085 0.03469 -0.17515 -1.35499 0.01641 0.00615 1.36635 0.00792 
2463540.500 2032-11-04 0:00:00   0.42632  0.59358 0.01428 0.04286 0.73157 0.03057 -0.14574 -1.34464 0.01641 0.00687 1.35261 0.00838 
2463540.833 2032-11-04 8:00:00   0.39836  0.63076 0.01688 0.03729 0.74667 0.02678 -0.11609 -1.33222 0.01639 0.00759 1.33736 0.00882 
2463541.167 2032-11-04 16:00:00  0.36598  0.66105 0.01922 0.03208 0.75616 0.02353 -0.08625 -1.31776 0.01635 0.00831 1.32067 0.00925 
2463541.500 2032-11-05 0:00:00   0.32971  0.68439 0.02125 0.02740 0.76017 0.02101 -0.05627 -1.30129 0.01628 0.00903 1.30260 0.00965 
2463541.833 2032-11-05 8:00:00   0.29005  0.70079 0.02297 0.02342 0.75890 0.01937 -0.02619 -1.28283 0.01619 0.00974 1.28320 0.01003 
2463542.167 2032-11-05 16:00:00  0.24752  0.71033 0.02439 0.02039 0.75266 0.01866  0.00395 -1.26243 0.01608 0.01044 1.26253 0.01038 
2463542.500 2032-11-06 0:00:00   0.20260  0.71311 0.02552 0.01856 0.74177 0.01877  0.03409 -1.24011 0.01594 0.01112 1.24068 0.01069 
2463542.833 2032-11-06 8:00:00   0.15577  0.70931 0.02640 0.01807 0.72665 0.01950  0.06419 -1.21591 0.01579 0.01178 1.21771 0.01098 
2463543.167 2032-11-06 16:00:00  0.10751  0.69909 0.02704 0.01881 0.70777 0.02055  0.09421 -1.18987 0.01561 0.01243 1.19371 0.01122 
2463543.500 2032-11-07 0:00:00   0.05827  0.68267 0.02744 0.02048 0.68567 0.02169  0.12410 -1.16204 0.01542 0.01305 1.16877 0.01143 
2463543.833 2032-11-07 8:00:00   0.00851  0.66031 0.02762 0.02270 0.66094 0.02271  0.15381 -1.13246 0.01520 0.01366 1.14298 0.01159 
2463544.167 2032-11-07 16:00:00 -0.04135  0.63225 0.02759 0.02519 0.63427 0.02343  0.18330 -1.10117 0.01497 0.01424 1.11645 0.01170 
2463544.500 2032-11-08 0:00:00  -0.09087  0.59880 0.02736 0.02777 0.60644 0.02372  0.21253 -1.06822 0.01472 0.01479 1.08929 0.01177 
2463544.833 2032-11-08 8:00:00  -0.13963  0.56025 0.02691 0.03031 0.57834 0.02344  0.24145 -1.03366 0.01445 0.01532 1.06163 0.01178 
2463545.167 2032-11-08 16:00:00 -0.18722  0.51695 0.02626 0.03273 0.55094 0.02250  0.27002 -0.99754 0.01416 0.01582 1.03359 0.01174 
2463545.500 2032-11-09 0:00:00  -0.23321  0.46923 0.02541 0.03496 0.52536 0.02083  0.29820 -0.95992 0.01386 0.01629 1.00533 0.01163 
2463545.833 2032-11-09 8:00:00  -0.27721  0.41750 0.02436 0.03697 0.50276 0.01843  0.32593 -0.92085 0.01355 0.01673 0.97700 0.01146 
2463546.167 2032-11-09 16:00:00 -0.31881  0.36214 0.02311 0.03873 0.48434 0.01541  0.35319 -0.88039 0.01322 0.01714 0.94878 0.01121 
2463546.500 2032-11-10 0:00:00  -0.35761  0.30359 0.02168 0.04021 0.47116 0.01212  0.37992 -0.83860 0.01288 0.01752 0.92084 0.01090 
2463546.833 2032-11-10 8:00:00  -0.39319  0.24232 0.02008 0.04138 0.46405 0.00931  0.40608 -0.79554 0.01252 0.01787 0.89339 0.01050 
2463547.167 2032-11-10 16:00:00 -0.42516  0.17883 0.01835 0.04223 0.46346 0.00831  0.43165 -0.75127 0.01216 0.01819 0.86666 0.01002 
2463547.500 2032-11-11 0:00:00  -0.45311  0.11367 0.01653 0.04273 0.46930 0.00969  0.45656 -0.70585 0.01179 0.01847 0.84087 0.00945 
2463547.833 2032-11-11 8:00:00  -0.47666  0.04741 0.01473 0.04287 0.48100 0.01226  0.48079 -0.65936 0.01141 0.01872 0.81628 0.00880 
2463548.167 2032-11-11 16:00:00 -0.49541 -0.01932 0.01312 0.04262 0.49757 0.01483  0.50429 -0.61185 0.01102 0.01894 0.79315 0.00806 
2463548.500 2032-11-12 0:00:00  -0.50898 -0.08583 0.01200 0.04196 0.51773 0.01688  0.52703 -0.56341 0.01062 0.01913 0.77176 0.00724 
2463548.833 2032-11-12 8:00:00  -0.51701 -0.15139 0.01179 0.04085 0.54009 0.01824  0.54896 -0.51409 0.01022 0.01928 0.75239 0.00635 
2463549.167 2032-11-12 16:00:00 -0.51916 -0.21521 0.01280 0.03927 0.56320 0.01889  0.57006 -0.46398 0.00982 0.01940 0.73532 0.00540 
2463549.500 2032-11-13 0:00:00  -0.51512 -0.27645 0.01507 0.03717 0.58568 0.01893  0.59028 -0.41315 0.00942 0.01948 0.72081 0.00445 
2463549.833 2032-11-13 8:00:00  -0.50463 -0.33420 0.01837 0.03451 0.60624 0.01858  0.60959 -0.36167 0.00901 0.01954 0.70912 0.00355 
2463550.167 2032-11-13 16:00:00 -0.48749 -0.38752 0.02246 0.03125 0.62368 0.01816  0.62795 -0.30962 0.00861 0.01956 0.70045 0.00287 
2463550.500 2032-11-14 0:00:00  -0.46360 -0.43544 0.02714 0.02739 0.63693 0.01813  0.64533 -0.25708 0.00820 0.01955 0.69497 0.00263 
2463550.833 2032-11-14 8:00:00  -0.43293 -0.47694 0.03224 0.02301 0.64506 0.01904  0.66170 -0.20413 0.00780 0.01951 0.69278 0.00296 
2463551.167 2032-11-14 16:00:00 -0.39559 -0.51104 0.03762 0.01841 0.64727 0.02125  0.67702 -0.15086 0.00741 0.01944 0.69393 0.00369 
2463551.500 2032-11-15 0:00:00  -0.35185 -0.53679 0.04311 0.01455 0.64296 0.02479  0.69127 -0.09733 0.00702 0.01933 0.69837 0.00460 
2463551.833 2032-11-15 8:00:00  -0.30214 -0.55334 0.04850 0.01366 0.63178 0.02935  0.70441 -0.04365 0.00664 0.01920 0.70603 0.00555 
2463552.167 2032-11-15 16:00:00 -0.24707 -0.55995 0.05357 0.01746 0.61366 0.03447  0.71641  0.01011 0.00627 0.01904 0.71674 0.00646 
2463552.500 2032-11-16 0:00:00  -0.18746 -0.55609 0.05808 0.02456 0.58888 0.03955  0.72726  0.06386 0.00591 0.01885 0.73029 0.00730 
2463552.833 2032-11-16 8:00:00  -0.12428 -0.54145 0.06176 0.03324 0.55821 0.04392  0.73692  0.11751 0.00556 0.01863 0.74644 0.00805 
2463553.167 2032-11-16 16:00:00 -0.05869 -0.51601 0.06439 0.04255 0.52295 0.04680  0.74536  0.17098 0.00523 0.01839 0.76491 0.00869 
2463553.500 2032-11-17 0:00:00   0.00803 -0.48005 0.06578 0.05187 0.48507 0.04726  0.75257  0.22416 0.00491 0.01812 0.78542 0.00923 
2463553.833 2032-11-17 8:00:00   0.07452 -0.43416 0.06581 0.06072 0.44731 0.04443  0.75852  0.27698 0.00462 0.01782 0.80767 0.00966 
2463554.167 2032-11-17 16:00:00  0.13943 -0.37923 0.06444 0.06868 0.41316 0.03770  0.76320  0.32934 0.00435 0.01750 0.83136 0.00999 
2463554.500 2032-11-18 0:00:00   0.20143 -0.31642 0.06171 0.07542 0.38657 0.02746  0.76658  0.38114 0.00411 0.01716 0.85623 0.01023 
2463554.833 2032-11-18 8:00:00   0.25929 -0.24708 0.05775 0.08068 0.37127 0.01678  0.76865  0.43230 0.00390 0.01679 0.88198 0.01038 
2463555.167 2032-11-18 16:00:00  0.31195 -0.17271 0.05276 0.08430 0.36981 0.01641  0.76939  0.48272 0.00372 0.01640 0.90838 0.01045 
2463555.500 2032-11-19 0:00:00   0.35853 -0.09487 0.04698 0.08624 0.38269 0.02718  0.76880  0.53231 0.00358 0.01599 0.93518 0.01044 
2463555.833 2032-11-19 8:00:00   0.39835 -0.01513 0.04067 0.08653 0.40817 0.03815  0.76685  0.58097 0.00348 0.01556 0.96215 0.01037 
2463556.167 2032-11-19 16:00:00  0.43096  0.06500 0.03412 0.08530 0.44303 0.04601  0.76355  0.62861 0.00342 0.01511 0.98908 0.01023 
2463556.500 2032-11-20 0:00:00   0.45608  0.14413 0.02760 0.08273 0.48359 0.05034  0.75888  0.67514 0.00340 0.01464 1.01579 0.01005 
2463556.833 2032-11-20 8:00:00   0.47365  0.22100 0.02138 0.07902 0.52651 0.05165  0.75284  0.72046 0.00341 0.01415 1.04209 0.00981 
2463557.167 2032-11-20 16:00:00  0.48374  0.29450 0.01580 0.07441 0.56917 0.05067  0.74544  0.76448 0.00346 0.01365 1.06781 0.00953 
2463557.500 2032-11-21 0:00:00   0.48657  0.36370 0.01139 0.06913 0.60961 0.04813  0.73668  0.80712 0.00355 0.01313 1.09281 0.00922 
2463557.833 2032-11-21 8:00:00   0.48246  0.42783 0.00909 0.06339 0.64647 0.04459  0.72655  0.84827 0.00366 0.01260 1.11693 0.00887 
2463558.167 2032-11-21 16:00:00  0.47182  0.48627 0.00960 0.05739 0.67884 0.04048  0.71506  0.88785 0.00379 0.01205 1.14004 0.00849 
2463558.500 2032-11-22 0:00:00   0.45510  0.53855 0.01193 0.05129 0.70613 0.03616  0.70223  0.92579 0.00393 0.01149 1.16202 0.00809 
2463558.833 2032-11-22 8:00:00   0.43279  0.58432 0.01478 0.04525 0.72800 0.03190  0.68807  0.96197 0.00410 0.01092 1.18275 0.00766 
2463559.167 2032-11-22 16:00:00  0.40542  0.62333 0.01757 0.03942 0.74431 0.02793  0.67259  0.99634 0.00427 0.01033 1.20214 0.00722 
2463559.500 2032-11-23 0:00:00   0.37351  0.65546 0.02011 0.03391 0.75505 0.02447  0.65580  1.02880 0.00445 0.00974 1.22007 0.00676 
2463559.833 2032-11-23 8:00:00   0.33758  0.68064 0.02232 0.02889 0.76033 0.02171  0.63774  1.05927 0.00463 0.00914 1.23646 0.00628 
2463560.167 2032-11-23 16:00:00  0.29817  0.69887 0.02420 0.02455 0.76034 0.01983  0.61843  1.08768 0.00481 0.00853 1.25122 0.00580 
2463560.500 2032-11-24 0:00:00   0.25578  0.71021 0.02576 0.02112 0.75536 0.01891  0.59789  1.11396 0.00500 0.00792 1.26429 0.00531 
2463560.833 2032-11-24 8:00:00   0.21092  0.71477 0.02701 0.01889 0.74573 0.01887  0.57614  1.13804 0.00518 0.00730 1.27559 0.00481 
2463561.167 2032-11-24 16:00:00  0.16408  0.71271 0.02799 0.01808 0.73185 0.01951  0.55324  1.15984 0.00536 0.00668 1.28506 0.00431 
2463561.500 2032-11-25 0:00:00   0.11572  0.70420 0.02870 0.01863 0.71417 0.02054  0.52921  1.17932 0.00554 0.00605 1.29264 0.00382 
2463561.833 2032-11-25 8:00:00   0.06632  0.68944 0.02915 0.02025 0.69320 0.02169  0.50409  1.19641 0.00571 0.00543 1.29829 0.00334 
2463562.167 2032-11-25 16:00:00  0.01633  0.66869 0.02938 0.02253 0.66953 0.02276  0.47793  1.21106 0.00588 0.00481 1.30198 0.00288 
2463562.500 2032-11-26 0:00:00  -0.03382  0.64219 0.02936 0.02516 0.64381 0.02355  0.45077  1.22323 0.00604 0.00420 1.30366 0.00245 
2463562.833 2032-11-26 8:00:00  -0.08370  0.61023 0.02913 0.02790 0.61679 0.02393  0.42266  1.23285 0.00619 0.00360 1.30331 0.00207 
2463563.167 2032-11-26 16:00:00 -0.13288  0.57310 0.02867 0.03062 0.58932 0.02377  0.39366  1.23991 0.00634 0.00302 1.30092 0.00177 
2463563.500 2032-11-27 0:00:00  -0.18095  0.53113 0.02799 0.03322 0.56231 0.02296  0.36381  1.24437 0.00647 0.00247 1.29648 0.00159 
2463563.833 2032-11-27 8:00:00  -0.22749  0.48466 0.02709 0.03566 0.53683 0.02144  0.33317  1.24619 0.00659 0.00198 1.28998 0.00158 
2463564.167 2032-11-27 16:00:00 -0.27210  0.43405 0.02598 0.03787 0.51398 0.01920  0.30181  1.24537 0.00671 0.00161 1.28144 0.00173 
2463564.500 2032-11-28 0:00:00  -0.31436  0.37971 0.02465 0.03983 0.49491 0.01632  0.26979  1.24189 0.00681 0.00143 1.27087 0.00199 
2463564.833 2032-11-28 8:00:00  -0.35388  0.32205 0.02312 0.04151 0.48066 0.01309  0.23717  1.23573 0.00691 0.00153 1.25831 0.00232 
2463565.167 2032-11-28 16:00:00 -0.39025  0.26151 0.02141 0.04288 0.47210 0.01011  0.20403  1.22691 0.00699 0.00184 1.24378 0.00268 
2463565.500 2032-11-29 0:00:00  -0.42305  0.19860 0.01953 0.04393 0.46974 0.00853  0.17042  1.21542 0.00706 0.00227 1.22733 0.00306 
2463565.833 2032-11-29 8:00:00  -0.45189  0.13383 0.01753 0.04463 0.47364 0.00930  0.13642  1.20128 0.00711 0.00277 1.20902 0.00345 
2463566.167 2032-11-29 16:00:00 -0.47636  0.06778 0.01552 0.04495 0.48337 0.01160  0.10211  1.18450 0.00716 0.00330 1.18891 0.00383 
2463566.500 2032-11-30 0:00:00  -0.49607  0.00105 0.01364 0.04488 0.49808 0.01417  0.06756  1.16512 0.00719 0.00384 1.16710 0.00421 
2463566.833 2032-11-30 8:00:00  -0.51061 -0.06567 0.01222 0.04437 0.51661 0.01633  0.03285  1.14317 0.00721 0.00438 1.14366 0.00457 
2463567.167 2032-11-30 16:00:00 -0.51961 -0.13168 0.01170 0.04341 0.53762 0.01783 -0.00196  1.11869 0.00722 0.00493 1.11871 0.00492 
2463567.500 2032-12-01 0:00:00  -0.52270 -0.19617 0.01252 0.04194 0.55970 0.01860 -0.03678  1.09173 0.00721 0.00547 1.09237 0.00525 
2463567.833 2032-12-01 8:00:00  -0.51957 -0.25830 0.01475 0.03992 0.58149 0.01871 -0.07153  1.06233 0.00719 0.00600 1.06476 0.00556 
2463568.167 2032-12-01 16:00:00 -0.50992 -0.31718 0.01814 0.03729 0.60166 0.01835 -0.10613  1.03057 0.00716 0.00652 1.03605 0.00586 
2463568.500 2032-12-02 0:00:00  -0.49352 -0.37183 0.02239 0.03401 0.61900 0.01781 -0.14052  0.99651 0.00712 0.00704 1.00640 0.00613 
2463568.833 2032-12-02 8:00:00  -0.47023 -0.42125 0.02727 0.03006 0.63238 0.01758 -0.17460  0.96023 0.00707 0.00755 0.97601 0.00637 
2463569.167 2032-12-02 16:00:00 -0.44000 -0.46441 0.03260 0.02547 0.64082 0.01823 -0.20831  0.92180 0.00700 0.00805 0.94508 0.00659 
2463569.500 2032-12-03 0:00:00  -0.40291 -0.50027 0.03821 0.02045 0.64349 0.02023 -0.24157  0.88131 0.00693 0.00854 0.91386 0.00679 
2463569.833 2032-12-03 8:00:00  -0.35919 -0.52784 0.04393 0.01572 0.63972 0.02366 -0.27430  0.83886 0.00684 0.00901 0.88261 0.00695 
2463570.167 2032-12-03 16:00:00 -0.30926 -0.54617 0.04954 0.01334 0.62911 0.02822 -0.30644  0.79453 0.00675 0.00948 0.85163 0.00708 
2463570.500 2032-12-04 0:00:00  -0.25372 -0.55449 0.05481 0.01599 0.61154 0.03340 -0.33790  0.74843 0.00665 0.00994 0.82123 0.00717 
2463570.833 2032-12-04 8:00:00  -0.19339 -0.55218 0.05948 0.02283 0.58726 0.03857 -0.36863  0.70067 0.00654 0.01038 0.79179 0.00722 
2463571.167 2032-12-04 16:00:00 -0.12928 -0.53888 0.06327 0.03163 0.55701 0.04304 -0.39855  0.65136 0.00643 0.01081 0.76368 0.00723 
2463571.500 2032-12-05 0:00:00  -0.06259 -0.51451 0.06596 0.04119 0.52209 0.04599 -0.42760  0.60060 0.00632 0.01123 0.73734 0.00720 
2463571.833 2032-12-05 8:00:00   0.00536 -0.47934 0.06735 0.05080 0.48451 0.04649 -0.45571  0.54851 0.00621 0.01164 0.71321 0.00712 
2463572.167 2032-12-05 16:00:00  0.07314 -0.43394 0.06731 0.05992 0.44707 0.04364 -0.48284  0.49522 0.00609 0.01203 0.69175 0.00698 
2463572.500 2032-12-06 0:00:00   0.13933 -0.37923 0.06580 0.06811 0.41332 0.03689 -0.50893  0.44084 0.00599 0.01240 0.67342 0.00681 
2463572.833 2032-12-06 8:00:00   0.20253 -0.31639 0.06289 0.07502 0.38729 0.02668 -0.53391  0.38550 0.00589 0.01276 0.65865 0.00660 
2463573.167 2032-12-06 16:00:00  0.26147 -0.24684 0.05872 0.08039 0.37275 0.01636 -0.55775  0.32932 0.00580 0.01311 0.64784 0.00636 
2463573.500 2032-12-07 0:00:00   0.31504 -0.17213 0.05351 0.08406 0.37219 0.01684 -0.58039  0.27242 0.00573 0.01343 0.64128 0.00613 
2463573.833 2032-12-07 8:00:00   0.36234 -0.09388 0.04750 0.08600 0.38599 0.02772 -0.60180  0.21493 0.00567 0.01373 0.63917 0.00591 
2463574.167 2032-12-07 16:00:00  0.40268 -0.01370 0.04099 0.08626 0.41229 0.03847 -0.62193  0.15698 0.00563 0.01402 0.64158 0.00574 
2463574.500 2032-12-08 0:00:00   0.43562  0.06685 0.03426 0.08498 0.44778 0.04607 -0.64074  0.09869 0.00562 0.01428 0.64846 0.00563 
2463574.833 2032-12-08 8:00:00   0.46091  0.14635 0.02758 0.08235 0.48875 0.05016 -0.65822  0.04018 0.00564 0.01451 0.65960 0.00559 
2463575.167 2032-12-08 16:00:00  0.47849  0.22353 0.02125 0.07859 0.53190 0.05127 -0.67432 -0.01841 0.00568 0.01473 0.67473 0.00563 
2463575.500 2032-12-09 0:00:00   0.48849  0.29728 0.01560 0.07394 0.57462 0.05014 -0.68902 -0.07698 0.00576 0.01491 0.69347 0.00572 
2463575.833 2032-12-09 8:00:00   0.49114  0.36668 0.01119 0.06862 0.61501 0.04749 -0.70231 -0.13539 0.00588 0.01507 0.71540 0.00586 
2463576.167 2032-12-09 16:00:00  0.48678  0.43095 0.00904 0.06286 0.65175 0.04387 -0.71416 -0.19354 0.00602 0.01519 0.74007 0.00601 
2463576.500 2032-12-10 0:00:00   0.47586  0.48950 0.00978 0.05685 0.68395 0.03972 -0.72455 -0.25130 0.00621 0.01529 0.76704 0.00617 
2463576.833 2032-12-10 8:00:00   0.45882  0.54186 0.01228 0.05074 0.71106 0.03537 -0.73348 -0.30855 0.00642 0.01535 0.79589 0.00632 
2463577.167 2032-12-10 16:00:00  0.43620  0.58771 0.01524 0.04470 0.73276 0.03109 -0.74095 -0.36520 0.00667 0.01538 0.82620 0.00645 
2463577.500 2032-12-11 0:00:00   0.40850  0.62682 0.01812 0.03884 0.74892 0.02711 -0.74694 -0.42113 0.00694 0.01537 0.85762 0.00656 
2463577.833 2032-12-11 8:00:00   0.37627  0.65905 0.02073 0.03332 0.75955 0.02364 -0.75145 -0.47623 0.00725 0.01533 0.88978 0.00662 
2463578.167 2032-12-11 16:00:00  0.34003  0.68436 0.02301 0.02827 0.76476 0.02091 -0.75449 -0.53041 0.00758 0.01525 0.92241 0.00666 
2463578.500 2032-12-12 0:00:00   0.30031  0.70274 0.02494 0.02389 0.76476 0.01909 -0.75607 -0.58357 0.00793 0.01513 0.95521 0.00665 
2463578.833 2032-12-12 8:00:00   0.25761  0.71426 0.02656 0.02044 0.75981 0.01826 -0.75618 -0.63560 0.00829 0.01498 0.98795 0.00661 
2463579.167 2032-12-12 16:00:00  0.21245  0.71903 0.02786 0.01822 0.75027 0.01835 -0.75485 -0.68644 0.00868 0.01478 1.02041 0.00653 
2463579.500 2032-12-13 0:00:00   0.16531  0.71719 0.02888 0.01749 0.73652 0.01911 -0.75208 -0.73598 0.00908 0.01455 1.05240 0.00642 
2463579.833 2032-12-13 8:00:00   0.11666  0.70892 0.02962 0.01819 0.71901 0.02026 -0.74790 -0.78414 0.00949 0.01428 1.08374 0.00626 
2463580.167 2032-12-13 16:00:00  0.06696  0.69443 0.03010 0.01997 0.69826 0.02152 -0.74232 -0.83085 0.00991 0.01397 1.11427 0.00608 
2463580.500 2032-12-14 0:00:00   0.01666  0.67395 0.03034 0.02243 0.67483 0.02268 -0.73536 -0.87603 0.01033 0.01363 1.14387 0.00585 
2463580.833 2032-12-14 8:00:00  -0.03380  0.64772 0.03033 0.02520 0.64937 0.02355 -0.72704 -0.91962 0.01076 0.01324 1.17241 0.00560 
2463581.167 2032-12-14 16:00:00 -0.08399  0.61602 0.03009 0.02809 0.62262 0.02400 -0.71740 -0.96154 0.01119 0.01282 1.19978 0.00532 
2463581.500 2032-12-15 0:00:00  -0.13349  0.57914 0.02962 0.03095 0.59539 0.02391 -0.70645 -1.00173 0.01161 0.01237 1.22589 0.00501 
2463581.833 2032-12-15 8:00:00  -0.18189  0.53740 0.02892 0.03368 0.56861 0.02317 -0.69424 -1.04014 0.01204 0.01188 1.25065 0.00468 
2463582.167 2032-12-15 16:00:00 -0.22876  0.49113 0.02799 0.03624 0.54329 0.02172 -0.68078 -1.07672 0.01246 0.01135 1.27399 0.00433 
2463582.500 2032-12-16 0:00:00  -0.27371  0.44069 0.02683 0.03857 0.52053 0.01954 -0.66612 -1.11140 0.01288 0.01080 1.29584 0.00397 
2463582.833 2032-12-16 8:00:00  -0.31631  0.38647 0.02544 0.04065 0.50143 0.01671 -0.65029 -1.14416 0.01328 0.01021 1.31614 0.00360 
2463583.167 2032-12-16 16:00:00 -0.35616  0.32888 0.02385 0.04245 0.48703 0.01350 -0.63332 -1.17493 0.01368 0.00960 1.33485 0.00323 
2463583.500 2032-12-17 0:00:00  -0.39285  0.26836 0.02204 0.04394 0.47818 0.01046 -0.61525 -1.20370 0.01406 0.00897 1.35192 0.00288 
2463583.833 2032-12-17 8:00:00  -0.42597  0.20541 0.02006 0.04509 0.47540 0.00866 -0.59612 -1.23042 0.01444 0.00831 1.36732 0.00256 
2463584.167 2032-12-17 16:00:00 -0.45510  0.14054 0.01795 0.04589 0.47876 0.00913 -0.57597 -1.25506 0.01479 0.00763 1.38101 0.00230 
2463584.500 2032-12-18 0:00:00  -0.47983  0.07431 0.01579 0.04631 0.48788 0.01129 -0.55484 -1.27760 0.01514 0.00694 1.39297 0.00215 
2463584.833 2032-12-18 8:00:00  -0.49976  0.00734 0.01374 0.04632 0.50195 0.01382 -0.53276 -1.29801 0.01546 0.00625 1.40319 0.00214 
2463585.167 2032-12-18 16:00:00 -0.51448 -0.05969 0.01214 0.04589 0.51985 0.01601 -0.50980 -1.31627 0.01577 0.00555 1.41164 0.00227 
2463585.500 2032-12-19 0:00:00  -0.52360 -0.12606 0.01147 0.04497 0.54027 0.01754 -0.48598 -1.33237 0.01606 0.00486 1.41833 0.00253 
2463585.833 2032-12-19 8:00:00  -0.52675 -0.19098 0.01225 0.04352 0.56182 0.01834 -0.46135 -1.34630 0.01633 0.00421 1.42325 0.00289 
2463586.167 2032-12-19 16:00:00 -0.52358 -0.25360 0.01456 0.04150 0.58314 0.01846 -0.43596 -1.35804 0.01657 0.00361 1.42640 0.00332 
2463586.500 2032-12-20 0:00:00  -0.51381 -0.31299 0.01810 0.03884 0.60289 0.01806 -0.40984 -1.36759 0.01680 0.00312 1.42778 0.00379 
2463586.833 2032-12-20 8:00:00  -0.49719 -0.36819 0.02253 0.03550 0.61986 0.01746 -0.38306 -1.37494 0.01701 0.00280 1.42740 0.00430 
2463587.167 2032-12-20 16:00:00 -0.47357 -0.41816 0.02759 0.03143 0.63291 0.01715 -0.35565 -1.38010 0.01719 0.00273 1.42529 0.00482 
2463587.500 2032-12-21 0:00:00  -0.44288 -0.46186 0.03310 0.02668 0.64105 0.01773 -0.32765 -1.38307 0.01734 0.00292 1.42145 0.00535 
2463587.833 2032-12-21 8:00:00  -0.40521 -0.49822 0.03887 0.02142 0.64343 0.01973 -0.29912 -1.38385 0.01748 0.00333 1.41591 0.00589 
2463588.167 2032-12-21 16:00:00 -0.36080 -0.52622 0.04472 0.01632 0.63938 0.02320 -0.27011 -1.38246 0.01759 0.00390 1.40870 0.00643 
2463588.500 2032-12-22 0:00:00  -0.31007 -0.54491 0.05045 0.01334 0.62850 0.02783 -0.24066 -1.37890 0.01767 0.00456 1.39984 0.00696 
2463588.833 2032-12-22 8:00:00  -0.25364 -0.55347 0.05579 0.01553 0.61068 0.03305 -0.21081 -1.37319 0.01774 0.00528 1.38938 0.00748 
2463589.167 2032-12-22 16:00:00 -0.19235 -0.55129 0.06050 0.02232 0.58619 0.03824 -0.18063 -1.36534 0.01777 0.00603 1.37734 0.00798 
2463589.500 2032-12-23 0:00:00  -0.12726 -0.53800 0.06429 0.03124 0.55581 0.04267 -0.15014 -1.35538 0.01778 0.00681 1.36378 0.00847 
2463589.833 2032-12-23 8:00:00  -0.05959 -0.51353 0.06693 0.04094 0.52091 0.04551 -0.11941 -1.34333 0.01777 0.00759 1.34874 0.00895 
2463590.167 2032-12-23 16:00:00  0.00929 -0.47814 0.06822 0.05067 0.48356 0.04583 -0.08849 -1.32921 0.01773 0.00837 1.33227 0.00940 
2463590.500 2032-12-24 0:00:00   0.07792 -0.43246 0.06806 0.05988 0.44663 0.04276 -0.05741 -1.31306 0.01767 0.00914 1.31442 0.00982 
2463590.833 2032-12-24 8:00:00   0.14483 -0.37741 0.06641 0.06813 0.41375 0.03579 -0.02623 -1.29489 0.01758 0.00991 1.29527 0.01022 
2463591.167 2032-12-24 16:00:00  0.20862 -0.31423 0.06334 0.07507 0.38892 0.02550  0.00501 -1.27475 0.01747 0.01067 1.27488 0.01059 
2463591.500 2032-12-25 0:00:00   0.26801 -0.24433 0.05900 0.08045 0.37581 0.01559  0.03625 -1.25266 0.01733 0.01141 1.25331 0.01092 
2463591.833 2032-12-25 8:00:00   0.32187 -0.16932 0.05363 0.08411 0.37673 0.01724  0.06745 -1.22867 0.01717 0.01213 1.23065 0.01122 
2463592.167 2032-12-25 16:00:00  0.36933 -0.09081 0.04748 0.08604 0.39180 0.02826  0.09856 -1.20282 0.01699 0.01284 1.20699 0.01147 
2463592.500 2032-12-26 0:00:00   0.40970 -0.01044 0.04084 0.08628 0.41902 0.03875  0.12953 -1.17515 0.01678 0.01352 1.18240 0.01169 
2463592.833 2032-12-26 8:00:00   0.44256  0.07024 0.03400 0.08499 0.45503 0.04605  0.16032 -1.14569 0.01656 0.01418 1.15700 0.01185 
2463593.167 2032-12-26 16:00:00  0.46768  0.14983 0.02722 0.08236 0.49620 0.04990  0.19088 -1.11450 0.01631 0.01481 1.13088 0.01197 
2463593.500 2032-12-27 0:00:00   0.48504  0.22705 0.02081 0.07861 0.53929 0.05085  0.22116 -1.08163 0.01604 0.01542 1.10417 0.01203 
2463593.833 2032-12-27 8:00:00   0.49475  0.30081 0.01509 0.07396 0.58180 0.04963  0.25113 -1.04712 0.01575 0.01599 1.07698 0.01204 
2463594.167 2032-12-27 16:00:00  0.49707  0.37019 0.01069 0.06866 0.62189 0.04691  0.28072 -1.01102 0.01544 0.01654 1.04945 0.01198 
2463594.500 2032-12-28 0:00:00   0.49236  0.43445 0.00874 0.06290 0.65828 0.04326  0.30990 -0.97340 0.01512 0.01706 1.02173 0.01186 
2463594.833 2032-12-28 8:00:00   0.48106  0.49298 0.00984 0.05688 0.69011 0.03908  0.33863 -0.93430 0.01478 0.01754 0.99397 0.01167 
2463595.167 2032-12-28 16:00:00  0.46363  0.54534 0.01261 0.05077 0.71686 0.03471  0.36685 -0.89378 0.01442 0.01800 0.96635 0.01140 
2463595.500 2032-12-29 0:00:00   0.44059  0.59120 0.01573 0.04469 0.73821 0.03040  0.39453 -0.85191 0.01405 0.01842 0.93905 0.01106 
2463595.833 2032-12-29 8:00:00   0.41247  0.63032 0.01873 0.03880 0.75405 0.02639  0.42162 -0.80873 0.01366 0.01880 0.91227 0.01063 
2463596.167 2032-12-29 16:00:00  0.37979  0.66258 0.02142 0.03321 0.76439 0.02290  0.44808 -0.76432 0.01327 0.01915 0.88623 0.01012 
2463596.500 2032-12-30 0:00:00   0.34310  0.68792 0.02376 0.02809 0.76935 0.02016  0.47386 -0.71875 0.01286 0.01947 0.86116 0.00952 
2463596.833 2032-12-30 8:00:00   0.30291  0.70634 0.02575 0.02362 0.76913 0.01837  0.49893 -0.67206 0.01244 0.01975 0.83730 0.00884 
2463597.167 2032-12-30 16:00:00  0.25974  0.71790 0.02740 0.02007 0.76400 0.01762  0.52325 -0.62435 0.01201 0.01999 0.81491 0.00806 
2463597.500 2032-12-31 0:00:00   0.21408  0.72271 0.02873 0.01779 0.75430 0.01782  0.54677 -0.57566 0.01158 0.02020 0.79426 0.00721 
2463597.833 2032-12-31 8:00:00   0.16644  0.72090 0.02976 0.01706 0.74042 0.01871  0.56946 -0.52609 0.01114 0.02038 0.77560 0.00628 
2463598.167 2032-12-31 16:00:00  0.11727  0.71264 0.03051 0.01783 0.72281 0.01998  0.59128 -0.47569 0.01069 0.02052 0.75921 0.00531 
2463598.500 2033-01-01 0:00:00   0.06705  0.69814 0.03100 0.01974 0.70199 0.02135  0.61218 -0.42454 0.01024 0.02062 0.74533 0.00434 
2463598.833 2033-01-01 8:00:00   0.01623  0.67762 0.03122 0.02232 0.67853 0.02260  0.63214 -0.37273 0.00979 0.02069 0.73419 0.00345 
2463599.167 2033-01-01 16:00:00 -0.03475  0.65134 0.03120 0.02522 0.65307 0.02355  0.65111 -0.32032 0.00934 0.02072 0.72599 0.00281 
2463599.500 2033-01-02 0:00:00  -0.08547  0.61955 0.03094 0.02823 0.62635 0.02406  0.66907 -0.26741 0.00889 0.02072 0.72087 0.00265 
2463599.833 2033-01-02 8:00:00  -0.13548  0.58255 0.03043 0.03120 0.59920 0.02401  0.68597 -0.21406 0.00844 0.02068 0.71893 0.00308 
2463600.167 2033-01-02 16:00:00 -0.18437  0.54065 0.02970 0.03405 0.57253 0.02330  0.70179 -0.16036 0.00800 0.02061 0.72020 0.00387 
2463600.500 2033-01-03 0:00:00  -0.23173  0.49419 0.02872 0.03671 0.54737 0.02186  0.71649 -0.10640 0.00756 0.02050 0.72466 0.00482 
2463600.833 2033-01-03 8:00:00  -0.27713  0.44353 0.02752 0.03914 0.52480 0.01967  0.73004 -0.05226 0.00713 0.02037 0.73220 0.00579 
2463601.167 2033-01-03 16:00:00 -0.32016  0.38905 0.02608 0.04132 0.50593 0.01683  0.74242  0.00198 0.00671 0.02020 0.74270 0.00672 
2463601.500 2033-01-04 0:00:00  -0.36041  0.33116 0.02442 0.04320 0.49178 0.01356  0.75359  0.05622 0.00630 0.02000 0.75594 0.00757 
2463601.833 2033-01-04 8:00:00  -0.39745  0.27033 0.02254 0.04477 0.48317 0.01044  0.76353  0.11037 0.00590 0.01977 0.77170 0.00833 
2463602.167 2033-01-04 16:00:00 -0.43088  0.20703 0.02048 0.04600 0.48061 0.00856  0.77222  0.16436 0.00552 0.01952 0.78972 0.00899 
2463602.500 2033-01-05 0:00:00  -0.46027  0.14179 0.01827 0.04686 0.48415 0.00901  0.77962  0.21808 0.00516 0.01923 0.80974 0.00954 
2463602.833 2033-01-05 8:00:00  -0.48521  0.07517 0.01601 0.04732 0.49341 0.01120  0.78572  0.27144 0.00483 0.01891 0.83146 0.00999 
2463603.167 2033-01-05 16:00:00 -0.50529  0.00781 0.01385 0.04737 0.50757 0.01380  0.79051  0.32436 0.00452 0.01857 0.85462 0.01033 
2463603.500 2033-01-06 0:00:00  -0.52010 -0.05963 0.01214 0.04695 0.52551 0.01604  0.79395  0.37674 0.00424 0.01821 0.87893 0.01057 
2463603.833 2033-01-06 8:00:00  -0.52925 -0.12640 0.01141 0.04604 0.54592 0.01761  0.79603  0.42848 0.00400 0.01782 0.90415 0.01073 
2463604.167 2033-01-06 16:00:00 -0.53238 -0.19173 0.01219 0.04458 0.56743 0.01844  0.79675  0.47949 0.00379 0.01740 0.93001 0.01080 
2463604.500 2033-01-07 0:00:00  -0.52913 -0.25474 0.01459 0.04252 0.58868 0.01858  0.79608  0.52968 0.00364 0.01696 0.95629 0.01080 
2463604.833 2033-01-07 8:00:00  -0.51922 -0.31451 0.01826 0.03982 0.60835 0.01820  0.79402  0.57896 0.00352 0.01650 0.98277 0.01072 
2463605.167 2033-01-07 16:00:00 -0.50241 -0.37008 0.02282 0.03641 0.62523 0.01762  0.79056  0.62722 0.00346 0.01602 1.00923 0.01059 
2463605.500 2033-01-08 0:00:00  -0.47855 -0.42041 0.02802 0.03227 0.63819 0.01734  0.78569  0.67438 0.00344 0.01553 1.03549 0.01040 
2463605.833 2033-01-08 8:00:00  -0.44760 -0.46446 0.03365 0.02744 0.64624 0.01797  0.77941  0.72033 0.00347 0.01501 1.06136 0.01015 
2463606.167 2033-01-08 16:00:00 -0.40964 -0.50117 0.03954 0.02209 0.64855 0.02002  0.77171  0.76500 0.00354 0.01447 1.08669 0.00987 
2463606.500 2033-01-09 0:00:00  -0.36491 -0.52952 0.04551 0.01688 0.64448 0.02356  0.76261  0.80828 0.00365 0.01392 1.11131 0.00955 
2463606.833 2033-01-09 8:00:00  -0.31386 -0.54857 0.05133 0.01376 0.63361 0.02824  0.75210  0.85009 0.00378 0.01336 1.13508 0.00919 
2463607.167 2033-01-09 16:00:00 -0.25710 -0.55751 0.05678 0.01578 0.61585 0.03351  0.74019  0.89032 0.00393 0.01278 1.15787 0.00880 
2463607.500 2033-01-10 0:00:00  -0.19548 -0.55573 0.06158 0.02252 0.59148 0.03875  0.72689  0.92891 0.00411 0.01218 1.17955 0.00838 
2463607.833 2033-01-10 8:00:00  -0.13004 -0.54286 0.06546 0.03150 0.56126 0.04323  0.71222  0.96575 0.00430 0.01158 1.20001 0.00794 
2463608.167 2033-01-10 16:00:00 -0.06200 -0.51883 0.06819 0.04131 0.52655 0.04611  0.69618  1.00077 0.00449 0.01096 1.21913 0.00748 
2463608.500 2033-01-11 0:00:00   0.00728 -0.48388 0.06957 0.05119 0.48938 0.04648  0.67880  1.03387 0.00470 0.01034 1.23683 0.00700 
2463608.833 2033-01-11 8:00:00   0.07635 -0.43862 0.06947 0.06058 0.45257 0.04348  0.66010  1.06498 0.00490 0.00970 1.25299 0.00651 
2463609.167 2033-01-11 16:00:00  0.14375 -0.38395 0.06787 0.06904 0.41966 0.03659  0.64010  1.09403 0.00511 0.00906 1.26755 0.00601 
2463609.500 2033-01-12 0:00:00   0.20807 -0.32107 0.06482 0.07621 0.39458 0.02634  0.61883  1.12093 0.00532 0.00842 1.28043 0.00550 
2463609.833 2033-01-12 8:00:00   0.26802 -0.25138 0.06047 0.08181 0.38094 0.01622  0.59632  1.14561 0.00552 0.00776 1.29155 0.00499 
2463610.167 2033-01-12 16:00:00  0.32249 -0.17645 0.05505 0.08570 0.38108 0.01706  0.57261  1.16801 0.00572 0.00711 1.30085 0.00447 
2463610.500 2033-01-13 0:00:00   0.37056 -0.09791 0.04881 0.08783 0.39525 0.02792  0.54774  1.18806 0.00591 0.00645 1.30827 0.00396 
2463610.833 2033-01-13 8:00:00   0.41155 -0.01736 0.04204 0.08826 0.42159 0.03863  0.52173  1.20571 0.00610 0.00579 1.31377 0.00346 
2463611.167 2033-01-13 16:00:00  0.44499  0.06364 0.03503 0.08710 0.45689 0.04624  0.49465  1.22089 0.00628 0.00513 1.31731 0.00298 
2463611.500 2033-01-14 0:00:00   0.47065  0.14366 0.02806 0.08456 0.49754 0.05038  0.46654  1.23355 0.00645 0.00448 1.31885 0.00253 
2463611.833 2033-01-14 8:00:00   0.48847  0.22142 0.02143 0.08085 0.54033 0.05156  0.43744  1.24366 0.00662 0.00385 1.31837 0.00212 
2463612.167 2033-01-14 16:00:00  0.49855  0.29580 0.01550 0.07620 0.58271 0.05048  0.40741  1.25116 0.00677 0.00322 1.31585 0.00181 
2463612.500 2033-01-15 0:00:00   0.50115  0.36587 0.01089 0.07085 0.62279 0.04784  0.37652  1.25604 0.00691 0.00263 1.31128 0.00162 
2463612.833 2033-01-15 8:00:00   0.49661  0.43084 0.00885 0.06500 0.65924 0.04420  0.34481  1.25825 0.00705 0.00210 1.30466 0.00160 
2463613.167 2033-01-15 16:00:00  0.48537  0.49011 0.01006 0.05887 0.69120 0.03999  0.31235  1.25778 0.00717 0.00167 1.29600 0.00175 
2463613.500 2033-01-16 0:00:00   0.46789  0.54320 0.01299 0.05261 0.71809 0.03556  0.27921  1.25461 0.00727 0.00145 1.28532 0.00203 
2463613.833 2033-01-16 8:00:00   0.44469  0.58976 0.01630 0.04638 0.73960 0.03118  0.24545  1.24873 0.00737 0.00151 1.27264 0.00237 
2463614.167 2033-01-16 16:00:00  0.41631  0.62956 0.01944 0.04032 0.75560 0.02710  0.21114  1.24014 0.00745 0.00183 1.25801 0.00276 
2463614.500 2033-01-17 0:00:00   0.38328  0.66245 0.02227 0.03457 0.76608 0.02355  0.17637  1.22885 0.00752 0.00229 1.24146 0.00316 
2463614.833 2033-01-17 8:00:00   0.34615  0.68837 0.02472 0.02927 0.77117 0.02075  0.14119  1.21486 0.00758 0.00282 1.22306 0.00357 
2463615.167 2033-01-17 16:00:00  0.30546  0.70732 0.02679 0.02463 0.77108 0.01891  0.10569  1.19820 0.00762 0.00339 1.20288 0.00397 
2463615.500 2033-01-18 0:00:00   0.26172  0.71936 0.02851 0.02091 0.76609 0.01812  0.06994  1.17889 0.00765 0.00397 1.18099 0.00437 
2463615.833 2033-01-18 8:00:00   0.21545  0.72459 0.02989 0.01845 0.75654 0.01827  0.03403  1.15696 0.00766 0.00455 1.15749 0.00475 
2463616.167 2033-01-18 16:00:00  0.16715  0.72317 0.03095 0.01754 0.74285 0.01911 -0.00198  1.13246 0.00766 0.00513 1.13249 0.00512 
2463616.500 2033-01-19 0:00:00   0.11730  0.71528 0.03172 0.01817 0.72547 0.02031 -0.03799  1.10543 0.00765 0.00571 1.10611 0.00547 
2463616.833 2033-01-19 8:00:00   0.06638  0.70112 0.03220 0.01997 0.70495 0.02159 -0.07392  1.07592 0.00762 0.00628 1.07849 0.00581 
2463617.167 2033-01-19 16:00:00  0.01485  0.68094 0.03241 0.02248 0.68187 0.02272 -0.10971  1.04400 0.00758 0.00685 1.04978 0.00612 
2463617.500 2033-01-20 0:00:00  -0.03685  0.65499 0.03237 0.02534 0.65690 0.02353 -0.14526  1.00973 0.00753 0.00740 1.02016 0.00641 
2463617.833 2033-01-20 8:00:00  -0.08826  0.62356 0.03207 0.02830 0.63078 0.02389 -0.18050  0.97319 0.00746 0.00795 0.98982 0.00667 
2463618.167 2033-01-20 16:00:00 -0.13897  0.58695 0.03153 0.03122 0.60434 0.02367 -0.21534  0.93446 0.00738 0.00849 0.95899 0.00691 
2463618.500 2033-01-21 0:00:00  -0.18854  0.54548 0.03075 0.03400 0.57851 0.02278 -0.24971  0.89362 0.00729 0.00902 0.92790 0.00712 
2463618.833 2033-01-21 8:00:00  -0.23656  0.49949 0.02972 0.03659 0.55428 0.02119 -0.28354  0.85076 0.00719 0.00954 0.89681 0.00729 
2463619.167 2033-01-21 16:00:00 -0.28261  0.44935 0.02846 0.03895 0.53269 0.01889 -0.31674  0.80599 0.00707 0.01005 0.86604 0.00743 
2463619.500 2033-01-22 0:00:00  -0.32630  0.39546 0.02698 0.04104 0.51479 0.01600 -0.34924  0.75940 0.00695 0.01055 0.83592 0.00754 
2463619.833 2033-01-22 8:00:00  -0.36720  0.33821 0.02528 0.04284 0.50153 0.01279 -0.38098  0.71110 0.00683 0.01104 0.80679 0.00759 
2463620.167 2033-01-22 16:00:00 -0.40493  0.27807 0.02338 0.04434 0.49367 0.00988 -0.41187  0.66120 0.00669 0.01152 0.77907 0.00760 
2463620.500 2033-01-23 0:00:00  -0.43909  0.21549 0.02131 0.04550 0.49162 0.00838 -0.44186  0.60983 0.00655 0.01198 0.75317 0.00756 
2463620.833 2033-01-23 8:00:00  -0.46927  0.15098 0.01911 0.04632 0.49542 0.00914 -0.47089  0.55708 0.00642 0.01243 0.72953 0.00747 
2463621.167 2033-01-23 16:00:00 -0.49510  0.08510 0.01688 0.04677 0.50469 0.01140 -0.49888  0.50310 0.00628 0.01287 0.70862 0.00732 
2463621.500 2033-01-24 0:00:00  -0.51619  0.01842 0.01479 0.04682 0.51866 0.01393 -0.52578  0.44799 0.00615 0.01329 0.69087 0.00711 
2463621.833 2033-01-24 8:00:00  -0.53216 -0.04841 0.01314 0.04646 0.53629 0.01609 -0.55154  0.39189 0.00602 0.01369 0.67672 0.00687 
2463622.167 2033-01-24 16:00:00 -0.54265 -0.11473 0.01243 0.04564 0.55638 0.01761 -0.57610  0.33492 0.00591 0.01408 0.66652 0.00660 
2463622.500 2033-01-25 0:00:00  -0.54731 -0.17978 0.01314 0.04431 0.57764 0.01844 -0.59941  0.27721 0.00581 0.01444 0.66057 0.00631 
2463622.833 2033-01-25 8:00:00  -0.54584 -0.24279 0.01541 0.04244 0.59881 0.01863 -0.62144  0.21890 0.00573 0.01479 0.65903 0.00605 
2463623.167 2033-01-25 16:00:00 -0.53793 -0.30290 0.01898 0.03995 0.61866 0.01834 -0.64214  0.16009 0.00567 0.01511 0.66197 0.00583 
2463623.500 2033-01-26 0:00:00  -0.52337 -0.35922 0.02350 0.03680 0.63603 0.01788 -0.66147  0.10094 0.00565 0.01540 0.66931 0.00568 
2463623.833 2033-01-26 8:00:00  -0.50198 -0.41080 0.02872 0.03292 0.64987 0.01770 -0.67940  0.04156 0.00566 0.01568 0.68085 0.00562 
2463624.167 2033-01-26 16:00:00 -0.47368 -0.45667 0.03446 0.02831 0.65922 0.01838 -0.69591 -0.01792 0.00570 0.01592 0.69632 0.00564 
2463624.500 2033-01-27 0:00:00  -0.43851 -0.49582 0.04056 0.02308 0.66324 0.02041 -0.71095 -0.07738 0.00579 0.01613 0.71533 0.00573 
2463624.833 2033-01-27 8:00:00  -0.39660 -0.52727 0.04683 0.01764 0.66124 0.02392 -0.72452 -0.13668 0.00591 0.01631 0.73748 0.00587 
2463625.167 2033-01-27 16:00:00 -0.34829 -0.55008 0.05309 0.01351 0.65274 0.02864 -0.73659 -0.19571 0.00608 0.01646 0.76233 0.00604 
2463625.500 2033-01-28 0:00:00  -0.29406 -0.56338 0.05908 0.01406 0.63749 0.03412 -0.74716 -0.25435 0.00630 0.01657 0.78944 0.00622 
2463625.833 2033-01-28 8:00:00  -0.23460 -0.56645 0.06455 0.02021 0.61555 0.03977 -0.75620 -0.31248 0.00655 0.01665 0.81839 0.00640 
2463626.167 2033-01-28 16:00:00 -0.17080 -0.55878 0.06921 0.02926 0.58739 0.04495 -0.76371 -0.36998 0.00684 0.01668 0.84878 0.00655 
2463626.500 2033-01-29 0:00:00  -0.10372 -0.54008 0.07278 0.03953 0.55400 0.04886 -0.76970 -0.42676 0.00717 0.01668 0.88025 0.00667 
2463626.833 2033-01-29 8:00:00  -0.03463 -0.51037 0.07502 0.05015 0.51697 0.05060 -0.77415 -0.48269 0.00753 0.01664 0.91246 0.00675 
2463627.167 2033-01-29 16:00:00  0.03510 -0.46997 0.07574 0.06054 0.47862 0.04925 -0.77708 -0.53767 0.00792 0.01655 0.94511 0.00680 
2463627.500 2033-01-30 0:00:00   0.10402 -0.41955 0.07484 0.07019 0.44208 0.04407 -0.77849 -0.59162 0.00833 0.01642 0.97793 0.00680 
2463627.833 2033-01-30 8:00:00   0.17066 -0.36010 0.07232 0.07866 0.41108 0.03504 -0.77838 -0.64442 0.00876 0.01625 1.01067 0.00677 
2463628.167 2033-01-30 16:00:00  0.23362 -0.29287 0.06828 0.08560 0.38958 0.02391 -0.77678 -0.69599 0.00922 0.01604 1.04311 0.00669 
2463628.500 2033-01-31 0:00:00   0.29162 -0.21934 0.06291 0.09076 0.38084 0.01764 -0.77369 -0.74624 0.00969 0.01578 1.07507 0.00656 
2463628.833 2033-01-31 8:00:00   0.34356 -0.14113 0.05646 0.09401 0.38648 0.02470 -0.76914 -0.79508 0.01017 0.01548 1.10636 0.00640 
2463629.167 2033-01-31 16:00:00  0.38856 -0.05992 0.04926 0.09534 0.40589 0.03648 -0.76315 -0.84244 0.01066 0.01513 1.13684 0.00619 
2463629.500 2033-02-01 0:00:00   0.42596  0.02262 0.04162 0.09483 0.43650 0.04633 -0.75574 -0.88824 0.01115 0.01474 1.16637 0.00595 
2463629.833 2033-02-01 8:00:00   0.45537  0.10489 0.03389 0.09267 0.47469 0.05257 -0.74693 -0.93241 0.01165 0.01431 1.19482 0.00568 
2463630.167 2033-02-01 16:00:00  0.47660  0.18544 0.02641 0.08907 0.51683 0.05526 -0.73676 -0.97488 0.01216 0.01384 1.22209 0.00536 
2463630.500 2033-02-02 0:00:00   0.48968  0.26297 0.01958 0.08430 0.55981 0.05508 -0.72524 -1.01559 0.01266 0.01332 1.24808 0.00502 
2463630.833 2033-02-02 8:00:00   0.49480  0.33637 0.01404 0.07863 0.60130 0.05283 -0.71242 -1.05448 0.01315 0.01277 1.27271 0.00466 
2463631.167 2033-02-02 16:00:00  0.49230  0.40472 0.01096 0.07232 0.63960 0.04922 -0.69833 -1.09150 0.01364 0.01218 1.29590 0.00427 
2463631.500 2033-02-03 0:00:00   0.48261  0.46730 0.01139 0.06559 0.67357 0.04481 -0.68299 -1.12659 0.01413 0.01155 1.31758 0.00386 
2463631.833 2033-02-03 8:00:00   0.46624  0.52352 0.01424 0.05868 0.70250 0.04005 -0.66646 -1.15972 0.01460 0.01089 1.33769 0.00345 
2463632.167 2033-02-03 16:00:00  0.44376  0.57300 0.01784 0.05176 0.72595 0.03528 -0.64876 -1.19082 0.01506 0.01020 1.35620 0.00305 
2463632.500 2033-02-04 0:00:00   0.41575  0.61543 0.02139 0.04500 0.74373 0.03082 -0.62993 -1.21988 0.01551 0.00947 1.37304 0.00267 
2463632.833 2033-02-04 8:00:00   0.38281  0.65066 0.02464 0.03857 0.75583 0.02692 -0.61002 -1.24685 0.01595 0.00873 1.38820 0.00236 
2463633.167 2033-02-04 16:00:00  0.34555  0.67863 0.02749 0.03266 0.76236 0.02386 -0.58907 -1.27171 0.01636 0.00796 1.40163 0.00215 
2463633.500 2033-02-05 0:00:00   0.30453  0.69934 0.02992 0.02748 0.76354 0.02182 -0.56711 -1.29442 0.01677 0.00717 1.41332 0.00210 
2463633.833 2033-02-05 8:00:00   0.26036  0.71286 0.03194 0.02336 0.75966 0.02090 -0.54420 -1.31496 0.01715 0.00638 1.42324 0.00223 
2463634.167 2033-02-05 16:00:00  0.21357  0.71933 0.03357 0.02066 0.75110 0.02098 -0.52038 -1.33332 0.01751 0.00559 1.43138 0.00253 
2463634.500 2033-02-06 0:00:00   0.16472  0.71891 0.03483 0.01971 0.73830 0.02176 -0.49569 -1.34947 0.01785 0.00481 1.43774 0.00294 
2463634.833 2033-02-06 8:00:00   0.11431  0.71182 0.03574 0.02046 0.72175 0.02292 -0.47018 -1.36341 0.01817 0.00407 1.44232 0.00344 
2463635.167 2033-02-06 16:00:00  0.06284  0.69829 0.03632 0.02250 0.70199 0.02415 -0.44389 -1.37512 0.01846 0.00341 1.44511 0.00399 
2463635.500 2033-02-07 0:00:00   0.01080  0.67858 0.03658 0.02532 0.67966 0.02519 -0.41688 -1.38461 0.01873 0.00292 1.44612 0.00457 
2463635.833 2033-02-07 8:00:00  -0.04135  0.65298 0.03654 0.02850 0.65542 0.02587 -0.38918 -1.39186 0.01897 0.00268 1.44536 0.00518 
2463636.167 2033-02-07 16:00:00 -0.09316  0.62179 0.03621 0.03178 0.63004 0.02602 -0.36086 -1.39688 0.01919 0.00278 1.44285 0.00579 
2463636.500 2033-02-08 0:00:00  -0.14419  0.58534 0.03559 0.03501 0.60436 0.02554 -0.33195 -1.39967 0.01939 0.00320 1.43861 0.00642 
2463636.833 2033-02-08 8:00:00  -0.19403  0.54396 0.03470 0.03807 0.57931 0.02432 -0.30250 -1.40024 0.01955 0.00383 1.43266 0.00704 
2463637.167 2033-02-08 16:00:00 -0.24225  0.49802 0.03353 0.04090 0.55588 0.02233 -0.27258 -1.39860 0.01969 0.00459 1.42503 0.00766 
2463637.500 2033-02-09 0:00:00  -0.28844  0.44789 0.03210 0.04347 0.53511 0.01961 -0.24221 -1.39476 0.01980 0.00543 1.41576 0.00827 
2463637.833 2033-02-09 8:00:00  -0.33221  0.39398 0.03042 0.04572 0.51800 0.01631 -0.21146 -1.38873 0.01988 0.00630 1.40486 0.00886 
2463638.167 2033-02-09 16:00:00 -0.37315  0.33670 0.02849 0.04765 0.50549 0.01279 -0.18037 -1.38054 0.01993 0.00720 1.39240 0.00944 
2463638.500 2033-02-10 0:00:00  -0.41086  0.27650 0.02633 0.04922 0.49828 0.00985 -0.14899 -1.37021 0.01996 0.00810 1.37842 0.01000 
2463638.833 2033-02-10 8:00:00  -0.44497  0.21387 0.02398 0.05041 0.49677 0.00884 -0.11737 -1.35775 0.01995 0.00902 1.36295 0.01054 
2463639.167 2033-02-10 16:00:00 -0.47508  0.14932 0.02147 0.05121 0.50097 0.01033 -0.08556 -1.34320 0.01992 0.00992 1.34606 0.01105 
2463639.500 2033-02-11 0:00:00  -0.50080  0.08339 0.01890 0.05160 0.51049 0.01308 -0.05362 -1.32658 0.01986 0.01082 1.32780 0.01154 
2463639.833 2033-02-11 8:00:00  -0.52175  0.01667 0.01642 0.05155 0.52457 0.01588 -0.02158 -1.30792 0.01978 0.01171 1.30825 0.01199 
2463640.167 2033-02-11 16:00:00 -0.53757 -0.05021 0.01431 0.05103 0.54220 0.01818  0.01050 -1.28726 0.01966 0.01258 1.28746 0.01240 
2463640.500 2033-02-12 0:00:00  -0.54789 -0.11656 0.01308 0.05002 0.56219 0.01973  0.04257 -1.26464 0.01952 0.01344 1.26551 0.01277 
2463640.833 2033-02-12 8:00:00  -0.55237 -0.18166 0.01333 0.04847 0.58328 0.02049  0.07459 -1.24008 0.01935 0.01427 1.24248 0.01311 
2463641.167 2033-02-12 16:00:00 -0.55068 -0.24470 0.01531 0.04633 0.60423 0.02052  0.10650 -1.21363 0.01915 0.01508 1.21847 0.01339 
2463641.500 2033-02-13 0:00:00  -0.54256 -0.30485 0.01878 0.04357 0.62382 0.02000  0.13826 -1.18534 0.01893 0.01587 1.19355 0.01363 
2463641.833 2033-02-13 8:00:00  -0.52775 -0.36121 0.02333 0.04011 0.64092 0.01920  0.16982 -1.15524 0.01869 0.01663 1.16784 0.01381 
2463642.167 2033-02-13 16:00:00 -0.50609 -0.41283 0.02863 0.03593 0.65446 0.01859  0.20113 -1.12339 0.01842 0.01736 1.14145 0.01393 
2463642.500 2033-02-14 0:00:00  -0.47749 -0.45873 0.03446 0.03101 0.66349 0.01880  0.23215 -1.08983 0.01812 0.01806 1.11448 0.01400 
2463642.833 2033-02-14 8:00:00  -0.44197 -0.49790 0.04065 0.02544 0.66717 0.02041  0.26282 -1.05461 0.01781 0.01873 1.08708 0.01399 
2463643.167 2033-02-14 16:00:00 -0.39968 -0.52934 0.04700 0.01963 0.66481 0.02364  0.29310 -1.01778 0.01747 0.01936 1.05938 0.01391 
2463643.500 2033-02-15 0:00:00  -0.35092 -0.55209 0.05332 0.01488 0.65591 0.02825  0.32295 -0.97941 0.01711 0.01997 1.03153 0.01376 
2463643.833 2033-02-15 8:00:00  -0.29619 -0.56528 0.05936 0.01443 0.64021 0.03372  0.35232 -0.93954 0.01674 0.02053 1.00369 0.01352 
2463644.167 2033-02-15 16:00:00 -0.23618 -0.56817 0.06486 0.01995 0.61778 0.03943  0.38116 -0.89824 0.01634 0.02106 0.97604 0.01320 
2463644.500 2033-02-16 0:00:00  -0.17176 -0.56023 0.06954 0.02887 0.58909 0.04469  0.40943 -0.85556 0.01593 0.02156 0.94877 0.01279 
2463644.833 2033-02-16 8:00:00  -0.10403 -0.54114 0.07312 0.03918 0.55512 0.04870  0.43709 -0.81157 0.01550 0.02201 0.92210 0.01228 
2463645.167 2033-02-16 16:00:00 -0.03427 -0.51092 0.07534 0.04991 0.51752 0.05054  0.46408 -0.76633 0.01505 0.02243 0.89623 0.01166 
2463645.500 2033-02-17 0:00:00   0.03614 -0.46989 0.07604 0.06041 0.47865 0.04928  0.49037 -0.71991 0.01459 0.02281 0.87141 0.01095 
2463645.833 2033-02-17 8:00:00   0.10570 -0.41874 0.07509 0.07017 0.44173 0.04417  0.51592 -0.67238 0.01412 0.02315 0.84788 0.01013 
2463646.167 2033-02-17 16:00:00  0.17293 -0.35846 0.07251 0.07872 0.41063 0.03522  0.54069 -0.62380 0.01363 0.02344 0.82591 0.00920 
2463646.500 2033-02-18 0:00:00   0.23638 -0.29034 0.06839 0.08573 0.38938 0.02421  0.56462 -0.57425 0.01314 0.02370 0.80575 0.00819 
2463646.833 2033-02-18 8:00:00   0.29475 -0.21591 0.06293 0.09093 0.38131 0.01812  0.58768 -0.52381 0.01263 0.02392 0.78767 0.00709 
2463647.167 2033-02-18 16:00:00  0.34692 -0.13681 0.05640 0.09419 0.38794 0.02511  0.60985 -0.47254 0.01212 0.02409 0.77194 0.00593 
2463647.500 2033-02-19 0:00:00   0.39201 -0.05478 0.04910 0.09551 0.40848 0.03676  0.63106 -0.42052 0.01160 0.02423 0.75880 0.00476 
2463647.833 2033-02-19 8:00:00   0.42936  0.02848 0.04138 0.09498 0.44015 0.04648  0.65129 -0.36784 0.01107 0.02432 0.74845 0.00369 
2463648.167 2033-02-19 16:00:00  0.45858  0.11135 0.03358 0.09278 0.47924 0.05258  0.67050 -0.31457 0.01054 0.02437 0.74110 0.00291 
2463648.500 2033-02-20 0:00:00   0.47951  0.19236 0.02608 0.08913 0.52204 0.05513  0.68866 -0.26079 0.01001 0.02438 0.73685 0.00277 
2463648.833 2033-02-20 8:00:00   0.49221  0.27020 0.01933 0.08431 0.56547 0.05481  0.70573 -0.20659 0.00948 0.02436 0.73581 0.00335 
2463649.167 2033-02-20 16:00:00  0.49687  0.34377 0.01410 0.07857 0.60719 0.05243  0.72169 -0.15205 0.00895 0.02429 0.73797 0.00435 
2463649.500 2033-02-21 0:00:00   0.49387  0.41216 0.01172 0.07217 0.64557 0.04869  0.73649 -0.09726 0.00843 0.02418 0.74330 0.00548 
2463649.833 2033-02-21 8:00:00   0.48366  0.47464 0.01290 0.06535 0.67948 0.04417  0.75010 -0.04230 0.00791 0.02404 0.75169 0.00663 
2463650.167 2033-02-21 16:00:00  0.46676  0.53068 0.01621 0.05831 0.70824 0.03932  0.76251  0.01273 0.00740 0.02385 0.76299 0.00772 
2463650.500 2033-02-22 0:00:00   0.44376  0.57986 0.02011 0.05126 0.73144 0.03451  0.77367  0.06776 0.00690 0.02363 0.77698 0.00871 
2463650.833 2033-02-22 8:00:00   0.41524  0.62193 0.02394 0.04437 0.74891 0.03007  0.78358  0.12268 0.00641 0.02338 0.79343 0.00959 
2463651.167 2033-02-22 16:00:00  0.38183  0.65674 0.02745 0.03782 0.76065 0.02631  0.79219  0.17740 0.00594 0.02308 0.81210 0.01036 
2463651.500 2033-02-23 0:00:00   0.34411  0.68423 0.03055 0.03182 0.76680 0.02352  0.79949  0.23185 0.00549 0.02276 0.83268 0.01099 
2463651.833 2033-02-23 8:00:00   0.30269  0.70442 0.03322 0.02666 0.76757 0.02193  0.80546  0.28591 0.00507 0.02240 0.85493 0.01151 
2463652.167 2033-02-23 16:00:00  0.25813  0.71740 0.03546 0.02275 0.76329 0.02156  0.81007  0.33950 0.00468 0.02201 0.87854 0.01190 
2463652.500 2033-02-24 0:00:00   0.21100  0.72330 0.03729 0.02056 0.75433 0.02220  0.81331  0.39253 0.00433 0.02158 0.90327 0.01219 
2463652.833 2033-02-24 8:00:00   0.16184  0.72230 0.03872 0.02037 0.74113 0.02347  0.81517  0.44489 0.00403 0.02113 0.92884 0.01237 
2463653.167 2033-02-24 16:00:00  0.11116  0.71461 0.03977 0.02197 0.72420 0.02500  0.81562  0.49650 0.00378 0.02064 0.95501 0.01245 
2463653.500 2033-02-25 0:00:00   0.05946  0.70047 0.04046 0.02479 0.70409 0.02649  0.81467  0.54725 0.00360 0.02013 0.98154 0.01245 
2463653.833 2033-02-25 8:00:00   0.00722  0.68015 0.04078 0.02826 0.68143 0.02769  0.81229  0.59706 0.00348 0.01960 1.00823 0.01236 
2463654.167 2033-02-25 16:00:00 -0.04510  0.65393 0.04077 0.03199 0.65691 0.02842  0.80848  0.64582 0.00343 0.01903 1.03487 0.01221 
2463654.500 2033-02-26 0:00:00  -0.09704  0.62212 0.04042 0.03575 0.63131 0.02851  0.80324  0.69344 0.00346 0.01844 1.06126 0.01199 
2463654.833 2033-02-26 8:00:00  -0.14818  0.58504 0.03974 0.03938 0.60546 0.02786  0.79657  0.73983 0.00355 0.01783 1.08723 0.01171 
2463655.167 2033-02-26 16:00:00 -0.19808  0.54303 0.03875 0.04281 0.58031 0.02638  0.78846  0.78489 0.00369 0.01720 1.11261 0.01137 
2463655.500 2033-02-27 0:00:00  -0.24633  0.49646 0.03744 0.04596 0.55686 0.02403  0.77891  0.82854 0.00388 0.01655 1.13725 0.01100 
2463655.833 2033-02-27 8:00:00  -0.29252  0.44571 0.03582 0.04879 0.53615 0.02088  0.76794  0.87066 0.00410 0.01587 1.16101 0.01058 
2463656.167 2033-02-27 16:00:00 -0.33624  0.39118 0.03392 0.05127 0.51920 0.01712  0.75555  0.91119 0.00435 0.01518 1.18375 0.01012 
2463656.500 2033-02-28 0:00:00  -0.37709  0.33329 0.03173 0.05336 0.50692 0.01320  0.74175  0.95002 0.00462 0.01447 1.20534 0.00963 
2463656.833 2033-02-28 8:00:00  -0.41468  0.27251 0.02928 0.05505 0.50001 0.01013  0.72655  0.98706 0.00489 0.01375 1.22568 0.00912 
2463657.167 2033-02-28 16:00:00 -0.44862  0.20931 0.02660 0.05631 0.49885 0.00950  0.70998  1.02224 0.00517 0.01302 1.24466 0.00858 
2463657.500 2033-03-01 0:00:00  -0.47850  0.14421 0.02372 0.05711 0.50343 0.01162  0.69205  1.05547 0.00546 0.01227 1.26217 0.00801 
2463657.833 2033-03-01 8:00:00  -0.50394  0.07777 0.02072 0.05745 0.51333 0.01486  0.67279  1.08667 0.00574 0.01150 1.27812 0.00744 
2463658.167 2033-03-01 16:00:00 -0.52456  0.01058 0.01776 0.05728 0.52777 0.01798  0.65222  1.11576 0.00601 0.01073 1.29244 0.00684 
2463658.500 2033-03-02 0:00:00  -0.53998 -0.05671 0.01511 0.05659 0.54571 0.02045  0.63037  1.14266 0.00628 0.00996 1.30504 0.00624 
2463658.833 2033-03-02 8:00:00  -0.54983 -0.12341 0.01331 0.05534 0.56595 0.02204  0.60727  1.16731 0.00655 0.00917 1.31586 0.00563 
2463659.167 2033-03-02 16:00:00 -0.55379 -0.18877 0.01308 0.05349 0.58722 0.02273  0.58297  1.18963 0.00680 0.00838 1.32483 0.00502 
2463659.500 2033-03-03 0:00:00  -0.55151 -0.25200 0.01487 0.05101 0.60826 0.02258  0.55749  1.20957 0.00704 0.00759 1.33189 0.00441 
2463659.833 2033-03-03 8:00:00  -0.54273 -0.31222 0.01839 0.04784 0.62785 0.02177  0.53089  1.22705 0.00728 0.00679 1.33701 0.00381 
2463660.167 2033-03-03 16:00:00 -0.52721 -0.36853 0.02310 0.04395 0.64483 0.02057  0.50320  1.24204 0.00750 0.00600 1.34013 0.00323 
2463660.500 2033-03-04 0:00:00  -0.50479 -0.41996 0.02859 0.03930 0.65815 0.01947  0.47448  1.25448 0.00771 0.00521 1.34124 0.00269 
2463660.833 2033-03-04 8:00:00  -0.47539 -0.46553 0.03459 0.03391 0.66685 0.01916  0.44478  1.26431 0.00790 0.00444 1.34030 0.00220 
2463661.167 2033-03-04 16:00:00 -0.43904 -0.50421 0.04091 0.02789 0.67009 0.02035  0.41416  1.27152 0.00808 0.00368 1.33730 0.00183 
2463661.500 2033-03-05 0:00:00  -0.39591 -0.53501 0.04734 0.02163 0.66719 0.02336  0.38266  1.27605 0.00825 0.00295 1.33222 0.00164 
2463661.833 2033-03-05 8:00:00  -0.34634 -0.55697 0.05369 0.01641 0.65768 0.02792  0.35035  1.27789 0.00840 0.00229 1.32508 0.00169 
2463662.167 2033-03-05 16:00:00 -0.29084 -0.56923 0.05971 0.01536 0.64133 0.03345  0.31731  1.27701 0.00853 0.00177 1.31587 0.00195 
2463662.500 2033-03-06 0:00:00  -0.23013 -0.57108 0.06514 0.02048 0.61823 0.03925  0.28358  1.27340 0.00865 0.00152 1.30462 0.00235 
2463662.833 2033-03-06 8:00:00  -0.16513 -0.56199 0.06972 0.02933 0.58893 0.04459  0.24924  1.26705 0.00875 0.00167 1.29136 0.00281 
2463663.167 2033-03-06 16:00:00 -0.09694 -0.54172 0.07316 0.03969 0.55446 0.04863  0.21436  1.25796 0.00884 0.00212 1.27612 0.00331 
2463663.500 2033-03-07 0:00:00  -0.02687 -0.51032 0.07524 0.05048 0.51654 0.05045  0.17902  1.24613 0.00891 0.00273 1.25895 0.00382 
2463663.833 2033-03-07 8:00:00   0.04368 -0.46816 0.07579 0.06102 0.47763 0.04912  0.14328  1.23157 0.00897 0.00341 1.23991 0.00432 
2463664.167 2033-03-07 16:00:00  0.11322 -0.41596 0.07472 0.07078 0.44103 0.04393  0.10723  1.21432 0.00901 0.00411 1.21907 0.00483 
2463664.500 2033-03-08 0:00:00   0.18028 -0.35476 0.07204 0.07933 0.41063 0.03490  0.07094  1.19438 0.00903 0.00482 1.19652 0.00531 
2463664.833 2033-03-08 8:00:00   0.24342 -0.28589 0.06784 0.08631 0.39047 0.02388  0.03449  1.17180 0.00903 0.00553 1.17234 0.00578 
2463665.167 2033-03-08 16:00:00  0.30139 -0.21086 0.06233 0.09150 0.38371 0.01799 -0.00203  1.14661 0.00902 0.00624 1.14665 0.00624 
2463665.500 2033-03-09 0:00:00   0.35309 -0.13135 0.05577 0.09477 0.39165 0.02513 -0.03856  1.11887 0.00899 0.00695 1.11957 0.00666 
2463665.833 2033-03-09 8:00:00   0.39767 -0.04906 0.04846 0.09611 0.41326 0.03672 -0.07500  1.08863 0.00894 0.00764 1.09125 0.00707 
2463666.167 2033-03-09 16:00:00  0.43451  0.03433 0.04073 0.09562 0.44569 0.04632 -0.11128  1.05595 0.00888 0.00833 1.06184 0.00744 
2463666.500 2033-03-10 0:00:00   0.46324  0.11722 0.03292 0.09346 0.48520 0.05233 -0.14732  1.02089 0.00880 0.00900 1.03152 0.00778 
2463666.833 2033-03-10 8:00:00   0.48372  0.19816 0.02543 0.08985 0.52817 0.05483 -0.18302  0.98355 0.00871 0.00966 1.00048 0.00809 
2463667.167 2033-03-10 16:00:00  0.49600  0.27587 0.01877 0.08505 0.57161 0.05448 -0.21832  0.94399 0.00860 0.01031 0.96896 0.00836 
2463667.500 2033-03-11 0:00:00   0.50030  0.34927 0.01386 0.07932 0.61324 0.05207 -0.25314  0.90230 0.00847 0.01095 0.93720 0.00859 
2463667.833 2033-03-11 8:00:00   0.49698  0.41746 0.01217 0.07289 0.65145 0.04830 -0.28738  0.85858 0.00833 0.01157 0.90547 0.00876 
2463668.167 2033-03-11 16:00:00  0.48648  0.47973 0.01410 0.06600 0.68517 0.04372 -0.32099  0.81292 0.00818 0.01217 0.87408 0.00889 
2463668.500 2033-03-12 0:00:00   0.46934  0.53554 0.01791 0.05886 0.71370 0.03880 -0.35389  0.76544 0.00801 0.01276 0.84337 0.00895 
2463668.833 2033-03-12 8:00:00   0.44611  0.58450 0.02218 0.05166 0.73665 0.03394 -0.38599  0.71623 0.00784 0.01334 0.81372 0.00895 
2463669.167 2033-03-12 16:00:00  0.41738  0.62633 0.02633 0.04459 0.75386 0.02950 -0.41724  0.66541 0.00765 0.01389 0.78552 0.00887 
2463669.500 2033-03-13 0:00:00   0.38376  0.66089 0.03013 0.03785 0.76532 0.02584 -0.44756  0.61311 0.00746 0.01442 0.75921 0.00872 
2463669.833 2033-03-13 8:00:00   0.34584  0.68811 0.03351 0.03169 0.77116 0.02331 -0.47689  0.55943 0.00726 0.01494 0.73524 0.00848 
2463670.167 2033-03-13 16:00:00  0.30421  0.70801 0.03644 0.02647 0.77160 0.02214 -0.50516  0.50450 0.00706 0.01543 0.71410 0.00817 
2463670.500 2033-03-14 0:00:00   0.25945  0.72067 0.03892 0.02268 0.76695 0.02230 -0.53233  0.44845 0.00686 0.01591 0.69622 0.00778 
2463670.833 2033-03-14 8:00:00   0.21211  0.72623 0.04095 0.02088 0.75760 0.02347 -0.55833  0.39140 0.00666 0.01635 0.68204 0.00734 
2463671.167 2033-03-14 16:00:00  0.16273  0.72484 0.04256 0.02133 0.74398 0.02523 -0.58311  0.33348 0.00648 0.01678 0.67194 0.00687 
2463671.500 2033-03-15 0:00:00   0.11182  0.71673 0.04375 0.02365 0.72660 0.02717 -0.60662  0.27483 0.00630 0.01717 0.66620 0.00642 
2463671.833 2033-03-15 8:00:00   0.05989  0.70213 0.04454 0.02714 0.70602 0.02895 -0.62882  0.21557 0.00615 0.01754 0.66498 0.00603 
2463672.167 2033-03-15 16:00:00  0.00741  0.68131 0.04494 0.03121 0.68287 0.03036 -0.64967  0.15584 0.00602 0.01788 0.66835 0.00575 
2463672.500 2033-03-16 0:00:00  -0.04514  0.65455 0.04495 0.03549 0.65786 0.03118 -0.66913  0.09576 0.00592 0.01819 0.67620 0.00562 
2463672.833 2033-03-16 8:00:00  -0.09731  0.62216 0.04459 0.03973 0.63177 0.03127 -0.68717  0.03547 0.00586 0.01846 0.68834 0.00566 
2463673.167 2033-03-16 16:00:00 -0.14866  0.58446 0.04386 0.04381 0.60548 0.03050 -0.70376 -0.02491 0.00585 0.01870 0.70445 0.00585 
2463673.500 2033-03-17 0:00:00  -0.19876  0.54180 0.04277 0.04764 0.57994 0.02877 -0.71887 -0.08525 0.00588 0.01891 0.72415 0.00614 
2463673.833 2033-03-17 8:00:00  -0.24719  0.49455 0.04133 0.05115 0.55617 0.02606 -0.73248 -0.14541 0.00596 0.01907 0.74701 0.00649 
2463674.167 2033-03-17 16:00:00 -0.29353  0.44309 0.03955 0.05430 0.53525 0.02244 -0.74457 -0.20529 0.00610 0.01920 0.77259 0.00686 
2463674.500 2033-03-18 0:00:00  -0.33737  0.38784 0.03744 0.05705 0.51823 0.01816 -0.75514 -0.26476 0.00629 0.01928 0.80043 0.00721 
2463674.833 2033-03-18 8:00:00  -0.37830  0.32922 0.03500 0.05937 0.50602 0.01376 -0.76416 -0.32369 0.00653 0.01932 0.83010 0.00753 
2463675.167 2033-03-18 16:00:00 -0.41593  0.26770 0.03227 0.06122 0.49934 0.01050 -0.77164 -0.38198 0.00682 0.01932 0.86121 0.00780 
2463675.500 2033-03-19 0:00:00  -0.44986  0.20378 0.02926 0.06259 0.49856 0.01031 -0.77756 -0.43950 0.00716 0.01928 0.89338 0.00801 
2463675.833 2033-03-19 8:00:00  -0.47968  0.13799 0.02602 0.06344 0.50365 0.01315 -0.78194 -0.49616 0.00754 0.01919 0.92626 0.00817 
2463676.167 2033-03-19 16:00:00 -0.50501  0.07088 0.02263 0.06375 0.51414 0.01698 -0.78477 -0.55184 0.00795 0.01905 0.95956 0.00826 
2463676.500 2033-03-20 0:00:00  -0.52546  0.00308 0.01921 0.06349 0.52924 0.02054 -0.78606 -0.60645 0.00839 0.01887 0.99299 0.00830 
2463676.833 2033-03-20 8:00:00  -0.54065 -0.06476 0.01605 0.06264 0.54785 0.02330 -0.78583 -0.65989 0.00887 0.01863 1.02632 0.00827 
2463677.167 2033-03-20 16:00:00 -0.55024 -0.13194 0.01366 0.06117 0.56875 0.02505 -0.78408 -0.71206 0.00936 0.01835 1.05932 0.00819 
2463677.500 2033-03-21 0:00:00  -0.55387 -0.19769 0.01291 0.05903 0.59063 0.02578 -0.78083 -0.76287 0.00987 0.01803 1.09179 0.00805 
2463677.833 2033-03-21 8:00:00  -0.55124 -0.26119 0.01445 0.05621 0.61221 0.02556 -0.77610 -0.81223 0.01040 0.01765 1.12357 0.00786 
2463678.167 2033-03-21 16:00:00 -0.54208 -0.32159 0.01797 0.05266 0.63227 0.02457 -0.76991 -0.86008 0.01094 0.01723 1.15449 0.00763 
2463678.500 2033-03-22 0:00:00  -0.52617 -0.37796 0.02281 0.04837 0.64964 0.02310 -0.76228 -0.90632 0.01148 0.01676 1.18442 0.00734 
2463678.833 2033-03-22 8:00:00  -0.50337 -0.42933 0.02844 0.04331 0.66327 0.02163 -0.75324 -0.95089 0.01203 0.01625 1.21323 0.00701 
2463679.167 2033-03-22 16:00:00 -0.47362 -0.47473 0.03455 0.03753 0.67220 0.02083 -0.74283 -0.99372 0.01259 0.01569 1.24082 0.00664 
2463679.500 2033-03-23 0:00:00  -0.43699 -0.51316 0.04094 0.03119 0.67563 0.02149 -0.73106 -1.03474 0.01314 0.01508 1.26708 0.00623 
2463679.833 2033-03-23 8:00:00  -0.39367 -0.54363 0.04739 0.02472 0.67289 0.02405 -0.71798 -1.07389 0.01369 0.01443 1.29194 0.00579 
2463680.167 2033-03-23 16:00:00 -0.34401 -0.56522 0.05372 0.01932 0.66353 0.02833 -0.70361 -1.11113 0.01423 0.01375 1.31531 0.00532 
2463680.500 2033-03-24 0:00:00  -0.28856 -0.57712 0.05969 0.01773 0.64736 0.03372 -0.68799 -1.14640 0.01476 0.01302 1.33713 0.00482 
2463680.833 2033-03-24 8:00:00  -0.22803 -0.57865 0.06505 0.02200 0.62449 0.03949 -0.67116 -1.17964 0.01529 0.01225 1.35735 0.00431 
2463681.167 2033-03-24 16:00:00 -0.16334 -0.56934 0.06955 0.03033 0.59546 0.04485 -0.65317 -1.21083 0.01580 0.01146 1.37590 0.00380 
2463681.500 2033-03-25 0:00:00  -0.09560 -0.54899 0.07294 0.04045 0.56133 0.04898 -0.63404 -1.23992 0.01630 0.01063 1.39276 0.00331 
2463681.833 2033-03-25 8:00:00  -0.02604 -0.51767 0.07500 0.05114 0.52374 0.05095 -0.61383 -1.26687 0.01678 0.00977 1.40788 0.00285 
2463682.167 2033-03-25 16:00:00  0.04395 -0.47576 0.07558 0.06165 0.48508 0.04985 -0.59257 -1.29166 0.01724 0.00889 1.42123 0.00248 
2463682.500 2033-03-26 0:00:00   0.11294 -0.42398 0.07458 0.07144 0.44851 0.04495 -0.57031 -1.31426 0.01769 0.00798 1.43279 0.00227 
2463682.833 2033-03-26 8:00:00   0.17953 -0.36334 0.07201 0.08008 0.41778 0.03620 -0.54710 -1.33464 0.01811 0.00707 1.44255 0.00226 
2463683.167 2033-03-26 16:00:00  0.24235 -0.29511 0.06797 0.08722 0.39676 0.02513 -0.52298 -1.35280 0.01852 0.00615 1.45050 0.00249 
2463683.500 2033-03-27 0:00:00   0.30017 -0.22074 0.06263 0.09262 0.38860 0.01783 -0.49799 -1.36871 0.01890 0.00525 1.45661 0.00290 
2463683.833 2033-03-27 8:00:00   0.35193 -0.14183 0.05622 0.09616 0.39475 0.02347 -0.47219 -1.38236 0.01925 0.00438 1.46091 0.00343 
2463684.167 2033-03-27 16:00:00  0.39680 -0.06004 0.04903 0.09780 0.41449 0.03497 -0.44562 -1.39374 0.01958 0.00360 1.46338 0.00404 
2463684.500 2033-03-28 0:00:00   0.43415  0.02303 0.04137 0.09761 0.44523 0.04504 -0.41833 -1.40285 0.01988 0.00298 1.46403 0.00470 
2463684.833 2033-03-28 8:00:00   0.46360  0.10580 0.03357 0.09575 0.48347 0.05169 -0.39037 -1.40970 0.02016 0.00266 1.46288 0.00539 
2463685.167 2033-03-28 16:00:00  0.48495  0.18687 0.02598 0.09241 0.52565 0.05482 -0.36179 -1.41427 0.02040 0.00277 1.45995 0.00609 
2463685.500 2033-03-29 0:00:00   0.49823  0.26495 0.01911 0.08783 0.56876 0.05500 -0.33264 -1.41658 0.02062 0.00326 1.45524 0.00680 
2463685.833 2033-03-29 8:00:00   0.50361  0.33896 0.01385 0.08224 0.61046 0.05298 -0.30296 -1.41663 0.02080 0.00400 1.44880 0.00751 
2463686.167 2033-03-29 16:00:00  0.50140  0.40797 0.01181 0.07590 0.64907 0.04944 -0.27281 -1.41444 0.02096 0.00488 1.44065 0.00821 
2463686.500 2033-03-30 0:00:00   0.49200  0.47124 0.01370 0.06901 0.68341 0.04498 -0.24224 -1.41001 0.02109 0.00584 1.43081 0.00891 
2463686.833 2033-03-30 8:00:00   0.47591  0.52819 0.01770 0.06181 0.71274 0.04007 -0.21130 -1.40337 0.02118 0.00683 1.41933 0.00958 
2463687.167 2033-03-30 16:00:00  0.45365  0.57839 0.02224 0.05447 0.73659 0.03511 -0.18003 -1.39454 0.02125 0.00784 1.40626 0.01025 
2463687.500 2033-03-31 0:00:00   0.42580  0.62154 0.02666 0.04721 0.75474 0.03050 -0.14848 -1.38354 0.02128 0.00886 1.39163 0.01089 
2463687.833 2033-03-31 8:00:00   0.39295  0.65745 0.03074 0.04021 0.76714 0.02663 -0.11672 -1.37038 0.02128 0.00988 1.37550 0.01150 
2463688.167 2033-03-31 16:00:00  0.35567  0.68602 0.03437 0.03372 0.77387 0.02387 -0.08477 -1.35511 0.02125 0.01089 1.35792 0.01208 
2463688.500 2033-04-01 0:00:00   0.31456  0.70725 0.03755 0.02810 0.77514 0.02252 -0.05271 -1.33775 0.02119 0.01189 1.33894 0.01264 
2463688.833 2033-04-01 8:00:00   0.27018  0.72119 0.04025 0.02386 0.77122 0.02261 -0.02056 -1.31832 0.02110 0.01288 1.31865 0.01315 
2463689.167 2033-04-01 16:00:00  0.22310  0.72795 0.04250 0.02161 0.76248 0.02384  0.01160 -1.29688 0.02098 0.01385 1.29710 0.01363 
2463689.500 2033-04-02 0:00:00   0.17385  0.72769 0.04429 0.02173 0.74935 0.02574  0.04375 -1.27345 0.02083 0.01480 1.27438 0.01406 
2463689.833 2033-04-02 8:00:00   0.12297  0.72061 0.04565 0.02394 0.73231 0.02787  0.07582 -1.24807 0.02065 0.01572 1.25056 0.01445 
2463690.167 2033-04-02 16:00:00  0.07096  0.70694 0.04658 0.02752 0.71192 0.02989  0.10777 -1.22079 0.02045 0.01662 1.22573 0.01478 
2463690.500 2033-04-03 0:00:00   0.01832  0.68694 0.04709 0.03179 0.68881 0.03152  0.13955 -1.19165 0.02021 0.01749 1.19999 0.01506 
2463690.833 2033-04-03 8:00:00  -0.03450  0.66090 0.04720 0.03632 0.66368 0.03256  0.17112 -1.16069 0.01995 0.01833 1.17345 0.01528 
2463691.167 2033-04-03 16:00:00 -0.08701  0.62913 0.04691 0.04086 0.63732 0.03284  0.20242 -1.12797 0.01966 0.01914 1.14621 0.01543 
2463691.500 2033-04-04 0:00:00  -0.13877  0.59196 0.04622 0.04524 0.61059 0.03221  0.23341 -1.09353 0.01934 0.01991 1.11840 0.01551 
2463691.833 2033-04-04 8:00:00  -0.18934  0.54973 0.04516 0.04936 0.58446 0.03058  0.26404 -1.05743 0.01900 0.02065 1.09014 0.01552 
2463692.167 2033-04-04 16:00:00 -0.23830  0.50281 0.04371 0.05316 0.55997 0.02788  0.29427 -1.01972 0.01864 0.02135 1.06159 0.01545 
2463692.500 2033-04-05 0:00:00  -0.28523  0.45161 0.04190 0.05657 0.53822 0.02419  0.32404 -0.98045 0.01825 0.02202 1.03290 0.01530 
2463692.833 2033-04-05 8:00:00  -0.32970  0.39653 0.03972 0.05957 0.52027 0.01971  0.35332 -0.93969 0.01785 0.02264 1.00422 0.01505 
2463693.167 2033-04-05 16:00:00 -0.37132  0.33802 0.03721 0.06210 0.50710 0.01496  0.38206 -0.89750 0.01742 0.02323 0.97576 0.01470 
2463693.500 2033-04-06 0:00:00  -0.40967  0.27655 0.03436 0.06414 0.49948 0.01115  0.41022 -0.85394 0.01697 0.02377 0.94770 0.01425 
2463693.833 2033-04-06 8:00:00  -0.44436  0.21261 0.03122 0.06567 0.49783 0.01039  0.43774 -0.80907 0.01650 0.02427 0.92027 0.01369 
2463694.167 2033-04-06 16:00:00 -0.47499  0.14674 0.02782 0.06664 0.50219 0.01313  0.46460 -0.76296 0.01602 0.02473 0.89368 0.01301 
2463694.500 2033-04-07 0:00:00  -0.50118  0.07950 0.02423 0.06704 0.51215 0.01721  0.49074 -0.71568 0.01552 0.02515 0.86818 0.01222 
2463694.833 2033-04-07 8:00:00  -0.52255  0.01151 0.02057 0.06684 0.52692 0.02109  0.51612 -0.66729 0.01501 0.02552 0.84405 0.01130 
2463695.167 2033-04-07 16:00:00 -0.53873 -0.05658 0.01707 0.06602 0.54543 0.02414  0.54071 -0.61787 0.01448 0.02584 0.82153 0.01027 
2463695.500 2033-04-08 0:00:00  -0.54935 -0.12407 0.01425 0.06453 0.56644 0.02613  0.56447 -0.56750 0.01394 0.02612 0.80092 0.00912 
2463695.833 2033-04-08 8:00:00  -0.55408 -0.19020 0.01297 0.06236 0.58865 0.02702  0.58735 -0.51623 0.01339 0.02636 0.78249 0.00787 
2463696.167 2033-04-08 16:00:00 -0.55263 -0.25419 0.01409 0.05947 0.61075 0.02687  0.60931 -0.46416 0.01284 0.02655 0.76651 0.00655 
2463696.500 2033-04-09 0:00:00  -0.54471 -0.31516 0.01745 0.05583 0.63149 0.02586  0.63032 -0.41136 0.01227 0.02670 0.75324 0.00521 
2463696.833 2033-04-09 8:00:00  -0.53011 -0.37223 0.02231 0.05142 0.64971 0.02426  0.65035 -0.35791 0.01170 0.02680 0.74290 0.00396 
2463697.167 2033-04-09 16:00:00 -0.50867 -0.42444 0.02805 0.04623 0.66431 0.02253  0.66936 -0.30389 0.01113 0.02686 0.73568 0.00302 
2463697.500 2033-04-10 0:00:00  -0.48034 -0.47082 0.03431 0.04028 0.67435 0.02134  0.68730 -0.24938 0.01056 0.02687 0.73171 0.00285 
2463697.833 2033-04-10 8:00:00  -0.44516 -0.51038 0.04087 0.03372 0.67897 0.02156  0.70416 -0.19447 0.00998 0.02684 0.73107 0.00355 
2463698.167 2033-04-10 16:00:00 -0.40328 -0.54217 0.04753 0.02691 0.67749 0.02377  0.71989 -0.13924 0.00941 0.02676 0.73377 0.00471 
2463698.500 2033-04-11 0:00:00  -0.35503 -0.56524 0.05407 0.02088 0.66942 0.02791  0.73447 -0.08378 0.00884 0.02664 0.73974 0.00602 
2463698.833 2033-04-11 8:00:00  -0.30090 -0.57878 0.06028 0.01815 0.65450 0.03336  0.74787 -0.02818 0.00828 0.02648 0.74888 0.00732 
2463699.167 2033-04-11 16:00:00 -0.24156 -0.58207 0.06592 0.02142 0.63278 0.03937  0.76005  0.02747 0.00772 0.02628 0.76100 0.00854 
2463699.500 2033-04-12 0:00:00  -0.17788 -0.57462 0.07071 0.02944 0.60470 0.04512  0.77100  0.08309 0.00718 0.02604 0.77587 0.00966 
2463699.833 2033-04-12 8:00:00  -0.11091 -0.55615 0.07442 0.03966 0.57117 0.04978  0.78068  0.13858 0.00665 0.02576 0.79326 0.01064 
2463700.167 2033-04-12 16:00:00 -0.04186 -0.52666 0.07681 0.05065 0.53371 0.05243  0.78907  0.19385 0.00615 0.02543 0.81287 0.01148 
2463700.500 2033-04-13 0:00:00   0.02793 -0.48649 0.07770 0.06159 0.49454 0.05212  0.79614  0.24880 0.00566 0.02507 0.83442 0.01218 
2463700.833 2033-04-13 8:00:00   0.09706 -0.43626 0.07700 0.07189 0.45665 0.04806  0.80189  0.30334 0.00521 0.02468 0.85762 0.01274 
2463701.167 2033-04-13 16:00:00  0.16409 -0.37692 0.07468 0.08109 0.42373 0.04001  0.80629  0.35737 0.00480 0.02425 0.88218 0.01317 
2463701.500 2033-04-14 0:00:00   0.22765 -0.30968 0.07082 0.08881 0.39973 0.02905  0.80931  0.41081 0.00443 0.02378 0.90783 0.01347 
2463701.833 2033-04-14 8:00:00   0.28648 -0.23597 0.06557 0.09478 0.38812 0.01991  0.81095  0.46354 0.00412 0.02328 0.93428 0.01366 
2463702.167 2033-04-14 16:00:00  0.33947 -0.15738 0.05917 0.09885 0.39086 0.02252  0.81119  0.51549 0.00388 0.02274 0.96130 0.01374 
2463702.500 2033-04-15 0:00:00   0.38573 -0.07555 0.05190 0.10095 0.40773 0.03370  0.81002  0.56653 0.00371 0.02218 0.98864 0.01372 
2463702.833 2033-04-15 8:00:00   0.42457  0.00787 0.04407 0.10114 0.43647 0.04460  0.80744  0.61659 0.00363 0.02158 1.01609 0.01361 
2463703.167 2033-04-15 16:00:00  0.45556  0.09128 0.03601 0.09956 0.47365 0.05226  0.80343  0.66557 0.00364 0.02096 1.04343 0.01343 
2463703.500 2033-04-16 0:00:00   0.47845  0.17321 0.02811 0.09639 0.51560 0.05623  0.79799  0.71336 0.00372 0.02030 1.07048 0.01317 
2463703.833 2033-04-16 8:00:00   0.49324  0.25235 0.02085 0.09188 0.55910 0.05699  0.79112  0.75987 0.00387 0.01962 1.09705 0.01284 
2463704.167 2033-04-16 16:00:00  0.50007  0.32754 0.01510 0.08626 0.60164 0.05528  0.78283  0.80501 0.00408 0.01892 1.12297 0.01246 
2463704.500 2033-04-17 0:00:00   0.49922  0.39784 0.01248 0.07979 0.64135 0.05185  0.77310  0.84867 0.00434 0.01819 1.14810 0.01203 
2463704.833 2033-04-17 8:00:00   0.49110  0.46245 0.01400 0.07270 0.67696 0.04733  0.76196  0.89078 0.00462 0.01744 1.17229 0.01155 
2463705.167 2033-04-17 16:00:00  0.47619  0.52076 0.01803 0.06523 0.70763 0.04224  0.74941  0.93123 0.00493 0.01666 1.19541 0.01103 
2463705.500 2033-04-18 0:00:00   0.45502  0.57232 0.02277 0.05758 0.73284 0.03702  0.73546  0.96995 0.00525 0.01587 1.21732 0.01047 
2463705.833 2033-04-18 8:00:00   0.42817  0.61682 0.02745 0.04995 0.75233 0.03208  0.72014  1.00683 0.00559 0.01506 1.23792 0.00989 
2463706.167 2033-04-18 16:00:00  0.39622  0.65404 0.03178 0.04255 0.76603 0.02784  0.70344  1.04179 0.00592 0.01423 1.25710 0.00927 
2463706.500 2033-04-19 0:00:00   0.35978  0.68389 0.03567 0.03564 0.77400 0.02472  0.68540  1.07475 0.00625 0.01339 1.27476 0.00863 
2463706.833 2033-04-19 8:00:00   0.31943  0.70635 0.03906 0.02955 0.77642 0.02306  0.66604  1.10564 0.00658 0.01253 1.29081 0.00797 
2463707.167 2033-04-19 16:00:00  0.27575  0.72147 0.04196 0.02482 0.77357 0.02296  0.64539  1.13436 0.00691 0.01166 1.30516 0.00730 
2463707.500 2033-04-20 0:00:00   0.22930  0.72938 0.04438 0.02212 0.76580 0.02414  0.62348  1.16086 0.00722 0.01078 1.31774 0.00661 
2463707.833 2033-04-20 8:00:00   0.18063  0.73023 0.04632 0.02197 0.75353 0.02611  0.60034  1.18505 0.00753 0.00989 1.32848 0.00591 
2463708.167 2033-04-20 16:00:00  0.13027  0.72422 0.04779 0.02414 0.73724 0.02840  0.57600  1.20687 0.00782 0.00899 1.33732 0.00521 
2463708.500 2033-04-21 0:00:00   0.07872  0.71158 0.04881 0.02786 0.71747 0.03060  0.55052  1.22626 0.00810 0.00809 1.34421 0.00451 
2463708.833 2033-04-21 8:00:00   0.02647  0.69257 0.04939 0.03236 0.69483 0.03244  0.52393  1.24315 0.00837 0.00718 1.34909 0.00382 
2463709.167 2033-04-21 16:00:00 -0.02601  0.66749 0.04955 0.03717 0.67001 0.03369  0.49627  1.25751 0.00862 0.00627 1.35193 0.00315 
2463709.500 2033-04-22 0:00:00  -0.07824  0.63663 0.04928 0.04201 0.64377 0.03418  0.46760  1.26927 0.00885 0.00537 1.35270 0.00253 
2463709.833 2033-04-22 8:00:00  -0.12980  0.60032 0.04860 0.04669 0.61695 0.03376  0.43798  1.27839 0.00907 0.00448 1.35137 0.00200 
2463710.167 2033-04-22 16:00:00 -0.18024  0.55891 0.04751 0.05111 0.59050 0.03231  0.40744  1.28484 0.00928 0.00361 1.34793 0.00166 
2463710.500 2033-04-23 0:00:00  -0.22915  0.51276 0.04603 0.05519 0.56543 0.02976  0.37606  1.28858 0.00947 0.00279 1.34237 0.00161 
2463710.833 2033-04-23 8:00:00  -0.27609  0.46227 0.04416 0.05889 0.54282 0.02617  0.34390  1.28959 0.00964 0.00206 1.33470 0.00188 
2463711.167 2033-04-23 16:00:00 -0.32067  0.40784 0.04192 0.06216 0.52375 0.02170  0.31101  1.28786 0.00979 0.00157 1.32491 0.00235 
2463711.500 2033-04-24 0:00:00  -0.36248  0.34990 0.03930 0.06495 0.50922 0.01679  0.27747  1.28336 0.00992 0.00156 1.31304 0.00292 
2463711.833 2033-04-24 8:00:00  -0.40112  0.28892 0.03634 0.06724 0.50006 0.01246  0.24334  1.27609 0.01003 0.00204 1.29912 0.00353 
2463712.167 2033-04-24 16:00:00 -0.43618  0.22538 0.03305 0.06900 0.49678 0.01071  0.20870  1.26605 0.01013 0.00275 1.28317 0.00416 
2463712.500 2033-04-25 0:00:00  -0.46728  0.15980 0.02948 0.07019 0.49952 0.01276  0.17361  1.25326 0.01020 0.00355 1.26526 0.00480 
2463712.833 2033-04-25 8:00:00  -0.49403  0.09275 0.02566 0.07078 0.50799 0.01677  0.13816  1.23772 0.01026 0.00439 1.24544 0.00542 
2463713.167 2033-04-25 16:00:00 -0.51604  0.02483 0.02173 0.07074 0.52149 0.02087  0.10242  1.21946 0.01030 0.00524 1.22379 0.00604 
2463713.500 2033-04-26 0:00:00  -0.53293 -0.04332 0.01788 0.07005 0.53901 0.02422  0.06646  1.19850 0.01031 0.00610 1.20039 0.00663 
2463713.833 2033-04-26 8:00:00  -0.54434 -0.11100 0.01460 0.06866 0.55933 0.02650  0.03037  1.17490 0.01031 0.00695 1.17533 0.00721 
2463714.167 2033-04-26 16:00:00 -0.54993 -0.17747 0.01280 0.06654 0.58116 0.02762 -0.00577  1.14868 0.01028 0.00780 1.14874 0.00776 
2463714.500 2033-04-27 0:00:00  -0.54936 -0.24192 0.01357 0.06366 0.60316 0.02759 -0.04189  1.11991 0.01024 0.00864 1.12074 0.00828 
2463714.833 2033-04-27 8:00:00  -0.54236 -0.30350 0.01693 0.05997 0.62406 0.02658 -0.07791  1.08863 0.01017 0.00947 1.09147 0.00877 
2463715.167 2033-04-27 16:00:00 -0.52869 -0.36129 0.02196 0.05544 0.64264 0.02483 -0.11373  1.05493 0.01009 0.01029 1.06110 0.00923 
2463715.500 2033-04-28 0:00:00  -0.50816 -0.41434 0.02796 0.05005 0.65778 0.02276 -0.14929  1.01885 0.00998 0.01110 1.02980 0.00964 
2463715.833 2033-04-28 8:00:00  -0.48069 -0.46165 0.03451 0.04383 0.66847 0.02107 -0.18450  0.98050 0.00986 0.01188 0.99778 0.01001 
2463716.167 2033-04-28 16:00:00 -0.44629 -0.50221 0.04136 0.03687 0.67382 0.02073 -0.21929  0.93995 0.00971 0.01266 0.96527 0.01032 
2463716.500 2033-04-29 0:00:00  -0.40510 -0.53501 0.04830 0.02948 0.67307 0.02257 -0.25357  0.89729 0.00955 0.01341 0.93252 0.01058 
2463716.833 2033-04-29 8:00:00  -0.35741 -0.55908 0.05511 0.02254 0.66569 0.02663 -0.28727  0.85262 0.00937 0.01415 0.89982 0.01076 
2463717.167 2033-04-29 16:00:00 -0.30369 -0.57354 0.06157 0.01840 0.65136 0.03225 -0.32032  0.80605 0.00917 0.01486 0.86747 0.01088 
2463717.500 2033-04-30 0:00:00  -0.24462 -0.57765 0.06741 0.02054 0.63008 0.03856 -0.35264  0.75767 0.00895 0.01556 0.83584 0.01090 
2463717.833 2033-04-30 8:00:00  -0.18105 -0.57086 0.07238 0.02837 0.60225 0.04468 -0.38416  0.70760 0.00872 0.01623 0.80530 0.01083 
2463718.167 2033-04-30 16:00:00 -0.11405 -0.55285 0.07620 0.03887 0.56877 0.04972 -0.41482  0.65596 0.00848 0.01688 0.77627 0.01066 
2463718.500 2033-05-01 0:00:00  -0.04486 -0.52362 0.07864 0.05027 0.53115 0.05272 -0.44454  0.60286 0.00823 0.01750 0.74921 0.01036 
2463718.833 2033-05-01 8:00:00   0.02517 -0.48348 0.07953 0.06164 0.49166 0.05269 -0.47327  0.54842 0.00796 0.01809 0.72460 0.00995 
2463719.167 2033-05-01 16:00:00  0.09456 -0.43308 0.07875 0.07233 0.45338 0.04879 -0.50095  0.49278 0.00769 0.01865 0.70292 0.00941 
2463719.500 2033-05-02 0:00:00   0.16187 -0.37340 0.07630 0.08184 0.42011 0.04074 -0.52752  0.43605 0.00742 0.01919 0.68466 0.00876 
2463719.833 2033-05-02 8:00:00   0.22567 -0.30570 0.07226 0.08979 0.39596 0.02964 -0.55293  0.37837 0.00715 0.01969 0.67027 0.00803 
2463720.167 2033-05-02 16:00:00  0.28468 -0.23146 0.06680 0.09590 0.38453 0.02036 -0.57712  0.31986 0.00688 0.02016 0.66014 0.00725 
2463720.500 2033-05-03 0:00:00   0.33776 -0.15233 0.06017 0.10002 0.38779 0.02312 -0.60006  0.26066 0.00663 0.02059 0.65456 0.00650 
2463720.833 2033-05-03 8:00:00   0.38403 -0.07001 0.05267 0.10210 0.40544 0.03457 -0.62170  0.20089 0.00639 0.02098 0.65370 0.00587 
2463721.167 2033-05-03 16:00:00  0.42281  0.01381 0.04462 0.10220 0.43511 0.04564 -0.64200  0.14070 0.00618 0.02134 0.65759 0.00547 
2463721.500 2033-05-04 0:00:00   0.45368  0.09751 0.03637 0.10049 0.47319 0.05333 -0.66093  0.08020 0.00601 0.02166 0.66613 0.00538 
2463721.833 2033-05-04 8:00:00   0.47643  0.17961 0.02830 0.09717 0.51596 0.05722 -0.67845  0.01953 0.00588 0.02193 0.67909 0.00561 
2463722.167 2033-05-04 16:00:00  0.49107  0.25877 0.02090 0.09249 0.56014 0.05782 -0.69454 -0.04118 0.00580 0.02216 0.69611 0.00608 
2463722.500 2033-05-05 0:00:00   0.49776  0.33388 0.01504 0.08670 0.60321 0.05591 -0.70918 -0.10181 0.00577 0.02234 0.71679 0.00668 
2463722.833 2033-05-05 8:00:00   0.49682  0.40398 0.01239 0.08007 0.64332 0.05227 -0.72234 -0.16223 0.00582 0.02248 0.74066 0.00733 
2463723.167 2033-05-05 16:00:00  0.48866  0.46832 0.01400 0.07283 0.67923 0.04753 -0.73400 -0.22231 0.00593 0.02257 0.76724 0.00796 
2463723.500 2033-05-06 0:00:00   0.47378  0.52630 0.01813 0.06522 0.71011 0.04222 -0.74416 -0.28194 0.00611 0.02261 0.79608 0.00853 
2463723.833 2033-05-06 8:00:00   0.45272  0.57750 0.02295 0.05743 0.73548 0.03680 -0.75281 -0.34100 0.00635 0.02260 0.82673 0.00903 
2463724.167 2033-05-06 16:00:00  0.42605  0.62161 0.02769 0.04967 0.75508 0.03167 -0.75994 -0.39937 0.00666 0.02255 0.85876 0.00945 
2463724.500 2033-05-07 0:00:00   0.39435  0.65845 0.03207 0.04214 0.76885 0.02725 -0.76555 -0.45695 0.00702 0.02243 0.89181 0.00977 
2463724.833 2033-05-07 8:00:00   0.35823  0.68794 0.03600 0.03510 0.77688 0.02400 -0.76964 -0.51361 0.00743 0.02227 0.92552 0.01000 
2463725.167 2033-05-07 16:00:00  0.31825  0.71007 0.03944 0.02891 0.77934 0.02232 -0.77221 -0.56927 0.00789 0.02206 0.95959 0.01015 
2463725.500 2033-05-08 0:00:00   0.27499  0.72490 0.04238 0.02411 0.77651 0.02231 -0.77327 -0.62381 0.00838 0.02179 0.99375 0.01022 
2463725.833 2033-05-08 8:00:00   0.22901  0.73254 0.04484 0.02145 0.76875 0.02367 -0.77284 -0.67714 0.00890 0.02147 1.02774 0.01020 
2463726.167 2033-05-08 16:00:00  0.18082  0.73318 0.04681 0.02148 0.75646 0.02586 -0.77093 -0.72918 0.00944 0.02109 1.06135 0.01011 
2463726.500 2033-05-09 0:00:00   0.13096  0.72699 0.04831 0.02392 0.74011 0.02837 -0.76755 -0.77982 0.01000 0.02067 1.09438 0.00995 
2463726.833 2033-05-09 8:00:00   0.07992  0.71422 0.04936 0.02789 0.72025 0.03078 -0.76272 -0.82899 0.01058 0.02019 1.12667 0.00973 
2463727.167 2033-05-09 16:00:00  0.02818  0.69512 0.04997 0.03263 0.69747 0.03282 -0.75647 -0.87661 0.01116 0.01967 1.15806 0.00944 
2463727.500 2033-05-10 0:00:00  -0.02380  0.66997 0.05014 0.03764 0.67245 0.03427 -0.74881 -0.92259 0.01175 0.01909 1.18841 0.00910 
2463727.833 2033-05-10 8:00:00  -0.07556  0.63908 0.04989 0.04264 0.64592 0.03493 -0.73978 -0.96688 0.01235 0.01846 1.21760 0.00871 
2463728.167 2033-05-10 16:00:00 -0.12667  0.60276 0.04922 0.04748 0.61874 0.03468 -0.72940 -1.00939 0.01294 0.01779 1.24552 0.00826 
2463728.500 2033-05-11 0:00:00  -0.17670  0.56137 0.04814 0.05205 0.59183 0.03337 -0.71771 -1.05008 0.01354 0.01707 1.27208 0.00778 
2463728.833 2033-05-11 8:00:00  -0.22522  0.51525 0.04666 0.05628 0.56621 0.03095 -0.70473 -1.08888 0.01412 0.01631 1.29720 0.00725 
2463729.167 2033-05-11 16:00:00 -0.27183  0.46479 0.04478 0.06012 0.54295 0.02742 -0.69050 -1.12574 0.01470 0.01551 1.32079 0.00669 
2463729.500 2033-05-12 0:00:00  -0.31612  0.41040 0.04252 0.06352 0.52314 0.02296 -0.67506 -1.16060 0.01527 0.01467 1.34280 0.00609 
2463729.833 2033-05-12 8:00:00  -0.35769  0.35249 0.03988 0.06644 0.50782 0.01795 -0.65844 -1.19343 0.01582 0.01379 1.36317 0.00548 
2463730.167 2033-05-12 16:00:00 -0.39614  0.29154 0.03688 0.06885 0.49784 0.01331 -0.64068 -1.22418 0.01636 0.01287 1.38185 0.00485 
2463730.500 2033-05-13 0:00:00  -0.43106  0.22802 0.03354 0.07072 0.49377 0.01095 -0.62183 -1.25281 0.01689 0.01193 1.39879 0.00423 
2463730.833 2033-05-13 8:00:00  -0.46207  0.16245 0.02988 0.07201 0.49581 0.01252 -0.60191 -1.27930 0.01739 0.01096 1.41397 0.00362 
2463731.167 2033-05-13 16:00:00 -0.48878  0.09539 0.02597 0.07270 0.50368 0.01646 -0.58098 -1.30361 0.01788 0.00996 1.42736 0.00307 
2463731.500 2033-05-14 0:00:00  -0.51080  0.02743 0.02191 0.07273 0.51673 0.02067 -0.55908 -1.32571 0.01834 0.00895 1.43892 0.00262 
2463731.833 2033-05-14 8:00:00  -0.52774 -0.04077 0.01789 0.07209 0.53395 0.02419 -0.53625 -1.34559 0.01878 0.00792 1.44865 0.00237 
2463732.167 2033-05-14 16:00:00 -0.53925 -0.10852 0.01438 0.07073 0.55413 0.02663 -0.51253 -1.36323 0.01920 0.00689 1.45654 0.00239 
2463732.500 2033-05-15 0:00:00  -0.54496 -0.17508 0.01237 0.06862 0.57595 0.02785 -0.48798 -1.37861 0.01959 0.00588 1.46257 0.00269 
2463732.833 2033-05-15 8:00:00  -0.54455 -0.23963 0.01309 0.06570 0.59806 0.02787 -0.46264 -1.39173 0.01996 0.00489 1.46675 0.00319 
2463733.167 2033-05-15 16:00:00 -0.53773 -0.30131 0.01657 0.06194 0.61914 0.02682 -0.43654 -1.40257 0.02030 0.00399 1.46908 0.00382 
2463733.500 2033-05-16 0:00:00  -0.52425 -0.35921 0.02179 0.05730 0.63797 0.02494 -0.40975 -1.41113 0.02061 0.00324 1.46956 0.00453 
2463733.833 2033-05-16 8:00:00  -0.50392 -0.41236 0.02797 0.05177 0.65340 0.02265 -0.38231 -1.41742 0.02089 0.00280 1.46821 0.00528 
2463734.167 2033-05-16 16:00:00 -0.47665 -0.45974 0.03470 0.04535 0.66437 0.02065 -0.35427 -1.42142 0.02114 0.00283 1.46505 0.00605 
2463734.500 2033-05-17 0:00:00  -0.44244 -0.50033 0.04170 0.03813 0.66998 0.02001 -0.32567 -1.42316 0.02136 0.00331 1.46009 0.00683 
2463734.833 2033-05-17 8:00:00  -0.40143 -0.53312 0.04877 0.03042 0.66947 0.02170 -0.29657 -1.42264 0.02155 0.00409 1.45337 0.00761 
2463735.167 2033-05-17 16:00:00 -0.35391 -0.55711 0.05569 0.02307 0.66226 0.02582 -0.26701 -1.41987 0.02171 0.00503 1.44490 0.00839 
2463735.500 2033-05-18 0:00:00  -0.30035 -0.57143 0.06222 0.01842 0.64804 0.03163 -0.23704 -1.41486 0.02184 0.00606 1.43473 0.00916 
2463735.833 2033-05-18 8:00:00  -0.24144 -0.57531 0.06811 0.02027 0.62679 0.03816 -0.20671 -1.40764 0.02193 0.00713 1.42288 0.00992 
2463736.167 2033-05-18 16:00:00 -0.17803 -0.56821 0.07309 0.02820 0.59893 0.04450 -0.17606 -1.39822 0.02200 0.00822 1.40941 0.01065 
2463736.500 2033-05-19 0:00:00  -0.11122 -0.54984 0.07689 0.03892 0.56537 0.04973 -0.14516 -1.38662 0.02203 0.00931 1.39436 0.01136 
2463736.833 2033-05-19 8:00:00  -0.04224 -0.52018 0.07927 0.05054 0.52766 0.05287 -0.11405 -1.37288 0.02203 0.01041 1.37777 0.01204 
2463737.167 2033-05-19 16:00:00  0.02751 -0.47960 0.08007 0.06208 0.48809 0.05290 -0.08277 -1.35702 0.02200 0.01149 1.35971 0.01270 
2463737.500 2033-05-20 0:00:00   0.09659 -0.42876 0.07919 0.07290 0.44983 0.04899 -0.05138 -1.33907 0.02194 0.01257 1.34023 0.01331 
2463737.833 2033-05-20 8:00:00   0.16351 -0.36867 0.07662 0.08249 0.41673 0.04084 -0.01992 -1.31907 0.02185 0.01362 1.31940 0.01389 
2463738.167 2033-05-20 16:00:00  0.22687 -0.30063 0.07246 0.09048 0.39295 0.02961  0.01156 -1.29705 0.02172 0.01466 1.29729 0.01443 
2463738.500 2033-05-21 0:00:00   0.28540 -0.22616 0.06689 0.09658 0.38208 0.02034  0.04300 -1.27305 0.02156 0.01568 1.27397 0.01492 
2463738.833 2033-05-21 8:00:00   0.33799 -0.14690 0.06017 0.10066 0.38603 0.02342  0.07436 -1.24712 0.02138 0.01666 1.24953 0.01536 
2463739.167 2033-05-21 16:00:00  0.38375 -0.06456 0.05259 0.10268 0.40437 0.03506  0.10560 -1.21929 0.02116 0.01762 1.22406 0.01574 
2463739.500 2033-05-22 0:00:00   0.42206  0.01916 0.04447 0.10273 0.43463 0.04617  0.13666 -1.18961 0.02092 0.01855 1.19766 0.01607 
2463739.833 2033-05-22 8:00:00   0.45250  0.10266 0.03617 0.10095 0.47317 0.05384  0.16751 -1.15814 0.02065 0.01945 1.17042 0.01633 
2463740.167 2033-05-22 16:00:00  0.47489  0.18446 0.02804 0.09756 0.51626 0.05765  0.19808 -1.12491 0.02035 0.02031 1.14246 0.01652 
2463740.500 2033-05-23 0:00:00   0.48924  0.26328 0.02057 0.09282 0.56065 0.05816  0.22834 -1.08998 0.02002 0.02114 1.11390 0.01664 
2463740.833 2033-05-23 8:00:00   0.49574  0.33798 0.01463 0.08698 0.60383 0.05616  0.25825 -1.05341 0.01967 0.02192 1.08487 0.01668 
2463741.167 2033-05-23 16:00:00  0.49469  0.40767 0.01194 0.08030 0.64402 0.05241  0.28774 -1.01524 0.01929 0.02267 1.05552 0.01663 
2463741.500 2033-05-24 0:00:00   0.48652  0.47158 0.01366 0.07301 0.67996 0.04756  0.31680 -0.97555 0.01889 0.02338 1.02600 0.01649 
2463741.833 2033-05-24 8:00:00   0.47171  0.52915 0.01790 0.06534 0.71086 0.04214  0.34535 -0.93438 0.01847 0.02404 0.99649 0.01625 
2463742.167 2033-05-24 16:00:00  0.45080  0.57995 0.02280 0.05750 0.73624 0.03657  0.37338 -0.89180 0.01802 0.02466 0.96716 0.01590 
2463742.500 2033-05-25 0:00:00   0.42435  0.62370 0.02759 0.04967 0.75585 0.03128  0.40082 -0.84787 0.01755 0.02524 0.93821 0.01545 
2463742.833 2033-05-25 8:00:00   0.39293  0.66020 0.03202 0.04206 0.76964 0.02670  0.42765 -0.80266 0.01707 0.02577 0.90988 0.01487 
2463743.167 2033-05-25 16:00:00  0.35712  0.68939 0.03598 0.03491 0.77767 0.02330  0.45381 -0.75623 0.01657 0.02625 0.88237 0.01416 
2463743.500 2033-05-26 0:00:00   0.31750  0.71126 0.03945 0.02860 0.78013 0.02153  0.47927 -0.70865 0.01605 0.02669 0.85596 0.01332 
2463743.833 2033-05-26 8:00:00   0.27463  0.72585 0.04243 0.02367 0.77729 0.02155  0.50398 -0.65999 0.01552 0.02708 0.83091 0.01235 
2463744.167 2033-05-26 16:00:00  0.22904  0.73330 0.04490 0.02093 0.76949 0.02304  0.52792 -0.61032 0.01497 0.02742 0.80749 0.01125 
2463744.500 2033-05-27 0:00:00   0.18126  0.73376 0.04690 0.02098 0.75714 0.02540  0.55103 -0.55973 0.01441 0.02772 0.78600 0.01001 
2463744.833 2033-05-27 8:00:00   0.13180  0.72743 0.04843 0.02352 0.74070 0.02809  0.57329 -0.50827 0.01384 0.02796 0.76674 0.00866 
2463745.167 2033-05-27 16:00:00  0.08116  0.71453 0.04951 0.02764 0.72070 0.03069  0.59464 -0.45603 0.01326 0.02816 0.74999 0.00721 
2463745.500 2033-05-28 0:00:00   0.02981  0.69531 0.05014 0.03251 0.69774 0.03291  0.61507 -0.40309 0.01268 0.02831 0.73602 0.00572 
2463745.833 2033-05-28 8:00:00  -0.02180  0.67007 0.05034 0.03765 0.67247 0.03453  0.63453 -0.34952 0.01208 0.02842 0.72507 0.00429 
2463746.167 2033-05-28 16:00:00 -0.07321  0.63908 0.05011 0.04278 0.64566 0.03537  0.65299 -0.29541 0.01149 0.02847 0.71735 0.00316 
2463746.500 2033-05-29 0:00:00  -0.12398  0.60269 0.04946 0.04774 0.61813 0.03526  0.67042 -0.24084 0.01089 0.02848 0.71301 0.00285 
2463746.833 2033-05-29 8:00:00  -0.17370  0.56121 0.04841 0.05242 0.59081 0.03409  0.68678 -0.18590 0.01029 0.02844 0.71213 0.00360 
2463747.167 2033-05-29 16:00:00 -0.22195  0.51503 0.04694 0.05675 0.56474 0.03176  0.70204 -0.13066 0.00969 0.02836 0.71471 0.00490 
2463747.500 2033-05-30 0:00:00  -0.26830  0.46450 0.04508 0.06069 0.54098 0.02828  0.71618 -0.07522 0.00910 0.02823 0.72070 0.00635 
2463747.833 2033-05-30 8:00:00  -0.31237  0.41004 0.04283 0.06419 0.52067 0.02380  0.72916 -0.01967 0.00852 0.02805 0.72997 0.00779 
2463748.167 2033-05-30 16:00:00 -0.35375  0.35208 0.04019 0.06720 0.50486 0.01867  0.74096  0.03591 0.00794 0.02783 0.74234 0.00914 
2463748.500 2033-05-31 0:00:00  -0.39204  0.29107 0.03719 0.06970 0.49444 0.01378  0.75155  0.09143 0.00738 0.02756 0.75756 0.01036 
2463748.833 2033-05-31 8:00:00  -0.42684  0.22750 0.03384 0.07164 0.49001 0.01101  0.76091  0.14679 0.00683 0.02726 0.77536 0.01143 
2463749.167 2033-05-31 16:00:00 -0.45777  0.16189 0.03017 0.07299 0.49178 0.01234  0.76901  0.20191 0.00630 0.02691 0.79546 0.01235 
2463749.500 2033-06-01 0:00:00  -0.48443  0.09479 0.02623 0.07373 0.49952 0.01634  0.77584  0.25668 0.00580 0.02652 0.81755 0.01311 
2463749.833 2033-06-01 8:00:00  -0.50644  0.02681 0.02212 0.07380 0.51255 0.02073  0.78138  0.31102 0.00534 0.02609 0.84131 0.01371 
2463750.167 2033-06-01 16:00:00 -0.52343 -0.04140 0.01803 0.07319 0.52988 0.02443  0.78559  0.36484 0.00491 0.02562 0.86645 0.01417 
2463750.500 2033-06-02 0:00:00  -0.53502 -0.10916 0.01441 0.07184 0.55027 0.02703  0.78848  0.41803 0.00454 0.02512 0.89269 0.01448 
2463750.833 2033-06-02 8:00:00  -0.54087 -0.17571 0.01223 0.06972 0.57238 0.02837  0.79003  0.47050 0.00423 0.02458 0.91974 0.01467 
2463751.167 2033-06-02 16:00:00 -0.54066 -0.24025 0.01280 0.06678 0.59485 0.02847  0.79022  0.52216 0.00399 0.02400 0.94735 0.01475 
2463751.500 2033-06-03 0:00:00  -0.53411 -0.30192 0.01622 0.06299 0.61636 0.02745  0.78904  0.57291 0.00383 0.02339 0.97527 0.01472 
2463751.833 2033-06-03 8:00:00  -0.52096 -0.35980 0.02144 0.05831 0.63565 0.02556  0.78649  0.62265 0.00376 0.02275 1.00329 0.01460 
2463752.167 2033-06-03 16:00:00 -0.50104 -0.41293 0.02764 0.05272 0.65158 0.02319  0.78256  0.67130 0.00377 0.02208 1.03118 0.01439 
2463752.500 2033-06-04 0:00:00  -0.47425 -0.46032 0.03437 0.04624 0.66309 0.02104  0.77725  0.71875 0.00387 0.02138 1.05877 0.01410 
2463752.833 2033-06-04 8:00:00  -0.44062 -0.50096 0.04137 0.03897 0.66927 0.02016  0.77055  0.76491 0.00404 0.02065 1.08586 0.01374 
2463753.167 2033-06-04 16:00:00 -0.40026 -0.53382 0.04845 0.03120 0.66935 0.02162  0.76246  0.80969 0.00427 0.01990 1.11229 0.01333 
2463753.500 2033-06-05 0:00:00  -0.35348 -0.55796 0.05537 0.02377 0.66276 0.02560  0.75300  0.85300 0.00453 0.01912 1.13791 0.01286 
2463753.833 2033-06-05 8:00:00  -0.30074 -0.57250 0.06192 0.01895 0.64916 0.03138  0.74216  0.89473 0.00483 0.01832 1.16257 0.01234 
2463754.167 2033-06-05 16:00:00 -0.24269 -0.57669 0.06783 0.02050 0.62853 0.03797  0.72996  0.93481 0.00515 0.01750 1.18613 0.01178 
2463754.500 2033-06-06 0:00:00  -0.18018 -0.57000 0.07284 0.02823 0.60124 0.04445  0.71640  0.97315 0.00549 0.01665 1.20848 0.01118 
2463754.833 2033-06-06 8:00:00  -0.11428 -0.55212 0.07671 0.03891 0.56816 0.04989  0.70151  1.00965 0.00583 0.01579 1.22950 0.01055 
2463755.167 2033-06-06 16:00:00 -0.04617 -0.52305 0.07918 0.05056 0.53075 0.05332  0.68529  1.04424 0.00617 0.01491 1.24909 0.00989 
2463755.500 2033-06-07 0:00:00   0.02277 -0.48311 0.08009 0.06219 0.49124 0.05373  0.66776  1.07683 0.00651 0.01402 1.26713 0.00921 
2463755.833 2033-06-07 8:00:00   0.09114 -0.43297 0.07934 0.07314 0.45264 0.05026  0.64896  1.10734 0.00685 0.01311 1.28355 0.00850 
2463756.167 2033-06-07 16:00:00  0.15749 -0.37358 0.07692 0.08290 0.41874 0.04253  0.62890  1.13569 0.00718 0.01219 1.29825 0.00778 
2463756.500 2033-06-08 0:00:00   0.22043 -0.30622 0.07290 0.09109 0.39367 0.03149  0.60762  1.16181 0.00750 0.01126 1.31116 0.00705 
2463756.833 2033-06-08 8:00:00   0.27871 -0.23235 0.06747 0.09741 0.38110 0.02151  0.58515  1.18564 0.00781 0.01031 1.32222 0.00630 
2463757.167 2033-06-08 16:00:00  0.33120 -0.15359 0.06084 0.10172 0.38316 0.02282  0.56152  1.20710 0.00811 0.00937 1.33136 0.00555 
2463757.500 2033-06-09 0:00:00   0.37704 -0.07165 0.05333 0.10397 0.39973 0.03402  0.53677  1.22614 0.00839 0.00841 1.33852 0.00481 
2463757.833 2033-06-09 8:00:00   0.41555  0.01181 0.04524 0.10421 0.42856 0.04547  0.51094  1.24269 0.00866 0.00746 1.34367 0.00407 
2463758.167 2033-06-09 16:00:00  0.44631  0.09518 0.03692 0.10261 0.46612 0.05367  0.48408  1.25670 0.00891 0.00650 1.34675 0.00335 
2463758.500 2033-06-10 0:00:00   0.46911  0.17699 0.02872 0.09935 0.50865 0.05799  0.45623  1.26812 0.00915 0.00555 1.34773 0.00268 
2463758.833 2033-06-10 8:00:00   0.48394  0.25592 0.02114 0.09469 0.55285 0.05889  0.42745  1.27692 0.00937 0.00461 1.34660 0.00209 
2463759.167 2033-06-10 16:00:00  0.49095  0.33084 0.01502 0.08889 0.59611 0.05714  0.39779  1.28305 0.00958 0.00369 1.34334 0.00170 
2463759.500 2033-06-11 0:00:00   0.49044  0.40082 0.01208 0.08220 0.63657 0.05354  0.36731  1.28649 0.00977 0.00282 1.33793 0.00163 
2463759.833 2033-06-11 8:00:00   0.48280  0.46508 0.01364 0.07487 0.67292 0.04874  0.33606  1.28720 0.00994 0.00205 1.33039 0.00191 
2463760.167 2033-06-11 16:00:00  0.46852  0.52304 0.01790 0.06712 0.70430 0.04329  0.30411  1.28518 0.01009 0.00156 1.32071 0.00242 
2463760.500 2033-06-12 0:00:00   0.44810  0.57426 0.02290 0.05917 0.73019 0.03766  0.27152  1.28041 0.01022 0.00160 1.30891 0.00304 
2463760.833 2033-06-12 8:00:00   0.42212  0.61844 0.02781 0.05121 0.75034 0.03226  0.23836  1.27288 0.01033 0.00215 1.29504 0.00370 
2463761.167 2033-06-12 16:00:00  0.39114  0.65538 0.03236 0.04345 0.76465 0.02754  0.20470  1.26259 0.01043 0.00292 1.27912 0.00438 
2463761.500 2033-06-13 0:00:00   0.35574  0.68500 0.03644 0.03614 0.77320 0.02397  0.17061  1.24956 0.01050 0.00378 1.26119 0.00506 
2463761.833 2033-06-13 8:00:00   0.31649  0.70729 0.04001 0.02964 0.77616 0.02202  0.13616  1.23380 0.01055 0.00467 1.24133 0.00573 
2463762.167 2033-06-13 16:00:00  0.27396  0.72231 0.04306 0.02450 0.77380 0.02186  0.10142  1.21533 0.01059 0.00557 1.21960 0.00639 
2463762.500 2033-06-14 0:00:00   0.22869  0.73018 0.04562 0.02149 0.76646 0.02321  0.06648  1.19419 0.01060 0.00648 1.19608 0.00703 
2463762.833 2033-06-14 8:00:00   0.18120  0.73107 0.04767 0.02125 0.75457 0.02548  0.03141  1.17041 0.01059 0.00738 1.17088 0.00765 
2463763.167 2033-06-14 16:00:00  0.13201  0.72518 0.04924 0.02357 0.73858 0.02810 -0.00372  1.14403 0.01056 0.00827 1.14409 0.00824 
2463763.500 2033-06-15 0:00:00   0.08162  0.71275 0.05034 0.02754 0.71904 0.03063 -0.03883  1.11511 0.01051 0.00915 1.11584 0.00880 
2463763.833 2033-06-15 8:00:00   0.03050  0.69404 0.05099 0.03232 0.69655 0.03277 -0.07383  1.08371 0.01043 0.01003 1.08628 0.00933 
2463764.167 2033-06-15 16:00:00 -0.02089  0.66934 0.05118 0.03738 0.67178 0.03430 -0.10865  1.04988 0.01034 0.01088 1.05555 0.00982 
2463764.500 2033-06-16 0:00:00  -0.07210  0.63896 0.05094 0.04243 0.64548 0.03504 -0.14322  1.01371 0.01023 0.01173 1.02385 0.01027 
2463764.833 2033-06-16 8:00:00  -0.12270  0.60324 0.05027 0.04729 0.61847 0.03484 -0.17745  0.97528 0.01009 0.01256 0.99136 0.01067 
2463765.167 2033-06-16 16:00:00 -0.17226  0.56252 0.04919 0.05187 0.59168 0.03357 -0.21127  0.93466 0.00994 0.01337 0.95832 0.01102 
2463765.500 2033-06-17 0:00:00  -0.22038  0.51716 0.04770 0.05609 0.56610 0.03119 -0.24460  0.89194 0.00976 0.01416 0.92497 0.01130 
2463765.833 2033-06-17 8:00:00  -0.26665  0.46754 0.04581 0.05991 0.54279 0.02769 -0.27737  0.84724 0.00957 0.01493 0.89159 0.01151 
2463766.167 2033-06-17 16:00:00 -0.31069  0.41408 0.04354 0.06327 0.52283 0.02322 -0.30950  0.80064 0.00935 0.01568 0.85849 0.01164 
2463766.500 2033-06-18 0:00:00  -0.35210  0.35719 0.04090 0.06616 0.50723 0.01815 -0.34094  0.75225 0.00913 0.01641 0.82603 0.01168 
2463766.833 2033-06-18 8:00:00  -0.39050  0.29732 0.03791 0.06854 0.49684 0.01333 -0.37160  0.70219 0.00888 0.01712 0.79460 0.01161 
2463767.167 2033-06-18 16:00:00 -0.42553  0.23493 0.03459 0.07039 0.49225 0.01059 -0.40141  0.65056 0.00862 0.01780 0.76461 0.01143 
2463767.500 2033-06-19 0:00:00  -0.45682  0.17054 0.03097 0.07167 0.49368 0.01189 -0.43033  0.59750 0.00835 0.01845 0.73653 0.01112 
2463767.833 2033-06-19 8:00:00  -0.48400  0.10466 0.02711 0.07237 0.50093 0.01582 -0.45828  0.54311 0.00807 0.01907 0.71085 0.01066 
2463768.167 2033-06-19 16:00:00 -0.50672  0.03787 0.02309 0.07245 0.51340 0.02014 -0.48521  0.48754 0.00778 0.01967 0.68809 0.01007 
2463768.500 2033-06-20 0:00:00  -0.52464 -0.02922 0.01910 0.07188 0.53015 0.02379 -0.51106  0.43089 0.00748 0.02023 0.66875 0.00934 
2463768.833 2033-06-20 8:00:00  -0.53740 -0.09599 0.01554 0.07063 0.55005 0.02639 -0.53578  0.37331 0.00719 0.02077 0.65332 0.00850 
2463769.167 2033-06-20 16:00:00 -0.54471 -0.16173 0.01323 0.06867 0.57182 0.02777 -0.55931  0.31492 0.00690 0.02126 0.64222 0.00759 
2463769.500 2033-06-21 0:00:00  -0.54624 -0.22569 0.01334 0.06596 0.59419 0.02795 -0.58163  0.25585 0.00662 0.02172 0.63579 0.00669 
2463769.833 2033-06-21 8:00:00  -0.54174 -0.28711 0.01624 0.06244 0.61591 0.02705 -0.60268  0.19624 0.00636 0.02214 0.63421 0.00591 
2463770.167 2033-06-21 16:00:00 -0.53096 -0.34513 0.02109 0.05808 0.63578 0.02527 -0.62242  0.13622 0.00613 0.02252 0.63756 0.00539 
2463770.500 2033-06-22 0:00:00  -0.51372 -0.39887 0.02709 0.05284 0.65269 0.02298 -0.64083  0.07591 0.00594 0.02285 0.64572 0.00526 
2463770.833 2033-06-22 8:00:00  -0.48989 -0.44741 0.03375 0.04671 0.66562 0.02083 -0.65786  0.01545 0.00579 0.02314 0.65845 0.00554 
2463771.167 2033-06-22 16:00:00 -0.45945 -0.48979 0.04081 0.03974 0.67367 0.01984 -0.67350 -0.04503 0.00569 0.02339 0.67541 0.00611 
2463771.500 2033-06-23 0:00:00  -0.42245 -0.52505 0.04806 0.03212 0.67604 0.02111 -0.68772 -0.10540 0.00566 0.02359 0.69614 0.00684 
2463771.833 2033-06-23 8:00:00  -0.37910 -0.55225 0.05530 0.02447 0.67210 0.02499 -0.70050 -0.16555 0.00571 0.02373 0.72017 0.00761 
2463772.167 2033-06-23 16:00:00 -0.32973 -0.57049 0.06230 0.01863 0.66140 0.03087 -0.71182 -0.22534 0.00583 0.02383 0.74700 0.00835 
2463772.500 2033-06-24 0:00:00  -0.27487 -0.57897 0.06882 0.01864 0.64375 0.03783 -0.72168 -0.28466 0.00602 0.02387 0.77613 0.00902 
2463772.833 2033-06-24 8:00:00  -0.21521 -0.57705 0.07460 0.02576 0.61928 0.04500 -0.73007 -0.34339 0.00629 0.02386 0.80711 0.00960 
2463773.167 2033-06-24 16:00:00 -0.15166 -0.56425 0.07934 0.03661 0.58853 0.05150 -0.73697 -0.40141 0.00663 0.02380 0.83950 0.01008 
2463773.500 2033-06-25 0:00:00  -0.08527 -0.54038 0.08278 0.04887 0.55257 0.05640 -0.74239 -0.45861 0.00702 0.02368 0.87290 0.01045 
2463773.833 2033-06-25 8:00:00  -0.01730 -0.50551 0.08469 0.06144 0.51317 0.05871 -0.74633 -0.51488 0.00747 0.02350 0.90698 0.01071 
2463774.167 2033-06-25 16:00:00  0.05091 -0.46007 0.08490 0.07362 0.47284 0.05743 -0.74879 -0.57013 0.00797 0.02327 0.94140 0.01088 
2463774.500 2033-06-26 0:00:00   0.11790 -0.40479 0.08332 0.08482 0.43497 0.05188 -0.74979 -0.62425 0.00850 0.02298 0.97589 0.01096 
2463774.833 2033-06-26 8:00:00   0.18226 -0.34075 0.07996 0.09459 0.40359 0.04222 -0.74934 -0.67715 0.00907 0.02263 1.01020 0.01094 
2463775.167 2033-06-26 16:00:00  0.24259 -0.26929 0.07494 0.10253 0.38283 0.03062 -0.74744 -0.72873 0.00966 0.02222 1.04412 0.01085 
2463775.500 2033-06-27 0:00:00   0.29767 -0.19198 0.06845 0.10839 0.37592 0.02425 -0.74412 -0.77891 0.01027 0.02176 1.07743 0.01067 
2463775.833 2033-06-27 8:00:00   0.34643 -0.11052 0.06079 0.11201 0.38409 0.03077 -0.73939 -0.82760 0.01089 0.02124 1.10999 0.01042 
2463776.167 2033-06-27 16:00:00  0.38803 -0.02666 0.05228 0.11339 0.40623 0.04296 -0.73327 -0.87473 0.01152 0.02066 1.14162 0.01010 
2463776.500 2033-06-28 0:00:00   0.42189  0.05786 0.04331 0.11260 0.43935 0.05356 -0.72580 -0.92023 0.01216 0.02004 1.17220 0.00972 
2463776.833 2033-06-28 8:00:00   0.44766  0.14142 0.03429 0.10984 0.47958 0.06031 -0.71699 -0.96402 0.01281 0.01935 1.20161 0.00928 
2463777.167 2033-06-28 16:00:00  0.46521  0.22253 0.02578 0.10535 0.52319 0.06305 -0.70688 -1.00603 0.01345 0.01862 1.22973 0.00878 
2463777.500 2033-06-29 0:00:00   0.47464  0.29991 0.01867 0.09941 0.56707 0.06243 -0.69549 -1.04622 0.01409 0.01784 1.25647 0.00824 
2463777.833 2033-06-29 8:00:00   0.47621  0.37245 0.01470 0.09231 0.60887 0.05931 -0.68285 -1.08451 0.01472 0.01700 1.28176 0.00764 
2463778.167 2033-06-29 16:00:00  0.47031  0.43928 0.01559 0.08435 0.64695 0.05452 -0.66900 -1.12087 0.01535 0.01613 1.30551 0.00701 
2463778.500 2033-06-30 0:00:00   0.45742  0.49971 0.01996 0.07580 0.68023 0.04876 -0.65398 -1.15524 0.01596 0.01520 1.32767 0.00634 
2463778.833 2033-06-30 8:00:00   0.43812  0.55323 0.02548 0.06692 0.70804 0.04261 -0.63781 -1.18757 0.01656 0.01424 1.34818 0.00565 
2463779.167 2033-06-30 16:00:00  0.41299  0.59950 0.03105 0.05796 0.73003 0.03659 -0.62054 -1.21783 0.01714 0.01324 1.36698 0.00494 
2463779.500 2033-07-01 0:00:00   0.38265  0.63830 0.03623 0.04918 0.74606 0.03122 -0.60221 -1.24599 0.01771 0.01221 1.38405 0.00422 
2463779.833 2033-07-01 8:00:00   0.34774  0.66955 0.04089 0.04086 0.75619 0.02705 -0.58286 -1.27200 0.01826 0.01114 1.39934 0.00353 
2463780.167 2033-07-01 16:00:00  0.30887  0.69323 0.04495 0.03341 0.76059 0.02461 -0.56251 -1.29585 0.01879 0.01005 1.41283 0.00290 
2463780.500 2033-07-02 0:00:00   0.26664  0.70943 0.04840 0.02744 0.75954 0.02415 -0.54123 -1.31751 0.01929 0.00893 1.42450 0.00241 
2463780.833 2033-07-02 8:00:00   0.22163  0.71829 0.05126 0.02384 0.75340 0.02539 -0.51905 -1.33695 0.01977 0.00781 1.43433 0.00219 
2463781.167 2033-07-02 16:00:00  0.17440  0.72001 0.05352 0.02339 0.74261 0.02770 -0.49601 -1.35417 0.02023 0.00668 1.44231 0.00235 
2463781.500 2033-07-03 0:00:00   0.12550  0.71480 0.05522 0.02589 0.72766 0.03042 -0.47217 -1.36915 0.02066 0.00556 1.44843 0.00282 
2463781.833 2033-07-03 8:00:00   0.07542  0.70295 0.05636 0.03030 0.70911 0.03306 -0.44755 -1.38188 0.02106 0.00449 1.45270 0.00350 
2463782.167 2033-07-03 16:00:00  0.02466  0.68473 0.05698 0.03563 0.68756 0.03527 -0.42222 -1.39235 0.02143 0.00354 1.45512 0.00429 
2463782.500 2033-07-04 0:00:00  -0.02631  0.66047 0.05709 0.04126 0.66371 0.03679 -0.39621 -1.40056 0.02178 0.00283 1.45568 0.00514 
2463782.833 2033-07-04 8:00:00  -0.07705  0.63048 0.05670 0.04686 0.63832 0.03744 -0.36957 -1.40653 0.02209 0.00262 1.45443 0.00602 
2463783.167 2033-07-04 16:00:00 -0.12712  0.59512 0.05584 0.05223 0.61221 0.03704 -0.34234 -1.41023 0.02237 0.00301 1.45135 0.00692 
2463783.500 2033-07-05 0:00:00  -0.17611  0.55475 0.05452 0.05728 0.58630 0.03550 -0.31459 -1.41169 0.02262 0.00383 1.44648 0.00782 
2463783.833 2033-07-05 8:00:00  -0.22361  0.50974 0.05276 0.06191 0.56159 0.03276 -0.28634 -1.41092 0.02284 0.00487 1.43984 0.00872 
2463784.167 2033-07-05 16:00:00 -0.26923  0.46050 0.05057 0.06607 0.53911 0.02886 -0.25765 -1.40792 0.02302 0.00601 1.43147 0.00962 
2463784.500 2033-07-06 0:00:00  -0.31259  0.40743 0.04796 0.06973 0.51990 0.02398 -0.22856 -1.40271 0.02317 0.00721 1.42138 0.01050 
2463784.833 2033-07-06 8:00:00  -0.35332  0.35095 0.04496 0.07285 0.50496 0.01859 -0.19913 -1.39532 0.02329 0.00843 1.40963 0.01136 
2463785.167 2033-07-06 16:00:00 -0.39104  0.29153 0.04158 0.07540 0.49510 0.01372 -0.16940 -1.38576 0.02337 0.00966 1.39626 0.01221 
2463785.500 2033-07-07 0:00:00  -0.42539  0.22962 0.03784 0.07736 0.49088 0.01148 -0.13942 -1.37406 0.02342 0.01089 1.38130 0.01302 
2463785.833 2033-07-07 8:00:00  -0.45602  0.16574 0.03379 0.07869 0.49252 0.01350 -0.10922 -1.36025 0.02344 0.01211 1.36481 0.01381 
2463786.167 2033-07-07 16:00:00 -0.48257  0.10041 0.02946 0.07937 0.49980 0.01787 -0.07887 -1.34434 0.02342 0.01333 1.34684 0.01456 
2463786.500 2033-07-08 0:00:00  -0.50469  0.03419 0.02495 0.07937 0.51216 0.02245 -0.04841 -1.32638 0.02337 0.01452 1.32746 0.01527 
2463786.833 2033-07-08 8:00:00  -0.52206 -0.03231 0.02044 0.07867 0.52868 0.02627 -0.01789 -1.30640 0.02328 0.01570 1.30673 0.01595 
2463787.167 2033-07-08 16:00:00 -0.53432 -0.09847 0.01631 0.07722 0.54826 0.02891  0.01266 -1.28443 0.02316 0.01685 1.28471 0.01657 
2463787.500 2033-07-09 0:00:00  -0.54118 -0.16357 0.01345 0.07500 0.56967 0.03025  0.04318 -1.26052 0.02301 0.01798 1.26148 0.01714 
2463787.833 2033-07-09 8:00:00  -0.54233 -0.22691 0.01325 0.07196 0.59165 0.03029  0.07362 -1.23470 0.02283 0.01908 1.23712 0.01766 
2463788.167 2033-07-09 16:00:00 -0.53750 -0.28769 0.01626 0.06806 0.61296 0.02913  0.10394 -1.20701 0.02262 0.02015 1.21173 0.01812 
2463788.500 2033-07-10 0:00:00  -0.52647 -0.34508 0.02145 0.06325 0.63244 0.02697  0.13410 -1.17751 0.02237 0.02119 1.18538 0.01852 
2463788.833 2033-07-10 8:00:00  -0.50903 -0.39820 0.02783 0.05752 0.64898 0.02418  0.16405 -1.14624 0.02210 0.02219 1.15819 0.01884 
2463789.167 2033-07-10 16:00:00 -0.48507 -0.44613 0.03488 0.05084 0.66157 0.02140  0.19374 -1.11324 0.02179 0.02315 1.13026 0.01909 
2463789.500 2033-07-11 0:00:00  -0.45456 -0.48792 0.04230 0.04326 0.66930 0.01973  0.22313 -1.07857 0.02146 0.02408 1.10171 0.01925 
2463789.833 2033-07-11 8:00:00  -0.41755 -0.52261 0.04987 0.03497 0.67139 0.02053  0.25218 -1.04228 0.02109 0.02496 1.07268 0.01933 
2463790.167 2033-07-11 16:00:00 -0.37424 -0.54925 0.05739 0.02654 0.66719 0.02435  0.28085 -1.00443 0.02071 0.02580 1.04330 0.01931 
2463790.500 2033-07-12 0:00:00  -0.32497 -0.56695 0.06463 0.01972 0.65626 0.03049  0.30908 -0.96507 0.02029 0.02660 1.01372 0.01919 
2463790.833 2033-07-12 8:00:00  -0.27026 -0.57489 0.07134 0.01878 0.63840 0.03784  0.33684 -0.92426 0.01985 0.02735 0.98412 0.01895 
2463791.167 2033-07-12 16:00:00 -0.21079 -0.57243 0.07726 0.02579 0.61374 0.04543  0.36408 -0.88206 0.01939 0.02806 0.95467 0.01860 
2463791.500 2033-07-13 0:00:00  -0.14747 -0.55909 0.08209 0.03704 0.58284 0.05234  0.39077 -0.83854 0.01890 0.02871 0.92558 0.01812 
2463791.833 2033-07-13 8:00:00  -0.08138 -0.53468 0.08557 0.04986 0.54681 0.05760  0.41686 -0.79375 0.01840 0.02932 0.89705 0.01750 
2463792.167 2033-07-13 16:00:00 -0.01376 -0.49929 0.08746 0.06300 0.50742 0.06017  0.44231 -0.74777 0.01787 0.02988 0.86932 0.01674 
2463792.500 2033-07-14 0:00:00   0.05402 -0.45333 0.08759 0.07573 0.46728 0.05903  0.46708 -0.70065 0.01732 0.03039 0.84265 0.01582 
2463792.833 2033-07-14 8:00:00   0.12052 -0.39759 0.08586 0.08744 0.42984 0.05344  0.49113 -0.65248 0.01676 0.03084 0.81729 0.01474 
2463793.167 2033-07-14 16:00:00  0.18429 -0.33314 0.08230 0.09764 0.39919 0.04357  0.51443 -0.60332 0.01618 0.03125 0.79353 0.01350 
2463793.500 2033-07-15 0:00:00   0.24396 -0.26137 0.07702 0.10593 0.37945 0.03170  0.53693 -0.55325 0.01558 0.03160 0.77167 0.01210 
2463793.833 2033-07-15 8:00:00   0.29829 -0.18386 0.07023 0.11206 0.37368 0.02518  0.55860 -0.50233 0.01497 0.03190 0.75200 0.01056 
2463794.167 2033-07-15 16:00:00  0.34623 -0.10235 0.06221 0.11585 0.38293 0.03171  0.57940 -0.45065 0.01435 0.03215 0.73482 0.00888 
2463794.500 2033-07-16 0:00:00   0.38697 -0.01860 0.05334 0.11730 0.40590 0.04401  0.59930 -0.39828 0.01372 0.03235 0.72040 0.00711 
2463794.833 2033-07-16 8:00:00   0.41993  0.06566 0.04400 0.11649 0.43950 0.05474  0.61826 -0.34531 0.01308 0.03249 0.70900 0.00534 
2463795.167 2033-07-16 16:00:00  0.44480  0.14878 0.03467 0.11362 0.47991 0.06156  0.63625 -0.29180 0.01243 0.03257 0.70083 0.00375 
2463795.500 2033-07-17 0:00:00   0.46150  0.22932 0.02598 0.10894 0.52343 0.06429  0.65324 -0.23785 0.01178 0.03261 0.69606 0.00290 
2463795.833 2033-07-17 8:00:00   0.47013  0.30599 0.01904 0.10273 0.56703 0.06357  0.66920 -0.18354 0.01112 0.03259 0.69476 0.00343 
2463796.167 2033-07-17 16:00:00  0.47097  0.37773 0.01585 0.09531 0.60843 0.06028  0.68409 -0.12894 0.01046 0.03252 0.69696 0.00489 
2463796.500 2033-07-18 0:00:00   0.46444  0.44368 0.01776 0.08696 0.64605 0.05524  0.69789 -0.07415 0.00981 0.03240 0.70260 0.00660 
2463796.833 2033-07-18 8:00:00   0.45103  0.50318 0.02283 0.07798 0.67883 0.04919  0.71057 -0.01926 0.00915 0.03223 0.71157 0.00832 
2463797.167 2033-07-18 16:00:00  0.43132  0.55575 0.02885 0.06864 0.70613 0.04275  0.72210  0.03566 0.00851 0.03201 0.72367 0.00995 
2463797.500 2033-07-19 0:00:00   0.40589  0.60108 0.03483 0.05921 0.72762 0.03649  0.73246  0.09050 0.00787 0.03173 0.73867 0.01142 
2463797.833 2033-07-19 8:00:00   0.37538  0.63896 0.04038 0.04994 0.74320 0.03099  0.74163  0.14519 0.00725 0.03141 0.75629 0.01273 
2463798.167 2033-07-19 16:00:00  0.34040  0.66931 0.04537 0.04119 0.75291 0.02691  0.74958  0.19963 0.00665 0.03104 0.77623 0.01385 
2463798.500 2033-07-20 0:00:00   0.30156  0.69216 0.04972 0.03343 0.75696 0.02484  0.75630  0.25372 0.00608 0.03062 0.79820 0.01478 
2463798.833 2033-07-20 8:00:00   0.25945  0.70758 0.05343 0.02741 0.75562 0.02497  0.76175  0.30739 0.00554 0.03016 0.82186 0.01554 
2463799.167 2033-07-20 16:00:00  0.21466  0.71572 0.05648 0.02423 0.74926 0.02685  0.76594  0.36053 0.00504 0.02965 0.84693 0.01611 
2463799.500 2033-07-21 0:00:00   0.16772  0.71679 0.05890 0.02464 0.73831 0.02972  0.76883  0.41306 0.00460 0.02910 0.87310 0.01653 
2463799.833 2033-07-21 8:00:00   0.11917  0.71101 0.06071 0.02813 0.72327 0.03288  0.77042  0.46487 0.00424 0.02850 0.90011 0.01680 
2463800.167 2033-07-21 16:00:00  0.06950  0.69864 0.06191 0.03343 0.70469 0.03583  0.77069  0.51589 0.00396 0.02787 0.92769 0.01693 
2463800.500 2033-07-22 0:00:00   0.01921  0.67997 0.06254 0.03951 0.68318 0.03823  0.76964  0.56600 0.00379 0.02719 0.95560 0.01693 
2463800.833 2033-07-22 8:00:00  -0.03126  0.65532 0.06261 0.04581 0.65944 0.03984  0.76726  0.61512 0.00374 0.02647 0.98362 0.01683 
2463801.167 2033-07-22 16:00:00 -0.08145  0.62501 0.06214 0.05200 0.63420 0.04044  0.76353  0.66316 0.00380 0.02572 1.01152 0.01662 
2463801.500 2033-07-23 0:00:00  -0.13095  0.58939 0.06115 0.05791 0.60830 0.03990  0.75847  0.71003 0.00396 0.02493 1.03913 0.01632 
2463801.833 2033-07-23 8:00:00  -0.17934  0.54880 0.05965 0.06344 0.58265 0.03810  0.75206  0.75562 0.00421 0.02411 1.06625 0.01593 
2463802.167 2033-07-23 16:00:00 -0.22623  0.50364 0.05767 0.06850 0.55823 0.03500  0.74430  0.79985 0.00453 0.02326 1.09273 0.01548 
2463802.500 2033-07-24 0:00:00  -0.27122  0.45429 0.05520 0.07304 0.53608 0.03068  0.73520  0.84264 0.00489 0.02237 1.11842 0.01496 
2463802.833 2033-07-24 8:00:00  -0.31393  0.40115 0.05229 0.07702 0.51720 0.02537  0.72477  0.88388 0.00528 0.02145 1.14316 0.01438 
2463803.167 2033-07-24 16:00:00 -0.35400  0.34465 0.04893 0.08041 0.50257 0.01962  0.71300  0.92349 0.00570 0.02051 1.16682 0.01374 
2463803.500 2033-07-25 0:00:00  -0.39106  0.28525 0.04516 0.08316 0.49299 0.01463  0.69993  0.96138 0.00613 0.01954 1.18929 0.01306 
2463803.833 2033-07-25 8:00:00  -0.42474  0.22341 0.04099 0.08525 0.48898 0.01273  0.68555  0.99748 0.00656 0.01855 1.21044 0.01234 
2463804.167 2033-07-25 16:00:00 -0.45468  0.15964 0.03647 0.08665 0.49074 0.01525  0.66988  1.03169 0.00699 0.01754 1.23018 0.01159 
2463804.500 2033-07-26 0:00:00  -0.48054  0.09446 0.03163 0.08733 0.49807 0.02002  0.65295  1.06394 0.00742 0.01650 1.24840 0.01080 
2463804.833 2033-07-26 8:00:00  -0.50197  0.02844 0.02658 0.08726 0.51038 0.02489  0.63477  1.09415 0.00783 0.01545 1.26502 0.00998 
2463805.167 2033-07-26 16:00:00 -0.51864 -0.03782 0.02149 0.08639 0.52679 0.02890  0.61537  1.12224 0.00824 0.01437 1.27995 0.00914 
2463805.500 2033-07-27 0:00:00  -0.53020 -0.10367 0.01676 0.08471 0.54618 0.03164  0.59477  1.14814 0.00864 0.01329 1.29312 0.00829 
2463805.833 2033-07-27 8:00:00  -0.53635 -0.16842 0.01337 0.08216 0.56734 0.03295  0.57302  1.17179 0.00902 0.01219 1.30446 0.00742 
2463806.167 2033-07-27 16:00:00 -0.53679 -0.23133 0.01307 0.07872 0.58902 0.03284  0.55014  1.19311 0.00938 0.01108 1.31390 0.00654 
2463806.500 2033-07-28 0:00:00  -0.53126 -0.29161 0.01647 0.07433 0.60999 0.03141  0.52617  1.21205 0.00973 0.00996 1.32140 0.00566 
2463806.833 2033-07-28 8:00:00  -0.51953 -0.34843 0.02222 0.06897 0.62908 0.02887  0.50114  1.22856 0.01006 0.00884 1.32690 0.00478 
2463807.167 2033-07-28 16:00:00 -0.50142 -0.40090 0.02913 0.06261 0.64518 0.02557  0.47511  1.24258 0.01037 0.00771 1.33037 0.00392 
2463807.500 2033-07-29 0:00:00  -0.47682 -0.44809 0.03665 0.05524 0.65731 0.02216  0.44811  1.25406 0.01066 0.00658 1.33177 0.00310 
2463807.833 2033-07-29 8:00:00  -0.44571 -0.48906 0.04446 0.04694 0.66455 0.01982  0.42021  1.26297 0.01093 0.00547 1.33109 0.00237 
2463808.167 2033-07-29 16:00:00 -0.40817 -0.52285 0.05236 0.03790 0.66614 0.02018  0.39143  1.26926 0.01117 0.00437 1.32830 0.00183 
2463808.500 2033-07-30 0:00:00  -0.36441 -0.54851 0.06012 0.02870 0.66146 0.02399  0.36185  1.27290 0.01140 0.00332 1.32339 0.00170 
2463808.833 2033-07-30 8:00:00  -0.31480 -0.56518 0.06752 0.02111 0.65008 0.03039  0.33152  1.27388 0.01160 0.00237 1.31636 0.00203 
2463809.167 2033-07-30 16:00:00 -0.25988 -0.57206 0.07431 0.01959 0.63186 0.03807  0.30049  1.27217 0.01179 0.00170 1.30723 0.00265 
2463809.500 2033-07-31 0:00:00  -0.20037 -0.56854 0.08021 0.02659 0.60698 0.04595  0.26884  1.26776 0.01194 0.00170 1.29600 0.00340 
2463809.833 2033-07-31 8:00:00  -0.13719 -0.55420 0.08495 0.03821 0.57604 0.05306  0.23661  1.26065 0.01208 0.00235 1.28271 0.00420 
2463810.167 2033-07-31 16:00:00 -0.07143 -0.52887 0.08827 0.05146 0.54022 0.05839  0.20388  1.25083 0.01219 0.00328 1.26739 0.00501 
2463810.500 2033-08-01 0:00:00  -0.00434 -0.49270 0.08994 0.06502 0.50138 0.06088  0.17072  1.23832 0.01227 0.00430 1.25008 0.00583 
2463810.833 2033-08-01 8:00:00   0.06271 -0.44615 0.08981 0.07809 0.46217 0.05952  0.13720  1.22312 0.01234 0.00536 1.23085 0.00663 
2463811.167 2033-08-01 16:00:00  0.12830 -0.39003 0.08780 0.09008 0.42606 0.05362  0.10338  1.20526 0.01237 0.00643 1.20974 0.00741 
2463811.500 2033-08-02 0:00:00   0.19103 -0.32545 0.08394 0.10050 0.39708 0.04346  0.06934  1.18477 0.01238 0.00750 1.18686 0.00817 
2463811.833 2033-08-02 8:00:00   0.24956 -0.25380 0.07836 0.10897 0.37909 0.03155  0.03516  1.16168 0.01237 0.00856 1.16228 0.00891 
2463812.167 2033-08-02 16:00:00  0.30270 -0.17666 0.07127 0.11521 0.37488 0.02545  0.00090  1.13604 0.01233 0.00961 1.13610 0.00961 
2463812.500 2033-08-03 0:00:00   0.34945 -0.09571 0.06297 0.11909 0.38520 0.03230 -0.03336  1.10789 0.01227 0.01065 1.10846 0.01028 
2463812.833 2033-08-03 8:00:00   0.38904 -0.01271 0.05382 0.12060 0.40862 0.04457 -0.06753  1.07729 0.01218 0.01167 1.07948 0.01090 
2463813.167 2033-08-03 16:00:00  0.42096  0.07068 0.04423 0.11981 0.44211 0.05522 -0.10156  1.04430 0.01207 0.01267 1.04931 0.01148 
2463813.500 2033-08-04 0:00:00   0.44489  0.15286 0.03469 0.11693 0.48200 0.06201 -0.13535  1.00900 0.01194 0.01366 1.01813 0.01201 
2463813.833 2033-08-04 8:00:00   0.46078  0.23242 0.02592 0.11219 0.52479 0.06476 -0.16883  0.97145 0.01177 0.01462 0.98612 0.01247 
2463814.167 2033-08-04 16:00:00  0.46874  0.30812 0.01921 0.10587 0.56756 0.06405 -0.20194  0.93175 0.01159 0.01556 0.95349 0.01287 
2463814.500 2033-08-05 0:00:00   0.46906  0.37892 0.01681 0.09828 0.60815 0.06073 -0.23459  0.88997 0.01138 0.01647 0.92049 0.01319 
2463814.833 2033-08-05 8:00:00   0.46212  0.44401 0.01962 0.08971 0.64501 0.05560 -0.26671  0.84621 0.01115 0.01736 0.88739 0.01342 
2463815.167 2033-08-05 16:00:00  0.44843  0.50272 0.02533 0.08045 0.67712 0.04942 -0.29823  0.80058 0.01090 0.01822 0.85448 0.01356 
2463815.500 2033-08-06 0:00:00   0.42854  0.55459 0.03183 0.07078 0.70385 0.04283 -0.32908  0.75317 0.01062 0.01905 0.82210 0.01358 
2463815.833 2033-08-06 8:00:00   0.40302  0.59930 0.03824 0.06097 0.72487 0.03644 -0.35920  0.70409 0.01033 0.01985 0.79062 0.01347 
2463816.167 2033-08-06 16:00:00  0.37249  0.63664 0.04419 0.05132 0.74006 0.03091 -0.38851  0.65345 0.01001 0.02061 0.76046 0.01321 
2463816.500 2033-08-07 0:00:00   0.33755  0.66654 0.04955 0.04219 0.74948 0.02698 -0.41696  0.60138 0.00968 0.02135 0.73205 0.01280 
2463816.833 2033-08-07 8:00:00   0.29879  0.68901 0.05424 0.03413 0.75331 0.02531 -0.44448  0.54799 0.00934 0.02204 0.70589 0.01222 
2463817.167 2033-08-07 16:00:00  0.25681  0.70411 0.05824 0.02804 0.75181 0.02601 -0.47102  0.49340 0.00898 0.02270 0.68247 0.01147 
2463817.500 2033-08-08 0:00:00   0.21217  0.71199 0.06155 0.02516 0.74535 0.02848 -0.49652  0.43773 0.00861 0.02332 0.66230 0.01054 
2463817.833 2033-08-08 8:00:00   0.16540  0.71283 0.06419 0.02624 0.73436 0.03187 -0.52092  0.38112 0.00824 0.02390 0.64588 0.00945 
2463818.167 2033-08-08 16:00:00  0.11703  0.70686 0.06616 0.03051 0.71931 0.03544 -0.54419  0.32369 0.00786 0.02443 0.63365 0.00827 
2463818.500 2033-08-09 0:00:00   0.06757  0.69434 0.06748 0.03656 0.70076 0.03869 -0.56627  0.26557 0.00749 0.02492 0.62595 0.00708 
2463818.833 2033-08-09 8:00:00   0.01748  0.67554 0.06818 0.04334 0.67933 0.04130 -0.58713  0.20688 0.00713 0.02537 0.62304 0.00603 
2463819.167 2033-08-09 16:00:00 -0.03277  0.65077 0.06827 0.05029 0.65568 0.04299 -0.60672  0.14776 0.00679 0.02576 0.62500 0.00533 
2463819.500 2033-08-10 0:00:00  -0.08274  0.62036 0.06776 0.05709 0.63059 0.04357 -0.62501  0.08834 0.00649 0.02611 0.63177 0.00519 
2463819.833 2033-08-10 8:00:00  -0.13201  0.58464 0.06668 0.06358 0.60488 0.04288 -0.64197  0.02874 0.00622 0.02641 0.64316 0.00564 
2463820.167 2033-08-10 16:00:00 -0.18016  0.54397 0.06505 0.06964 0.57946 0.04082 -0.65757 -0.03090 0.00600 0.02665 0.65883 0.00649 
2463820.500 2033-08-11 0:00:00  -0.22680  0.49872 0.06287 0.07520 0.55531 0.03736 -0.67179 -0.09047 0.00586 0.02684 0.67837 0.00752 
2463820.833 2033-08-11 8:00:00  -0.27152  0.44928 0.06018 0.08018 0.53344 0.03260 -0.68461 -0.14984 0.00579 0.02697 0.70131 0.00856 
2463821.167 2033-08-11 16:00:00 -0.31396  0.39606 0.05698 0.08454 0.51489 0.02684 -0.69601 -0.20889 0.00581 0.02704 0.72714 0.00954 
2463821.500 2033-08-12 0:00:00  -0.35373  0.33950 0.05329 0.08825 0.50058 0.02075 -0.70598 -0.26750 0.00592 0.02706 0.75539 0.01042 
2463821.833 2033-08-12 8:00:00  -0.39046  0.28004 0.04915 0.09127 0.49130 0.01575 -0.71450 -0.32555 0.00613 0.02702 0.78558 0.01116 
2463822.167 2033-08-12 16:00:00 -0.42380  0.21815 0.04458 0.09355 0.48758 0.01438 -0.72158 -0.38293 0.00642 0.02692 0.81728 0.01177 
2463822.500 2033-08-13 0:00:00  -0.45339  0.15435 0.03961 0.09506 0.48957 0.01755 -0.72721 -0.43953 0.00679 0.02675 0.85008 0.01225 
2463822.833 2033-08-13 8:00:00  -0.47887  0.08916 0.03430 0.09577 0.49709 0.02280 -0.73139 -0.49525 0.00723 0.02653 0.88363 0.01260 
2463823.167 2033-08-13 16:00:00 -0.49989  0.02317 0.02874 0.09565 0.50953 0.02807 -0.73412 -0.54998 0.00773 0.02625 0.91760 0.01283 
2463823.500 2033-08-14 0:00:00  -0.51614 -0.04303 0.02311 0.09467 0.52602 0.03240 -0.73541 -0.60362 0.00828 0.02590 0.95171 0.01295 
2463823.833 2033-08-14 8:00:00  -0.52727 -0.10878 0.01779 0.09278 0.54545 0.03535 -0.73527 -0.65607 0.00886 0.02550 0.98571 0.01296 
2463824.167 2033-08-14 16:00:00 -0.53298 -0.17339 0.01379 0.08995 0.56662 0.03678 -0.73372 -0.70726 0.00948 0.02503 1.01936 0.01287 
2463824.500 2033-08-15 0:00:00  -0.53299 -0.23612 0.01303 0.08615 0.58828 0.03670 -0.73076 -0.75708 0.01013 0.02451 1.05248 0.01269 
2463824.833 2033-08-15 8:00:00  -0.52704 -0.29616 0.01644 0.08136 0.60921 0.03520 -0.72641 -0.80545 0.01079 0.02392 1.08488 0.01243 
2463825.167 2033-08-15 16:00:00 -0.51493 -0.35270 0.02243 0.07554 0.62825 0.03251 -0.72070 -0.85231 0.01147 0.02328 1.11640 0.01208 
2463825.500 2033-08-16 0:00:00  -0.49649 -0.40485 0.02962 0.06869 0.64434 0.02895 -0.71364 -0.89757 0.01215 0.02257 1.14692 0.01167 
2463825.833 2033-08-16 8:00:00  -0.47165 -0.45171 0.03737 0.06084 0.65648 0.02513 -0.70526 -0.94116 0.01284 0.02182 1.17630 0.01118 
2463826.167 2033-08-16 16:00:00 -0.44039 -0.49234 0.04536 0.05206 0.66379 0.02210 -0.69559 -0.98302 0.01353 0.02100 1.20444 0.01064 
2463826.500 2033-08-17 0:00:00  -0.40282 -0.52581 0.05335 0.04258 0.66554 0.02142 -0.68466 -1.02308 0.01422 0.02014 1.23125 0.01004 
2463826.833 2033-08-17 8:00:00  -0.35919 -0.55124 0.06113 0.03297 0.66115 0.02419 -0.67249 -1.06130 0.01491 0.01922 1.25663 0.00938 
2463827.167 2033-08-17 16:00:00 -0.30987 -0.56776 0.06849 0.02474 0.65022 0.02989 -0.65912 -1.09761 0.01558 0.01826 1.28051 0.00868 
2463827.500 2033-08-18 0:00:00  -0.25541 -0.57466 0.07518 0.02166 0.63262 0.03717 -0.64458 -1.13198 0.01624 0.01725 1.30282 0.00794 
2463827.833 2033-08-18 8:00:00  -0.19653 -0.57135 0.08096 0.02691 0.60855 0.04482 -0.62891 -1.16434 0.01689 0.01619 1.32352 0.00716 
2463828.167 2033-08-18 16:00:00 -0.13413 -0.55746 0.08556 0.03765 0.57862 0.05181 -0.61214 -1.19467 0.01753 0.01510 1.34255 0.00635 
2463828.500 2033-08-19 0:00:00  -0.06928 -0.53284 0.08876 0.05052 0.54395 0.05714 -0.59431 -1.22293 0.01815 0.01396 1.35988 0.00553 
2463828.833 2033-08-19 8:00:00  -0.00317 -0.49764 0.09035 0.06390 0.50629 0.05979 -0.57546 -1.24909 0.01874 0.01280 1.37545 0.00471 
2463829.167 2033-08-19 16:00:00  0.06290 -0.45233 0.09019 0.07690 0.46814 0.05879 -0.55563 -1.27311 0.01932 0.01160 1.38926 0.00390 
2463829.500 2033-08-20 0:00:00   0.12756 -0.39766 0.08821 0.08892 0.43270 0.05350 -0.53487 -1.29498 0.01987 0.01038 1.40127 0.00317 
2463829.833 2033-08-20 8:00:00   0.18949 -0.33468 0.08445 0.09945 0.40373 0.04405 -0.51321 -1.31467 0.02040 0.00913 1.41147 0.00258 
2463830.167 2033-08-20 16:00:00  0.24741 -0.26468 0.07901 0.10813 0.38490 0.03245 -0.49069 -1.33217 0.02090 0.00788 1.41984 0.00231 
2463830.500 2033-08-21 0:00:00   0.30018 -0.18917 0.07209 0.11469 0.37897 0.02500 -0.46737 -1.34746 0.02138 0.00663 1.42639 0.00246 
2463830.833 2033-08-21 8:00:00   0.34683 -0.10973 0.06395 0.11897 0.38689 0.02976 -0.44327 -1.36054 0.02182 0.00540 1.43110 0.00299 
2463831.167 2033-08-21 16:00:00  0.38659 -0.02801 0.05494 0.12095 0.40764 0.04141 -0.41846 -1.37139 0.02223 0.00423 1.43399 0.00374 
2463831.500 2033-08-22 0:00:00   0.41892  0.05436 0.04543 0.12068 0.43857 0.05235 -0.39297 -1.38002 0.02262 0.00322 1.43506 0.00462 
2463831.833 2033-08-22 8:00:00   0.44351  0.13585 0.03589 0.11833 0.47631 0.05985 -0.36685 -1.38643 0.02297 0.00259 1.43432 0.00555 
2463832.167 2033-08-22 16:00:00  0.46024  0.21508 0.02696 0.11410 0.51749 0.06346 -0.34015 -1.39062 0.02328 0.00264 1.43179 0.00651 
2463832.500 2033-08-23 0:00:00   0.46918  0.29079 0.01984 0.10824 0.55925 0.06357 -0.31291 -1.39259 0.02357 0.00334 1.42749 0.00749 
2463832.833 2033-08-23 8:00:00   0.47056  0.36196 0.01677 0.10105 0.59935 0.06094 -0.28517 -1.39236 0.02382 0.00440 1.42144 0.00847 
2463833.167 2033-08-23 16:00:00  0.46472  0.42771 0.01916 0.09278 0.63616 0.05635 -0.25698 -1.38993 0.02403 0.00562 1.41367 0.00944 
2463833.500 2033-08-24 0:00:00   0.45213  0.48736 0.02488 0.08373 0.66859 0.05054 -0.22840 -1.38533 0.02421 0.00691 1.40422 0.01041 
2463833.833 2033-08-24 8:00:00   0.43328  0.54039 0.03161 0.07417 0.69592 0.04415 -0.19946 -1.37857 0.02435 0.00822 1.39311 0.01135 
2463834.167 2033-08-24 16:00:00  0.40874  0.58644 0.03834 0.06436 0.71775 0.03781 -0.17021 -1.36966 0.02445 0.00955 1.38040 0.01227 
2463834.500 2033-08-25 0:00:00   0.37909  0.62526 0.04465 0.05459 0.73389 0.03218 -0.14070 -1.35865 0.02452 0.01088 1.36611 0.01317 
2463834.833 2033-08-25 8:00:00   0.34492  0.65673 0.05038 0.04523 0.74436 0.02802 -0.11098 -1.34554 0.02456 0.01221 1.35032 0.01403 
2463835.167 2033-08-25 16:00:00  0.30683  0.68082 0.05545 0.03679 0.74927 0.02604 -0.08108 -1.33037 0.02455 0.01352 1.33305 0.01486 
2463835.500 2033-08-26 0:00:00   0.26538  0.69757 0.05982 0.03011 0.74887 0.02648 -0.05106 -1.31317 0.02451 0.01482 1.31438 0.01565 
2463835.833 2033-08-26 8:00:00   0.22115  0.70709 0.06349 0.02644 0.74349 0.02884 -0.02097 -1.29397 0.02444 0.01609 1.29436 0.01639 
2463836.167 2033-08-26 16:00:00  0.17469  0.70955 0.06645 0.02675 0.73353 0.03225  0.00915 -1.27280 0.02433 0.01734 1.27307 0.01708 
2463836.500 2033-08-27 0:00:00   0.12651  0.70515 0.06871 0.03063 0.71945 0.03596  0.03926 -1.24970 0.02418 0.01856 1.25057 0.01773 
2463836.833 2033-08-27 8:00:00   0.07713  0.69414 0.07030 0.03664 0.70179 0.03941  0.06931 -1.22472 0.02400 0.01976 1.22694 0.01831 
2463837.167 2033-08-27 16:00:00  0.02703  0.67678 0.07121 0.04361 0.68114 0.04224  0.09926 -1.19789 0.02379 0.02092 1.20226 0.01883 
2463837.500 2033-08-28 0:00:00  -0.02332  0.65338 0.07148 0.05086 0.65818 0.04416  0.12905 -1.16926 0.02354 0.02204 1.17664 0.01928 
2463837.833 2033-08-28 8:00:00  -0.07346  0.62425 0.07111 0.05804 0.63363 0.04495  0.15865 -1.13887 0.02326 0.02313 1.15016 0.01966 
2463838.167 2033-08-28 16:00:00 -0.12298  0.58973 0.07013 0.06492 0.60833 0.04445  0.18801 -1.10677 0.02295 0.02417 1.12294 0.01996 
2463838.500 2033-08-29 0:00:00  -0.17144  0.55018 0.06855 0.07138 0.58316 0.04255  0.21708 -1.07301 0.02261 0.02518 1.09508 0.02017 
2463838.833 2033-08-29 8:00:00  -0.21844  0.50597 0.06638 0.07732 0.55908 0.03921  0.24583 -1.03764 0.02223 0.02614 1.06672 0.02029 
2463839.167 2033-08-29 16:00:00 -0.26359  0.45748 0.06366 0.08268 0.53709 0.03451  0.27420 -1.00072 0.02183 0.02706 1.03799 0.02031 
2463839.500 2033-08-30 0:00:00  -0.30649  0.40514 0.06039 0.08740 0.51820 0.02875  0.30217 -0.96229 0.02140 0.02793 1.00903 0.02023 
2463839.833 2033-08-30 8:00:00  -0.34677  0.34937 0.05661 0.09143 0.50335 0.02252  0.32968 -0.92243 0.02094 0.02875 0.98001 0.02002 
2463840.167 2033-08-30 16:00:00 -0.38407  0.29061 0.05233 0.09474 0.49334 0.01712  0.35669 -0.88118 0.02046 0.02953 0.95111 0.01970 
2463840.500 2033-08-31 0:00:00  -0.41801  0.22935 0.04758 0.09727 0.48871 0.01494  0.38316 -0.83861 0.01995 0.03025 0.92250 0.01923 
2463840.833 2033-08-31 8:00:00  -0.44824  0.16610 0.04241 0.09901 0.48970 0.01745  0.40905 -0.79478 0.01941 0.03092 0.89441 0.01863 
2463841.167 2033-08-31 16:00:00 -0.47441  0.10137 0.03687 0.09990 0.49615 0.02258  0.43432 -0.74975 0.01886 0.03154 0.86706 0.01787 
2463841.500 2033-09-01 0:00:00  -0.49617  0.03574 0.03104 0.09993 0.50757 0.02802  0.45894 -0.70359 0.01828 0.03210 0.84068 0.01695 
2463841.833 2033-09-01 8:00:00  -0.51321 -0.03019 0.02509 0.09905 0.52313 0.03262  0.48285 -0.65637 0.01768 0.03261 0.81553 0.01587 
2463842.167 2033-09-01 16:00:00 -0.52518 -0.09578 0.01937 0.09723 0.54178 0.03589  0.50603 -0.60816 0.01707 0.03307 0.79190 0.01461 
2463842.500 2033-09-02 0:00:00  -0.53180 -0.16035 0.01476 0.09444 0.56236 0.03762  0.52844 -0.55903 0.01644 0.03347 0.77005 0.01319 
2463842.833 2033-09-02 8:00:00  -0.53278 -0.22318 0.01320 0.09065 0.58363 0.03777  0.55004 -0.50904 0.01579 0.03381 0.75028 0.01160 
2463843.167 2033-09-02 16:00:00 -0.52786 -0.28348 0.01612 0.08583 0.60440 0.03644  0.57078 -0.45828 0.01513 0.03409 0.73288 0.00987 
2463843.500 2033-09-03 0:00:00  -0.51684 -0.34044 0.02207 0.07996 0.62351 0.03383  0.59065 -0.40682 0.01446 0.03432 0.71812 0.00803 
2463843.833 2033-09-03 8:00:00  -0.49956 -0.39321 0.02943 0.07303 0.63989 0.03025  0.60960 -0.35473 0.01377 0.03450 0.70625 0.00614 
2463844.167 2033-09-03 16:00:00 -0.47591 -0.44089 0.03743 0.06505 0.65255 0.02624  0.62760 -0.30210 0.01308 0.03462 0.69750 0.00434 
2463844.500 2033-09-04 0:00:00  -0.44589 -0.48258 0.04571 0.05610 0.66062 0.02279  0.64462 -0.24901 0.01238 0.03468 0.69202 0.00306 
2463844.833 2033-09-04 8:00:00  -0.40958 -0.51735 0.05401 0.04637 0.66333 0.02147  0.66063 -0.19553 0.01168 0.03468 0.68992 0.00313 
2463845.167 2033-09-04 16:00:00 -0.36719 -0.54430 0.06212 0.03633 0.66009 0.02366  0.67559 -0.14174 0.01097 0.03463 0.69124 0.00447 
2463845.500 2033-09-05 0:00:00  -0.31908 -0.56261 0.06983 0.02723 0.65047 0.02908  0.68948 -0.08774 0.01027 0.03452 0.69595 0.00624 
2463845.833 2033-09-05 8:00:00  -0.26574 -0.57151 0.07689 0.02238 0.63429 0.03638  0.70227 -0.03360 0.00957 0.03436 0.70393 0.00806 
2463846.167 2033-09-05 16:00:00 -0.20787 -0.57039 0.08305 0.02592 0.61169 0.04425  0.71392  0.02059 0.00887 0.03415 0.71502 0.00981 
2463846.500 2033-09-06 0:00:00  -0.14631 -0.55883 0.08804 0.03613 0.58317 0.05162  0.72443  0.07473 0.00818 0.03388 0.72902 0.01141 
2463846.833 2033-09-06 8:00:00  -0.08209 -0.53662 0.09163 0.04913 0.54973 0.05748  0.73375  0.12875 0.00751 0.03356 0.74564 0.01284 
2463847.167 2033-09-06 16:00:00 -0.01637 -0.50385 0.09360 0.06294 0.51299 0.06081  0.74187  0.18256 0.00686 0.03319 0.76462 0.01407 
2463847.500 2033-09-07 0:00:00   0.04957 -0.46090 0.09378 0.07655 0.47525 0.06063  0.74877  0.23606 0.00624 0.03277 0.78566 0.01512 
2463847.833 2033-09-07 8:00:00   0.11438 -0.40843 0.09209 0.08928 0.43953 0.05622  0.75442  0.28916 0.00565 0.03229 0.80844 0.01597 
2463848.167 2033-09-07 16:00:00  0.17673 -0.34743 0.08854 0.10060 0.40944 0.04755  0.75880  0.34177 0.00511 0.03177 0.83268 0.01663 
2463848.500 2033-09-08 0:00:00   0.23532 -0.27914 0.08322 0.11010 0.38863 0.03616  0.76191  0.39381 0.00464 0.03120 0.85808 0.01713 
2463848.833 2033-09-08 8:00:00   0.28898 -0.20498 0.07631 0.11747 0.38002 0.02712  0.76372  0.44517 0.00425 0.03059 0.88436 0.01746 
2463849.167 2033-09-08 16:00:00  0.33669 -0.12654 0.06807 0.12252 0.38494 0.02899  0.76422  0.49576 0.00397 0.02993 0.91127 0.01764 
2463849.500 2033-09-09 0:00:00   0.37765 -0.04546 0.05885 0.12519 0.40279 0.03976  0.76341  0.54550 0.00382 0.02923 0.93857 0.01769 
2463849.833 2033-09-09 8:00:00   0.41126  0.03662 0.04902 0.12550 0.43128 0.05120  0.76126  0.59428 0.00380 0.02848 0.96602 0.01761 
2463850.167 2033-09-09 16:00:00  0.43715  0.11817 0.03906 0.12359 0.46723 0.05966  0.75777  0.64202 0.00392 0.02769 0.99342 0.01742 
2463850.500 2033-09-10 0:00:00   0.45517  0.19773 0.02964 0.11967 0.50730 0.06424  0.75295  0.68862 0.00415 0.02686 1.02058 0.01714 
2463850.833 2033-09-10 8:00:00   0.46537  0.27405 0.02191 0.11398 0.54854 0.06517  0.74678  0.73399 0.00448 0.02600 1.04730 0.01676 
2463851.167 2033-09-10 16:00:00  0.46794  0.34603 0.01809 0.10682 0.58861 0.06310  0.73927  0.77803 0.00487 0.02510 1.07343 0.01629 
2463851.500 2033-09-11 0:00:00   0.46323  0.41276 0.01993 0.09846 0.62577 0.05882  0.73042  0.82067 0.00532 0.02416 1.09880 0.01576 
2463851.833 2033-09-11 8:00:00   0.45166  0.47354 0.02561 0.08921 0.65881 0.05310  0.72023  0.86180 0.00579 0.02319 1.12329 0.01516 
2463852.167 2033-09-11 16:00:00  0.43375  0.52780 0.03260 0.07934 0.68695 0.04663  0.70871  0.90134 0.00628 0.02218 1.14674 0.01450 
2463852.500 2033-09-12 0:00:00   0.41007  0.57516 0.03968 0.06914 0.70973 0.04004  0.69588  0.93921 0.00679 0.02115 1.16904 0.01378 
2463852.833 2033-09-12 8:00:00   0.38119  0.61535 0.04637 0.05891 0.72693 0.03403  0.68173  0.97532 0.00729 0.02008 1.19008 0.01302 
2463853.167 2033-09-12 16:00:00  0.34772  0.64824 0.05246 0.04900 0.73852 0.02935  0.66630  1.00958 0.00780 0.01899 1.20975 0.01222 
2463853.500 2033-09-13 0:00:00   0.31024  0.67378 0.05786 0.03991 0.74462 0.02679  0.64960  1.04193 0.00830 0.01788 1.22794 0.01137 
2463853.833 2033-09-13 8:00:00   0.26935  0.69201 0.06252 0.03242 0.74543 0.02673  0.63164  1.07227 0.00878 0.01674 1.24458 0.01050 
2463854.167 2033-09-13 16:00:00  0.22560  0.70302 0.06643 0.02778 0.74127 0.02881  0.61246  1.10054 0.00926 0.01558 1.25957 0.00960 
2463854.500 2033-09-14 0:00:00   0.17956  0.70697 0.06960 0.02721 0.73253 0.03216  0.59208  1.12666 0.00972 0.01440 1.27285 0.00868 
2463854.833 2033-09-14 8:00:00   0.13176  0.70407 0.07203 0.03063 0.71966 0.03593  0.57053  1.15056 0.01017 0.01320 1.28433 0.00773 
2463855.167 2033-09-14 16:00:00  0.08269  0.69455 0.07375 0.03659 0.70317 0.03953  0.54785  1.17218 0.01060 0.01199 1.29397 0.00678 
2463855.500 2033-09-15 0:00:00   0.03285  0.67868 0.07476 0.04376 0.68365 0.04255  0.52407  1.19146 0.01100 0.01076 1.30171 0.00582 
2463855.833 2033-09-15 8:00:00  -0.01729  0.65674 0.07508 0.05134 0.66172 0.04470  0.49922  1.20835 0.01139 0.00952 1.30749 0.00486 
2463856.167 2033-09-15 16:00:00 -0.06729  0.62904 0.07475 0.05890 0.63811 0.04573  0.47336  1.22278 0.01176 0.00828 1.31128 0.00392 
2463856.500 2033-09-16 0:00:00  -0.11672  0.59593 0.07376 0.06619 0.61360 0.04549  0.44653  1.23472 0.01211 0.00704 1.31305 0.00303 
2463856.833 2033-09-16 8:00:00  -0.16515  0.55774 0.07215 0.07307 0.58904 0.04385  0.41878  1.24412 0.01243 0.00580 1.31278 0.00225 
2463857.167 2033-09-16 16:00:00 -0.21217  0.51483 0.06993 0.07944 0.56534 0.04077  0.39015  1.25093 0.01273 0.00458 1.31043 0.00176 
2463857.500 2033-09-17 0:00:00  -0.25740  0.46759 0.06711 0.08522 0.54346 0.03633  0.36070  1.25514 0.01301 0.00340 1.30601 0.00181 
2463857.833 2033-09-17 8:00:00  -0.30045  0.41642 0.06373 0.09035 0.52436 0.03078  0.33049  1.25672 0.01326 0.00235 1.29952 0.00236 
2463858.167 2033-09-17 16:00:00 -0.34094  0.36174 0.05980 0.09479 0.50897 0.02463  0.29957  1.25564 0.01348 0.00167 1.29095 0.00315 
2463858.500 2033-09-18 0:00:00  -0.37851  0.30398 0.05534 0.09849 0.49807 0.01896  0.26801  1.25190 0.01368 0.00186 1.28033 0.00403 
2463858.833 2033-09-18 8:00:00  -0.41278  0.24361 0.05038 0.10140 0.49224 0.01581  0.23588  1.24548 0.01385 0.00273 1.26769 0.00495 
2463859.167 2033-09-18 16:00:00 -0.44339  0.18112 0.04497 0.10348 0.49177 0.01710  0.20323  1.23638 0.01399 0.00384 1.25305 0.00588 
2463859.500 2033-09-19 0:00:00  -0.47000  0.11703 0.03915 0.10471 0.49662 0.02164  0.17014  1.22462 0.01411 0.00503 1.23646 0.00681 
2463859.833 2033-09-19 8:00:00  -0.49226  0.05190 0.03300 0.10503 0.50636 0.02699  0.13667  1.21021 0.01420 0.00625 1.21797 0.00772 
2463860.167 2033-09-19 16:00:00 -0.50982 -0.01369 0.02668 0.10440 0.52030 0.03177  0.10290  1.19316 0.01425 0.00748 1.19766 0.00861 
2463860.500 2033-09-20 0:00:00  -0.52237 -0.07910 0.02053 0.10280 0.53746 0.03534  0.06890  1.17350 0.01428 0.00870 1.17560 0.00948 
2463860.833 2033-09-20 8:00:00  -0.52958 -0.14365 0.01542 0.10017 0.55674 0.03739  0.03474  1.15127 0.01428 0.00992 1.15188 0.01031 
2463861.167 2033-09-20 16:00:00 -0.53116 -0.20663 0.01341 0.09648 0.57696 0.03785  0.00050  1.12650 0.01425 0.01113 1.12659 0.01111 
2463861.500 2033-09-21 0:00:00  -0.52685 -0.26726 0.01629 0.09169 0.59692 0.03676 -0.03374  1.09925 0.01419 0.01232 1.09987 0.01187 
2463861.833 2033-09-21 8:00:00  -0.51641 -0.32472 0.02258 0.08577 0.61548 0.03428 -0.06791  1.06958 0.01411 0.01350 1.07184 0.01257 
2463862.167 2033-09-21 16:00:00 -0.49968 -0.37815 0.03039 0.07871 0.63155 0.03070 -0.10193  1.03753 0.01399 0.01465 1.04264 0.01323 
2463862.500 2033-09-22 0:00:00  -0.47653 -0.42665 0.03889 0.07051 0.64412 0.02651 -0.13573  1.00319 0.01384 0.01579 1.01245 0.01382 
2463862.833 2033-09-22 8:00:00  -0.44693 -0.46927 0.04768 0.06122 0.65228 0.02267 -0.16924  0.96662 0.01366 0.01690 0.98145 0.01434 
2463863.167 2033-09-22 16:00:00 -0.41095 -0.50509 0.05649 0.05101 0.65525 0.02083 -0.20236  0.92790 0.01345 0.01798 0.94986 0.01478 
2463863.500 2033-09-23 0:00:00  -0.36878 -0.53317 0.06509 0.04029 0.65239 0.02267 -0.23505  0.88712 0.01321 0.01903 0.91790 0.01512 
2463863.833 2033-09-23 8:00:00  -0.32077 -0.55263 0.07325 0.03014 0.64325 0.02809 -0.26720  0.84438 0.01294 0.02006 0.88584 0.01537 
2463864.167 2033-09-23 16:00:00 -0.26741 -0.56269 0.08071 0.02352 0.62763 0.03559 -0.29877  0.79977 0.01265 0.02105 0.85397 0.01549 
2463864.500 2033-09-24 0:00:00  -0.20940 -0.56269 0.08720 0.02535 0.60564 0.04373 -0.32968  0.75339 0.01233 0.02200 0.82260 0.01548 
2463864.833 2033-09-24 8:00:00  -0.14759 -0.55216 0.09244 0.03516 0.57777 0.05134 -0.35985  0.70534 0.01198 0.02292 0.79211 0.01532 
2463865.167 2033-09-24 16:00:00 -0.08302 -0.53090 0.09619 0.04849 0.54503 0.05740 -0.38923  0.65574 0.01160 0.02380 0.76287 0.01498 
2463865.500 2033-09-25 0:00:00  -0.01690 -0.49894 0.09820 0.06286 0.50904 0.06083 -0.41776  0.60471 0.01121 0.02464 0.73533 0.01447 
2463865.833 2033-09-25 8:00:00   0.04947 -0.45666 0.09832 0.07708 0.47214 0.06065 -0.44536  0.55234 0.01079 0.02543 0.70993 0.01375 
2463866.167 2033-09-25 16:00:00  0.11471 -0.40474 0.09646 0.09038 0.43737 0.05615 -0.47199  0.49878 0.01035 0.02618 0.68715 0.01282 
2463866.500 2033-09-26 0:00:00   0.17743 -0.34418 0.09263 0.10221 0.40832 0.04738 -0.49758  0.44413 0.00989 0.02688 0.66748 0.01169 
2463866.833 2033-09-26 8:00:00   0.23634 -0.27623 0.08695 0.11212 0.38858 0.03603 -0.52209  0.38853 0.00943 0.02753 0.65136 0.01039 
2463867.167 2033-09-26 16:00:00  0.29021 -0.20237 0.07962 0.11979 0.38094 0.02744 -0.54548  0.33208 0.00895 0.02813 0.63923 0.00895 
2463867.500 2033-09-27 0:00:00   0.33805 -0.12420 0.07094 0.12503 0.38662 0.02991 -0.56768  0.27493 0.00847 0.02867 0.63142 0.00748 
2463867.833 2033-09-27 8:00:00   0.37904 -0.04338 0.06124 0.12778 0.40492 0.04084 -0.58867  0.21720 0.00799 0.02916 0.62816 0.00614 
2463868.167 2033-09-27 16:00:00  0.41259  0.03843 0.05095 0.12809 0.43357 0.05226 -0.60840  0.15901 0.00753 0.02959 0.62955 0.00523 
2463868.500 2033-09-28 0:00:00   0.43837  0.11968 0.04056 0.12611 0.46943 0.06066 -0.62683  0.10049 0.00709 0.02996 0.63556 0.00505 
2463868.833 2033-09-28 8:00:00   0.45624  0.19894 0.03074 0.12206 0.50924 0.06516 -0.64395  0.04177 0.00669 0.03028 0.64602 0.00566 
2463869.167 2033-09-28 16:00:00  0.46626  0.27493 0.02265 0.11622 0.55013 0.06601 -0.65971 -0.01704 0.00634 0.03052 0.66063 0.00676 
2463869.500 2033-09-29 0:00:00   0.46865  0.34660 0.01854 0.10887 0.58982 0.06385 -0.67409 -0.07580 0.00605 0.03071 0.67902 0.00805 
2463869.833 2033-09-29 8:00:00   0.46378  0.41304 0.02027 0.10032 0.62660 0.05946 -0.68708 -0.13441 0.00586 0.03083 0.70074 0.00934 
2463870.167 2033-09-29 16:00:00  0.45208  0.47356 0.02601 0.09088 0.65931 0.05360 -0.69865 -0.19272 0.00577 0.03089 0.72535 0.01054 
2463870.500 2033-09-30 0:00:00   0.43408  0.52762 0.03311 0.08081 0.68718 0.04697 -0.70880 -0.25064 0.00579 0.03088 0.75237 0.01160 
2463870.833 2033-09-30 8:00:00   0.41033  0.57484 0.04033 0.07042 0.70977 0.04020 -0.71750 -0.30805 0.00594 0.03080 0.78136 0.01251 
2463871.167 2033-09-30 16:00:00  0.38143  0.61497 0.04714 0.05998 0.72687 0.03397 -0.72476 -0.36482 0.00620 0.03066 0.81190 0.01325 
2463871.500 2033-10-01 0:00:00   0.34797  0.64787 0.05334 0.04985 0.73844 0.02906 -0.73057 -0.42087 0.00657 0.03045 0.84359 0.01384 
2463871.833 2033-10-01 8:00:00   0.31053  0.67350 0.05883 0.04050 0.74461 0.02628 -0.73493 -0.47607 0.00703 0.03018 0.87608 0.01427 
2463872.167 2033-10-01 16:00:00  0.26970  0.69190 0.06358 0.03270 0.74558 0.02609 -0.73784 -0.53034 0.00757 0.02983 0.90906 0.01456 
2463872.500 2033-10-02 0:00:00   0.22604  0.70316 0.06757 0.02769 0.74166 0.02814 -0.73930 -0.58356 0.00817 0.02942 0.94225 0.01472 
2463872.833 2033-10-02 8:00:00   0.18010  0.70743 0.07080 0.02683 0.73324 0.03154 -0.73934 -0.63566 0.00882 0.02894 0.97539 0.01476 
2463873.167 2033-10-02 16:00:00  0.13239  0.70492 0.07329 0.03014 0.72073 0.03541 -0.73795 -0.68652 0.00951 0.02840 1.00825 0.01468 
2463873.500 2033-10-03 0:00:00   0.08342  0.69583 0.07506 0.03616 0.70466 0.03913 -0.73515 -0.73608 0.01023 0.02780 1.04064 0.01450 
2463873.833 2033-10-03 8:00:00   0.03366  0.68044 0.07611 0.04347 0.68559 0.04228 -0.73096 -0.78425 0.01097 0.02713 1.07239 0.01422 
2463874.167 2033-10-03 16:00:00 -0.01640  0.65902 0.07647 0.05122 0.66413 0.04456 -0.72540 -0.83095 0.01172 0.02639 1.10332 0.01386 
2463874.500 2033-10-04 0:00:00  -0.06634  0.63187 0.07615 0.05897 0.64098 0.04574 -0.71849 -0.87610 0.01248 0.02560 1.13332 0.01341 
2463874.833 2033-10-04 8:00:00  -0.11572  0.59931 0.07518 0.06647 0.61689 0.04566 -0.71025 -0.91964 0.01325 0.02475 1.16224 0.01289 
2463875.167 2033-10-04 16:00:00 -0.16413  0.56168 0.07357 0.07356 0.59270 0.04420 -0.70071 -0.96149 0.01401 0.02384 1.18999 0.01230 
2463875.500 2033-10-05 0:00:00  -0.21116  0.51933 0.07133 0.08015 0.56930 0.04131 -0.68989 -1.00161 0.01477 0.02288 1.21646 0.01165 
2463875.833 2033-10-05 8:00:00  -0.25641  0.47263 0.06849 0.08616 0.54761 0.03705 -0.67783 -1.03992 0.01552 0.02187 1.24157 0.01094 
2463876.167 2033-10-05 16:00:00 -0.29951  0.42198 0.06506 0.09153 0.52856 0.03166 -0.66455 -1.07639 0.01627 0.02080 1.26524 0.01018 
2463876.500 2033-10-06 0:00:00  -0.34006  0.36777 0.06106 0.09620 0.51306 0.02559 -0.65010 -1.11095 0.01700 0.01969 1.28741 0.00937 
2463876.833 2033-10-06 8:00:00  -0.37771  0.31045 0.05652 0.10013 0.50186 0.01982 -0.63450 -1.14357 0.01771 0.01853 1.30802 0.00852 
2463877.167 2033-10-06 16:00:00 -0.41207  0.25046 0.05146 0.10327 0.49557 0.01616 -0.61779 -1.17420 0.01841 0.01734 1.32702 0.00765 
2463877.500 2033-10-07 0:00:00  -0.44279  0.18830 0.04591 0.10558 0.49447 0.01670 -0.60000 -1.20280 0.01908 0.01610 1.34437 0.00675 
2463877.833 2033-10-07 8:00:00  -0.46951  0.12448 0.03993 0.10701 0.49855 0.02077 -0.58118 -1.22935 0.01973 0.01483 1.36002 0.00583 
2463878.167 2033-10-07 16:00:00 -0.49188  0.05954 0.03361 0.10752 0.50745 0.02597 -0.56137 -1.25381 0.02036 0.01353 1.37395 0.00492 
2463878.500 2033-10-08 0:00:00  -0.50955 -0.00592 0.02708 0.10707 0.52051 0.03077 -0.54060 -1.27616 0.02096 0.01220 1.38615 0.00405 
2463878.833 2033-10-08 8:00:00  -0.52219 -0.07128 0.02071 0.10561 0.53680 0.03443 -0.51892 -1.29637 0.02154 0.01085 1.39658 0.00325 
2463879.167 2033-10-08 16:00:00 -0.52947 -0.13586 0.01543 0.10309 0.55526 0.03662 -0.49636 -1.31443 0.02208 0.00949 1.40523 0.00264 
2463879.500 2033-10-09 0:00:00  -0.53109 -0.19893 0.01347 0.09946 0.57473 0.03721 -0.47298 -1.33033 0.02260 0.00812 1.41211 0.00239 
2463879.833 2033-10-09 8:00:00  -0.52678 -0.25972 0.01670 0.09470 0.59404 0.03622 -0.44881 -1.34404 0.02308 0.00676 1.41719 0.00262 
2463880.167 2033-10-09 16:00:00 -0.51631 -0.31741 0.02338 0.08875 0.61205 0.03381 -0.42389 -1.35556 0.02353 0.00544 1.42050 0.00323 
2463880.500 2033-10-10 0:00:00  -0.49948 -0.37112 0.03158 0.08160 0.62765 0.03023 -0.39829 -1.36489 0.02395 0.00420 1.42202 0.00406 
2463880.833 2033-10-10 8:00:00  -0.47618 -0.41994 0.04044 0.07325 0.63986 0.02599 -0.37203 -1.37203 0.02433 0.00317 1.42178 0.00500 
2463881.167 2033-10-10 16:00:00 -0.44637 -0.46292 0.04957 0.06375 0.64775 0.02206 -0.34516 -1.37697 0.02468 0.00262 1.41978 0.00598 
2463881.500 2033-10-11 0:00:00  -0.41012 -0.49912 0.05871 0.05327 0.65053 0.02017 -0.31774 -1.37973 0.02499 0.00287 1.41605 0.00700 
2463881.833 2033-10-11 8:00:00  -0.36762 -0.52758 0.06761 0.04218 0.64757 0.02211 -0.28980 -1.38030 0.02526 0.00375 1.41060 0.00802 
2463882.167 2033-10-11 16:00:00 -0.31922 -0.54742 0.07602 0.03151 0.63842 0.02771 -0.26139 -1.37870 0.02550 0.00494 1.40347 0.00903 
2463882.500 2033-10-12 0:00:00  -0.26544 -0.55785 0.08368 0.02412 0.62289 0.03536 -0.23257 -1.37494 0.02570 0.00626 1.39469 0.01003 
2463882.833 2033-10-12 8:00:00  -0.20698 -0.55818 0.09031 0.02522 0.60109 0.04358 -0.20337 -1.36904 0.02586 0.00763 1.38428 0.01102 
2463883.167 2033-10-12 16:00:00 -0.14473 -0.54797 0.09563 0.03489 0.57355 0.05119 -0.17384 -1.36101 0.02598 0.00903 1.37229 0.01198 
2463883.500 2033-10-13 0:00:00  -0.07974 -0.52699 0.09937 0.04842 0.54132 0.05714 -0.14404 -1.35088 0.02607 0.01043 1.35876 0.01292 
2463883.833 2033-10-13 8:00:00  -0.01323 -0.49530 0.10130 0.06306 0.50606 0.06039 -0.11400 -1.33866 0.02611 0.01183 1.34374 0.01382 
2463884.167 2033-10-13 16:00:00  0.05345 -0.45329 0.10127 0.07755 0.47011 0.05996 -0.08377 -1.32439 0.02612 0.01322 1.32728 0.01469 
2463884.500 2033-10-14 0:00:00   0.11892 -0.40165 0.09921 0.09109 0.43652 0.05521 -0.05341 -1.30810 0.02609 0.01460 1.30944 0.01551 
2463884.833 2033-10-14 8:00:00   0.18179 -0.34138 0.09514 0.10311 0.40882 0.04630 -0.02296 -1.28982 0.02603 0.01595 1.29028 0.01629 
2463885.167 2033-10-14 16:00:00  0.24075 -0.27377 0.08918 0.11317 0.39043 0.03510  0.00754 -1.26957 0.02592 0.01728 1.26986 0.01702 
2463885.500 2033-10-15 0:00:00   0.29460 -0.20028 0.08155 0.12094 0.38398 0.02717  0.03803 -1.24739 0.02578 0.01858 1.24825 0.01769 
2463885.833 2033-10-15 8:00:00   0.34234 -0.12252 0.07256 0.12624 0.39050 0.03037  0.06848 -1.22334 0.02560 0.01985 1.22554 0.01830 
2463886.167 2033-10-15 16:00:00  0.38318 -0.04214 0.06257 0.12903 0.40921 0.04139  0.09883 -1.19743 0.02538 0.02108 1.20181 0.01885 
2463886.500 2033-10-16 0:00:00   0.41655  0.03922 0.05200 0.12937 0.43786 0.05263  0.12903 -1.16972 0.02513 0.02228 1.17714 0.01932 
2463886.833 2033-10-16 8:00:00   0.44212  0.12003 0.04132 0.12740 0.47341 0.06086  0.15905 -1.14025 0.02485 0.02345 1.15163 0.01972 
2463887.167 2033-10-16 16:00:00  0.45979  0.19886 0.03121 0.12335 0.51272 0.06525  0.18884 -1.10907 0.02452 0.02457 1.12539 0.02004 
2463887.500 2033-10-17 0:00:00   0.46961  0.27448 0.02282 0.11751 0.55303 0.06604  0.21836 -1.07623 0.02417 0.02565 1.09853 0.02027 
2463887.833 2033-10-17 8:00:00   0.47182  0.34582 0.01840 0.11016 0.59211 0.06386  0.24755 -1.04177 0.02378 0.02668 1.07118 0.02041 
2463888.167 2033-10-17 16:00:00  0.46677  0.41202 0.02002 0.10160 0.62835 0.05947  0.27637 -1.00575 0.02336 0.02767 1.04345 0.02044 
2463888.500 2033-10-18 0:00:00   0.45492  0.47237 0.02585 0.09213 0.66058 0.05360  0.30479 -0.96822 0.02291 0.02861 1.01551 0.02036 
2463888.833 2033-10-18 8:00:00   0.43678  0.52634 0.03310 0.08204 0.68807 0.04692  0.33275 -0.92923 0.02243 0.02950 0.98751 0.02016 
2463889.167 2033-10-18 16:00:00  0.41290  0.57356 0.04045 0.07159 0.71036 0.04008  0.36022 -0.88886 0.02192 0.03033 0.95960 0.01984 
2463889.500 2033-10-19 0:00:00   0.38388  0.61377 0.04739 0.06107 0.72727 0.03372  0.38715 -0.84715 0.02139 0.03112 0.93198 0.01938 
2463889.833 2033-10-19 8:00:00   0.35028  0.64683 0.05372 0.05081 0.73874 0.02863  0.41351 -0.80416 0.02083 0.03185 0.90485 0.01877 
2463890.167 2033-10-19 16:00:00  0.31271  0.67268 0.05932 0.04126 0.74489 0.02563  0.43924 -0.75996 0.02024 0.03252 0.87842 0.01801 
2463890.500 2033-10-20 0:00:00   0.27174  0.69136 0.06418 0.03313 0.74592 0.02528  0.46432 -0.71461 0.01963 0.03314 0.85291 0.01709 
2463890.833 2033-10-20 8:00:00   0.22792  0.70295 0.06827 0.02766 0.74214 0.02728  0.48869 -0.66819 0.01900 0.03371 0.82858 0.01601 
2463891.167 2033-10-20 16:00:00  0.18180  0.70759 0.07160 0.02631 0.73390 0.03070  0.51233 -0.62075 0.01834 0.03421 0.80567 0.01475 
2463891.500 2033-10-21 0:00:00   0.13390  0.70547 0.07418 0.02931 0.72165 0.03463  0.53519 -0.57236 0.01767 0.03466 0.78445 0.01333 
2463891.833 2033-10-21 8:00:00   0.08472  0.69679 0.07602 0.03525 0.70586 0.03844  0.55723 -0.52311 0.01698 0.03505 0.76520 0.01175 
2463892.167 2033-10-21 16:00:00  0.03473  0.68182 0.07714 0.04261 0.68710 0.04168  0.57843 -0.47305 0.01628 0.03537 0.74818 0.01003 
2463892.500 2033-10-22 0:00:00  -0.01558  0.66081 0.07757 0.05047 0.66599 0.04407  0.59873 -0.42226 0.01556 0.03564 0.73364 0.00819 
2463892.833 2033-10-22 8:00:00  -0.06578  0.63407 0.07730 0.05836 0.64319 0.04537  0.61811 -0.37083 0.01483 0.03586 0.72183 0.00630 
2463893.167 2033-10-22 16:00:00 -0.11544  0.60190 0.07637 0.06602 0.61947 0.04541  0.63653 -0.31882 0.01408 0.03601 0.71295 0.00448 
2463893.500 2033-10-23 0:00:00  -0.16414  0.56464 0.07479 0.07328 0.59564 0.04408  0.65396 -0.26632 0.01333 0.03610 0.70715 0.00311 
2463893.833 2033-10-23 8:00:00  -0.21146  0.52263 0.07257 0.08005 0.57256 0.04131  0.67037 -0.21340 0.01258 0.03613 0.70455 0.00301 
2463894.167 2033-10-23 16:00:00 -0.25701  0.47624 0.06974 0.08624 0.55116 0.03718  0.68572 -0.16015 0.01181 0.03611 0.70518 0.00427 
2463894.500 2033-10-24 0:00:00  -0.30040  0.42586 0.06630 0.09180 0.53235 0.03189  0.69999 -0.10664 0.01105 0.03602 0.70904 0.00602 
2463894.833 2033-10-24 8:00:00  -0.34125  0.37189 0.06228 0.09666 0.51701 0.02588  0.71313 -0.05297 0.01029 0.03588 0.71603 0.00786 
2463895.167 2033-10-24 16:00:00 -0.37918  0.31476 0.05769 0.10077 0.50589 0.02006  0.72514  0.00078 0.00953 0.03568 0.72602 0.00963 
2463895.500 2033-10-25 0:00:00  -0.41382  0.25492 0.05258 0.10409 0.49957 0.01618  0.73598  0.05453 0.00878 0.03542 0.73881 0.01127 
2463895.833 2033-10-25 8:00:00  -0.44480  0.19287 0.04696 0.10657 0.49834 0.01638  0.74562  0.10820 0.00804 0.03511 0.75418 0.01275 
2463896.167 2033-10-25 16:00:00 -0.47176  0.12910 0.04090 0.10816 0.50219 0.02025  0.75404  0.16168 0.00732 0.03474 0.77187 0.01404 
2463896.500 2033-10-26 0:00:00  -0.49435  0.06418 0.03447 0.10882 0.51077 0.02541  0.76123  0.21489 0.00663 0.03432 0.79160 0.01514 
2463896.833 2033-10-26 8:00:00  -0.51222 -0.00131 0.02782 0.10850 0.52346 0.03025  0.76714  0.26775 0.00597 0.03385 0.81310 0.01604 
2463897.167 2033-10-26 16:00:00 -0.52503 -0.06674 0.02130 0.10716 0.53935 0.03401  0.77178  0.32016 0.00536 0.03332 0.83607 0.01676 
2463897.500 2033-10-27 0:00:00  -0.53247 -0.13144 0.01582 0.10474 0.55741 0.03632  0.77512  0.37203 0.00482 0.03274 0.86024 0.01731 
2463897.833 2033-10-27 8:00:00  -0.53422 -0.19469 0.01361 0.10120 0.57650 0.03705  0.77715  0.42327 0.00437 0.03212 0.88536 0.01769 
2463898.167 2033-10-27 16:00:00 -0.53002 -0.25570 0.01670 0.09650 0.59547 0.03620  0.77784  0.47379 0.00403 0.03144 0.91115 0.01791 
2463898.500 2033-10-28 0:00:00  -0.51964 -0.31367 0.02341 0.09061 0.61321 0.03391  0.77720  0.52350 0.00383 0.03072 0.93740 0.01799 
2463898.833 2033-10-28 8:00:00  -0.50289 -0.36771 0.03171 0.08349 0.62862 0.03045  0.77520  0.57230 0.00380 0.02995 0.96387 0.01795 
2463899.167 2033-10-28 16:00:00 -0.47965 -0.41693 0.04069 0.07516 0.64071 0.02630  0.77185  0.62009 0.00392 0.02914 0.99036 0.01778 
2463899.500 2033-10-29 0:00:00  -0.44989 -0.46039 0.04995 0.06566 0.64858 0.02241  0.76713  0.66680 0.00418 0.02828 1.01668 0.01751 
2463899.833 2033-10-29 8:00:00  -0.41369 -0.49713 0.05922 0.05515 0.65146 0.02043  0.76105  0.71233 0.00455 0.02739 1.04263 0.01715 
2463900.167 2033-10-29 16:00:00 -0.37123 -0.52622 0.06824 0.04400 0.64871 0.02214  0.75360  0.75658 0.00499 0.02645 1.06807 0.01669 
2463900.500 2033-10-30 0:00:00  -0.32288 -0.54679 0.07678 0.03314 0.63990 0.02752  0.74478  0.79947 0.00549 0.02548 1.09283 0.01616 
2463900.833 2033-10-30 8:00:00  -0.26913 -0.55803 0.08457 0.02518 0.62481 0.03502  0.73460  0.84091 0.00602 0.02447 1.11676 0.01556 
2463901.167 2033-10-30 16:00:00 -0.21069 -0.55928 0.09133 0.02522 0.60358 0.04314  0.72306  0.88081 0.00657 0.02343 1.13974 0.01490 
2463901.500 2033-10-31 0:00:00  -0.14842 -0.55008 0.09678 0.03419 0.57669 0.05072  0.71018  0.91908 0.00713 0.02235 1.16164 0.01417 
2463901.833 2033-10-31 8:00:00  -0.08338 -0.53017 0.10065 0.04751 0.54516 0.05671  0.69596  0.95563 0.00769 0.02125 1.18234 0.01340 
2463902.167 2033-10-31 16:00:00 -0.01677 -0.49960 0.10272 0.06217 0.51058 0.06009  0.68042  0.99039 0.00824 0.02011 1.20173 0.01258 
2463902.500 2033-11-01 0:00:00   0.05009 -0.45873 0.10283 0.07680 0.47521 0.05991  0.66358  1.02328 0.00879 0.01895 1.21973 0.01173 
2463902.833 2033-11-01 8:00:00   0.11582 -0.40820 0.10089 0.09058 0.44198 0.05552  0.64545  1.05421 0.00933 0.01776 1.23622 0.01084 
2463903.167 2033-11-01 16:00:00  0.17904 -0.34899 0.09692 0.10290 0.41427 0.04702  0.62607  1.08310 0.00985 0.01656 1.25113 0.00992 
2463903.500 2033-11-02 0:00:00   0.23843 -0.28232 0.09104 0.11331 0.39545 0.03605  0.60545  1.10989 0.01036 0.01533 1.26439 0.00897 
2463903.833 2033-11-02 8:00:00   0.29280 -0.20963 0.08344 0.12147 0.38811 0.02760  0.58364  1.13450 0.01084 0.01408 1.27592 0.00801 
2463904.167 2033-11-02 16:00:00  0.34112 -0.13249 0.07443 0.12719 0.39339 0.02954  0.56065  1.15686 0.01131 0.01281 1.28565 0.00703 
2463904.500 2033-11-03 0:00:00   0.38257 -0.05254 0.06437 0.13039 0.41069 0.03995  0.53653  1.17693 0.01176 0.01153 1.29354 0.00604 
2463904.833 2033-11-03 8:00:00   0.41657  0.02861 0.05366 0.13111 0.43794 0.05123  0.51131  1.19462 0.01219 0.01024 1.29953 0.00506 
2463905.167 2033-11-03 16:00:00  0.44276  0.10939 0.04279 0.12948 0.47226 0.05978  0.48504  1.20989 0.01259 0.00895 1.30358 0.00409 
2463905.500 2033-11-04 0:00:00   0.46100  0.18840 0.03244 0.12573 0.51059 0.06462  0.45777  1.22270 0.01297 0.00765 1.30566 0.00318 
2463905.833 2033-11-04 8:00:00   0.47134  0.26436 0.02376 0.12011 0.55018 0.06586  0.42953  1.23299 0.01332 0.00635 1.30574 0.00237 
2463906.167 2033-11-04 16:00:00  0.47398  0.33619 0.01901 0.11291 0.58881 0.06406  0.40039  1.24072 0.01365 0.00506 1.30380 0.00185 
2463906.500 2033-11-05 0:00:00   0.46928  0.40300 0.02044 0.10444 0.62479 0.05996  0.37040  1.24587 0.01396 0.00382 1.29984 0.00186 
2463906.833 2033-11-05 8:00:00   0.45767  0.46405 0.02634 0.09500 0.65694 0.05430  0.33961  1.24839 0.01423 0.00267 1.29384 0.00240 
2463907.167 2033-11-05 16:00:00  0.43967  0.51880 0.03380 0.08486 0.68449 0.04775  0.30809  1.24828 0.01448 0.00183 1.28582 0.00320 
2463907.500 2033-11-06 0:00:00   0.41583  0.56684 0.04142 0.07432 0.70695 0.04095  0.27590  1.24551 0.01470 0.00180 1.27578 0.00410 
2463907.833 2033-11-06 8:00:00   0.38673  0.60790 0.04863 0.06366 0.72410 0.03457  0.24310  1.24008 0.01489 0.00260 1.26376 0.00504 
2463908.167 2033-11-06 16:00:00  0.35299  0.64182 0.05520 0.05321 0.73590 0.02936  0.20976  1.23197 0.01505 0.00374 1.24978 0.00599 
2463908.500 2033-11-07 0:00:00   0.31518  0.66855 0.06103 0.04339 0.74245 0.02615  0.17595  1.22121 0.01518 0.00497 1.23390 0.00694 
2463908.833 2033-11-07 8:00:00   0.27390  0.68811 0.06608 0.03487 0.74394 0.02549  0.14175  1.20778 0.01527 0.00624 1.21616 0.00787 
2463909.167 2033-11-07 16:00:00  0.22972  0.70057 0.07033 0.02881 0.74068 0.02716  0.10722  1.19172 0.01534 0.00752 1.19662 0.00879 
2463909.500 2033-11-08 0:00:00   0.18318  0.70608 0.07379 0.02666 0.73304 0.03031  0.07244  1.17304 0.01538 0.00881 1.17537 0.00967 
2463909.833 2033-11-08 8:00:00   0.13482  0.70483 0.07646 0.02897 0.72145 0.03400  0.03748  1.15178 0.01538 0.01008 1.15249 0.01053 
2463910.167 2033-11-08 16:00:00  0.08515  0.69703 0.07836 0.03449 0.70641 0.03759  0.00243  1.12798 0.01535 0.01135 1.12809 0.01134 
2463910.500 2033-11-09 0:00:00   0.03467  0.68295 0.07950 0.04163 0.68849 0.04063 -0.03264  1.10168 0.01529 0.01260 1.10227 0.01211 
2463910.833 2033-11-09 8:00:00  -0.01616  0.66285 0.07992 0.04938 0.66830 0.04281 -0.06766  1.07292 0.01519 0.01383 1.07517 0.01283 
2463911.167 2033-11-09 16:00:00 -0.06689  0.63703 0.07962 0.05719 0.64650 0.04393 -0.10254  1.04178 0.01506 0.01505 1.04694 0.01349 
2463911.500 2033-11-10 0:00:00  -0.11707  0.60582 0.07864 0.06478 0.62385 0.04382 -0.13720  1.00832 0.01490 0.01624 1.01775 0.01409 
2463911.833 2033-11-10 8:00:00  -0.16629  0.56955 0.07698 0.07199 0.60112 0.04238 -0.17157  0.97260 0.01471 0.01740 0.98777 0.01461 
2463912.167 2033-11-10 16:00:00 -0.21414  0.52856 0.07468 0.07869 0.57916 0.03958 -0.20557  0.93470 0.01448 0.01855 0.95721 0.01505 
2463912.500 2033-11-11 0:00:00  -0.26022  0.48322 0.07175 0.08482 0.55884 0.03549 -0.23913  0.89472 0.01422 0.01966 0.92631 0.01540 
2463912.833 2033-11-11 8:00:00  -0.30414  0.43392 0.06822 0.09031 0.54100 0.03031 -0.27217  0.85273 0.01393 0.02074 0.89532 0.01564 
2463913.167 2033-11-11 16:00:00 -0.34555  0.38106 0.06411 0.09512 0.52647 0.02449 -0.30461  0.80884 0.01360 0.02179 0.86453 0.01575 
2463913.500 2033-11-12 0:00:00  -0.38406  0.32506 0.05945 0.09919 0.51593 0.01885 -0.33638  0.76314 0.01325 0.02280 0.83425 0.01574 
2463913.833 2033-11-12 8:00:00  -0.41932  0.26635 0.05426 0.10249 0.50990 0.01505 -0.36742  0.71574 0.01287 0.02377 0.80484 0.01556 
2463914.167 2033-11-12 16:00:00 -0.45098  0.20541 0.04859 0.10499 0.50866 0.01520 -0.39765  0.66674 0.01245 0.02471 0.77666 0.01522 
2463914.500 2033-11-13 0:00:00  -0.47870  0.14272 0.04249 0.10663 0.51219 0.01889 -0.42700  0.61626 0.01201 0.02560 0.75013 0.01469 
2463914.833 2033-11-13 8:00:00  -0.50213  0.07881 0.03603 0.10738 0.52020 0.02382 -0.45543  0.56442 0.01155 0.02645 0.72569 0.01397 
2463915.167 2033-11-13 16:00:00 -0.52094  0.01423 0.02938 0.10721 0.53210 0.02845 -0.48286  0.51133 0.01107 0.02726 0.70378 0.01304 
2463915.500 2033-11-14 0:00:00  -0.53483 -0.05042 0.02286 0.10606 0.54711 0.03206 -0.50923  0.45711 0.01056 0.02801 0.68485 0.01191 
2463915.833 2033-11-14 8:00:00  -0.54348 -0.11453 0.01730 0.10389 0.56427 0.03430 -0.53450  0.40189 0.01004 0.02871 0.66934 0.01060 
2463916.167 2033-11-14 16:00:00 -0.54660 -0.17740 0.01469 0.10066 0.58255 0.03504 -0.55861  0.34579 0.00950 0.02937 0.65763 0.00917 
2463916.500 2033-11-15 0:00:00  -0.54394 -0.23832 0.01715 0.09631 0.60088 0.03428 -0.58151  0.28894 0.00896 0.02996 0.65005 0.00769 
2463916.833 2033-11-15 8:00:00  -0.53525 -0.29653 0.02353 0.09081 0.61821 0.03214 -0.60316  0.23147 0.00842 0.03050 0.64679 0.00633 
2463917.167 2033-11-15 16:00:00 -0.52034 -0.35121 0.03179 0.08411 0.63353 0.02887 -0.62352  0.17349 0.00789 0.03098 0.64797 0.00535 
2463917.500 2033-11-16 0:00:00  -0.49909 -0.40150 0.04094 0.07619 0.64587 0.02495 -0.64255  0.11515 0.00738 0.03140 0.65356 0.00505 
2463917.833 2033-11-16 8:00:00  -0.47141 -0.44651 0.05051 0.06707 0.65437 0.02136 -0.66022  0.05656 0.00690 0.03176 0.66341 0.00554 
2463918.167 2033-11-16 16:00:00 -0.43734 -0.48533 0.06022 0.05684 0.65824 0.01984 -0.67650 -0.00215 0.00648 0.03205 0.67726 0.00658 
2463918.500 2033-11-17 0:00:00  -0.39701 -0.51704 0.06984 0.04580 0.65684 0.02216 -0.69136 -0.06086 0.00612 0.03228 0.69476 0.00784 
2463918.833 2033-11-17 8:00:00  -0.35068 -0.54074 0.07911 0.03470 0.64966 0.02811 -0.70478 -0.11943 0.00587 0.03244 0.71553 0.00914 
2463919.167 2033-11-17 16:00:00 -0.29877 -0.55560 0.08778 0.02580 0.63641 0.03619 -0.71674 -0.17776 0.00574 0.03253 0.73912 0.01036 
2463919.500 2033-11-18 0:00:00  -0.24186 -0.56087 0.09555 0.02438 0.61706 0.04502 -0.72723 -0.23573 0.00575 0.03255 0.76511 0.01145 
2463919.833 2033-11-18 8:00:00  -0.18073 -0.55596 0.10210 0.03291 0.59194 0.05350 -0.73623 -0.29321 0.00590 0.03250 0.79306 0.01239 
2463920.167 2033-11-18 16:00:00 -0.11633 -0.54048 0.10714 0.04679 0.56182 0.06065 -0.74375 -0.35010 0.00619 0.03238 0.82258 0.01317 
2463920.500 2033-11-19 0:00:00  -0.04979 -0.51429 0.11038 0.06256 0.52801 0.06541 -0.74977 -0.40628 0.00661 0.03218 0.85329 0.01380 
2463920.833 2033-11-19 8:00:00   0.01761 -0.47755 0.11159 0.07868 0.49249 0.06678 -0.75429 -0.46165 0.00715 0.03192 0.88484 0.01427 
2463921.167 2033-11-19 16:00:00  0.08449 -0.43072 0.11059 0.09424 0.45791 0.06397 -0.75732 -0.51611 0.00777 0.03158 0.91692 0.01459 
2463921.500 2033-11-20 0:00:00   0.14942 -0.37461 0.10734 0.10855 0.42748 0.05677 -0.75886 -0.56956 0.00846 0.03117 0.94926 0.01477 
2463921.833 2033-11-20 8:00:00   0.21100 -0.31031 0.10187 0.12104 0.40461 0.04621 -0.75893 -0.62190 0.00921 0.03068 0.98160 0.01483 
2463922.167 2033-11-20 16:00:00  0.26791 -0.23919 0.09434 0.13125 0.39222 0.03572 -0.75753 -0.67304 0.01000 0.03013 1.01371 0.01477 
2463922.500 2033-11-21 0:00:00   0.31897 -0.16280 0.08504 0.13888 0.39208 0.03231 -0.75467 -0.72290 0.01082 0.02950 1.04541 0.01459 
2463922.833 2033-11-21 8:00:00   0.36323 -0.08282 0.07433 0.14373 0.40425 0.03944 -0.75038 -0.77138 0.01166 0.02881 1.07651 0.01431 
2463923.167 2033-11-21 16:00:00  0.39995 -0.00097 0.06267 0.14575 0.42725 0.05086 -0.74468 -0.81842 0.01253 0.02804 1.10685 0.01394 
2463923.500 2033-11-22 0:00:00   0.42865  0.08109 0.05063 0.14503 0.45846 0.06101 -0.73759 -0.86393 0.01340 0.02721 1.13629 0.01348 
2463923.833 2033-11-22 8:00:00   0.44909  0.16179 0.03897 0.14175 0.49486 0.06770 -0.72913 -0.90785 0.01427 0.02631 1.16471 0.01293 
2463924.167 2033-11-22 16:00:00  0.46127  0.23972 0.02897 0.13618 0.53353 0.07049 -0.71932 -0.95011 0.01514 0.02535 1.19200 0.01231 
2463924.500 2033-11-23 0:00:00   0.46536  0.31368 0.02304 0.12865 0.57199 0.06975 -0.70821 -0.99065 0.01601 0.02433 1.21806 0.01162 
2463924.833 2033-11-23 8:00:00   0.46172  0.38263 0.02383 0.11951 0.60833 0.06618 -0.69581 -1.02940 0.01687 0.02325 1.24279 0.01087 
2463925.167 2033-11-23 16:00:00  0.45080  0.44578 0.03001 0.10910 0.64115 0.06057 -0.68216 -1.06632 0.01772 0.02211 1.26613 0.01007 
2463925.500 2033-11-24 0:00:00   0.43315  0.50249 0.03830 0.09779 0.66952 0.05371 -0.66729 -1.10136 0.01856 0.02092 1.28801 0.00921 
2463925.833 2033-11-24 8:00:00   0.40938  0.55232 0.04690 0.08592 0.69288 0.04633 -0.65124 -1.13446 0.01938 0.01968 1.30837 0.00831 
2463926.167 2033-11-24 16:00:00  0.38013  0.59496 0.05507 0.07383 0.71093 0.03920 -0.63405 -1.16559 0.02017 0.01839 1.32715 0.00737 
2463926.500 2033-11-25 0:00:00   0.34605  0.63025 0.06250 0.06190 0.72360 0.03312 -0.61575 -1.19471 0.02095 0.01706 1.34431 0.00641 
2463926.833 2033-11-25 8:00:00   0.30778  0.65813 0.06905 0.05060 0.73099 0.02899 -0.59639 -1.22178 0.02170 0.01569 1.35982 0.00543 
2463927.167 2033-11-25 16:00:00  0.26596  0.67863 0.07466 0.04064 0.73331 0.02752 -0.57599 -1.24678 0.02242 0.01428 1.37365 0.00446 
2463927.500 2033-11-26 0:00:00   0.22120  0.69185 0.07932 0.03320 0.73086 0.02867 -0.55462 -1.26967 0.02312 0.01284 1.38577 0.00354 
2463927.833 2033-11-26 8:00:00   0.17408  0.69796 0.08304 0.02990 0.72404 0.03158 -0.53229 -1.29044 0.02379 0.01137 1.39616 0.00276 
2463928.167 2033-11-26 16:00:00  0.12518  0.69715 0.08584 0.03163 0.71332 0.03522 -0.50907 -1.30906 0.02442 0.00988 1.40480 0.00229 
2463928.500 2033-11-27 0:00:00   0.07502  0.68969 0.08774 0.03724 0.69920 0.03881 -0.48500 -1.32552 0.02502 0.00838 1.41170 0.00236 
2463928.833 2033-11-27 8:00:00   0.02410  0.67584 0.08879 0.04488 0.68227 0.04184 -0.46011 -1.33980 0.02559 0.00689 1.41685 0.00296 
2463929.167 2033-11-27 16:00:00 -0.02707  0.65590 0.08901 0.05331 0.66315 0.04395 -0.43446 -1.35190 0.02612 0.00543 1.42024 0.00384 
2463929.500 2033-11-28 0:00:00  -0.07806  0.63018 0.08844 0.06185 0.64254 0.04491 -0.40809 -1.36181 0.02661 0.00407 1.42189 0.00486 
2463929.833 2033-11-28 8:00:00  -0.12840  0.59903 0.08710 0.07016 0.62117 0.04458 -0.38105 -1.36953 0.02706 0.00298 1.42180 0.00595 
2463930.167 2033-11-28 16:00:00 -0.17768  0.56279 0.08503 0.07803 0.59982 0.04285 -0.35338 -1.37505 0.02748 0.00255 1.41999 0.00706 
2463930.500 2033-11-29 0:00:00  -0.22550  0.52182 0.08227 0.08535 0.57933 0.03974 -0.32513 -1.37840 0.02785 0.00309 1.41648 0.00819 
2463930.833 2033-11-29 8:00:00  -0.27146  0.47650 0.07883 0.09202 0.56051 0.03535 -0.29635 -1.37955 0.02819 0.00425 1.41128 0.00932 
2463931.167 2033-11-29 16:00:00 -0.31517  0.42723 0.07474 0.09798 0.54419 0.02996 -0.26710 -1.37854 0.02848 0.00566 1.40443 0.01044 
2463931.500 2033-11-30 0:00:00  -0.35628  0.37441 0.07004 0.10318 0.53112 0.02410 -0.23740 -1.37536 0.02873 0.00718 1.39597 0.01154 
2463931.833 2033-11-30 8:00:00  -0.39441  0.31847 0.06476 0.10757 0.52191 0.01876 -0.20732 -1.37004 0.02894 0.00873 1.38591 0.01263 
2463932.167 2033-11-30 16:00:00 -0.42921  0.25985 0.05892 0.11112 0.51703 0.01578 -0.17690 -1.36259 0.02910 0.01030 1.37431 0.01368 
2463932.500 2033-12-01 0:00:00  -0.46034  0.19903 0.05257 0.11379 0.51668 0.01684 -0.14619 -1.35304 0.02922 0.01188 1.36120 0.01471 
2463932.833 2033-12-01 8:00:00  -0.48745  0.13650 0.04578 0.11552 0.52081 0.02094 -0.11523 -1.34139 0.02930 0.01345 1.34663 0.01569 
2463933.167 2033-12-01 16:00:00 -0.51021  0.07279 0.03863 0.11629 0.52911 0.02592 -0.08409 -1.32769 0.02934 0.01501 1.33066 0.01664 
2463933.500 2033-12-02 0:00:00  -0.52829  0.00845 0.03130 0.11605 0.54100 0.03046 -0.05280 -1.31196 0.02933 0.01655 1.31334 0.01754 
2463933.833 2033-12-02 8:00:00  -0.54137 -0.05592 0.02418 0.11475 0.55571 0.03390 -0.02141 -1.29422 0.02928 0.01806 1.29473 0.01839 
2463934.167 2033-12-02 16:00:00 -0.54915 -0.11969 0.01830 0.11234 0.57233 0.03592  0.01003 -1.27452 0.02919 0.01956 1.27490 0.01918 
2463934.500 2033-12-03 0:00:00  -0.55135 -0.18219 0.01598 0.10878 0.58987 0.03639  0.04147 -1.25288 0.02905 0.02102 1.25392 0.01991 
2463934.833 2033-12-03 8:00:00  -0.54770 -0.24268 0.01927 0.10401 0.60730 0.03531  0.07286 -1.22934 0.02887 0.02245 1.23187 0.02057 
2463935.167 2033-12-03 16:00:00 -0.53797 -0.30039 0.02654 0.09799 0.62360 0.03280  0.10416 -1.20394 0.02865 0.02384 1.20882 0.02116 
2463935.500 2033-12-04 0:00:00  -0.52197 -0.35451 0.03566 0.09067 0.63779 0.02913  0.13532 -1.17672 0.02839 0.02520 1.18488 0.02166 
2463935.833 2033-12-04 8:00:00  -0.49958 -0.40417 0.04565 0.08205 0.64895 0.02486  0.16630 -1.14772 0.02809 0.02651 1.16014 0.02209 
2463936.167 2033-12-04 16:00:00 -0.47072 -0.44848 0.05604 0.07214 0.65621 0.02113  0.19703 -1.11700 0.02775 0.02778 1.13470 0.02242 
2463936.500 2033-12-05 0:00:00  -0.43544 -0.48652 0.06654 0.06106 0.65884 0.01999  0.22749 -1.08459 0.02738 0.02901 1.10867 0.02265 
2463936.833 2033-12-05 8:00:00  -0.39389 -0.51735 0.07689 0.04914 0.65619 0.02320  0.25762 -1.05054 0.02696 0.03019 1.08218 0.02278 
2463937.167 2033-12-05 16:00:00 -0.34633 -0.54007 0.08682 0.03725 0.64780 0.03010  0.28738 -1.01491 0.02651 0.03132 1.05537 0.02279 
2463937.500 2033-12-06 0:00:00  -0.29322 -0.55386 0.09604 0.02792 0.63343 0.03895  0.31673 -0.97775 0.02602 0.03240 1.02836 0.02268 
2463937.833 2033-12-06 8:00:00  -0.23517 -0.55797 0.10424 0.02679 0.61309 0.04834  0.34561 -0.93911 0.02550 0.03342 1.00132 0.02243 
2463938.167 2033-12-06 16:00:00 -0.17299 -0.55182 0.11109 0.03614 0.58720 0.05717  0.37398 -0.89906 0.02494 0.03439 0.97442 0.02204 
2463938.500 2033-12-07 0:00:00  -0.10765 -0.53503 0.11627 0.05105 0.55663 0.06436  0.40181 -0.85764 0.02436 0.03530 0.94782 0.02150 
2463938.833 2033-12-07 8:00:00  -0.04035 -0.50751 0.11947 0.06792 0.52282 0.06884  0.42904 -0.81492 0.02374 0.03615 0.92174 0.02080 
2463939.167 2033-12-07 16:00:00  0.02761 -0.46943 0.12046 0.08512 0.48789 0.06960  0.45563 -0.77096 0.02309 0.03694 0.89637 0.01994 
2463939.500 2033-12-08 0:00:00   0.09482 -0.42132 0.11906 0.10167 0.45460 0.06592  0.48155 -0.72583 0.02241 0.03768 0.87194 0.01889 
2463939.833 2033-12-08 8:00:00   0.15983 -0.36401 0.11523 0.11683 0.42618 0.05787  0.50674 -0.67959 0.02171 0.03835 0.84868 0.01766 
2463940.167 2033-12-08 16:00:00  0.22121 -0.29867 0.10903 0.13000 0.40586 0.04693  0.53118 -0.63231 0.02098 0.03896 0.82684 0.01625 
2463940.500 2033-12-09 0:00:00   0.27765 -0.22670 0.10066 0.14072 0.39628 0.03715  0.55481 -0.58406 0.02023 0.03950 0.80666 0.01466 
2463940.833 2033-12-09 8:00:00   0.32799 -0.14969 0.09042 0.14865 0.39875 0.03541  0.57760 -0.53491 0.01945 0.03998 0.78839 0.01290 
2463941.167 2033-12-09 16:00:00  0.37130 -0.06934 0.07873 0.15360 0.41301 0.04343  0.59951 -0.48493 0.01866 0.04040 0.77229 0.01098 
2463941.500 2033-12-10 0:00:00   0.40689  0.01263 0.06612 0.15554 0.43736 0.05484  0.62051 -0.43419 0.01784 0.04075 0.75858 0.00894 
2463941.833 2033-12-10 8:00:00   0.43433  0.09454 0.05323 0.15456 0.46917 0.06467  0.64055 -0.38278 0.01701 0.04103 0.74749 0.00685 
2463942.167 2033-12-10 16:00:00  0.45341  0.17487 0.04098 0.15087 0.50553 0.07098  0.65960 -0.33077 0.01616 0.04125 0.73920 0.00482 
2463942.500 2033-12-11 0:00:00   0.46418  0.25223 0.03091 0.14477 0.54370 0.07339  0.67763 -0.27823 0.01530 0.04140 0.73384 0.00324 
2463942.833 2033-12-11 8:00:00   0.46685  0.32543 0.02580 0.13658 0.58134 0.07227  0.69459 -0.22525 0.01443 0.04149 0.73152 0.00309 
2463943.167 2033-12-11 16:00:00  0.46181  0.39350 0.02782 0.12670 0.61666 0.06831  0.71047 -0.17192 0.01355 0.04151 0.73227 0.00451 
2463943.500 2033-12-12 0:00:00   0.44953  0.45565 0.03494 0.11549 0.64836 0.06230  0.72523 -0.11830 0.01266 0.04146 0.73607 0.00647 
2463943.833 2033-12-12 8:00:00   0.43059  0.51128 0.04396 0.10334 0.67558 0.05504  0.73884 -0.06450 0.01177 0.04135 0.74284 0.00851 
2463944.167 2033-12-12 16:00:00  0.40562  0.55999 0.05320 0.09061 0.69779 0.04732  0.75126 -0.01058 0.01088 0.04117 0.75247 0.01049 
2463944.500 2033-12-13 0:00:00   0.37525  0.60149 0.06193 0.07768 0.71476 0.03993  0.76248  0.04336 0.00999 0.04093 0.76478 0.01233 
2463944.833 2033-12-13 8:00:00   0.34014  0.63563 0.06985 0.06496 0.72642 0.03378  0.77247  0.09723 0.00911 0.04062 0.77955 0.01399 
2463945.167 2033-12-13 16:00:00  0.30095  0.66237 0.07681 0.05299 0.73289 0.02986  0.78119  0.15095 0.00825 0.04025 0.79655 0.01546 
2463945.500 2033-12-14 0:00:00   0.25830  0.68176 0.08275 0.04258 0.73440 0.02884  0.78864  0.20443 0.00741 0.03981 0.81554 0.01672 
2463945.833 2033-12-14 8:00:00   0.21280  0.69390 0.08766 0.03509 0.73127 0.03050  0.79478  0.25758 0.00660 0.03932 0.83624 0.01778 
2463946.167 2033-12-14 16:00:00  0.16505  0.69895 0.09156 0.03229 0.72392 0.03384  0.79960  0.31030 0.00585 0.03876 0.85839 0.01863 
2463946.500 2033-12-15 0:00:00   0.11559  0.69714 0.09445 0.03486 0.71280 0.03778  0.80307  0.36251 0.00517 0.03814 0.88173 0.01929 
2463946.833 2033-12-15 8:00:00   0.06497  0.68871 0.09638 0.04135 0.69844 0.04154  0.80519  0.41411 0.00459 0.03746 0.90601 0.01977 
2463947.167 2033-12-15 16:00:00  0.01368  0.67393 0.09738 0.04981 0.68143 0.04459  0.80594  0.46502 0.00416 0.03672 0.93099 0.02007 
2463947.500 2033-12-16 0:00:00  -0.03778  0.65311 0.09748 0.05901 0.66241 0.04662  0.80531  0.51513 0.00392 0.03593 0.95644 0.02022 
2463947.833 2033-12-16 8:00:00  -0.08896  0.62655 0.09671 0.06827 0.64206 0.04739  0.80328  0.56436 0.00390 0.03508 0.98214 0.02021 
2463948.167 2033-12-16 16:00:00 -0.13943  0.59459 0.09512 0.07726 0.62113 0.04675  0.79985  0.61261 0.00409 0.03417 1.00788 0.02007 
2463948.500 2033-12-17 0:00:00  -0.18875  0.55758 0.09273 0.08576 0.60040 0.04466  0.79501  0.65979 0.00447 0.03322 1.03349 0.01981 
2463948.833 2033-12-17 8:00:00  -0.23651  0.51589 0.08958 0.09365 0.58068 0.04113  0.78875  0.70581 0.00499 0.03221 1.05877 0.01944 
2463949.167 2033-12-17 16:00:00 -0.28233  0.46989 0.08570 0.10084 0.56276 0.03635  0.78109  0.75058 0.00559 0.03116 1.08357 0.01896 
2463949.500 2033-12-18 0:00:00  -0.32582  0.41998 0.08111 0.10725 0.54744 0.03064  0.77202  0.79401 0.00625 0.03006 1.10773 0.01839 
2463949.833 2033-12-18 8:00:00  -0.36661  0.36657 0.07585 0.11284 0.53540 0.02465  0.76153  0.83599 0.00694 0.02891 1.13110 0.01774 
2463950.167 2033-12-18 16:00:00 -0.40433  0.31008 0.06996 0.11755 0.52722 0.01956  0.74965  0.87646 0.00765 0.02772 1.15356 0.01701 
2463950.500 2033-12-19 0:00:00  -0.43863  0.25097 0.06347 0.12133 0.52329 0.01728  0.73638  0.91531 0.00837 0.02649 1.17497 0.01621 
2463950.833 2033-12-19 8:00:00  -0.46915  0.18972 0.05643 0.12414 0.52376 0.01904  0.72172  0.95246 0.00908 0.02523 1.19522 0.01534 
2463951.167 2033-12-19 16:00:00 -0.49555  0.12683 0.04891 0.12593 0.52854 0.02347  0.70571  0.98783 0.00979 0.02392 1.21421 0.01443 
2463951.500 2033-12-20 0:00:00  -0.51749  0.06282 0.04103 0.12666 0.53726 0.02854  0.68835  1.02134 0.01048 0.02258 1.23183 0.01346 
2463951.833 2033-12-20 8:00:00  -0.53464 -0.00173 0.03301 0.12628 0.54935 0.03305  0.66967  1.05290 0.01116 0.02120 1.24799 0.01245 
2463952.167 2033-12-20 16:00:00 -0.54669 -0.06621 0.02534 0.12474 0.56403 0.03637  0.64968  1.08244 0.01182 0.01980 1.26260 0.01141 
2463952.500 2033-12-21 0:00:00  -0.55333 -0.12999 0.01929 0.12198 0.58040 0.03819  0.62843  1.10988 0.01246 0.01837 1.27560 0.01033 
2463952.833 2033-12-21 8:00:00  -0.55427 -0.19236 0.01760 0.11795 0.59747 0.03838  0.60593  1.13516 0.01308 0.01691 1.28690 0.00922 
2463953.167 2033-12-21 16:00:00 -0.54927 -0.25259 0.02198 0.11260 0.61424 0.03695  0.58223  1.15820 0.01367 0.01543 1.29644 0.00810 
2463953.500 2033-12-22 0:00:00  -0.53809 -0.30989 0.03024 0.10588 0.62971 0.03403  0.55735  1.17893 0.01424 0.01393 1.30418 0.00697 
2463953.833 2033-12-22 8:00:00  -0.52056 -0.36344 0.04027 0.09777 0.64292 0.02993  0.53135  1.19731 0.01478 0.01242 1.31005 0.00584 
2463954.167 2033-12-22 16:00:00 -0.49656 -0.41234 0.05110 0.08826 0.65296 0.02530  0.50426  1.21327 0.01528 0.01089 1.31401 0.00472 
2463954.500 2033-12-23 0:00:00  -0.46607 -0.45571 0.06226 0.07739 0.65901 0.02145  0.47613  1.22676 0.01576 0.00936 1.31604 0.00366 
2463954.833 2033-12-23 8:00:00  -0.42914 -0.49260 0.07346 0.06534 0.66034 0.02070  0.44700  1.23774 0.01621 0.00782 1.31610 0.00273 
2463955.167 2033-12-23 16:00:00 -0.38595 -0.52211 0.08439 0.05250 0.65637 0.02467  0.41694  1.24616 0.01662 0.00630 1.31418 0.00212 
2463955.500 2033-12-24 0:00:00  -0.33684 -0.54333 0.09478 0.03992 0.64669 0.03230  0.38600  1.25199 0.01700 0.00481 1.31027 0.00214 
2463955.833 2033-12-24 8:00:00  -0.28227 -0.55547 0.10432 0.03047 0.63111 0.04167  0.35424  1.25520 0.01734 0.00341 1.30435 0.00277 
2463956.167 2033-12-24 16:00:00 -0.22293 -0.55781 0.11269 0.02999 0.60976 0.05135  0.32171  1.25576 0.01765 0.00229 1.29644 0.00370 
2463956.500 2033-12-25 0:00:00  -0.15967 -0.54983 0.11953 0.04014 0.58317 0.06019  0.28848  1.25366 0.01792 0.00200 1.28655 0.00475 
2463956.833 2033-12-25 8:00:00  -0.09352 -0.53121 0.12454 0.05585 0.55232 0.06709  0.25463  1.24889 0.01816 0.00281 1.27470 0.00584 
2463957.167 2033-12-25 16:00:00 -0.02569 -0.50191 0.12741 0.07350 0.51882 0.07096  0.22020  1.24143 0.01836 0.00410 1.26093 0.00694 
2463957.500 2033-12-26 0:00:00   0.04249 -0.46219 0.12792 0.09140 0.48490 0.07083  0.18529  1.23129 0.01851 0.00555 1.24528 0.00803 
2463957.833 2033-12-26 8:00:00   0.10960 -0.41264 0.12592 0.10854 0.45336 0.06620  0.14996  1.21848 0.01863 0.00705 1.22780 0.00911 
2463958.167 2033-12-26 16:00:00  0.17420 -0.35415 0.12140 0.12416 0.42735 0.05742  0.11428  1.20301 0.01871 0.00856 1.20856 0.01016 
2463958.500 2033-12-27 0:00:00   0.23490 -0.28791 0.11445 0.13766 0.40984 0.04640  0.07833  1.18490 0.01875 0.01008 1.18763 0.01117 
2463958.833 2033-12-27 8:00:00   0.29043 -0.21535 0.10528 0.14857 0.40306 0.03770  0.04220  1.16419 0.01875 0.01158 1.16510 0.01214 
2463959.167 2033-12-27 16:00:00  0.33969 -0.13805 0.09425 0.15658 0.40795 0.03770  0.00595  1.14091 0.01871 0.01307 1.14108 0.01307 
2463959.500 2033-12-28 0:00:00   0.38179 -0.05770 0.08179 0.16151 0.42393 0.04643 -0.03033  1.11509 0.01863 0.01454 1.11567 0.01394 
2463959.833 2033-12-28 8:00:00   0.41611  0.02402 0.06847 0.16334 0.44918 0.05766 -0.06656  1.08680 0.01851 0.01599 1.08901 0.01474 
2463960.167 2033-12-28 16:00:00  0.44224  0.10548 0.05500 0.16216 0.48117 0.06708 -0.10266  1.05608 0.01835 0.01741 1.06125 0.01548 
2463960.500 2033-12-29 0:00:00   0.46003  0.18520 0.04243 0.15820 0.51714 0.07298 -0.13855  1.02301 0.01815 0.01881 1.03255 0.01613 
2463960.833 2033-12-29 8:00:00   0.46954  0.26184 0.03256 0.15174 0.55451 0.07504 -0.17415  0.98764 0.01791 0.02017 1.00310 0.01669 
2463961.167 2033-12-29 16:00:00  0.47101  0.33425 0.02837 0.14314 0.59114 0.07364 -0.20937  0.95006 0.01763 0.02150 0.97310 0.01715 
2463961.500 2033-12-30 0:00:00   0.46482  0.40147 0.03153 0.13277 0.62534 0.06943 -0.24415  0.91035 0.01731 0.02279 0.94279 0.01750 
2463961.833 2033-12-30 8:00:00   0.45147  0.46277 0.03951 0.12102 0.65589 0.06320 -0.27840  0.86859 0.01695 0.02404 0.91241 0.01771 
2463962.167 2033-12-30 16:00:00  0.43151  0.51755 0.04923 0.10827 0.68199 0.05574 -0.31204  0.82488 0.01656 0.02525 0.88226 0.01778 
2463962.500 2033-12-31 0:00:00   0.40558  0.56541 0.05909 0.09491 0.70313 0.04787 -0.34499  0.77932 0.01612 0.02641 0.85264 0.01768 
2463962.833 2033-12-31 8:00:00   0.37430  0.60608 0.06842 0.08134 0.71910 0.04047 -0.37720  0.73201 0.01565 0.02753 0.82390 0.01741 
2463963.167 2033-12-31 16:00:00  0.33834  0.63941 0.07688 0.06801 0.72984 0.03451 -0.40857  0.68306 0.01515 0.02859 0.79641 0.01693 
2463963.500 2034-01-01 0:00:00   0.29834  0.66535 0.08432 0.05554 0.73548 0.03106 -0.43905  0.63258 0.01461 0.02961 0.77055 0.01624 
2463963.833 2034-01-01 8:00:00   0.25492  0.68395 0.09069 0.04486 0.73625 0.03069 -0.46857  0.58069 0.01404 0.03057 0.74676 0.01533 
2463964.167 2034-01-01 16:00:00  0.20869  0.69530 0.09596 0.03751 0.73248 0.03299 -0.49707  0.52750 0.01345 0.03148 0.72547 0.01419 
2463964.500 2034-01-02 0:00:00   0.16025  0.69958 0.10014 0.03531 0.72458 0.03680 -0.52448  0.47314 0.01282 0.03232 0.70710 0.01283 
2463964.833 2034-01-02 8:00:00   0.11015  0.69699 0.10325 0.03873 0.71303 0.04105 -0.55075  0.41773 0.01218 0.03311 0.69206 0.01128 
2463965.167 2034-01-02 16:00:00  0.05893  0.68778 0.10531 0.04606 0.69836 0.04495 -0.57583  0.36140 0.01151 0.03383 0.68071 0.00960 
2463965.500 2034-01-03 0:00:00   0.00709  0.67221 0.10636 0.05534 0.68117 0.04802 -0.59966  0.30427 0.01083 0.03448 0.67336 0.00789 
2463965.833 2034-01-03 8:00:00  -0.04487  0.65059 0.10643 0.06532 0.66210 0.04992 -0.62219  0.24647 0.01014 0.03507 0.67020 0.00636 
2463966.167 2034-01-03 16:00:00 -0.09650  0.62323 0.10557 0.07534 0.64187 0.05044 -0.64340  0.18813 0.00945 0.03559 0.67133 0.00533 
2463966.500 2034-01-04 0:00:00  -0.14734  0.59046 0.10380 0.08506 0.62122 0.04943 -0.66323  0.12937 0.00877 0.03604 0.67673 0.00520 
2463966.833 2034-01-04 8:00:00  -0.19697  0.55264 0.10116 0.09424 0.60094 0.04688 -0.68165  0.07033 0.00812 0.03642 0.68626 0.00601 
2463967.167 2034-01-04 16:00:00 -0.24497  0.51014 0.09769 0.10276 0.58182 0.04286 -0.69864  0.01113 0.00751 0.03672 0.69969 0.00736 
2463967.500 2034-01-05 0:00:00  -0.29095  0.46334 0.09342 0.11051 0.56467 0.03760 -0.71416 -0.04810 0.00696 0.03694 0.71671 0.00889 
2463967.833 2034-01-05 8:00:00  -0.33451  0.41263 0.08838 0.11742 0.55024 0.03155 -0.72818 -0.10724 0.00651 0.03709 0.73693 0.01041 
2463968.167 2034-01-05 16:00:00 -0.37528  0.35845 0.08261 0.12342 0.53919 0.02552 -0.74070 -0.16617 0.00618 0.03716 0.75996 0.01183 
2463968.500 2034-01-06 0:00:00  -0.41289  0.30122 0.07616 0.12845 0.53204 0.02097 -0.75170 -0.22477 0.00601 0.03716 0.78538 0.01308 
2463968.833 2034-01-06 8:00:00  -0.44697  0.24140 0.06906 0.13247 0.52913 0.01984 -0.76115 -0.28292 0.00603 0.03707 0.81278 0.01416 
2463969.167 2034-01-06 16:00:00 -0.47718  0.17950 0.06138 0.13542 0.53058 0.02265 -0.76907 -0.34050 0.00623 0.03690 0.84177 0.01505 
2463969.500 2034-01-07 0:00:00  -0.50316  0.11600 0.05319 0.13725 0.53622 0.02766 -0.77543 -0.39740 0.00661 0.03666 0.87198 0.01576 
2463969.833 2034-01-07 8:00:00  -0.52459  0.05148 0.04463 0.13792 0.54568 0.03305 -0.78023 -0.45352 0.00714 0.03633 0.90308 0.01629 
2463970.167 2034-01-07 16:00:00 -0.54113 -0.01351 0.03593 0.13738 0.55834 0.03773 -0.78349 -0.50874 0.00779 0.03592 0.93475 0.01666 
2463970.500 2034-01-08 0:00:00  -0.55247 -0.07834 0.02759 0.13558 0.57342 0.04113 -0.78521 -0.56297 0.00855 0.03544 0.96671 0.01687 
2463970.833 2034-01-08 8:00:00  -0.55832 -0.14234 0.02090 0.13247 0.59001 0.04295 -0.78539 -0.61611 0.00938 0.03487 0.99872 0.01693 
2463971.167 2034-01-08 16:00:00 -0.55840 -0.20484 0.01867 0.12800 0.60716 0.04308 -0.78404 -0.66807 0.01026 0.03423 1.03055 0.01687 
2463971.500 2034-01-09 0:00:00  -0.55248 -0.26506 0.02289 0.12215 0.62387 0.04152 -0.78119 -0.71875 0.01118 0.03351 1.06199 0.01667 
2463971.833 2034-01-09 8:00:00  -0.54034 -0.32224 0.03136 0.11487 0.63915 0.03842 -0.77684 -0.76806 0.01213 0.03272 1.09286 0.01637 
2463972.167 2034-01-09 16:00:00 -0.52185 -0.37554 0.04171 0.10616 0.65207 0.03409 -0.77103 -0.81594 0.01310 0.03185 1.12302 0.01595 
2463972.500 2034-01-10 0:00:00  -0.49690 -0.42409 0.05286 0.09603 0.66176 0.02909 -0.76376 -0.86229 0.01409 0.03091 1.15229 0.01544 
2463972.833 2034-01-10 8:00:00  -0.46549 -0.46700 0.06429 0.08455 0.66742 0.02457 -0.75507 -0.90704 0.01507 0.02990 1.18057 0.01484 
2463973.167 2034-01-10 16:00:00 -0.42773 -0.50337 0.07568 0.07191 0.66838 0.02256 -0.74498 -0.95014 0.01606 0.02882 1.20774 0.01416 
2463973.500 2034-01-11 0:00:00  -0.38381 -0.53232 0.08673 0.05850 0.66407 0.02505 -0.73352 -0.99150 0.01704 0.02767 1.23370 0.01339 
2463973.833 2034-01-11 8:00:00  -0.33409 -0.55299 0.09716 0.04526 0.65414 0.03166 -0.72073 -1.03107 0.01801 0.02646 1.25834 0.01256 
2463974.167 2034-01-11 16:00:00 -0.27907 -0.56462 0.10668 0.03462 0.63845 0.04046 -0.70664 -1.06880 0.01897 0.02519 1.28161 0.01167 
2463974.500 2034-01-12 0:00:00  -0.21944 -0.56655 0.11496 0.03173 0.61714 0.04984 -0.69128 -1.10463 0.01991 0.02386 1.30342 0.01072 
2463974.833 2034-01-12 8:00:00  -0.15603 -0.55829 0.12171 0.03969 0.59076 0.05853 -0.67468 -1.13850 0.02084 0.02248 1.32372 0.00973 
2463975.167 2034-01-12 16:00:00 -0.08989 -0.53957 0.12662 0.05435 0.56028 0.06543 -0.65690 -1.17039 0.02174 0.02105 1.34245 0.00869 
2463975.500 2034-01-13 0:00:00  -0.02217 -0.51036 0.12943 0.07157 0.52726 0.06949 -0.63797 -1.20024 0.02261 0.01956 1.35957 0.00762 
2463975.833 2034-01-13 8:00:00   0.04584 -0.47094 0.12992 0.08931 0.49383 0.06976 -0.61793 -1.22803 0.02346 0.01804 1.37504 0.00654 
2463976.167 2034-01-13 16:00:00  0.11275 -0.42186 0.12796 0.10647 0.46268 0.06569 -0.59682 -1.25371 0.02428 0.01647 1.38882 0.00545 
2463976.500 2034-01-14 0:00:00   0.17720 -0.36397 0.12354 0.12225 0.43678 0.05749 -0.57469 -1.27727 0.02507 0.01487 1.40090 0.00439 
2463976.833 2034-01-14 8:00:00   0.23784 -0.29842 0.11674 0.13604 0.41901 0.04673 -0.55158 -1.29868 0.02583 0.01324 1.41125 0.00343 
2463977.167 2034-01-14 16:00:00  0.29345 -0.22655 0.10775 0.14738 0.41154 0.03740 -0.52754 -1.31791 0.02654 0.01158 1.41986 0.00271 
2463977.500 2034-01-15 0:00:00   0.34293 -0.14987 0.09688 0.15595 0.41531 0.03581 -0.50261 -1.33495 0.02723 0.00991 1.42672 0.00248 
2463977.833 2034-01-15 8:00:00   0.38542 -0.07001 0.08456 0.16153 0.42989 0.04341 -0.47684 -1.34978 0.02787 0.00823 1.43183 0.00288 
2463978.167 2034-01-15 16:00:00  0.42026  0.01142 0.07130 0.16408 0.45365 0.05444 -0.45028 -1.36241 0.02847 0.00657 1.43518 0.00373 
2463978.500 2034-01-16 0:00:00   0.44704  0.09284 0.05779 0.16366 0.48422 0.06421 -0.42298 -1.37281 0.02903 0.00497 1.43679 0.00479 
2463978.833 2034-01-16 8:00:00   0.46557  0.17276 0.04500 0.16045 0.51900 0.07077 -0.39498 -1.38099 0.02955 0.00354 1.43666 0.00595 
2463979.167 2034-01-16 16:00:00  0.47585  0.24986 0.03466 0.15468 0.55549 0.07362 -0.36634 -1.38695 0.03002 0.00262 1.43481 0.00715 
2463979.500 2034-01-17 0:00:00   0.47809  0.32297 0.02963 0.14669 0.59156 0.07300 -0.33710 -1.39068 0.03045 0.00279 1.43126 0.00837 
2463979.833 2034-01-17 8:00:00   0.47262  0.39111 0.03204 0.13681 0.62550 0.06951 -0.30731 -1.39220 0.03083 0.00392 1.42602 0.00959 
2463980.167 2034-01-17 16:00:00  0.45990  0.45349 0.03984 0.12542 0.65605 0.06387 -0.27703 -1.39152 0.03117 0.00544 1.41914 0.01081 
2463980.500 2034-01-18 0:00:00   0.44047  0.50950 0.04980 0.11290 0.68235 0.05686 -0.24630 -1.38864 0.03145 0.00709 1.41063 0.01201 
2463980.833 2034-01-18 8:00:00   0.41494  0.55867 0.06013 0.09962 0.70384 0.04931 -0.21517 -1.38358 0.03169 0.00881 1.40053 0.01318 
2463981.167 2034-01-18 16:00:00  0.38392  0.60070 0.07002 0.08600 0.72025 0.04211 -0.18370 -1.37636 0.03188 0.01054 1.38889 0.01433 
2463981.500 2034-01-19 0:00:00   0.34808  0.63540 0.07909 0.07251 0.73150 0.03627 -0.15192 -1.36699 0.03203 0.01228 1.37575 0.01543 
2463981.833 2034-01-19 8:00:00   0.30804  0.66269 0.08716 0.05974 0.73766 0.03283 -0.11991 -1.35550 0.03212 0.01401 1.36115 0.01650 
2463982.167 2034-01-19 16:00:00  0.26445  0.68259 0.09414 0.04864 0.73894 0.03242 -0.08769 -1.34192 0.03217 0.01572 1.34515 0.01752 
2463982.500 2034-01-20 0:00:00   0.21793  0.69517 0.09998 0.04067 0.73566 0.03467 -0.05533 -1.32628 0.03217 0.01742 1.32781 0.01849 
2463982.833 2034-01-20 8:00:00   0.16908  0.70058 0.10467 0.03772 0.72822 0.03849 -0.02287 -1.30859 0.03211 0.01909 1.30918 0.01941 
2463983.167 2034-01-20 16:00:00  0.11847  0.69903 0.10824 0.04052 0.71708 0.04280  0.00963 -1.28890 0.03202 0.02073 1.28934 0.02026 
2463983.500 2034-01-21 0:00:00   0.06664  0.69074 0.11069 0.04764 0.70278 0.04681  0.04213 -1.26723 0.03187 0.02234 1.26836 0.02104 
2463983.833 2034-01-21 8:00:00   0.01414  0.67599 0.11206 0.05705 0.68591 0.04998  0.07458 -1.24363 0.03168 0.02391 1.24631 0.02175 
2463984.167 2034-01-21 16:00:00 -0.03855  0.65506 0.11238 0.06738 0.66713 0.05196  0.10692 -1.21814 0.03144 0.02544 1.22329 0.02237 
2463984.500 2034-01-22 0:00:00  -0.09095  0.62829 0.11168 0.07787 0.64715 0.05252  0.13912 -1.19079 0.03115 0.02693 1.19938 0.02291 
2463984.833 2034-01-22 8:00:00  -0.14259  0.59600 0.11001 0.08809 0.62671 0.05152  0.17112 -1.16164 0.03082 0.02838 1.17469 0.02336 
2463985.167 2034-01-22 16:00:00 -0.19303  0.55857 0.10739 0.09779 0.60660 0.04893  0.20287 -1.13071 0.03045 0.02978 1.14931 0.02370 
2463985.500 2034-01-23 0:00:00  -0.24186  0.51636 0.10387 0.10682 0.58763 0.04484  0.23432 -1.09807 0.03003 0.03113 1.12337 0.02394 
2463985.833 2034-01-23 8:00:00  -0.28865  0.46975 0.09949 0.11506 0.57058 0.03948  0.26543 -1.06377 0.02957 0.03243 1.09699 0.02406 
2463986.167 2034-01-23 16:00:00 -0.33302  0.41918 0.09428 0.12242 0.55621 0.03333  0.29615 -1.02784 0.02907 0.03367 1.07031 0.02405 
2463986.500 2034-01-24 0:00:00  -0.37458  0.36505 0.08828 0.12882 0.54518 0.02719  0.32643 -0.99036 0.02853 0.03486 1.04347 0.02391 
2463986.833 2034-01-24 8:00:00  -0.41296  0.30781 0.08155 0.13421 0.53799 0.02249  0.35624 -0.95137 0.02795 0.03599 1.01662 0.02362 
2463987.167 2034-01-24 16:00:00 -0.44778  0.24794 0.07413 0.13852 0.53500 0.02112  0.38551 -0.91093 0.02733 0.03706 0.98994 0.02319 
2463987.500 2034-01-25 0:00:00  -0.47871  0.18592 0.06609 0.14172 0.53630 0.02369  0.41421 -0.86910 0.02667 0.03806 0.96361 0.02258 
2463987.833 2034-01-25 8:00:00  -0.50538  0.12228 0.05751 0.14374 0.54177 0.02862  0.44229 -0.82594 0.02599 0.03901 0.93782 0.02181 
2463988.167 2034-01-25 16:00:00 -0.52747  0.05757 0.04853 0.14455 0.55102 0.03406  0.46971 -0.78151 0.02526 0.03988 0.91279 0.02085 
2463988.500 2034-01-26 0:00:00  -0.54464 -0.00765 0.03937 0.14408 0.56347 0.03886  0.49642 -0.73589 0.02451 0.04069 0.88873 0.01971 
2463988.833 2034-01-26 8:00:00  -0.55660 -0.07274 0.03054 0.14230 0.57834 0.04239  0.52239 -0.68913 0.02372 0.04144 0.86587 0.01837 
2463989.167 2034-01-26 16:00:00 -0.56304 -0.13705 0.02323 0.13917 0.59476 0.04434  0.54757 -0.64131 0.02291 0.04211 0.84447 0.01685 
2463989.500 2034-01-27 0:00:00  -0.56370 -0.19989 0.02012 0.13463 0.61177 0.04456  0.57191 -0.59249 0.02207 0.04272 0.82475 0.01513 
2463989.833 2034-01-27 8:00:00  -0.55834 -0.26051 0.02362 0.12865 0.62838 0.04305  0.59539 -0.54275 0.02120 0.04325 0.80698 0.01324 
2463990.167 2034-01-27 16:00:00 -0.54675 -0.31814 0.03197 0.12120 0.64364 0.03994  0.61795 -0.49216 0.02031 0.04372 0.79138 0.01119 
2463990.500 2034-01-28 0:00:00  -0.52879 -0.37195 0.04257 0.11227 0.65660 0.03554  0.63957 -0.44080 0.01940 0.04411 0.77820 0.00902 
2463990.833 2034-01-28 8:00:00  -0.50436 -0.42109 0.05414 0.10188 0.66639 0.03040  0.66020 -0.38873 0.01847 0.04443 0.76762 0.00680 
2463991.167 2034-01-28 16:00:00 -0.47345 -0.46467 0.06607 0.09010 0.67223 0.02565  0.67980 -0.33605 0.01752 0.04468 0.75983 0.00468 
2463991.500 2034-01-29 0:00:00  -0.43614 -0.50180 0.07799 0.07710 0.67343 0.02335  0.69835 -0.28282 0.01656 0.04485 0.75495 0.00316 
2463991.833 2034-01-29 8:00:00  -0.39265 -0.53159 0.08960 0.06327 0.66943 0.02563  0.71580 -0.22914 0.01558 0.04495 0.75308 0.00333 
2463992.167 2034-01-29 16:00:00 -0.34329 -0.55320 0.10061 0.04951 0.65986 0.03226  0.73213 -0.17508 0.01460 0.04498 0.75424 0.00499 
2463992.500 2034-01-30 0:00:00  -0.28857 -0.56584 0.11071 0.03806 0.64455 0.04130  0.74729 -0.12073 0.01360 0.04494 0.75840 0.00710 
2463992.833 2034-01-30 8:00:00  -0.22913 -0.56885 0.11957 0.03381 0.62364 0.05103  0.76127 -0.06616 0.01261 0.04483 0.76550 0.00926 
2463993.167 2034-01-30 16:00:00 -0.16581 -0.56172 0.12688 0.04065 0.59763 0.06016  0.77402 -0.01148 0.01161 0.04464 0.77540 0.01133 
2463993.500 2034-01-31 0:00:00  -0.09960 -0.54415 0.13231 0.05514 0.56745 0.06754  0.78552  0.04323 0.01062 0.04438 0.78792 0.01324 
2463993.833 2034-01-31 8:00:00  -0.03168 -0.51606 0.13559 0.07279 0.53461 0.07208  0.79575  0.09789 0.00964 0.04406 0.80288 0.01498 
2463994.167 2034-01-31 16:00:00  0.03669 -0.47768 0.13648 0.09127 0.50118 0.07284  0.80468  0.15240 0.00867 0.04366 0.82003 0.01650 
2463994.500 2034-02-01 0:00:00   0.10414 -0.42954 0.13483 0.10931 0.46977 0.06921  0.81228  0.20668 0.00773 0.04319 0.83912 0.01782 
2463994.833 2034-02-01 8:00:00   0.16927 -0.37244 0.13060 0.12607 0.44334 0.06135  0.81853  0.26062 0.00683 0.04266 0.85990 0.01891 
2463995.167 2034-02-01 16:00:00  0.23074 -0.30749 0.12386 0.14086 0.42473 0.05073  0.82341  0.31415 0.00599 0.04206 0.88210 0.01980 
2463995.500 2034-02-02 0:00:00   0.28727 -0.23600 0.11479 0.15319 0.41615 0.04097  0.82690  0.36715 0.00525 0.04139 0.90548 0.02048 
2463995.833 2034-02-02 8:00:00   0.33775 -0.15950 0.10370 0.16267 0.41867 0.03804  0.82899  0.41954 0.00463 0.04066 0.92977 0.02097 
2463996.167 2034-02-02 16:00:00  0.38129 -0.07958 0.09101 0.16906 0.43198 0.04443  0.82966  0.47123 0.00421 0.03986 0.95475 0.02128 
2463996.500 2034-02-03 0:00:00   0.41718  0.00212 0.07727 0.17228 0.45458 0.05520  0.82890  0.52212 0.00402 0.03901 0.98018 0.02142 
2463996.833 2034-02-03 8:00:00   0.44498  0.08398 0.06317 0.17236 0.48423 0.06536  0.82669  0.57211 0.00411 0.03809 1.00585 0.02141 
2463997.167 2034-02-03 16:00:00  0.46446  0.16452 0.04973 0.16947 0.51838 0.07255  0.82304  0.62110 0.00445 0.03711 1.03155 0.02125 
2463997.500 2034-02-04 0:00:00   0.47561  0.24236 0.03863 0.16384 0.55453 0.07605  0.81792  0.66901 0.00498 0.03608 1.05710 0.02095 
2463997.833 2034-02-04 8:00:00   0.47863  0.31631 0.03269 0.15581 0.59052 0.07595  0.81135  0.71574 0.00564 0.03499 1.08232 0.02054 
2463998.167 2034-02-04 16:00:00  0.47383  0.38535 0.03428 0.14573 0.62460 0.07281  0.80332  0.76119 0.00638 0.03384 1.10703 0.02002 
2463998.500 2034-02-05 0:00:00   0.46168  0.44868 0.04182 0.13399 0.65546 0.06734  0.79383  0.80527 0.00718 0.03264 1.13109 0.01939 
2463998.833 2034-02-05 8:00:00   0.44272  0.50564 0.05198 0.12100 0.68218 0.06033  0.78289  0.84789 0.00799 0.03139 1.15435 0.01868 
2463999.167 2034-02-05 16:00:00  0.41754  0.55577 0.06274 0.10715 0.70418 0.05260  0.77050  0.88896 0.00883 0.03009 1.17668 0.01787 
2463999.500 2034-02-06 0:00:00   0.38680  0.59873 0.07313 0.09288 0.72113 0.04506  0.75668  0.92838 0.00966 0.02875 1.19795 0.01700 
2463999.833 2034-02-06 8:00:00   0.35114  0.63433 0.08271 0.07867 0.73294 0.03873  0.74144  0.96607 0.01049 0.02735 1.21804 0.01605 
2464000.167 2034-02-06 16:00:00  0.31121  0.66249 0.09126 0.06514 0.73967 0.03471  0.72480  1.00194 0.01131 0.02592 1.23685 0.01505 
2464000.500 2034-02-07 0:00:00   0.26768  0.68320 0.09866 0.05320 0.74151 0.03373  0.70677  1.03591 0.01212 0.02444 1.25427 0.01398 
2464000.833 2034-02-07 8:00:00   0.22115  0.69656 0.10486 0.04429 0.73878 0.03560  0.68738  1.06790 0.01290 0.02292 1.27021 0.01287 
2464001.167 2034-02-07 16:00:00  0.17225  0.70270 0.10987 0.04034 0.73186 0.03928  0.66665  1.09783 0.01367 0.02137 1.28458 0.01172 
2464001.500 2034-02-08 0:00:00   0.12155  0.70183 0.11367 0.04238 0.72122 0.04363  0.64462  1.12562 0.01441 0.01978 1.29732 0.01053 
2464001.833 2034-02-08 8:00:00   0.06960  0.69417 0.11630 0.04922 0.70738 0.04776  0.62131  1.15119 0.01512 0.01817 1.30834 0.00931 
2464002.167 2034-02-08 16:00:00  0.01694  0.68001 0.11779 0.05876 0.69095 0.05111  0.59677  1.17449 0.01581 0.01652 1.31758 0.00807 
2464002.500 2034-02-09 0:00:00  -0.03593  0.65962 0.11818 0.06945 0.67257 0.05328  0.57102  1.19544 0.01647 0.01485 1.32499 0.00682 
2464002.833 2034-02-09 8:00:00  -0.08852  0.63334 0.11750 0.08042 0.65293 0.05403  0.54412  1.21399 0.01710 0.01316 1.33051 0.00558 
2464003.167 2034-02-09 16:00:00 -0.14038  0.60151 0.11579 0.09117 0.63278 0.05321  0.51611  1.23007 0.01769 0.01146 1.33412 0.00437 
2464003.500 2034-02-10 0:00:00  -0.19106  0.56447 0.11309 0.10144 0.61289 0.05077  0.48703  1.24364 0.01825 0.00974 1.33576 0.00326 
2464003.833 2034-02-10 8:00:00  -0.24013  0.52260 0.10945 0.11103 0.59405 0.04682  0.45695  1.25464 0.01878 0.00802 1.33541 0.00242 
2464004.167 2034-02-10 16:00:00 -0.28719  0.47630 0.10489 0.11981 0.57704 0.04158  0.42591  1.26304 0.01927 0.00632 1.33307 0.00219 
2464004.500 2034-02-11 0:00:00  -0.33183  0.42597 0.09947 0.12770 0.56259 0.03550  0.39397  1.26879 0.01972 0.00467 1.32870 0.00274 
2464004.833 2034-02-11 8:00:00  -0.37367  0.37203 0.09322 0.13461 0.55135 0.02935  0.36120  1.27188 0.02013 0.00317 1.32232 0.00373 
2464005.167 2034-02-11 16:00:00 -0.41234  0.31493 0.08619 0.14047 0.54385 0.02443  0.32765  1.27227 0.02050 0.00218 1.31393 0.00490 
2464005.500 2034-02-12 0:00:00  -0.44745  0.25514 0.07844 0.14523 0.54041 0.02249  0.29340  1.26995 0.02083 0.00246 1.30355 0.00614 
2464005.833 2034-02-12 8:00:00  -0.47866  0.19314 0.07003 0.14883 0.54118 0.02439  0.25851  1.26490 0.02111 0.00374 1.29120 0.00740 
2464006.167 2034-02-12 16:00:00 -0.50562  0.12946 0.06105 0.15120 0.54604 0.02890  0.22306  1.25712 0.02136 0.00533 1.27692 0.00865 
2464006.500 2034-02-13 0:00:00  -0.52797  0.06464 0.05163 0.15230 0.55464 0.03419  0.18712  1.24661 0.02156 0.00702 1.26075 0.00989 
2464006.833 2034-02-13 8:00:00  -0.54540 -0.00074 0.04204 0.15208 0.56643 0.03902  0.15077  1.23339 0.02171 0.00875 1.24274 0.01111 
2464007.167 2034-02-13 16:00:00 -0.55759 -0.06605 0.03278 0.15047 0.58066 0.04267  0.11408  1.21746 0.02182 0.01049 1.22297 0.01229 
2464007.500 2034-02-14 0:00:00  -0.56423 -0.13063 0.02512 0.14743 0.59647 0.04477  0.07713  1.19886 0.02188 0.01222 1.20152 0.01343 
2464007.833 2034-02-14 8:00:00  -0.56504 -0.19379 0.02179 0.14290 0.61293 0.04512  0.04001  1.17760 0.02190 0.01395 1.17848 0.01452 
2464008.167 2034-02-14 16:00:00 -0.55979 -0.25477 0.02533 0.13684 0.62907 0.04370  0.00279  1.15374 0.02187 0.01566 1.15395 0.01555 
2464008.500 2034-02-15 0:00:00  -0.54824 -0.31278 0.03403 0.12921 0.64390 0.04061 -0.03444  1.12730 0.02179 0.01735 1.12805 0.01651 
2464008.833 2034-02-15 8:00:00  -0.53025 -0.36700 0.04518 0.12000 0.65650 0.03615 -0.07160  1.09835 0.02166 0.01901 1.10093 0.01740 
2464009.167 2034-02-15 16:00:00 -0.50572 -0.41653 0.05741 0.10922 0.66598 0.03087 -0.10861  1.06695 0.02149 0.02065 1.07273 0.01820 
2464009.500 2034-02-16 0:00:00  -0.47462 -0.46049 0.07005 0.09695 0.67153 0.02594 -0.14538  1.03316 0.02127 0.02225 1.04362 0.01890 
2464009.833 2034-02-16 8:00:00  -0.43704 -0.49795 0.08269 0.08336 0.67245 0.02354 -0.18183  0.99705 0.02100 0.02381 1.01380 0.01949 
2464010.167 2034-02-16 16:00:00 -0.39318 -0.52801 0.09501 0.06886 0.66819 0.02596 -0.21788  0.95870 0.02068 0.02534 0.98349 0.01996 
2464010.500 2034-02-17 0:00:00  -0.34337 -0.54980 0.10667 0.05435 0.65835 0.03292 -0.25344  0.91819 0.02031 0.02682 0.95291 0.02028 
2464010.833 2034-02-17 8:00:00  -0.28811 -0.56251 0.11735 0.04205 0.64278 0.04235 -0.28844  0.87562 0.01990 0.02825 0.92233 0.02045 
2464011.167 2034-02-17 16:00:00 -0.22809 -0.56546 0.12670 0.03677 0.62163 0.05242 -0.32280  0.83109 0.01944 0.02964 0.89205 0.02043 
2464011.500 2034-02-18 0:00:00  -0.16414 -0.55814 0.13438 0.04284 0.59543 0.06178 -0.35645  0.78468 0.01894 0.03097 0.86238 0.02022 
2464011.833 2034-02-18 8:00:00  -0.09730 -0.54023 0.14004 0.05736 0.56518 0.06924 -0.38930  0.73652 0.01839 0.03224 0.83367 0.01978 
2464012.167 2034-02-18 16:00:00 -0.02876 -0.51169 0.14341 0.07552 0.53244 0.07366 -0.42129  0.68670 0.01780 0.03345 0.80630 0.01911 
2464012.500 2034-02-19 0:00:00   0.04016 -0.47275 0.14423 0.09469 0.49938 0.07410 -0.45235  0.63535 0.01716 0.03460 0.78068 0.01818 
2464012.833 2034-02-19 8:00:00   0.10808 -0.42397 0.14236 0.11343 0.46868 0.07006 -0.48241  0.58258 0.01649 0.03569 0.75722 0.01699 
2464013.167 2034-02-19 16:00:00  0.17357 -0.36620 0.13778 0.13081 0.44328 0.06186 -0.51141  0.52851 0.01578 0.03670 0.73636 0.01552 
2464013.500 2034-02-20 0:00:00   0.23525 -0.30058 0.13056 0.14611 0.42598 0.05123 -0.53929  0.47327 0.01504 0.03764 0.71852 0.01381 
2464013.833 2034-02-20 8:00:00   0.29187 -0.22847 0.12093 0.15878 0.41886 0.04214 -0.56598  0.41697 0.01426 0.03851 0.70409 0.01189 
2464014.167 2034-02-20 16:00:00  0.34231 -0.15141 0.10922 0.16846 0.42281 0.04047 -0.59145  0.35976 0.01346 0.03930 0.69344 0.00983 
2464014.500 2034-02-21 0:00:00   0.38567 -0.07105 0.09588 0.17490 0.43738 0.04768 -0.61563  0.30174 0.01264 0.04001 0.68684 0.00779 
2464014.833 2034-02-21 8:00:00   0.42129  0.01097 0.08149 0.17803 0.46098 0.05866 -0.63848  0.24307 0.01180 0.04064 0.68447 0.00606 
2464015.167 2034-02-21 16:00:00  0.44874  0.09303 0.06678 0.17791 0.49133 0.06876 -0.65997  0.18385 0.01095 0.04119 0.68640 0.00516 
2464015.500 2034-02-22 0:00:00   0.46782  0.17363 0.05277 0.17473 0.52591 0.07578 -0.68004  0.12423 0.01011 0.04165 0.69260 0.00558 
2464015.833 2034-02-22 8:00:00   0.47855  0.25143 0.04113 0.16875 0.56227 0.07905 -0.69867  0.06433 0.00928 0.04203 0.70291 0.00700 
2464016.167 2034-02-22 16:00:00  0.48114  0.32523 0.03459 0.16031 0.59830 0.07870 -0.71582  0.00429 0.00849 0.04231 0.71708 0.00884 
2464016.500 2034-02-23 0:00:00   0.47592  0.39405 0.03560 0.14980 0.63231 0.07528 -0.73147 -0.05578 0.00776 0.04251 0.73479 0.01075 
2464016.833 2034-02-23 8:00:00   0.46337  0.45708 0.04283 0.13763 0.66300 0.06952 -0.74560 -0.11575 0.00712 0.04262 0.75566 0.01256 
2464017.167 2034-02-23 16:00:00  0.44404  0.51371 0.05294 0.12420 0.68951 0.06221 -0.75818 -0.17548 0.00661 0.04264 0.77929 0.01419 
2464017.500 2034-02-24 0:00:00   0.41854  0.56346 0.06377 0.10993 0.71125 0.05417 -0.76920 -0.23487 0.00627 0.04256 0.80526 0.01562 
2464017.833 2034-02-24 8:00:00   0.38750  0.60604 0.07429 0.09525 0.72794 0.04630 -0.77865 -0.29379 0.00616 0.04240 0.83317 0.01682 
2464018.167 2034-02-24 16:00:00  0.35159  0.64125 0.08401 0.08066 0.73947 0.03965 -0.78652 -0.35213 0.00628 0.04214 0.86262 0.01780 
2464018.500 2034-02-25 0:00:00   0.31145  0.66902 0.09269 0.06678 0.74592 0.03535 -0.79281 -0.40977 0.00663 0.04180 0.89326 0.01857 
2464018.833 2034-02-25 8:00:00   0.26773  0.68936 0.10022 0.05452 0.74749 0.03419 -0.79751 -0.46660 0.00719 0.04136 0.92474 0.01913 
2464019.167 2034-02-25 16:00:00  0.22105  0.70235 0.10653 0.04536 0.74449 0.03602 -0.80064 -0.52252 0.00790 0.04084 0.95676 0.01950 
2464019.500 2034-02-26 0:00:00   0.17201  0.70813 0.11163 0.04125 0.73731 0.03978 -0.80219 -0.57742 0.00874 0.04023 0.98905 0.01970 
2464019.833 2034-02-26 8:00:00   0.12119  0.70691 0.11552 0.04326 0.72641 0.04427 -0.80217 -0.63120 0.00967 0.03953 1.02135 0.01973 
2464020.167 2034-02-26 16:00:00  0.06915  0.69892 0.11822 0.05021 0.71233 0.04858 -0.80060 -0.68378 0.01066 0.03875 1.05344 0.01961 
2464020.500 2034-02-27 0:00:00   0.01640  0.68443 0.11977 0.05994 0.69566 0.05211 -0.79750 -0.73505 0.01170 0.03788 1.08512 0.01935 
2464020.833 2034-02-27 8:00:00  -0.03655  0.66373 0.12020 0.07088 0.67704 0.05445 -0.79287 -0.78493 0.01277 0.03693 1.11621 0.01896 
2464021.167 2034-02-27 16:00:00 -0.08922  0.63713 0.11955 0.08211 0.65717 0.05535 -0.78675 -0.83334 0.01385 0.03590 1.14655 0.01845 
2464021.500 2034-02-28 0:00:00  -0.14115  0.60498 0.11785 0.09315 0.63679 0.05464 -0.77916 -0.88020 0.01495 0.03479 1.17599 0.01784 
2464021.833 2034-02-28 8:00:00  -0.19189  0.56763 0.11514 0.10370 0.61668 0.05230 -0.77012 -0.92543 0.01605 0.03361 1.20440 0.01712 
2464022.167 2034-02-28 16:00:00 -0.24102  0.52544 0.11147 0.11358 0.59763 0.04839 -0.75966 -0.96896 0.01714 0.03236 1.23168 0.01632 
2464022.500 2034-03-01 0:00:00  -0.28813  0.47881 0.10687 0.12265 0.58042 0.04315 -0.74781 -1.01074 0.01823 0.03104 1.25772 0.01544 
2464022.833 2034-03-01 8:00:00  -0.33282  0.42815 0.10137 0.13082 0.56577 0.03701 -0.73461 -1.05069 0.01930 0.02965 1.28243 0.01448 
2464023.167 2034-03-01 16:00:00 -0.37470  0.37387 0.09502 0.13799 0.55435 0.03072 -0.72009 -1.08876 0.02035 0.02820 1.30574 0.01346 
2464023.500 2034-03-02 0:00:00  -0.41338  0.31642 0.08787 0.14411 0.54667 0.02554 -0.70428 -1.12490 0.02139 0.02668 1.32756 0.01237 
2464023.833 2034-03-02 8:00:00  -0.44851  0.25627 0.07996 0.14910 0.54307 0.02319 -0.68723 -1.15906 0.02239 0.02512 1.34785 0.01124 
2464024.167 2034-03-02 16:00:00 -0.47971  0.19391 0.07137 0.15291 0.54368 0.02469 -0.66897 -1.19119 0.02338 0.02350 1.36655 0.01006 
2464024.500 2034-03-03 0:00:00  -0.50663  0.12987 0.06219 0.15546 0.54839 0.02898 -0.64955 -1.22125 0.02433 0.02183 1.38360 0.00885 
2464024.833 2034-03-03 8:00:00  -0.52892  0.06469 0.05256 0.15670 0.55685 0.03423 -0.62900 -1.24921 0.02525 0.02012 1.39899 0.00762 
2464025.167 2034-03-03 16:00:00 -0.54625 -0.00103 0.04276 0.15658 0.56851 0.03910 -0.60738 -1.27504 0.02613 0.01837 1.41266 0.00639 
2464025.500 2034-03-04 0:00:00  -0.55829 -0.06668 0.03335 0.15502 0.58262 0.04283 -0.58472 -1.29870 0.02698 0.01659 1.42460 0.00518 
2464025.833 2034-03-04 8:00:00  -0.56475 -0.13157 0.02570 0.15198 0.59832 0.04498 -0.56107 -1.32017 0.02779 0.01478 1.43479 0.00405 
2464026.167 2034-03-04 16:00:00 -0.56533 -0.19501 0.02272 0.14738 0.61466 0.04536 -0.53648 -1.33943 0.02855 0.01294 1.44321 0.00313 
2464026.500 2034-03-05 0:00:00  -0.55979 -0.25623 0.02678 0.14120 0.63067 0.04393 -0.51099 -1.35646 0.02928 0.01109 1.44986 0.00266 
2464026.833 2034-03-05 8:00:00  -0.54791 -0.31442 0.03596 0.13337 0.64535 0.04078 -0.48466 -1.37126 0.02996 0.00924 1.45472 0.00290 
2464027.167 2034-03-05 16:00:00 -0.52952 -0.36874 0.04757 0.12389 0.65777 0.03620 -0.45752 -1.38380 0.03060 0.00741 1.45781 0.00372 
2464027.500 2034-03-06 0:00:00  -0.50454 -0.41830 0.06024 0.11278 0.66703 0.03079 -0.42964 -1.39408 0.03119 0.00563 1.45912 0.00483 
2464027.833 2034-03-06 8:00:00  -0.47294 -0.46218 0.07332 0.10011 0.67232 0.02577 -0.40106 -1.40209 0.03173 0.00402 1.45867 0.00607 
2464028.167 2034-03-06 16:00:00 -0.43481 -0.49947 0.08638 0.08607 0.67294 0.02348 -0.37183 -1.40785 0.03223 0.00288 1.45647 0.00737 
2464028.500 2034-03-07 0:00:00  -0.39037 -0.52923 0.09907 0.07110 0.66833 0.02625 -0.34200 -1.41135 0.03268 0.00287 1.45254 0.00869 
2464028.833 2034-03-07 8:00:00  -0.33997 -0.55060 0.11105 0.05616 0.65810 0.03362 -0.31162 -1.41259 0.03307 0.00400 1.44690 0.01001 
2464029.167 2034-03-07 16:00:00 -0.28413 -0.56278 0.12199 0.04356 0.64214 0.04336 -0.28075 -1.41158 0.03342 0.00561 1.43959 0.01132 
2464029.500 2034-03-08 0:00:00  -0.22354 -0.56508 0.13151 0.03822 0.62062 0.05363 -0.24943 -1.40834 0.03371 0.00739 1.43062 0.01261 
2464029.833 2034-03-08 8:00:00  -0.15909 -0.55701 0.13927 0.04450 0.59412 0.06306 -0.21771 -1.40289 0.03396 0.00923 1.42005 0.01387 
2464030.167 2034-03-08 16:00:00 -0.09182 -0.53829 0.14493 0.05936 0.56370 0.07043 -0.18566 -1.39523 0.03415 0.01110 1.40791 0.01510 
2464030.500 2034-03-09 0:00:00  -0.02295 -0.50889 0.14818 0.07791 0.53100 0.07462 -0.15331 -1.38539 0.03429 0.01296 1.39424 0.01629 
2464030.833 2034-03-09 8:00:00   0.04618 -0.46910 0.14881 0.09743 0.49823 0.07472 -0.12072 -1.37340 0.03439 0.01482 1.37909 0.01744 
2464031.167 2034-03-09 16:00:00  0.11418 -0.41949 0.14669 0.11646 0.46813 0.07031 -0.08794 -1.35928 0.03442 0.01666 1.36253 0.01853 
2464031.500 2034-03-10 0:00:00   0.17963 -0.36096 0.14179 0.13405 0.44363 0.06184 -0.05503 -1.34305 0.03441 0.01848 1.34460 0.01957 
2464031.833 2034-03-10 8:00:00   0.24115 -0.29468 0.13422 0.14947 0.42746 0.05124 -0.02203 -1.32475 0.03435 0.02027 1.32538 0.02054 
2464032.167 2034-03-10 16:00:00  0.29751 -0.22203 0.12422 0.16219 0.42157 0.04275  0.01100 -1.30442 0.03424 0.02203 1.30493 0.02145 
2464032.500 2034-03-11 0:00:00   0.34762 -0.14457 0.11213 0.17184 0.42670 0.04206  0.04401 -1.28209 0.03407 0.02376 1.28332 0.02228 
2464032.833 2034-03-11 8:00:00   0.39060 -0.06394 0.09843 0.17820 0.44228 0.04988  0.07696 -1.25779 0.03386 0.02544 1.26065 0.02303 
2464033.167 2034-03-11 16:00:00  0.42581  0.01823 0.08368 0.18121 0.46665 0.06099  0.10978 -1.23158 0.03360 0.02709 1.23699 0.02370 
2464033.500 2034-03-12 0:00:00   0.45284  0.10032 0.06860 0.18094 0.49752 0.07103  0.14244 -1.20349 0.03329 0.02868 1.21244 0.02427 
2464033.833 2034-03-12 8:00:00   0.47151  0.18087 0.05419 0.17759 0.53240 0.07791  0.17489 -1.17356 0.03293 0.03023 1.18710 0.02473 
2464034.167 2034-03-12 16:00:00  0.48187  0.25853 0.04205 0.17144 0.56889 0.08101  0.20707 -1.14185 0.03252 0.03173 1.16109 0.02509 
2464034.500 2034-03-13 0:00:00   0.48411  0.33214 0.03488 0.16284 0.60493 0.08049  0.23893 -1.10840 0.03207 0.03318 1.13452 0.02533 
2464034.833 2034-03-13 8:00:00   0.47859  0.40074 0.03530 0.15216 0.63885 0.07689  0.27043 -1.07327 0.03158 0.03456 1.10752 0.02545 
2464035.167 2034-03-13 16:00:00  0.46578  0.46353 0.04227 0.13981 0.66941 0.07094  0.30152 -1.03651 0.03104 0.03589 1.08022 0.02543 
2464035.500 2034-03-14 0:00:00   0.44622  0.51989 0.05236 0.12621 0.69574 0.06341  0.33215 -0.99818 0.03045 0.03716 1.05278 0.02526 
2464035.833 2034-03-14 8:00:00   0.42052  0.56938 0.06327 0.11176 0.71728 0.05512  0.36228 -0.95832 0.02983 0.03836 1.02536 0.02493 
2464036.167 2034-03-14 16:00:00  0.38932  0.61169 0.07391 0.09689 0.73374 0.04697  0.39185 -0.91701 0.02916 0.03950 0.99814 0.02444 
2464036.500 2034-03-15 0:00:00   0.35325  0.64663 0.08377 0.08209 0.74503 0.04000  0.42084 -0.87430 0.02846 0.04058 0.97129 0.02377 
2464036.833 2034-03-15 8:00:00   0.31297  0.67412 0.09260 0.06796 0.75122 0.03539  0.44918 -0.83026 0.02772 0.04158 0.94502 0.02292 
2464037.167 2034-03-15 16:00:00  0.26911  0.69418 0.10028 0.05542 0.75252 0.03402  0.47684 -0.78494 0.02695 0.04251 0.91955 0.02186 
2464037.500 2034-03-16 0:00:00   0.22230  0.70689 0.10675 0.04590 0.74922 0.03582  0.50377 -0.73842 0.02614 0.04337 0.89510 0.02061 
2464037.833 2034-03-16 8:00:00   0.17314  0.71239 0.11200 0.04140 0.74172 0.03970  0.52994 -0.69077 0.02529 0.04416 0.87191 0.01915 
2464038.167 2034-03-16 16:00:00  0.12219  0.71087 0.11604 0.04315 0.73049 0.04439  0.55529 -0.64205 0.02442 0.04488 0.85022 0.01747 
2464038.500 2034-03-17 0:00:00   0.07000  0.70256 0.11888 0.05004 0.71606 0.04893  0.57979 -0.59234 0.02352 0.04552 0.83030 0.01560 
2464038.833 2034-03-17 8:00:00   0.01711  0.68774 0.12057 0.05985 0.69901 0.05270  0.60340 -0.54171 0.02259 0.04608 0.81239 0.01354 
2464039.167 2034-03-17 16:00:00 -0.03598  0.66669 0.12112 0.07094 0.68001 0.05527  0.62607 -0.49023 0.02164 0.04657 0.79674 0.01131 
2464039.500 2034-03-18 0:00:00  -0.08880  0.63973 0.12058 0.08237 0.65976 0.05636  0.64777 -0.43798 0.02066 0.04698 0.78358 0.00897 
2464039.833 2034-03-18 8:00:00  -0.14088  0.60719 0.11899 0.09362 0.63901 0.05582  0.66847 -0.38505 0.01967 0.04731 0.77311 0.00659 
2464040.167 2034-03-18 16:00:00 -0.19177  0.56944 0.11637 0.10439 0.61855 0.05358  0.68812 -0.33150 0.01865 0.04757 0.76551 0.00438 
2464040.500 2034-03-19 0:00:00  -0.24105  0.52684 0.11277 0.11449 0.59918 0.04971  0.70669 -0.27743 0.01762 0.04775 0.76090 0.00307 
2464040.833 2034-03-19 8:00:00  -0.28831  0.47979 0.10822 0.12378 0.58170 0.04445  0.72415 -0.22291 0.01657 0.04785 0.75937 0.00383 
2464041.167 2034-03-19 16:00:00 -0.33313  0.42868 0.10277 0.13215 0.56684 0.03821  0.74046 -0.16803 0.01552 0.04787 0.76093 0.00586 
2464041.500 2034-03-20 0:00:00  -0.37514  0.37396 0.09644 0.13953 0.55528 0.03174  0.75559 -0.11288 0.01446 0.04781 0.76557 0.00819 
2464041.833 2034-03-20 8:00:00  -0.41395  0.31607 0.08930 0.14583 0.54754 0.02630  0.76952 -0.05753 0.01339 0.04768 0.77318 0.01051 
2464042.167 2034-03-20 16:00:00 -0.44918  0.25548 0.08138 0.15098 0.54396 0.02367  0.78220 -0.00209 0.01232 0.04747 0.78364 0.01271 
2464042.500 2034-03-21 0:00:00  -0.48048  0.19269 0.07276 0.15493 0.54467 0.02500  0.79362  0.05337 0.01126 0.04718 0.79675 0.01473 
2464042.833 2034-03-21 8:00:00  -0.50748  0.12823 0.06353 0.15761 0.54954 0.02932  0.80375  0.10875 0.01020 0.04682 0.81232 0.01654 
2464043.167 2034-03-21 16:00:00 -0.52985  0.06265 0.05384 0.15896 0.55823 0.03472  0.81255  0.16396 0.00917 0.04638 0.83008 0.01813 
2464043.500 2034-03-22 0:00:00  -0.54724 -0.00345 0.04395 0.15891 0.57016 0.03979  0.82002  0.21890 0.00816 0.04587 0.84979 0.01949 
2464043.833 2034-03-22 8:00:00  -0.55933 -0.06944 0.03440 0.15740 0.58457 0.04371  0.82613  0.27349 0.00719 0.04529 0.87118 0.02061 
2464044.167 2034-03-22 16:00:00 -0.56583 -0.13465 0.02649 0.15438 0.60059 0.04605  0.83085  0.32763 0.00629 0.04463 0.89399 0.02150 
2464044.500 2034-03-23 0:00:00  -0.56646 -0.19836 0.02306 0.14979 0.61727 0.04658  0.83418  0.38122 0.00549 0.04390 0.91796 0.02218 
2464044.833 2034-03-23 8:00:00  -0.56096 -0.25981 0.02666 0.14358 0.63360 0.04525  0.83609  0.43417 0.00483 0.04311 0.94282 0.02266 
2464045.167 2034-03-23 16:00:00 -0.54912 -0.31819 0.03564 0.13570 0.64861 0.04215  0.83657  0.48639 0.00437 0.04224 0.96835 0.02294 
2464045.500 2034-03-24 0:00:00  -0.53080 -0.37266 0.04721 0.12616 0.66133 0.03758  0.83562  0.53777 0.00418 0.04131 0.99431 0.02304 
2464045.833 2034-03-24 8:00:00  -0.50589 -0.42233 0.05993 0.11496 0.67087 0.03209  0.83321  0.58823 0.00430 0.04031 1.02047 0.02297 
2464046.167 2034-03-24 16:00:00 -0.47439 -0.46629 0.07307 0.10218 0.67641 0.02687  0.82935  0.63766 0.00467 0.03925 1.04665 0.02276 
2464046.500 2034-03-25 0:00:00  -0.43639 -0.50363 0.08622 0.08804 0.67726 0.02417  0.82402  0.68598 0.00526 0.03813 1.07264 0.02240 
2464046.833 2034-03-25 8:00:00  -0.39211 -0.53343 0.09901 0.07294 0.67284 0.02648  0.81724  0.73308 0.00597 0.03694 1.09827 0.02192 
2464047.167 2034-03-25 16:00:00 -0.34190 -0.55482 0.11111 0.05785 0.66279 0.03360  0.80899  0.77887 0.00677 0.03570 1.12337 0.02133 
2464047.500 2034-03-26 0:00:00  -0.28627 -0.56703 0.12217 0.04500 0.64695 0.04333  0.79928  0.82326 0.00762 0.03441 1.14778 0.02063 
2464047.833 2034-03-26 8:00:00  -0.22592 -0.56938 0.13184 0.03919 0.62551 0.05376  0.78811  0.86615 0.00850 0.03305 1.17137 0.01983 
2464048.167 2034-03-26 16:00:00 -0.16171 -0.56137 0.13977 0.04492 0.59902 0.06344  0.77550  0.90745 0.00938 0.03165 1.19399 0.01894 
2464048.500 2034-03-27 0:00:00  -0.09469 -0.54274 0.14561 0.05953 0.56851 0.07116  0.76145  0.94708 0.01027 0.03020 1.21551 0.01798 
2464048.833 2034-03-27 8:00:00  -0.02603 -0.51344 0.14907 0.07808 0.53561 0.07576  0.74598  0.98494 0.01115 0.02870 1.23582 0.01695 
2464049.167 2034-03-27 16:00:00  0.04294 -0.47376 0.14992 0.09776 0.50249 0.07630  0.72910  1.02095 0.01201 0.02716 1.25481 0.01585 
2464049.500 2034-03-28 0:00:00   0.11083 -0.42426 0.14802 0.11704 0.47187 0.07229  0.71084  1.05501 0.01286 0.02557 1.27238 0.01470 
2464049.833 2034-03-28 8:00:00   0.17624 -0.36582 0.14334 0.13495 0.44669 0.06407  0.69121  1.08706 0.01369 0.02395 1.28843 0.01350 
2464050.167 2034-03-28 16:00:00  0.23782 -0.29959 0.13597 0.15074 0.42973 0.05342  0.67025  1.11701 0.01449 0.02229 1.30288 0.01226 
2464050.500 2034-03-29 0:00:00   0.29431 -0.22694 0.12613 0.16385 0.42298 0.04433  0.64799  1.14477 0.01527 0.02059 1.31565 0.01098 
2464050.833 2034-03-29 8:00:00   0.34462 -0.14940 0.11416 0.17391 0.42726 0.04252  0.62445  1.17029 0.01602 0.01887 1.32666 0.00967 
2464051.167 2034-03-29 16:00:00  0.38787 -0.06861 0.10050 0.18067 0.44208 0.04957  0.59967  1.19348 0.01673 0.01711 1.33586 0.00835 
2464051.500 2034-03-30 0:00:00   0.42340  0.01378 0.08573 0.18406 0.46585 0.06059  0.57370  1.21429 0.01742 0.01534 1.34318 0.00702 
2464051.833 2034-03-30 8:00:00   0.45078  0.09618 0.07056 0.18412 0.49629 0.07092  0.54657  1.23265 0.01807 0.01354 1.34857 0.00570 
2464052.167 2034-03-30 16:00:00  0.46982  0.17710 0.05597 0.18103 0.53092 0.07825  0.51834  1.24850 0.01869 0.01173 1.35200 0.00443 
2464052.500 2034-03-31 0:00:00   0.48052  0.25518 0.04352 0.17507 0.56734 0.08181  0.48904  1.26179 0.01927 0.00991 1.35342 0.00329 
2464052.833 2034-03-31 8:00:00   0.48309  0.32925 0.03589 0.16658 0.60345 0.08168  0.45874  1.27248 0.01981 0.00810 1.35281 0.00250 
2464053.167 2034-03-31 16:00:00  0.47786  0.39832 0.03584 0.15593 0.63755 0.07837  0.42749  1.28052 0.02031 0.00631 1.35016 0.00242 
2464053.500 2034-04-01 0:00:00   0.46529  0.46158 0.04260 0.14354 0.66836 0.07259  0.39535  1.28588 0.02077 0.00459 1.34545 0.00312 
2464053.833 2034-04-01 8:00:00   0.44593  0.51840 0.05274 0.12982 0.69497 0.06513  0.36238  1.28852 0.02119 0.00308 1.33867 0.00422 
2464054.167 2034-04-01 16:00:00  0.42037  0.56833 0.06384 0.11520 0.71682 0.05681  0.32864  1.28843 0.02157 0.00227 1.32985 0.00547 
2464054.500 2034-04-02 0:00:00   0.38925  0.61103 0.07472 0.10011 0.73357 0.04852  0.29421  1.28558 0.02191 0.00286 1.31898 0.00679 
2464054.833 2034-04-02 8:00:00   0.35324  0.64634 0.08483 0.08504 0.74515 0.04130  0.25916  1.27996 0.02220 0.00429 1.30611 0.00812 
2464055.167 2034-04-02 16:00:00  0.31297  0.67416 0.09390 0.07060 0.75161 0.03632  0.22354  1.27158 0.02244 0.00600 1.29126 0.00944 
2464055.500 2034-04-03 0:00:00   0.26909  0.69451 0.10179 0.05765 0.75315 0.03453  0.18745  1.26043 0.02264 0.00779 1.27447 0.01075 
2464055.833 2034-04-03 8:00:00   0.22223  0.70748 0.10844 0.04759 0.75009 0.03594  0.15096  1.24652 0.02279 0.00960 1.25582 0.01203 
2464056.167 2034-04-03 16:00:00  0.17300  0.71321 0.11383 0.04238 0.74283 0.03955  0.11414  1.22988 0.02289 0.01143 1.23536 0.01327 
2464056.500 2034-04-04 0:00:00   0.12197  0.71192 0.11797 0.04340 0.73183 0.04408  0.07708  1.21052 0.02294 0.01325 1.21317 0.01447 
2464056.833 2034-04-04 8:00:00   0.06971  0.70385 0.12089 0.04978 0.71763 0.04853  0.03985  1.18848 0.02295 0.01506 1.18936 0.01561 
2464057.167 2034-04-04 16:00:00  0.01673  0.68926 0.12261 0.05932 0.70085 0.05223  0.00254  1.16379 0.02290 0.01685 1.16402 0.01669 
2464057.500 2034-04-05 0:00:00  -0.03644  0.66847 0.12317 0.07027 0.68212 0.05475 -0.03477  1.13651 0.02280 0.01861 1.13729 0.01770 
2464057.833 2034-04-05 8:00:00  -0.08934  0.64179 0.12261 0.08162 0.66217 0.05581 -0.07199  1.10669 0.02266 0.02035 1.10929 0.01862 
2464058.167 2034-04-05 16:00:00 -0.14149  0.60959 0.12098 0.09282 0.64173 0.05525 -0.10905  1.07438 0.02246 0.02205 1.08019 0.01945 
2464058.500 2034-04-06 0:00:00  -0.19247  0.57220 0.11832 0.10353 0.62158 0.05300 -0.14586  1.03966 0.02221 0.02372 1.05015 0.02018 
2464058.833 2034-04-06 8:00:00  -0.24183  0.53002 0.11466 0.11358 0.60253 0.04914 -0.18233  1.00260 0.02191 0.02535 1.01939 0.02079 
2464059.167 2034-04-06 16:00:00 -0.28919  0.48344 0.11006 0.12280 0.58533 0.04389 -0.21839  0.96328 0.02156 0.02693 0.98810 0.02126 
2464059.500 2034-04-07 0:00:00  -0.33413  0.43286 0.10455 0.13112 0.57072 0.03764 -0.25396  0.92179 0.02116 0.02847 0.95655 0.02158 
2464059.833 2034-04-07 8:00:00  -0.37630  0.37872 0.09818 0.13844 0.55934 0.03112 -0.28894  0.87822 0.02072 0.02996 0.92499 0.02173 
2464060.167 2034-04-07 16:00:00 -0.41530  0.32145 0.09100 0.14470 0.55170 0.02552 -0.32328  0.83267 0.02022 0.03140 0.89374 0.02169 
2464060.500 2034-04-08 0:00:00  -0.45080  0.26152 0.08306 0.14984 0.54813 0.02263 -0.35688  0.78524 0.01968 0.03278 0.86312 0.02143 
2464060.833 2034-04-08 8:00:00  -0.48243  0.19941 0.07444 0.15379 0.54876 0.02374 -0.38968  0.73605 0.01909 0.03410 0.83349 0.02094 
2464061.167 2034-04-08 16:00:00 -0.50987  0.13564 0.06523 0.15651 0.55347 0.02795 -0.42160  0.68520 0.01845 0.03536 0.80525 0.02019 
2464061.500 2034-04-09 0:00:00  -0.53277  0.07074 0.05557 0.15793 0.56193 0.03329 -0.45257  0.63281 0.01778 0.03655 0.77882 0.01916 
2464061.833 2034-04-09 8:00:00  -0.55082  0.00529 0.04571 0.15799 0.57360 0.03832 -0.48254  0.57901 0.01706 0.03767 0.75464 0.01784 
2464062.167 2034-04-09 16:00:00 -0.56372 -0.06013 0.03620 0.15665 0.58776 0.04225 -0.51142  0.52391 0.01631 0.03872 0.73317 0.01623 
2464062.500 2034-04-10 0:00:00  -0.57117 -0.12485 0.02826 0.15382 0.60357 0.04460 -0.53917  0.46765 0.01552 0.03969 0.71485 0.01435 
2464062.833 2034-04-10 8:00:00  -0.57290 -0.18820 0.02449 0.14947 0.62011 0.04517 -0.56572  0.41035 0.01469 0.04059 0.70011 0.01224 
2464063.167 2034-04-10 16:00:00 -0.56868 -0.24946 0.02750 0.14352 0.63644 0.04389 -0.59103  0.35215 0.01384 0.04141 0.68930 0.00999 
2464063.500 2034-04-11 0:00:00  -0.55828 -0.30785 0.03611 0.13594 0.65158 0.04086 -0.61504  0.29316 0.01297 0.04215 0.68272 0.00778 
2464063.833 2034-04-11 8:00:00  -0.54154 -0.36257 0.04764 0.12668 0.66462 0.03636 -0.63772  0.23354 0.01208 0.04280 0.68056 0.00596 
2464064.167 2034-04-11 16:00:00 -0.51836 -0.41276 0.06054 0.11574 0.67466 0.03101 -0.65900  0.17340 0.01118 0.04336 0.68288 0.00519 
2464064.500 2034-04-12 0:00:00  -0.48869 -0.45754 0.07407 0.10319 0.68089 0.02613 -0.67886  0.11289 0.01029 0.04384 0.68963 0.00593 
2464064.833 2034-04-12 8:00:00  -0.45258 -0.49601 0.08777 0.08919 0.68259 0.02424 -0.69727  0.05213 0.00941 0.04422 0.70063 0.00767 
2464065.167 2034-04-12 16:00:00 -0.41021 -0.52726 0.10128 0.07415 0.67916 0.02772 -0.71419 -0.00875 0.00856 0.04451 0.71562 0.00974 
2464065.500 2034-04-13 0:00:00  -0.36185 -0.55042 0.11425 0.05900 0.67018 0.03599 -0.72960 -0.06961 0.00778 0.04471 0.73422 0.01182 
2464065.833 2034-04-13 8:00:00  -0.30797 -0.56466 0.12633 0.04607 0.65542 0.04681 -0.74347 -0.13032 0.00710 0.04482 0.75605 0.01376 
2464066.167 2034-04-13 16:00:00 -0.24916 -0.56926 0.13714 0.04039 0.63495 0.05837 -0.75580 -0.19077 0.00657 0.04483 0.78066 0.01549 
2464066.500 2034-04-14 0:00:00  -0.18623 -0.56364 0.14629 0.04675 0.60923 0.06931 -0.76655 -0.25082 0.00623 0.04474 0.80763 0.01699 
2464066.833 2034-04-14 8:00:00  -0.12015 -0.54743 0.15340 0.06247 0.57915 0.07839 -0.77573 -0.31036 0.00614 0.04456 0.83653 0.01824 
2464067.167 2034-04-14 16:00:00 -0.05207 -0.52050 0.15811 0.08250 0.54619 0.08439 -0.78333 -0.36927 0.00631 0.04428 0.86695 0.01924 
2464067.500 2034-04-15 0:00:00   0.01673 -0.48300 0.16012 0.10396 0.51241 0.08627 -0.78935 -0.42743 0.00674 0.04391 0.89852 0.02002 
2464067.833 2034-04-15 8:00:00   0.08485 -0.43538 0.15922 0.12526 0.48046 0.08343 -0.79378 -0.48473 0.00738 0.04343 0.93089 0.02057 
2464068.167 2034-04-15 16:00:00  0.15086 -0.37845 0.15530 0.14532 0.45325 0.07606 -0.79663 -0.54107 0.00819 0.04286 0.96376 0.02092 
2464068.500 2034-04-16 0:00:00   0.21334 -0.31329 0.14839 0.16331 0.43365 0.06561 -0.79791 -0.59634 0.00912 0.04220 0.99684 0.02108 
2464068.833 2034-04-16 8:00:00   0.27096 -0.24125 0.13867 0.17857 0.42388 0.05537 -0.79763 -0.65044 0.01015 0.04144 1.02989 0.02106 
2464069.167 2034-04-16 16:00:00  0.32254 -0.16388 0.12645 0.19059 0.42504 0.05043 -0.79581 -0.70329 0.01123 0.04059 1.06267 0.02088 
2464069.500 2034-04-17 0:00:00   0.36711 -0.08285 0.11221 0.19902 0.43693 0.05415 -0.79246 -0.75477 0.01237 0.03965 1.09497 0.02055 
2464069.833 2034-04-17 8:00:00   0.40393  0.00013 0.09653 0.20372 0.45815 0.06382 -0.78760 -0.80482 0.01353 0.03861 1.12664 0.02008 
2464070.167 2034-04-17 16:00:00  0.43249  0.08336 0.08020 0.20467 0.48658 0.07450 -0.78125 -0.85335 0.01470 0.03749 1.15750 0.01949 
2464070.500 2034-04-18 0:00:00   0.45254  0.16526 0.06426 0.20202 0.51977 0.08298 -0.77344 -0.90027 0.01589 0.03629 1.18740 0.01878 
2464070.833 2034-04-18 8:00:00   0.46408  0.24438 0.05038 0.19605 0.55530 0.08784 -0.76421 -0.94552 0.01708 0.03500 1.21623 0.01796 
2464071.167 2034-04-18 16:00:00  0.46729  0.31947 0.04128 0.18712 0.59098 0.08881 -0.75356 -0.98903 0.01826 0.03364 1.24387 0.01705 
2464071.500 2034-04-19 0:00:00   0.46250  0.38947 0.04006 0.17567 0.62500 0.08622 -0.74155 -1.03073 0.01943 0.03220 1.27022 0.01605 
2464071.833 2034-04-19 8:00:00   0.45020  0.45352 0.04650 0.16215 0.65598 0.08073 -0.72820 -1.07057 0.02059 0.03068 1.29519 0.01497 
2464072.167 2034-04-19 16:00:00  0.43097  0.51096 0.05710 0.14705 0.68290 0.07313 -0.71354 -1.10848 0.02173 0.02910 1.31871 0.01382 
2464072.500 2034-04-20 0:00:00   0.40543  0.56131 0.06901 0.13086 0.70512 0.06431 -0.69762 -1.14441 0.02285 0.02745 1.34070 0.01260 
2464072.833 2034-04-20 8:00:00   0.37427  0.60423 0.08079 0.11409 0.72227 0.05520 -0.68047 -1.17832 0.02394 0.02574 1.36110 0.01133 
2464073.167 2034-04-20 16:00:00  0.33816  0.63956 0.09175 0.09728 0.73421 0.04687 -0.66214 -1.21017 0.02500 0.02397 1.37987 0.01001 
2464073.500 2034-04-21 0:00:00   0.29780  0.66721 0.10154 0.08110 0.74101 0.04052 -0.64266 -1.23990 0.02602 0.02214 1.39695 0.00866 
2464073.833 2034-04-21 8:00:00   0.25386  0.68723 0.11001 0.06646 0.74287 0.03728 -0.62208 -1.26750 0.02702 0.02027 1.41231 0.00728 
2464074.167 2034-04-21 16:00:00  0.20700  0.69973 0.11709 0.05475 0.74011 0.03754 -0.60044 -1.29293 0.02797 0.01836 1.42593 0.00591 
2464074.500 2034-04-22 0:00:00   0.15782  0.70487 0.12276 0.04799 0.73313 0.04051 -0.57778 -1.31616 0.02889 0.01641 1.43777 0.00458 
2464074.833 2034-04-22 8:00:00   0.10695  0.70290 0.12703 0.04782 0.72245 0.04480 -0.55416 -1.33716 0.02976 0.01443 1.44782 0.00341 
2464075.167 2034-04-22 16:00:00  0.05493  0.69408 0.12996 0.05370 0.70860 0.04923 -0.52962 -1.35593 0.03060 0.01242 1.45606 0.00264 
2464075.500 2034-04-23 0:00:00   0.00231  0.67871 0.13157 0.06339 0.69223 0.05299 -0.50421 -1.37244 0.03138 0.01040 1.46249 0.00270 
2464075.833 2034-04-23 8:00:00  -0.05041  0.65712 0.13193 0.07484 0.67399 0.05557 -0.47797 -1.38668 0.03212 0.00839 1.46711 0.00356 
2464076.167 2034-04-23 16:00:00 -0.10274  0.62965 0.13109 0.08685 0.65462 0.05663 -0.45095 -1.39864 0.03282 0.00641 1.46991 0.00482 
2464076.500 2034-04-24 0:00:00  -0.15422  0.59666 0.12910 0.09873 0.63488 0.05600 -0.42321 -1.40832 0.03346 0.00457 1.47091 0.00624 
2464076.833 2034-04-24 8:00:00  -0.20443  0.55855 0.12602 0.11012 0.61555 0.05365 -0.39479 -1.41572 0.03405 0.00312 1.47011 0.00772 
2464077.167 2034-04-24 16:00:00 -0.25293  0.51569 0.12190 0.12079 0.59741 0.04966 -0.36574 -1.42084 0.03460 0.00282 1.46754 0.00923 
2464077.500 2034-04-25 0:00:00  -0.29934  0.46851 0.11679 0.13056 0.58123 0.04430 -0.33611 -1.42367 0.03508 0.00395 1.46320 0.01074 
2464077.833 2034-04-25 8:00:00  -0.34326  0.41741 0.11075 0.13935 0.56771 0.03803 -0.30596 -1.42424 0.03552 0.00572 1.45713 0.01225 
2464078.167 2034-04-25 16:00:00 -0.38432  0.36284 0.10381 0.14706 0.55746 0.03167 -0.27533 -1.42256 0.03590 0.00769 1.44936 0.01375 
2464078.500 2034-04-26 0:00:00  -0.42217  0.30525 0.09605 0.15363 0.55093 0.02652 -0.24428 -1.41862 0.03623 0.00974 1.43991 0.01521 
2464078.833 2034-04-26 8:00:00  -0.45645  0.24511 0.08751 0.15899 0.54843 0.02432 -0.21285 -1.41246 0.03650 0.01182 1.42883 0.01665 
2464079.167 2034-04-26 16:00:00 -0.48682  0.18292 0.07829 0.16308 0.55000 0.02600 -0.18110 -1.40410 0.03672 0.01390 1.41616 0.01804 
2464079.500 2034-04-27 0:00:00  -0.51296  0.11919 0.06848 0.16584 0.55551 0.03043 -0.14908 -1.39354 0.03688 0.01598 1.40194 0.01939 
2464079.833 2034-04-27 8:00:00  -0.53452  0.05447 0.05826 0.16723 0.56459 0.03577 -0.11683 -1.38083 0.03699 0.01804 1.38622 0.02069 
2464080.167 2034-04-27 16:00:00 -0.55122 -0.01067 0.04794 0.16717 0.57666 0.04072 -0.08441 -1.36598 0.03704 0.02008 1.36906 0.02194 
2464080.500 2034-04-28 0:00:00  -0.56273 -0.07560 0.03815 0.16560 0.59100 0.04448 -0.05187 -1.34904 0.03703 0.02210 1.35052 0.02312 
2464080.833 2034-04-28 8:00:00  -0.56879 -0.13969 0.03031 0.16246 0.60678 0.04662 -0.01926 -1.33002 0.03697 0.02408 1.33067 0.02422 
2464081.167 2034-04-28 16:00:00 -0.56913 -0.20224 0.02721 0.15770 0.62307 0.04691  0.01337 -1.30896 0.03686 0.02602 1.30957 0.02526 
2464081.500 2034-04-29 0:00:00  -0.56351 -0.26252 0.03108 0.15124 0.63894 0.04530  0.04598 -1.28591 0.03669 0.02793 1.28729 0.02620 
2464081.833 2034-04-29 8:00:00  -0.55173 -0.31975 0.04043 0.14305 0.65345 0.04191  0.07850 -1.26090 0.03647 0.02979 1.26393 0.02706 
2464082.167 2034-04-29 16:00:00 -0.53364 -0.37311 0.05268 0.13308 0.66566 0.03706  0.11090 -1.23398 0.03619 0.03160 1.23957 0.02782 
2464082.500 2034-04-30 0:00:00  -0.50913 -0.42175 0.06632 0.12136 0.67470 0.03149  0.14312 -1.20518 0.03586 0.03336 1.21430 0.02847 
2464082.833 2034-04-30 8:00:00  -0.47820 -0.46477 0.08061 0.10796 0.67980 0.02679  0.17512 -1.17455 0.03548 0.03507 1.18823 0.02901 
2464083.167 2034-04-30 16:00:00 -0.44091 -0.50127 0.09504 0.09311 0.68023 0.02575  0.20685 -1.14215 0.03505 0.03672 1.16146 0.02942 
2464083.500 2034-05-01 0:00:00  -0.39744 -0.53035 0.10924 0.07732 0.67544 0.03050  0.23825 -1.10802 0.03457 0.03832 1.13413 0.02970 
2464083.833 2034-05-01 8:00:00  -0.34814 -0.55114 0.12284 0.06179 0.66504 0.03987  0.26929 -1.07221 0.03405 0.03985 1.10635 0.02983 
2464084.167 2034-05-01 16:00:00 -0.29346 -0.56285 0.13544 0.04929 0.64887 0.05154  0.29992 -1.03478 0.03347 0.04131 1.07827 0.02981 
2464084.500 2034-05-02 0:00:00  -0.23407 -0.56477 0.14665 0.04525 0.62709 0.06371  0.33008 -0.99579 0.03285 0.04271 1.05003 0.02962 
2464084.833 2034-05-02 8:00:00  -0.17081 -0.55637 0.15606 0.05352 0.60027 0.07497  0.35974 -0.95529 0.03218 0.04404 1.02182 0.02925 
2464085.167 2034-05-02 16:00:00 -0.10468 -0.53736 0.16325 0.07068 0.56948 0.08398  0.38885 -0.91334 0.03148 0.04530 0.99379 0.02868 
2464085.500 2034-05-03 0:00:00  -0.03687 -0.50765 0.16786 0.09192 0.53636 0.08951  0.41736 -0.87001 0.03073 0.04648 0.96615 0.02791 
2464085.833 2034-05-03 8:00:00   0.03131 -0.46749 0.16959 0.11446 0.50318 0.09056  0.44524 -0.82536 0.02994 0.04759 0.93909 0.02692 
2464086.167 2034-05-03 16:00:00  0.09845 -0.41745 0.16823 0.13670 0.47268 0.08673  0.47243 -0.77945 0.02911 0.04862 0.91285 0.02570 
2464086.500 2034-05-04 0:00:00   0.16313 -0.35839 0.16370 0.15751 0.44777 0.07855  0.49890 -0.73236 0.02824 0.04957 0.88765 0.02424 
2464086.833 2034-05-04 8:00:00   0.22396 -0.29148 0.15606 0.17604 0.43111 0.06794  0.52460 -0.68415 0.02734 0.05045 0.86374 0.02253 
2464087.167 2034-05-04 16:00:00  0.27966 -0.21814 0.14552 0.19162 0.42456 0.05858  0.54949 -0.63489 0.02641 0.05124 0.84139 0.02057 
2464087.500 2034-05-05 0:00:00   0.32910 -0.13995 0.13245 0.20372 0.42881 0.05528  0.57354 -0.58466 0.02544 0.05195 0.82084 0.01837 
2464087.833 2034-05-05 8:00:00   0.37138 -0.05860 0.11735 0.21203 0.44325 0.06012  0.59670 -0.53353 0.02445 0.05258 0.80238 0.01593 
2464088.167 2034-05-05 16:00:00  0.40583  0.02420 0.10089 0.21641 0.46627 0.06990  0.61893 -0.48158 0.02342 0.05313 0.78625 0.01330 
2464088.500 2034-05-06 0:00:00   0.43204  0.10680 0.08391 0.21687 0.49569 0.08017  0.64020 -0.42889 0.02237 0.05359 0.77270 0.01051 
2464088.833 2034-05-06 8:00:00   0.44982  0.18765 0.06759 0.21359 0.52913 0.08813  0.66047 -0.37553 0.02130 0.05396 0.76194 0.00765 
2464089.167 2034-05-06 16:00:00  0.45921  0.26539 0.05372 0.20688 0.56430 0.09250  0.67971 -0.32158 0.02020 0.05425 0.75415 0.00495 
2464089.500 2034-05-07 0:00:00   0.46043  0.33880 0.04513 0.19712 0.59918 0.09305  0.69787 -0.26714 0.01909 0.05446 0.74947 0.00326 
2464089.833 2034-05-07 8:00:00   0.45387  0.40690 0.04461 0.18477 0.63213 0.09007  0.71494 -0.21227 0.01796 0.05457 0.74799 0.00420 
2464090.167 2034-05-07 16:00:00  0.44002  0.46888 0.05154 0.17032 0.66185 0.08420  0.73088 -0.15707 0.01681 0.05460 0.74972 0.00670 
2464090.500 2034-05-08 0:00:00   0.41947  0.52414 0.06249 0.15427 0.68744 0.07625  0.74565 -0.10162 0.01566 0.05455 0.75462 0.00949 
2464090.833 2034-05-08 8:00:00   0.39284  0.57225 0.07473 0.13714 0.70830 0.06710  0.75923 -0.04602 0.01449 0.05440 0.76261 0.01225 
2464091.167 2034-05-08 16:00:00  0.36082  0.61291 0.08683 0.11948 0.72411 0.05773  0.77159  0.00966 0.01333 0.05418 0.77352 0.01485 
2464091.500 2034-05-09 0:00:00   0.32408  0.64598 0.09810 0.10187 0.73477 0.04923  0.78270  0.06532 0.01217 0.05386 0.78717 0.01724 
2464091.833 2034-05-09 8:00:00   0.28329  0.67141 0.10817 0.08503 0.74036 0.04285  0.79254  0.12088 0.01102 0.05346 0.80333 0.01937 
2464092.167 2034-05-09 16:00:00  0.23911  0.68926 0.11687 0.06998 0.74110 0.03972  0.80109  0.17623 0.00988 0.05297 0.82174 0.02123 
2464092.500 2034-05-10 0:00:00   0.19218  0.69966 0.12412 0.05825 0.73733 0.04017  0.80832  0.23129 0.00878 0.05240 0.84213 0.02281 
2464092.833 2034-05-10 8:00:00   0.14311  0.70280 0.12992 0.05192 0.72945 0.04334  0.81422  0.28597 0.00773 0.05174 0.86423 0.02412 
2464093.167 2034-05-10 16:00:00  0.09249  0.69891 0.13427 0.05246 0.71800 0.04782  0.81876  0.34017 0.00675 0.05101 0.88775 0.02517 
2464093.500 2034-05-11 0:00:00   0.04086  0.68826 0.13720 0.05907 0.70352 0.05238  0.82192  0.39380 0.00588 0.05019 0.91242 0.02596 
2464093.833 2034-05-11 8:00:00  -0.01124  0.67117 0.13877 0.06942 0.68667 0.05621  0.82371  0.44676 0.00518 0.04929 0.93800 0.02650 
2464094.167 2034-05-11 16:00:00 -0.06333  0.64796 0.13902 0.08151 0.66812 0.05877  0.82409  0.49896 0.00473 0.04831 0.96422 0.02683 
2464094.500 2034-05-12 0:00:00  -0.11492  0.61898 0.13802 0.09413 0.64861 0.05973  0.82306  0.55030 0.00459 0.04726 0.99085 0.02695 
2464094.833 2034-05-12 8:00:00  -0.16558  0.58460 0.13582 0.10662 0.62891 0.05892  0.82062  0.60069 0.00478 0.04613 1.01768 0.02687 
2464095.167 2034-05-12 16:00:00 -0.21486  0.54521 0.13248 0.11857 0.60980 0.05631  0.81675  0.65003 0.00527 0.04492 1.04448 0.02662 
2464095.500 2034-05-13 0:00:00  -0.26237  0.50119 0.12804 0.12974 0.59207 0.05205  0.81145  0.69822 0.00596 0.04365 1.07108 0.02621 
2464095.833 2034-05-13 8:00:00  -0.30770  0.45296 0.12257 0.13998 0.57647 0.04642  0.80472  0.74518 0.00679 0.04230 1.09729 0.02566 
2464096.167 2034-05-13 16:00:00 -0.35048  0.40095 0.11612 0.14917 0.56368 0.03998  0.79656  0.79081 0.00771 0.04089 1.12294 0.02497 
2464096.500 2034-05-14 0:00:00  -0.39033  0.34559 0.10874 0.15722 0.55426 0.03361  0.78698  0.83501 0.00868 0.03941 1.14788 0.02415 
2464096.833 2034-05-14 8:00:00  -0.42691  0.28735 0.10049 0.16404 0.54864 0.02871  0.77597  0.87770 0.00967 0.03787 1.17196 0.02323 
2464097.167 2034-05-14 16:00:00 -0.45986  0.22670 0.09145 0.16958 0.54704 0.02694  0.76356  0.91878 0.01068 0.03627 1.19504 0.02221 
2464097.500 2034-05-15 0:00:00  -0.48884  0.16414 0.08169 0.17376 0.54949 0.02892  0.74974  0.95816 0.01168 0.03461 1.21699 0.02109 
2464097.833 2034-05-15 8:00:00  -0.51353  0.10021 0.07135 0.17652 0.55578 0.03348  0.73454  0.99576 0.01267 0.03289 1.23771 0.01990 
2464098.167 2034-05-15 16:00:00 -0.53361  0.03545 0.06064 0.17780 0.56549 0.03885  0.71797  1.03149 0.01365 0.03112 1.25708 0.01863 
2464098.500 2034-05-16 0:00:00  -0.54878 -0.02953 0.04991 0.17754 0.57803 0.04375  0.70005  1.06526 0.01461 0.02930 1.27500 0.01729 
2464098.833 2034-05-16 8:00:00  -0.55873 -0.09413 0.03993 0.17566 0.59266 0.04742  0.68081  1.09700 0.01555 0.02744 1.29138 0.01590 
2464099.167 2034-05-16 16:00:00 -0.56319 -0.15768 0.03234 0.17211 0.60850 0.04940  0.66026  1.12663 0.01646 0.02553 1.30612 0.01445 
2464099.500 2034-05-17 0:00:00  -0.56191 -0.21947 0.03001 0.16681 0.62465 0.04948  0.63845  1.15407 0.01734 0.02358 1.31916 0.01297 
2464099.833 2034-05-17 8:00:00  -0.55467 -0.27876 0.03476 0.15972 0.64017 0.04760  0.61540  1.17925 0.01819 0.02160 1.33042 0.01145 
2464100.167 2034-05-17 16:00:00 -0.54127 -0.33476 0.04482 0.15078 0.65411 0.04388  0.59114  1.20211 0.01900 0.01958 1.33983 0.00992 
2464100.500 2034-05-18 0:00:00  -0.52160 -0.38663 0.05770 0.13999 0.66556 0.03872  0.56573  1.22257 0.01977 0.01754 1.34735 0.00837 
2464100.833 2034-05-18 8:00:00  -0.49557 -0.43352 0.07195 0.12737 0.67368 0.03293  0.53919  1.24058 0.02051 0.01547 1.35291 0.00684 
2464101.167 2034-05-18 16:00:00 -0.46319 -0.47455 0.08679 0.11305 0.67768 0.02826  0.51158  1.25608 0.02121 0.01339 1.35648 0.00538 
2464101.500 2034-05-19 0:00:00  -0.42458 -0.50880 0.10173 0.09733 0.67691 0.02764  0.48294  1.26902 0.02186 0.01130 1.35802 0.00406 
2464101.833 2034-05-19 8:00:00  -0.37997 -0.53540 0.11634 0.08083 0.67083 0.03299  0.45332  1.27936 0.02247 0.00922 1.35751 0.00312 
2464102.167 2034-05-19 16:00:00 -0.32972 -0.55352 0.13024 0.06499 0.65912 0.04289  0.42278  1.28706 0.02304 0.00718 1.35493 0.00296 
2464102.500 2034-05-20 0:00:00  -0.27436 -0.56239 0.14301 0.05299 0.64171 0.05495  0.39137  1.29207 0.02355 0.00523 1.35025 0.00369 
2464102.833 2034-05-20 8:00:00  -0.21459 -0.56140 0.15425 0.05028 0.61887 0.06734  0.35916  1.29438 0.02402 0.00358 1.34350 0.00491 
2464103.167 2034-05-20 16:00:00 -0.15130 -0.55008 0.16353 0.05980 0.59129 0.07856  0.32620  1.29396 0.02444 0.00282 1.33466 0.00635 
2464103.500 2034-05-21 0:00:00  -0.08551 -0.52821 0.17046 0.07780 0.56019 0.08724  0.29257  1.29079 0.02481 0.00358 1.32375 0.00786 
2464103.833 2034-05-21 8:00:00  -0.01845 -0.49582 0.17468 0.09969 0.52739 0.09214  0.25832  1.28487 0.02512 0.00522 1.31080 0.00940 
2464104.167 2034-05-21 16:00:00  0.04860 -0.45325 0.17591 0.12276 0.49526 0.09236  0.22354  1.27618 0.02538 0.00716 1.29584 0.01093 
2464104.500 2034-05-22 0:00:00   0.11424 -0.40115 0.17398 0.14539 0.46657 0.08770  0.18829  1.26474 0.02559 0.00920 1.27891 0.01245 
2464104.833 2034-05-22 8:00:00   0.17710 -0.34047 0.16883 0.16647 0.44413 0.07899  0.15264  1.25056 0.02574 0.01128 1.26007 0.01394 
2464105.167 2034-05-22 16:00:00  0.23584 -0.27241 0.16055 0.18512 0.43033 0.06848  0.11667  1.23364 0.02584 0.01337 1.23940 0.01538 
2464105.500 2034-05-23 0:00:00   0.28927 -0.19841 0.14939 0.20069 0.42666 0.06004  0.08046  1.21403 0.02588 0.01544 1.21695 0.01676 
2464105.833 2034-05-23 8:00:00   0.33634 -0.12006 0.13575 0.21269 0.43340 0.05807  0.04408  1.19174 0.02587 0.01750 1.19283 0.01808 
2464106.167 2034-05-23 16:00:00  0.37624 -0.03902 0.12015 0.22081 0.44969 0.06365  0.00762  1.16682 0.02580 0.01953 1.16713 0.01933 
2464106.500 2034-05-24 0:00:00   0.40838  0.04307 0.10328 0.22493 0.47381 0.07338 -0.02884  1.13931 0.02567 0.02153 1.13999 0.02049 
2464106.833 2034-05-24 8:00:00   0.43238  0.12459 0.08604 0.22507 0.50360 0.08325 -0.06523  1.10928 0.02549 0.02349 1.11152 0.02156 
2464107.167 2034-05-24 16:00:00  0.44813  0.20409 0.06966 0.22144 0.53677 0.09077 -0.10146  1.07677 0.02525 0.02541 1.08190 0.02252 
2464107.500 2034-05-25 0:00:00   0.45570  0.28025 0.05608 0.21433 0.57122 0.09481 -0.13745  1.04185 0.02495 0.02729 1.05127 0.02335 
2464107.833 2034-05-25 8:00:00   0.45532  0.35194 0.04814 0.20413 0.60508 0.09512 -0.17313  1.00461 0.02460 0.02911 1.01985 0.02404 
2464108.167 2034-05-25 16:00:00  0.44739  0.41822 0.04835 0.19130 0.63681 0.09199 -0.20840  0.96512 0.02419 0.03088 0.98784 0.02458 
2464108.500 2034-05-26 0:00:00   0.43240  0.47832 0.05577 0.17633 0.66526 0.08601 -0.24319  0.92346 0.02373 0.03259 0.95547 0.02493 
2464108.833 2034-05-26 8:00:00   0.41092  0.53169 0.06709 0.15974 0.68956 0.07796 -0.27743  0.87974 0.02322 0.03424 0.92303 0.02509 
2464109.167 2034-05-26 16:00:00  0.38358  0.57791 0.07968 0.14206 0.70916 0.06877 -0.31104  0.83404 0.02265 0.03583 0.89081 0.02502 
2464109.500 2034-05-27 0:00:00   0.35102  0.61672 0.09216 0.12385 0.72378 0.05944 -0.34393  0.78648 0.02204 0.03734 0.85914 0.02470 
2464109.833 2034-05-27 8:00:00   0.31391  0.64799 0.10380 0.10575 0.73333 0.05110 -0.37605  0.73716 0.02137 0.03879 0.82837 0.02410 
2464110.167 2034-05-27 16:00:00  0.27290  0.67167 0.11424 0.08855 0.73789 0.04504 -0.40731  0.68620 0.02065 0.04016 0.79892 0.02320 
2464110.500 2034-05-28 0:00:00   0.22864  0.68784 0.12329 0.07335 0.73769 0.04236 -0.43766  0.63370 0.01989 0.04145 0.77120 0.02196 
2464110.833 2034-05-28 8:00:00   0.18175  0.69662 0.13087 0.06183 0.73307 0.04326 -0.46702  0.57980 0.01909 0.04266 0.74568 0.02039 
2464111.167 2034-05-28 16:00:00  0.13284  0.69820 0.13693 0.05609 0.72446 0.04677 -0.49533  0.52462 0.01824 0.04378 0.72283 0.01846 
2464111.500 2034-05-29 0:00:00   0.08246  0.69282 0.14150 0.05741 0.71237 0.05148 -0.52254  0.46827 0.01735 0.04481 0.70312 0.01621 
2464111.833 2034-05-29 8:00:00   0.03117  0.68075 0.14460 0.06476 0.69738 0.05617 -0.54859  0.41090 0.01643 0.04576 0.68700 0.01367 
2464112.167 2034-05-29 16:00:00 -0.02052  0.66231 0.14628 0.07578 0.68015 0.06003 -0.57342  0.35263 0.01548 0.04661 0.67487 0.01096 
2464112.500 2034-05-30 0:00:00  -0.07212  0.63782 0.14658 0.08852 0.66138 0.06250 -0.59699  0.29360 0.01450 0.04737 0.66707 0.00827 
2464112.833 2034-05-30 8:00:00  -0.12315  0.60764 0.14556 0.10179 0.64182 0.06327 -0.61926  0.23392 0.01351 0.04804 0.66382 0.00609 
2464113.167 2034-05-30 16:00:00 -0.17318  0.57213 0.14328 0.11489 0.62224 0.06219 -0.64018  0.17375 0.01249 0.04860 0.66521 0.00536 
2464113.500 2034-05-31 0:00:00  -0.22178  0.53168 0.13980 0.12743 0.60344 0.05925 -0.65971  0.11321 0.01148 0.04906 0.67122 0.00661 
2464113.833 2034-05-31 8:00:00  -0.26854  0.48671 0.13517 0.13914 0.58621 0.05463 -0.67783  0.05243 0.01048 0.04942 0.68167 0.00892 
2464114.167 2034-05-31 16:00:00 -0.31307  0.43761 0.12945 0.14986 0.57127 0.04872 -0.69449 -0.00846 0.00950 0.04968 0.69629 0.01150 
2464114.500 2034-06-01 0:00:00  -0.35499  0.38482 0.12270 0.15946 0.55929 0.04218 -0.70969 -0.06932 0.00858 0.04984 0.71472 0.01400 
2464114.833 2034-06-01 8:00:00  -0.39395  0.32880 0.11498 0.16783 0.55081 0.03604 -0.72338 -0.13003 0.00774 0.04989 0.73653 0.01630 
2464115.167 2034-06-01 16:00:00 -0.42958  0.27000 0.10636 0.17490 0.54619 0.03180 -0.73557 -0.19047 0.00704 0.04983 0.76127 0.01832 
2464115.500 2034-06-02 0:00:00  -0.46155  0.20891 0.09691 0.18060 0.54564 0.03095 -0.74623 -0.25050 0.00653 0.04967 0.78849 0.02005 
2464115.833 2034-06-02 8:00:00  -0.48952  0.14605 0.08673 0.18485 0.54911 0.03371 -0.75535 -0.31001 0.00628 0.04940 0.81773 0.02147 
2464116.167 2034-06-02 16:00:00 -0.51319  0.08195 0.07596 0.18760 0.55636 0.03874 -0.76292 -0.36889 0.00631 0.04903 0.84856 0.02261 
2464116.500 2034-06-03 0:00:00  -0.53223  0.01717 0.06478 0.18878 0.56694 0.04442 -0.76895 -0.42701 0.00664 0.04856 0.88061 0.02348 
2464116.833 2034-06-03 8:00:00  -0.54635 -0.04769 0.05356 0.18834 0.58023 0.04956 -0.77344 -0.48426 0.00724 0.04798 0.91350 0.02408 
2464117.167 2034-06-03 16:00:00 -0.55529 -0.11202 0.04300 0.18621 0.59545 0.05341 -0.77638 -0.54055 0.00804 0.04729 0.94692 0.02446 
2464117.500 2034-06-04 0:00:00  -0.55877 -0.17513 0.03456 0.18235 0.61176 0.05555 -0.77778 -0.59576 0.00899 0.04651 0.98057 0.02461 
2464117.833 2034-06-04 8:00:00  -0.55657 -0.23635 0.03100 0.17670 0.62825 0.05573 -0.77767 -0.64979 0.01004 0.04563 1.01419 0.02457 
2464118.167 2034-06-04 16:00:00 -0.54848 -0.29491 0.03455 0.16921 0.64399 0.05391 -0.77604 -0.70256 0.01117 0.04465 1.04754 0.02435 
2464118.500 2034-06-05 0:00:00  -0.53435 -0.35005 0.04390 0.15988 0.65805 0.05019 -0.77291 -0.75396 0.01235 0.04357 1.08043 0.02396 
2464118.833 2034-06-05 8:00:00  -0.51407 -0.40096 0.05643 0.14868 0.66956 0.04487 -0.76831 -0.80392 0.01357 0.04240 1.11266 0.02342 
2464119.167 2034-06-05 16:00:00 -0.48759 -0.44680 0.07045 0.13569 0.67769 0.03861 -0.76226 -0.85234 0.01480 0.04114 1.14408 0.02274 
2464119.500 2034-06-06 0:00:00  -0.45496 -0.48671 0.08511 0.12101 0.68168 0.03272 -0.75477 -0.89916 0.01604 0.03979 1.17453 0.02194 
2464119.833 2034-06-06 8:00:00  -0.41630 -0.51984 0.09984 0.10494 0.68091 0.02964 -0.74589 -0.94429 0.01728 0.03835 1.20390 0.02102 
2464120.167 2034-06-06 16:00:00 -0.37186 -0.54535 0.11424 0.08805 0.67488 0.03205 -0.73563 -0.98767 0.01851 0.03684 1.23205 0.01999 
2464120.500 2034-06-07 0:00:00  -0.32202 -0.56246 0.12792 0.07152 0.66328 0.03993 -0.72402 -1.02924 0.01974 0.03524 1.25889 0.01887 
2464120.833 2034-06-07 8:00:00  -0.26731 -0.57047 0.14049 0.05795 0.64606 0.05098 -0.71111 -1.06892 0.02095 0.03357 1.28434 0.01766 
2464121.167 2034-06-07 16:00:00 -0.20842 -0.56879 0.15158 0.05212 0.62344 0.06300 -0.69692 -1.10668 0.02213 0.03183 1.30831 0.01638 
2464121.500 2034-06-08 0:00:00  -0.14618 -0.55701 0.16078 0.05810 0.59610 0.07435 -0.68149 -1.14245 0.02329 0.03002 1.33073 0.01502 
2464121.833 2034-06-08 8:00:00  -0.08161 -0.53495 0.16775 0.07377 0.56517 0.08361 -0.66486 -1.17619 0.02443 0.02815 1.35154 0.01361 
2464122.167 2034-06-08 16:00:00 -0.01584 -0.50263 0.17213 0.09438 0.53237 0.08949 -0.64707 -1.20785 0.02553 0.02622 1.37069 0.01214 
2464122.500 2034-06-09 0:00:00   0.04989 -0.46039 0.17368 0.11678 0.49998 0.09096 -0.62815 -1.23740 0.02660 0.02423 1.38814 0.01063 
2464122.833 2034-06-09 8:00:00   0.11427 -0.40885 0.17221 0.13914 0.47071 0.08754 -0.60817 -1.26481 0.02764 0.02220 1.40385 0.00909 
2464123.167 2034-06-09 16:00:00  0.17599 -0.34889 0.16765 0.16025 0.44736 0.07970 -0.58714 -1.29004 0.02864 0.02012 1.41778 0.00755 
2464123.500 2034-06-10 0:00:00   0.23377 -0.28166 0.16008 0.17922 0.43236 0.06923 -0.56513 -1.31306 0.02959 0.01800 1.42992 0.00602 
2464123.833 2034-06-10 8:00:00   0.28647 -0.20854 0.14968 0.19535 0.42728 0.05960 -0.54217 -1.33386 0.03050 0.01585 1.44024 0.00456 
2464124.167 2034-06-10 16:00:00  0.33306 -0.13102 0.13681 0.20814 0.43251 0.05541 -0.51832 -1.35242 0.03137 0.01367 1.44874 0.00335 
2464124.500 2034-06-11 0:00:00   0.37273 -0.05070 0.12193 0.21723 0.44729 0.05907 -0.49361 -1.36871 0.03219 0.01148 1.45540 0.00274 
2464124.833 2034-06-11 8:00:00   0.40489  0.03082 0.10569 0.22245 0.47001 0.06805 -0.46810 -1.38274 0.03296 0.00929 1.46023 0.00315 
2464125.167 2034-06-11 16:00:00  0.42914  0.11196 0.08890 0.22378 0.49858 0.07813 -0.44183 -1.39450 0.03369 0.00713 1.46322 0.00430 
2464125.500 2034-06-12 0:00:00   0.44533  0.19130 0.07275 0.22135 0.53078 0.08642 -0.41486 -1.40397 0.03436 0.00507 1.46438 0.00577 
2464125.833 2034-06-12 8:00:00   0.45347  0.26750 0.05899 0.21539 0.56453 0.09152 -0.38722 -1.41116 0.03497 0.00335 1.46373 0.00736 
2464126.167 2034-06-12 16:00:00  0.45378  0.33943 0.05031 0.20626 0.59796 0.09302 -0.35897 -1.41607 0.03554 0.00274 1.46127 0.00899 
2464126.500 2034-06-13 0:00:00   0.44660  0.40613 0.04936 0.19437 0.62954 0.09106 -0.33017 -1.41871 0.03605 0.00383 1.45704 0.01065 
2464126.833 2034-06-13 8:00:00   0.43239  0.46681 0.05586 0.18018 0.65806 0.08613 -0.30084 -1.41909 0.03650 0.00571 1.45105 0.01230 
2464127.167 2034-06-13 16:00:00  0.41169  0.52088 0.06681 0.16420 0.68263 0.07899 -0.27106 -1.41722 0.03689 0.00784 1.44334 0.01393 
2464127.500 2034-06-14 0:00:00   0.38509  0.56788 0.07947 0.14695 0.70266 0.07051 -0.24086 -1.41311 0.03723 0.01004 1.43392 0.01554 
2464127.833 2034-06-14 8:00:00   0.35324  0.60754 0.09228 0.12901 0.71780 0.06171 -0.21030 -1.40678 0.03751 0.01227 1.42286 0.01711 
2464128.167 2034-06-14 16:00:00  0.31678  0.63968 0.10440 0.11100 0.72792 0.05371 -0.17942 -1.39826 0.03774 0.01450 1.41018 0.01865 
2464128.500 2034-06-15 0:00:00   0.27636  0.66424 0.11539 0.09374 0.73308 0.04777 -0.14827 -1.38755 0.03790 0.01672 1.39592 0.02013 
2464128.833 2034-06-15 8:00:00   0.23263  0.68127 0.12504 0.07831 0.73347 0.04498 -0.11691 -1.37470 0.03801 0.01892 1.38015 0.02156 
2464129.167 2034-06-15 16:00:00  0.18620  0.69088 0.13321 0.06634 0.72941 0.04563 -0.08539 -1.35973 0.03806 0.02110 1.36291 0.02293 
2464129.500 2034-06-16 0:00:00   0.13767  0.69324 0.13985 0.05989 0.72131 0.04893 -0.05374 -1.34266 0.03805 0.02324 1.34426 0.02424 
2464129.833 2034-06-16 8:00:00   0.08764  0.68860 0.14495 0.06037 0.70968 0.05354 -0.02202 -1.32354 0.03798 0.02535 1.32427 0.02547 
2464130.167 2034-06-16 16:00:00  0.03663  0.67723 0.14853 0.06711 0.69509 0.05826  0.00971 -1.30240 0.03786 0.02742 1.30300 0.02661 
2464130.500 2034-06-17 0:00:00  -0.01482  0.65942 0.15062 0.07791 0.67819 0.06222  0.04142 -1.27927 0.03768 0.02945 1.28053 0.02767 
2464130.833 2034-06-17 8:00:00  -0.06621  0.63551 0.15127 0.09073 0.65968 0.06485  0.07305 -1.25420 0.03744 0.03142 1.25695 0.02863 
2464131.167 2034-06-17 16:00:00 -0.11708  0.60587 0.15053 0.10427 0.64030 0.06579  0.10456 -1.22722 0.03715 0.03335 1.23233 0.02949 
2464131.500 2034-06-18 0:00:00  -0.16697  0.57086 0.14846 0.11776 0.62085 0.06486  0.13590 -1.19839 0.03681 0.03522 1.20677 0.03024 
2464131.833 2034-06-18 8:00:00  -0.21546  0.53087 0.14512 0.13073 0.60212 0.06206  0.16702 -1.16775 0.03641 0.03703 1.18038 0.03086 
2464132.167 2034-06-18 16:00:00 -0.26213  0.48632 0.14057 0.14290 0.58488 0.05756  0.19788 -1.13535 0.03596 0.03878 1.15325 0.03136 
2464132.500 2034-06-19 0:00:00  -0.30660  0.43763 0.13488 0.15406 0.56989 0.05173  0.22843 -1.10123 0.03545 0.04046 1.12551 0.03171 
2464132.833 2034-06-19 8:00:00  -0.34849  0.38523 0.12810 0.16407 0.55779 0.04520  0.25862 -1.06546 0.03490 0.04208 1.09730 0.03191 
2464133.167 2034-06-19 16:00:00 -0.38743  0.32958 0.12030 0.17283 0.54914 0.03897  0.28841 -1.02808 0.03430 0.04363 1.06873 0.03194 
2464133.500 2034-06-20 0:00:00  -0.42308  0.27115 0.11155 0.18025 0.54430 0.03443  0.31775 -0.98916 0.03365 0.04511 1.03998 0.03180 
2464133.833 2034-06-20 8:00:00  -0.45510  0.21043 0.10195 0.18625 0.54349 0.03303  0.34661 -0.94875 0.03295 0.04651 1.01120 0.03146 
2464134.167 2034-06-20 16:00:00 -0.48315  0.14793 0.09158 0.19076 0.54668 0.03519  0.37493 -0.90691 0.03221 0.04784 0.98256 0.03092 
2464134.500 2034-06-21 0:00:00  -0.50694  0.08419 0.08059 0.19372 0.55363 0.03983  0.40267 -0.86370 0.03142 0.04909 0.95426 0.03015 
2464134.833 2034-06-21 8:00:00  -0.52615  0.01977 0.06918 0.19507 0.56392 0.04535  0.42980 -0.81919 0.03059 0.05026 0.92650 0.02916 
2464135.167 2034-06-21 16:00:00 -0.54050 -0.04475 0.05769 0.19475 0.57693 0.05053  0.45626 -0.77344 0.02972 0.05135 0.89952 0.02791 
2464135.500 2034-06-22 0:00:00  -0.54971 -0.10873 0.04677 0.19271 0.59191 0.05454  0.48202 -0.72653 0.02882 0.05235 0.87353 0.02640 
2464135.833 2034-06-22 8:00:00  -0.55354 -0.17152 0.03778 0.18889 0.60803 0.05689  0.50705 -0.67851 0.02787 0.05327 0.84881 0.02462 
2464136.167 2034-06-22 16:00:00 -0.55176 -0.23243 0.03324 0.18325 0.62439 0.05731  0.53129 -0.62947 0.02689 0.05410 0.82561 0.02257 
2464136.500 2034-06-23 0:00:00  -0.54417 -0.29072 0.03561 0.17574 0.64007 0.05572  0.55471 -0.57947 0.02588 0.05485 0.80421 0.02025 
2464136.833 2034-06-23 8:00:00  -0.53062 -0.34564 0.04424 0.16634 0.65416 0.05219  0.57727 -0.52858 0.02484 0.05550 0.78487 0.01766 
2464137.167 2034-06-23 16:00:00 -0.51099 -0.39639 0.05652 0.15505 0.66578 0.04700  0.59894 -0.47689 0.02377 0.05607 0.76788 0.01485 
2464137.500 2034-06-24 0:00:00  -0.48525 -0.44214 0.07059 0.14193 0.67411 0.04077  0.61968 -0.42447 0.02267 0.05654 0.75348 0.01186 
2464137.833 2034-06-24 8:00:00  -0.45343 -0.48204 0.08546 0.12710 0.67839 0.03474  0.63945 -0.37139 0.02154 0.05693 0.74192 0.00876 
2464138.167 2034-06-24 16:00:00 -0.41565 -0.51526 0.10052 0.11085 0.67800 0.03122  0.65822 -0.31774 0.02040 0.05722 0.73339 0.00577 
2464138.500 2034-06-25 0:00:00  -0.37216 -0.54097 0.11531 0.09372 0.67242 0.03298  0.67596 -0.26360 0.01924 0.05743 0.72805 0.00361 
2464138.833 2034-06-25 8:00:00  -0.32332 -0.55839 0.12942 0.07687 0.66133 0.04042  0.69263 -0.20905 0.01806 0.05754 0.72599 0.00414 
2464139.167 2034-06-25 16:00:00 -0.26963 -0.56682 0.14247 0.06274 0.64466 0.05139  0.70820 -0.15418 0.01686 0.05756 0.72724 0.00671 
2464139.500 2034-06-26 0:00:00  -0.21176 -0.56568 0.15406 0.05582 0.62261 0.06362  0.72265 -0.09907 0.01566 0.05748 0.73178 0.00971 
2464139.833 2034-06-26 8:00:00  -0.15053 -0.55455 0.16380 0.06044 0.59581 0.07536  0.73595 -0.04380 0.01445 0.05732 0.73951 0.01269 
2464140.167 2034-06-26 16:00:00 -0.08693 -0.53322 0.17130 0.07531 0.56538 0.08514  0.74805  0.01153 0.01324 0.05706 0.75027 0.01550 
2464140.500 2034-06-27 0:00:00  -0.02206 -0.50172 0.17622 0.09584 0.53296 0.09161  0.75895  0.06683 0.01204 0.05672 0.76388 0.01807 
2464140.833 2034-06-27 8:00:00   0.04286 -0.46034 0.17827 0.11860 0.50082 0.09370  0.76862  0.12203 0.01085 0.05628 0.78009 0.02037 
2464141.167 2034-06-27 16:00:00  0.10653 -0.40968 0.17727 0.14159 0.47159 0.09089  0.77703  0.17702 0.00968 0.05576 0.79863 0.02238 
2464141.500 2034-06-28 0:00:00   0.16767 -0.35060 0.17313 0.16350 0.44805 0.08360  0.78416  0.23171 0.00855 0.05514 0.81923 0.02408 
2464141.833 2034-06-28 8:00:00   0.22500 -0.28423 0.16588 0.18335 0.43260 0.07350  0.78999  0.28601 0.00747 0.05444 0.84158 0.02549 
2464142.167 2034-06-28 16:00:00  0.27738 -0.21192 0.15573 0.20041 0.42684 0.06379  0.79451  0.33984 0.00649 0.05366 0.86541 0.02661 
2464142.500 2034-06-29 0:00:00   0.32379 -0.13514 0.14299 0.21412 0.43121 0.05875  0.79769  0.39308 0.00565 0.05279 0.89044 0.02745 
2464142.833 2034-06-29 8:00:00   0.36342 -0.05549 0.12814 0.22409 0.44503 0.06110  0.79952  0.44566 0.00502 0.05183 0.91639 0.02803 
2464143.167 2034-06-29 16:00:00  0.39565  0.02545 0.11182 0.23010 0.46675 0.06912  0.79998  0.49747 0.00468 0.05080 0.94300 0.02837 
2464143.500 2034-06-30 0:00:00   0.42009  0.10611 0.09486 0.23210 0.49435 0.07889  0.79908  0.54841 0.00470 0.04968 0.97003 0.02849 
2464143.833 2034-06-30 8:00:00   0.43657  0.18506 0.07839 0.23021 0.52569 0.08738  0.79680  0.59841 0.00506 0.04848 0.99727 0.02841 
2464144.167 2034-06-30 16:00:00  0.44511  0.26098 0.06412 0.22466 0.55872 0.09300  0.79312  0.64735 0.00569 0.04721 1.02449 0.02814 
2464144.500 2034-07-01 0:00:00   0.44588  0.33272 0.05457 0.21577 0.59160 0.09515  0.78806  0.69515 0.00651 0.04586 1.05150 0.02769 
2464144.833 2034-07-01 8:00:00   0.43924  0.39931 0.05241 0.20398 0.62284 0.09387  0.78160  0.74172 0.00744 0.04443 1.07812 0.02709 
2464145.167 2034-07-01 16:00:00  0.42562  0.45998 0.05787 0.18974 0.65120 0.08955  0.77375  0.78695 0.00845 0.04293 1.10417 0.02635 
2464145.500 2034-07-02 0:00:00   0.40556  0.51411 0.06829 0.17357 0.67581 0.08283  0.76451  0.83076 0.00949 0.04137 1.12951 0.02547 
2464145.833 2034-07-02 8:00:00   0.37965  0.56125 0.08086 0.15601 0.69602 0.07457  0.75389  0.87306 0.01056 0.03973 1.15398 0.02448 
2464146.167 2034-07-02 16:00:00  0.34850  0.60110 0.09382 0.13764 0.71148 0.06575  0.74189  0.91375 0.01163 0.03803 1.17744 0.02338 
2464146.500 2034-07-03 0:00:00   0.31277  0.63350 0.10622 0.11912 0.72202 0.05748  0.72853  0.95275 0.01270 0.03627 1.19978 0.02218 
2464146.833 2034-07-03 8:00:00   0.27309  0.65837 0.11756 0.10122 0.72767 0.05096  0.71382  0.98997 0.01376 0.03444 1.22087 0.02089 
2464147.167 2034-07-03 16:00:00  0.23011  0.67576 0.12756 0.08503 0.72861 0.04733  0.69777  1.02533 0.01480 0.03256 1.24060 0.01952 
2464147.500 2034-07-04 0:00:00   0.18443  0.68578 0.13607 0.07207 0.72512 0.04710  0.68041  1.05875 0.01582 0.03062 1.25888 0.01808 
2464147.833 2034-07-04 8:00:00   0.13666  0.68859 0.14303 0.06434 0.71761 0.04974  0.66176  1.09014 0.01682 0.02863 1.27560 0.01657 
2464148.167 2034-07-04 16:00:00  0.08736  0.68443 0.14841 0.06347 0.70655 0.05401  0.64185  1.11943 0.01779 0.02659 1.29069 0.01501 
2464148.500 2034-07-05 0:00:00   0.03708  0.67357 0.15224 0.06919 0.69252 0.05866  0.62069  1.14654 0.01873 0.02450 1.30406 0.01341 
2464148.833 2034-07-05 8:00:00  -0.01366  0.65630 0.15453 0.07949 0.67615 0.06275  0.59834  1.17141 0.01964 0.02237 1.31565 0.01176 
2464149.167 2034-07-05 16:00:00 -0.06436  0.63295 0.15534 0.09225 0.65811 0.06562  0.57481  1.19396 0.02051 0.02021 1.32539 0.01010 
2464149.500 2034-07-06 0:00:00  -0.11457  0.60388 0.15473 0.10600 0.63914 0.06688  0.55014  1.21414 0.02135 0.01801 1.33323 0.00842 
2464149.833 2034-07-06 8:00:00  -0.16383  0.56947 0.15274 0.11986 0.62002 0.06631  0.52439  1.23188 0.02214 0.01579 1.33911 0.00677 
2464150.167 2034-07-06 16:00:00 -0.21172  0.53008 0.14945 0.13329 0.60152 0.06389  0.49758  1.24714 0.02289 0.01355 1.34299 0.00520 
2464150.500 2034-07-07 0:00:00  -0.25783  0.48614 0.14491 0.14597 0.58442 0.05975  0.46978  1.25985 0.02360 0.01130 1.34483 0.00384 
2464150.833 2034-07-07 8:00:00  -0.30177  0.43805 0.13918 0.15767 0.56943 0.05424  0.44102  1.26998 0.02427 0.00907 1.34462 0.00304 
2464151.167 2034-07-07 16:00:00 -0.34318  0.38626 0.13234 0.16823 0.55721 0.04795  0.41136  1.27749 0.02489 0.00688 1.34233 0.00326 
2464151.500 2034-07-08 0:00:00  -0.38168  0.33120 0.12445 0.17752 0.54830 0.04176  0.38086  1.28235 0.02545 0.00486 1.33795 0.00436 
2464151.833 2034-07-08 8:00:00  -0.41693  0.27335 0.11558 0.18547 0.54309 0.03693  0.34957  1.28452 0.02597 0.00331 1.33148 0.00585 
2464152.167 2034-07-08 16:00:00 -0.44860  0.21319 0.10582 0.19197 0.54178 0.03482  0.31756  1.28398 0.02644 0.00313 1.32291 0.00749 
2464152.500 2034-07-09 0:00:00  -0.47635  0.15124 0.09527 0.19695 0.54438 0.03607  0.28489  1.28072 0.02685 0.00448 1.31228 0.00920 
2464152.833 2034-07-09 8:00:00  -0.49988  0.08802 0.08407 0.20036 0.55067 0.03996  0.25162  1.27474 0.02721 0.00646 1.29959 0.01092 
2464153.167 2034-07-09 16:00:00 -0.51888  0.02408 0.07244 0.20210 0.56025 0.04505  0.21782  1.26602 0.02751 0.00865 1.28489 0.01263 
2464153.500 2034-07-10 0:00:00  -0.53306 -0.03997 0.06072 0.20214 0.57253 0.05006  0.18357  1.25458 0.02776 0.01091 1.26821 0.01432 
2464153.833 2034-07-10 8:00:00  -0.54214 -0.10351 0.04960 0.20039 0.58679 0.05409  0.14893  1.24042 0.02795 0.01320 1.24961 0.01597 
2464154.167 2034-07-10 16:00:00 -0.54588 -0.16590 0.04042 0.19680 0.60222 0.05660  0.11398  1.22356 0.02807 0.01550 1.22915 0.01757 
2464154.500 2034-07-11 0:00:00  -0.54404 -0.22643 0.03566 0.19131 0.61794 0.05724  0.07879  1.20404 0.02814 0.01778 1.20692 0.01912 
2464154.833 2034-07-11 8:00:00  -0.53643 -0.28438 0.03778 0.18389 0.63304 0.05589  0.04345  1.18187 0.02815 0.02004 1.18300 0.02059 
2464155.167 2034-07-11 16:00:00 -0.52287 -0.33897 0.04632 0.17449 0.64663 0.05258  0.00802  1.15711 0.02810 0.02228 1.15748 0.02198 
2464155.500 2034-07-12 0:00:00  -0.50328 -0.38940 0.05875 0.16312 0.65781 0.04759 -0.02741  1.12979 0.02799 0.02448 1.13050 0.02328 
2464155.833 2034-07-12 8:00:00  -0.47760 -0.43483 0.07317 0.14984 0.66578 0.04148 -0.06277  1.09998 0.02781 0.02664 1.10217 0.02447 
2464156.167 2034-07-12 16:00:00 -0.44586 -0.47443 0.08847 0.13476 0.66978 0.03549 -0.09797  1.06774 0.02758 0.02876 1.07266 0.02555 
2464156.500 2034-07-13 0:00:00  -0.40820 -0.50733 0.10402 0.11819 0.66916 0.03189 -0.13295  1.03312 0.02728 0.03083 1.04212 0.02648 
2464156.833 2034-07-13 8:00:00  -0.36485 -0.53271 0.11931 0.10068 0.66343 0.03347 -0.16761  0.99621 0.02692 0.03285 1.01074 0.02725 
2464157.167 2034-07-13 16:00:00 -0.31620 -0.54978 0.13391 0.08337 0.65227 0.04077 -0.20189  0.95709 0.02650 0.03480 0.97873 0.02785 
2464157.500 2034-07-14 0:00:00  -0.26275 -0.55785 0.14742 0.06861 0.63561 0.05170 -0.23570  0.91584 0.02602 0.03669 0.94633 0.02825 
2464157.833 2034-07-14 8:00:00  -0.20518 -0.55634 0.15940 0.06065 0.61369 0.06393 -0.26898  0.87256 0.02547 0.03852 0.91380 0.02842 
2464158.167 2034-07-14 16:00:00 -0.14433 -0.54484 0.16946 0.06392 0.58717 0.07565 -0.30164  0.82734 0.02487 0.04026 0.88143 0.02833 
2464158.500 2034-07-15 0:00:00  -0.08119 -0.52317 0.17720 0.07786 0.55721 0.08532 -0.33362  0.78028 0.02421 0.04193 0.84953 0.02796 
2464158.833 2034-07-15 8:00:00  -0.01688 -0.49137 0.18226 0.09808 0.52553 0.09161 -0.36484  0.73150 0.02350 0.04352 0.81848 0.02727 
2464159.167 2034-07-15 16:00:00  0.04737 -0.44978 0.18437 0.12093 0.49439 0.09346 -0.39525  0.68110 0.02273 0.04502 0.78866 0.02623 
2464159.500 2034-07-16 0:00:00   0.11028 -0.39900 0.18335 0.14418 0.46646 0.09047 -0.42476  0.62921 0.02190 0.04644 0.76049 0.02481 
2464159.833 2034-07-16 8:00:00   0.17057 -0.33995 0.17910 0.16642 0.44442 0.08320 -0.45333  0.57593 0.02103 0.04775 0.73443 0.02299 
2464160.167 2034-07-16 16:00:00  0.22699 -0.27376 0.17170 0.18659 0.43054 0.07347 -0.48088  0.52139 0.02011 0.04898 0.71096 0.02077 
2464160.500 2034-07-17 0:00:00   0.27842 -0.20177 0.16135 0.20393 0.42625 0.06452 -0.50737  0.46572 0.01914 0.05010 0.69055 0.01817 
2464160.833 2034-07-17 8:00:00   0.32387 -0.12549 0.14840 0.21787 0.43183 0.06043 -0.53273  0.40903 0.01813 0.05111 0.67366 0.01524 
2464161.167 2034-07-17 16:00:00  0.36258 -0.04648 0.13332 0.22800 0.44650 0.06338 -0.55693  0.35147 0.01708 0.05202 0.66072 0.01208 
2464161.500 2034-07-18 0:00:00   0.39395  0.03369 0.11677 0.23413 0.46869 0.07147 -0.57991  0.29315 0.01600 0.05282 0.65207 0.00894 
2464161.833 2034-07-18 8:00:00   0.41762  0.11349 0.09957 0.23621 0.49641 0.08106 -0.60162  0.23421 0.01490 0.05352 0.64796 0.00635 
2464162.167 2034-07-18 16:00:00  0.43344  0.19151 0.08281 0.23435 0.52757 0.08936 -0.62204  0.17477 0.01377 0.05409 0.64851 0.00556 
2464162.500 2034-07-19 0:00:00   0.44144  0.26646 0.06812 0.22879 0.56023 0.09488 -0.64112  0.11497 0.01264 0.05456 0.65371 0.00722 
2464162.833 2034-07-19 8:00:00   0.44182  0.33724 0.05784 0.21988 0.59263 0.09704 -0.65882  0.05494 0.01151 0.05491 0.66341 0.01003 
2464163.167 2034-07-19 16:00:00  0.43492  0.40290 0.05454 0.20802 0.62333 0.09585 -0.67513 -0.00520 0.01040 0.05514 0.67735 0.01306 
2464163.500 2034-07-20 0:00:00   0.42118  0.46268 0.05882 0.19370 0.65119 0.09164 -0.69001 -0.06531 0.00933 0.05526 0.69518 0.01596 
2464163.833 2034-07-20 8:00:00   0.40112  0.51600 0.06841 0.17743 0.67535 0.08501 -0.70345 -0.12528 0.00834 0.05526 0.71646 0.01860 
2464164.167 2034-07-20 16:00:00  0.37533  0.56241 0.08051 0.15975 0.69519 0.07677 -0.71542 -0.18498 0.00747 0.05514 0.74075 0.02091 
2464164.500 2034-07-21 0:00:00   0.34440  0.60162 0.09324 0.14124 0.71035 0.06791 -0.72592 -0.24429 0.00679 0.05491 0.76758 0.02287 
2464164.833 2034-07-21 8:00:00   0.30897  0.63348 0.10556 0.12254 0.72068 0.05950 -0.73493 -0.30309 0.00636 0.05456 0.79649 0.02448 
2464165.167 2034-07-21 16:00:00  0.26968  0.65791 0.11689 0.10443 0.72619 0.05270 -0.74244 -0.36126 0.00626 0.05409 0.82706 0.02576 
2464165.500 2034-07-22 0:00:00   0.22713  0.67494 0.12694 0.08795 0.72706 0.04864 -0.74845 -0.41870 0.00650 0.05352 0.85888 0.02672 
2464165.833 2034-07-22 8:00:00   0.18193  0.68469 0.13553 0.07458 0.72356 0.04790 -0.75296 -0.47528 0.00706 0.05283 0.89159 0.02739 
2464166.167 2034-07-22 16:00:00  0.13468  0.68732 0.14259 0.06627 0.71607 0.05013 -0.75598 -0.53092 0.00787 0.05203 0.92487 0.02780 
2464166.500 2034-07-23 0:00:00   0.08592  0.68306 0.14809 0.06470 0.70507 0.05418 -0.75751 -0.58550 0.00886 0.05112 0.95840 0.02796 
2464166.833 2034-07-23 8:00:00   0.03619  0.67215 0.15203 0.06984 0.69111 0.05880 -0.75756 -0.63893 0.00997 0.05011 0.99195 0.02790 
2464167.167 2034-07-23 16:00:00 -0.01399  0.65491 0.15445 0.07980 0.67480 0.06299 -0.75614 -0.69112 0.01117 0.04899 1.02525 0.02764 
2464167.500 2034-07-24 0:00:00  -0.06414  0.63164 0.15539 0.09243 0.65682 0.06605 -0.75327 -0.74196 0.01242 0.04778 1.05812 0.02720 
2464167.833 2034-07-24 8:00:00  -0.11380  0.60270 0.15489 0.10622 0.63789 0.06755 -0.74896 -0.79139 0.01370 0.04646 1.09036 0.02659 
2464168.167 2034-07-24 16:00:00 -0.16253  0.56844 0.15302 0.12021 0.61878 0.06725 -0.74324 -0.83932 0.01501 0.04505 1.12180 0.02583 
2464168.500 2034-07-25 0:00:00  -0.20990  0.52926 0.14983 0.13384 0.60025 0.06508 -0.73613 -0.88566 0.01632 0.04355 1.15231 0.02494 
2464168.833 2034-07-25 8:00:00  -0.25551  0.48553 0.14539 0.14676 0.58306 0.06117 -0.72765 -0.93036 0.01763 0.04197 1.18176 0.02392 
2464169.167 2034-07-25 16:00:00 -0.29898  0.43768 0.13974 0.15872 0.56795 0.05583 -0.71784 -0.97333 0.01893 0.04029 1.21001 0.02279 
2464169.500 2034-07-26 0:00:00  -0.33994  0.38614 0.13296 0.16957 0.55555 0.04959 -0.70671 -1.01453 0.02022 0.03854 1.23699 0.02155 
2464169.833 2034-07-26 8:00:00  -0.37802  0.33134 0.12511 0.17917 0.54641 0.04329 -0.69431 -1.05388 0.02148 0.03672 1.26259 0.02023 
2464170.167 2034-07-26 16:00:00 -0.41287  0.27376 0.11627 0.18742 0.54092 0.03811 -0.68067 -1.09133 0.02272 0.03482 1.28673 0.01882 
2464170.500 2034-07-27 0:00:00  -0.44416  0.21387 0.10651 0.19423 0.53929 0.03540 -0.66581 -1.12683 0.02394 0.03285 1.30935 0.01734 
2464170.833 2034-07-27 8:00:00  -0.47156  0.15218 0.09594 0.19951 0.54151 0.03596 -0.64978 -1.16034 0.02512 0.03082 1.33039 0.01580 
2464171.167 2034-07-27 16:00:00 -0.49475  0.08922 0.08471 0.20319 0.54740 0.03933 -0.63262 -1.19181 0.02627 0.02874 1.34979 0.01420 
2464171.500 2034-07-28 0:00:00  -0.51343  0.02555 0.07304 0.20520 0.55655 0.04414 -0.61436 -1.22121 0.02738 0.02660 1.36751 0.01256 
2464171.833 2034-07-28 8:00:00  -0.52731 -0.03824 0.06129 0.20546 0.56840 0.04905 -0.59504 -1.24849 0.02845 0.02441 1.38351 0.01089 
2464172.167 2034-07-28 16:00:00 -0.53611 -0.10153 0.05019 0.20390 0.58223 0.05313 -0.57470 -1.27364 0.02948 0.02218 1.39775 0.00920 
2464172.500 2034-07-29 0:00:00  -0.53957 -0.16365 0.04113 0.20047 0.59724 0.05574 -0.55340 -1.29662 0.03046 0.01992 1.41022 0.00751 
2464172.833 2034-07-29 8:00:00  -0.53747 -0.22392 0.03664 0.19509 0.61255 0.05654 -0.53116 -1.31741 0.03140 0.01762 1.42090 0.00586 
2464173.167 2034-07-29 16:00:00 -0.52961 -0.28158 0.03910 0.18773 0.62728 0.05535 -0.50804 -1.33599 0.03229 0.01531 1.42977 0.00433 
2464173.500 2034-07-30 0:00:00  -0.51582 -0.33587 0.04793 0.17833 0.64051 0.05221 -0.48408 -1.35235 0.03313 0.01298 1.43682 0.00316 
2464173.833 2034-07-30 8:00:00  -0.49601 -0.38598 0.06062 0.16691 0.65139 0.04734 -0.45933 -1.36648 0.03392 0.01065 1.44205 0.00285 
2464174.167 2034-07-30 16:00:00 -0.47014 -0.43108 0.07529 0.15352 0.65908 0.04132 -0.43382 -1.37836 0.03465 0.00834 1.44545 0.00363 
2464174.500 2034-07-31 0:00:00  -0.43823 -0.47031 0.09084 0.13828 0.66285 0.03537 -0.40761 -1.38799 0.03533 0.00612 1.44704 0.00502 
2464174.833 2034-07-31 8:00:00  -0.40044 -0.50282 0.10663 0.12150 0.66205 0.03173 -0.38075 -1.39538 0.03596 0.00412 1.44683 0.00663 
2464175.167 2034-07-31 16:00:00 -0.35702 -0.52779 0.12213 0.10373 0.65620 0.03322 -0.35327 -1.40052 0.03653 0.00292 1.44483 0.00833 
2464175.500 2034-08-01 0:00:00  -0.30835 -0.54443 0.13691 0.08612 0.64499 0.04041 -0.32524 -1.40342 0.03705 0.00346 1.44106 0.01006 
2464175.833 2034-08-01 8:00:00  -0.25497 -0.55207 0.15054 0.07095 0.62839 0.05122 -0.29669 -1.40409 0.03750 0.00522 1.43555 0.01179 
2464176.167 2034-08-01 16:00:00 -0.19757 -0.55016 0.16261 0.06238 0.60665 0.06331 -0.26768 -1.40253 0.03790 0.00737 1.42831 0.01350 
2464176.500 2034-08-02 0:00:00  -0.13699 -0.53829 0.17269 0.06493 0.58048 0.07485 -0.23825 -1.39877 0.03824 0.00964 1.41938 0.01519 
2464176.833 2034-08-02 8:00:00  -0.07424 -0.51632 0.18040 0.07835 0.55106 0.08432 -0.20846 -1.39281 0.03852 0.01195 1.40880 0.01685 
2464177.167 2034-08-02 16:00:00 -0.01043 -0.48431 0.18539 0.09832 0.52013 0.09039 -0.17834 -1.38468 0.03875 0.01426 1.39661 0.01846 
2464177.500 2034-08-03 0:00:00   0.05321 -0.44263 0.18740 0.12108 0.48995 0.09209 -0.14795 -1.37440 0.03891 0.01657 1.38284 0.02002 
2464177.833 2034-08-03 8:00:00   0.11541 -0.39191 0.18625 0.14432 0.46314 0.08906 -0.11734 -1.36200 0.03902 0.01885 1.36756 0.02152 
2464178.167 2034-08-03 16:00:00  0.17492 -0.33306 0.18188 0.16656 0.44232 0.08191 -0.08656 -1.34750 0.03907 0.02111 1.35081 0.02297 
2464178.500 2034-08-04 0:00:00   0.23052 -0.26723 0.17437 0.18676 0.42963 0.07249 -0.05565 -1.33093 0.03906 0.02334 1.33265 0.02434 
2464178.833 2034-08-04 8:00:00   0.28112 -0.19575 0.16391 0.20414 0.42636 0.06405 -0.02466 -1.31234 0.03899 0.02553 1.31315 0.02564 
2464179.167 2034-08-04 16:00:00  0.32578 -0.12010 0.15086 0.21814 0.43271 0.06050  0.00636 -1.29174 0.03887 0.02768 1.29236 0.02686 
2464179.500 2034-08-05 0:00:00   0.36374 -0.04182 0.13569 0.22837 0.44783 0.06375  0.03737 -1.26918 0.03869 0.02978 1.27036 0.02798 
2464179.833 2034-08-05 8:00:00   0.39444  0.03756 0.11904 0.23463 0.47016 0.07188  0.06830 -1.24470 0.03845 0.03184 1.24724 0.02901 
2464180.167 2034-08-05 16:00:00  0.41756  0.11654 0.10168 0.23687 0.49775 0.08138  0.09913 -1.21834 0.03816 0.03384 1.22307 0.02993 
2464180.500 2034-08-06 0:00:00   0.43293  0.19375 0.08466 0.23521 0.52861 0.08963  0.12980 -1.19015 0.03781 0.03579 1.19794 0.03074 
2464180.833 2034-08-06 8:00:00   0.44061  0.26793 0.06950 0.22987 0.56083 0.09517  0.16027 -1.16017 0.03741 0.03767 1.17197 0.03142 
2464181.167 2034-08-06 16:00:00  0.44078  0.33799 0.05840 0.22119 0.59276 0.09744  0.19049 -1.12844 0.03695 0.03949 1.14524 0.03198 
2464181.500 2034-08-07 0:00:00   0.43378  0.40302 0.05401 0.20958 0.62300 0.09642  0.22041 -1.09503 0.03644 0.04125 1.11788 0.03238 
2464181.833 2034-08-07 8:00:00   0.42003  0.46226 0.05732 0.19549 0.65044 0.09240  0.25000 -1.05997 0.03588 0.04294 1.09000 0.03263 
2464182.167 2034-08-07 16:00:00  0.40005  0.51513 0.06635 0.17943 0.67425 0.08592  0.27920 -1.02333 0.03527 0.04455 1.06175 0.03272 
2464182.500 2034-08-08 0:00:00   0.37440  0.56120 0.07819 0.16191 0.69384 0.07774  0.30797 -0.98516 0.03461 0.04610 1.03327 0.03262 
2464182.833 2034-08-08 8:00:00   0.34368  0.60018 0.09086 0.14349 0.70883 0.06882  0.33628 -0.94552 0.03390 0.04756 1.00471 0.03232 
2464183.167 2034-08-08 16:00:00  0.30849  0.63188 0.10322 0.12480 0.71906 0.06020  0.36407 -0.90446 0.03314 0.04895 0.97625 0.03182 
2464183.500 2034-08-09 0:00:00   0.26947  0.65624 0.11467 0.10656 0.72454 0.05303  0.39131 -0.86205 0.03234 0.05025 0.94808 0.03109 
2464183.833 2034-08-09 8:00:00   0.22721  0.67329 0.12488 0.08977 0.72543 0.04844  0.41795 -0.81834 0.03150 0.05148 0.92038 0.03012 
2464184.167 2034-08-09 16:00:00  0.18231  0.68312 0.13367 0.07580 0.72200 0.04719  0.44395 -0.77342 0.03062 0.05261 0.89338 0.02890 
2464184.500 2034-08-10 0:00:00   0.13535  0.68589 0.14094 0.06657 0.71460 0.04906  0.46928 -0.72733 0.02969 0.05367 0.86732 0.02740 
2464184.833 2034-08-10 8:00:00   0.08688  0.68181 0.14667 0.06392 0.70371 0.05298  0.49389 -0.68015 0.02873 0.05463 0.84242 0.02563 
2464185.167 2034-08-10 16:00:00  0.03744  0.67113 0.15086 0.06815 0.68985 0.05766  0.51774 -0.63194 0.02773 0.05551 0.81896 0.02358 
2464185.500 2034-08-11 0:00:00  -0.01248  0.65413 0.15353 0.07757 0.67363 0.06204  0.54080 -0.58279 0.02669 0.05629 0.79720 0.02125 
2464185.833 2034-08-11 8:00:00  -0.06239  0.63114 0.15472 0.08998 0.65573 0.06540  0.56303 -0.53275 0.02563 0.05698 0.77742 0.01865 
2464186.167 2034-08-11 16:00:00 -0.11182  0.60248 0.15447 0.10372 0.63686 0.06724  0.58439 -0.48191 0.02453 0.05758 0.75988 0.01580 
2464186.500 2034-08-12 0:00:00  -0.16035  0.56852 0.15285 0.11779 0.61777 0.06729  0.60484 -0.43033 0.02341 0.05809 0.74484 0.01275 
2464186.833 2034-08-12 8:00:00  -0.20754  0.52963 0.14989 0.13158 0.59923 0.06547  0.62436 -0.37811 0.02226 0.05851 0.73254 0.00958 
2464187.167 2034-08-12 16:00:00 -0.25300  0.48620 0.14567 0.14470 0.58201 0.06185  0.64291 -0.32530 0.02109 0.05883 0.72320 0.00647 
2464187.500 2034-08-13 0:00:00  -0.29634  0.43864 0.14023 0.15691 0.56683 0.05671  0.66045 -0.27201 0.01989 0.05905 0.71697 0.00398 
2464187.833 2034-08-13 8:00:00  -0.33719  0.38738 0.13365 0.16803 0.55434 0.05056  0.67696 -0.21829 0.01868 0.05918 0.71397 0.00396 
2464188.167 2034-08-13 16:00:00 -0.37518  0.33286 0.12598 0.17791 0.54509 0.04417  0.69239 -0.16424 0.01746 0.05922 0.71425 0.00640 
2464188.500 2034-08-14 0:00:00  -0.40997  0.27553 0.11729 0.18645 0.53946 0.03867  0.70673 -0.10995 0.01622 0.05916 0.71780 0.00946 
2464188.833 2034-08-14 8:00:00  -0.44121  0.21589 0.10768 0.19356 0.53766 0.03544  0.71995 -0.05549 0.01498 0.05900 0.72454 0.01254 
2464189.167 2034-08-14 16:00:00 -0.46859  0.15443 0.09723 0.19914 0.53971 0.03544  0.73201 -0.00095 0.01373 0.05876 0.73433 0.01548 
2464189.500 2034-08-15 0:00:00  -0.49179  0.09169 0.08609 0.20313 0.54540 0.03842  0.74289  0.05358 0.01249 0.05841 0.74699 0.01818 
2464189.833 2034-08-15 8:00:00  -0.51051  0.02821 0.07448 0.20544 0.55435 0.04309  0.75257  0.10801 0.01126 0.05798 0.76230 0.02060 
2464190.167 2034-08-15 16:00:00 -0.52445 -0.03540 0.06273 0.20600 0.56600 0.04806  0.76103  0.16226 0.01005 0.05745 0.77998 0.02272 
2464190.500 2034-08-16 0:00:00  -0.53334 -0.09854 0.05151 0.20474 0.57965 0.05231  0.76823  0.21624 0.00887 0.05683 0.79978 0.02453 
2464190.833 2034-08-16 8:00:00  -0.53693 -0.16054 0.04212 0.20160 0.59450 0.05519  0.77417  0.26984 0.00775 0.05612 0.82139 0.02603 
2464191.167 2034-08-16 16:00:00 -0.53499 -0.22070 0.03696 0.19651 0.60970 0.05630  0.77882  0.32299 0.00671 0.05532 0.84454 0.02722 
2464191.500 2034-08-17 0:00:00  -0.52733 -0.27831 0.03857 0.18942 0.62436 0.05545  0.78217  0.37560 0.00582 0.05443 0.86895 0.02813 
2464191.833 2034-08-17 8:00:00  -0.51379 -0.33259 0.04676 0.18029 0.63758 0.05264  0.78421  0.42756 0.00513 0.05345 0.89434 0.02877 
2464192.167 2034-08-17 16:00:00 -0.49426 -0.38273 0.05910 0.16914 0.64851 0.04807  0.78491  0.47879 0.00474 0.05239 0.92045 0.02915 
2464192.500 2034-08-18 0:00:00  -0.46872 -0.42792 0.07358 0.15599 0.65634 0.04226  0.78427  0.52919 0.00472 0.05124 0.94705 0.02930 
2464192.833 2034-08-18 8:00:00  -0.43721 -0.46731 0.08905 0.14097 0.66032 0.03630  0.78227  0.57868 0.00506 0.05001 0.97391 0.02924 
2464193.167 2034-08-18 16:00:00 -0.39986 -0.50006 0.10481 0.12436 0.65982 0.03226  0.77892  0.62716 0.00570 0.04870 1.00080 0.02898 
2464193.500 2034-08-19 0:00:00  -0.35692 -0.52536 0.12033 0.10669 0.65435 0.03292  0.77421  0.67453 0.00655 0.04731 1.02755 0.02854 
2464193.833 2034-08-19 8:00:00  -0.30877 -0.54243 0.13518 0.08899 0.64360 0.03931  0.76813  0.72071 0.00751 0.04584 1.05396 0.02793 
2464194.167 2034-08-19 16:00:00 -0.25594 -0.55060 0.14893 0.07334 0.62750 0.04962  0.76068  0.76560 0.00855 0.04430 1.07985 0.02718 
2464194.500 2034-08-20 0:00:00  -0.19910 -0.54931 0.16116 0.06362 0.60632 0.06151  0.75187  0.80911 0.00963 0.04269 1.10508 0.02629 
2464194.833 2034-08-20 8:00:00  -0.13909 -0.53818 0.17146 0.06448 0.58069 0.07309  0.74170  0.85116 0.01073 0.04100 1.12950 0.02528 
2464195.167 2034-08-20 16:00:00 -0.07689 -0.51703 0.17944 0.07653 0.55175 0.08281  0.73018  0.89166 0.01184 0.03925 1.15296 0.02415 
2464195.500 2034-08-21 0:00:00  -0.01359 -0.48592 0.18476 0.09576 0.52117 0.08935  0.71731  0.93051 0.01294 0.03744 1.17534 0.02292 
2464195.833 2034-08-21 8:00:00   0.04961 -0.44518 0.18713 0.11824 0.49116 0.09167  0.70312  0.96763 0.01403 0.03556 1.19652 0.02160 
2464196.167 2034-08-21 16:00:00  0.11144 -0.39542 0.18636 0.14149 0.46428 0.08930  0.68760  1.00294 0.01511 0.03362 1.21640 0.02020 
2464196.500 2034-08-22 0:00:00   0.17067 -0.33753 0.18240 0.16394 0.44313 0.08268  0.67079  1.03635 0.01616 0.03163 1.23487 0.01872 
2464196.833 2034-08-22 8:00:00   0.22608 -0.27261 0.17528 0.18451 0.42988 0.07346  0.65270  1.06780 0.01718 0.02958 1.25183 0.01718 
2464197.167 2034-08-22 16:00:00  0.27659 -0.20197 0.16519 0.20238 0.42587 0.06467  0.63335  1.09719 0.01818 0.02749 1.26720 0.01559 
2464197.500 2034-08-23 0:00:00   0.32126 -0.12707 0.15246 0.21697 0.43134 0.06018  0.61278  1.12446 0.01915 0.02535 1.28090 0.01395 
2464197.833 2034-08-23 8:00:00   0.35931 -0.04941 0.13756 0.22785 0.44553 0.06235  0.59101  1.14953 0.02008 0.02317 1.29287 0.01227 
2464198.167 2034-08-23 16:00:00  0.39018  0.02946 0.12107 0.23480 0.46693 0.06980  0.56808  1.17234 0.02097 0.02095 1.30302 0.01057 
2464198.500 2034-08-24 0:00:00   0.41351  0.10807 0.10378 0.23775 0.49367 0.07912  0.54401  1.19282 0.02182 0.01871 1.31131 0.00886 
2464198.833 2034-08-24 8:00:00   0.42915  0.18504 0.08670 0.23676 0.52376 0.08754  0.51886  1.21092 0.02264 0.01644 1.31768 0.00717 
2464199.167 2034-08-24 16:00:00  0.43712  0.25912 0.07129 0.23206 0.55534 0.09350  0.49266  1.22658 0.02340 0.01415 1.32209 0.00555 
2464199.500 2034-08-25 0:00:00   0.43760  0.32919 0.05972 0.22395 0.58678 0.09631  0.46546  1.23974 0.02413 0.01185 1.32451 0.00413 
2464199.833 2034-08-25 8:00:00   0.43090  0.39435 0.05464 0.21283 0.61667 0.09587  0.43730  1.25037 0.02481 0.00957 1.32490 0.00322 
2464200.167 2034-08-25 16:00:00  0.41746  0.45382 0.05734 0.19915 0.64392 0.09243  0.40825  1.25842 0.02544 0.00734 1.32324 0.00329 
2464200.500 2034-08-26 0:00:00   0.39778  0.50701 0.06604 0.18338 0.66768 0.08646  0.37834  1.26386 0.02602 0.00524 1.31953 0.00429 
2464200.833 2034-08-26 8:00:00   0.37241  0.55348 0.07784 0.16607 0.68737 0.07867  0.34764  1.26665 0.02655 0.00359 1.31376 0.00576 
2464201.167 2034-08-26 16:00:00  0.34195  0.59292 0.09061 0.14775 0.70259 0.06996  0.31621  1.26679 0.02702 0.00318 1.30592 0.00741 
2464201.500 2034-08-27 0:00:00   0.30701  0.62516 0.10316 0.12902 0.71317 0.06131  0.28411  1.26424 0.02745 0.00438 1.29603 0.00912 
2464201.833 2034-08-27 8:00:00   0.26821  0.65012 0.11483 0.11060 0.71911 0.05384  0.25140  1.25900 0.02781 0.00634 1.28412 0.01086 
2464202.167 2034-08-27 16:00:00  0.22616  0.66782 0.12527 0.09339 0.72055 0.04867  0.21816  1.25106 0.02812 0.00854 1.27021 0.01260 
2464202.500 2034-08-28 0:00:00   0.18146  0.67836 0.13427 0.07868 0.71774 0.04661  0.18444  1.24042 0.02837 0.01083 1.25435 0.01431 
2464202.833 2034-08-28 8:00:00   0.13469  0.68189 0.14175 0.06824 0.71105 0.04769  0.15033  1.22711 0.02856 0.01315 1.23658 0.01598 
2464203.167 2034-08-28 16:00:00  0.08640  0.67862 0.14766 0.06401 0.70092 0.05100  0.11589  1.21113 0.02870 0.01548 1.21697 0.01761 
2464203.500 2034-08-29 0:00:00   0.03712  0.66879 0.15201 0.06673 0.68787 0.05530  0.08119  1.19250 0.02877 0.01780 1.19558 0.01918 
2464203.833 2034-08-29 8:00:00  -0.01264  0.65271 0.15481 0.07506 0.67250 0.05949  0.04632  1.17126 0.02877 0.02010 1.17252 0.02067 
2464204.167 2034-08-29 16:00:00 -0.06241  0.63068 0.15610 0.08681 0.65544 0.06280  0.01135  1.14744 0.02872 0.02237 1.14786 0.02209 
2464204.500 2034-08-30 0:00:00  -0.11171  0.60303 0.15594 0.10018 0.63741 0.06472 -0.02365  1.12110 0.02860 0.02462 1.12174 0.02341 
2464204.833 2034-08-30 8:00:00  -0.16012  0.57012 0.15439 0.11404 0.61911 0.06496 -0.05860  1.09227 0.02842 0.02682 1.09426 0.02463 
2464205.167 2034-08-30 16:00:00 -0.20721  0.53233 0.15149 0.12773 0.60130 0.06339 -0.09341  1.06102 0.02818 0.02898 1.06558 0.02572 
2464205.500 2034-08-31 0:00:00  -0.25260  0.49003 0.14732 0.14082 0.58469 0.06007 -0.12802  1.02742 0.02787 0.03108 1.03586 0.02668 
2464205.833 2034-08-31 8:00:00  -0.29590  0.44364 0.14193 0.15304 0.56999 0.05525 -0.16234  0.99153 0.02750 0.03314 1.00528 0.02748 
2464206.167 2034-08-31 16:00:00 -0.33675  0.39356 0.13539 0.16421 0.55781 0.04934 -0.19630  0.95344 0.02706 0.03513 0.97404 0.02810 
2464206.500 2034-09-01 0:00:00  -0.37479  0.34023 0.12776 0.17419 0.54867 0.04305 -0.22982  0.91322 0.02657 0.03706 0.94237 0.02852 
2464206.833 2034-09-01 8:00:00  -0.40968  0.28410 0.11913 0.18287 0.54294 0.03737 -0.26282  0.87097 0.02601 0.03892 0.91051 0.02872 
2464207.167 2034-09-01 16:00:00 -0.44110  0.22563 0.10956 0.19016 0.54085 0.03363 -0.29523  0.82679 0.02539 0.04071 0.87876 0.02867 
2464207.500 2034-09-02 0:00:00  -0.46873  0.16531 0.09917 0.19597 0.54240 0.03291 -0.32699  0.78077 0.02471 0.04242 0.84742 0.02833 
2464207.833 2034-09-02 8:00:00  -0.49227  0.10365 0.08809 0.20023 0.54743 0.03524 -0.35801  0.73301 0.02398 0.04405 0.81684 0.02768 
2464208.167 2034-09-02 16:00:00 -0.51141  0.04118 0.07654 0.20286 0.55559 0.03947 -0.38824  0.68363 0.02319 0.04559 0.78739 0.02668 
2464208.500 2034-09-03 0:00:00  -0.52587 -0.02153 0.06484 0.20379 0.56638 0.04420 -0.41760  0.63275 0.02234 0.04705 0.75949 0.02530 
2464208.833 2034-09-03 8:00:00  -0.53539 -0.08388 0.05365 0.20295 0.57914 0.04837 -0.44603  0.58047 0.02145 0.04841 0.73358 0.02354 
2464209.167 2034-09-03 16:00:00 -0.53971 -0.14524 0.04422 0.20027 0.59314 0.05129 -0.47348  0.52691 0.02050 0.04967 0.71011 0.02137 
2464209.500 2034-09-04 0:00:00  -0.53861 -0.20495 0.03881 0.19566 0.60757 0.05254 -0.49988  0.47221 0.01951 0.05084 0.68954 0.01882 
2464209.833 2034-09-04 8:00:00  -0.53189 -0.26230 0.03997 0.18908 0.62158 0.05191 -0.52517  0.41648 0.01847 0.05190 0.67234 0.01593 
2464210.167 2034-09-04 16:00:00 -0.51938 -0.31653 0.04779 0.18047 0.63432 0.04937 -0.54932  0.35985 0.01740 0.05286 0.65892 0.01280 
2464210.500 2034-09-05 0:00:00  -0.50096 -0.36688 0.06005 0.16980 0.64496 0.04513 -0.57227  0.30245 0.01629 0.05371 0.64964 0.00963 
2464210.833 2034-09-05 8:00:00  -0.47659 -0.41253 0.07472 0.15710 0.65269 0.03975 -0.59397  0.24441 0.01515 0.05445 0.64474 0.00688 
2464211.167 2034-09-05 16:00:00 -0.44626 -0.45265 0.09059 0.14247 0.65678 0.03442 -0.61439  0.18585 0.01399 0.05507 0.64437 0.00565 
2464211.500 2034-09-06 0:00:00  -0.41010 -0.48639 0.10694 0.12614 0.65659 0.03144 -0.63349  0.12691 0.01282 0.05559 0.64855 0.00688 
2464211.833 2034-09-06 8:00:00  -0.36832 -0.51291 0.12321 0.10861 0.65161 0.03352 -0.65123  0.06770 0.01164 0.05599 0.65716 0.00954 
2464212.167 2034-09-06 16:00:00 -0.32126 -0.53144 0.13895 0.09090 0.64149 0.04122 -0.66759  0.00837 0.01049 0.05627 0.66997 0.01255 
2464212.500 2034-09-07 0:00:00  -0.26941 -0.54124 0.15371 0.07510 0.62612 0.05256 -0.68254 -0.05097 0.00937 0.05644 0.68665 0.01549 
2464212.833 2034-09-07 8:00:00  -0.21341 -0.54171 0.16704 0.06522 0.60571 0.06535 -0.69606 -0.11018 0.00832 0.05648 0.70680 0.01820 
2464213.167 2034-09-07 16:00:00 -0.15407 -0.53241 0.17850 0.06619 0.58085 0.07781 -0.70812 -0.16916 0.00739 0.05641 0.72998 0.02059 
2464213.500 2034-09-08 0:00:00  -0.09234 -0.51309 0.18763 0.07889 0.55262 0.08844 -0.71873 -0.22777 0.00665 0.05622 0.75574 0.02263 
2464213.833 2034-09-08 8:00:00  -0.02934 -0.48374 0.19406 0.09927 0.52267 0.09587 -0.72786 -0.28590 0.00619 0.05591 0.78364 0.02433 
2464214.167 2034-09-08 16:00:00  0.03372 -0.44464 0.19743 0.12326 0.49316 0.09903 -0.73550 -0.34344 0.00609 0.05549 0.81324 0.02570 
2464214.500 2034-09-09 0:00:00   0.09557 -0.39635 0.19752 0.14827 0.46662 0.09742 -0.74166 -0.40027 0.00637 0.05494 0.84417 0.02674 
2464214.833 2034-09-09 8:00:00   0.15492 -0.33972 0.19418 0.17264 0.44559 0.09146 -0.74633 -0.45629 0.00699 0.05428 0.87604 0.02748 
2464215.167 2034-09-09 16:00:00  0.21052 -0.27586 0.18744 0.19520 0.43222 0.08268 -0.74952 -0.51139 0.00788 0.05350 0.90854 0.02795 
2464215.500 2034-09-10 0:00:00   0.26124 -0.20608 0.17746 0.21504 0.42779 0.07380 -0.75123 -0.56547 0.00895 0.05261 0.94136 0.02816 
2464215.833 2034-09-10 8:00:00   0.30608 -0.13186 0.16456 0.23148 0.43253 0.06823 -0.75147 -0.61844 0.01016 0.05161 0.97424 0.02815 
2464216.167 2034-09-10 16:00:00  0.34426 -0.05475 0.14920 0.24405 0.44570 0.06844 -0.75025 -0.67020 0.01145 0.05050 1.00695 0.02792 
2464216.500 2034-09-11 0:00:00   0.37519  0.02368 0.13201 0.25244 0.46584 0.07398 -0.74759 -0.72067 0.01280 0.04928 1.03927 0.02750 
2464216.833 2034-09-11 8:00:00   0.39850  0.10192 0.11378 0.25653 0.49112 0.08214 -0.74351 -0.76975 0.01418 0.04796 1.07103 0.02691 
2464217.167 2034-09-11 16:00:00  0.41403  0.17855 0.09558 0.25639 0.51965 0.09021 -0.73802 -0.81737 0.01558 0.04653 1.10204 0.02615 
2464217.500 2034-09-12 0:00:00   0.42183  0.25228 0.07887 0.25219 0.54965 0.09638 -0.73115 -0.86346 0.01698 0.04501 1.13217 0.02525 
2464217.833 2034-09-12 8:00:00   0.42208  0.32201 0.06582 0.24426 0.57956 0.09974 -0.72292 -0.90794 0.01839 0.04339 1.16129 0.02422 
2464218.167 2034-09-12 16:00:00  0.41512  0.38678 0.05924 0.23300 0.60805 0.10003 -0.71336 -0.95074 0.01978 0.04168 1.18928 0.02307 
2464218.500 2034-09-13 0:00:00   0.40140  0.44585 0.06081 0.21888 0.63406 0.09736 -0.70249 -0.99180 0.02116 0.03989 1.21603 0.02180 
2464218.833 2034-09-13 8:00:00   0.38144  0.49859 0.06916 0.20242 0.65679 0.09208 -0.69035 -1.03107 0.02253 0.03801 1.24146 0.02044 
2464219.167 2034-09-13 16:00:00  0.35582  0.54459 0.08121 0.18418 0.67566 0.08475 -0.67697 -1.06848 0.02386 0.03605 1.26548 0.01899 
2464219.500 2034-09-14 0:00:00   0.32515  0.58354 0.09457 0.16473 0.69031 0.07611 -0.66239 -1.10398 0.02517 0.03402 1.28803 0.01747 
2464219.833 2034-09-14 8:00:00   0.29006  0.61526 0.10782 0.14471 0.70053 0.06707 -0.64663 -1.13754 0.02645 0.03192 1.30905 0.01587 
2464220.167 2034-09-14 16:00:00  0.25117  0.63970 0.12020 0.12483 0.70632 0.05870 -0.62974 -1.16911 0.02769 0.02975 1.32847 0.01421 
2464220.500 2034-09-15 0:00:00   0.20911  0.65687 0.13129 0.10598 0.70778 0.05213 -0.61176 -1.19864 0.02889 0.02753 1.34627 0.01250 
2464220.833 2034-09-15 8:00:00   0.16449  0.66689 0.14085 0.08935 0.70518 0.04834 -0.59271 -1.22612 0.03005 0.02525 1.36239 0.01076 
2464221.167 2034-09-15 16:00:00  0.11787  0.66992 0.14877 0.07664 0.69886 0.04773 -0.57265 -1.25149 0.03117 0.02293 1.37680 0.00899 
2464221.500 2034-09-16 0:00:00   0.06983  0.66617 0.15501 0.06985 0.68927 0.04975 -0.55162 -1.27474 0.03224 0.02056 1.38948 0.00722 
2464221.833 2034-09-16 8:00:00   0.02090  0.65591 0.15958 0.07025 0.67692 0.05324 -0.52965 -1.29586 0.03326 0.01816 1.40042 0.00550 
2464222.167 2034-09-16 16:00:00 -0.02843  0.63943 0.16249 0.07708 0.66240 0.05701 -0.50679 -1.31480 0.03424 0.01573 1.40959 0.00394 
2464222.500 2034-09-17 0:00:00  -0.07766  0.61705 0.16380 0.08820 0.64635 0.06015 -0.48309 -1.33157 0.03516 0.01328 1.41699 0.00287 
2464222.833 2034-09-17 8:00:00  -0.12635  0.58911 0.16357 0.10154 0.62946 0.06205 -0.45859 -1.34614 0.03602 0.01083 1.42261 0.00292 
2464223.167 2034-09-17 16:00:00 -0.17405  0.55597 0.16186 0.11572 0.61245 0.06238 -0.43333 -1.35852 0.03683 0.00842 1.42645 0.00406 
2464223.500 2034-09-18 0:00:00  -0.22036  0.51801 0.15874 0.12988 0.59602 0.06100 -0.40737 -1.36869 0.03759 0.00609 1.42852 0.00568 
2464223.833 2034-09-18 8:00:00  -0.26488  0.47562 0.15429 0.14353 0.58088 0.05794 -0.38074 -1.37665 0.03829 0.00407 1.42883 0.00745 
2464224.167 2034-09-18 16:00:00 -0.30724  0.42920 0.14857 0.15633 0.56768 0.05346 -0.35349 -1.38240 0.03893 0.00306 1.42739 0.00929 
2464224.500 2034-09-19 0:00:00  -0.34708  0.37918 0.14166 0.16806 0.55700 0.04799 -0.32568 -1.38596 0.03950 0.00395 1.42422 0.01115 
2464224.833 2034-09-19 8:00:00  -0.38404  0.32599 0.13364 0.17857 0.54929 0.04222 -0.29734 -1.38732 0.04002 0.00594 1.41934 0.01300 
2464225.167 2034-09-19 16:00:00 -0.41779  0.27007 0.12457 0.18774 0.54486 0.03711 -0.26853 -1.38649 0.04048 0.00826 1.41278 0.01483 
2464225.500 2034-09-20 0:00:00  -0.44801  0.21191 0.11456 0.19547 0.54388 0.03387 -0.23929 -1.38349 0.04087 0.01070 1.40457 0.01663 
2464225.833 2034-09-20 8:00:00  -0.47437  0.15199 0.10371 0.20167 0.54630 0.03340 -0.20967 -1.37834 0.04121 0.01317 1.39474 0.01840 
2464226.167 2034-09-20 16:00:00 -0.49659  0.09082 0.09219 0.20626 0.55192 0.03564 -0.17972 -1.37104 0.04147 0.01565 1.38334 0.02013 
2464226.500 2034-09-21 0:00:00  -0.51436  0.02894 0.08021 0.20916 0.56038 0.03954 -0.14949 -1.36163 0.04168 0.01812 1.37040 0.02180 
2464226.833 2034-09-21 8:00:00  -0.52740 -0.03307 0.06818 0.21030 0.57114 0.04387 -0.11902 -1.35013 0.04182 0.02057 1.35597 0.02341 
2464227.167 2034-09-21 16:00:00 -0.53546 -0.09462 0.05680 0.20960 0.58357 0.04765 -0.08835 -1.33656 0.04190 0.02300 1.34010 0.02495 
2464227.500 2034-09-22 0:00:00  -0.53827 -0.15507 0.04742 0.20697 0.59695 0.05023 -0.05755 -1.32095 0.04192 0.02540 1.32285 0.02643 
2464227.833 2034-09-22 8:00:00  -0.53563 -0.21373 0.04238 0.20236 0.61049 0.05121 -0.02665 -1.30333 0.04187 0.02775 1.30427 0.02782 
2464228.167 2034-09-22 16:00:00 -0.52733 -0.26990 0.04403 0.19569 0.62339 0.05038  0.00429 -1.28373 0.04177 0.03007 1.28444 0.02912 
2464228.500 2034-09-23 0:00:00  -0.51322 -0.32282 0.05232 0.18690 0.63482 0.04774  0.03524 -1.26220 0.04160 0.03234 1.26342 0.03033 
2464228.833 2034-09-23 8:00:00  -0.49320 -0.37171 0.06509 0.17598 0.64399 0.04354  0.06613 -1.23876 0.04137 0.03455 1.24129 0.03143 
2464229.167 2034-09-23 16:00:00 -0.46722 -0.41573 0.08035 0.16296 0.65012 0.03843  0.09694 -1.21345 0.04107 0.03672 1.21813 0.03242 
2464229.500 2034-09-24 0:00:00  -0.43532 -0.45405 0.09687 0.14795 0.65253 0.03383  0.12761 -1.18633 0.04072 0.03882 1.19403 0.03329 
2464229.833 2034-09-24 8:00:00  -0.39765 -0.48582 0.11389 0.13122 0.65062 0.03218  0.15809 -1.15742 0.04031 0.04086 1.16908 0.03402 
2464230.167 2034-09-24 16:00:00 -0.35444 -0.51022 0.13083 0.11335 0.64392 0.03584  0.18834 -1.12678 0.03984 0.04284 1.14339 0.03461 
2464230.500 2034-09-25 0:00:00  -0.30608 -0.52647 0.14719 0.09547 0.63217 0.04464  0.21831 -1.09446 0.03932 0.04474 1.11706 0.03505 
2464230.833 2034-09-25 8:00:00  -0.25311 -0.53386 0.16249 0.07986 0.61535 0.05651  0.24796 -1.06050 0.03873 0.04658 1.09022 0.03532 
2464231.167 2034-09-25 16:00:00 -0.19623 -0.53183 0.17625 0.07061 0.59379 0.06940  0.27725 -1.02496 0.03810 0.04834 1.06299 0.03541 
2464231.500 2034-09-26 0:00:00  -0.13629 -0.52000 0.18800 0.07237 0.56824 0.08160  0.30613 -0.98788 0.03741 0.05002 1.03551 0.03531 
2464231.833 2034-09-26 8:00:00  -0.07432 -0.49817 0.19728 0.08566 0.53996 0.09160  0.33455 -0.94933 0.03667 0.05162 1.00794 0.03500 
2464232.167 2034-09-26 16:00:00 -0.01144 -0.46643 0.20368 0.10655 0.51079 0.09809  0.36248 -0.90936 0.03587 0.05314 0.98044 0.03446 
2464232.500 2034-09-27 0:00:00   0.05108 -0.42515 0.20687 0.13106 0.48302 0.10012  0.38987 -0.86803 0.03503 0.05458 0.95318 0.03368 
2464232.833 2034-09-27 8:00:00   0.11197 -0.37498 0.20663 0.15658 0.45919 0.09747  0.41667 -0.82540 0.03415 0.05592 0.92636 0.03265 
2464233.167 2034-09-27 16:00:00  0.16995 -0.31685 0.20284 0.18141 0.44166 0.09090  0.44286 -0.78154 0.03321 0.05718 0.90017 0.03135 
2464233.500 2034-09-28 0:00:00   0.22380 -0.25194 0.19555 0.20434 0.43219 0.08229  0.46838 -0.73650 0.03224 0.05836 0.87485 0.02977 
2464233.833 2034-09-28 8:00:00   0.27245 -0.18161 0.18497 0.22445 0.43158 0.07445  0.49319 -0.69035 0.03122 0.05943 0.85062 0.02789 
2464234.167 2034-09-28 16:00:00  0.31498 -0.10735 0.17145 0.24107 0.43965 0.07043  0.51726 -0.64317 0.03016 0.06042 0.82772 0.02572 
2464234.500 2034-09-29 0:00:00   0.35069 -0.03071 0.15549 0.25372 0.45532 0.07182  0.54055 -0.59502 0.02906 0.06131 0.80641 0.02325 
2464234.833 2034-09-29 8:00:00   0.37906  0.04678 0.13774 0.26212 0.47701 0.07758  0.56302 -0.54596 0.02792 0.06211 0.78694 0.02050 
2464235.167 2034-09-29 16:00:00  0.39982  0.12367 0.11906 0.26617 0.50289 0.08523  0.58463 -0.49608 0.02675 0.06280 0.76957 0.01748 
2464235.500 2034-09-30 0:00:00   0.41287  0.19859 0.10053 0.26592 0.53119 0.09249  0.60534 -0.44545 0.02555 0.06340 0.75454 0.01424 
2464235.833 2034-09-30 8:00:00   0.41832  0.27036 0.08366 0.26158 0.56028 0.09792  0.62513 -0.39414 0.02432 0.06391 0.74208 0.01086 
2464236.167 2034-09-30 16:00:00  0.41639  0.33791 0.07064 0.25347 0.58877 0.10076  0.64395 -0.34223 0.02306 0.06431 0.73239 0.00747 
2464236.500 2034-10-01 0:00:00   0.40747  0.40040 0.06412 0.24198 0.61551 0.10080  0.66178 -0.28979 0.02178 0.06461 0.72564 0.00451 
2464236.833 2034-10-01 8:00:00   0.39200  0.45711 0.06565 0.22759 0.63961 0.09814  0.67857 -0.23691 0.02047 0.06481 0.72194 0.00373 
2464237.167 2034-10-01 16:00:00  0.37053  0.50750 0.07390 0.21082 0.66038 0.09306  0.69430 -0.18367 0.01914 0.06490 0.72134 0.00604 
2464237.500 2034-10-02 0:00:00   0.34362  0.55118 0.08595 0.19221 0.67736 0.08602  0.70895 -0.13015 0.01780 0.06490 0.72387 0.00928 
2464237.833 2034-10-02 8:00:00   0.31189  0.58789 0.09945 0.17237 0.69026 0.07767  0.72247 -0.07643 0.01645 0.06479 0.72946 0.01260 
2464238.167 2034-10-02 16:00:00  0.27594  0.61747 0.11293 0.15191 0.69892 0.06888  0.73484 -0.02259 0.01509 0.06458 0.73801 0.01579 
2464238.500 2034-10-03 0:00:00   0.23640  0.63988 0.12558 0.13158 0.70337 0.06066  0.74605  0.03127 0.01374 0.06427 0.74935 0.01875 
2464238.833 2034-10-03 8:00:00   0.19386  0.65515 0.13695 0.11226 0.70373 0.05410  0.75605  0.08508 0.01239 0.06385 0.76329 0.02142 
2464239.167 2034-10-03 16:00:00  0.14893  0.66339 0.14679 0.09516 0.70026 0.05015  0.76482  0.13874 0.01106 0.06334 0.77960 0.02379 
2464239.500 2034-10-04 0:00:00   0.10216  0.66478 0.15497 0.08194 0.69331 0.04921  0.77235  0.19218 0.00976 0.06272 0.79801 0.02583 
2464239.833 2034-10-04 8:00:00   0.05411  0.65953 0.16143 0.07458 0.68334 0.05082  0.77862  0.24529 0.00853 0.06200 0.81827 0.02755 
2464240.167 2034-10-04 16:00:00  0.00529  0.64790 0.16615 0.07441 0.67084 0.05393  0.78360  0.29799 0.00739 0.06118 0.84011 0.02895 
2464240.500 2034-10-05 0:00:00  -0.04379  0.63017 0.16918 0.08085 0.65642 0.05740  0.78727  0.35019 0.00640 0.06027 0.86325 0.03003 
2464240.833 2034-10-05 8:00:00  -0.09267  0.60666 0.17055 0.09185 0.64071 0.06030  0.78963  0.40180 0.00564 0.05925 0.88744 0.03083 
2464241.167 2034-10-05 16:00:00 -0.14089  0.57770 0.17031 0.10533 0.62437 0.06203  0.79065  0.45272 0.00522 0.05814 0.91242 0.03134 
2464241.500 2034-10-06 0:00:00  -0.18803  0.54367 0.16855 0.11982 0.60813 0.06224  0.79033  0.50288 0.00522 0.05694 0.93796 0.03160 
2464241.833 2034-10-06 8:00:00  -0.23367  0.50492 0.16532 0.13440 0.59266 0.06079  0.78865  0.55217 0.00562 0.05564 0.96384 0.03163 
2464242.167 2034-10-06 16:00:00 -0.27744  0.46185 0.16069 0.14852 0.57864 0.05774  0.78561  0.60050 0.00636 0.05425 0.98983 0.03143 
2464242.500 2034-10-07 0:00:00  -0.31895  0.41486 0.15475 0.16181 0.56668 0.05334  0.78119  0.64778 0.00732 0.05277 1.01576 0.03104 
2464242.833 2034-10-07 8:00:00  -0.35784  0.36437 0.14756 0.17404 0.55729 0.04806  0.77541  0.69393 0.00841 0.05120 1.04142 0.03046 
2464243.167 2034-10-07 16:00:00 -0.39377  0.31082 0.13921 0.18502 0.55088 0.04257  0.76825  0.73885 0.00959 0.04955 1.06666 0.02971 
2464243.500 2034-10-08 0:00:00  -0.42640  0.25466 0.12978 0.19463 0.54768 0.03784  0.75972  0.78244 0.01081 0.04782 1.09131 0.02881 
2464243.833 2034-10-08 8:00:00  -0.45540  0.19636 0.11937 0.20275 0.54780 0.03494  0.74981  0.82463 0.01206 0.04600 1.11523 0.02776 
2464244.167 2034-10-08 16:00:00 -0.48047  0.13641 0.10810 0.20929 0.55114 0.03463  0.73855  0.86533 0.01332 0.04411 1.13827 0.02659 
2464244.500 2034-10-09 0:00:00  -0.50130  0.07535 0.09614 0.21417 0.55744 0.03677  0.72593  0.90444 0.01457 0.04214 1.16031 0.02531 
2464244.833 2034-10-09 8:00:00  -0.51759  0.01371 0.08377 0.21728 0.56629 0.04040  0.71196  0.94188 0.01581 0.04010 1.18123 0.02391 
2464245.167 2034-10-09 16:00:00 -0.52907 -0.04792 0.07140 0.21856 0.57716 0.04439  0.69666  0.97756 0.01704 0.03800 1.20092 0.02243 
2464245.500 2034-10-10 0:00:00  -0.53549 -0.10894 0.05983 0.21791 0.58940 0.04783  0.68006  1.01142 0.01824 0.03582 1.21927 0.02085 
2464245.833 2034-10-10 8:00:00  -0.53659 -0.16869 0.05053 0.21526 0.60229 0.05011  0.66215  1.04336 0.01941 0.03359 1.23620 0.01920 
2464246.167 2034-10-10 16:00:00 -0.53216 -0.22648 0.04585 0.21053 0.61508 0.05084  0.64298  1.07331 0.02055 0.03130 1.25161 0.01749 
2464246.500 2034-10-11 0:00:00  -0.52203 -0.28159 0.04800 0.20365 0.62698 0.04983  0.62257  1.10120 0.02166 0.02895 1.26542 0.01572 
2464246.833 2034-10-11 8:00:00  -0.50606 -0.33325 0.05677 0.19458 0.63719 0.04710  0.60094  1.12695 0.02273 0.02656 1.27757 0.01391 
2464247.167 2034-10-11 16:00:00 -0.48416 -0.38067 0.07001 0.18330 0.64496 0.04294  0.57812  1.15050 0.02376 0.02412 1.28798 0.01208 
2464247.500 2034-10-12 0:00:00  -0.45632 -0.42302 0.08577 0.16985 0.64956 0.03808  0.55416  1.17178 0.02474 0.02164 1.29659 0.01023 
2464247.833 2034-10-12 8:00:00  -0.42262 -0.45946 0.10281 0.15438 0.65035 0.03404  0.52909  1.19074 0.02568 0.01913 1.30336 0.00840 
2464248.167 2034-10-12 16:00:00 -0.38323 -0.48915 0.12032 0.13720 0.64678 0.03329  0.50295  1.20731 0.02656 0.01660 1.30824 0.00666 
2464248.500 2034-10-13 0:00:00  -0.33844 -0.51129 0.13769 0.11893 0.63847 0.03778  0.47578  1.22144 0.02740 0.01406 1.31119 0.00511 
2464248.833 2034-10-13 8:00:00  -0.28871 -0.52513 0.15440 0.10080 0.62523 0.04698  0.44764  1.23309 0.02818 0.01153 1.31218 0.00403 
2464249.167 2034-10-13 16:00:00 -0.23460 -0.53003 0.16995 0.08515 0.60715 0.05885  0.41857  1.24221 0.02891 0.00905 1.31118 0.00388 
2464249.500 2034-10-14 0:00:00  -0.17688 -0.52546 0.18383 0.07601 0.58469 0.07144  0.38862  1.24878 0.02958 0.00671 1.30819 0.00473 
2464249.833 2034-10-14 8:00:00  -0.11646 -0.51112 0.19558 0.07774 0.55875 0.08309  0.35786  1.25274 0.03019 0.00474 1.30320 0.00619 
2464250.167 2034-10-14 16:00:00 -0.05437 -0.48691 0.20474 0.09084 0.53074 0.09231  0.32633  1.25409 0.03073 0.00381 1.29620 0.00792 
2464250.500 2034-10-15 0:00:00   0.00820 -0.45299 0.21090 0.11158 0.50262 0.09784  0.29411  1.25280 0.03122 0.00463 1.28721 0.00975 
2464250.833 2034-10-15 8:00:00   0.07001 -0.40982 0.21377 0.13606 0.47674 0.09890  0.26124  1.24886 0.03163 0.00656 1.27624 0.01163 
2464251.167 2034-10-15 16:00:00  0.12979 -0.35811 0.21312 0.16163 0.45554 0.09548  0.22781  1.24225 0.03199 0.00891 1.26333 0.01351 
2464251.500 2034-10-16 0:00:00   0.18631 -0.29887 0.20888 0.18654 0.44116 0.08858  0.19388  1.23298 0.03227 0.01140 1.24851 0.01536 
2464251.833 2034-10-16 8:00:00   0.23840 -0.23329 0.20114 0.20955 0.43496 0.08024  0.15952  1.22106 0.03248 0.01396 1.23182 0.01718 
2464252.167 2034-10-16 16:00:00  0.28506 -0.16276 0.19010 0.22975 0.43738 0.07328  0.12480  1.20649 0.03263 0.01653 1.21333 0.01894 
2464252.500 2034-10-17 0:00:00   0.32544 -0.08875 0.17615 0.24646 0.44789 0.07037  0.08979  1.18929 0.03270 0.01909 1.19310 0.02064 
2464252.833 2034-10-17 8:00:00   0.35891 -0.01276 0.15981 0.25921 0.46524 0.07248  0.05458  1.16950 0.03270 0.02164 1.17122 0.02226 
2464253.167 2034-10-17 16:00:00  0.38502  0.06373 0.14174 0.26773 0.48779 0.07831  0.01923  1.14714 0.03263 0.02416 1.14778 0.02379 
2464253.500 2034-10-18 0:00:00   0.40357  0.13931 0.12281 0.27191 0.51379 0.08555 -0.01618  1.12226 0.03249 0.02664 1.12288 0.02521 
2464253.833 2034-10-18 8:00:00   0.41451  0.21269 0.10414 0.27182 0.54155 0.09224 -0.05156  1.09490 0.03228 0.02908 1.09666 0.02651 
2464254.167 2034-10-18 16:00:00  0.41796  0.28275 0.08729 0.26762 0.56959 0.09716 -0.08684  1.06512 0.03199 0.03146 1.06923 0.02767 
2464254.500 2034-10-19 0:00:00   0.41420  0.34849 0.07444 0.25964 0.59668 0.09969 -0.12194  1.03297 0.03163 0.03378 1.04077 0.02867 
2464254.833 2034-10-19 8:00:00   0.40360  0.40911 0.06820 0.24825 0.62178 0.09964 -0.15678  0.99852 0.03121 0.03605 1.01145 0.02950 
2464255.167 2034-10-19 16:00:00  0.38664  0.46394 0.06995 0.23391 0.64413 0.09710 -0.19128  0.96185 0.03071 0.03824 0.98145 0.03014 
2464255.500 2034-10-20 0:00:00   0.36383  0.51249 0.07838 0.21712 0.66316 0.09232 -0.22537  0.92304 0.03014 0.04036 0.95100 0.03055 
2464255.833 2034-10-20 8:00:00   0.33576  0.55437 0.09068 0.19845 0.67847 0.08569 -0.25897  0.88217 0.02950 0.04240 0.92033 0.03072 
2464256.167 2034-10-20 16:00:00  0.30302  0.58934 0.10450 0.17846 0.68982 0.07781 -0.29199  0.83933 0.02880 0.04436 0.88972 0.03061 
2464256.500 2034-10-21 0:00:00   0.26621  0.61727 0.11839 0.15781 0.69713 0.06948 -0.32438  0.79463 0.02803 0.04623 0.85946 0.03019 
2464256.833 2034-10-21 8:00:00   0.22593  0.63812 0.13149 0.13723 0.70041 0.06169 -0.35605  0.74815 0.02719 0.04801 0.82987 0.02944 
2464257.167 2034-10-21 16:00:00  0.18279  0.65193 0.14333 0.11765 0.69981 0.05549 -0.38694  0.70001 0.02629 0.04970 0.80131 0.02833 
2464257.500 2034-10-22 0:00:00   0.13737  0.65880 0.15363 0.10028 0.69561 0.05177 -0.41698  0.65032 0.02534 0.05128 0.77417 0.02682 
2464257.833 2034-10-22 8:00:00   0.09022  0.65891 0.16223 0.08679 0.68816 0.05086 -0.44610  0.59919 0.02432 0.05276 0.74886 0.02491 
2464258.167 2034-10-22 16:00:00  0.04189  0.65246 0.16907 0.07916 0.67792 0.05232 -0.47424  0.54674 0.02325 0.05413 0.72580 0.02259 
2464258.500 2034-10-23 0:00:00  -0.00712  0.63971 0.17413 0.07872 0.66540 0.05517 -0.50134  0.49309 0.02213 0.05539 0.70543 0.01988 
2464258.833 2034-10-23 8:00:00  -0.05629  0.62095 0.17742 0.08501 0.65119 0.05832 -0.52734  0.43835 0.02096 0.05654 0.68818 0.01683 
2464259.167 2034-10-23 16:00:00 -0.10517  0.59649 0.17899 0.09607 0.63594 0.06090 -0.55219  0.38266 0.01975 0.05757 0.67444 0.01356 
2464259.500 2034-10-24 0:00:00  -0.15331  0.56666 0.17889 0.10979 0.62031 0.06232 -0.57585  0.32614 0.01849 0.05849 0.66455 0.01026 
2464259.833 2034-10-24 8:00:00  -0.20028  0.53183 0.17718 0.12465 0.60499 0.06226 -0.59825  0.26891 0.01721 0.05928 0.65877 0.00740 
2464260.167 2034-10-24 16:00:00 -0.24567  0.49237 0.17394 0.13969 0.59066 0.06059 -0.61937  0.21111 0.01589 0.05995 0.65726 0.00609 
2464260.500 2034-10-25 0:00:00  -0.28909  0.44866 0.16925 0.15429 0.57795 0.05743 -0.63916  0.15285 0.01455 0.06049 0.66009 0.00727 
2464260.833 2034-10-25 8:00:00  -0.33017  0.40112 0.16317 0.16807 0.56742 0.05307 -0.65759  0.09428 0.01321 0.06091 0.66716 0.00999 
2464261.167 2034-10-25 16:00:00 -0.36856  0.35016 0.15578 0.18077 0.55954 0.04803 -0.67462  0.03550 0.01187 0.06121 0.67830 0.01313 
2464261.500 2034-10-26 0:00:00  -0.40390  0.29623 0.14718 0.19219 0.55465 0.04305 -0.69023 -0.02334 0.01056 0.06137 0.69324 0.01622 
2464261.833 2034-10-26 8:00:00  -0.43586  0.23979 0.13745 0.20219 0.55292 0.03909 -0.70440 -0.08213 0.00931 0.06141 0.71163 0.01909 
2464262.167 2034-10-26 16:00:00 -0.46414  0.18130 0.12670 0.21066 0.55439 0.03712 -0.71709 -0.14075 0.00816 0.06132 0.73307 0.02164 
2464262.500 2034-10-27 0:00:00  -0.48841  0.12128 0.11505 0.21750 0.55891 0.03764 -0.72830 -0.19907 0.00718 0.06110 0.75715 0.02385 
2464262.833 2034-10-27 8:00:00  -0.50839  0.06023 0.10269 0.22261 0.56618 0.04030 -0.73801 -0.25698 0.00647 0.06076 0.78344 0.02569 
2464263.167 2034-10-27 16:00:00 -0.52379 -0.00129 0.08984 0.22592 0.57577 0.04417 -0.74622 -0.31437 0.00614 0.06029 0.81155 0.02718 
2464263.500 2034-10-28 0:00:00  -0.53435 -0.06269 0.07692 0.22734 0.58714 0.04824 -0.75292 -0.37111 0.00627 0.05969 0.84108 0.02834 
2464263.833 2034-10-28 8:00:00  -0.53983 -0.12338 0.06461 0.22682 0.59965 0.05172 -0.75810 -0.42711 0.00683 0.05897 0.87167 0.02918 
2464264.167 2034-10-28 16:00:00 -0.54000 -0.18271 0.05419 0.22426 0.61261 0.05407 -0.76177 -0.48225 0.00773 0.05813 0.90300 0.02972 
2464264.500 2034-10-29 0:00:00  -0.53467 -0.24000 0.04783 0.21962 0.62528 0.05491 -0.76392 -0.53643 0.00888 0.05717 0.93477 0.03000 
2464264.833 2034-10-29 8:00:00  -0.52368 -0.29454 0.04798 0.21283 0.63692 0.05407 -0.76458 -0.58956 0.01018 0.05609 0.96670 0.03003 
2464265.167 2034-10-29 16:00:00 -0.50692 -0.34559 0.05512 0.20386 0.64679 0.05153 -0.76374 -0.64155 0.01158 0.05490 0.99857 0.02983 
2464265.500 2034-10-30 0:00:00  -0.48432 -0.39237 0.06737 0.19270 0.65417 0.04751 -0.76143 -0.69229 0.01305 0.05360 1.03016 0.02943 
2464265.833 2034-10-30 8:00:00  -0.45589 -0.43409 0.08255 0.17940 0.65838 0.04254 -0.75766 -0.74171 0.01455 0.05218 1.06126 0.02885 
2464266.167 2034-10-30 16:00:00 -0.42173 -0.46995 0.09923 0.16409 0.65883 0.03777 -0.75244 -0.78972 0.01607 0.05066 1.09172 0.02809 
2464266.500 2034-10-31 0:00:00  -0.38203 -0.49915 0.11649 0.14704 0.65501 0.03518 -0.74580 -0.83624 0.01760 0.04904 1.12138 0.02718 
2464266.833 2034-10-31 8:00:00  -0.33708 -0.52091 0.13370 0.12875 0.64657 0.03698 -0.73776 -0.88120 0.01912 0.04732 1.15010 0.02612 
2464267.167 2034-10-31 16:00:00 -0.28732 -0.53454 0.15032 0.11020 0.63334 0.04376 -0.72836 -0.92453 0.02063 0.04551 1.17777 0.02494 
2464267.500 2034-11-01 0:00:00  -0.23334 -0.53942 0.16587 0.09320 0.61539 0.05400 -0.71761 -0.96617 0.02213 0.04361 1.20428 0.02364 
2464267.833 2034-11-01 8:00:00  -0.17584 -0.53505 0.17986 0.08099 0.59312 0.06569 -0.70554 -1.00605 0.02361 0.04162 1.22952 0.02224 
2464268.167 2034-11-01 16:00:00 -0.11572 -0.52112 0.19184 0.07791 0.56735 0.07708 -0.69220 -1.04411 0.02506 0.03955 1.25343 0.02074 
2464268.500 2034-11-02 0:00:00  -0.05396 -0.49753 0.20138 0.08625 0.53938 0.08664 -0.67761 -1.08031 0.02647 0.03740 1.27592 0.01916 
2464268.833 2034-11-02 8:00:00   0.00829 -0.46441 0.20810 0.10372 0.51102 0.09309 -0.66182 -1.11459 0.02786 0.03518 1.29693 0.01750 
2464269.167 2034-11-02 16:00:00  0.06986 -0.42215 0.21166 0.12633 0.48450 0.09544 -0.64484 -1.14691 0.02920 0.03289 1.31640 0.01578 
2464269.500 2034-11-03 0:00:00   0.12949 -0.37143 0.21185 0.15100 0.46228 0.09334 -0.62674 -1.17723 0.03051 0.03054 1.33429 0.01401 
2464269.833 2034-11-03 8:00:00   0.18598 -0.31316 0.20856 0.17570 0.44653 0.08738 -0.60754 -1.20551 0.03177 0.02814 1.35056 0.01219 
2464270.167 2034-11-03 16:00:00  0.23819 -0.24848 0.20181 0.19904 0.43881 0.07917 -0.58729 -1.23172 0.03298 0.02568 1.36517 0.01034 
2464270.500 2034-11-04 0:00:00   0.28510 -0.17870 0.19178 0.22000 0.43967 0.07130 -0.56603 -1.25583 0.03415 0.02318 1.37809 0.00849 
2464270.833 2034-11-04 8:00:00   0.32586 -0.10525 0.17878 0.23782 0.44871 0.06664 -0.54380 -1.27782 0.03526 0.02064 1.38931 0.00665 
2464271.167 2034-11-04 16:00:00  0.35979 -0.02960 0.16328 0.25196 0.46475 0.06692 -0.52065 -1.29766 0.03632 0.01806 1.39880 0.00491 
2464271.500 2034-11-05 0:00:00   0.38645  0.04679 0.14592 0.26206 0.48619 0.07155 -0.49663 -1.31535 0.03732 0.01547 1.40656 0.00346 
2464271.833 2034-11-05 8:00:00   0.40555  0.12250 0.12749 0.26794 0.51126 0.07835 -0.47177 -1.33086 0.03827 0.01286 1.41258 0.00284 
2464272.167 2034-11-05 16:00:00  0.41703  0.19625 0.10909 0.26958 0.53828 0.08521 -0.44613 -1.34418 0.03916 0.01026 1.41686 0.00353 
2464272.500 2034-11-06 0:00:00   0.42099  0.26687 0.09221 0.26709 0.56575 0.09070 -0.41974 -1.35532 0.03998 0.00771 1.41940 0.00502 
2464272.833 2034-11-06 8:00:00   0.41768  0.33334 0.07894 0.26072 0.59239 0.09406 -0.39267 -1.36425 0.04075 0.00532 1.42021 0.00680 
2464273.167 2034-11-06 16:00:00  0.40744  0.39483 0.07183 0.25080 0.61720 0.09502 -0.36495 -1.37099 0.04145 0.00347 1.41931 0.00868 
2464273.500 2034-11-07 0:00:00   0.39075  0.45064 0.07255 0.23776 0.63938 0.09358 -0.33663 -1.37553 0.04209 0.00328 1.41672 0.01059 
2464273.833 2034-11-07 8:00:00   0.36812  0.50023 0.08026 0.22207 0.65834 0.08995 -0.30777 -1.37789 0.04266 0.00495 1.41244 0.01251 
2464274.167 2034-11-07 16:00:00  0.34012  0.54320 0.09233 0.20427 0.67370 0.08447 -0.27840 -1.37806 0.04316 0.00729 1.40651 0.01441 
2464274.500 2034-11-08 0:00:00   0.30735  0.57929 0.10634 0.18494 0.68521 0.07767 -0.24859 -1.37607 0.04359 0.00983 1.39896 0.01628 
2464274.833 2034-11-08 8:00:00   0.27042  0.60833 0.12069 0.16471 0.69278 0.07027 -0.21837 -1.37191 0.04396 0.01243 1.38982 0.01812 
2464275.167 2034-11-08 16:00:00  0.22995  0.63026 0.13442 0.14434 0.69643 0.06320 -0.18780 -1.36562 0.04426 0.01505 1.37912 0.01990 
2464275.500 2034-11-09 0:00:00   0.18654  0.64512 0.14695 0.12472 0.69629 0.05744 -0.15692 -1.35721 0.04449 0.01767 1.36692 0.02163 
2464275.833 2034-11-09 8:00:00   0.14078  0.65299 0.15798 0.10703 0.69263 0.05381 -0.12579 -1.34670 0.04465 0.02027 1.35325 0.02330 
2464276.167 2034-11-09 16:00:00  0.09325  0.65404 0.16729 0.09288 0.68579 0.05268 -0.09445 -1.33411 0.04475 0.02284 1.33816 0.02490 
2464276.500 2034-11-10 0:00:00   0.04449  0.64848 0.17480 0.08419 0.67621 0.05373 -0.06295 -1.31948 0.04477 0.02538 1.32172 0.02642 
2464276.833 2034-11-10 8:00:00  -0.00496  0.63656 0.18047 0.08247 0.66442 0.05612 -0.03134 -1.30283 0.04473 0.02788 1.30398 0.02786 
2464277.167 2034-11-10 16:00:00 -0.05459  0.61856 0.18429 0.08764 0.65098 0.05888  0.00033 -1.28419 0.04462 0.03033 1.28499 0.02921 
2464277.500 2034-11-11 0:00:00  -0.10394  0.59480 0.18631 0.09801 0.63652 0.06118  0.03202 -1.26360 0.04444 0.03274 1.26485 0.03045 
2464277.833 2034-11-11 8:00:00  -0.15254  0.56562 0.18657 0.11147 0.62171 0.06243  0.06367 -1.24110 0.04420 0.03510 1.24361 0.03158 
2464278.167 2034-11-11 16:00:00 -0.19995  0.53138 0.18513 0.12640 0.60721 0.06230  0.09523 -1.21671 0.04389 0.03740 1.22136 0.03259 
2464278.500 2034-11-12 0:00:00  -0.24577  0.49245 0.18206 0.14171 0.59368 0.06069  0.12667 -1.19048 0.04351 0.03963 1.19818 0.03348 
2464278.833 2034-11-12 8:00:00  -0.28960  0.44924 0.17745 0.15671 0.58173 0.05767  0.15793 -1.16246 0.04307 0.04181 1.17418 0.03423 
2464279.167 2034-11-12 16:00:00 -0.33106  0.40216 0.17138 0.17096 0.57189 0.05353  0.18896 -1.13269 0.04257 0.04391 1.14944 0.03482 
2464279.500 2034-11-13 0:00:00  -0.36978  0.35162 0.16392 0.18416 0.56461 0.04877  0.21973 -1.10121 0.04200 0.04594 1.12409 0.03526 
2464279.833 2034-11-13 8:00:00  -0.40543  0.29808 0.15518 0.19609 0.56020 0.04408  0.25017 -1.06807 0.04137 0.04790 1.09823 0.03553 
2464280.167 2034-11-13 16:00:00 -0.43768  0.24200 0.14525 0.20659 0.55882 0.04032  0.28025 -1.03333 0.04068 0.04978 1.07199 0.03560 
2464280.500 2034-11-14 0:00:00  -0.46619  0.18384 0.13425 0.21554 0.56048 0.03836  0.30993 -0.99703 0.03994 0.05159 1.04552 0.03548 
2464280.833 2034-11-14 8:00:00  -0.49067  0.12412 0.12230 0.22283 0.56505 0.03865  0.33915 -0.95923 0.03914 0.05330 1.01896 0.03515 
2464281.167 2034-11-14 16:00:00 -0.51082  0.06336 0.10959 0.22837 0.57222 0.04093  0.36787 -0.91999 0.03828 0.05494 0.99247 0.03458 
2464281.500 2034-11-15 0:00:00  -0.52637  0.00210 0.09637 0.23206 0.58158 0.04439  0.39605 -0.87936 0.03737 0.05648 0.96621 0.03378 
2464281.833 2034-11-15 8:00:00  -0.53705 -0.05908 0.08303 0.23384 0.59259 0.04811  0.42365 -0.83740 0.03640 0.05793 0.94038 0.03271 
2464282.167 2034-11-15 16:00:00 -0.54261 -0.11956 0.07023 0.23362 0.60465 0.05135  0.45061 -0.79418 0.03538 0.05929 0.91518 0.03138 
2464282.500 2034-11-16 0:00:00  -0.54285 -0.17872 0.05919 0.23134 0.61708 0.05354  0.47691 -0.74975 0.03432 0.06056 0.89080 0.02976 
2464282.833 2034-11-16 8:00:00  -0.53756 -0.23588 0.05194 0.22694 0.62917 0.05434  0.50249 -0.70418 0.03321 0.06173 0.86748 0.02786 
2464283.167 2034-11-16 16:00:00 -0.52659 -0.29032 0.05096 0.22034 0.64021 0.05355  0.52733 -0.65755 0.03205 0.06280 0.84543 0.02566 
2464283.500 2034-11-17 0:00:00  -0.50983 -0.34132 0.05715 0.21153 0.64948 0.05114  0.55137 -0.60991 0.03085 0.06377 0.82491 0.02318 
2464283.833 2034-11-17 8:00:00  -0.48721 -0.38810 0.06893 0.20049 0.65628 0.04732  0.57457 -0.56133 0.02962 0.06464 0.80615 0.02042 
2464284.167 2034-11-17 16:00:00 -0.45876 -0.42987 0.08408 0.18726 0.65997 0.04263  0.59691 -0.51190 0.02834 0.06541 0.78938 0.01742 
2464284.500 2034-11-18 0:00:00  -0.42455 -0.46583 0.10102 0.17196 0.65996 0.03821  0.61834 -0.46167 0.02702 0.06608 0.77484 0.01422 
2464284.833 2034-11-18 8:00:00  -0.38478 -0.49518 0.11872 0.15486 0.65578 0.03597  0.63883 -0.41072 0.02568 0.06663 0.76274 0.01088 
2464285.167 2034-11-18 16:00:00 -0.33975 -0.51716 0.13647 0.13646 0.64706 0.03801  0.65833 -0.35914 0.02430 0.06709 0.75327 0.00757 
2464285.500 2034-11-19 0:00:00  -0.28990 -0.53106 0.15371 0.11767 0.63366 0.04484  0.67681 -0.30699 0.02290 0.06743 0.74657 0.00473 
2464285.833 2034-11-19 8:00:00  -0.23580 -0.53624 0.16990 0.10021 0.61566 0.05504  0.69425 -0.25436 0.02147 0.06767 0.74277 0.00393 
2464286.167 2034-11-19 16:00:00 -0.17818 -0.53223 0.18457 0.08710 0.59348 0.06668  0.71060 -0.20132 0.02002 0.06780 0.74192 0.00606 
2464286.500 2034-11-20 0:00:00  -0.11793 -0.51869 0.19722 0.08254 0.56795 0.07803  0.72584 -0.14796 0.01855 0.06783 0.74404 0.00918 
2464286.833 2034-11-20 8:00:00  -0.05604 -0.49550 0.20742 0.08927 0.54035 0.08759  0.73993 -0.09436 0.01707 0.06774 0.74908 0.01243 
2464287.167 2034-11-20 16:00:00  0.00635 -0.46281 0.21474 0.10570 0.51251 0.09405  0.75284 -0.04061 0.01559 0.06755 0.75696 0.01556 
2464287.500 2034-11-21 0:00:00   0.06803 -0.42099 0.21886 0.12798 0.48666 0.09647  0.76455  0.01322 0.01411 0.06725 0.76752 0.01849 
2464287.833 2034-11-21 8:00:00   0.12776 -0.37071 0.21953 0.15285 0.46516 0.09451  0.77503  0.06703 0.01263 0.06685 0.78060 0.02116 
2464288.167 2034-11-21 16:00:00  0.18433 -0.31288 0.21663 0.17807 0.45014 0.08879  0.78425  0.12074 0.01118 0.06633 0.79598 0.02353 
2464288.500 2034-11-22 0:00:00   0.23658 -0.24863 0.21018 0.20214 0.44303 0.08091  0.79219  0.17425 0.00977 0.06571 0.81344 0.02559 
2464288.833 2034-11-22 8:00:00   0.28350 -0.17928 0.20034 0.22396 0.44433 0.07333  0.79882  0.22749 0.00843 0.06499 0.83271 0.02733 
2464289.167 2034-11-22 16:00:00  0.32423 -0.10625 0.18743 0.24272 0.45358 0.06871  0.80413  0.28035 0.00720 0.06416 0.85356 0.02876 
2464289.500 2034-11-23 0:00:00   0.35810 -0.03101 0.17191 0.25781 0.46958 0.06864  0.80810  0.33275 0.00617 0.06323 0.87573 0.02988 
2464289.833 2034-11-23 8:00:00   0.38467  0.04497 0.15442 0.26886 0.49075 0.07267  0.81071  0.38460 0.00544 0.06219 0.89895 0.03071 
2464290.167 2034-11-23 16:00:00  0.40367  0.12031 0.13578 0.27564 0.51538 0.07888  0.81194  0.43580 0.00514 0.06106 0.92301 0.03127 
2464290.500 2034-11-24 0:00:00   0.41504  0.19371 0.11706 0.27811 0.54180 0.08530  0.81179  0.48626 0.00535 0.05982 0.94766 0.03157 
2464290.833 2034-11-24 8:00:00   0.41889  0.26401 0.09971 0.27637 0.56858 0.09058  0.81023  0.53589 0.00601 0.05848 0.97268 0.03162 
2464291.167 2034-11-24 16:00:00  0.41546  0.33023 0.08576 0.27064 0.59450 0.09395  0.80727  0.58459 0.00699 0.05705 0.99787 0.03145 
2464291.500 2034-11-25 0:00:00   0.40513  0.39151 0.07764 0.26123 0.61857 0.09512  0.80289  0.63228 0.00816 0.05552 1.02303 0.03108 
2464291.833 2034-11-25 8:00:00   0.38835  0.44717 0.07718 0.24857 0.64006 0.09406  0.79709  0.67886 0.00945 0.05390 1.04799 0.03051 
2464292.167 2034-11-25 16:00:00  0.36565  0.49668 0.08391 0.23311 0.65841 0.09094  0.78988  0.72424 0.01081 0.05219 1.07256 0.02977 
2464292.500 2034-11-26 0:00:00   0.33758  0.53964 0.09549 0.21539 0.67326 0.08605  0.78124  0.76833 0.01220 0.05039 1.09660 0.02886 
2464292.833 2034-11-26 8:00:00   0.30476  0.57577 0.10943 0.19599 0.68441 0.07982  0.77119  0.81104 0.01361 0.04850 1.11994 0.02781 
2464293.167 2034-11-26 16:00:00  0.26779  0.60493 0.12399 0.17555 0.69176 0.07284  0.75972  0.85227 0.01502 0.04652 1.14247 0.02662 
2464293.500 2034-11-27 0:00:00   0.22727  0.62703 0.13810 0.15479 0.69535 0.06593  0.74686  0.89195 0.01642 0.04446 1.16404 0.02530 
2464293.833 2034-11-27 8:00:00   0.18382  0.64211 0.15111 0.13460 0.69531 0.06001  0.73260  0.92998 0.01781 0.04233 1.18453 0.02387 
2464294.167 2034-11-27 16:00:00  0.13802  0.65025 0.16264 0.11611 0.69187 0.05590  0.71697  0.96628 0.01918 0.04011 1.20384 0.02234 
2464294.500 2034-11-28 0:00:00   0.09045  0.65161 0.17246 0.10083 0.68539 0.05404  0.69998  1.00077 0.02053 0.03782 1.22186 0.02072 
2464294.833 2034-11-28 8:00:00   0.04166  0.64638 0.18043 0.09062 0.67628 0.05431  0.68165  1.03336 0.02184 0.03547 1.23849 0.01901 
2464295.167 2034-11-28 16:00:00 -0.00783  0.63480 0.18652 0.08714 0.66504 0.05603  0.66201  1.06398 0.02312 0.03304 1.25365 0.01723 
2464295.500 2034-11-29 0:00:00  -0.05750  0.61716 0.19071 0.09075 0.65223 0.05831  0.64108  1.09255 0.02436 0.03056 1.26725 0.01539 
2464295.833 2034-11-29 8:00:00  -0.10688  0.59376 0.19302 0.10009 0.63845 0.06034  0.61889  1.11899 0.02556 0.02801 1.27923 0.01351 
2464296.167 2034-11-29 16:00:00 -0.15551  0.56495 0.19351 0.11310 0.62434 0.06151  0.59547  1.14325 0.02672 0.02542 1.28951 0.01159 
2464296.500 2034-11-30 0:00:00  -0.20295  0.53106 0.19223 0.12800 0.61055 0.06146  0.57086  1.16525 0.02783 0.02278 1.29804 0.00967 
2464296.833 2034-11-30 8:00:00  -0.24878  0.49248 0.18926 0.14358 0.59771 0.06003  0.54511  1.18493 0.02889 0.02010 1.30475 0.00779 
2464297.167 2034-11-30 16:00:00 -0.29261  0.44959 0.18467 0.15903 0.58640 0.05730  0.51824  1.20223 0.02990 0.01739 1.30962 0.00602 
2464297.500 2034-12-01 0:00:00  -0.33405  0.40281 0.17855 0.17385 0.57713 0.05352  0.49031  1.21711 0.03085 0.01467 1.31259 0.00456 
2464297.833 2034-12-01 8:00:00  -0.37273  0.35255 0.17099 0.18767 0.57032 0.04913  0.46137  1.22950 0.03174 0.01195 1.31365 0.00384 
2464298.167 2034-12-01 16:00:00 -0.40832  0.29927 0.16208 0.20027 0.56627 0.04478  0.43146  1.23937 0.03258 0.00929 1.31275 0.00427 
2464298.500 2034-12-02 0:00:00  -0.44046  0.24341 0.15193 0.21145 0.56511 0.04123  0.40065  1.24668 0.03335 0.00678 1.30990 0.00560 
2464298.833 2034-12-02 8:00:00  -0.46884  0.18546 0.14065 0.22107 0.56685 0.03924  0.36899  1.25139 0.03405 0.00474 1.30509 0.00735 
2464299.167 2034-12-02 16:00:00 -0.49314  0.12592 0.12839 0.22900 0.57134 0.03924  0.33654  1.25347 0.03469 0.00401 1.29830 0.00929 
2464299.500 2034-12-03 0:00:00  -0.51307  0.06532 0.11533 0.23516 0.57829 0.04106  0.30336  1.25292 0.03526 0.00519 1.28956 0.01129 
2464299.833 2034-12-03 8:00:00  -0.52834  0.00420 0.10173 0.23943 0.58728 0.04401  0.26952  1.24970 0.03576 0.00744 1.27889 0.01331 
2464300.167 2034-12-03 16:00:00 -0.53869 -0.05684 0.08801 0.24174 0.59780 0.04728  0.23509  1.24381 0.03618 0.01005 1.26630 0.01532 
2464300.500 2034-12-04 0:00:00  -0.54387 -0.11721 0.07486 0.24200 0.60925 0.05015  0.20014  1.23526 0.03653 0.01280 1.25184 0.01730 
2464300.833 2034-12-04 8:00:00  -0.54365 -0.17624 0.06351 0.24013 0.62096 0.05208  0.16474  1.22403 0.03680 0.01561 1.23556 0.01924 
2464301.167 2034-12-04 16:00:00 -0.53784 -0.23327 0.05599 0.23605 0.63227 0.05271  0.12897  1.21015 0.03700 0.01844 1.21752 0.02112 
2464301.500 2034-12-05 0:00:00  -0.52628 -0.28756 0.05476 0.22972 0.64246 0.05184  0.09290  1.19363 0.03711 0.02126 1.19779 0.02292 
2464301.833 2034-12-05 8:00:00  -0.50887 -0.33837 0.06082 0.22107 0.65082 0.04944  0.05662  1.17450 0.03715 0.02407 1.17644 0.02463 
2464302.167 2034-12-05 16:00:00 -0.48554 -0.38492 0.07271 0.21011 0.65670 0.04573  0.02019  1.15279 0.03710 0.02684 1.15357 0.02624 
2464302.500 2034-12-06 0:00:00  -0.45632 -0.42641 0.08822 0.19687 0.65946 0.04129 -0.01630  1.12853 0.03697 0.02958 1.12930 0.02773 
2464302.833 2034-12-06 8:00:00  -0.42130 -0.46202 0.10568 0.18149 0.65854 0.03728 -0.05276  1.10178 0.03676 0.03228 1.10375 0.02908 
2464303.167 2034-12-06 16:00:00 -0.38069 -0.49095 0.12399 0.16421 0.65347 0.03566 -0.08913  1.07259 0.03647 0.03492 1.07704 0.03027 
2464303.500 2034-12-07 0:00:00  -0.33483 -0.51242 0.14241 0.14555 0.64396 0.03834 -0.12531  1.04101 0.03610 0.03750 1.04935 0.03129 
2464303.833 2034-12-07 8:00:00  -0.28416 -0.52574 0.16029 0.12642 0.62988 0.04557 -0.16122  1.00711 0.03564 0.04001 1.02084 0.03211 
2464304.167 2034-12-07 16:00:00 -0.22929 -0.53027 0.17711 0.10847 0.61137 0.05585 -0.19679  0.97097 0.03510 0.04245 0.99170 0.03271 
2464304.500 2034-12-08 0:00:00  -0.17099 -0.52555 0.19232 0.09454 0.58893 0.06731 -0.23194  0.93266 0.03448 0.04481 0.96217 0.03306 
2464304.833 2034-12-08 8:00:00  -0.11016 -0.51128 0.20545 0.08863 0.56346 0.07827 -0.26658  0.89227 0.03378 0.04709 0.93246 0.03313 
2464305.167 2034-12-08 16:00:00 -0.04785 -0.48737 0.21601 0.09372 0.53633 0.08726 -0.30065  0.84989 0.03300 0.04927 0.90285 0.03289 
2464305.500 2034-12-09 0:00:00   0.01479 -0.45400 0.22361 0.10884 0.50943 0.09305 -0.33405  0.80561 0.03214 0.05136 0.87363 0.03232 
2464305.833 2034-12-09 8:00:00   0.07654 -0.41158 0.22790 0.13040 0.48498 0.09481 -0.36672  0.75953 0.03121 0.05334 0.84511 0.03137 
2464306.167 2034-12-09 16:00:00  0.13616 -0.36082 0.22865 0.15497 0.46529 0.09239 -0.39860  0.71176 0.03020 0.05522 0.81764 0.03003 
2464306.500 2034-12-10 0:00:00   0.19243 -0.30267 0.22576 0.18018 0.45230 0.08657 -0.42959  0.66240 0.02912 0.05699 0.79160 0.02827 
2464306.833 2034-12-10 8:00:00   0.24422 -0.23827 0.21925 0.20439 0.44722 0.07909 -0.45965  0.61157 0.02797 0.05863 0.76736 0.02608 
2464307.167 2034-12-10 16:00:00  0.29055 -0.16895 0.20931 0.22645 0.45035 0.07240 -0.48871  0.55939 0.02675 0.06016 0.74534 0.02347 
2464307.500 2034-12-11 0:00:00   0.33060 -0.09612 0.19626 0.24550 0.46106 0.06889 -0.51670  0.50597 0.02547 0.06156 0.72595 0.02047 
2464307.833 2034-12-11 8:00:00   0.36373 -0.02125 0.18058 0.26093 0.47810 0.06973 -0.54356  0.45143 0.02414 0.06283 0.70957 0.01715 
2464308.167 2034-12-11 16:00:00  0.38952  0.05424 0.16290 0.27234 0.49988 0.07416 -0.56925  0.39590 0.02274 0.06397 0.69656 0.01364 
2464308.500 2034-12-12 0:00:00   0.40776  0.12898 0.14403 0.27951 0.52471 0.08033 -0.59370  0.33950 0.02130 0.06497 0.68725 0.01020 
2464308.833 2034-12-12 8:00:00   0.41839  0.20172 0.12501 0.28238 0.55103 0.08650 -0.61688  0.28235 0.01982 0.06584 0.68186 0.00741 
2464309.167 2034-12-12 16:00:00  0.42155  0.27134 0.10722 0.28103 0.57744 0.09148 -0.63874  0.22459 0.01830 0.06657 0.68055 0.00655 
2464309.500 2034-12-13 0:00:00   0.41748  0.33686 0.09253 0.27567 0.60280 0.09464 -0.65923  0.16634 0.01675 0.06715 0.68335 0.00828 
2464309.833 2034-12-13 8:00:00   0.40657  0.39748 0.08326 0.26661 0.62620 0.09573 -0.67831  0.10773 0.01518 0.06760 0.69021 0.01132 
2464310.167 2034-12-13 16:00:00  0.38926  0.45251 0.08127 0.25423 0.64696 0.09473 -0.69597  0.04888 0.01361 0.06790 0.70096 0.01468 
2464310.500 2034-12-14 0:00:00   0.36608  0.50145 0.08656 0.23900 0.66457 0.09181 -0.71216 -0.01008 0.01206 0.06806 0.71536 0.01797 
2464310.833 2034-12-14 8:00:00   0.33759  0.54391 0.09712 0.22143 0.67872 0.08721 -0.72687 -0.06902 0.01056 0.06807 0.73308 0.02099 
2464311.167 2034-12-14 16:00:00  0.30438  0.57961 0.11052 0.20209 0.68923 0.08128 -0.74006 -0.12783 0.00915 0.06794 0.75377 0.02369 
2464311.500 2034-12-15 0:00:00   0.26705  0.60839 0.12487 0.18163 0.69604 0.07456 -0.75173 -0.18639 0.00790 0.06767 0.77705 0.02601 
2464311.833 2034-12-15 8:00:00   0.22620  0.63018 0.13899 0.16075 0.69918 0.06780 -0.76185 -0.24457 0.00692 0.06726 0.80251 0.02796 
2464312.167 2034-12-15 16:00:00  0.18244  0.64500 0.15215 0.14033 0.69880 0.06187 -0.77042 -0.30226 0.00636 0.06671 0.82978 0.02954 
2464312.500 2034-12-16 0:00:00   0.13634  0.65292 0.16390 0.12147 0.69512 0.05760 -0.77744 -0.35934 0.00635 0.06603 0.85848 0.03076 
2464312.833 2034-12-16 8:00:00   0.08848  0.65409 0.17397 0.10562 0.68848 0.05544 -0.78289 -0.41572 0.00688 0.06520 0.88827 0.03164 
2464313.167 2034-12-16 16:00:00  0.03941  0.64869 0.18222 0.09461 0.67930 0.05532 -0.78678 -0.47127 0.00786 0.06425 0.91884 0.03221 
2464313.500 2034-12-17 0:00:00  -0.01035  0.63697 0.18857 0.09014 0.66807 0.05666 -0.78911 -0.52589 0.00914 0.06316 0.94988 0.03249 
2464313.833 2034-12-17 8:00:00  -0.06028  0.61920 0.19300 0.09279 0.65533 0.05863 -0.78989 -0.57950 0.01061 0.06195 0.98114 0.03251 
2464314.167 2034-12-17 16:00:00 -0.10991  0.59567 0.19552 0.10144 0.64169 0.06044 -0.78914 -0.63198 0.01220 0.06061 1.01239 0.03229 
2464314.500 2034-12-18 0:00:00  -0.15877  0.56671 0.19619 0.11410 0.62778 0.06148 -0.78686 -0.68326 0.01385 0.05916 1.04339 0.03185 
2464314.833 2034-12-18 8:00:00  -0.20642  0.53268 0.19504 0.12894 0.61421 0.06138 -0.78306 -0.73323 0.01554 0.05759 1.07397 0.03121 
2464315.167 2034-12-18 16:00:00 -0.25244  0.49394 0.19217 0.14464 0.60162 0.05995 -0.77778 -0.78182 0.01724 0.05590 1.10394 0.03038 
2464315.500 2034-12-19 0:00:00  -0.29642  0.45087 0.18763 0.16034 0.59058 0.05726 -0.77103 -0.82895 0.01895 0.05411 1.13317 0.02939 
2464315.833 2034-12-19 8:00:00  -0.33798  0.40390 0.18152 0.17548 0.58159 0.05353 -0.76283 -0.87454 0.02065 0.05221 1.16150 0.02825 
2464316.167 2034-12-19 16:00:00 -0.37675  0.35343 0.17393 0.18969 0.57504 0.04919 -0.75322 -0.91851 0.02234 0.05021 1.18882 0.02698 
2464316.500 2034-12-20 0:00:00  -0.41237  0.29992 0.16495 0.20269 0.57121 0.04484 -0.74222 -0.96081 0.02401 0.04812 1.21502 0.02558 
2464316.833 2034-12-20 8:00:00  -0.44449  0.24382 0.15468 0.21428 0.57023 0.04124 -0.72985 -1.00137 0.02564 0.04594 1.24000 0.02407 
2464317.167 2034-12-20 16:00:00 -0.47279  0.18563 0.14324 0.22431 0.57210 0.03912 -0.71616 -1.04012 0.02724 0.04367 1.26368 0.02246 
2464317.500 2034-12-21 0:00:00  -0.49695  0.12583 0.13079 0.23265 0.57664 0.03894 -0.70118 -1.07703 0.02881 0.04133 1.28598 0.02076 
2464317.833 2034-12-21 8:00:00  -0.51667  0.06497 0.11752 0.23918 0.58356 0.04054 -0.68495 -1.11202 0.03033 0.03891 1.30684 0.01899 
2464318.167 2034-12-21 16:00:00 -0.53165  0.00360 0.10370 0.24380 0.59244 0.04329 -0.66750 -1.14507 0.03181 0.03642 1.32619 0.01715 
2464318.500 2034-12-22 0:00:00  -0.54163 -0.05768 0.08978 0.24641 0.60276 0.04639 -0.64887 -1.17612 0.03323 0.03387 1.34399 0.01526 
2464318.833 2034-12-22 8:00:00  -0.54636 -0.11826 0.07648 0.24693 0.61392 0.04912 -0.62911 -1.20513 0.03461 0.03126 1.36019 0.01332 
2464319.167 2034-12-22 16:00:00 -0.54560 -0.17746 0.06510 0.24526 0.62528 0.05095 -0.60825 -1.23208 0.03593 0.02860 1.37476 0.01136 
2464319.500 2034-12-23 0:00:00  -0.53917 -0.23461 0.05777 0.24133 0.63614 0.05150 -0.58634 -1.25693 0.03720 0.02590 1.38768 0.00938 
2464319.833 2034-12-23 8:00:00  -0.52691 -0.28898 0.05693 0.23508 0.64582 0.05059 -0.56343 -1.27966 0.03841 0.02316 1.39890 0.00743 
2464320.167 2034-12-23 16:00:00 -0.50872 -0.33979 0.06346 0.22645 0.65363 0.04818 -0.53955 -1.30023 0.03955 0.02039 1.40843 0.00557 
2464320.500 2034-12-24 0:00:00  -0.48455 -0.38626 0.07583 0.21543 0.65891 0.04451 -0.51476 -1.31864 0.04063 0.01760 1.41624 0.00395 
2464320.833 2034-12-24 8:00:00  -0.45442 -0.42757 0.09182 0.20207 0.66103 0.04017 -0.48911 -1.33486 0.04165 0.01480 1.42233 0.00305 
2464321.167 2034-12-24 16:00:00 -0.41847 -0.46291 0.10974 0.18650 0.65947 0.03638 -0.46263 -1.34889 0.04260 0.01202 1.42670 0.00349 
2464321.500 2034-12-25 0:00:00  -0.37691 -0.49148 0.12849 0.16898 0.65380 0.03509 -0.43538 -1.36071 0.04349 0.00927 1.42935 0.00491 
2464321.833 2034-12-25 8:00:00  -0.33010 -0.51250 0.14731 0.15001 0.64372 0.03812 -0.40741 -1.37032 0.04430 0.00665 1.43028 0.00671 
2464322.167 2034-12-25 16:00:00 -0.27853 -0.52528 0.16554 0.13051 0.62917 0.04552 -0.37876 -1.37771 0.04504 0.00441 1.42952 0.00864 
2464322.500 2034-12-26 0:00:00  -0.22283 -0.52921 0.18264 0.11210 0.61035 0.05575 -0.34949 -1.38289 0.04572 0.00342 1.42707 0.01062 
2464322.833 2034-12-26 8:00:00  -0.16379 -0.52385 0.19807 0.09754 0.58780 0.06697 -0.31965 -1.38586 0.04632 0.00457 1.42295 0.01259 
2464323.167 2034-12-26 16:00:00 -0.10234 -0.50892 0.21133 0.09078 0.56246 0.07756 -0.28928 -1.38663 0.04685 0.00685 1.41720 0.01455 
2464323.500 2034-12-27 0:00:00  -0.03955 -0.48439 0.22197 0.09493 0.53578 0.08610 -0.25844 -1.38520 0.04731 0.00946 1.40984 0.01647 
2464323.833 2034-12-27 8:00:00   0.02343 -0.45043 0.22957 0.10934 0.50964 0.09144 -0.22718 -1.38159 0.04769 0.01218 1.40089 0.01836 
2464324.167 2034-12-27 16:00:00  0.08536 -0.40752 0.23382 0.13046 0.48624 0.09284 -0.19555 -1.37582 0.04800 0.01493 1.39041 0.02019 
2464324.500 2034-12-28 0:00:00   0.14502 -0.35637 0.23449 0.15483 0.46781 0.09026 -0.16360 -1.36790 0.04824 0.01769 1.37843 0.02196 
2464324.833 2034-12-28 8:00:00   0.20120 -0.29795 0.23149 0.17998 0.45617 0.08452 -0.13138 -1.35786 0.04841 0.02043 1.36500 0.02366 
2464325.167 2034-12-28 16:00:00  0.25281 -0.23340 0.22486 0.20423 0.45240 0.07739 -0.09894 -1.34571 0.04850 0.02314 1.35017 0.02529 
2464325.500 2034-12-29 0:00:00   0.29887 -0.16404 0.21478 0.22639 0.45666 0.07126 -0.06634 -1.33149 0.04852 0.02582 1.33400 0.02684 
2464325.833 2034-12-29 8:00:00   0.33860 -0.09127 0.20158 0.24561 0.46826 0.06837 -0.03362 -1.31521 0.04846 0.02846 1.31654 0.02829 
2464326.167 2034-12-29 16:00:00  0.37139 -0.01652 0.18572 0.26129 0.48591 0.06967 -0.00084 -1.29693 0.04834 0.03106 1.29786 0.02964 
2464326.500 2034-12-30 0:00:00   0.39682  0.05879 0.16781 0.27301 0.50803 0.07433  0.03196 -1.27666 0.04814 0.03360 1.27803 0.03089 
2464326.833 2034-12-30 8:00:00   0.41470  0.13334 0.14863 0.28053 0.53297 0.08054  0.06472 -1.25444 0.04787 0.03609 1.25713 0.03202 
2464327.167 2034-12-30 16:00:00  0.42498  0.20589 0.12917 0.28380 0.55920 0.08666  0.09740 -1.23032 0.04754 0.03852 1.23524 0.03303 
2464327.500 2034-12-31 0:00:00   0.42779  0.27533 0.11073 0.28286 0.58540 0.09160  0.12994 -1.20432 0.04713 0.04089 1.21244 0.03389 
2464327.833 2034-12-31 8:00:00   0.42338  0.34071 0.09512 0.27792 0.61045 0.09477  0.16230 -1.17650 0.04665 0.04319 1.18884 0.03462 
2464328.167 2034-12-31 16:00:00  0.41214  0.40123 0.08461 0.26926 0.63348 0.09591  0.19442 -1.14690 0.04611 0.04542 1.16453 0.03518 
2464328.500 2035-01-01 0:00:00   0.39449  0.45621 0.08128 0.25725 0.65384 0.09502  0.22627 -1.11556 0.04549 0.04758 1.13962 0.03558 
2464328.833 2035-01-01 8:00:00   0.37097  0.50513 0.08551 0.24233 0.67105 0.09222  0.25778 -1.08253 0.04482 0.04966 1.11424 0.03579 
2464329.167 2035-01-01 16:00:00  0.34212  0.54761 0.09549 0.22499 0.68482 0.08773  0.28892 -1.04787 0.04407 0.05166 1.08850 0.03581 
2464329.500 2035-01-02 0:00:00   0.30854  0.58337 0.10872 0.20580 0.69497 0.08188  0.31963 -1.01162 0.04327 0.05357 1.06255 0.03562 
2464329.833 2035-01-02 8:00:00   0.27080  0.61222 0.12318 0.18536 0.70145 0.07516  0.34988 -0.97384 0.04240 0.05540 1.03654 0.03520 
2464330.167 2035-01-02 16:00:00  0.22953  0.63411 0.13756 0.16438 0.70431 0.06830  0.37960 -0.93459 0.04147 0.05713 1.01062 0.03455 
2464330.500 2035-01-03 0:00:00   0.18532  0.64902 0.15107 0.14369 0.70368 0.06217  0.40877 -0.89392 0.04049 0.05877 0.98496 0.03365 
2464330.833 2035-01-03 8:00:00   0.13874  0.65703 0.16322 0.12434 0.69980 0.05763  0.43733 -0.85189 0.03944 0.06032 0.95975 0.03248 
2464331.167 2035-01-03 16:00:00  0.09039  0.65827 0.17371 0.10774 0.69299 0.05519  0.46524 -0.80857 0.03835 0.06177 0.93517 0.03104 
2464331.500 2035-01-04 0:00:00   0.04080  0.65294 0.18238 0.09569 0.68367 0.05486  0.49245 -0.76401 0.03720 0.06312 0.91144 0.02932 
2464331.833 2035-01-04 8:00:00  -0.00949  0.64124 0.18914 0.09003 0.67232 0.05609  0.51892 -0.71829 0.03599 0.06437 0.88877 0.02731 
2464332.167 2035-01-04 16:00:00 -0.05997  0.62346 0.19397 0.09161 0.65951 0.05807  0.54462 -0.67147 0.03475 0.06552 0.86738 0.02501 
2464332.500 2035-01-05 0:00:00  -0.11014  0.59989 0.19687 0.09957 0.64582 0.05997  0.56949 -0.62361 0.03345 0.06656 0.84750 0.02243 
2464332.833 2035-01-05 8:00:00  -0.15955  0.57086 0.19788 0.11193 0.63188 0.06115  0.59350 -0.57479 0.03211 0.06749 0.82936 0.01960 
2464333.167 2035-01-05 16:00:00 -0.20774  0.53670 0.19705 0.12673 0.61834 0.06120  0.61662 -0.52508 0.03073 0.06832 0.81318 0.01653 
2464333.500 2035-01-06 0:00:00  -0.25428  0.49780 0.19445 0.14259 0.60582 0.05993  0.63878 -0.47455 0.02931 0.06903 0.79918 0.01329 
2464333.833 2035-01-06 8:00:00  -0.29877  0.45454 0.19016 0.15855 0.59488 0.05735  0.65997 -0.42328 0.02785 0.06964 0.78756 0.00996 
2464334.167 2035-01-06 16:00:00 -0.34081  0.40733 0.18425 0.17403 0.58602 0.05368  0.68015 -0.37135 0.02636 0.07013 0.77850 0.00675 
2464334.500 2035-01-07 0:00:00  -0.38003  0.35660 0.17682 0.18861 0.57964 0.04933  0.69927 -0.31882 0.02484 0.07051 0.77214 0.00434 
2464334.833 2035-01-07 8:00:00  -0.41606  0.30279 0.16796 0.20200 0.57601 0.04491  0.71730 -0.26579 0.02329 0.07078 0.76857 0.00452 
2464335.167 2035-01-07 16:00:00 -0.44856  0.24636 0.15778 0.21400 0.57524 0.04116  0.73421 -0.21233 0.02172 0.07093 0.76786 0.00707 
2464335.500 2035-01-08 0:00:00  -0.47720  0.18781 0.14639 0.22444 0.57731 0.03885  0.74997 -0.15853 0.02013 0.07097 0.77001 0.01026 
2464335.833 2035-01-08 8:00:00  -0.50165  0.12765 0.13394 0.23318 0.58205 0.03848  0.76454 -0.10446 0.01853 0.07090 0.77500 0.01351 
2464336.167 2035-01-08 16:00:00 -0.52161  0.06641 0.12062 0.24010 0.58914 0.03996  0.77789 -0.05022 0.01691 0.07071 0.78272 0.01663 
2464336.500 2035-01-09 0:00:00  -0.53679  0.00465 0.10670 0.24510 0.59817 0.04269  0.79000  0.00412 0.01530 0.07041 0.79305 0.01954 
2464336.833 2035-01-09 8:00:00  -0.54692 -0.05703 0.09259 0.24808 0.60860 0.04584  0.80084  0.05845 0.01369 0.06999 0.80582 0.02219 
2464337.167 2035-01-09 16:00:00 -0.55175 -0.11800 0.07900 0.24895 0.61983 0.04868  0.81038  0.11271 0.01210 0.06947 0.82084 0.02454 
2464337.500 2035-01-10 0:00:00  -0.55104 -0.17761 0.06716 0.24761 0.63123 0.05066  0.81859  0.16679 0.01055 0.06882 0.83788 0.02658 
2464337.833 2035-01-10 8:00:00  -0.54462 -0.23516 0.05908 0.24399 0.64210 0.05139  0.82546  0.22060 0.00907 0.06807 0.85672 0.02830 
2464338.167 2035-01-10 16:00:00 -0.53233 -0.28990 0.05731 0.23802 0.65176 0.05067  0.83096  0.27406 0.00770 0.06720 0.87710 0.02971 
2464338.500 2035-01-11 0:00:00  -0.51407 -0.34110 0.06303 0.22966 0.65953 0.04847  0.83508  0.32708 0.00652 0.06623 0.89878 0.03081 
2464338.833 2035-01-11 8:00:00  -0.48978 -0.38794 0.07493 0.21889 0.66475 0.04499  0.83779  0.37955 0.00566 0.06514 0.92153 0.03162 
2464339.167 2035-01-11 16:00:00 -0.45951 -0.42963 0.09073 0.20574 0.66681 0.04079  0.83908  0.43139 0.00528 0.06395 0.94511 0.03215 
2464339.500 2035-01-12 0:00:00  -0.42338 -0.46534 0.10866 0.19034 0.66518 0.03704  0.83894  0.48251 0.00547 0.06265 0.96929 0.03242 
2464339.833 2035-01-12 8:00:00  -0.38161 -0.49428 0.12755 0.17294 0.65943 0.03559  0.83735  0.53281 0.00618 0.06124 0.99387 0.03244 
2464340.167 2035-01-12 16:00:00 -0.33457 -0.51567 0.14657 0.15402 0.64930 0.03827  0.83431  0.58219 0.00725 0.05973 1.01863 0.03224 
2464340.500 2035-01-13 0:00:00  -0.28272 -0.52882 0.16507 0.13442 0.63471 0.04530  0.82981  0.63057 0.00854 0.05812 1.04338 0.03182 
2464340.833 2035-01-13 8:00:00  -0.22672 -0.53313 0.18249 0.11567 0.61583 0.05528  0.82384  0.67785 0.00995 0.05641 1.06794 0.03120 
2464341.167 2035-01-13 16:00:00 -0.16734 -0.52813 0.19828 0.10038 0.59322 0.06639  0.81641  0.72393 0.01142 0.05460 1.09215 0.03041 
2464341.500 2035-01-14 0:00:00  -0.10552 -0.51356 0.21194 0.09237 0.56779 0.07702  0.80752  0.76873 0.01294 0.05270 1.11584 0.02945 
2464341.833 2035-01-14 8:00:00  -0.04231 -0.48934 0.22300 0.09505 0.54097 0.08575  0.79715  0.81215 0.01446 0.05071 1.13887 0.02834 
2464342.167 2035-01-14 16:00:00  0.02111 -0.45567 0.23105 0.10831 0.51462 0.09141  0.78533  0.85410 0.01599 0.04863 1.16109 0.02708 
2464342.500 2035-01-15 0:00:00   0.08353 -0.41298 0.23575 0.12884 0.49094 0.09321  0.77206  0.89449 0.01750 0.04646 1.18237 0.02571 
2464342.833 2035-01-15 8:00:00   0.14369 -0.36199 0.23687 0.15305 0.47216 0.09100  0.75736  0.93324 0.01900 0.04420 1.20260 0.02421 
2464343.167 2035-01-15 16:00:00  0.20040 -0.30364 0.23429 0.17835 0.46016 0.08552  0.74123  0.97025 0.02047 0.04187 1.22166 0.02261 
2464343.500 2035-01-16 0:00:00   0.25253 -0.23907 0.22804 0.20297 0.45605 0.07841  0.72369  1.00544 0.02191 0.03947 1.23945 0.02092 
2464343.833 2035-01-16 8:00:00   0.29910 -0.16960 0.21827 0.22565 0.46001 0.07199  0.70477  1.03872 0.02332 0.03699 1.25586 0.01915 
2464344.167 2035-01-16 16:00:00  0.33930 -0.09663 0.20530 0.24550 0.47136 0.06858  0.68449  1.07002 0.02468 0.03444 1.27082 0.01730 
2464344.500 2035-01-17 0:00:00   0.37250 -0.02160 0.18958 0.26187 0.48881 0.06930  0.66287  1.09926 0.02601 0.03184 1.28422 0.01540 
2464344.833 2035-01-17 8:00:00   0.39829  0.05408 0.17171 0.27431 0.51077 0.07350  0.63995  1.12636 0.02728 0.02917 1.29601 0.01345 
2464345.167 2035-01-17 16:00:00  0.41644  0.12905 0.15245 0.28256 0.53558 0.07947  0.61577  1.15125 0.02851 0.02645 1.30611 0.01148 
2464345.500 2035-01-18 0:00:00   0.42692  0.20205 0.13277 0.28653 0.56169 0.08555  0.59035  1.17387 0.02969 0.02369 1.31447 0.00952 
2464345.833 2035-01-18 8:00:00   0.42985  0.27199 0.11398 0.28626 0.58777 0.09058  0.56373  1.19414 0.03081 0.02089 1.32102 0.00761 
2464346.167 2035-01-18 16:00:00  0.42548  0.33788 0.09784 0.28191 0.61271 0.09393  0.53597  1.21201 0.03187 0.01807 1.32572 0.00585 
2464346.500 2035-01-19 0:00:00   0.41418  0.39891 0.08663 0.27377 0.63565 0.09531  0.50711  1.22742 0.03287 0.01523 1.32853 0.00449 
2464346.833 2035-01-19 8:00:00   0.39643  0.45441 0.08255 0.26218 0.65592 0.09470  0.47720  1.24031 0.03381 0.01241 1.32943 0.00400 
2464347.167 2035-01-19 16:00:00  0.37272  0.50385 0.08620 0.24759 0.67307 0.09219  0.44630  1.25066 0.03469 0.00964 1.32838 0.00468 
2464347.500 2035-01-20 0:00:00   0.34364  0.54683 0.09593 0.23048 0.68680 0.08800  0.41445  1.25840 0.03550 0.00704 1.32537 0.00616 
2464347.833 2035-01-20 8:00:00   0.30978  0.58308 0.10919 0.21140 0.69696 0.08241  0.38172  1.26352 0.03623 0.00494 1.32040 0.00800 
2464348.167 2035-01-20 16:00:00  0.27173  0.61242 0.12385 0.19095 0.70352 0.07587  0.34818  1.26597 0.03690 0.00421 1.31346 0.00998 
2464348.500 2035-01-21 0:00:00   0.23012  0.63478 0.13854 0.16981 0.70651 0.06903  0.31389  1.26574 0.03749 0.00546 1.30457 0.01203 
2464348.833 2035-01-21 8:00:00   0.18554  0.65016 0.15241 0.14879 0.70609 0.06273  0.27891  1.26281 0.03800 0.00778 1.29374 0.01409 
2464349.167 2035-01-21 16:00:00  0.13859  0.65863 0.16492 0.12890 0.70248 0.05779  0.24332  1.25716 0.03844 0.01049 1.28101 0.01613 
2464349.500 2035-01-22 0:00:00   0.08985  0.66034 0.17576 0.11147 0.69601 0.05482  0.20720  1.24880 0.03879 0.01334 1.26641 0.01814 
2464349.833 2035-01-22 8:00:00   0.03987  0.65545 0.18477 0.09821 0.68709 0.05391  0.17061  1.23773 0.03906 0.01625 1.24999 0.02010 
2464350.167 2035-01-22 16:00:00 -0.01080  0.64422 0.19183 0.09104 0.67619 0.05466  0.13364  1.22396 0.03925 0.01918 1.23181 0.02199 
2464350.500 2035-01-23 0:00:00  -0.06166  0.62690 0.19692 0.09110 0.66386 0.05630  0.09636  1.20751 0.03936 0.02210 1.21195 0.02380 
2464350.833 2035-01-23 8:00:00  -0.11220  0.60379 0.20005 0.09788 0.65068 0.05802  0.05885  1.18839 0.03938 0.02501 1.19049 0.02551 
2464351.167 2035-01-23 16:00:00 -0.16198  0.57521 0.20124 0.10949 0.63725 0.05916  0.02121  1.16664 0.03932 0.02788 1.16752 0.02711 
2464351.500 2035-01-24 0:00:00  -0.21052  0.54152 0.20056 0.12392 0.62421 0.05927 -0.01650  1.14231 0.03916 0.03072 1.14316 0.02859 
2464351.833 2035-01-24 8:00:00  -0.25742  0.50308 0.19808 0.13964 0.61214 0.05813 -0.05419  1.11543 0.03892 0.03351 1.11753 0.02992 
2464352.167 2035-01-24 16:00:00 -0.30226  0.46028 0.19387 0.15562 0.60160 0.05573 -0.09176  1.08606 0.03860 0.03624 1.09077 0.03108 
2464352.500 2035-01-25 0:00:00  -0.34465  0.41352 0.18801 0.17122 0.59306 0.05223 -0.12915  1.05426 0.03818 0.03891 1.06306 0.03206 
2464352.833 2035-01-25 8:00:00  -0.38422  0.36323 0.18061 0.18598 0.58691 0.04801 -0.16625  1.02009 0.03768 0.04151 1.03455 0.03283 
2464353.167 2035-01-25 16:00:00 -0.42060  0.30985 0.17176 0.19960 0.58340 0.04362 -0.20300  0.98364 0.03709 0.04403 1.00546 0.03336 
2464353.500 2035-01-26 0:00:00  -0.45346  0.25383 0.16156 0.21187 0.58264 0.03974 -0.23930  0.94496 0.03642 0.04648 0.97600 0.03364 
2464353.833 2035-01-26 8:00:00  -0.48246  0.19565 0.15014 0.22260 0.58461 0.03716 -0.27508  0.90417 0.03566 0.04883 0.94642 0.03362 
2464354.167 2035-01-26 16:00:00 -0.50729  0.13581 0.13764 0.23167 0.58914 0.03641 -0.31026  0.86133 0.03482 0.05109 0.91699 0.03329 
2464354.500 2035-01-27 0:00:00  -0.52764  0.07485 0.12425 0.23895 0.59593 0.03752 -0.34475  0.81656 0.03389 0.05325 0.88799 0.03261 
2464354.833 2035-01-27 8:00:00  -0.54321  0.01332 0.11024 0.24432 0.60457 0.03994 -0.37847  0.76994 0.03289 0.05531 0.85977 0.03154 
2464355.167 2035-01-27 16:00:00 -0.55375 -0.04821 0.09603 0.24769 0.61456 0.04289 -0.41136  0.72160 0.03181 0.05725 0.83265 0.03007 
2464355.500 2035-01-28 0:00:00  -0.55898 -0.10910 0.08232 0.24895 0.62533 0.04562 -0.44334  0.67163 0.03065 0.05908 0.80702 0.02819 
2464355.833 2035-01-28 8:00:00  -0.55869 -0.16871 0.07031 0.24802 0.63623 0.04755 -0.47435  0.62016 0.02942 0.06079 0.78326 0.02588 
2464356.167 2035-01-28 16:00:00 -0.55266 -0.22635 0.06200 0.24480 0.64661 0.04829 -0.50430  0.56730 0.02812 0.06237 0.76177 0.02315 
2464356.500 2035-01-29 0:00:00  -0.54075 -0.28129 0.05992 0.23921 0.65580 0.04764 -0.53315  0.51317 0.02676 0.06383 0.74296 0.02006 
2464356.833 2035-01-29 8:00:00  -0.52282 -0.33276 0.06540 0.23119 0.66311 0.04556 -0.56083  0.45790 0.02533 0.06516 0.72719 0.01668 
2464357.167 2035-01-29 16:00:00 -0.49883 -0.37997 0.07730 0.22070 0.66791 0.04231 -0.58728  0.40161 0.02385 0.06635 0.71484 0.01316 
2464357.500 2035-01-30 0:00:00  -0.46879 -0.42209 0.09339 0.20778 0.66958 0.03855 -0.61245  0.34444 0.02231 0.06740 0.70617 0.00981 
2464357.833 2035-01-30 8:00:00  -0.43280 -0.45830 0.11186 0.19250 0.66757 0.03563 -0.63629  0.28650 0.02073 0.06831 0.70142 0.00734 
2464358.167 2035-01-30 16:00:00 -0.39108 -0.48776 0.13148 0.17512 0.66147 0.03555 -0.65876  0.22793 0.01911 0.06908 0.70072 0.00703 
2464358.500 2035-01-31 0:00:00  -0.34396 -0.50968 0.15138 0.15611 0.65098 0.03990 -0.67981  0.16886 0.01746 0.06971 0.70409 0.00909 
2464358.833 2035-01-31 8:00:00  -0.29193 -0.52331 0.17089 0.13634 0.63602 0.04844 -0.69941  0.10942 0.01578 0.07019 0.71146 0.01223 
2464359.167 2035-01-31 16:00:00 -0.23562 -0.52802 0.18937 0.11740 0.61678 0.05962 -0.71752  0.04973 0.01410 0.07052 0.72266 0.01560 
2464359.500 2035-02-01 0:00:00  -0.17583 -0.52332 0.20627 0.10210 0.59381 0.07172 -0.73411 -0.01007 0.01244 0.07071 0.73744 0.01887 
2464359.833 2035-02-01 8:00:00  -0.11351 -0.50888 0.22103 0.09454 0.56808 0.08315 -0.74916 -0.06986 0.01082 0.07075 0.75549 0.02188 
2464360.167 2035-02-01 16:00:00 -0.04977 -0.48463 0.23313 0.09827 0.54109 0.09253 -0.76264 -0.12951 0.00930 0.07064 0.77645 0.02455 
2464360.500 2035-02-02 0:00:00   0.01419 -0.45074 0.24210 0.11301 0.51480 0.09864 -0.77454 -0.18890 0.00794 0.07038 0.79993 0.02686 
2464360.833 2035-02-02 8:00:00   0.07708 -0.40767 0.24757 0.13522 0.49150 0.10072 -0.78485 -0.24791 0.00690 0.06997 0.82557 0.02879 
2464361.167 2035-02-02 16:00:00  0.13760 -0.35617 0.24926 0.16120 0.47347 0.09866 -0.79356 -0.30642 0.00633 0.06942 0.85298 0.03034 
2464361.500 2035-02-03 0:00:00   0.19450 -0.29722 0.24704 0.18826 0.46254 0.09328 -0.80065 -0.36432 0.00638 0.06873 0.88178 0.03154 
2464361.833 2035-02-03 8:00:00   0.24663 -0.23204 0.24092 0.21459 0.45969 0.08627 -0.80613 -0.42149 0.00706 0.06789 0.91166 0.03240 
2464362.167 2035-02-03 16:00:00  0.29297 -0.16200 0.23105 0.23889 0.46492 0.07986 -0.81001 -0.47783 0.00821 0.06691 0.94228 0.03294 
2464362.500 2035-02-04 0:00:00   0.33271 -0.08857 0.21775 0.26022 0.47736 0.07614 -0.81228 -0.53323 0.00967 0.06579 0.97337 0.03319 
2464362.833 2035-02-04 8:00:00   0.36524 -0.01324 0.20151 0.27789 0.49559 0.07611 -0.81295 -0.58759 0.01131 0.06453 1.00466 0.03317 
2464363.167 2035-02-04 16:00:00  0.39017  0.06252 0.18294 0.29145 0.51795 0.07929 -0.81204 -0.64082 0.01306 0.06315 1.03592 0.03290 
2464363.500 2035-02-05 0:00:00   0.40733  0.13735 0.16282 0.30063 0.54275 0.08423 -0.80955 -0.69281 0.01488 0.06163 1.06693 0.03240 
2464363.833 2035-02-05 8:00:00   0.41672  0.20999 0.14214 0.30531 0.56847 0.08946 -0.80552 -0.74348 0.01673 0.05998 1.09750 0.03170 
2464364.167 2035-02-05 16:00:00  0.41850  0.27933 0.12219 0.30555 0.59384 0.09389 -0.79995 -0.79275 0.01860 0.05822 1.12746 0.03081 
2464364.500 2035-02-06 0:00:00   0.41300  0.34442 0.10472 0.30152 0.61781 0.09687 -0.79288 -0.84054 0.02047 0.05633 1.15666 0.02974 
2464364.833 2035-02-06 8:00:00   0.40061  0.40447 0.09203 0.29349 0.63958 0.09810 -0.78432 -0.88676 0.02233 0.05433 1.18496 0.02852 
2464365.167 2035-02-06 16:00:00  0.38182  0.45885 0.08646 0.28182 0.65858 0.09750 -0.77430 -0.93134 0.02417 0.05223 1.21224 0.02715 
2464365.500 2035-02-07 0:00:00   0.35719  0.50706 0.08901 0.26696 0.67441 0.09517 -0.76286 -0.97423 0.02598 0.05002 1.23839 0.02565 
2464365.833 2035-02-07 8:00:00   0.32730  0.54873 0.09826 0.24939 0.68684 0.09126 -0.75003 -1.01534 0.02777 0.04771 1.26330 0.02404 
2464366.167 2035-02-07 16:00:00  0.29274  0.58362 0.11159 0.22965 0.69578 0.08600 -0.73584 -1.05463 0.02952 0.04531 1.28691 0.02232 
2464366.500 2035-02-08 0:00:00   0.25415  0.61159 0.12670 0.20836 0.70124 0.07972 -0.72033 -1.09204 0.03122 0.04282 1.30913 0.02052 
2464366.833 2035-02-08 8:00:00   0.21211  0.63257 0.14202 0.18619 0.70332 0.07290 -0.70354 -1.12752 0.03289 0.04024 1.32989 0.01862 
2464367.167 2035-02-08 16:00:00  0.16725  0.64659 0.15661 0.16392 0.70218 0.06619 -0.68550 -1.16101 0.03450 0.03760 1.34914 0.01667 
2464367.500 2035-02-09 0:00:00   0.12014  0.65373 0.16985 0.14253 0.69808 0.06037 -0.66625 -1.19248 0.03606 0.03488 1.36683 0.01465 
2464367.833 2035-02-09 8:00:00   0.07136  0.65415 0.18140 0.12326 0.69134 0.05612 -0.64585 -1.22189 0.03757 0.03210 1.38290 0.01259 
2464368.167 2035-02-09 16:00:00  0.02146  0.64802 0.19103 0.10778 0.68236 0.05381 -0.62433 -1.24920 0.03901 0.02926 1.39734 0.01051 
2464368.500 2035-02-10 0:00:00  -0.02902  0.63560 0.19865 0.09802 0.67161 0.05330 -0.60174 -1.27439 0.04040 0.02638 1.41011 0.00842 
2464368.833 2035-02-10 8:00:00  -0.07959  0.61715 0.20419 0.09553 0.65963 0.05400 -0.57812 -1.29742 0.04172 0.02345 1.42118 0.00640 
2464369.167 2035-02-10 16:00:00 -0.12974  0.59297 0.20767 0.10033 0.64699 0.05513 -0.55352 -1.31827 0.04297 0.02049 1.43055 0.00456 
2464369.500 2035-02-11 0:00:00  -0.17902  0.56339 0.20912 0.11083 0.63430 0.05599 -0.52799 -1.33692 0.04416 0.01751 1.43818 0.00328 
2464369.833 2035-02-11 8:00:00  -0.22699  0.52876 0.20859 0.12488 0.62215 0.05606 -0.50158 -1.35335 0.04527 0.01453 1.44409 0.00335 
2464370.167 2035-02-11 16:00:00 -0.27321  0.48945 0.20616 0.14070 0.61112 0.05507 -0.47434 -1.36757 0.04631 0.01157 1.44827 0.00471 
2464370.500 2035-02-12 0:00:00  -0.31728  0.44586 0.20192 0.15708 0.60174 0.05296 -0.44631 -1.37954 0.04728 0.00870 1.45072 0.00660 
2464370.833 2035-02-12 8:00:00  -0.35881  0.39839 0.19595 0.17323 0.59445 0.04988 -0.41755 -1.38927 0.04818 0.00606 1.45145 0.00867 
2464371.167 2035-02-12 16:00:00 -0.39743  0.34747 0.18837 0.18861 0.58958 0.04618 -0.38811 -1.39676 0.04900 0.00418 1.45047 0.01080 
2464371.500 2035-02-13 0:00:00  -0.43277  0.29355 0.17927 0.20287 0.58733 0.04238 -0.35803 -1.40201 0.04974 0.00424 1.44780 0.01295 
2464371.833 2035-02-13 8:00:00  -0.46450  0.23709 0.16876 0.21576 0.58778 0.03912 -0.32738 -1.40501 0.05040 0.00619 1.44346 0.01509 
2464372.167 2035-02-13 16:00:00 -0.49229  0.17859 0.15699 0.22709 0.59083 0.03708 -0.29619 -1.40579 0.05099 0.00884 1.43748 0.01720 
2464372.500 2035-02-14 0:00:00  -0.51580  0.11855 0.14411 0.23669 0.59628 0.03667 -0.26453 -1.40434 0.05149 0.01173 1.42988 0.01928 
2464372.833 2035-02-14 8:00:00  -0.53474  0.05750 0.13033 0.24444 0.60379 0.03786 -0.23245 -1.40068 0.05192 0.01469 1.42070 0.02130 
2464373.167 2035-02-14 16:00:00 -0.54883 -0.00397 0.11593 0.25022 0.61292 0.04013 -0.19999 -1.39483 0.05226 0.01768 1.40998 0.02327 
2464373.500 2035-02-15 0:00:00  -0.55777 -0.06528 0.10136 0.25392 0.62313 0.04278 -0.16722 -1.38680 0.05252 0.02067 1.39776 0.02517 
2464373.833 2035-02-15 8:00:00  -0.56134 -0.12579 0.08736 0.25544 0.63385 0.04515 -0.13417 -1.37662 0.05271 0.02364 1.38409 0.02699 
2464374.167 2035-02-15 16:00:00 -0.55928 -0.18483 0.07517 0.25468 0.64443 0.04674 -0.10091 -1.36431 0.05281 0.02658 1.36901 0.02873 
2464374.500 2035-02-16 0:00:00  -0.55142 -0.24170 0.06681 0.25154 0.65421 0.04719 -0.06749 -1.34989 0.05283 0.02948 1.35259 0.03038 
2464374.833 2035-02-16 8:00:00  -0.53760 -0.29564 0.06475 0.24594 0.66253 0.04631 -0.03395 -1.33340 0.05277 0.03235 1.33488 0.03192 
2464375.167 2035-02-16 16:00:00 -0.51771 -0.34587 0.07028 0.23782 0.66873 0.04415 -0.00035 -1.31486 0.05264 0.03516 1.31596 0.03336 
2464375.500 2035-02-17 0:00:00  -0.49170 -0.39158 0.08234 0.22715 0.67216 0.04101  0.03326 -1.29431 0.05242 0.03792 1.29589 0.03467 
2464375.833 2035-02-17 8:00:00  -0.45963 -0.43193 0.09878 0.21395 0.67226 0.03773  0.06682 -1.27178 0.05212 0.04062 1.27475 0.03585 
2464376.167 2035-02-17 16:00:00 -0.42163 -0.46607 0.11774 0.19835 0.66852 0.03580  0.10029 -1.24732 0.05175 0.04325 1.25262 0.03690 
2464376.500 2035-02-18 0:00:00  -0.37794 -0.49317 0.13793 0.18063 0.66055 0.03717  0.13362 -1.22096 0.05130 0.04582 1.22959 0.03779 
2464376.833 2035-02-18 8:00:00  -0.32896 -0.51243 0.15843 0.16130 0.64813 0.04293  0.16676 -1.19274 0.05078 0.04831 1.20577 0.03851 
2464377.167 2035-02-18 16:00:00 -0.27523 -0.52313 0.17851 0.14136 0.63128 0.05242  0.19965 -1.16272 0.05018 0.05072 1.18124 0.03906 
2464377.500 2035-02-19 0:00:00  -0.21743 -0.52467 0.19752 0.12253 0.61031 0.06405  0.23225 -1.13093 0.04951 0.05306 1.15613 0.03942 
2464377.833 2035-02-19 8:00:00  -0.15645 -0.51660 0.21483 0.10773 0.58593 0.07616  0.26450 -1.09742 0.04877 0.05531 1.13056 0.03957 
2464378.167 2035-02-19 16:00:00 -0.09330 -0.49870 0.22989 0.10104 0.55933 0.08723  0.29637 -1.06225 0.04796 0.05747 1.10465 0.03951 
2464378.500 2035-02-20 0:00:00  -0.02915 -0.47096 0.24214 0.10563 0.53222 0.09585  0.32779 -1.02547 0.04708 0.05954 1.07855 0.03921 
2464378.833 2035-02-20 8:00:00   0.03475 -0.43368 0.25114 0.12098 0.50676 0.10092  0.35873 -0.98713 0.04613 0.06151 1.05240 0.03867 
2464379.167 2035-02-20 16:00:00  0.09708 -0.38745 0.25650 0.14357 0.48536 0.10184  0.38913 -0.94730 0.04512 0.06339 1.02636 0.03786 
2464379.500 2035-02-21 0:00:00   0.15653 -0.33310 0.25797 0.16982 0.47019 0.09883  0.41895 -0.90602 0.04405 0.06517 1.00062 0.03677 
2464379.833 2035-02-21 8:00:00   0.21189 -0.27174 0.25545 0.19708 0.46280 0.09301  0.44815 -0.86337 0.04291 0.06684 0.97534 0.03539 
2464380.167 2035-02-21 16:00:00  0.26204 -0.20467 0.24898 0.22354 0.46375 0.08631  0.47667 -0.81940 0.04172 0.06841 0.95074 0.03370 
2464380.500 2035-02-22 0:00:00   0.30604 -0.13332 0.23874 0.24791 0.47260 0.08089  0.50447 -0.77417 0.04047 0.06988 0.92701 0.03170 
2464380.833 2035-02-22 8:00:00   0.34317 -0.05918 0.22510 0.26925 0.48815 0.07840  0.53151 -0.72776 0.03916 0.07123 0.90437 0.02939 
2464381.167 2035-02-22 16:00:00  0.37291  0.01625 0.20854 0.28691 0.50877 0.07928  0.55775 -0.68024 0.03780 0.07247 0.88305 0.02676 
2464381.500 2035-02-23 0:00:00   0.39498  0.09155 0.18970 0.30045 0.53273 0.08272  0.58314 -0.63166 0.03639 0.07360 0.86326 0.02384 
2464381.833 2035-02-23 8:00:00   0.40927  0.16539 0.16936 0.30960 0.55836 0.08732  0.60764 -0.58211 0.03494 0.07462 0.84525 0.02064 
2464382.167 2035-02-23 16:00:00  0.41587  0.23660 0.14851 0.31428 0.58422 0.09188  0.63122 -0.53166 0.03344 0.07552 0.82923 0.01719 
2464382.500 2035-02-24 0:00:00   0.41501  0.30413 0.12840 0.31454 0.60912 0.09554  0.65383 -0.48038 0.03189 0.07630 0.81542 0.01357 
2464382.833 2035-02-24 8:00:00   0.40706  0.36712 0.11073 0.31053 0.63213 0.09785  0.67543 -0.42836 0.03030 0.07697 0.80401 0.00989 
2464383.167 2035-02-24 16:00:00  0.39244  0.42485 0.09768 0.30253 0.65258 0.09858  0.69598 -0.37565 0.02868 0.07751 0.79517 0.00641 
2464383.500 2035-02-25 0:00:00   0.37168  0.47676 0.09150 0.29088 0.66998 0.09774  0.71546 -0.32235 0.02703 0.07793 0.78904 0.00417 
2464383.833 2035-02-25 8:00:00   0.34532  0.52240 0.09327 0.27599 0.68404 0.09540  0.73382 -0.26854 0.02534 0.07823 0.78571 0.00530 
2464384.167 2035-02-25 16:00:00  0.31396  0.56147 0.10184 0.25834 0.69464 0.09170  0.75103 -0.21430 0.02363 0.07840 0.78524 0.00849 
2464384.500 2035-02-26 0:00:00   0.27819  0.59376 0.11477 0.23847 0.70174 0.08682  0.76706 -0.15971 0.02189 0.07846 0.78764 0.01210 
2464384.833 2035-02-26 8:00:00   0.23860  0.61916 0.12977 0.21697 0.70544 0.08100  0.78187 -0.10486 0.02014 0.07838 0.79286 0.01568 
2464385.167 2035-02-26 16:00:00  0.19581  0.63764 0.14520 0.19450 0.70589 0.07460  0.79545 -0.04984 0.01838 0.07818 0.80081 0.01908 
2464385.500 2035-02-27 0:00:00   0.15038  0.64924 0.16004 0.17185 0.70329 0.06819  0.80774  0.00528 0.01662 0.07786 0.81137 0.02224 
2464385.833 2035-02-27 8:00:00   0.10291  0.65405 0.17363 0.14999 0.69794 0.06246  0.81874  0.06040 0.01487 0.07741 0.82436 0.02509 
2464386.167 2035-02-27 16:00:00  0.05393  0.65224 0.18556 0.13016 0.69017 0.05808  0.82841  0.11543 0.01314 0.07684 0.83958 0.02762 
2464386.500 2035-02-28 0:00:00   0.00400  0.64400 0.19559 0.11400 0.68039 0.05546  0.83673  0.17027 0.01147 0.07614 0.85682 0.02981 
2464386.833 2035-02-28 8:00:00  -0.04637  0.62956 0.20359 0.10344 0.66908 0.05454  0.84367  0.22485 0.00987 0.07531 0.87585 0.03166 
2464387.167 2035-02-28 16:00:00 -0.09669  0.60920 0.20948 0.10011 0.65679 0.05483  0.84923  0.27907 0.00842 0.07436 0.89642 0.03316 
2464387.500 2035-03-01 0:00:00  -0.14646  0.58322 0.21326 0.10424 0.64409 0.05561  0.85336  0.33282 0.00722 0.07329 0.91828 0.03433 
2464387.833 2035-03-01 8:00:00  -0.19525  0.55195 0.21495 0.11437 0.63158 0.05622  0.85607  0.38603 0.00639 0.07210 0.94121 0.03518 
2464388.167 2035-03-01 16:00:00 -0.24259  0.51575 0.21461 0.12838 0.61987 0.05613  0.85734  0.43859 0.00610 0.07078 0.96497 0.03573 
2464388.500 2035-03-02 0:00:00  -0.28808  0.47498 0.21231 0.14442 0.60950 0.05507  0.85714  0.49042 0.00644 0.06935 0.98932 0.03599 
2464388.833 2035-03-02 8:00:00  -0.33131  0.43004 0.20812 0.16118 0.60099 0.05298  0.85547  0.54140 0.00729 0.06780 1.01405 0.03598 
2464389.167 2035-03-02 16:00:00 -0.37189  0.38134 0.20215 0.17779 0.59473 0.05000  0.85233  0.59147 0.00851 0.06613 1.03897 0.03573 
2464389.500 2035-03-03 0:00:00  -0.40945  0.32932 0.19449 0.19369 0.59100 0.04650  0.84770  0.64050 0.00995 0.06435 1.06388 0.03524 
2464389.833 2035-03-03 8:00:00  -0.44363  0.27444 0.18526 0.20847 0.58997 0.04296  0.84158  0.68842 0.01152 0.06246 1.08859 0.03454 
2464390.167 2035-03-03 16:00:00 -0.47409  0.21716 0.17458 0.22187 0.59163 0.04002  0.83397  0.73513 0.01316 0.06046 1.11293 0.03365 
2464390.500 2035-03-04 0:00:00  -0.50050  0.15798 0.16258 0.23367 0.59584 0.03826  0.82488  0.78052 0.01484 0.05835 1.13675 0.03257 
2464390.833 2035-03-04 8:00:00  -0.52254  0.09744 0.14943 0.24369 0.60234 0.03803  0.81429  0.82452 0.01654 0.05614 1.15990 0.03132 
2464391.167 2035-03-04 16:00:00 -0.53990  0.03607 0.13535 0.25181 0.61072 0.03923  0.80224  0.86703 0.01824 0.05383 1.18223 0.02992 
2464391.500 2035-03-05 0:00:00  -0.55230 -0.02553 0.12065 0.25789 0.62052 0.04136  0.78871  0.90795 0.01993 0.05142 1.20361 0.02838 
2464391.833 2035-03-05 8:00:00  -0.55948 -0.08676 0.10580 0.26181 0.63116 0.04380  0.77372  0.94720 0.02159 0.04891 1.22392 0.02672 
2464392.167 2035-03-05 16:00:00 -0.56119 -0.14696 0.09156 0.26346 0.64204 0.04593  0.75730  0.98470 0.02323 0.04632 1.24305 0.02494 
2464392.500 2035-03-06 0:00:00  -0.55721 -0.20545 0.07921 0.26275 0.65251 0.04728  0.73945  1.02034 0.02484 0.04364 1.26090 0.02305 
2464392.833 2035-03-06 8:00:00  -0.54735 -0.26151 0.07078 0.25957 0.66190 0.04752  0.72020  1.05405 0.02641 0.04088 1.27735 0.02108 
2464393.167 2035-03-06 16:00:00 -0.53150 -0.31436 0.06867 0.25385 0.66955 0.04651  0.69957  1.08576 0.02793 0.03805 1.29234 0.01903 
2464393.500 2035-03-07 0:00:00  -0.50955 -0.36322 0.07417 0.24552 0.67482 0.04431  0.67760  1.11537 0.02941 0.03514 1.30576 0.01692 
2464393.833 2035-03-07 8:00:00  -0.48151 -0.40725 0.08627 0.23457 0.67710 0.04129  0.65430  1.14282 0.03084 0.03217 1.31754 0.01477 
2464394.167 2035-03-07 16:00:00 -0.44744 -0.44562 0.10286 0.22104 0.67583 0.03834  0.62973  1.16803 0.03221 0.02914 1.32762 0.01260 
2464394.500 2035-03-08 0:00:00  -0.40752 -0.47748 0.12205 0.20507 0.67055 0.03699  0.60391  1.19093 0.03352 0.02606 1.33593 0.01045 
2464394.833 2035-03-08 8:00:00  -0.36206 -0.50201 0.14252 0.18697 0.66095 0.03902  0.57689  1.21146 0.03477 0.02294 1.34242 0.00840 
2464395.167 2035-03-08 16:00:00 -0.31150 -0.51846 0.16329 0.16734 0.64687 0.04527  0.54871  1.22956 0.03595 0.01979 1.34705 0.00657 
2464395.500 2035-03-09 0:00:00  -0.25641 -0.52613 0.18360 0.14719 0.62842 0.05493  0.51942  1.24517 0.03707 0.01664 1.34976 0.00528 
2464395.833 2035-03-09 8:00:00  -0.19757 -0.52448 0.20276 0.12833 0.60603 0.06647  0.48907  1.25824 0.03811 0.01351 1.35054 0.00499 
2464396.167 2035-03-09 16:00:00 -0.13589 -0.51315 0.22016 0.11367 0.58057 0.07827  0.45771  1.26872 0.03908 0.01048 1.34935 0.00588 
2464396.500 2035-03-10 0:00:00  -0.07244 -0.49199 0.23522 0.10711 0.55337 0.08880  0.42540  1.27658 0.03997 0.00771 1.34619 0.00754 
2464396.833 2035-03-10 8:00:00  -0.00840 -0.46110 0.24741 0.11163 0.52630 0.09671  0.39221  1.28177 0.04078 0.00563 1.34103 0.00957 
2464397.167 2035-03-10 16:00:00  0.05495 -0.42086 0.25627 0.12667 0.50167 0.10097  0.35819  1.28427 0.04150 0.00522 1.33389 0.01176 
2464397.500 2035-03-11 0:00:00   0.11631 -0.37195 0.26146 0.14893 0.48187 0.10111  0.32341  1.28405 0.04214 0.00680 1.32477 0.01402 
2464397.833 2035-03-11 8:00:00   0.17441 -0.31531 0.26275 0.17490 0.46899 0.09754  0.28794  1.28110 0.04269 0.00942 1.31368 0.01629 
2464398.167 2035-03-11 16:00:00  0.22805 -0.25209 0.26005 0.20197 0.46431 0.09158  0.25186  1.27540 0.04315 0.01243 1.30067 0.01854 
2464398.500 2035-03-12 0:00:00   0.27620 -0.18363 0.25342 0.22829 0.46806 0.08520  0.21523  1.26695 0.04351 0.01559 1.28576 0.02075 
2464398.833 2035-03-12 8:00:00   0.31798 -0.11139 0.24306 0.25257 0.47950 0.08045  0.17813  1.25575 0.04379 0.01881 1.26901 0.02290 
2464399.167 2035-03-12 16:00:00  0.35275 -0.03686 0.22934 0.27388 0.49720 0.07869  0.14064  1.24182 0.04396 0.02206 1.25047 0.02497 
2464399.500 2035-03-13 0:00:00   0.38005  0.03850 0.21273 0.29157 0.51941 0.08002  0.10284  1.22516 0.04405 0.02529 1.23022 0.02695 
2464399.833 2035-03-13 8:00:00   0.39967  0.11329 0.19388 0.30518 0.54436 0.08351  0.06481  1.20581 0.04403 0.02850 1.20834 0.02881 
2464400.167 2035-03-13 16:00:00  0.41156  0.18624 0.17355 0.31447 0.57041 0.08785  0.02664  1.18379 0.04392 0.03167 1.18493 0.03053 
2464400.500 2035-03-14 0:00:00   0.41586  0.25622 0.15271 0.31934 0.59618 0.09196 -0.01160  1.15914 0.04371 0.03479 1.16010 0.03211 
2464400.833 2035-03-14 8:00:00   0.41284  0.32225 0.13261 0.31980 0.62055 0.09517 -0.04981  1.13191 0.04340 0.03785 1.13397 0.03352 
2464401.167 2035-03-14 16:00:00  0.40287  0.38352 0.11490 0.31602 0.64268 0.09709 -0.08791  1.10215 0.04299 0.04085 1.10670 0.03473 
2464401.500 2035-03-15 0:00:00   0.38643  0.43936 0.10172 0.30823 0.66196 0.09758 -0.12581  1.06992 0.04249 0.04376 1.07843 0.03573 
2464401.833 2035-03-15 8:00:00   0.36403  0.48924 0.09526 0.29677 0.67799 0.09667 -0.16344  1.03529 0.04189 0.04660 1.04935 0.03649 
2464402.167 2035-03-15 16:00:00  0.33623  0.53278 0.09666 0.28203 0.69056 0.09444 -0.20070  0.99833 0.04119 0.04934 1.01967 0.03698 
2464402.500 2035-03-16 0:00:00   0.30362  0.56970 0.10493 0.26446 0.69958 0.09102 -0.23751  0.95913 0.04041 0.05198 0.98959 0.03716 
2464402.833 2035-03-16 8:00:00   0.26678  0.59982 0.11777 0.24460 0.70510 0.08654 -0.27379  0.91776 0.03952 0.05452 0.95938 0.03701 
2464403.167 2035-03-16 16:00:00  0.22631  0.62307 0.13288 0.22303 0.70727 0.08120 -0.30946  0.87432 0.03855 0.05695 0.92930 0.03650 
2464403.500 2035-03-17 0:00:00   0.18280  0.63942 0.14859 0.20042 0.70629 0.07532 -0.34443  0.82891 0.03749 0.05926 0.89965 0.03559 
2464403.833 2035-03-17 8:00:00   0.13683  0.64893 0.16382 0.17756 0.70241 0.06937 -0.37863  0.78163 0.03635 0.06146 0.87076 0.03426 
2464404.167 2035-03-17 16:00:00  0.08895  0.65171 0.17787 0.15543 0.69594 0.06398 -0.41199  0.73259 0.03512 0.06352 0.84299 0.03247 
2464404.500 2035-03-18 0:00:00   0.03971  0.64793 0.19029 0.13528 0.68726 0.05978 -0.44442  0.68190 0.03381 0.06545 0.81670 0.03022 
2464404.833 2035-03-18 8:00:00  -0.01035  0.63779 0.20083 0.11878 0.67680 0.05714 -0.47586  0.62967 0.03243 0.06725 0.79231 0.02750 
2464405.167 2035-03-18 16:00:00 -0.06073  0.62155 0.20932 0.10787 0.66507 0.05605 -0.50624  0.57604 0.03097 0.06890 0.77020 0.02435 
2464405.500 2035-03-19 0:00:00  -0.11094  0.59946 0.21567 0.10420 0.65261 0.05606 -0.53549  0.52112 0.02944 0.07041 0.75080 0.02082 
2464405.833 2035-03-19 8:00:00  -0.16050  0.57186 0.21987 0.10810 0.64001 0.05654 -0.56356  0.46503 0.02785 0.07177 0.73450 0.01701 
2464406.167 2035-03-19 16:00:00 -0.20896  0.53907 0.22192 0.11818 0.62789 0.05686 -0.59039  0.40791 0.02620 0.07299 0.72166 0.01315 
2464406.500 2035-03-20 0:00:00  -0.25589  0.50144 0.22189 0.13233 0.61682 0.05654 -0.61592  0.34988 0.02449 0.07404 0.71257 0.00968 
2464406.833 2035-03-20 8:00:00  -0.30086  0.45937 0.21982 0.14865 0.60737 0.05533 -0.64010  0.29108 0.02273 0.07494 0.70748 0.00766 
2464407.167 2035-03-20 16:00:00 -0.34350  0.41325 0.21582 0.16577 0.60000 0.05321 -0.66289  0.23163 0.02094 0.07569 0.70652 0.00839 
2464407.500 2035-03-21 0:00:00  -0.38340  0.36351 0.20997 0.18279 0.59507 0.05036 -0.68424  0.17167 0.01911 0.07627 0.70973 0.01126 
2464407.833 2035-03-21 8:00:00  -0.42022  0.31058 0.20238 0.19911 0.59281 0.04718 -0.70412  0.11134 0.01726 0.07669 0.71704 0.01491 
2464408.167 2035-03-21 16:00:00 -0.45359  0.25493 0.19316 0.21430 0.59332 0.04417 -0.72250  0.05075 0.01540 0.07695 0.72828 0.01864 
2464408.500 2035-03-22 0:00:00  -0.48319  0.19704 0.18244 0.22807 0.59653 0.04194 -0.73933 -0.00995 0.01355 0.07705 0.74319 0.02218 
2464408.833 2035-03-22 8:00:00  -0.50871  0.13741 0.17036 0.24022 0.60225 0.04098 -0.75460 -0.07064 0.01175 0.07699 0.76147 0.02539 
2464409.167 2035-03-22 16:00:00 -0.52983  0.07656 0.15708 0.25055 0.61017 0.04148 -0.76829 -0.13119 0.01004 0.07677 0.78274 0.02822 
2464409.500 2035-03-23 0:00:00  -0.54627  0.01506 0.14281 0.25893 0.61984 0.04326 -0.78037 -0.19147 0.00850 0.07639 0.80660 0.03063 
2464409.833 2035-03-23 8:00:00  -0.55776 -0.04653 0.12783 0.26524 0.63076 0.04580 -0.79084 -0.25136 0.00726 0.07585 0.83268 0.03262 
2464410.167 2035-03-23 16:00:00 -0.56407 -0.10760 0.11256 0.26937 0.64236 0.04853 -0.79968 -0.31075 0.00652 0.07515 0.86057 0.03420 
2464410.500 2035-03-24 0:00:00  -0.56495 -0.16749 0.09764 0.27122 0.65401 0.05090 -0.80689 -0.36951 0.00647 0.07430 0.88990 0.03539 
2464410.833 2035-03-24 8:00:00  -0.56023 -0.22555 0.08415 0.27070 0.66508 0.05250 -0.81247 -0.42753 0.00713 0.07330 0.92032 0.03621 
2464411.167 2035-03-24 16:00:00 -0.54974 -0.28107 0.07385 0.26773 0.67493 0.05302 -0.81641 -0.48470 0.00834 0.07214 0.95152 0.03670 
2464411.500 2035-03-25 0:00:00  -0.53337 -0.33330 0.06908 0.26224 0.68292 0.05230 -0.81873 -0.54090 0.00988 0.07085 0.98318 0.03687 
2464411.833 2035-03-25 8:00:00  -0.51106 -0.38149 0.07171 0.25418 0.68842 0.05037 -0.81943 -0.59605 0.01163 0.06940 1.01505 0.03675 
2464412.167 2035-03-25 16:00:00 -0.48281 -0.42484 0.08149 0.24354 0.69086 0.04746 -0.81852 -0.65003 0.01350 0.06782 1.04689 0.03637 
2464412.500 2035-03-26 0:00:00  -0.44871 -0.46255 0.09647 0.23037 0.68972 0.04420 -0.81602 -0.70275 0.01543 0.06611 1.07846 0.03576 
2464412.833 2035-03-26 8:00:00  -0.40894 -0.49383 0.11458 0.21480 0.68456 0.04170 -0.81195 -0.75412 0.01739 0.06427 1.10958 0.03492 
2464413.167 2035-03-26 16:00:00 -0.36379 -0.51789 0.13431 0.19709 0.67506 0.04155 -0.80633 -0.80405 0.01937 0.06230 1.14007 0.03389 
2464413.500 2035-03-27 0:00:00  -0.31369 -0.53400 0.15459 0.17773 0.66107 0.04510 -0.79917 -0.85246 0.02134 0.06021 1.16978 0.03267 
2464413.833 2035-03-27 8:00:00  -0.25919 -0.54153 0.17460 0.15758 0.64265 0.05241 -0.79052 -0.89927 0.02330 0.05800 1.19856 0.03129 
2464414.167 2035-03-27 16:00:00 -0.20101 -0.53992 0.19369 0.13808 0.62017 0.06236 -0.78039 -0.94441 0.02523 0.05568 1.22629 0.02977 
2464414.500 2035-03-28 0:00:00  -0.14000 -0.52882 0.21122 0.12161 0.59436 0.07337 -0.76883 -0.98781 0.02714 0.05326 1.25285 0.02811 
2464414.833 2035-03-28 8:00:00  -0.07717 -0.50804 0.22664 0.11159 0.56642 0.08389 -0.75585 -1.02939 0.02900 0.05074 1.27816 0.02633 
2464415.167 2035-03-28 16:00:00 -0.01364 -0.47765 0.23943 0.11142 0.53806 0.09252 -0.74151 -1.06911 0.03083 0.04812 1.30211 0.02444 
2464415.500 2035-03-29 0:00:00   0.04936 -0.43796 0.24914 0.12203 0.51146 0.09806 -0.72583 -1.10690 0.03262 0.04542 1.32464 0.02246 
2464415.833 2035-03-29 8:00:00   0.11057 -0.38958 0.25540 0.14111 0.48906 0.09977 -0.70886 -1.14271 0.03435 0.04264 1.34567 0.02039 
2464416.167 2035-03-29 16:00:00  0.16874 -0.33335 0.25794 0.16521 0.47318 0.09760 -0.69063 -1.17649 0.03603 0.03977 1.36515 0.01826 
2464416.500 2035-03-30 0:00:00   0.22268 -0.27037 0.25663 0.19141 0.46545 0.09241 -0.67119 -1.20821 0.03766 0.03684 1.38303 0.01606 
2464416.833 2035-03-30 8:00:00   0.27132 -0.20194 0.25145 0.21764 0.46649 0.08588 -0.65059 -1.23781 0.03923 0.03385 1.39926 0.01382 
2464417.167 2035-03-30 16:00:00  0.31374 -0.12948 0.24256 0.24240 0.47579 0.08008 -0.62886 -1.26528 0.04073 0.03079 1.41381 0.01156 
2464417.500 2035-03-31 0:00:00   0.34924 -0.05446 0.23023 0.26464 0.49203 0.07674 -0.60606 -1.29057 0.04217 0.02769 1.42665 0.00929 
2464417.833 2035-03-31 8:00:00   0.37732  0.02161 0.21491 0.28358 0.51340 0.07653 -0.58223 -1.31365 0.04354 0.02455 1.43775 0.00708 
2464418.167 2035-03-31 16:00:00  0.39770  0.09730 0.19717 0.29866 0.53803 0.07892 -0.55742 -1.33452 0.04484 0.02137 1.44711 0.00504 
2464418.500 2035-04-01 0:00:00   0.41029  0.17130 0.17775 0.30955 0.56414 0.08270 -0.53168 -1.35314 0.04607 0.01818 1.45469 0.00355 
2464418.833 2035-04-01 8:00:00   0.41520  0.24241 0.15758 0.31607 0.59023 0.08668 -0.50506 -1.36951 0.04722 0.01498 1.46051 0.00344 
2464419.167 2035-04-01 16:00:00  0.41268  0.30960 0.13786 0.31817 0.61505 0.09006 -0.47761 -1.38361 0.04830 0.01181 1.46456 0.00483 
2464419.500 2035-04-02 0:00:00   0.40310  0.37201 0.12019 0.31596 0.63767 0.09237 -0.44938 -1.39542 0.04930 0.00873 1.46683 0.00684 
2464419.833 2035-04-02 8:00:00   0.38693  0.42893 0.10662 0.30963 0.65743 0.09341 -0.42042 -1.40496 0.05023 0.00592 1.46735 0.00907 
2464420.167 2035-04-02 16:00:00  0.36469  0.47982 0.09934 0.29948 0.67388 0.09316 -0.39078 -1.41221 0.05107 0.00402 1.46613 0.01136 
2464420.500 2035-04-03 0:00:00   0.33697  0.52426 0.09969 0.28588 0.68677 0.09170 -0.36051 -1.41717 0.05183 0.00445 1.46317 0.01367 
2464420.833 2035-04-03 8:00:00   0.30436  0.56197 0.10709 0.26928 0.69604 0.08914 -0.32967 -1.41986 0.05250 0.00677 1.45851 0.01597 
2464421.167 2035-04-03 16:00:00  0.26746  0.59276 0.11942 0.25020 0.70174 0.08560 -0.29831 -1.42028 0.05310 0.00970 1.45216 0.01824 
2464421.500 2035-04-04 0:00:00   0.22690  0.61656 0.13442 0.22922 0.70401 0.08123 -0.26649 -1.41844 0.05360 0.01281 1.44417 0.02046 
2464421.833 2035-04-04 8:00:00   0.18327  0.63334 0.15032 0.20701 0.70309 0.07628 -0.23424 -1.41436 0.05403 0.01598 1.43455 0.02263 
2464422.167 2035-04-04 16:00:00  0.13716  0.64319 0.16593 0.18439 0.69927 0.07114 -0.20163 -1.40805 0.05437 0.01917 1.42337 0.02474 
2464422.500 2035-04-05 0:00:00   0.08916  0.64622 0.18050 0.16232 0.69287 0.06636 -0.16872 -1.39953 0.05462 0.02235 1.41064 0.02678 
2464422.833 2035-04-05 8:00:00   0.03980  0.64260 0.19351 0.14206 0.68429 0.06247 -0.13554 -1.38882 0.05479 0.02550 1.39644 0.02873 
2464423.167 2035-04-05 16:00:00 -0.01035  0.63257 0.20466 0.12523 0.67397 0.05986 -0.10216 -1.37596 0.05487 0.02862 1.38080 0.03059 
2464423.500 2035-04-06 0:00:00  -0.06080  0.61636 0.21376 0.11374 0.66242 0.05855 -0.06862 -1.36096 0.05487 0.03170 1.36378 0.03234 
2464423.833 2035-04-06 8:00:00  -0.11104  0.59428 0.22069 0.10930 0.65020 0.05823 -0.03499 -1.34386 0.05479 0.03473 1.34545 0.03399 
2464424.167 2035-04-06 16:00:00 -0.16061  0.56665 0.22542 0.11239 0.63791 0.05836 -0.00130 -1.32469 0.05462 0.03770 1.32588 0.03552 
2464424.500 2035-04-07 0:00:00  -0.20904  0.53380 0.22794 0.12187 0.62614 0.05840  0.03238 -1.30349 0.05437 0.04061 1.30513 0.03692 
2464424.833 2035-04-07 8:00:00  -0.25590  0.49612 0.22831 0.13571 0.61548 0.05791  0.06601 -1.28028 0.05403 0.04345 1.28329 0.03818 
2464425.167 2035-04-07 16:00:00 -0.30079  0.45399 0.22658 0.15199 0.60648 0.05666  0.09953 -1.25512 0.05362 0.04623 1.26044 0.03929 
2464425.500 2035-04-08 0:00:00  -0.34329  0.40783 0.22284 0.16928 0.59959 0.05461  0.13290 -1.22805 0.05312 0.04893 1.23667 0.04023 
2464425.833 2035-04-08 8:00:00  -0.38305  0.35806 0.21718 0.18659 0.59516 0.05195  0.16606 -1.19910 0.05255 0.05155 1.21209 0.04099 
2464426.167 2035-04-08 16:00:00 -0.41969  0.30512 0.20971 0.20327 0.59341 0.04901  0.19896 -1.16833 0.05190 0.05409 1.18679 0.04157 
2464426.500 2035-04-09 0:00:00  -0.45287  0.24950 0.20054 0.21887 0.59441 0.04628  0.23156 -1.13578 0.05117 0.05654 1.16090 0.04194 
2464426.833 2035-04-09 8:00:00  -0.48227  0.19166 0.18982 0.23306 0.59809 0.04426  0.26380 -1.10151 0.05036 0.05890 1.13453 0.04209 
2464427.167 2035-04-09 16:00:00 -0.50757  0.13213 0.17768 0.24561 0.60424 0.04338  0.29565 -1.06557 0.04949 0.06116 1.10782 0.04200 
2464427.500 2035-04-10 0:00:00  -0.52848  0.07142 0.16428 0.25634 0.61251 0.04380  0.32704 -1.02800 0.04854 0.06333 1.08091 0.04166 
2464427.833 2035-04-10 8:00:00  -0.54471  0.01010 0.14986 0.26508 0.62248 0.04534  0.35793 -0.98888 0.04752 0.06539 1.05396 0.04105 
2464428.167 2035-04-10 16:00:00 -0.55600 -0.05126 0.13467 0.27171 0.63361 0.04759  0.38827 -0.94825 0.04643 0.06736 1.02714 0.04016 
2464428.500 2035-04-11 0:00:00  -0.56211 -0.11205 0.11913 0.27613 0.64534 0.05002  0.41803 -0.90618 0.04528 0.06921 1.00061 0.03896 
2464428.833 2035-04-11 8:00:00  -0.56283 -0.17163 0.10387 0.27822 0.65705 0.05213  0.44715 -0.86273 0.04407 0.07095 0.97458 0.03745 
2464429.167 2035-04-11 16:00:00 -0.55796 -0.22933 0.08988 0.27790 0.66810 0.05353  0.47559 -0.81796 0.04279 0.07259 0.94925 0.03561 
2464429.500 2035-04-12 0:00:00  -0.54735 -0.28444 0.07881 0.27509 0.67785 0.05393  0.50330 -0.77194 0.04145 0.07410 0.92482 0.03343 
2464429.833 2035-04-12 8:00:00  -0.53089 -0.33623 0.07291 0.26971 0.68566 0.05317  0.53024 -0.72474 0.04005 0.07550 0.90153 0.03091 
2464430.167 2035-04-12 16:00:00 -0.50853 -0.38394 0.07421 0.26173 0.69093 0.05127  0.55637 -0.67643 0.03860 0.07678 0.87961 0.02806 
2464430.500 2035-04-13 0:00:00  -0.48026 -0.42677 0.08286 0.25113 0.69309 0.04846  0.58165 -0.62708 0.03710 0.07794 0.85929 0.02488 
2464430.833 2035-04-13 8:00:00  -0.44618 -0.46393 0.09715 0.23795 0.69161 0.04535  0.60604 -0.57676 0.03554 0.07898 0.84081 0.02142 
2464431.167 2035-04-13 16:00:00 -0.40648 -0.49463 0.11498 0.22234 0.68607 0.04304  0.62949 -0.52554 0.03394 0.07989 0.82442 0.01772 
2464431.500 2035-04-14 0:00:00  -0.36144 -0.51808 0.13471 0.20455 0.67615 0.04304  0.65196 -0.47350 0.03230 0.08067 0.81032 0.01386 
2464431.833 2035-04-14 8:00:00  -0.31148 -0.53356 0.15518 0.18507 0.66171 0.04666  0.67343 -0.42073 0.03061 0.08133 0.79873 0.00998 
2464432.167 2035-04-14 16:00:00 -0.25717 -0.54042 0.17551 0.16476 0.64283 0.05399  0.69385 -0.36729 0.02889 0.08185 0.78982 0.00651 
2464432.500 2035-04-15 0:00:00  -0.19922 -0.53814 0.19500 0.14503 0.61988 0.06397  0.71318 -0.31327 0.02713 0.08225 0.78374 0.00484 
2464432.833 2035-04-15 8:00:00  -0.13850 -0.52634 0.21299 0.12820 0.59362 0.07506  0.73140 -0.25875 0.02534 0.08252 0.78058 0.00660 
2464433.167 2035-04-15 16:00:00 -0.07601 -0.50486 0.22891 0.11758 0.56528 0.08569  0.74846 -0.20382 0.02353 0.08265 0.78040 0.01005 
2464433.500 2035-04-16 0:00:00  -0.01288 -0.47377 0.24222 0.11655 0.53662 0.09442  0.76433 -0.14856 0.02170 0.08266 0.78319 0.01385 
2464433.833 2035-04-16 8:00:00   0.04966 -0.43342 0.25245 0.12630 0.50989 0.10004  0.77899 -0.09306 0.01985 0.08253 0.78892 0.01759 
2464434.167 2035-04-16 16:00:00  0.11034 -0.38441 0.25923 0.14480 0.48760 0.10178  0.79241 -0.03740 0.01800 0.08227 0.79747 0.02114 
2464434.500 2035-04-17 0:00:00   0.16792 -0.32763 0.26227 0.16868 0.47207 0.09962  0.80454  0.01833 0.01615 0.08187 0.80870 0.02441 
2464434.833 2035-04-17 8:00:00   0.22120 -0.26420 0.26142 0.19498 0.46493 0.09448  0.81538  0.07403 0.01431 0.08135 0.82243 0.02735 
2464435.167 2035-04-17 16:00:00  0.26912 -0.19543 0.25669 0.22151 0.46670 0.08809  0.82488  0.12962 0.01251 0.08069 0.83845 0.02993 
2464435.500 2035-04-18 0:00:00   0.31078 -0.12278 0.24820 0.24671 0.47678 0.08248  0.83304  0.18500 0.01078 0.07990 0.85653 0.03215 
2464435.833 2035-04-18 8:00:00   0.34549 -0.04773 0.23625 0.26946 0.49374 0.07927  0.83982  0.24008 0.00915 0.07898 0.87641 0.03400 
2464436.167 2035-04-18 16:00:00  0.37278  0.02820 0.22126 0.28897 0.51572 0.07904  0.84520  0.29477 0.00772 0.07793 0.89785 0.03549 
2464436.500 2035-04-19 0:00:00   0.39239  0.10359 0.20380 0.30465 0.54079 0.08120  0.84918  0.34896 0.00661 0.07676 0.92058 0.03662 
2464436.833 2035-04-19 8:00:00   0.40427  0.17712 0.18461 0.31614 0.56717 0.08462  0.85172  0.40258 0.00602 0.07545 0.94437 0.03742 
2464437.167 2035-04-19 16:00:00  0.40854  0.24763 0.16459 0.32327 0.59333 0.08819  0.85282  0.45551 0.00610 0.07402 0.96896 0.03790 
2464437.500 2035-04-20 0:00:00   0.40547  0.31411 0.14489 0.32597 0.61807 0.09116  0.85247  0.50767 0.00681 0.07247 0.99412 0.03809 
2464437.833 2035-04-20 8:00:00   0.39546  0.37571 0.12703 0.32434 0.64047 0.09313  0.85065  0.55895 0.00800 0.07079 1.01964 0.03799 
2464438.167 2035-04-20 16:00:00  0.37897  0.43176 0.11291 0.31855 0.65987 0.09393  0.84736  0.60927 0.00947 0.06899 1.04531 0.03763 
2464438.500 2035-04-21 0:00:00   0.35654  0.48175 0.10464 0.30888 0.67587 0.09358  0.84259  0.65852 0.01110 0.06708 1.07092 0.03704 
2464438.833 2035-04-21 8:00:00   0.32875  0.52527 0.10366 0.29570 0.68824 0.09219  0.83635  0.70662 0.01282 0.06504 1.09630 0.03622 
2464439.167 2035-04-21 16:00:00  0.29619  0.56208 0.10975 0.27944 0.69694 0.08988  0.82862  0.75346 0.01460 0.06289 1.12127 0.03520 
2464439.500 2035-04-22 0:00:00   0.25947  0.59200 0.12112 0.26059 0.70203 0.08676  0.81941  0.79896 0.01640 0.06063 1.14567 0.03399 
2464439.833 2035-04-22 8:00:00   0.21919  0.61497 0.13556 0.23973 0.70371 0.08293  0.80873  0.84301 0.01820 0.05825 1.16934 0.03260 
2464440.167 2035-04-22 16:00:00  0.17593  0.63100 0.15126 0.21751 0.70223 0.07854  0.79658  0.88553 0.02000 0.05578 1.19216 0.03105 
2464440.500 2035-04-23 0:00:00   0.13027  0.64014 0.16693 0.19473 0.69792 0.07387  0.78297  0.92642 0.02178 0.05319 1.21398 0.02936 
2464440.833 2035-04-23 8:00:00   0.08279  0.64254 0.18174 0.17233 0.69111 0.06932  0.76793  0.96560 0.02354 0.05051 1.23469 0.02753 
2464441.167 2035-04-23 16:00:00  0.03401  0.63837 0.19511 0.15152 0.68222 0.06536  0.75146  1.00298 0.02527 0.04773 1.25416 0.02558 
2464441.500 2035-04-24 0:00:00  -0.01553  0.62784 0.20669 0.13386 0.67169 0.06239  0.73358  1.03847 0.02696 0.04486 1.27230 0.02353 
2464441.833 2035-04-24 8:00:00  -0.06533  0.61120 0.21625 0.12121 0.66002 0.06054  0.71431  1.07199 0.02862 0.04190 1.28900 0.02138 
2464442.167 2035-04-24 16:00:00 -0.11490  0.58876 0.22364 0.11533 0.64776 0.05964  0.69369  1.10346 0.03023 0.03886 1.30418 0.01915 
2464442.500 2035-04-25 0:00:00  -0.16378  0.56081 0.22882 0.11698 0.63550 0.05929  0.67174  1.13280 0.03178 0.03575 1.31775 0.01686 
2464442.833 2035-04-25 8:00:00  -0.21152  0.52771 0.23176 0.12535 0.62383 0.05901  0.64849  1.15993 0.03329 0.03256 1.32964 0.01452 
2464443.167 2035-04-25 16:00:00 -0.25768  0.48981 0.23250 0.13855 0.61332 0.05837  0.62398  1.18478 0.03474 0.02931 1.33977 0.01218 
2464443.500 2035-04-26 0:00:00  -0.30187  0.44751 0.23109 0.15461 0.60451 0.05714  0.59824  1.20729 0.03612 0.02601 1.34809 0.00988 
2464443.833 2035-04-26 8:00:00  -0.34369  0.40122 0.22761 0.17199 0.59786 0.05525  0.57133  1.22740 0.03744 0.02267 1.35454 0.00773 
2464444.167 2035-04-26 16:00:00 -0.38276  0.35136 0.22216 0.18961 0.59369 0.05283  0.54327  1.24503 0.03870 0.01930 1.35908 0.00596 
2464444.500 2035-04-27 0:00:00  -0.41871  0.29838 0.21483 0.20673 0.59222 0.05019  0.51412  1.26015 0.03988 0.01593 1.36166 0.00505 
2464444.833 2035-04-27 8:00:00  -0.45122  0.24275 0.20576 0.22285 0.59350 0.04773  0.48394  1.27269 0.04098 0.01262 1.36225 0.00550 
2464445.167 2035-04-27 16:00:00 -0.47995  0.18495 0.19507 0.23760 0.59746 0.04591  0.45278  1.28261 0.04201 0.00948 1.36084 0.00706 
2464445.500 2035-04-28 0:00:00  -0.50458  0.12550 0.18291 0.25072 0.60385 0.04509  0.42069  1.28987 0.04295 0.00679 1.35741 0.00919 
2464445.833 2035-04-28 8:00:00  -0.52482  0.06493 0.16945 0.26200 0.61233 0.04540  0.38773  1.29444 0.04381 0.00539 1.35194 0.01156 
2464446.167 2035-04-28 16:00:00 -0.54039  0.00379 0.15492 0.27128 0.62245 0.04670  0.35398  1.29630 0.04458 0.00624 1.34444 0.01404 
2464446.500 2035-04-29 0:00:00  -0.55102 -0.05733 0.13960 0.27842 0.63368 0.04862  0.31948  1.29541 0.04526 0.00872 1.33492 0.01656 
2464446.833 2035-04-29 8:00:00  -0.55648 -0.11780 0.12390 0.28329 0.64543 0.05069  0.28433  1.29177 0.04585 0.01185 1.32340 0.01907 
2464447.167 2035-04-29 16:00:00 -0.55654 -0.17699 0.10845 0.28578 0.65707 0.05247  0.24857  1.28536 0.04635 0.01523 1.30991 0.02156 
2464447.500 2035-04-30 0:00:00  -0.55103 -0.23421 0.09425 0.28580 0.66797 0.05358  0.21230  1.27619 0.04675 0.01872 1.29448 0.02399 
2464447.833 2035-04-30 8:00:00  -0.53978 -0.28875 0.08290 0.28326 0.67747 0.05373  0.17558  1.26425 0.04705 0.02224 1.27717 0.02635 
2464448.167 2035-04-30 16:00:00 -0.52270 -0.33986 0.07661 0.27810 0.68494 0.05279  0.13849  1.24957 0.04725 0.02577 1.25805 0.02862 
2464448.500 2035-05-01 0:00:00  -0.49973 -0.38678 0.07741 0.27025 0.68977 0.05078  0.10112  1.23215 0.04735 0.02928 1.23716 0.03078 
2464448.833 2035-05-01 8:00:00  -0.47089 -0.42871 0.08562 0.25972 0.69139 0.04794  0.06353  1.21203 0.04734 0.03277 1.21462 0.03282 
2464449.167 2035-05-01 16:00:00 -0.43629 -0.46484 0.09967 0.24655 0.68930 0.04491  0.02582  1.18925 0.04723 0.03621 1.19051 0.03471 
2464449.500 2035-05-02 0:00:00  -0.39612 -0.49437 0.11746 0.23089 0.68307 0.04280 -0.01193  1.16383 0.04702 0.03959 1.16495 0.03643 
2464449.833 2035-05-02 8:00:00  -0.35070 -0.51654 0.13730 0.21300 0.67243 0.04312 -0.04964  1.13584 0.04670 0.04291 1.13806 0.03796 
2464450.167 2035-05-02 16:00:00 -0.30046 -0.53063 0.15797 0.19340 0.65726 0.04705 -0.08723  1.10532 0.04628 0.04616 1.10998 0.03927 
2464450.500 2035-05-03 0:00:00  -0.24601 -0.53601 0.17856 0.17292 0.63768 0.05458 -0.12461  1.07233 0.04575 0.04932 1.08089 0.04034 
2464450.833 2035-05-03 8:00:00  -0.18807 -0.53219 0.19831 0.15298 0.61413 0.06459 -0.16171  1.03696 0.04512 0.05239 1.05096 0.04114 
2464451.167 2035-05-03 16:00:00 -0.12753 -0.51883 0.21657 0.13579 0.58744 0.07554 -0.19842  0.99926 0.04438 0.05537 1.02039 0.04163 
2464451.500 2035-05-04 0:00:00  -0.06543 -0.49582 0.23273 0.12450 0.55894 0.08587 -0.23468  0.95933 0.04355 0.05823 0.98941 0.04177 
2464451.833 2035-05-04 8:00:00  -0.00290 -0.46329 0.24627 0.12238 0.53048 0.09416 -0.27040  0.91725 0.04261 0.06098 0.95827 0.04154 
2464452.167 2035-05-04 16:00:00  0.05884 -0.42163 0.25672 0.13079 0.50438 0.09924 -0.30551  0.87312 0.04157 0.06360 0.92724 0.04088 
2464452.500 2035-05-05 0:00:00   0.11852 -0.37152 0.26371 0.14807 0.48317 0.10044 -0.33992  0.82704 0.04043 0.06610 0.89664 0.03977 
2464452.833 2035-05-05 8:00:00   0.17493 -0.31388 0.26698 0.17103 0.46911 0.09793 -0.37356  0.77910 0.03920 0.06845 0.86678 0.03817 
2464453.167 2035-05-05 16:00:00  0.22691 -0.24987 0.26640 0.19669 0.46365 0.09276 -0.40636  0.72942 0.03788 0.07067 0.83804 0.03605 
2464453.500 2035-05-06 0:00:00   0.27344 -0.18083 0.26197 0.22281 0.46713 0.08676 -0.43824  0.67812 0.03647 0.07274 0.81080 0.03339 
2464453.833 2035-05-06 8:00:00   0.31369 -0.10819 0.25384 0.24778 0.47878 0.08190 -0.46914  0.62530 0.03498 0.07465 0.78548 0.03021 
2464454.167 2035-05-06 16:00:00  0.34700 -0.03344 0.24230 0.27046 0.49704 0.07957 -0.49899  0.57109 0.03340 0.07640 0.76249 0.02653 
2464454.500 2035-05-07 0:00:00   0.37296  0.04194 0.22775 0.29001 0.52003 0.08008 -0.52772  0.51562 0.03175 0.07799 0.74225 0.02242 
2464454.833 2035-05-07 8:00:00   0.39135  0.11656 0.21076 0.30587 0.54579 0.08267 -0.55528  0.45901 0.03002 0.07942 0.72520 0.01805 
2464455.167 2035-05-07 16:00:00  0.40215  0.18916 0.19200 0.31768 0.57259 0.08620 -0.58162  0.40138 0.02823 0.08067 0.71169 0.01368 
2464455.500 2035-05-08 0:00:00   0.40549  0.25860 0.17233 0.32521 0.59893 0.08965 -0.60667  0.34288 0.02638 0.08175 0.70207 0.00996 
2464455.833 2035-05-08 8:00:00   0.40167  0.32393 0.15279 0.32842 0.62365 0.09240 -0.63040  0.28362 0.02448 0.08265 0.69657 0.00836 
2464456.167 2035-05-08 16:00:00  0.39108  0.38434 0.13476 0.32736 0.64585 0.09411 -0.65275  0.22375 0.02253 0.08338 0.69535 0.01006 
2464456.500 2035-05-09 0:00:00   0.37418  0.43919 0.11993 0.32219 0.66492 0.09469 -0.67369  0.16339 0.02055 0.08393 0.69845 0.01376 
2464456.833 2035-05-09 8:00:00   0.35151  0.48799 0.11026 0.31316 0.68047 0.09422 -0.69317  0.10268 0.01854 0.08430 0.70580 0.01804 
2464457.167 2035-05-09 16:00:00  0.32362  0.53038 0.10729 0.30060 0.69230 0.09284 -0.71117  0.04175 0.01652 0.08448 0.71723 0.02228 
2464457.500 2035-05-10 0:00:00   0.29111  0.56610 0.11125 0.28490 0.70038 0.09071 -0.72766 -0.01927 0.01451 0.08449 0.73247 0.02624 
2464457.833 2035-05-10 8:00:00   0.25454  0.59501 0.12083 0.26653 0.70480 0.08793 -0.74261 -0.08025 0.01255 0.08432 0.75119 0.02979 
2464458.167 2035-05-10 16:00:00  0.21451  0.61705 0.13402 0.24606 0.70578 0.08455 -0.75599 -0.14107 0.01067 0.08398 0.77299 0.03287 
2464458.500 2035-05-11 0:00:00   0.17159  0.63222 0.14894 0.22411 0.70359 0.08068 -0.76780 -0.20159 0.00897 0.08346 0.79746 0.03546 
2464458.833 2035-05-11 8:00:00   0.12634  0.64058 0.16422 0.20146 0.69858 0.07649 -0.77803 -0.26169 0.00758 0.08276 0.82420 0.03758 
2464459.167 2035-05-11 16:00:00  0.07930  0.64227 0.17890 0.17904 0.69111 0.07228 -0.78665 -0.32126 0.00671 0.08190 0.85278 0.03922 
2464459.500 2035-05-12 0:00:00   0.03101  0.63746 0.19232 0.15802 0.68161 0.06846 -0.79367 -0.38018 0.00660 0.08086 0.88283 0.04043 
2464459.833 2035-05-12 8:00:00  -0.01802  0.62635 0.20408 0.13992 0.67051 0.06541 -0.79908 -0.43833 0.00727 0.07967 0.91398 0.04123 
2464460.167 2035-05-12 16:00:00 -0.06730  0.60919 0.21389 0.12655 0.65832 0.06334 -0.80290 -0.49559 0.00855 0.07831 0.94590 0.04166 
2464460.500 2035-05-13 0:00:00  -0.11634  0.58625 0.22158 0.11971 0.64560 0.06213 -0.80511 -0.55187 0.01021 0.07680 0.97828 0.04174 
2464460.833 2035-05-13 8:00:00  -0.16469  0.55786 0.22707 0.12031 0.63292 0.06146 -0.80574 -0.60707 0.01207 0.07514 1.01084 0.04151 
2464461.167 2035-05-13 16:00:00 -0.21190  0.52435 0.23033 0.12777 0.62090 0.06088 -0.80478 -0.66107 0.01405 0.07333 1.04335 0.04100 
2464461.500 2035-05-14 0:00:00  -0.25754  0.48607 0.23136 0.14036 0.61010 0.06000 -0.80227 -0.71379 0.01609 0.07137 1.07558 0.04022 
2464461.833 2035-05-14 8:00:00  -0.30120  0.44342 0.23023 0.15612 0.60108 0.05858 -0.79822 -0.76513 0.01817 0.06929 1.10732 0.03921 
2464462.167 2035-05-14 16:00:00 -0.34250  0.39680 0.22699 0.17343 0.59427 0.05654 -0.79264 -0.81501 0.02024 0.06707 1.13841 0.03799 
2464462.500 2035-05-15 0:00:00  -0.38105  0.34663 0.22175 0.19114 0.59003 0.05400 -0.78556 -0.86334 0.02231 0.06472 1.16868 0.03658 
2464462.833 2035-05-15 8:00:00  -0.41649  0.29337 0.21461 0.20845 0.58857 0.05123 -0.77702 -0.91006 0.02436 0.06226 1.19800 0.03500 
2464463.167 2035-05-15 16:00:00 -0.44847  0.23750 0.20569 0.22482 0.58993 0.04865 -0.76703 -0.95507 0.02639 0.05968 1.22624 0.03326 
2464463.500 2035-05-16 0:00:00  -0.47667  0.17949 0.19512 0.23985 0.59401 0.04670 -0.75563 -0.99832 0.02837 0.05700 1.25327 0.03138 
2464463.833 2035-05-16 8:00:00  -0.50078  0.11986 0.18305 0.25326 0.60058 0.04574 -0.74285 -1.03975 0.03032 0.05421 1.27902 0.02938 
2464464.167 2035-05-16 16:00:00 -0.52049  0.05916 0.16967 0.26482 0.60927 0.04592 -0.72873 -1.07928 0.03221 0.05133 1.30339 0.02727 
2464464.500 2035-05-17 0:00:00  -0.53551 -0.00205 0.15519 0.27436 0.61961 0.04711 -0.71330 -1.11686 0.03406 0.04836 1.32629 0.02506 
2464464.833 2035-05-17 8:00:00  -0.54560 -0.06317 0.13991 0.28173 0.63105 0.04895 -0.69661 -1.15245 0.03585 0.04531 1.34767 0.02276 
2464465.167 2035-05-17 16:00:00 -0.55051 -0.12359 0.12424 0.28681 0.64299 0.05097 -0.67868 -1.18600 0.03758 0.04219 1.36747 0.02040 
2464465.500 2035-05-18 0:00:00  -0.55003 -0.18264 0.10884 0.28946 0.65478 0.05273 -0.65957 -1.21746 0.03924 0.03900 1.38563 0.01798 
2464465.833 2035-05-18 8:00:00  -0.54397 -0.23964 0.09472 0.28960 0.66578 0.05383 -0.63932 -1.24679 0.04085 0.03575 1.40211 0.01552 
2464466.167 2035-05-18 16:00:00 -0.53219 -0.29386 0.08350 0.28713 0.67534 0.05399 -0.61797 -1.27396 0.04238 0.03245 1.41688 0.01303 
2464466.500 2035-05-19 0:00:00  -0.51459 -0.34456 0.07741 0.28199 0.68280 0.05307 -0.59557 -1.29894 0.04384 0.02911 1.42990 0.01055 
2464466.833 2035-05-19 8:00:00  -0.49114 -0.39095 0.07842 0.27412 0.68756 0.05106 -0.57216 -1.32171 0.04523 0.02574 1.44115 0.00813 
2464467.167 2035-05-19 16:00:00 -0.46186 -0.43225 0.08680 0.26352 0.68906 0.04822 -0.54779 -1.34224 0.04654 0.02234 1.45062 0.00586 
2464467.500 2035-05-20 0:00:00  -0.42688 -0.46764 0.10095 0.25025 0.68680 0.04515 -0.52251 -1.36050 0.04777 0.01893 1.45829 0.00409 
2464467.833 2035-05-20 8:00:00  -0.38641 -0.49635 0.11879 0.23444 0.68037 0.04294 -0.49637 -1.37650 0.04893 0.01553 1.46416 0.00363 
2464468.167 2035-05-20 16:00:00 -0.34079 -0.51761 0.13865 0.21639 0.66951 0.04306 -0.46941 -1.39022 0.05000 0.01219 1.46822 0.00488 
2464468.500 2035-05-21 0:00:00  -0.29048 -0.53073 0.15930 0.19660 0.65413 0.04670 -0.44170 -1.40164 0.05100 0.00897 1.47048 0.00696 
2464468.833 2035-05-21 8:00:00  -0.23608 -0.53510 0.17984 0.17590 0.63439 0.05390 -0.41327 -1.41076 0.05191 0.00611 1.47095 0.00931 
2464469.167 2035-05-21 16:00:00 -0.17835 -0.53027 0.19951 0.15569 0.61074 0.06357 -0.38418 -1.41760 0.05273 0.00439 1.46964 0.01175 
2464469.500 2035-05-22 0:00:00  -0.11819 -0.51595 0.21767 0.13811 0.58406 0.07418 -0.35448 -1.42213 0.05347 0.00513 1.46656 0.01420 
2464469.833 2035-05-22 8:00:00  -0.05662 -0.49207 0.23372 0.12625 0.55571 0.08419 -0.32422 -1.42439 0.05413 0.00762 1.46175 0.01665 
2464470.167 2035-05-22 16:00:00  0.00524 -0.45879 0.24716 0.12332 0.52755 0.09221 -0.29346 -1.42436 0.05470 0.01069 1.45522 0.01906 
2464470.500 2035-05-23 0:00:00   0.06617 -0.41654 0.25754 0.13083 0.50189 0.09711 -0.26224 -1.42207 0.05518 0.01394 1.44701 0.02142 
2464470.833 2035-05-23 8:00:00   0.12498 -0.36601 0.26451 0.14729 0.48123 0.09830 -0.23062 -1.41753 0.05558 0.01726 1.43715 0.02372 
2464471.167 2035-05-23 16:00:00  0.18045 -0.30815 0.26782 0.16961 0.46777 0.09594 -0.19865 -1.41075 0.05589 0.02058 1.42568 0.02595 
2464471.500 2035-05-24 0:00:00   0.23150 -0.24410 0.26735 0.19479 0.46293 0.09109 -0.16639 -1.40177 0.05612 0.02388 1.41264 0.02811 
2464471.833 2035-05-24 8:00:00   0.27714 -0.17518 0.26311 0.22059 0.46698 0.08549 -0.13387 -1.39060 0.05626 0.02716 1.39810 0.03017 
2464472.167 2035-05-24 16:00:00  0.31657 -0.10280 0.25524 0.24538 0.47914 0.08104 -0.10117 -1.37727 0.05632 0.03040 1.38208 0.03214 
2464472.500 2035-05-25 0:00:00   0.34918 -0.02842 0.24399 0.26801 0.49784 0.07906 -0.06832 -1.36180 0.05629 0.03359 1.36467 0.03400 
2464472.833 2035-05-25 8:00:00   0.37456  0.04653 0.22977 0.28766 0.52118 0.07979 -0.03538 -1.34424 0.05617 0.03673 1.34591 0.03575 
2464473.167 2035-05-25 16:00:00  0.39250  0.12070 0.21306 0.30374 0.54724 0.08252 -0.00240 -1.32461 0.05598 0.03981 1.32587 0.03737 
2464473.500 2035-05-26 0:00:00   0.40299  0.19284 0.19452 0.31588 0.57427 0.08612  0.03057 -1.30296 0.05570 0.04282 1.30463 0.03885 
2464473.833 2035-05-26 8:00:00   0.40615  0.26184 0.17492 0.32386 0.60080 0.08964  0.06348 -1.27931 0.05533 0.04577 1.28227 0.04018 
2464474.167 2035-05-26 16:00:00  0.40226  0.32677 0.15524 0.32758 0.62566 0.09246  0.09628 -1.25372 0.05489 0.04863 1.25887 0.04136 
2464474.500 2035-05-27 0:00:00   0.39169  0.38683 0.13673 0.32708 0.64796 0.09426  0.12891 -1.22622 0.05437 0.05142 1.23452 0.04236 
2464474.833 2035-05-27 8:00:00   0.37491  0.44138 0.12101 0.32249 0.66709 0.09495  0.16134 -1.19686 0.05376 0.05412 1.20932 0.04317 
2464475.167 2035-05-27 16:00:00  0.35242  0.48994 0.10999 0.31404 0.68265 0.09460  0.19351 -1.16569 0.05308 0.05674 1.18338 0.04379 
2464475.500 2035-05-28 0:00:00   0.32477  0.53213 0.10542 0.30201 0.69444 0.09336  0.22537 -1.13276 0.05232 0.05926 1.15682 0.04419 
2464475.833 2035-05-28 8:00:00   0.29252  0.56770 0.10789 0.28679 0.70242 0.09138  0.25688 -1.09811 0.05149 0.06168 1.12975 0.04435 
2464476.167 2035-05-28 16:00:00  0.25625  0.59650 0.11639 0.26882 0.70669 0.08872  0.28799 -1.06181 0.05058 0.06401 1.10230 0.04427 
2464476.500 2035-05-29 0:00:00   0.21652  0.61846 0.12894 0.24863 0.70747 0.08545  0.31865 -1.02390 0.04960 0.06623 1.07463 0.04392 
2464476.833 2035-05-29 8:00:00   0.17390  0.63357 0.14360 0.22684 0.70503 0.08163  0.34882 -0.98445 0.04855 0.06835 1.04689 0.04328 
2464477.167 2035-05-29 16:00:00  0.12895  0.64190 0.15887 0.20418 0.69971 0.07743  0.37845 -0.94352 0.04744 0.07036 1.01925 0.04234 
2464477.500 2035-05-30 0:00:00   0.08220  0.64356 0.17370 0.18156 0.69189 0.07316  0.40749 -0.90116 0.04625 0.07225 0.99187 0.04107 
2464477.833 2035-05-30 8:00:00   0.03418  0.63873 0.18740 0.16011 0.68199 0.06922  0.43591 -0.85744 0.04500 0.07403 0.96497 0.03947 
2464478.167 2035-05-30 16:00:00 -0.01460  0.62760 0.19951 0.14130 0.67045 0.06606  0.46366 -0.81243 0.04369 0.07569 0.93875 0.03751 
2464478.500 2035-05-31 0:00:00  -0.06364  0.61041 0.20973 0.12694 0.65777 0.06392  0.49069 -0.76618 0.04232 0.07723 0.91341 0.03520 
2464478.833 2035-05-31 8:00:00  -0.11248  0.58745 0.21786 0.11893 0.64453 0.06275  0.51697 -0.71877 0.04089 0.07864 0.88921 0.03251 
2464479.167 2035-05-31 16:00:00 -0.16065  0.55902 0.22380 0.11841 0.63131 0.06220  0.54245 -0.67028 0.03940 0.07994 0.86637 0.02947 
2464479.500 2035-06-01 0:00:00  -0.20770  0.52546 0.22752 0.12505 0.61874 0.06182  0.56709 -0.62076 0.03786 0.08110 0.84514 0.02609 
2464479.833 2035-06-01 8:00:00  -0.25321  0.48713 0.22903 0.13717 0.60741 0.06117  0.59086 -0.57029 0.03627 0.08214 0.82578 0.02240 
2464480.167 2035-06-01 16:00:00 -0.29677  0.44441 0.22835 0.15276 0.59789 0.05994  0.61371 -0.51896 0.03464 0.08304 0.80852 0.01846 
2464480.500 2035-06-02 0:00:00  -0.33799  0.39772 0.22557 0.17011 0.59065 0.05801  0.63560 -0.46683 0.03296 0.08381 0.79361 0.01435 
2464480.833 2035-06-02 8:00:00  -0.37649  0.34748 0.22077 0.18798 0.58607 0.05549  0.65651 -0.41398 0.03124 0.08445 0.78127 0.01029 
2464481.167 2035-06-02 16:00:00 -0.41190  0.29414 0.21405 0.20554 0.58436 0.05262  0.67639 -0.36049 0.02948 0.08496 0.77169 0.00680 
2464481.500 2035-06-03 0:00:00  -0.44389  0.23819 0.20553 0.22220 0.58558 0.04981  0.69522 -0.30644 0.02769 0.08533 0.76502 0.00553 
2464481.833 2035-06-03 8:00:00  -0.47213  0.18010 0.19533 0.23756 0.58964 0.04754  0.71295 -0.25192 0.02587 0.08556 0.76137 0.00773 
2464482.167 2035-06-03 16:00:00 -0.49630  0.12040 0.18362 0.25132 0.59628 0.04621  0.72955 -0.19701 0.02402 0.08566 0.76081 0.01147 
2464482.500 2035-06-04 0:00:00  -0.51611  0.05963 0.17055 0.26324 0.60513 0.04606  0.74500 -0.14179 0.02215 0.08562 0.76335 0.01551 
2464482.833 2035-06-04 8:00:00  -0.53128 -0.00164 0.15634 0.27314 0.61571 0.04703  0.75926 -0.08635 0.02026 0.08544 0.76894 0.01948 
2464483.167 2035-06-04 16:00:00 -0.54155 -0.06282 0.14128 0.28087 0.62745 0.04878  0.77230 -0.03078 0.01837 0.08513 0.77746 0.02323 
2464483.500 2035-06-05 0:00:00  -0.54669 -0.12329 0.12574 0.28631 0.63974 0.05085  0.78411  0.02484 0.01648 0.08468 0.78878 0.02667 
2464483.833 2035-06-05 8:00:00  -0.54648 -0.18239 0.11034 0.28933 0.65193 0.05275  0.79464  0.08041 0.01461 0.08409 0.80270 0.02975 
2464484.167 2035-06-05 16:00:00 -0.54075 -0.23944 0.09600 0.28984 0.66335 0.05409  0.80388  0.13585 0.01277 0.08337 0.81899 0.03244 
2464484.500 2035-06-06 0:00:00  -0.52936 -0.29371 0.08424 0.28773 0.67335 0.05454  0.81181  0.19106 0.01099 0.08251 0.83742 0.03473 
2464484.833 2035-06-06 8:00:00  -0.51220 -0.34448 0.07719 0.28296 0.68127 0.05393  0.81841  0.24596 0.00931 0.08151 0.85771 0.03662 
2464485.167 2035-06-06 16:00:00 -0.48926 -0.39096 0.07697 0.27546 0.68651 0.05224  0.82364  0.30044 0.00782 0.08038 0.87961 0.03813 
2464485.500 2035-06-07 0:00:00  -0.46054 -0.43238 0.08418 0.26523 0.68849 0.04966  0.82751  0.35442 0.00666 0.07911 0.90285 0.03925 
2464485.833 2035-06-07 8:00:00  -0.42618 -0.46793 0.09745 0.25231 0.68670 0.04670  0.82999  0.40780 0.00601 0.07772 0.92717 0.04003 
2464486.167 2035-06-07 16:00:00 -0.38637 -0.49684 0.11469 0.23685 0.68075 0.04433  0.83106  0.46048 0.00604 0.07619 0.95232 0.04046 
2464486.500 2035-06-08 0:00:00  -0.34145 -0.51835 0.13416 0.21910 0.67034 0.04392  0.83072  0.51238 0.00674 0.07454 0.97805 0.04058 
2464486.833 2035-06-08 8:00:00  -0.29186 -0.53179 0.15457 0.19955 0.65537 0.04677  0.82896  0.56339 0.00794 0.07275 1.00415 0.04041 
2464487.167 2035-06-08 16:00:00 -0.23820 -0.53654 0.17498 0.17898 0.63595 0.05317  0.82577  0.61343 0.00942 0.07084 1.03039 0.03996 
2464487.500 2035-06-09 0:00:00  -0.18118 -0.53214 0.19464 0.15868 0.61253 0.06228  0.82114  0.66240 0.01108 0.06881 1.05658 0.03927 
2464487.833 2035-06-09 8:00:00  -0.12170 -0.51830 0.21288 0.14069 0.58591 0.07262  0.81508  0.71020 0.01283 0.06666 1.08253 0.03835 
2464488.167 2035-06-09 16:00:00 -0.06074 -0.49493 0.22913 0.12792 0.55738 0.08269  0.80757  0.75673 0.01462 0.06439 1.10806 0.03721 
2464488.500 2035-06-10 0:00:00   0.00058 -0.46217 0.24286 0.12364 0.52876 0.09105  0.79862  0.80191 0.01644 0.06201 1.13300 0.03588 
2464488.833 2035-06-10 8:00:00   0.06108 -0.42043 0.25363 0.12968 0.50231 0.09653  0.78825  0.84565 0.01826 0.05952 1.15722 0.03438 
2464489.167 2035-06-10 16:00:00  0.11956 -0.37037 0.26107 0.14497 0.48058 0.09841  0.77644  0.88785 0.02007 0.05692 1.18056 0.03271 
2464489.500 2035-06-11 0:00:00   0.17482 -0.31292 0.26491 0.16655 0.46589 0.09667  0.76322  0.92842 0.02186 0.05421 1.20289 0.03089 
2464489.833 2035-06-11 8:00:00   0.22575 -0.24921 0.26503 0.19139 0.45982 0.09222  0.74860  0.96727 0.02363 0.05141 1.22408 0.02893 
2464490.167 2035-06-11 16:00:00  0.27138 -0.18054 0.26140 0.21714 0.46283 0.08668  0.73259  1.00432 0.02536 0.04851 1.24403 0.02686 
2464490.500 2035-06-12 0:00:00   0.31088 -0.10832 0.25414 0.24211 0.47420 0.08194  0.71521  1.03948 0.02705 0.04551 1.26263 0.02468 
2464490.833 2035-06-12 8:00:00   0.34363 -0.03401 0.24348 0.26509 0.49242 0.07943  0.69648  1.07266 0.02870 0.04244 1.27977 0.02240 
2464491.167 2035-06-12 16:00:00  0.36919  0.04095 0.22980 0.28521 0.51555 0.07960  0.67643  1.10379 0.03030 0.03928 1.29537 0.02005 
2464491.500 2035-06-13 0:00:00   0.38736  0.11519 0.21357 0.30186 0.54161 0.08189  0.65508  1.13280 0.03185 0.03606 1.30934 0.01764 
2464491.833 2035-06-13 8:00:00   0.39809  0.18744 0.19542 0.31462 0.56879 0.08524  0.63247  1.15959 0.03334 0.03276 1.32160 0.01519 
2464492.167 2035-06-13 16:00:00  0.40151  0.25660 0.17608 0.32326 0.59557 0.08865  0.60863  1.18412 0.03477 0.02941 1.33209 0.01272 
2464492.500 2035-06-14 0:00:00   0.39790  0.32171 0.15651 0.32766 0.62073 0.09149  0.58360  1.20629 0.03614 0.02601 1.34075 0.01031 
2464492.833 2035-06-14 8:00:00   0.38762  0.38195 0.13791 0.32784 0.64336 0.09338  0.55741  1.22607 0.03744 0.02258 1.34752 0.00804 
2464493.167 2035-06-14 16:00:00  0.37114  0.43671 0.12184 0.32391 0.66283 0.09421  0.53012  1.24338 0.03867 0.01913 1.35234 0.00615 
2464493.500 2035-06-15 0:00:00   0.34897  0.48547 0.11019 0.31607 0.67872 0.09402  0.50176  1.25817 0.03983 0.01569 1.35519 0.00514 
2464493.833 2035-06-15 8:00:00   0.32165  0.52788 0.10477 0.30462 0.69083 0.09295  0.47239  1.27039 0.04091 0.01232 1.35604 0.00555 
2464494.167 2035-06-15 16:00:00  0.28976  0.56368 0.10639 0.28990 0.69911 0.09114  0.44207  1.28000 0.04191 0.00916 1.35485 0.00716 
2464494.500 2035-06-16 0:00:00   0.25388  0.59272 0.11422 0.27236 0.70366 0.08867  0.41084  1.28696 0.04283 0.00656 1.35161 0.00936 
2464494.833 2035-06-16 8:00:00   0.21457  0.61495 0.12635 0.25251 0.70471 0.08558  0.37877  1.29124 0.04366 0.00546 1.34631 0.01181 
2464495.167 2035-06-16 16:00:00  0.17239  0.63037 0.14082 0.23093 0.70252 0.08191  0.34592  1.29280 0.04441 0.00667 1.33896 0.01437 
2464495.500 2035-06-17 0:00:00   0.12790  0.63905 0.15605 0.20834 0.69746 0.07779  0.31235  1.29163 0.04507 0.00935 1.32955 0.01697 
2464495.833 2035-06-17 8:00:00   0.08164  0.64110 0.17096 0.18558 0.68989 0.07347  0.27813  1.28772 0.04563 0.01259 1.31812 0.01957 
2464496.167 2035-06-17 16:00:00  0.03411  0.63670 0.18483 0.16374 0.68023 0.06935  0.24333  1.28106 0.04610 0.01604 1.30469 0.02213 
2464496.500 2035-06-18 0:00:00  -0.01416  0.62606 0.19716 0.14419 0.66893 0.06586  0.20802  1.27164 0.04647 0.01958 1.28929 0.02463 
2464496.833 2035-06-18 8:00:00  -0.06271  0.60941 0.20765 0.12868 0.65649 0.06333  0.17228  1.25947 0.04675 0.02315 1.27198 0.02707 
2464497.167 2035-06-18 16:00:00 -0.11105  0.58703 0.21607 0.11913 0.64342 0.06182  0.13618  1.24457 0.04693 0.02672 1.25281 0.02941 
2464497.500 2035-06-19 0:00:00  -0.15874  0.55923 0.22233 0.11695 0.63033 0.06107  0.09979  1.22695 0.04700 0.03027 1.23186 0.03164 
2464497.833 2035-06-19 8:00:00  -0.20534  0.52633 0.22638 0.12214 0.61780 0.06065  0.06320  1.20664 0.04697 0.03379 1.20921 0.03375 
2464498.167 2035-06-19 16:00:00 -0.25043  0.48870 0.22822 0.13323 0.60644 0.06011  0.02648  1.18368 0.04684 0.03726 1.18495 0.03570 
2464498.500 2035-06-20 0:00:00  -0.29361  0.44671 0.22788 0.14819 0.59679 0.05909 -0.01027  1.15811 0.04661 0.04067 1.15920 0.03749 
2464498.833 2035-06-20 8:00:00  -0.33450  0.40076 0.22543 0.16522 0.58934 0.05742 -0.04700  1.12997 0.04628 0.04401 1.13208 0.03908 
2464499.167 2035-06-20 16:00:00 -0.37273  0.35127 0.22096 0.18299 0.58446 0.05511 -0.08360  1.09933 0.04584 0.04727 1.10373 0.04046 
2464499.500 2035-06-21 0:00:00  -0.40794  0.29869 0.21456 0.20059 0.58238 0.05236 -0.12000  1.06624 0.04529 0.05045 1.07431 0.04158 
2464499.833 2035-06-21 8:00:00  -0.43979  0.24348 0.20635 0.21741 0.58317 0.04951 -0.15612  1.03078 0.04465 0.05354 1.04401 0.04243 
2464500.167 2035-06-21 16:00:00 -0.46795  0.18612 0.19646 0.23299 0.58676 0.04701 -0.19187  0.99302 0.04390 0.05652 1.01301 0.04297 
2464500.500 2035-06-22 0:00:00  -0.49213  0.12711 0.18503 0.24703 0.59293 0.04528 -0.22718  0.95305 0.04305 0.05939 0.98155 0.04316 
2464500.833 2035-06-22 8:00:00  -0.51203  0.06699 0.17223 0.25929 0.60130 0.04462 -0.26197  0.91095 0.04211 0.06214 0.94986 0.04296 
2464501.167 2035-06-22 16:00:00 -0.52736  0.00631 0.15826 0.26957 0.61142 0.04506 -0.29616  0.86681 0.04106 0.06477 0.91824 0.04234 
2464501.500 2035-06-23 0:00:00  -0.53787 -0.05435 0.14341 0.27771 0.62273 0.04638 -0.32967  0.82074 0.03992 0.06726 0.88697 0.04124 
2464501.833 2035-06-23 8:00:00  -0.54331 -0.11437 0.12805 0.28358 0.63464 0.04815 -0.36243  0.77285 0.03869 0.06962 0.85640 0.03964 
2464502.167 2035-06-23 16:00:00 -0.54348 -0.17310 0.11275 0.28706 0.64650 0.04990 -0.39436  0.72323 0.03737 0.07184 0.82688 0.03750 
2464502.500 2035-06-24 0:00:00  -0.53818 -0.22986 0.09843 0.28803 0.65765 0.05120 -0.42540  0.67201 0.03597 0.07390 0.79882 0.03480 
2464502.833 2035-06-24 8:00:00  -0.52727 -0.28395 0.08653 0.28640 0.66744 0.05173 -0.45549  0.61930 0.03448 0.07581 0.77262 0.03155 
2464503.167 2035-06-24 16:00:00 -0.51063 -0.33462 0.07914 0.28208 0.67521 0.05127 -0.48455  0.56523 0.03291 0.07756 0.74873 0.02778 
2464503.500 2035-06-25 0:00:00  -0.48821 -0.38108 0.07840 0.27501 0.68034 0.04980 -0.51252  0.50991 0.03127 0.07915 0.72758 0.02355 
2464503.833 2035-06-25 8:00:00  -0.46003 -0.42256 0.08510 0.26516 0.68226 0.04750 -0.53935  0.45348 0.02956 0.08057 0.70961 0.01903 
2464504.167 2035-06-25 16:00:00 -0.42618 -0.45822 0.09805 0.25257 0.68043 0.04492 -0.56499  0.39606 0.02778 0.08182 0.69522 0.01449 
2464504.500 2035-06-26 0:00:00  -0.38687 -0.48728 0.11524 0.23736 0.67444 0.04307 -0.58937  0.33779 0.02595 0.08290 0.68476 0.01058 
2464504.833 2035-06-26 8:00:00  -0.34239 -0.50895 0.13486 0.21978 0.66398 0.04338 -0.61247  0.27879 0.02406 0.08381 0.67850 0.00880 
2464505.167 2035-06-26 16:00:00 -0.29319 -0.52251 0.15560 0.20030 0.64892 0.04707 -0.63422  0.21919 0.02213 0.08453 0.67661 0.01043 
2464505.500 2035-06-27 0:00:00  -0.23987 -0.52733 0.17646 0.17972 0.62936 0.05433 -0.65459  0.15914 0.02016 0.08508 0.67916 0.01421 
2464505.833 2035-06-27 8:00:00  -0.18314 -0.52291 0.19667 0.15936 0.60574 0.06422 -0.67356  0.09875 0.01817 0.08545 0.68609 0.01864 
2464506.167 2035-06-27 16:00:00 -0.12391 -0.50894 0.21551 0.14135 0.57890 0.07528 -0.69107  0.03817 0.01617 0.08564 0.69721 0.02304 
2464506.500 2035-06-28 0:00:00  -0.06321 -0.48530 0.23237 0.12877 0.55018 0.08599 -0.70712 -0.02248 0.01417 0.08564 0.71226 0.02716 
2464506.833 2035-06-28 8:00:00  -0.00219 -0.45216 0.24670 0.12503 0.52148 0.09490 -0.72166 -0.08307 0.01222 0.08547 0.73089 0.03084 
2464507.167 2035-06-28 16:00:00  0.05794 -0.40993 0.25801 0.13196 0.49520 0.10080 -0.73469 -0.14348 0.01036 0.08513 0.75270 0.03404 
2464507.500 2035-06-29 0:00:00   0.11593 -0.35933 0.26592 0.14834 0.47399 0.10298 -0.74619 -0.20358 0.00867 0.08460 0.77726 0.03673 
2464507.833 2035-06-29 8:00:00   0.17055 -0.30133 0.27014 0.17108 0.46026 0.10146 -0.75615 -0.26324 0.00730 0.08390 0.80414 0.03891 
2464508.167 2035-06-29 16:00:00  0.22067 -0.23714 0.27053 0.19704 0.45551 0.09719 -0.76455 -0.32235 0.00648 0.08303 0.83291 0.04061 
2464508.500 2035-06-30 0:00:00   0.26530 -0.16812 0.26707 0.22385 0.46005 0.09185 -0.77140 -0.38080 0.00645 0.08199 0.86318 0.04185 
2464508.833 2035-06-30 8:00:00   0.30363 -0.09575 0.25988 0.24979 0.47296 0.08721 -0.77669 -0.43846 0.00721 0.08078 0.89457 0.04267 
2464509.167 2035-06-30 16:00:00  0.33507 -0.02155 0.24921 0.27366 0.49252 0.08457 -0.78043 -0.49524 0.00857 0.07940 0.92675 0.04309 
2464509.500 2035-07-01 0:00:00   0.35924  0.05301 0.23543 0.29457 0.51668 0.08430 -0.78262 -0.55103 0.01027 0.07787 0.95939 0.04317 
2464509.833 2035-07-01 8:00:00   0.37595  0.12656 0.21903 0.31194 0.54337 0.08592 -0.78326 -0.60572 0.01218 0.07618 0.99222 0.04291 
2464510.167 2035-07-01 16:00:00  0.38524  0.19782 0.20063 0.32534 0.57080 0.08850 -0.78238 -0.65922 0.01420 0.07434 1.02500 0.04236 
2464510.500 2035-07-02 0:00:00   0.38729  0.26573 0.18096 0.33456 0.59747 0.09116 -0.77998 -0.71143 0.01627 0.07235 1.05749 0.04155 
2464510.833 2035-07-02 8:00:00   0.38242  0.32934 0.16092 0.33949 0.62221 0.09333 -0.77609 -0.76227 0.01837 0.07022 1.08950 0.04049 
2464511.167 2035-07-02 16:00:00  0.37104  0.38791 0.14167 0.34015 0.64417 0.09470 -0.77073 -0.81166 0.02048 0.06795 1.12085 0.03921 
2464511.500 2035-07-03 0:00:00   0.35364  0.44086 0.12470 0.33667 0.66277 0.09514 -0.76391 -0.85950 0.02258 0.06555 1.15138 0.03773 
2464511.833 2035-07-03 8:00:00   0.33077  0.48773 0.11186 0.32923 0.67767 0.09463 -0.75567 -0.90572 0.02466 0.06303 1.18095 0.03608 
2464512.167 2035-07-03 16:00:00  0.30297  0.52821 0.10504 0.31813 0.68871 0.09329 -0.74603 -0.95026 0.02672 0.06039 1.20944 0.03426 
2464512.500 2035-07-04 0:00:00   0.27083  0.56209 0.10533 0.30369 0.69590 0.09131 -0.73502 -0.99304 0.02873 0.05763 1.23672 0.03229 
2464512.833 2035-07-04 8:00:00   0.23491  0.58927 0.11220 0.28633 0.69937 0.08882 -0.72267 -1.03401 0.03071 0.05477 1.26272 0.03020 
2464513.167 2035-07-04 16:00:00  0.19579  0.60972 0.12384 0.26652 0.69935 0.08586 -0.70902 -1.07310 0.03264 0.05181 1.28733 0.02799 
2464513.500 2035-07-05 0:00:00   0.15400  0.62347 0.13820 0.24482 0.69618 0.08244 -0.69410 -1.11026 0.03452 0.04876 1.31048 0.02568 
2464513.833 2035-07-05 8:00:00   0.11008  0.63062 0.15362 0.22187 0.69025 0.07855 -0.67796 -1.14544 0.03634 0.04562 1.33211 0.02328 
2464514.167 2035-07-05 16:00:00  0.06454  0.63129 0.16892 0.19848 0.68198 0.07430 -0.66062 -1.17860 0.03811 0.04240 1.35216 0.02081 
2464514.500 2035-07-06 0:00:00   0.01789  0.62566 0.18331 0.17561 0.67180 0.06996 -0.64214 -1.20968 0.03981 0.03912 1.37057 0.01827 
2464514.833 2035-07-06 8:00:00  -0.02939  0.61395 0.19625 0.15452 0.66019 0.06589 -0.62255 -1.23867 0.04144 0.03577 1.38731 0.01569 
2464515.167 2035-07-06 16:00:00 -0.07684  0.59639 0.20739 0.13685 0.64763 0.06247 -0.60189 -1.26551 0.04301 0.03236 1.40233 0.01309 
2464515.500 2035-07-07 0:00:00  -0.12401  0.57327 0.21649 0.12451 0.63466 0.05994 -0.58021 -1.29019 0.04451 0.02892 1.41561 0.01049 
2464515.833 2035-07-07 8:00:00  -0.17046  0.54487 0.22343 0.11926 0.62184 0.05827 -0.55755 -1.31269 0.04593 0.02543 1.42713 0.00796 
2464516.167 2035-07-07 16:00:00 -0.21578  0.51152 0.22812 0.12170 0.60975 0.05718 -0.53396 -1.33296 0.04727 0.02193 1.43687 0.00562 
2464516.500 2035-07-08 0:00:00  -0.25955  0.47357 0.23056 0.13086 0.59896 0.05630 -0.50949 -1.35101 0.04854 0.01842 1.44481 0.00393 
2464516.833 2035-07-08 8:00:00  -0.30139  0.43139 0.23077 0.14476 0.58999 0.05528 -0.48418 -1.36682 0.04972 0.01493 1.45096 0.00386 
2464517.167 2035-07-08 16:00:00 -0.34092  0.38536 0.22880 0.16141 0.58330 0.05389 -0.45808 -1.38037 0.05083 0.01152 1.45531 0.00548 
2464517.500 2035-07-09 0:00:00  -0.37779  0.33591 0.22475 0.17926 0.57922 0.05206 -0.43123 -1.39165 0.05185 0.00832 1.45786 0.00779 
2464517.833 2035-07-09 8:00:00  -0.41163  0.28347 0.21870 0.19723 0.57795 0.04992 -0.40370 -1.40068 0.05279 0.00570 1.45863 0.01032 
2464518.167 2035-07-09 16:00:00 -0.44211  0.22849 0.21078 0.21458 0.57954 0.04772 -0.37551 -1.40744 0.05364 0.00478 1.45761 0.01292 
2464518.500 2035-07-10 0:00:00  -0.46892  0.17146 0.20111 0.23080 0.58387 0.04580 -0.34674 -1.41194 0.05440 0.00634 1.45484 0.01554 
2464518.833 2035-07-10 8:00:00  -0.49175  0.11288 0.18984 0.24553 0.59068 0.04449 -0.31742 -1.41419 0.05508 0.00919 1.45034 0.01813 
2464519.167 2035-07-10 16:00:00 -0.51029  0.05328 0.17715 0.25849 0.59958 0.04402 -0.28760 -1.41419 0.05567 0.01245 1.44412 0.02069 
2464519.500 2035-07-11 0:00:00  -0.52428 -0.00677 0.16325 0.26946 0.61008 0.04442 -0.25734 -1.41196 0.05618 0.01586 1.43622 0.02321 
2464519.833 2035-07-11 8:00:00  -0.53346 -0.06671 0.14840 0.27827 0.62162 0.04550 -0.22668 -1.40751 0.05659 0.01931 1.42667 0.02566 
2464520.167 2035-07-11 16:00:00 -0.53758 -0.12589 0.13300 0.28478 0.63358 0.04692 -0.19568 -1.40086 0.05692 0.02277 1.41551 0.02804 
2464520.500 2035-07-12 0:00:00  -0.53643 -0.18368 0.11762 0.28884 0.64531 0.04829 -0.16438 -1.39203 0.05716 0.02622 1.40279 0.03033 
2464520.833 2035-07-12 8:00:00  -0.52983 -0.23938 0.10314 0.29034 0.65615 0.04926 -0.13283 -1.38105 0.05731 0.02964 1.38854 0.03254 
2464521.167 2035-07-12 16:00:00 -0.51763 -0.29227 0.09096 0.28919 0.66544 0.04953 -0.10109 -1.36794 0.05738 0.03301 1.37283 0.03464 
2464521.500 2035-07-13 0:00:00  -0.49973 -0.34159 0.08309 0.28528 0.67254 0.04894 -0.06920 -1.35272 0.05735 0.03634 1.35570 0.03664 
2464521.833 2035-07-13 8:00:00  -0.47608 -0.38657 0.08165 0.27857 0.67683 0.04748 -0.03721 -1.33544 0.05724 0.03961 1.33721 0.03851 
2464522.167 2035-07-13 16:00:00 -0.44672 -0.42638 0.08760 0.26902 0.67775 0.04539 -0.00517 -1.31612 0.05704 0.04282 1.31744 0.04025 
2464522.500 2035-07-14 0:00:00  -0.41175 -0.46021 0.09998 0.25666 0.67478 0.04327  0.02686 -1.29479 0.05676 0.04595 1.29645 0.04185 
2464522.833 2035-07-14 8:00:00  -0.37140 -0.48726 0.11684 0.24164 0.66755 0.04216  0.05885 -1.27151 0.05640 0.04902 1.27432 0.04329 
2464523.167 2035-07-14 16:00:00 -0.32600 -0.50674 0.13634 0.22421 0.65577 0.04340  0.09074 -1.24630 0.05595 0.05200 1.25113 0.04457 
2464523.500 2035-07-15 0:00:00  -0.27604 -0.51794 0.15709 0.20485 0.63938 0.04795  0.12248 -1.21921 0.05541 0.05490 1.22697 0.04566 
2464523.833 2035-07-15 8:00:00  -0.22213 -0.52027 0.17804 0.18440 0.61856 0.05576  0.15403 -1.19028 0.05480 0.05772 1.20194 0.04656 
2464524.167 2035-07-15 16:00:00 -0.16507 -0.51326 0.19835 0.16420 0.59385 0.06579  0.18534 -1.15956 0.05411 0.06044 1.17613 0.04725 
2464524.500 2035-07-16 0:00:00  -0.10579 -0.49664 0.21730 0.14635 0.56622 0.07663  0.21636 -1.12710 0.05334 0.06306 1.14966 0.04771 
2464524.833 2035-07-16 8:00:00  -0.04536 -0.47038 0.23426 0.13383 0.53718 0.08682  0.24705 -1.09295 0.05249 0.06558 1.12265 0.04793 
2464525.167 2035-07-16 16:00:00  0.01503 -0.43471 0.24864 0.12991 0.50880 0.09495  0.27735 -1.05716 0.05157 0.06800 1.09522 0.04788 
2464525.500 2035-07-17 0:00:00   0.07415 -0.39016 0.25999 0.13634 0.48365 0.09994  0.30724 -1.01979 0.05057 0.07031 1.06752 0.04755 
2464525.833 2035-07-17 8:00:00   0.13073 -0.33753 0.26793 0.15206 0.46440 0.10124  0.33665 -0.98089 0.04950 0.07251 1.03971 0.04691 
2464526.167 2035-07-17 16:00:00  0.18359 -0.27787 0.27218 0.17412 0.45332 0.09912  0.36554 -0.94053 0.04837 0.07460 1.01193 0.04596 
2464526.500 2035-07-18 0:00:00   0.23163 -0.21248 0.27263 0.19949 0.45161 0.09475  0.39388 -0.89875 0.04716 0.07657 0.98437 0.04465 
2464526.833 2035-07-18 8:00:00   0.27392 -0.14276 0.26928 0.22581 0.45918 0.08983  0.42161 -0.85563 0.04589 0.07842 0.95722 0.04299 
2464527.167 2035-07-18 16:00:00  0.30973 -0.07022 0.26226 0.25137 0.47480 0.08599  0.44870 -0.81123 0.04456 0.08014 0.93067 0.04094 
2464527.500 2035-07-19 0:00:00   0.33855  0.00363 0.25184 0.27496 0.49655 0.08420  0.47511 -0.76561 0.04317 0.08175 0.90496 0.03851 
2464527.833 2035-07-19 8:00:00   0.36007  0.07735 0.23837 0.29573 0.52227 0.08453  0.50078 -0.71884 0.04172 0.08322 0.88029 0.03568 
2464528.167 2035-07-19 16:00:00  0.37420  0.14960 0.22235 0.31309 0.54992 0.08634  0.52569 -0.67100 0.04021 0.08457 0.85692 0.03245 
2464528.500 2035-07-20 0:00:00   0.38103  0.21919 0.20434 0.32664 0.57775 0.08873  0.54979 -0.62214 0.03865 0.08579 0.83508 0.02885 
2464528.833 2035-07-20 8:00:00   0.38080  0.28511 0.18503 0.33614 0.60436 0.09098  0.57305 -0.57235 0.03704 0.08688 0.81503 0.02491 
2464529.167 2035-07-20 16:00:00  0.37387  0.34649 0.16529 0.34150 0.62865 0.09263  0.59542 -0.52170 0.03538 0.08783 0.79702 0.02067 
2464529.500 2035-07-21 0:00:00   0.36070  0.40265 0.14615 0.34272 0.64986 0.09348  0.61688 -0.47025 0.03367 0.08865 0.78129 0.01622 
2464529.833 2035-07-21 8:00:00   0.34178  0.45309 0.12900 0.33989 0.66748 0.09346  0.63738 -0.41810 0.03192 0.08933 0.76806 0.01174 
2464530.167 2035-07-21 16:00:00  0.31765  0.49740 0.11552 0.33318 0.68124 0.09260  0.65689 -0.36531 0.03013 0.08987 0.75755 0.00767 
2464530.500 2035-07-22 0:00:00   0.28889  0.53534 0.10756 0.32283 0.69104 0.09107  0.67538 -0.31197 0.02831 0.09027 0.74992 0.00555 
2464530.833 2035-07-22 8:00:00   0.25605  0.56673 0.10638 0.30914 0.69692 0.08908  0.69281 -0.25815 0.02645 0.09053 0.74530 0.00742 
2464531.167 2035-07-22 16:00:00  0.21970  0.59151 0.11182 0.29248 0.69905 0.08681  0.70915 -0.20395 0.02457 0.09065 0.74376 0.01138 
2464531.500 2035-07-23 0:00:00   0.18037  0.60968 0.12238 0.27328 0.69771 0.08428  0.72437 -0.14943 0.02266 0.09062 0.74533 0.01577 
2464531.833 2035-07-23 8:00:00   0.13860  0.62129 0.13607 0.25206 0.69328 0.08142  0.73845 -0.09469 0.02074 0.09046 0.74999 0.02010 
2464532.167 2035-07-23 16:00:00  0.09490  0.62645 0.15119 0.22943 0.68617 0.07816  0.75135 -0.03981 0.01882 0.09015 0.75763 0.02419 
2464532.500 2035-07-24 0:00:00   0.04976  0.62530 0.16648 0.20611 0.67685 0.07448  0.76305  0.01511 0.01689 0.08969 0.76813 0.02796 
2464532.833 2035-07-24 8:00:00   0.00367  0.61803 0.18108 0.18305 0.66580 0.07053  0.77352  0.07001 0.01499 0.08909 0.78129 0.03133 
2464533.167 2035-07-24 16:00:00 -0.04293  0.60484 0.19437 0.16141 0.65351 0.06660  0.78274  0.12478 0.01312 0.08835 0.79690 0.03430 
2464533.500 2035-07-25 0:00:00  -0.08958  0.58598 0.20596 0.14273 0.64048 0.06304  0.79069  0.17933 0.01132 0.08747 0.81472 0.03683 
2464533.833 2035-07-25 8:00:00  -0.13585  0.56171 0.21559 0.12892 0.62726 0.06012  0.79734  0.23359 0.00965 0.08644 0.83448 0.03893 
2464534.167 2035-07-25 16:00:00 -0.18133  0.53232 0.22308 0.12182 0.61440 0.05795  0.80267  0.28744 0.00820 0.08527 0.85592 0.04061 
2464534.500 2035-07-26 0:00:00  -0.22559  0.49813 0.22833 0.12244 0.60248 0.05639  0.80668  0.34081 0.00710 0.08396 0.87877 0.04188 
2464534.833 2035-07-26 8:00:00  -0.26827  0.45948 0.23131 0.13019 0.59203 0.05515  0.80934  0.39360 0.00655 0.08251 0.90276 0.04277 
2464535.167 2035-07-26 16:00:00 -0.30895  0.41673 0.23204 0.14324 0.58358 0.05394  0.81064  0.44572 0.00669 0.08092 0.92764 0.04329 
2464535.500 2035-07-27 0:00:00  -0.34729  0.37026 0.23056 0.15954 0.57754 0.05254  0.81057  0.49707 0.00747 0.07919 0.95317 0.04347 
2464535.833 2035-07-27 8:00:00  -0.38293  0.32049 0.22694 0.17741 0.57423 0.05084  0.80911  0.54757 0.00873 0.07732 0.97912 0.04334 
2464536.167 2035-07-27 16:00:00 -0.41551  0.26785 0.22128 0.19564 0.57379 0.04893  0.80627  0.59711 0.01028 0.07533 1.00526 0.04291 
2464536.500 2035-07-28 0:00:00  -0.44470  0.21280 0.21368 0.21342 0.57623 0.04701  0.80203  0.64562 0.01200 0.07320 1.03140 0.04221 
2464536.833 2035-07-28 8:00:00  -0.47020  0.15580 0.20429 0.23016 0.58139 0.04536  0.79639  0.69298 0.01381 0.07094 1.05734 0.04127 
2464537.167 2035-07-28 16:00:00 -0.49169  0.09738 0.19324 0.24546 0.58896 0.04425  0.78934  0.73912 0.01568 0.06855 1.08291 0.04009 
2464537.500 2035-07-29 0:00:00  -0.50889  0.03807 0.18072 0.25901 0.59853 0.04385  0.78090  0.78393 0.01758 0.06605 1.10794 0.03871 
2464537.833 2035-07-29 8:00:00  -0.52151 -0.02158 0.16693 0.27058 0.60956 0.04419  0.77107  0.82734 0.01948 0.06342 1.13228 0.03713 
2464538.167 2035-07-29 16:00:00 -0.52931 -0.08097 0.15215 0.27999 0.62148 0.04509  0.75984  0.86925 0.02138 0.06068 1.15578 0.03537 
2464538.500 2035-07-30 0:00:00  -0.53206 -0.13948 0.13677 0.28706 0.63365 0.04628  0.74724  0.90956 0.02326 0.05782 1.17832 0.03346 
2464538.833 2035-07-30 8:00:00  -0.52954 -0.19645 0.12134 0.29166 0.64540 0.04740  0.73327  0.94820 0.02511 0.05486 1.19976 0.03140 
2464539.167 2035-07-30 16:00:00 -0.52159 -0.25118 0.10672 0.29366 0.65609 0.04815  0.71794  0.98508 0.02693 0.05180 1.21999 0.02921 
2464539.500 2035-07-31 0:00:00  -0.50806 -0.30294 0.09426 0.29296 0.66504 0.04826  0.70128  1.02012 0.02871 0.04863 1.23891 0.02690 
2464539.833 2035-07-31 8:00:00  -0.48887 -0.35098 0.08588 0.28947 0.67163 0.04760  0.68331  1.05323 0.03045 0.04537 1.25642 0.02449 
2464540.167 2035-07-31 16:00:00 -0.46400 -0.39451 0.08372 0.28313 0.67526 0.04620  0.66404  1.08433 0.03214 0.04203 1.27241 0.02199 
2464540.500 2035-08-01 0:00:00  -0.43350 -0.43272 0.08887 0.27391 0.67537 0.04431  0.64350  1.11336 0.03378 0.03860 1.28682 0.01943 
2464540.833 2035-08-01 8:00:00  -0.39750 -0.46480 0.10056 0.26185 0.67151 0.04253  0.62173  1.14023 0.03536 0.03511 1.29956 0.01682 
2464541.167 2035-08-01 16:00:00 -0.35626 -0.48997 0.11693 0.24709 0.66330 0.04187  0.59874  1.16488 0.03688 0.03155 1.31057 0.01421 
2464541.500 2035-08-02 0:00:00  -0.31014 -0.50745 0.13611 0.22990 0.65052 0.04352  0.57460  1.18724 0.03833 0.02793 1.31978 0.01164 
2464541.833 2035-08-02 8:00:00  -0.25965 -0.51659 0.15666 0.21076 0.63317 0.04827  0.54931  1.20725 0.03971 0.02429 1.32713 0.00922 
2464542.167 2035-08-02 16:00:00 -0.20546 -0.51679 0.17746 0.19047 0.61150 0.05594  0.52294  1.22484 0.04102 0.02062 1.33258 0.00718 
2464542.500 2035-08-03 0:00:00  -0.14837 -0.50767 0.19767 0.17032 0.58611 0.06556  0.49552  1.23998 0.04225 0.01697 1.33609 0.00598 
2464542.833 2035-08-03 8:00:00  -0.08935 -0.48901 0.21654 0.15230 0.55808 0.07580  0.46711  1.25260 0.04339 0.01341 1.33762 0.00617 
2464543.167 2035-08-03 16:00:00 -0.02947 -0.46083 0.23343 0.13919 0.52899 0.08525  0.43774  1.26267 0.04446 0.01008 1.33715 0.00767 
2464543.500 2035-08-04 0:00:00   0.03008 -0.42343 0.24779 0.13407 0.50099 0.09263  0.40748  1.27013 0.04543 0.00737 1.33465 0.00989 
2464543.833 2035-08-04 8:00:00   0.08807 -0.37739 0.25916 0.13884 0.47668 0.09695  0.37638  1.27497 0.04631 0.00620 1.33013 0.01245 
2464544.167 2035-08-04 16:00:00  0.14328 -0.32356 0.26717 0.15283 0.45869 0.09778  0.34450  1.27715 0.04710 0.00740 1.32357 0.01515 
2464544.500 2035-08-05 0:00:00   0.19454 -0.26303 0.27158 0.17342 0.44916 0.09550  0.31190  1.27665 0.04779 0.01015 1.31498 0.01791 
2464544.833 2035-08-05 8:00:00   0.24082 -0.19711 0.27226 0.19768 0.44913 0.09129  0.27865  1.27345 0.04838 0.01354 1.30438 0.02067 
2464545.167 2035-08-05 16:00:00  0.28122 -0.12721 0.26922 0.22322 0.45830 0.08677  0.24480  1.26755 0.04887 0.01719 1.29180 0.02340 
2464545.500 2035-08-06 0:00:00   0.31508 -0.05484 0.26258 0.24828 0.47530 0.08341  0.21044  1.25893 0.04926 0.02094 1.27726 0.02607 
2464545.833 2035-08-06 8:00:00   0.34191  0.01853 0.25260 0.27163 0.49811 0.08202  0.17563  1.24762 0.04954 0.02473 1.26081 0.02867 
2464546.167 2035-08-06 16:00:00  0.36148  0.09147 0.23961 0.29239 0.52452 0.08254  0.14045  1.23360 0.04971 0.02852 1.24250 0.03117 
2464546.500 2035-08-07 0:00:00   0.37373  0.16268 0.22408 0.30993 0.55253 0.08433  0.10497  1.21691 0.04977 0.03228 1.22241 0.03355 
2464546.833 2035-08-07 8:00:00   0.37877  0.23102 0.20654 0.32385 0.58042 0.08655  0.06926  1.19757 0.04973 0.03601 1.20061 0.03579 
2464547.167 2035-08-07 16:00:00  0.37688  0.29550 0.18765 0.33388 0.60680 0.08854  0.03341  1.17560 0.04957 0.03969 1.17718 0.03787 
2464547.500 2035-08-08 0:00:00   0.36844  0.35530 0.16821 0.33989 0.63065 0.08993 -0.00252  1.15106 0.04931 0.04329 1.15224 0.03976 
2464547.833 2035-08-08 8:00:00   0.35390  0.40980 0.14923 0.34186 0.65125 0.09056 -0.03843  1.12397 0.04893 0.04682 1.12591 0.04145 
2464548.167 2035-08-08 16:00:00  0.33379  0.45849 0.13198 0.33985 0.66812 0.09037 -0.07425  1.09441 0.04844 0.05027 1.09831 0.04290 
2464548.500 2035-08-09 0:00:00   0.30866  0.50104 0.11811 0.33399 0.68103 0.08941 -0.10990  1.06242 0.04785 0.05361 1.06960 0.04409 
2464548.833 2035-08-09 8:00:00   0.27905  0.53720 0.10942 0.32448 0.68992 0.08788 -0.14530  1.02808 0.04714 0.05685 1.03994 0.04498 
2464549.167 2035-08-09 16:00:00  0.24555  0.56684 0.10729 0.31160 0.69484 0.08603 -0.18037  0.99145 0.04633 0.05998 1.00954 0.04553 
2464549.500 2035-08-10 0:00:00   0.20869  0.58992 0.11184 0.29568 0.69601 0.08402 -0.21503  0.95261 0.04542 0.06298 0.97859 0.04572 
2464549.833 2035-08-10 8:00:00   0.16902  0.60645 0.12175 0.27713 0.69374 0.08189 -0.24920  0.91166 0.04440 0.06586 0.94735 0.04549 
2464550.167 2035-08-10 16:00:00  0.12706  0.61651 0.13513 0.25643 0.68842 0.07955 -0.28281  0.86868 0.04328 0.06860 0.91606 0.04481 
2464550.500 2035-08-11 0:00:00   0.08331  0.62022 0.15022 0.23416 0.68052 0.07685 -0.31578  0.82377 0.04206 0.07119 0.88501 0.04364 
2464550.833 2035-08-11 8:00:00   0.03825  0.61774 0.16569 0.21102 0.67054 0.07370 -0.34804  0.77703 0.04075 0.07363 0.85454 0.04193 
2464551.167 2035-08-11 16:00:00 -0.00765  0.60925 0.18062 0.18790 0.65898 0.07016 -0.37952  0.72857 0.03934 0.07592 0.82498 0.03966 
2464551.500 2035-08-12 0:00:00  -0.05395  0.59497 0.19437 0.16594 0.64637 0.06644 -0.41015  0.67849 0.03785 0.07805 0.79671 0.03680 
2464551.833 2035-08-12 8:00:00  -0.10020  0.57514 0.20649 0.14661 0.63325 0.06286 -0.43985  0.62692 0.03627 0.08001 0.77013 0.03336 
2464552.167 2035-08-12 16:00:00 -0.14600  0.55004 0.21668 0.13177 0.62017 0.05969 -0.46858  0.57397 0.03461 0.08180 0.74567 0.02938 
2464552.500 2035-08-13 0:00:00  -0.19092  0.51996 0.22476 0.12335 0.60768 0.05711 -0.49626  0.51976 0.03288 0.08342 0.72377 0.02494 
2464552.833 2035-08-13 8:00:00  -0.23458  0.48521 0.23061 0.12260 0.59635 0.05510 -0.52284  0.46441 0.03107 0.08486 0.70484 0.02018 
2464553.167 2035-08-13 16:00:00 -0.27659  0.44613 0.23417 0.12924 0.58669 0.05349 -0.54827  0.40805 0.02920 0.08612 0.68930 0.01541 
2464553.500 2035-08-14 0:00:00  -0.31658  0.40309 0.23545 0.14159 0.57921 0.05206 -0.57249  0.35082 0.02727 0.08719 0.67752 0.01130 
2464553.833 2035-08-14 8:00:00  -0.35420  0.35647 0.23450 0.15757 0.57426 0.05064 -0.59546  0.29283 0.02529 0.08808 0.66980 0.00937 
2464554.167 2035-08-14 16:00:00 -0.38909  0.30667 0.23136 0.17541 0.57212 0.04913 -0.61713  0.23422 0.02326 0.08879 0.66634 0.01098 
2464554.500 2035-08-15 0:00:00  -0.42093  0.25413 0.22615 0.19381 0.57289 0.04758 -0.63746  0.17511 0.02119 0.08930 0.66725 0.01490 
2464554.833 2035-08-15 8:00:00  -0.44940  0.19930 0.21896 0.21187 0.57653 0.04616 -0.65642  0.11564 0.01910 0.08963 0.67252 0.01953 
2464555.167 2035-08-15 16:00:00 -0.47419  0.14265 0.20994 0.22899 0.58283 0.04507 -0.67397  0.05594 0.01700 0.08977 0.68200 0.02417 
2464555.500 2035-08-16 0:00:00  -0.49503  0.08467 0.19921 0.24472 0.59145 0.04450 -0.69009 -0.00387 0.01490 0.08972 0.69549 0.02849 
2464555.833 2035-08-16 8:00:00  -0.51163  0.02588 0.18696 0.25875 0.60196 0.04459 -0.70475 -0.06367 0.01284 0.08949 0.71263 0.03238 
2464556.167 2035-08-16 16:00:00 -0.52375 -0.03316 0.17338 0.27084 0.61382 0.04531 -0.71792 -0.12331 0.01086 0.08907 0.73307 0.03575 
2464556.500 2035-08-17 0:00:00  -0.53115 -0.09188 0.15871 0.28079 0.62644 0.04650 -0.72960 -0.18269 0.00904 0.08847 0.75638 0.03859 
2464556.833 2035-08-17 8:00:00  -0.53361 -0.14969 0.14330 0.28845 0.63921 0.04791 -0.73977 -0.24168 0.00752 0.08769 0.78213 0.04090 
2464557.167 2035-08-17 16:00:00 -0.53095 -0.20596 0.12761 0.29369 0.65149 0.04926 -0.74841 -0.30016 0.00653 0.08673 0.80991 0.04270 
2464557.500 2035-08-18 0:00:00  -0.52302 -0.26001 0.11235 0.29639 0.66264 0.05028 -0.75552 -0.35802 0.00635 0.08559 0.83930 0.04402 
2464557.833 2035-08-18 8:00:00  -0.50969 -0.31117 0.09862 0.29645 0.67205 0.05074 -0.76111 -0.41514 0.00703 0.08429 0.86992 0.04489 
2464558.167 2035-08-18 16:00:00 -0.49089 -0.35872 0.08808 0.29379 0.67910 0.05051 -0.76516 -0.47142 0.00837 0.08282 0.90143 0.04535 
2464558.500 2035-08-19 0:00:00  -0.46660 -0.40191 0.08282 0.28836 0.68323 0.04957 -0.76769 -0.52675 0.01010 0.08119 0.93351 0.04544 
2464558.833 2035-08-19 8:00:00  -0.43688 -0.43999 0.08454 0.28012 0.68393 0.04808 -0.76870 -0.58102 0.01205 0.07940 0.96586 0.04519 
2464559.167 2035-08-19 16:00:00 -0.40185 -0.47219 0.09327 0.26912 0.68075 0.04644 -0.76819 -0.63415 0.01411 0.07745 0.99824 0.04463 
2464559.500 2035-08-20 0:00:00  -0.36173 -0.49776 0.10745 0.25545 0.67332 0.04534 -0.76620 -0.68604 0.01624 0.07537 1.03041 0.04379 
2464559.833 2035-08-20 8:00:00  -0.31686 -0.51598 0.12513 0.23932 0.66143 0.04574 -0.76273 -0.73660 0.01838 0.07313 1.06217 0.04271 
2464560.167 2035-08-20 16:00:00 -0.26770 -0.52619 0.14467 0.22113 0.64499 0.04852 -0.75779 -0.78574 0.02054 0.07077 1.09332 0.04139 
2464560.500 2035-08-21 0:00:00  -0.21484 -0.52782 0.16487 0.20150 0.62420 0.05399 -0.75143 -0.83338 0.02268 0.06827 1.12372 0.03988 
2464560.833 2035-08-21 8:00:00  -0.15902 -0.52042 0.18481 0.18145 0.59950 0.06169 -0.74364 -0.87945 0.02480 0.06565 1.15321 0.03817 
2464561.167 2035-08-21 16:00:00 -0.10111 -0.50374 0.20374 0.16252 0.57176 0.07061 -0.73447 -0.92386 0.02689 0.06291 1.18167 0.03631 
2464561.500 2035-08-22 0:00:00  -0.04211 -0.47771 0.22100 0.14698 0.54231 0.07950 -0.72395 -0.96657 0.02894 0.06006 1.20898 0.03429 
2464561.833 2035-08-22 8:00:00   0.01687 -0.44252 0.23603 0.13768 0.51301 0.08713 -0.71210 -1.00750 0.03095 0.05711 1.23504 0.03214 
2464562.167 2035-08-22 16:00:00  0.07464 -0.39861 0.24835 0.13715 0.48621 0.09246 -0.69895 -1.04659 0.03291 0.05405 1.25976 0.02987 
2464562.500 2035-08-23 0:00:00   0.13001 -0.34671 0.25758 0.14607 0.46455 0.09478 -0.68455 -1.08378 0.03482 0.05091 1.28306 0.02750 
2464562.833 2035-08-23 8:00:00   0.18180 -0.28780 0.26340 0.16280 0.45047 0.09400 -0.66892 -1.11904 0.03668 0.04768 1.30488 0.02504 
2464563.167 2035-08-23 16:00:00  0.22892 -0.22307 0.26564 0.18461 0.44561 0.09079 -0.65211 -1.15231 0.03847 0.04438 1.32515 0.02250 
2464563.500 2035-08-24 0:00:00   0.27044 -0.15389 0.26425 0.20890 0.45034 0.08646 -0.63416 -1.18355 0.04020 0.04100 1.34382 0.01990 
2464563.833 2035-08-24 8:00:00   0.30558 -0.08173 0.25927 0.23365 0.46375 0.08248 -0.61510 -1.21272 0.04186 0.03756 1.36085 0.01725 
2464564.167 2035-08-24 16:00:00  0.33377 -0.00812 0.25090 0.25737 0.48401 0.07996 -0.59499 -1.23979 0.04346 0.03406 1.37620 0.01456 
2464564.500 2035-08-25 0:00:00   0.35469  0.06549 0.23943 0.27902 0.50891 0.07927 -0.57385 -1.26474 0.04498 0.03052 1.38985 0.01187 
2464564.833 2035-08-25 8:00:00   0.36820  0.13771 0.22526 0.29782 0.53625 0.08005 -0.55174 -1.28752 0.04643 0.02694 1.40176 0.00921 
2464565.167 2035-08-25 16:00:00  0.37437  0.20729 0.20891 0.31325 0.56412 0.08158 -0.52869 -1.30813 0.04780 0.02334 1.41192 0.00667 
2464565.500 2035-08-26 0:00:00   0.37343  0.27317 0.19101 0.32495 0.59096 0.08318 -0.50476 -1.32655 0.04910 0.01972 1.42032 0.00451 
2464565.833 2035-08-26 8:00:00   0.36575  0.33445 0.17234 0.33271 0.61556 0.08441 -0.48000 -1.34276 0.05031 0.01612 1.42695 0.00356 
2464566.167 2035-08-26 16:00:00  0.35179  0.39042 0.15388 0.33646 0.63705 0.08504 -0.45444 -1.35674 0.05144 0.01256 1.43180 0.00463 
2464566.500 2035-08-27 0:00:00   0.33209  0.44054 0.13686 0.33619 0.65490 0.08498 -0.42813 -1.36850 0.05249 0.00915 1.43488 0.00682 
2464566.833 2035-08-27 8:00:00   0.30722  0.48442 0.12286 0.33201 0.66878 0.08428 -0.40113 -1.37803 0.05345 0.00614 1.43621 0.00936 
2464567.167 2035-08-27 16:00:00  0.27776  0.52181 0.11364 0.32410 0.67859 0.08310 -0.37348 -1.38533 0.05433 0.00448 1.43577 0.01201 
2464567.500 2035-08-28 0:00:00   0.24432  0.55256 0.11065 0.31269 0.68438 0.08168 -0.34522 -1.39039 0.05512 0.00555 1.43360 0.01468 
2464567.833 2035-08-28 8:00:00   0.20747  0.57664 0.11423 0.29812 0.68633 0.08021 -0.31642 -1.39323 0.05582 0.00835 1.42972 0.01735 
2464568.167 2035-08-28 16:00:00  0.16779  0.59405 0.12335 0.28075 0.68475 0.07875 -0.28711 -1.39386 0.05643 0.01168 1.42414 0.01997 
2464568.500 2035-08-29 0:00:00   0.12580  0.60490 0.13622 0.26107 0.68007 0.07719 -0.25735 -1.39227 0.05695 0.01518 1.41691 0.02255 
2464568.833 2035-08-29 8:00:00   0.08204  0.60933 0.15111 0.23964 0.67275 0.07534 -0.22718 -1.38850 0.05738 0.01873 1.40804 0.02507 
2464569.167 2035-08-29 16:00:00  0.03700  0.60749 0.16663 0.21714 0.66332 0.07303 -0.19666 -1.38256 0.05772 0.02229 1.39757 0.02752 
2464569.500 2035-08-30 0:00:00  -0.00885  0.59961 0.18179 0.19442 0.65233 0.07021 -0.16583 -1.37446 0.05797 0.02583 1.38556 0.02988 
2464569.833 2035-08-30 8:00:00  -0.05506  0.58591 0.19589 0.17258 0.64031 0.06700 -0.13474 -1.36423 0.05814 0.02934 1.37204 0.03216 
2464570.167 2035-08-30 16:00:00 -0.10117  0.56666 0.20846 0.15302 0.62782 0.06362 -0.10344 -1.35189 0.05821 0.03281 1.35705 0.03433 
2464570.500 2035-08-31 0:00:00  -0.14679  0.54213 0.21915 0.13750 0.61542 0.06035 -0.07198 -1.33748 0.05819 0.03623 1.34067 0.03639 
2464570.833 2035-08-31 8:00:00  -0.19149  0.51263 0.22775 0.12794 0.60365 0.05741 -0.04042 -1.32101 0.05808 0.03959 1.32294 0.03832 
2464571.167 2035-08-31 16:00:00 -0.23489  0.47847 0.23412 0.12575 0.59306 0.05491 -0.00879 -1.30253 0.05789 0.04288 1.30393 0.04012 
2464571.500 2035-09-01 0:00:00  -0.27662  0.44001 0.23819 0.13097 0.58414 0.05283  0.02286 -1.28206 0.05760 0.04611 1.28371 0.04178 
2464571.833 2035-09-01 8:00:00  -0.31631  0.39760 0.23995 0.14224 0.57736 0.05108  0.05447 -1.25966 0.05723 0.04926 1.26235 0.04328 
2464572.167 2035-09-01 16:00:00 -0.35360  0.35164 0.23943 0.15756 0.57305 0.04954  0.08599 -1.23534 0.05678 0.05234 1.23993 0.04461 
2464572.500 2035-09-02 0:00:00  -0.38817  0.30252 0.23669 0.17510 0.57145 0.04814  0.11739 -1.20916 0.05624 0.05532 1.21654 0.04576 
2464572.833 2035-09-02 8:00:00  -0.41968  0.25068 0.23181 0.19347 0.57266 0.04688  0.14861 -1.18116 0.05561 0.05822 1.19227 0.04671 
2464573.167 2035-09-02 16:00:00 -0.44783  0.19656 0.22491 0.21171 0.57662 0.04584  0.17961 -1.15138 0.05491 0.06103 1.16722 0.04745 
2464573.500 2035-09-03 0:00:00  -0.47232  0.14062 0.21611 0.22914 0.58313 0.04514  0.21034 -1.11987 0.05412 0.06373 1.14151 0.04795 
2464573.833 2035-09-03 8:00:00  -0.49287  0.08337 0.20556 0.24528 0.59184 0.04488  0.24075 -1.08668 0.05325 0.06634 1.11523 0.04822 
2464574.167 2035-09-03 16:00:00 -0.50921  0.02531 0.19342 0.25978 0.60232 0.04512  0.27080 -1.05186 0.05231 0.06884 1.08853 0.04821 
2464574.500 2035-09-04 0:00:00  -0.52109 -0.03302 0.17989 0.27238 0.61407 0.04580  0.30044 -1.01547 0.05129 0.07123 1.06154 0.04793 
2464574.833 2035-09-04 8:00:00  -0.52828 -0.09104 0.16522 0.28286 0.62649 0.04679  0.32963 -0.97756 0.05019 0.07351 1.03439 0.04733 
2464575.167 2035-09-04 16:00:00 -0.53057 -0.14817 0.14974 0.29107 0.63899 0.04790  0.35833 -0.93819 0.04902 0.07567 1.00726 0.04642 
2464575.500 2035-09-05 0:00:00  -0.52778 -0.20378 0.13389 0.29685 0.65095 0.04888  0.38649 -0.89741 0.04778 0.07772 0.98030 0.04515 
2464575.833 2035-09-05 8:00:00  -0.51974 -0.25723 0.11834 0.30009 0.66174 0.04953  0.41407 -0.85528 0.04648 0.07964 0.95371 0.04353 
2464576.167 2035-09-05 16:00:00 -0.50635 -0.30781 0.10413 0.30068 0.67077 0.04966  0.44102 -0.81187 0.04510 0.08144 0.92767 0.04153 
2464576.500 2035-09-06 0:00:00  -0.48753 -0.35483 0.09280 0.29854 0.67743 0.04917  0.46731 -0.76725 0.04367 0.08311 0.90240 0.03913 
2464576.833 2035-09-06 8:00:00  -0.46326 -0.39755 0.08638 0.29360 0.68118 0.04808  0.49289 -0.72147 0.04217 0.08465 0.87812 0.03635 
2464577.167 2035-09-06 16:00:00 -0.43359 -0.43520 0.08671 0.28583 0.68150 0.04655  0.51773 -0.67461 0.04061 0.08606 0.85504 0.03317 
2464577.500 2035-09-07 0:00:00  -0.39864 -0.46704 0.09417 0.27525 0.67797 0.04500  0.54178 -0.62672 0.03899 0.08734 0.83342 0.02962 
2464577.833 2035-09-07 8:00:00  -0.35863 -0.49231 0.10747 0.26197 0.67023 0.04414  0.56501 -0.57789 0.03732 0.08848 0.81348 0.02573 
2464578.167 2035-09-07 16:00:00 -0.31391 -0.51027 0.12467 0.24617 0.65806 0.04487  0.58738 -0.52819 0.03560 0.08948 0.79549 0.02155 
2464578.500 2035-09-08 0:00:00  -0.26492 -0.52028 0.14404 0.22823 0.64141 0.04799  0.60884 -0.47768 0.03383 0.09034 0.77967 0.01717 
2464578.833 2035-09-08 8:00:00  -0.21225 -0.52175 0.16430 0.20874 0.62045 0.05372  0.62937 -0.42644 0.03202 0.09106 0.76624 0.01276 
2464579.167 2035-09-08 16:00:00 -0.15665 -0.51424 0.18445 0.18866 0.59566 0.06155  0.64893 -0.37456 0.03017 0.09164 0.75541 0.00869 
2464579.500 2035-09-09 0:00:00  -0.09899 -0.49748 0.20368 0.16945 0.56791 0.07047  0.66749 -0.32210 0.02827 0.09207 0.74735 0.00618 
2464579.833 2035-09-09 8:00:00  -0.04029 -0.47140 0.22133 0.15326 0.53855 0.07928  0.68500 -0.26914 0.02635 0.09236 0.74219 0.00725 
2464580.167 2035-09-09 16:00:00  0.01835 -0.43619 0.23679 0.14283 0.50945 0.08678  0.70145 -0.21577 0.02440 0.09251 0.74002 0.01082 
2464580.500 2035-09-10 0:00:00   0.07572 -0.39230 0.24959 0.14076 0.48300 0.09194  0.71679 -0.16207 0.02242 0.09251 0.74087 0.01506 
2464580.833 2035-09-10 8:00:00   0.13063 -0.34046 0.25929 0.14806 0.46182 0.09408  0.73100 -0.10812 0.02043 0.09236 0.74473 0.01933 
2464581.167 2035-09-10 16:00:00  0.18188 -0.28165 0.26560 0.16348 0.44833 0.09315  0.74405 -0.05401 0.01843 0.09206 0.75153 0.02341 
2464581.500 2035-09-11 0:00:00   0.22840 -0.21711 0.26833 0.18443 0.44412 0.08988  0.75591  0.00018 0.01643 0.09162 0.76114 0.02718 
2464581.833 2035-09-11 8:00:00   0.26923 -0.14820 0.26741 0.20826 0.44945 0.08559  0.76656  0.05437 0.01446 0.09103 0.77339 0.03059 
2464582.167 2035-09-11 16:00:00  0.30363 -0.07642 0.26290 0.23286 0.46334 0.08177  0.77596  0.10846 0.01252 0.09029 0.78807 0.03360 
2464582.500 2035-09-12 0:00:00   0.33104 -0.00330 0.25499 0.25669 0.48394 0.07944  0.78411  0.16237 0.01067 0.08941 0.80498 0.03619 
2464582.833 2035-09-12 8:00:00   0.35115  0.06971 0.24396 0.27861 0.50900 0.07890  0.79096  0.21600 0.00897 0.08838 0.82384 0.03835 
2464583.167 2035-09-12 16:00:00  0.36386  0.14121 0.23021 0.29784 0.53636 0.07972  0.79652  0.26928 0.00753 0.08721 0.84440 0.04009 
2464583.500 2035-09-13 0:00:00   0.36926  0.20999 0.21426 0.31381 0.56413 0.08118  0.80075  0.32209 0.00654 0.08589 0.86640 0.04142 
2464583.833 2035-09-13 8:00:00   0.36761  0.27498 0.19672 0.32616 0.59077 0.08261  0.80365  0.37437 0.00623 0.08443 0.88959 0.04237 
2464584.167 2035-09-13 16:00:00  0.35930  0.33533 0.17834 0.33466 0.61510 0.08361  0.80519  0.42600 0.00669 0.08283 0.91371 0.04295 
2464584.500 2035-09-14 0:00:00   0.34480  0.39033 0.16004 0.33922 0.63630 0.08399  0.80537  0.47691 0.00778 0.08108 0.93853 0.04318 
2464584.833 2035-09-14 8:00:00   0.32466  0.43948 0.14300 0.33984 0.65382 0.08370  0.80417  0.52700 0.00929 0.07920 0.96380 0.04310 
2464585.167 2035-09-14 16:00:00  0.29947  0.48242 0.12866 0.33659 0.66739 0.08277  0.80158  0.57618 0.01104 0.07718 0.98933 0.04272 
2464585.500 2035-09-15 0:00:00   0.26982  0.51890 0.11869 0.32962 0.67689 0.08139  0.79761  0.62435 0.01291 0.07503 1.01490 0.04206 
2464585.833 2035-09-15 8:00:00   0.23630  0.54882 0.11455 0.31917 0.68239 0.07982  0.79224  0.67143 0.01486 0.07274 1.04033 0.04114 
2464586.167 2035-09-15 16:00:00  0.19949  0.57214 0.11681 0.30550 0.68409 0.07830  0.78548  0.71732 0.01686 0.07032 1.06543 0.03999 
2464586.500 2035-09-16 0:00:00   0.15994  0.58890 0.12474 0.28899 0.68230 0.07696  0.77732  0.76193 0.01886 0.06778 1.09005 0.03862 
2464586.833 2035-09-16 8:00:00   0.11820  0.59919 0.13676 0.27005 0.67742 0.07573  0.76776  0.80517 0.02087 0.06511 1.11403 0.03705 
2464587.167 2035-09-16 16:00:00  0.07477  0.60317 0.15116 0.24921 0.66994 0.07439  0.75683  0.84696 0.02287 0.06232 1.13723 0.03530 
2464587.500 2035-09-17 0:00:00   0.03014  0.60101 0.16651 0.22712 0.66041 0.07269  0.74451  0.88721 0.02484 0.05941 1.15951 0.03338 
2464587.833 2035-09-17 8:00:00  -0.01523  0.59291 0.18176 0.20456 0.64938 0.07044  0.73082  0.92582 0.02680 0.05638 1.18075 0.03131 
2464588.167 2035-09-17 16:00:00 -0.06090  0.57911 0.19614 0.18255 0.63742 0.06763  0.71579  0.96272 0.02871 0.05325 1.20083 0.02910 
2464588.500 2035-09-18 0:00:00  -0.10645  0.55986 0.20912 0.16239 0.62508 0.06439  0.69941  0.99782 0.03059 0.05001 1.21965 0.02676 
2464588.833 2035-09-18 8:00:00  -0.15146  0.53543 0.22032 0.14573 0.61293 0.06095  0.68172  1.03105 0.03243 0.04667 1.23711 0.02432 
2464589.167 2035-09-18 16:00:00 -0.19555  0.50611 0.22948 0.13444 0.60150 0.05755  0.66273  1.06232 0.03421 0.04324 1.25311 0.02178 
2464589.500 2035-09-19 0:00:00  -0.23833  0.47221 0.23643 0.13012 0.59131 0.05442  0.64247  1.09155 0.03595 0.03973 1.26758 0.01917 
2464589.833 2035-09-19 8:00:00  -0.27942  0.43408 0.24107 0.13325 0.58284 0.05169  0.62097  1.11868 0.03762 0.03613 1.28043 0.01652 
2464590.167 2035-09-19 16:00:00 -0.31848  0.39205 0.24338 0.14288 0.57649 0.04941  0.59826  1.14364 0.03923 0.03246 1.29160 0.01385 
2464590.500 2035-09-20 0:00:00  -0.35515  0.34651 0.24335 0.15716 0.57259 0.04755  0.57438  1.16635 0.04077 0.02873 1.30102 0.01123 
2464590.833 2035-09-20 8:00:00  -0.38911  0.29785 0.24105 0.17420 0.57135 0.04609  0.54936  1.18676 0.04225 0.02496 1.30864 0.00878 
2464591.167 2035-09-20 16:00:00 -0.42001  0.24648 0.23654 0.19250 0.57284 0.04501  0.52324  1.20481 0.04364 0.02116 1.31440 0.00678 
2464591.500 2035-09-21 0:00:00  -0.44756  0.19286 0.22994 0.21096 0.57699 0.04429  0.49606  1.22044 0.04496 0.01738 1.31827 0.00577 
2464591.833 2035-09-21 8:00:00  -0.47146  0.13743 0.22137 0.22881 0.58360 0.04398  0.46788  1.23361 0.04619 0.01368 1.32022 0.00631 
2464592.167 2035-09-21 16:00:00 -0.49141  0.08069 0.21097 0.24550 0.59231 0.04407  0.43875  1.24426 0.04733 0.01022 1.32021 0.00812 
2464592.500 2035-09-22 0:00:00  -0.50716  0.02316 0.19892 0.26064 0.60272 0.04454  0.40870  1.25236 0.04839 0.00741 1.31823 0.01056 
2464592.833 2035-09-22 8:00:00  -0.51845 -0.03464 0.18541 0.27391 0.61428 0.04531  0.37781  1.25788 0.04935 0.00629 1.31427 0.01328 
2464593.167 2035-09-22 16:00:00 -0.52505 -0.09213 0.17070 0.28510 0.62645 0.04624  0.34613  1.26078 0.05021 0.00768 1.30832 0.01611 
2464593.500 2035-09-23 0:00:00  -0.52674 -0.14872 0.15512 0.29401 0.63863 0.04715  0.31373  1.26105 0.05097 0.01065 1.30039 0.01899 
2464593.833 2035-09-23 8:00:00  -0.52333 -0.20377 0.13911 0.30049 0.65020 0.04784  0.28065  1.25866 0.05163 0.01425 1.29049 0.02187 
2464594.167 2035-09-23 16:00:00 -0.51468 -0.25664 0.12335 0.30439 0.66054 0.04814  0.24698  1.25360 0.05218 0.01810 1.27865 0.02471 
2464594.500 2035-09-24 0:00:00  -0.50067 -0.30663 0.10885 0.30561 0.66906 0.04790  0.21278  1.24588 0.05263 0.02205 1.26490 0.02750 
2464594.833 2035-09-24 8:00:00  -0.48123 -0.35302 0.09712 0.30406 0.67518 0.04706  0.17811  1.23549 0.05296 0.02605 1.24929 0.03020 
2464595.167 2035-09-24 16:00:00 -0.45633 -0.39507 0.09015 0.29967 0.67835 0.04566  0.14306  1.22243 0.05318 0.03005 1.23185 0.03280 
2464595.500 2035-09-25 0:00:00  -0.42606 -0.43202 0.08982 0.29240 0.67808 0.04393  0.10769  1.20674 0.05329 0.03403 1.21267 0.03527 
2464595.833 2035-09-25 8:00:00  -0.39053 -0.46310 0.09667 0.28227 0.67395 0.04234  0.07209  1.18843 0.05328 0.03798 1.19182 0.03760 
2464596.167 2035-09-25 16:00:00 -0.34998 -0.48758 0.10956 0.26937 0.66562 0.04164  0.03632  1.16753 0.05315 0.04187 1.16937 0.03976 
2464596.500 2035-09-26 0:00:00  -0.30478 -0.50471 0.12658 0.25390 0.65290 0.04275  0.00047  1.14407 0.05291 0.04570 1.14545 0.04173 
2464596.833 2035-09-26 8:00:00  -0.25540 -0.51386 0.14596 0.23621 0.63579 0.04636 -0.03538  1.11811 0.05255 0.04945 1.12015 0.04348 
2464597.167 2035-09-26 16:00:00 -0.20245 -0.51445 0.16633 0.21687 0.61448 0.05249 -0.07116  1.08968 0.05207 0.05312 1.09361 0.04498 
2464597.500 2035-09-27 0:00:00  -0.14669 -0.50608 0.18667 0.19680 0.58953 0.06048 -0.10679  1.05885 0.05147 0.05669 1.06597 0.04620 
2464597.833 2035-09-27 8:00:00  -0.08904 -0.48849 0.20614 0.17737 0.56187 0.06930 -0.14218  1.02568 0.05075 0.06015 1.03741 0.04711 
2464598.167 2035-09-27 16:00:00 -0.03051 -0.46166 0.22405 0.16056 0.53290 0.07775 -0.17727  0.99025 0.04992 0.06350 1.00810 0.04766 
2464598.500 2035-09-28 0:00:00   0.02777 -0.42581 0.23979 0.14893 0.50457 0.08470 -0.21196  0.95262 0.04897 0.06672 0.97825 0.04783 
2464598.833 2035-09-28 8:00:00   0.08460 -0.38144 0.25287 0.14502 0.47924 0.08921 -0.24619  0.91287 0.04791 0.06981 0.94808 0.04756 
2464599.167 2035-09-28 16:00:00  0.13878 -0.32931 0.26289 0.15016 0.45949 0.09073 -0.27987  0.87111 0.04674 0.07275 0.91785 0.04681 
2464599.500 2035-09-29 0:00:00   0.18917 -0.27043 0.26956 0.16352 0.44758 0.08936 -0.31294  0.82741 0.04546 0.07555 0.88783 0.04555 
2464599.833 2035-09-29 8:00:00   0.23470 -0.20602 0.27269 0.18279 0.44488 0.08596 -0.34531  0.78188 0.04408 0.07818 0.85833 0.04373 
2464600.167 2035-09-29 16:00:00  0.27447 -0.13748 0.27222 0.20540 0.45147 0.08190 -0.37692  0.73462 0.04259 0.08065 0.82967 0.04132 
2464600.500 2035-09-30 0:00:00   0.30776 -0.06628 0.26823 0.22919 0.46627 0.07858 -0.40770  0.68574 0.04100 0.08296 0.80222 0.03832 
2464600.833 2035-09-30 8:00:00   0.33408  0.00610 0.26088 0.25253 0.48741 0.07689 -0.43758  0.63535 0.03932 0.08508 0.77635 0.03472 
2464601.167 2035-09-30 16:00:00  0.35314  0.07822 0.25047 0.27428 0.51270 0.07694 -0.46649  0.58355 0.03754 0.08702 0.75246 0.03057 
2464601.500 2035-10-01 0:00:00   0.36486  0.14874 0.23737 0.29359 0.54007 0.07821 -0.49438  0.53048 0.03568 0.08878 0.73096 0.02595 
2464601.833 2035-10-01 8:00:00   0.36936  0.21647 0.22206 0.30990 0.56767 0.07994 -0.52119  0.47625 0.03374 0.09035 0.71226 0.02102 
2464602.167 2035-10-01 16:00:00  0.36692  0.28041 0.20512 0.32282 0.59405 0.08149 -0.54686  0.42098 0.03173 0.09172 0.69673 0.01609 
2464602.500 2035-10-02 0:00:00   0.35792  0.33970 0.18721 0.33209 0.61808 0.08252 -0.57134  0.36480 0.02965 0.09289 0.68474 0.01183 
2464602.833 2035-10-02 8:00:00   0.34285  0.39368 0.16919 0.33760 0.63896 0.08285 -0.59457  0.30783 0.02750 0.09386 0.67657 0.00977 
2464603.167 2035-10-02 16:00:00  0.32225  0.44187 0.15208 0.33931 0.65617 0.08244 -0.61653  0.25020 0.02531 0.09464 0.67244 0.01136 
2464603.500 2035-10-03 0:00:00   0.29671  0.48392 0.13717 0.33726 0.66944 0.08138 -0.63716  0.19203 0.02307 0.09521 0.67246 0.01536 
2464603.833 2035-10-03 8:00:00   0.26679  0.51960 0.12596 0.33158 0.67868 0.07985 -0.65642  0.13346 0.02080 0.09557 0.67665 0.02014 
2464604.167 2035-10-03 16:00:00  0.23310  0.54881 0.11991 0.32243 0.68392 0.07818 -0.67428  0.07462 0.01851 0.09574 0.68492 0.02496 
2464604.500 2035-10-04 0:00:00   0.19620  0.57151 0.11986 0.31005 0.68537 0.07666 -0.69072  0.01562 0.01622 0.09570 0.69706 0.02948 
2464604.833 2035-10-04 8:00:00   0.15664  0.58775 0.12558 0.29475 0.68333 0.07547 -0.70570 -0.04341 0.01396 0.09547 0.71280 0.03356 
2464605.167 2035-10-04 16:00:00  0.11494  0.59763 0.13585 0.27691 0.67819 0.07457 -0.71920 -0.10234 0.01178 0.09503 0.73179 0.03713 
2464605.500 2035-10-05 0:00:00   0.07161  0.60129 0.14906 0.25700 0.67046 0.07375 -0.73122 -0.16105 0.00974 0.09440 0.75366 0.04014 
2464605.833 2035-10-05 8:00:00   0.02712  0.59891 0.16375 0.23562 0.66066 0.07268 -0.74171 -0.21943 0.00799 0.09358 0.77800 0.04261 
2464606.167 2035-10-05 16:00:00 -0.01809  0.59067 0.17874 0.21350 0.64938 0.07108 -0.75069 -0.27735 0.00678 0.09257 0.80442 0.04455 
2464606.500 2035-10-06 0:00:00  -0.06357  0.57682 0.19317 0.19159 0.63721 0.06884 -0.75814 -0.33470 0.00644 0.09137 0.83251 0.04599 
2464606.833 2035-10-06 8:00:00  -0.10891  0.55758 0.20641 0.17111 0.62472 0.06599 -0.76405 -0.39137 0.00710 0.08999 0.86191 0.04696 
2464607.167 2035-10-06 16:00:00 -0.15371  0.53321 0.21800 0.15360 0.61248 0.06268 -0.76843 -0.44725 0.00852 0.08843 0.89227 0.04749 
2464607.500 2035-10-07 0:00:00  -0.19758  0.50401 0.22764 0.14088 0.60102 0.05914 -0.77128 -0.50224 0.01039 0.08670 0.92329 0.04764 
2464607.833 2035-10-07 8:00:00  -0.24015  0.47026 0.23510 0.13466 0.59087 0.05561 -0.77260 -0.55623 0.01250 0.08481 0.95468 0.04742 
2464608.167 2035-10-07 16:00:00 -0.28103  0.43228 0.24025 0.13579 0.58247 0.05228 -0.77241 -0.60913 0.01473 0.08275 0.98617 0.04688 
2464608.500 2035-10-08 0:00:00  -0.31989  0.39043 0.24304 0.14371 0.57624 0.04932 -0.77072 -0.66085 0.01702 0.08054 1.01754 0.04604 
2464608.833 2035-10-08 8:00:00  -0.35635  0.34506 0.24345 0.15680 0.57246 0.04682 -0.76753 -0.71129 0.01933 0.07817 1.04857 0.04494 
2464609.167 2035-10-08 16:00:00 -0.39009  0.29656 0.24153 0.17317 0.57134 0.04484 -0.76288 -0.76037 0.02165 0.07567 1.07909 0.04360 
2464609.500 2035-10-09 0:00:00  -0.42078  0.24534 0.23734 0.19119 0.57293 0.04342 -0.75678 -0.80800 0.02395 0.07303 1.10893 0.04204 
2464609.833 2035-10-09 8:00:00  -0.44809  0.19185 0.23098 0.20966 0.57714 0.04254 -0.74925 -0.85412 0.02622 0.07026 1.13793 0.04028 
2464610.167 2035-10-09 16:00:00 -0.47173  0.13655 0.22259 0.22771 0.58377 0.04221 -0.74032 -0.89865 0.02846 0.06737 1.16598 0.03835 
2464610.500 2035-10-10 0:00:00  -0.49140  0.07991 0.21232 0.24472 0.59248 0.04239 -0.73001 -0.94151 0.03066 0.06436 1.19295 0.03627 
2464610.833 2035-10-10 8:00:00  -0.50683  0.02247 0.20033 0.26025 0.60282 0.04300 -0.71837 -0.98265 0.03281 0.06124 1.21874 0.03405 
2464611.167 2035-10-10 16:00:00 -0.51777 -0.03524 0.18684 0.27396 0.61430 0.04391 -0.70541 -1.02200 0.03491 0.05803 1.24325 0.03170 
2464611.500 2035-10-11 0:00:00  -0.52398 -0.09265 0.17211 0.28559 0.62634 0.04495 -0.69118 -1.05952 0.03695 0.05472 1.26641 0.02924 
2464611.833 2035-10-11 8:00:00  -0.52524 -0.14915 0.15648 0.29495 0.63835 0.04593 -0.67570 -1.09514 0.03892 0.05132 1.28815 0.02669 
2464612.167 2035-10-11 16:00:00 -0.52137 -0.20411 0.14041 0.30186 0.64973 0.04667 -0.65902 -1.12881 0.04083 0.04784 1.30840 0.02407 
2464612.500 2035-10-12 0:00:00  -0.51222 -0.25687 0.12458 0.30618 0.65986 0.04697 -0.64117 -1.16051 0.04266 0.04430 1.32711 0.02138 
2464612.833 2035-10-12 8:00:00  -0.49768 -0.30673 0.11003 0.30778 0.66815 0.04672 -0.62220 -1.19018 0.04443 0.04069 1.34423 0.01864 
2464613.167 2035-10-12 16:00:00 -0.47769 -0.35296 0.09829 0.30658 0.67403 0.04586 -0.60214 -1.21779 0.04612 0.03703 1.35972 0.01587 
2464613.500 2035-10-13 0:00:00  -0.45224 -0.39483 0.09135 0.30251 0.67697 0.04444 -0.58104 -1.24331 0.04773 0.03332 1.37356 0.01309 
2464613.833 2035-10-13 8:00:00  -0.42141 -0.43157 0.09109 0.29552 0.67649 0.04269 -0.55894 -1.26672 0.04926 0.02958 1.38571 0.01034 
2464614.167 2035-10-13 16:00:00 -0.38535 -0.46242 0.09802 0.28564 0.67218 0.04109 -0.53589 -1.28798 0.05070 0.02581 1.39615 0.00770 
2464614.500 2035-10-14 0:00:00  -0.34431 -0.48664 0.11100 0.27294 0.66374 0.04038 -0.51193 -1.30708 0.05206 0.02204 1.40488 0.00536 
2464614.833 2035-10-14 8:00:00  -0.29868 -0.50352 0.12809 0.25764 0.65100 0.04144 -0.48710 -1.32400 0.05333 0.01828 1.41188 0.00394 
2464615.167 2035-10-14 16:00:00 -0.24894 -0.51242 0.14753 0.24006 0.63397 0.04492 -0.46145 -1.33873 0.05452 0.01457 1.41715 0.00443 
2464615.500 2035-10-15 0:00:00  -0.19573 -0.51281 0.16797 0.22075 0.61290 0.05080 -0.43504 -1.35126 0.05561 0.01098 1.42069 0.00639 
2464615.833 2035-10-15 8:00:00  -0.13983 -0.50430 0.18835 0.20058 0.58836 0.05842 -0.40791 -1.36159 0.05662 0.00771 1.42250 0.00887 
2464616.167 2035-10-15 16:00:00 -0.08213 -0.48667 0.20786 0.18083 0.56129 0.06676 -0.38010 -1.36970 0.05753 0.00539 1.42259 0.01152 
2464616.500 2035-10-16 0:00:00  -0.02368 -0.45991 0.22581 0.16337 0.53309 0.07468 -0.35168 -1.37561 0.05835 0.00540 1.42099 0.01421 
2464616.833 2035-10-16 8:00:00   0.03443 -0.42427 0.24161 0.15062 0.50564 0.08114 -0.32267 -1.37931 0.05908 0.00772 1.41770 0.01690 
2464617.167 2035-10-16 16:00:00  0.09102 -0.38025 0.25478 0.14514 0.48122 0.08529 -0.29315 -1.38081 0.05971 0.01095 1.41275 0.01955 
2464617.500 2035-10-17 0:00:00   0.14493 -0.32859 0.26493 0.14848 0.46227 0.08669 -0.26314 -1.38012 0.06025 0.01447 1.40618 0.02216 
2464617.833 2035-10-17 8:00:00   0.19503 -0.27030 0.27178 0.16018 0.45090 0.08547 -0.23272 -1.37726 0.06070 0.01809 1.39800 0.02470 
2464618.167 2035-10-17 16:00:00  0.24030 -0.20656 0.27515 0.17816 0.44840 0.08244 -0.20191 -1.37224 0.06105 0.02173 1.38826 0.02716 
2464618.500 2035-10-18 0:00:00   0.27987 -0.13872 0.27499 0.19988 0.45489 0.07884 -0.17079 -1.36508 0.06131 0.02537 1.37700 0.02954 
2464618.833 2035-10-18 8:00:00   0.31304 -0.06819 0.27134 0.22314 0.46935 0.07595 -0.13939 -1.35579 0.06147 0.02898 1.36426 0.03183 
2464619.167 2035-10-18 16:00:00  0.33931  0.00359 0.26436 0.24628 0.49002 0.07457 -0.10776 -1.34441 0.06155 0.03256 1.35009 0.03400 
2464619.500 2035-10-19 0:00:00   0.35841  0.07520 0.25431 0.26809 0.51485 0.07479 -0.07596 -1.33096 0.06153 0.03608 1.33455 0.03606 
2464619.833 2035-10-19 8:00:00   0.37025  0.14536 0.24154 0.28770 0.54179 0.07613 -0.04403 -1.31547 0.06141 0.03955 1.31768 0.03799 
2464620.167 2035-10-19 16:00:00  0.37492  0.21289 0.22649 0.30451 0.56907 0.07791 -0.01203 -1.29796 0.06121 0.04295 1.29956 0.03979 
2464620.500 2035-10-20 0:00:00   0.37267  0.27678 0.20968 0.31810 0.59524 0.07955  0.02000 -1.27848 0.06091 0.04628 1.28025 0.04143 
2464620.833 2035-10-20 8:00:00   0.36388  0.33619 0.19174 0.32817 0.61918 0.08070  0.05201 -1.25705 0.06053 0.04954 1.25982 0.04291 
2464621.167 2035-10-20 16:00:00  0.34901  0.39044 0.17345 0.33458 0.64007 0.08119  0.08394 -1.23372 0.06005 0.05272 1.23836 0.04422 
2464621.500 2035-10-21 0:00:00   0.32858  0.43902 0.15579 0.33725 0.65739 0.08096  0.11576 -1.20852 0.05949 0.05581 1.21594 0.04534 
2464621.833 2035-10-21 8:00:00   0.30316  0.48156 0.13997 0.33619 0.67083 0.08007  0.14742 -1.18150 0.05884 0.05881 1.19266 0.04626 
2464622.167 2035-10-21 16:00:00  0.27332  0.51782 0.12747 0.33148 0.68027 0.07872  0.17886 -1.15269 0.05810 0.06171 1.16862 0.04697 
2464622.500 2035-10-22 0:00:00   0.23964  0.54767 0.11985 0.32326 0.68576 0.07719  0.21004 -1.12215 0.05728 0.06452 1.14391 0.04743 
2464622.833 2035-10-22 8:00:00   0.20269  0.57106 0.11823 0.31173 0.68746 0.07579  0.24091 -1.08993 0.05638 0.06722 1.11866 0.04765 
2464623.167 2035-10-22 16:00:00  0.16301  0.58801 0.12268 0.29719 0.68565 0.07470  0.27142 -1.05606 0.05540 0.06981 1.09299 0.04760 
2464623.500 2035-10-23 0:00:00   0.12115  0.59861 0.13214 0.27997 0.68073 0.07391  0.30154 -1.02062 0.05433 0.07230 1.06702 0.04726 
2464623.833 2035-10-23 8:00:00   0.07758  0.60299 0.14500 0.26052 0.67316 0.07319  0.33121 -0.98364 0.05319 0.07467 1.04090 0.04662 
2464624.167 2035-10-23 16:00:00  0.03281  0.60130 0.15969 0.23940 0.66350 0.07222  0.36039 -0.94518 0.05197 0.07692 1.01478 0.04565 
2464624.500 2035-10-24 0:00:00  -0.01273  0.59374 0.17492 0.21731 0.65231 0.07073  0.38904 -0.90530 0.05067 0.07905 0.98883 0.04435 
2464624.833 2035-10-24 8:00:00  -0.05859  0.58053 0.18976 0.19514 0.64018 0.06857  0.41711 -0.86407 0.04931 0.08106 0.96321 0.04268 
2464625.167 2035-10-24 16:00:00 -0.10435  0.56189 0.20350 0.17405 0.62769 0.06576  0.44455 -0.82153 0.04787 0.08294 0.93811 0.04064 
2464625.500 2035-10-25 0:00:00  -0.14960  0.53809 0.21566 0.15554 0.61540 0.06247  0.47134 -0.77775 0.04636 0.08469 0.91374 0.03823 
2464625.833 2035-10-25 8:00:00  -0.19396  0.50939 0.22589 0.14142 0.60387 0.05890  0.49741 -0.73281 0.04479 0.08631 0.89029 0.03544 
2464626.167 2035-10-25 16:00:00 -0.23703  0.47610 0.23394 0.13353 0.59359 0.05530  0.52274 -0.68675 0.04316 0.08779 0.86799 0.03227 
2464626.500 2035-10-26 0:00:00  -0.27844  0.43853 0.23968 0.13304 0.58506 0.05188  0.54729 -0.63965 0.04146 0.08914 0.84706 0.02876 
2464626.833 2035-10-26 8:00:00  -0.31782  0.39702 0.24303 0.13971 0.57865 0.04882  0.57100 -0.59158 0.03971 0.09034 0.82772 0.02492 
2464627.167 2035-10-26 16:00:00 -0.35483  0.35193 0.24397 0.15203 0.57469 0.04620  0.59385 -0.54261 0.03791 0.09141 0.81021 0.02082 
2464627.500 2035-10-27 0:00:00  -0.38912  0.30366 0.24253 0.16806 0.57336 0.04410  0.61579 -0.49281 0.03605 0.09233 0.79474 0.01655 
2464627.833 2035-10-27 8:00:00  -0.42035  0.25262 0.23879 0.18606 0.57475 0.04254  0.63680 -0.44226 0.03414 0.09311 0.78153 0.01227 
2464628.167 2035-10-27 16:00:00 -0.44820  0.19924 0.23284 0.20470 0.57877 0.04153  0.65682 -0.39102 0.03219 0.09374 0.77076 0.00842 
2464628.500 2035-10-28 0:00:00  -0.47238  0.14398 0.22480 0.22307 0.58522 0.04106  0.67584 -0.33919 0.03020 0.09422 0.76259 0.00626 
2464628.833 2035-10-28 8:00:00  -0.49258  0.08734 0.21483 0.24049 0.59377 0.04111  0.69380 -0.28682 0.02817 0.09455 0.75717 0.00754 
2464629.167 2035-10-28 16:00:00 -0.50852  0.02983 0.20309 0.25650 0.60398 0.04162  0.71069 -0.23401 0.02611 0.09474 0.75457 0.01106 
2464629.500 2035-10-29 0:00:00  -0.51997 -0.02800 0.18980 0.27073 0.61536 0.04245  0.72646 -0.18083 0.02402 0.09477 0.75483 0.01519 
2464629.833 2035-10-29 8:00:00  -0.52666 -0.08560 0.17520 0.28292 0.62734 0.04347  0.74109 -0.12737 0.02191 0.09465 0.75796 0.01937 
2464630.167 2035-10-29 16:00:00 -0.52840 -0.14235 0.15962 0.29285 0.63933 0.04447  0.75455 -0.07371 0.01979 0.09438 0.76389 0.02338 
2464630.500 2035-10-30 0:00:00  -0.52500 -0.19763 0.14350 0.30036 0.65072 0.04527  0.76681 -0.01993 0.01767 0.09396 0.77253 0.02710 
2464630.833 2035-10-30 8:00:00  -0.51631 -0.25077 0.12749 0.30529 0.66093 0.04570  0.77784  0.03388 0.01556 0.09339 0.78372 0.03048 
2464631.167 2035-10-30 16:00:00 -0.50220 -0.30109 0.11253 0.30752 0.66934 0.04561  0.78761  0.08764 0.01349 0.09267 0.79729 0.03347 
2464631.500 2035-10-31 0:00:00  -0.48263 -0.34788 0.10009 0.30695 0.67540 0.04495  0.79611  0.14125 0.01149 0.09179 0.81302 0.03605 
2464631.833 2035-10-31 8:00:00  -0.45759 -0.39038 0.09213 0.30351 0.67858 0.04376  0.80331  0.19464 0.00961 0.09077 0.83070 0.03822 
2464632.167 2035-10-31 16:00:00 -0.42713 -0.42785 0.09063 0.29716 0.67840 0.04224  0.80919  0.24770 0.00797 0.08959 0.85008 0.03998 
2464632.500 2035-11-01 0:00:00  -0.39142 -0.45953 0.09642 0.28791 0.67446 0.04081  0.81372  0.30036 0.00676 0.08826 0.87091 0.04134 
2464632.833 2035-11-01 8:00:00  -0.35069 -0.48468 0.10857 0.27582 0.66645 0.04017  0.81690  0.35251 0.00623 0.08679 0.89296 0.04232 
2464633.167 2035-11-01 16:00:00 -0.30531 -0.50259 0.12517 0.26108 0.65418 0.04113  0.81871  0.40408 0.00657 0.08517 0.91598 0.04293 
2464633.500 2035-11-02 0:00:00  -0.25575 -0.51262 0.14441 0.24398 0.63765 0.04434  0.81913  0.45496 0.00764 0.08340 0.93974 0.04319 
2464633.833 2035-11-02 8:00:00  -0.20265 -0.51421 0.16483 0.22503 0.61709 0.04984  0.81814  0.50507 0.00920 0.08149 0.96402 0.04313 
2464634.167 2035-11-02 16:00:00 -0.14674 -0.50695 0.18535 0.20503 0.59302 0.05708  0.81575  0.55432 0.01104 0.07944 0.98860 0.04277 
2464634.500 2035-11-03 0:00:00  -0.08894 -0.49060 0.20512 0.18514 0.56631 0.06512  0.81195  0.60261 0.01302 0.07724 1.01329 0.04213 
2464634.833 2035-11-03 8:00:00  -0.03024 -0.46512 0.22342 0.16710 0.53831 0.07289  0.80672  0.64985 0.01508 0.07491 1.03790 0.04123 
2464635.167 2035-11-03 16:00:00  0.02824 -0.43070 0.23967 0.15321 0.51079 0.07938  0.80007  0.69595 0.01719 0.07245 1.06226 0.04008 
2464635.500 2035-11-04 0:00:00   0.08534 -0.38780 0.25335 0.14604 0.48597 0.08377  0.79199  0.74082 0.01931 0.06985 1.08619 0.03872 
2464635.833 2035-11-04 8:00:00   0.13988 -0.33713 0.26407 0.14745 0.46624 0.08556  0.78249  0.78437 0.02142 0.06713 1.10955 0.03716 
2464636.167 2035-11-04 16:00:00  0.19071 -0.27964 0.27152 0.15743 0.45375 0.08481  0.77157  0.82650 0.02353 0.06428 1.13219 0.03540 
2464636.500 2035-11-05 0:00:00   0.23679 -0.21651 0.27550 0.17419 0.44993 0.08217  0.75923  0.86714 0.02561 0.06131 1.15397 0.03348 
2464636.833 2035-11-05 8:00:00   0.27720 -0.14905 0.27594 0.19522 0.45509 0.07876  0.74550  0.90618 0.02766 0.05822 1.17478 0.03140 
2464637.167 2035-11-05 16:00:00  0.31121 -0.07867 0.27286 0.21824 0.46837 0.07581  0.73038  0.94356 0.02967 0.05502 1.19449 0.02918 
2464637.500 2035-11-06 0:00:00   0.33831 -0.00685 0.26640 0.24146 0.48813 0.07416  0.71388  0.97918 0.03164 0.05172 1.21300 0.02684 
2464637.833 2035-11-06 8:00:00   0.35816  0.06502 0.25680 0.26361 0.51231 0.07402  0.69603  1.01295 0.03357 0.04831 1.23020 0.02439 
2464638.167 2035-11-06 16:00:00  0.37066  0.13559 0.24439 0.28375 0.53888 0.07502  0.67685  1.04481 0.03543 0.04481 1.24601 0.02184 
2464638.500 2035-11-07 0:00:00   0.37590  0.20367 0.22960 0.30121 0.56601 0.07652  0.65636  1.07467 0.03724 0.04123 1.26033 0.01922 
2464638.833 2035-11-07 8:00:00   0.37410  0.26821 0.21293 0.31554 0.59221 0.07799  0.63459  1.10245 0.03899 0.03756 1.27309 0.01655 
2464639.167 2035-11-07 16:00:00  0.36565  0.32834 0.19503 0.32642 0.61631 0.07906  0.61158  1.12809 0.04067 0.03382 1.28422 0.01387 
2464639.500 2035-11-08 0:00:00   0.35101  0.38337 0.17663 0.33366 0.63748 0.07955  0.58735  1.15152 0.04227 0.03002 1.29366 0.01124 
2464639.833 2035-11-08 8:00:00   0.33072  0.43275 0.15870 0.33717 0.65515 0.07939  0.56195  1.17268 0.04380 0.02618 1.30134 0.00876 
2464640.167 2035-11-08 16:00:00  0.30534  0.47612 0.14242 0.33695 0.66900 0.07861  0.53542  1.19149 0.04525 0.02230 1.30722 0.00671 
2464640.500 2035-11-09 0:00:00   0.27548  0.51321 0.12928 0.33305 0.67891 0.07737  0.50779  1.20792 0.04662 0.01844 1.31126 0.00564 
2464640.833 2035-11-09 8:00:00   0.24172  0.54388 0.12086 0.32560 0.68490 0.07593  0.47912  1.22190 0.04789 0.01463 1.31342 0.00613 
2464641.167 2035-11-09 16:00:00  0.20465  0.56809 0.11841 0.31479 0.68714 0.07458  0.44947  1.23338 0.04908 0.01102 1.31366 0.00792 
2464641.500 2035-11-10 0:00:00   0.16483  0.58587 0.12217 0.30088 0.68591 0.07352  0.41887  1.24233 0.05017 0.00793 1.31199 0.01035 
2464641.833 2035-11-10 8:00:00   0.12278  0.59730 0.13119 0.28421 0.68157 0.07274  0.38739  1.24871 0.05116 0.00627 1.30837 0.01305 
2464642.167 2035-11-10 16:00:00  0.07903  0.60251 0.14388 0.26519 0.67461 0.07205  0.35509  1.25249 0.05205 0.00717 1.30282 0.01587 
2464642.500 2035-11-11 0:00:00   0.03406  0.60166 0.15860 0.24435 0.66555 0.07113  0.32203  1.25364 0.05283 0.00998 1.29533 0.01873 
2464642.833 2035-11-11 8:00:00  -0.01169  0.59495 0.17403 0.22234 0.65495 0.06970  0.28827  1.25215 0.05351 0.01355 1.28591 0.02158 
2464643.167 2035-11-11 16:00:00 -0.05776  0.58258 0.18917 0.20000 0.64339 0.06757  0.25389  1.24800 0.05408 0.01742 1.27459 0.02439 
2464643.500 2035-11-12 0:00:00  -0.10373  0.56480 0.20329 0.17841 0.63145 0.06474  0.21895  1.24118 0.05453 0.02141 1.26141 0.02714 
2464643.833 2035-11-12 8:00:00  -0.14921  0.54186 0.21588 0.15896 0.61966 0.06134  0.18352  1.23169 0.05487 0.02545 1.24640 0.02980 
2464644.167 2035-11-12 16:00:00 -0.19379  0.51402 0.22656 0.14342 0.60857 0.05761  0.14768  1.21954 0.05509 0.02950 1.22961 0.03235 
2464644.500 2035-11-13 0:00:00  -0.23711  0.48158 0.23509 0.13370 0.59865 0.05381  0.11151  1.20475 0.05520 0.03353 1.21112 0.03478 
2464644.833 2035-11-13 8:00:00  -0.27877  0.44484 0.24130 0.13122 0.59036 0.05018  0.07507  1.18733 0.05518 0.03752 1.19100 0.03706 
2464645.167 2035-11-13 16:00:00 -0.31844  0.40414 0.24510 0.13616 0.58408 0.04693  0.03846  1.16732 0.05504 0.04146 1.16932 0.03916 
2464645.500 2035-11-14 0:00:00  -0.35574  0.35984 0.24647 0.14726 0.58010 0.04420  0.00175  1.14474 0.05479 0.04534 1.14621 0.04107 
2464645.833 2035-11-14 8:00:00  -0.39033  0.31231 0.24544 0.16257 0.57862 0.04205 -0.03498  1.11963 0.05441 0.04915 1.12176 0.04276 
2464646.167 2035-11-14 16:00:00 -0.42190  0.26195 0.24207 0.18027 0.57971 0.04048 -0.07165  1.09205 0.05390 0.05287 1.09611 0.04419 
2464646.500 2035-11-15 0:00:00  -0.45010  0.20919 0.23644 0.19891 0.58332 0.03946 -0.10817  1.06205 0.05328 0.05649 1.06940 0.04535 
2464646.833 2035-11-15 8:00:00  -0.47464  0.15448 0.22869 0.21748 0.58925 0.03896 -0.14446  1.02969 0.05254 0.06000 1.04181 0.04618 
2464647.167 2035-11-15 16:00:00 -0.49521  0.09830 0.21895 0.23525 0.59721 0.03892 -0.18045  0.99504 0.05167 0.06341 1.01350 0.04667 
2464647.500 2035-11-16 0:00:00  -0.51154  0.04116 0.20740 0.25170 0.60679 0.03927 -0.21605  0.95817 0.05069 0.06668 0.98468 0.04677 
2464647.833 2035-11-16 8:00:00  -0.52336 -0.01641 0.19423 0.26646 0.61750 0.03990 -0.25117  0.91917 0.04959 0.06982 0.95558 0.04644 
2464648.167 2035-11-16 16:00:00 -0.53043 -0.07385 0.17971 0.27923 0.62882 0.04070 -0.28575  0.87811 0.04837 0.07283 0.92645 0.04564 
2464648.500 2035-11-17 0:00:00  -0.53253 -0.13056 0.16415 0.28978 0.64018 0.04148 -0.31971  0.83510 0.04705 0.07568 0.89754 0.04434 
2464648.833 2035-11-17 8:00:00  -0.52945 -0.18591 0.14798 0.29793 0.65097 0.04209 -0.35296  0.79023 0.04561 0.07838 0.86917 0.04250 
2464649.167 2035-11-17 16:00:00 -0.52103 -0.23924 0.13184 0.30351 0.66062 0.04237 -0.38543  0.74360 0.04407 0.08091 0.84165 0.04010 
2464649.500 2035-11-18 0:00:00  -0.50715 -0.28985 0.11667 0.30640 0.66853 0.04219 -0.41706  0.69531 0.04243 0.08327 0.81532 0.03714 
2464649.833 2035-11-18 8:00:00  -0.48773 -0.33702 0.10390 0.30647 0.67414 0.04150 -0.44778  0.64548 0.04069 0.08546 0.79055 0.03361 
2464650.167 2035-11-18 16:00:00 -0.46275 -0.38000 0.09547 0.30363 0.67692 0.04037 -0.47750  0.59422 0.03885 0.08747 0.76772 0.02957 
2464650.500 2035-11-19 0:00:00  -0.43226 -0.41801 0.09343 0.29783 0.67638 0.03902 -0.50619  0.54164 0.03693 0.08929 0.74720 0.02511 
2464650.833 2035-11-19 8:00:00  -0.39638 -0.45027 0.09875 0.28906 0.67211 0.03794 -0.53376  0.48788 0.03492 0.09093 0.72938 0.02037 
2464651.167 2035-11-19 16:00:00 -0.35537 -0.47600 0.11067 0.27738 0.66379 0.03785 -0.56017  0.43304 0.03283 0.09237 0.71462 0.01567 
2464651.500 2035-11-20 0:00:00  -0.30958 -0.49446 0.12733 0.26293 0.65124 0.03959 -0.58536  0.37726 0.03068 0.09362 0.70324 0.01166 
2464651.833 2035-11-20 8:00:00  -0.25949 -0.50496 0.14686 0.24602 0.63444 0.04367 -0.60928  0.32066 0.02846 0.09466 0.69550 0.00976 
2464652.167 2035-11-20 16:00:00 -0.20574 -0.50692 0.16775 0.22714 0.61362 0.05001 -0.63189  0.26336 0.02618 0.09551 0.69161 0.01123 
2464652.500 2035-11-21 0:00:00  -0.14910 -0.49989 0.18885 0.20707 0.58932 0.05794 -0.65314  0.20550 0.02386 0.09615 0.69167 0.01500 
2464652.833 2035-11-21 8:00:00  -0.09051 -0.48359 0.20924 0.18701 0.56248 0.06650 -0.67299  0.14720 0.02150 0.09660 0.69570 0.01956 
2464653.167 2035-11-21 16:00:00 -0.03103 -0.45796 0.22817 0.16873 0.53447 0.07462 -0.69142  0.08858 0.01911 0.09684 0.70360 0.02419 
2464653.500 2035-11-22 0:00:00   0.02818 -0.42322 0.24502 0.15462 0.50718 0.08134 -0.70837  0.02977 0.01672 0.09688 0.71521 0.02856 
2464653.833 2035-11-22 8:00:00   0.08588 -0.37983 0.25923 0.14736 0.48291 0.08583 -0.72384 -0.02909 0.01436 0.09671 0.73027 0.03254 
2464654.167 2035-11-22 16:00:00  0.14085 -0.32856 0.27039 0.14889 0.46409 0.08767 -0.73780 -0.08790 0.01206 0.09635 0.74847 0.03604 
2464654.500 2035-11-23 0:00:00   0.19189 -0.27041 0.27817 0.15925 0.45290 0.08698 -0.75022 -0.14652 0.00990 0.09579 0.76945 0.03902 
2464654.833 2035-11-23 8:00:00   0.23792 -0.20662 0.28237 0.17657 0.45063 0.08447 -0.76110 -0.20484 0.00803 0.09503 0.79285 0.04149 
2464655.167 2035-11-23 16:00:00  0.27801 -0.13858 0.28290 0.19824 0.45741 0.08127 -0.77042 -0.26274 0.00673 0.09408 0.81828 0.04344 
2464655.500 2035-11-24 0:00:00   0.31144 -0.06777 0.27981 0.22194 0.47220 0.07851 -0.77817 -0.32011 0.00637 0.09294 0.84539 0.04491 
2464655.833 2035-11-24 8:00:00   0.33770  0.00429 0.27324 0.24585 0.49320 0.07691 -0.78435 -0.37684 0.00711 0.09162 0.87381 0.04593 
2464656.167 2035-11-24 16:00:00  0.35652  0.07615 0.26344 0.26866 0.51828 0.07659 -0.78896 -0.43281 0.00867 0.09011 0.90322 0.04652 
2464656.500 2035-11-25 0:00:00   0.36784  0.14647 0.25076 0.28944 0.54540 0.07720 -0.79200 -0.48793 0.01069 0.08842 0.93332 0.04671 
2464656.833 2035-11-25 8:00:00   0.37181  0.21405 0.23561 0.30752 0.57274 0.07818 -0.79347 -0.54208 0.01295 0.08656 0.96382 0.04655 
2464657.167 2035-11-25 16:00:00  0.36871  0.27786 0.21853 0.32245 0.59886 0.07907 -0.79339 -0.59518 0.01533 0.08453 0.99447 0.04606 
2464657.500 2035-11-26 0:00:00   0.35896  0.33707 0.20012 0.33392 0.62264 0.07962 -0.79177 -0.64713 0.01777 0.08234 1.02505 0.04528 
2464657.833 2035-11-26 8:00:00   0.34308  0.39100 0.18111 0.34175 0.64329 0.07969 -0.78862 -0.69784 0.02023 0.07999 1.05535 0.04422 
2464658.167 2035-11-26 16:00:00  0.32164  0.43917 0.16243 0.34584 0.66033 0.07925 -0.78397 -0.74722 0.02270 0.07749 1.08518 0.04292 
2464658.500 2035-11-27 0:00:00   0.29523  0.48124 0.14523 0.34619 0.67347 0.07828 -0.77782 -0.79519 0.02515 0.07485 1.11439 0.04139 
2464658.833 2035-11-27 8:00:00   0.26447  0.51699 0.13099 0.34286 0.68266 0.07687 -0.77021 -0.84167 0.02757 0.07207 1.14281 0.03966 
2464659.167 2035-11-27 16:00:00  0.22995  0.54632 0.12134 0.33596 0.68795 0.07520 -0.76116 -0.88660 0.02996 0.06915 1.17033 0.03775 
2464659.500 2035-11-28 0:00:00   0.19227  0.56920 0.11770 0.32567 0.68954 0.07352 -0.75070 -0.92989 0.03230 0.06612 1.19683 0.03568 
2464659.833 2035-11-28 8:00:00   0.15198  0.58570 0.12053 0.31224 0.68773 0.07204 -0.73886 -0.97149 0.03460 0.06296 1.22219 0.03347 
2464660.167 2035-11-28 16:00:00  0.10961  0.59591 0.12904 0.29595 0.68289 0.07088 -0.72567 -1.01133 0.03684 0.05970 1.24633 0.03112 
2464660.500 2035-11-29 0:00:00   0.06567  0.59998 0.14162 0.27720 0.67549 0.06993 -0.71117 -1.04936 0.03902 0.05634 1.26917 0.02866 
2464660.833 2035-11-29 8:00:00   0.02064  0.59808 0.15656 0.25645 0.66607 0.06896 -0.69538 -1.08551 0.04113 0.05288 1.29062 0.02610 
2464661.167 2035-11-29 16:00:00 -0.02504  0.59043 0.17246 0.23430 0.65521 0.06762 -0.67836 -1.11976 0.04318 0.04933 1.31064 0.02346 
2464661.500 2035-11-30 0:00:00  -0.07094  0.57724 0.18824 0.21148 0.64350 0.06564 -0.66013 -1.15204 0.04515 0.04571 1.32916 0.02075 
2464661.833 2035-11-30 8:00:00  -0.11664  0.55875 0.20313 0.18897 0.63152 0.06289 -0.64075 -1.18232 0.04704 0.04202 1.34614 0.01799 
2464662.167 2035-11-30 16:00:00 -0.16176  0.53521 0.21656 0.16802 0.61985 0.05942 -0.62024 -1.21057 0.04886 0.03826 1.36154 0.01519 
2464662.500 2035-12-01 0:00:00  -0.20592  0.50689 0.22814 0.15027 0.60901 0.05542 -0.59866 -1.23674 0.05059 0.03446 1.37533 0.01239 
2464662.833 2035-12-01 8:00:00  -0.24874  0.47406 0.23758 0.13766 0.59949 0.05116 -0.57605 -1.26082 0.05224 0.03061 1.38747 0.00963 
2464663.167 2035-12-01 16:00:00 -0.28985  0.43705 0.24469 0.13197 0.59170 0.04697 -0.55246 -1.28277 0.05379 0.02674 1.39795 0.00701 
2464663.500 2035-12-02 0:00:00  -0.32892  0.39616 0.24936 0.13401 0.58601 0.04316 -0.52792 -1.30258 0.05526 0.02286 1.40675 0.00481 
2464663.833 2035-12-02 8:00:00  -0.36558  0.35175 0.25154 0.14302 0.58267 0.04000 -0.50249 -1.32022 0.05664 0.01899 1.41387 0.00388 
2464664.167 2035-12-02 16:00:00 -0.39951  0.30418 0.25124 0.15718 0.58184 0.03766 -0.47621 -1.33568 0.05792 0.01517 1.41929 0.00498 
2464664.500 2035-12-03 0:00:00  -0.43037  0.25384 0.24850 0.17447 0.58355 0.03620 -0.44914 -1.34895 0.05911 0.01148 1.42302 0.00723 
2464664.833 2035-12-03 8:00:00  -0.45783  0.20115 0.24342 0.19326 0.58771 0.03554 -0.42132 -1.36003 0.06020 0.00815 1.42506 0.00985 
2464665.167 2035-12-03 16:00:00 -0.48159  0.14656 0.23609 0.21232 0.59411 0.03554 -0.39281 -1.36891 0.06119 0.00582 1.42542 0.01258 
2464665.500 2035-12-04 0:00:00  -0.50135  0.09055 0.22667 0.23081 0.60242 0.03602 -0.36364 -1.37558 0.06209 0.00586 1.42412 0.01535 
2464665.833 2035-12-04 8:00:00  -0.51683  0.03361 0.21533 0.24812 0.61223 0.03681 -0.33387 -1.38006 0.06288 0.00823 1.42117 0.01810 
2464666.167 2035-12-04 16:00:00 -0.52775 -0.02372 0.20227 0.26381 0.62303 0.03774 -0.30356 -1.38233 0.06358 0.01155 1.41659 0.02081 
2464666.500 2035-12-05 0:00:00  -0.53387 -0.08087 0.18774 0.27754 0.63431 0.03866 -0.27275 -1.38243 0.06417 0.01520 1.41042 0.02347 
2464666.833 2035-12-05 8:00:00  -0.53496 -0.13724 0.17207 0.28906 0.64547 0.03942 -0.24149 -1.38034 0.06466 0.01896 1.40268 0.02606 
2464667.167 2035-12-05 16:00:00 -0.53082 -0.19219 0.15569 0.29815 0.65593 0.03990 -0.20984 -1.37609 0.06506 0.02276 1.39341 0.02857 
2464667.500 2035-12-06 0:00:00  -0.52127 -0.24506 0.13921 0.30462 0.66510 0.03997 -0.17785 -1.36970 0.06535 0.02656 1.38265 0.03099 
2464667.833 2035-12-06 8:00:00  -0.50620 -0.29513 0.12357 0.30835 0.67240 0.03959 -0.14556 -1.36117 0.06554 0.03033 1.37043 0.03331 
2464668.167 2035-12-06 16:00:00 -0.48552 -0.34167 0.11014 0.30919 0.67727 0.03875 -0.11302 -1.35055 0.06562 0.03407 1.35682 0.03551 
2464668.500 2035-12-07 0:00:00  -0.45923 -0.38389 0.10081 0.30705 0.67919 0.03757 -0.08030 -1.33784 0.06561 0.03776 1.34185 0.03760 
2464668.833 2035-12-07 8:00:00  -0.42737 -0.42103 0.09767 0.30187 0.67768 0.03638 -0.04743 -1.32307 0.06550 0.04139 1.32559 0.03955 
2464669.167 2035-12-07 16:00:00 -0.39010 -0.45226 0.10192 0.29364 0.67235 0.03572 -0.01448 -1.30628 0.06529 0.04496 1.30811 0.04135 
2464669.500 2035-12-08 0:00:00  -0.34768 -0.47681 0.11306 0.28240 0.66291 0.03635  0.01851 -1.28749 0.06498 0.04846 1.28945 0.04300 
2464669.833 2035-12-08 8:00:00  -0.30049 -0.49393 0.12933 0.26832 0.64920 0.03900  0.05150 -1.26674 0.06458 0.05187 1.26971 0.04447 
2464670.167 2035-12-08 16:00:00 -0.24906 -0.50292 0.14877 0.25169 0.63127 0.04394  0.08442 -1.24406 0.06407 0.05521 1.24895 0.04576 
2464670.500 2035-12-09 0:00:00  -0.19406 -0.50321 0.16978 0.23300 0.60943 0.05086  0.11723 -1.21950 0.06348 0.05846 1.22726 0.04685 
2464670.833 2035-12-09 8:00:00  -0.13632 -0.49435 0.19112 0.21303 0.58429 0.05900  0.14987 -1.19309 0.06279 0.06161 1.20473 0.04774 
2464671.167 2035-12-09 16:00:00 -0.07683 -0.47613 0.21182 0.19296 0.55692 0.06740  0.18231 -1.16487 0.06200 0.06467 1.18146 0.04839 
2464671.500 2035-12-10 0:00:00  -0.01670 -0.44852 0.23107 0.17450 0.52883 0.07507  0.21449 -1.13489 0.06113 0.06762 1.15755 0.04879 
2464671.833 2035-12-10 8:00:00   0.04286 -0.41180 0.24822 0.15994 0.50203 0.08109  0.24636 -1.10320 0.06017 0.07047 1.13311 0.04894 
2464672.167 2035-12-10 16:00:00  0.10059 -0.36651 0.26273 0.15187 0.47891 0.08477  0.27787 -1.06984 0.05912 0.07321 1.10826 0.04880 
2464672.500 2035-12-11 0:00:00   0.15523 -0.31349 0.27415 0.15227 0.46189 0.08585  0.30898 -1.03487 0.05798 0.07583 1.08314 0.04837 
2464672.833 2035-12-11 8:00:00   0.20559 -0.25381 0.28218 0.16137 0.45298 0.08464  0.33963 -0.99834 0.05676 0.07833 1.05788 0.04762 
2464673.167 2035-12-11 16:00:00  0.25060 -0.18879 0.28662 0.17755 0.45320 0.08200  0.36979 -0.96030 0.05546 0.08071 1.03264 0.04654 
2464673.500 2035-12-12 0:00:00   0.28938 -0.11985 0.28740 0.19833 0.46237 0.07906  0.39940 -0.92081 0.05408 0.08297 1.00756 0.04510 
2464673.833 2035-12-12 8:00:00   0.32125 -0.04851 0.28457 0.22138 0.47921 0.07680  0.42842 -0.87993 0.05263 0.08510 0.98283 0.04330 
2464674.167 2035-12-12 16:00:00  0.34577  0.02372 0.27829 0.24488 0.50179 0.07573  0.45681 -0.83771 0.05110 0.08709 0.95861 0.04113 
2464674.500 2035-12-13 0:00:00   0.36273  0.09539 0.26879 0.26750 0.52795 0.07577  0.48452 -0.79423 0.04949 0.08896 0.93511 0.03858 
2464674.833 2035-12-13 8:00:00   0.37213  0.16518 0.25641 0.28828 0.55567 0.07650  0.51150 -0.74954 0.04782 0.09068 0.91252 0.03565 
2464675.167 2035-12-13 16:00:00  0.37416  0.23194 0.24157 0.30656 0.58321 0.07739  0.53772 -0.70371 0.04608 0.09227 0.89104 0.03235 
2464675.500 2035-12-14 0:00:00   0.36917  0.29469 0.22474 0.32186 0.60921 0.07808  0.56314 -0.65681 0.04427 0.09372 0.87089 0.02871 
2464675.833 2035-12-14 8:00:00   0.35762  0.35262 0.20649 0.33386 0.63261 0.07837  0.58770 -0.60890 0.04241 0.09502 0.85227 0.02475 
2464676.167 2035-12-14 16:00:00  0.34005  0.40513 0.18752 0.34235 0.65270 0.07818  0.61137 -0.56007 0.04048 0.09618 0.83541 0.02054 
2464676.500 2035-12-15 0:00:00   0.31704  0.45177 0.16867 0.34724 0.66905 0.07747  0.63412 -0.51036 0.03850 0.09719 0.82051 0.01616 
2464676.833 2035-12-15 8:00:00   0.28922  0.49223 0.15102 0.34848 0.68144 0.07625  0.65590 -0.45987 0.03646 0.09805 0.80777 0.01178 
2464677.167 2035-12-15 16:00:00  0.25719  0.52633 0.13591 0.34610 0.68983 0.07460  0.67667 -0.40867 0.03438 0.09876 0.79735 0.00785 
2464677.500 2035-12-16 0:00:00   0.22157  0.55400 0.12496 0.34018 0.69431 0.07273  0.69641 -0.35683 0.03225 0.09931 0.78942 0.00579 
2464677.833 2035-12-16 8:00:00   0.18294  0.57524 0.11967 0.33088 0.69509 0.07090  0.71506 -0.30443 0.03009 0.09971 0.78408 0.00746 
2464678.167 2035-12-16 16:00:00  0.14186  0.59013 0.12083 0.31838 0.69248 0.06937  0.73261 -0.25155 0.02788 0.09996 0.78143 0.01124 
2464678.500 2035-12-17 0:00:00   0.09885  0.59879 0.12798 0.30295 0.68689 0.06827  0.74901 -0.19827 0.02565 0.10004 0.78151 0.01551 
2464678.833 2035-12-17 8:00:00   0.05441  0.60138 0.13971 0.28492 0.67879 0.06754  0.76424 -0.14467 0.02340 0.09997 0.78431 0.01977 
2464679.167 2035-12-17 16:00:00  0.00901  0.59809 0.15429 0.26472 0.66872 0.06692  0.77826 -0.09083 0.02113 0.09974 0.78979 0.02385 
2464679.500 2035-12-18 0:00:00  -0.03690  0.58913 0.17022 0.24287 0.65729 0.06604  0.79104 -0.03685 0.01887 0.09936 0.79785 0.02764 
2464679.833 2035-12-18 8:00:00  -0.08291  0.57472 0.18634 0.22008 0.64511 0.06455  0.80256  0.01720 0.01662 0.09881 0.80837 0.03108 
2464680.167 2035-12-18 16:00:00 -0.12863  0.55510 0.20179 0.19722 0.63279 0.06224  0.81279  0.07123 0.01441 0.09810 0.82119 0.03414 
2464680.500 2035-12-19 0:00:00  -0.17366  0.53054 0.21592 0.17547 0.62093 0.05906  0.82170  0.12514 0.01228 0.09723 0.83612 0.03679 
2464680.833 2035-12-19 8:00:00  -0.21763  0.50129 0.22829 0.15639 0.61007 0.05517  0.82926  0.17886 0.01032 0.09620 0.85294 0.03904 
2464681.167 2035-12-19 16:00:00 -0.26018  0.46763 0.23857 0.14187 0.60069 0.05083  0.83547  0.23229 0.00863 0.09501 0.87144 0.04087 
2464681.500 2035-12-20 0:00:00  -0.30097  0.42987 0.24652 0.13389 0.59323 0.04636  0.84030  0.28535 0.00744 0.09366 0.89139 0.04229 
2464681.833 2035-12-20 8:00:00  -0.33962  0.38832 0.25200 0.13369 0.58799 0.04214  0.84373  0.33793 0.00701 0.09216 0.91254 0.04333 
2464682.167 2035-12-20 16:00:00 -0.37582  0.34332 0.25494 0.14098 0.58523 0.03851  0.84574  0.38995 0.00748 0.09049 0.93469 0.04399 
2464682.500 2035-12-21 0:00:00  -0.40921  0.29523 0.25533 0.15414 0.58505 0.03576  0.84632  0.44132 0.00871 0.08867 0.95760 0.04430 
2464682.833 2035-12-21 8:00:00  -0.43946  0.24444 0.25321 0.17108 0.58746 0.03404  0.84545  0.49194 0.01043 0.08669 0.98105 0.04427 
2464683.167 2035-12-21 16:00:00 -0.46627  0.19138 0.24864 0.18997 0.59231 0.03332  0.84313  0.54173 0.01243 0.08456 1.00485 0.04393 
2464683.500 2035-12-22 0:00:00  -0.48931  0.13648 0.24173 0.20945 0.59936 0.03344  0.83935  0.59058 0.01459 0.08228 1.02879 0.04331 
2464683.833 2035-12-22 8:00:00  -0.50828  0.08023 0.23264 0.22856 0.60826 0.03413  0.83411  0.63841 0.01684 0.07985 1.05269 0.04240 
2464684.167 2035-12-22 16:00:00 -0.52290  0.02313 0.22152 0.24660 0.61855 0.03515  0.82739  0.68513 0.01914 0.07728 1.07639 0.04125 
2464684.500 2035-12-23 0:00:00  -0.53290 -0.03428 0.20858 0.26309 0.62974 0.03627  0.81920  0.73063 0.02145 0.07456 1.09970 0.03987 
2464684.833 2035-12-23 8:00:00  -0.53804 -0.09143 0.19408 0.27765 0.64125 0.03732  0.80954  0.77484 0.02376 0.07170 1.12249 0.03827 
2464685.167 2035-12-23 16:00:00 -0.53807 -0.14770 0.17834 0.29000 0.65252 0.03814  0.79842  0.81766 0.02607 0.06870 1.14460 0.03647 
2464685.500 2035-12-24 0:00:00  -0.53282 -0.20246 0.16179 0.29990 0.66295 0.03863  0.78584  0.85900 0.02835 0.06558 1.16591 0.03449 
2464685.833 2035-12-24 8:00:00  -0.52211 -0.25502 0.14503 0.30716 0.67195 0.03869  0.77182  0.89876 0.03060 0.06232 1.18628 0.03234 
2464686.167 2035-12-24 16:00:00 -0.50582 -0.30467 0.12895 0.31162 0.67893 0.03828  0.75636  0.93688 0.03281 0.05895 1.20560 0.03004 
2464686.500 2035-12-25 0:00:00  -0.48390 -0.35065 0.11489 0.31316 0.68336 0.03746  0.73948  0.97325 0.03497 0.05545 1.22376 0.02762 
2464686.833 2035-12-25 8:00:00  -0.45634 -0.39220 0.10468 0.31166 0.68471 0.03639  0.72121  1.00780 0.03709 0.05184 1.24066 0.02507 
2464687.167 2035-12-25 16:00:00 -0.42321 -0.42852 0.10044 0.30707 0.68254 0.03542  0.70155  1.04044 0.03915 0.04813 1.25620 0.02243 
2464687.500 2035-12-26 0:00:00  -0.38470 -0.45881 0.10356 0.29937 0.67647 0.03511  0.68055  1.07111 0.04114 0.04432 1.27031 0.01971 
2464687.833 2035-12-26 8:00:00  -0.34107 -0.48229 0.11380 0.28862 0.66624 0.03618  0.65823  1.09971 0.04306 0.04042 1.28289 0.01695 
2464688.167 2035-12-26 16:00:00 -0.29276 -0.49821 0.12950 0.27495 0.65173 0.03924  0.63461  1.12617 0.04492 0.03644 1.29389 0.01419 
2464688.500 2035-12-27 0:00:00  -0.24029 -0.50592 0.14866 0.25867 0.63304 0.04441  0.60974  1.15044 0.04669 0.03239 1.30322 0.01150 
2464688.833 2035-12-27 8:00:00  -0.18439 -0.50484 0.16960 0.24025 0.61051 0.05131  0.58365  1.17244 0.04838 0.02829 1.31084 0.00904 
2464689.167 2035-12-27 16:00:00 -0.12592 -0.49458 0.19100 0.22044 0.58484 0.05919  0.55639  1.19210 0.04998 0.02416 1.31670 0.00711 
2464689.500 2035-12-28 0:00:00  -0.06586 -0.47493 0.21184 0.20033 0.55714 0.06712  0.52799  1.20938 0.05149 0.02004 1.32075 0.00631 
2464689.833 2035-12-28 8:00:00  -0.00536 -0.44593 0.23130 0.18152 0.52899 0.07418  0.49852  1.22421 0.05289 0.01598 1.32295 0.00709 
2464690.167 2035-12-28 16:00:00  0.05436 -0.40788 0.24870 0.16613 0.50244 0.07954  0.46801  1.23654 0.05420 0.01212 1.32328 0.00905 
2464690.500 2035-12-29 0:00:00   0.11204 -0.36135 0.26351 0.15663 0.47986 0.08263  0.43652  1.24635 0.05540 0.00883 1.32172 0.01161 
2464690.833 2035-12-29 8:00:00   0.16642 -0.30721 0.27527 0.15509 0.46364 0.08331  0.40412  1.25357 0.05649 0.00701 1.31825 0.01444 
2464691.167 2035-12-29 16:00:00  0.21633 -0.24657 0.28369 0.16210 0.45567 0.08195  0.37086  1.25818 0.05747 0.00784 1.31286 0.01738 
2464691.500 2035-12-30 0:00:00   0.26071 -0.18074 0.28856 0.17643 0.45686 0.07943  0.33680  1.26015 0.05832 0.01073 1.30557 0.02035 
2464691.833 2035-12-30 8:00:00   0.29870 -0.11118 0.28981 0.19581 0.46693 0.07678  0.30201  1.25946 0.05906 0.01451 1.29639 0.02332 
2464692.167 2035-12-30 16:00:00  0.32965 -0.03938 0.28747 0.21794 0.48451 0.07485  0.26657  1.25610 0.05967 0.01863 1.28532 0.02623 
2464692.500 2035-12-31 0:00:00   0.35313  0.03312 0.28169 0.24092 0.50765 0.07399  0.23053  1.25005 0.06016 0.02289 1.27242 0.02908 
2464692.833 2035-12-31 8:00:00   0.36896  0.10490 0.27267 0.26336 0.53419 0.07409  0.19399  1.24130 0.06051 0.02721 1.25772 0.03182 
2464693.167 2035-12-31 16:00:00  0.37716  0.17463 0.26075 0.28425 0.56210 0.07472  0.15700  1.22988 0.06074 0.03154 1.24127 0.03445 
2464693.500 2036-01-01 0:00:00   0.37794  0.24118 0.24629 0.30287 0.58966 0.07544  0.11966  1.21577 0.06083 0.03585 1.22313 0.03693 

